Non-planar master integrals for the production of two off-shell vector bosons in collisions of massless partons

We present the calculation of all non-planar master integrals that are needed to describe production of two off-shell vector bosons in collisions of two massless partons through NNLO in perturbative QCD. The integrals are computed analytically using differential equations in external kinematic variables and expressed in terms of Goncharov polylogarithms. These results provide the last missing ingredient needed for the computation of two-loop amplitudes that describe the production of two gauge bosons with different invariant masses in hadron collisions.

==> Integrals_family_N12.txt <==
(* Non-planar master integrals for the production of two off-shell vector bosons in collisions of massless protons
* F. Caola J.M. Henn, K. Melnikov, V. Smirnov 
*
*
*  This is a Mathematica readable file with the integrals of the family N12 defined
*  in Eqs.(2.5, 2.6) and in the paragraph above it.
*  The results below are given for the ``f'' integrals  ( see definition just above Eq.(5.1) )
*  which means that the original integrals are multiplied by a factor 
*  (1+Pi^2/6*ep^2 + 32*Zeta[3]/3*ep^3+67*Pi^4*ep^4/360)*Exp[2*EulerGamma*ep]* ( (M^2) )^(2*ep)
*
*   The parameters x,y,z are defined in Eq.(2.7) 
*)


Int[n12, 1] = -1 - ep*(-2*G[0, x] - 2*G[0, z]) - 
     ep^2*(4*G[0, x]*G[0, z] + 4*G[0, 0, x] + 4*G[0, 0, z]) - 
     ep^3*(-8*G[0, z]*G[0, 0, x] - 8*G[0, x]*G[0, 0, z] - 8*G[0, 0, 0, x] - 
       8*G[0, 0, 0, z]) - ep^4*(16*G[0, 0, x]*G[0, 0, z] + 
       16*G[0, z]*G[0, 0, 0, x] + 16*G[0, x]*G[0, 0, 0, z] + 
       16*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, z])
 
Int[n12, 2] = -1 - (2*I)*ep*Pi + 2*ep^2*Pi^2 + ((4*I)/3)*ep^3*Pi^3 - 
     (2*ep^4*Pi^4)/3
 
Int[n12, 3] = -1 - ep*((2*I)*Pi - 4*G[0, x] - 2*G[0, y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[0, y] + G[0, x]*((-8*I)*Pi + 8*G[0, y]) + 
       16*G[0, 0, x] + 4*G[0, 0, y]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, y] + (32*I)*Pi*G[0, 0, x] - 
       32*G[0, y]*G[0, 0, x] + G[0, x]*(8*Pi^2 + (16*I)*Pi*G[0, y] - 
         16*G[0, 0, y]) + (8*I)*Pi*G[0, 0, y] - 64*G[0, 0, 0, x] - 
       8*G[0, 0, 0, y]) - ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[0, y] - 
       8*Pi^2*G[0, 0, y] + G[0, 0, x]*(-32*Pi^2 + 64*G[0, 0, y]) - 
       (128*I)*Pi*G[0, 0, 0, x] + G[0, y]*((-64*I)*Pi*G[0, 0, x] + 
         128*G[0, 0, 0, x]) - (16*I)*Pi*G[0, 0, 0, y] + 
       G[0, x]*(((16*I)/3)*Pi^3 - 16*Pi^2*G[0, y] - (32*I)*Pi*G[0, 0, y] + 
         32*G[0, 0, 0, y]) + 256*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, y])
 
Int[n12, 4] = -1 - ep*(-2*G[0, x] - 2*G[1, z] - 2*G[-1 + z, y]) - 
     ep^2*(4*G[1, z]*G[-1 + z, y] + G[0, x]*(4*G[1, z] + 4*G[-1 + z, y]) + 
       4*G[0, 0, x] + 4*G[1, 1, z] + 4*G[-1 + z, -1 + z, y]) - 
     ep^3*(-8*G[1, z]*G[0, 0, x] - 8*G[-1 + z, y]*G[0, 0, x] - 
       8*G[-1 + z, y]*G[1, 1, z] + G[0, x]*(-8*G[1, z]*G[-1 + z, y] - 
         8*G[1, 1, z] - 8*G[-1 + z, -1 + z, y]) - 
       8*G[1, z]*G[-1 + z, -1 + z, y] - 8*G[0, 0, 0, x] - 8*G[1, 1, 1, z] - 
       8*G[-1 + z, -1 + z, -1 + z, y]) - 
     ep^4*(16*G[1, 1, z]*G[-1 + z, -1 + z, y] + 
       G[0, 0, x]*(16*G[1, 1, z] + 16*G[-1 + z, -1 + z, y]) + 
       G[-1 + z, y]*(16*G[0, x]*G[1, 1, z] + 16*G[0, 0, 0, x]) + 
       G[1, z]*(16*G[-1 + z, y]*G[0, 0, x] + 16*G[0, x]*G[-1 + z, -1 + z, 
           y] + 16*G[0, 0, 0, x]) + 16*G[-1 + z, y]*G[1, 1, 1, z] + 
       16*G[1, z]*G[-1 + z, -1 + z, -1 + z, y] + 
       G[0, x]*(16*G[1, 1, 1, z] + 16*G[-1 + z, -1 + z, -1 + z, y]) + 
       16*G[0, 0, 0, 0, x] + 16*G[1, 1, 1, 1, z] + 
       16*G[-1 + z, -1 + z, -1 + z, -1 + z, y])
 
Int[n12, 5] = -1 - ep*((2*I)*Pi - 2*G[-1, x] - 2*G[-y^(-1), x]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[-1, x] - (4*I)*Pi*G[-y^(-1), x] + 
       4*G[-1, -1, x] + 4*G[-1, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), x]) - ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, x] + 
       4*Pi^2*G[-y^(-1), x] + (8*I)*Pi*G[-1, -1, x] + 
       (8*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -1, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 8*G[-1, -1, -1, x] - 
       8*G[-1, -1, -y^(-1), x] - 8*G[-1, -y^(-1), -1, x] - 
       8*G[-1, -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -1, -1, x] - 
       8*G[-y^(-1), -1, -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
     ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[-1, x] + ((8*I)/3)*Pi^3*
        G[-y^(-1), x] - 8*Pi^2*G[-1, -1, x] - 8*Pi^2*G[-1, -y^(-1), x] - 
       8*Pi^2*G[-y^(-1), -1, x] - 8*Pi^2*G[-y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -1, x] - (16*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -1, x] - (16*I)*Pi*G[-1, -y^(-1), -y^(-1), 
         x] - (16*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (16*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-1, -1, -1, -1, x] + 
       16*G[-1, -1, -1, -y^(-1), x] + 16*G[-1, -1, -y^(-1), -1, x] + 
       16*G[-1, -1, -y^(-1), -y^(-1), x] + 16*G[-1, -y^(-1), -1, -1, x] + 
       16*G[-1, -y^(-1), -1, -y^(-1), x] + 16*G[-1, -y^(-1), -y^(-1), -1, 
         x] + 16*G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), -1, -1, -1, x] + 16*G[-y^(-1), -1, -1, -y^(-1), x] + 
       16*G[-y^(-1), -1, -y^(-1), -1, x] + 16*G[-y^(-1), -1, -y^(-1), 
         -y^(-1), x] + 16*G[-y^(-1), -y^(-1), -1, -1, x] + 
       16*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])
 
Int[n12, 6] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[0, z]/2)) - 
     ep^2*((5*Pi^2)/12 + G[0, x]*G[0, z] + (I/2)*Pi*G[-z^(-1), x] + 
       (G[0, z]*G[-z^(-1), x])/2 + G[0, 0, x] + G[0, 0, z] + 
       G[-z^(-1), 0, x]/2) - ep^3*((I/6)*Pi^3 + G[-z^(-1), x]*
        ((-5*Pi^2)/12 - G[0, 0, z]) - 2*G[0, x]*G[0, 0, z] + 
       G[0, z]*(-2*G[0, 0, x] - G[-z^(-1), 0, x] - G[-z^(-1), -z^(-1), x]/
          2) - (I/2)*Pi*G[-z^(-1), -z^(-1), x] - 2*G[0, 0, 0, x] - 
       2*G[0, 0, 0, z] - G[-z^(-1), 0, 0, x] - G[-z^(-1), -z^(-1), 0, x]/2 - 
       Zeta[3]/2) - ep^4*(-Pi^4/40 + 4*G[0, 0, x]*G[0, 0, z] + 
       (5*Pi^2*G[-z^(-1), -z^(-1), x])/12 + G[0, 0, z]*(2*G[-z^(-1), 0, x] + 
         G[-z^(-1), -z^(-1), x]) + 4*G[0, x]*G[0, 0, 0, z] + 
       G[0, z]*(4*G[0, 0, 0, x] + 2*G[-z^(-1), 0, 0, x] + 
         G[-z^(-1), -z^(-1), 0, x] + G[-z^(-1), -z^(-1), -z^(-1), x]/2) + 
       (I/2)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 4*G[0, 0, 0, 0, x] + 
       4*G[0, 0, 0, 0, z] + 2*G[-z^(-1), 0, 0, 0, x] + 
       G[-z^(-1), -z^(-1), 0, 0, x] + G[-z^(-1), -z^(-1), -z^(-1), 0, x]/2 + 
       G[-z^(-1), x]*(2*G[0, 0, 0, z] - (I/6)*(Pi^3 + (3*I)*Zeta[3])) - 
       I*Pi*Zeta[3])
 
Int[n12, 7] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + G[-1, x]*((2*I)*Pi*G[0, y] - 
         2*G[0, 0, y]) + 2*G[-y^(-1), x]*G[0, 0, y] - 
       (4*I)*Pi*G[-y^(-1), 0, x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         2*G[-1, -1, x] - 4*G[-1, 0, x] + G[-1, -y^(-1), x] - G[0, -1, x] + 
         G[0, -y^(-1), x] - G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       8*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[0, -1, 0, x] + 2*G[0, -y^(-1), 0, x] - 2*G[-y^(-1), -1, 0, x] + 
       G[-y^(-1), 0, -1, x] + 8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), 
        x] + 4*G[-y^(-1), -y^(-1), 0, x]) - 
     ep^4*(4*G[-1, -1, x]*G[0, 0, y] - 2*G[-1, -y^(-1), x]*G[0, 0, y] + 
       2*G[0, -1, x]*G[0, 0, y] + G[-1, 0, x]*(-4*Pi^2 + 8*G[0, 0, y]) + 
       4*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(-2*G[0, -y^(-1), x] + 
         2*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x]) - (8*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, 0, -1, x] - (16*I)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -1, 0, x] + G[-y^(-1), x]*((4*I)*Pi*G[0, 0, y] - 
         4*G[0, 0, 0, y]) + G[-1, x]*(-2*Pi^2*G[0, y] - (4*I)*Pi*G[0, 0, y] + 
         4*G[0, 0, 0, y]) + (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] - 
         (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         4*G[-1, -1, -1, x] + 8*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 
         G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -1, x] + 
         4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + G[0, 0, -1, x] - 
         G[0, 0, -y^(-1), x] + G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       8*G[-1, -1, -1, 0, x] + 2*G[-1, -1, 0, -1, x] + 
       16*G[-1, -1, 0, 0, x] + 2*G[-1, -1, 0, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, 0, -1, -1, x] + 
       4*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       G[-1, 0, 0, -1, x] + 32*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, -y^(-1), -1, x] - 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), 0, -1, x] - 8*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -1, -1, 0, x] + G[0, -1, 0, -1, x] + 8*G[0, -1, 0, 0, x] + 
       G[0, -1, 0, -y^(-1), x] - 2*G[0, -1, -y^(-1), 0, x] + 
       2*G[0, 0, -1, 0, x] - 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -1, 0, x] - G[0, -y^(-1), 0, -1, x] - 
       8*G[0, -y^(-1), 0, 0, x] - G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] + 
       G[-y^(-1), -1, 0, -y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -1, -1, x] + 2*G[-y^(-1), 0, -1, 0, x] - 
       2*G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, 0, -1, x] - 
       32*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x] - 
       2*G[-y^(-1), 0, -y^(-1), -1, x] - 4*G[-y^(-1), 0, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 8*G[-y^(-1), -y^(-1), -y^(-1), 0, x])
 
Int[n12, 8] = -1 - ep*((2*I)*Pi - G[-1, x] - G[-y^(-1), x]) - 
     ep^2*(-2*Pi^2 + G[-1, x]*((-2*I)*Pi - G[0, y]/2) - 
       (2*I)*Pi*G[-y^(-1), x] - (G[0, y]*G[-y^(-1), x])/2 + 2*G[-1, -1, x] - 
       G[-1, 0, x] + 2*G[-1, -y^(-1), x] - G[0, -1, x] - G[0, -y^(-1), x] + 
       2*G[-y^(-1), -1, x] - G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x]) - 
     ep^3*(((-4*I)/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
       G[-y^(-1), x]*(2*Pi^2 + G[0, 0, y]) + 
       G[-1, x]*(2*Pi^2 - I*Pi*G[0, y] + G[0, 0, y]) - 
       (2*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       G[0, y]*((-I)*Pi*G[-y^(-1), x] + G[-1, -1, x] + 2*G[-1, 0, x] - 
         G[-1, -y^(-1), x]/2 + G[0, -1, x]/2 + G[0, -y^(-1), x]/2 - 
         G[-y^(-1), -1, x]/2 + 2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) - 
       4*G[-1, -1, -1, x] + 2*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
       G[-1, 0, -1, x]/2 + 4*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 - 
       4*G[-1, -y^(-1), -1, x] - G[-1, -y^(-1), 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -1, x] + G[0, -1, 0, x] + 
       2*G[0, -1, -y^(-1), x] + G[0, 0, -1, x] + G[0, 0, -y^(-1), x] + 
       2*G[0, -y^(-1), -1, x] + G[0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -y^(-1), x] - 4*G[-y^(-1), -1, -1, x] - 
       G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, x]/2 + 4*G[-y^(-1), 0, 0, x] + 
       G[-y^(-1), 0, -y^(-1), x]/2 - 4*G[-y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
     ep^4*((2*Pi^4)/3 + G[-1, 0, x]*(2*Pi^2 - 4*G[0, 0, y]) + 
       G[-1, -1, x]*(-4*Pi^2 - 2*G[0, 0, y]) + G[0, -1, x]*
        (2*Pi^2 - G[0, 0, y]) + G[-1, -y^(-1), x]*(-4*Pi^2 + G[0, 0, y]) + 
       2*Pi^2*G[0, -y^(-1), x] - 4*Pi^2*G[-y^(-1), -1, x] + 
       2*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(-G[0, -y^(-1), x] + 
         G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
       4*Pi^2*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, 0, x] - (8*I)*Pi*G[-1, -1, -y^(-1), x] + 
       I*Pi*G[-1, 0, -1, x] + (8*I)*Pi*G[-1, 0, 0, x] + 
       I*Pi*G[-1, 0, -y^(-1), x] - (8*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] - (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[0, -1, -1, x] + (2*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] + (2*I)*Pi*G[0, 0, -1, x] + 
       G[-y^(-1), x]*(((4*I)/3)*Pi^3 + (2*I)*Pi*G[0, 0, y] - 
         2*G[0, 0, 0, y]) + G[-1, x]*(((4*I)/3)*Pi^3 + Pi^2*G[0, y] + 
         (2*I)*Pi*G[0, 0, y] - 2*G[0, 0, 0, y]) + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (2*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] - (2*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + I*Pi*G[-y^(-1), 0, -1, x] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] + I*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + G[0, y]*(Pi^2*G[-y^(-1), x] + (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -y^(-1), x] + I*Pi*G[0, -1, x] + 
         I*Pi*G[0, -y^(-1), x] - I*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         2*G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] - 
         G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 - 
         G[-1, -y^(-1), -1, x]/2 + 2*G[-1, -y^(-1), 0, x] + 
         G[-1, -y^(-1), -y^(-1), x] - G[0, -1, -1, x] - 2*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x]/2 - G[0, 0, -1, x]/2 - G[0, 0, -y^(-1), x]/2 + 
         G[0, -y^(-1), -1, x]/2 - 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x]/2 + 
         G[-y^(-1), 0, -1, x]/2 - 8*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-1, -1, -1, -1, x] - 
       4*G[-1, -1, -1, 0, x] + 8*G[-1, -1, -1, -y^(-1), x] - 
       G[-1, -1, 0, -1, x] - 8*G[-1, -1, 0, 0, x] - G[-1, -1, 0, -y^(-1), 
        x] + 8*G[-1, -1, -y^(-1), -1, x] + 2*G[-1, -1, -y^(-1), 0, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - G[-1, 0, -1, -1, x] - 
       2*G[-1, 0, -1, 0, x] - G[-1, 0, -1, -y^(-1), x] - 
       G[-1, 0, 0, -1, x]/2 - 16*G[-1, 0, 0, 0, x] - G[-1, 0, 0, -y^(-1), x]/
        2 - G[-1, 0, -y^(-1), -1, x] + G[-1, 0, -y^(-1), 0, x] - 
       G[-1, 0, -y^(-1), -y^(-1), x] + 8*G[-1, -y^(-1), -1, -1, x] - 
       G[-1, -y^(-1), -1, 0, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] + 
       G[-1, -y^(-1), 0, -1, x]/2 + 4*G[-1, -y^(-1), 0, 0, x] + 
       G[-1, -y^(-1), 0, -y^(-1), x]/2 + 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       2*G[-1, -y^(-1), -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[0, -1, -1, -1, x] - 2*G[0, -1, -1, 0, x] - 
       4*G[0, -1, -1, -y^(-1), x] - G[0, -1, 0, -1, x]/2 - 
       4*G[0, -1, 0, 0, x] - G[0, -1, 0, -y^(-1), x]/2 - 
       4*G[0, -1, -y^(-1), -1, x] + G[0, -1, -y^(-1), 0, x] - 
       4*G[0, -1, -y^(-1), -y^(-1), x] - 2*G[0, 0, -1, -1, x] - 
       G[0, 0, -1, 0, x] - 2*G[0, 0, -1, -y^(-1), x] - G[0, 0, 0, -1, x] - 
       G[0, 0, 0, -y^(-1), x] - 2*G[0, 0, -y^(-1), -1, x] - 
       G[0, 0, -y^(-1), 0, x] - 2*G[0, 0, -y^(-1), -y^(-1), x] - 
       4*G[0, -y^(-1), -1, -1, x] + G[0, -y^(-1), -1, 0, x] - 
       4*G[0, -y^(-1), -1, -y^(-1), x] - G[0, -y^(-1), 0, -1, x]/2 - 
       4*G[0, -y^(-1), 0, 0, x] - G[0, -y^(-1), 0, -y^(-1), x]/2 - 
       4*G[0, -y^(-1), -y^(-1), -1, x] - 2*G[0, -y^(-1), -y^(-1), 0, x] - 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       2*G[-y^(-1), -1, -1, 0, x] + 8*G[-y^(-1), -1, -1, -y^(-1), x] + 
       G[-y^(-1), -1, 0, -1, x]/2 + 4*G[-y^(-1), -1, 0, 0, x] + 
       G[-y^(-1), -1, 0, -y^(-1), x]/2 + 8*G[-y^(-1), -1, -y^(-1), -1, x] - 
       G[-y^(-1), -1, -y^(-1), 0, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - G[-y^(-1), 0, -1, -1, x] + G[-y^(-1), 0, -1, 0, x] - 
       G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, 0, -1, x]/2 - 
       16*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x]/2 - 
       G[-y^(-1), 0, -y^(-1), -1, x] - 2*G[-y^(-1), 0, -y^(-1), 0, x] - 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, -1, 
         x] + 2*G[-y^(-1), -y^(-1), -1, 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), 0, -1, 
        x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - G[-y^(-1), -y^(-1), 0, -y^(-1), 
        x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])
 
Int[n12, 9] = -(ep*((I/2)*Pi + G[0, x]/2 + G[1, z]/2 + G[-1 + z, y]/2)) - 
     ep^2*((-5*Pi^2)/12 - (G[1, z]*G[-(1 + y - z)^(-1), x])/2 + 
       G[0, x]*(-G[1, z] - G[-1 + z, y]) + G[-(1 + y - z)^(-1), x]*
        ((-I/2)*Pi - G[-1 + z, y]/2) - G[1, z]*G[-1 + z, y] - G[0, 0, x] - 
       G[1, 1, z] - G[-(1 + y - z)^(-1), 0, x]/2 - G[-1 + z, -1 + z, y]) - 
     ep^3*((-I/6)*Pi^3 + 2*G[-1 + z, y]*G[1, 1, z] + 
       G[1, z]*(2*G[0, 0, x] + G[-(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]/2) + 
       G[-1 + z, y]*(2*G[0, 0, x] + G[-(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]/2) + 
       (I/2)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       2*G[1, z]*G[-1 + z, -1 + z, y] + G[-(1 + y - z)^(-1), x]*
        ((5*Pi^2)/12 + G[1, z]*G[-1 + z, y] + G[1, 1, z] + 
         G[-1 + z, -1 + z, y]) + G[0, x]*(2*G[1, z]*G[-1 + z, y] + 
         2*G[1, 1, z] + 2*G[-1 + z, -1 + z, y]) + 2*G[0, 0, 0, x] + 
       2*G[1, 1, 1, z] + G[-(1 + y - z)^(-1), 0, 0, x] + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x]/2 + 
       2*G[-1 + z, -1 + z, -1 + z, y] + Zeta[3]/2) - 
     ep^4*(Pi^4/40 + G[1, 1, z]*(-2*G[-(1 + y - z)^(-1), 0, x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       G[0, 0, x]*(-4*G[1, 1, z] - 4*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((-5*Pi^2)/12 - 
         G[-1 + z, -1 + z, y]) - 4*G[1, 1, z]*G[-1 + z, -1 + z, y] - 
       2*G[-(1 + y - z)^(-1), 0, x]*G[-1 + z, -1 + z, y] - 
       4*G[-1 + z, y]*G[1, 1, 1, z] + G[-1 + z, y]*(-4*G[0, x]*G[1, 1, z] - 
         4*G[0, 0, 0, x] - 2*G[-(1 + y - z)^(-1), 0, 0, x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]/2) + 
       G[1, z]*(G[-1 + z, y]*(-4*G[0, 0, x] - 2*G[-(1 + y - z)^(-1), 0, x] - 
           G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) - 
         4*G[0, x]*G[-1 + z, -1 + z, y] - 4*G[0, 0, 0, x] - 
         2*G[-(1 + y - z)^(-1), 0, 0, x] - G[-(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), 0, x] - G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x]/2) - (I/2)*Pi*G[-(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       G[0, x]*(-4*G[1, 1, 1, z] - 4*G[-1 + z, -1 + z, -1 + z, y]) - 
       4*G[1, z]*G[-1 + z, -1 + z, -1 + z, y] - 4*G[0, 0, 0, 0, x] - 
       4*G[1, 1, 1, 1, z] - 2*G[-(1 + y - z)^(-1), 0, 0, 0, x] - 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x]/2 - 
       4*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + G[-(1 + y - z)^(-1), x]*
        (-2*G[-1 + z, y]*G[1, 1, z] - 2*G[1, z]*G[-1 + z, -1 + z, y] - 
         2*G[1, 1, 1, z] - 2*G[-1 + z, -1 + z, -1 + z, y] + 
         (I/6)*(Pi^3 + (3*I)*Zeta[3])) + I*Pi*Zeta[3])
 
Int[n12, 10] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[0, y]/2 - G[0, z]/2)) - 
     ep^2*(Pi^2/3 + G[0, y]*((I/2)*Pi - G[0, z]/2) + 
       G[0, x]*(((3*I)/2)*Pi - (3*G[0, y])/2 + G[0, z]/2) + 
       (I/2)*Pi*G[0, z] + (I/2)*Pi*G[-(z/y), x] - (G[0, y]*G[-(z/y), x])/2 + 
       (G[0, z]*G[-(z/y), x])/2 - (5*G[0, 0, x])/2 - G[0, 0, y]/2 + 
       (3*G[0, 0, z])/2 - G[-(z/y), 0, x]/2) - 
     ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/3 - ((9*I)/2)*Pi*G[0, 0, x] - 
       (I/2)*Pi*G[0, 0, y] + (G[0, z]*G[0, 0, y])/2 + 
       G[0, x]*(-Pi^2 - ((3*I)/2)*Pi*G[0, z] + G[0, y]*(((-3*I)/2)*Pi + 
           (3*G[0, z])/2) + (3*G[0, 0, y])/2 - (5*G[0, 0, z])/2) + 
       G[-(z/y), x]*(-Pi^2/3 + G[0, 0, y]/2 - (3*G[0, 0, z])/2) + 
       G[0, y]*(-Pi^2/3 - (I/2)*Pi*G[0, z] + G[0, 0, z]/2) - 
       (I/2)*Pi*G[0, 0, z] - ((3*I)/2)*Pi*G[0, -(z/y), x] - 
       ((3*I)/2)*Pi*G[-(z/y), 0, x] + G[0, z]*((-I/2)*Pi*G[-(z/y), x] + 
         G[0, 0, x]/2 - (3*G[0, -(z/y), x])/2 - G[-(z/y), 0, x]/2 - 
         G[-(z/y), -(z/y), x]/2) + G[0, y]*((-I/2)*Pi*G[-(z/y), x] + 
         (G[0, z]*G[-(z/y), x])/2 + (9*G[0, 0, x])/2 + (3*G[0, -(z/y), x])/
          2 + (3*G[-(z/y), 0, x])/2 + G[-(z/y), -(z/y), x]/2) - 
       (I/2)*Pi*G[-(z/y), -(z/y), x] + (19*G[0, 0, 0, x])/2 + 
       G[0, 0, 0, y]/2 - (7*G[0, 0, 0, z])/2 + (3*G[0, -(z/y), 0, x])/2 + 
       (5*G[-(z/y), 0, 0, x])/2 + G[-(z/y), -(z/y), 0, x]/2 - Zeta[3]) - 
     ep^4*(-Pi^4/20 + G[0, 0, y]*(Pi^2/3 - G[0, 0, z]/2) + 
       (Pi^2*G[0, 0, z])/3 + G[0, 0, x]*(3*Pi^2 - (9*G[0, 0, y])/2 + 
         (7*G[0, 0, z])/2) + Pi^2*G[0, -(z/y), x] + Pi^2*G[-(z/y), 0, x] + 
       G[0, 0, y]*((-3*G[0, -(z/y), x])/2 - (3*G[-(z/y), 0, x])/2 - 
         G[-(z/y), -(z/y), x]/2) + (Pi^2*G[-(z/y), -(z/y), x])/3 + 
       G[0, 0, z]*((9*G[0, -(z/y), x])/2 + (5*G[-(z/y), 0, x])/2 + 
         (3*G[-(z/y), -(z/y), x])/2) + ((27*I)/2)*Pi*G[0, 0, 0, x] + 
       G[0, z]*((I/2)*Pi*G[0, 0, y] - G[0, 0, 0, y]/2) + 
       (I/2)*Pi*G[0, 0, 0, y] + (I/2)*Pi*G[0, 0, 0, z] + 
       ((9*I)/2)*Pi*G[0, 0, -(z/y), x] + ((9*I)/2)*Pi*G[0, -(z/y), 0, x] + 
       ((3*I)/2)*Pi*G[0, -(z/y), -(z/y), x] + ((9*I)/2)*Pi*
        G[-(z/y), 0, 0, x] + ((3*I)/2)*Pi*G[-(z/y), 0, -(z/y), x] + 
       ((3*I)/2)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, y]*(((9*I)/2)*Pi*G[0, 0, x] + G[-(z/y), x]*
          (Pi^2/3 - G[0, 0, z]/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         ((3*I)/2)*Pi*G[-(z/y), 0, x] + G[0, z]*((I/2)*Pi*G[-(z/y), x] - 
           (9*G[0, 0, x])/2 - (3*G[0, -(z/y), x])/2 - (3*G[-(z/y), 0, x])/2 - 
           G[-(z/y), -(z/y), x]/2) + (I/2)*Pi*G[-(z/y), -(z/y), x] - 
         (27*G[0, 0, 0, x])/2 - (9*G[0, 0, -(z/y), x])/2 - 
         (9*G[0, -(z/y), 0, x])/2 - (3*G[0, -(z/y), -(z/y), x])/2 - 
         (9*G[-(z/y), 0, 0, x])/2 - (3*G[-(z/y), 0, -(z/y), x])/2 - 
         (3*G[-(z/y), -(z/y), 0, x])/2 - G[-(z/y), -(z/y), -(z/y), x]/2) + 
       G[0, z]*(((9*I)/2)*Pi*G[0, 0, x] + G[-(z/y), x]*
          (Pi^2/3 - G[0, 0, y]/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         ((3*I)/2)*Pi*G[-(z/y), 0, x] + (I/2)*Pi*G[-(z/y), -(z/y), x] - 
         (11*G[0, 0, 0, x])/2 + (9*G[0, 0, -(z/y), x])/2 + 
         (3*G[0, -(z/y), 0, x])/2 + (3*G[0, -(z/y), -(z/y), x])/2 - 
         G[-(z/y), 0, 0, x]/2 + (3*G[-(z/y), 0, -(z/y), x])/2 + 
         G[-(z/y), -(z/y), 0, x]/2 + G[-(z/y), -(z/y), -(z/y), x]/2) + 
       (I/2)*Pi*G[-(z/y), -(z/y), -(z/y), x] - (65*G[0, 0, 0, 0, x])/2 - 
       G[0, 0, 0, 0, y]/2 + (15*G[0, 0, 0, 0, z])/2 - 
       (9*G[0, 0, -(z/y), 0, x])/2 - (15*G[0, -(z/y), 0, 0, x])/2 - 
       (3*G[0, -(z/y), -(z/y), 0, x])/2 - (19*G[-(z/y), 0, 0, 0, x])/2 - 
       (3*G[-(z/y), 0, -(z/y), 0, x])/2 - (5*G[-(z/y), -(z/y), 0, 0, x])/2 - 
       G[-(z/y), -(z/y), -(z/y), 0, x]/2 - I*Pi*Zeta[3] + 
       G[0, z]*((-I/6)*Pi^3 + Zeta[3]) + G[0, y]*((-I/6)*Pi^3 + 
         (Pi^2*G[0, z])/3 + (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, z]/2 + 
         Zeta[3]) + G[-(z/y), x]*((-I/6)*Pi^3 + (I/2)*Pi*G[0, 0, y] + 
         (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, y]/2 + (7*G[0, 0, 0, z])/2 + 
         Zeta[3]) + G[0, x]*((-I/2)*Pi^3 + G[0, z]*
          (Pi^2 - (3*G[0, 0, y])/2) + ((3*I)/2)*Pi*G[0, 0, y] + 
         G[0, y]*(Pi^2 + ((3*I)/2)*Pi*G[0, z] - (3*G[0, 0, z])/2) + 
         ((3*I)/2)*Pi*G[0, 0, z] - (3*G[0, 0, 0, y])/2 + 
         (13*G[0, 0, 0, z])/2 + 3*Zeta[3]))
 
Int[n12, 11] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + G[-1, x]*((2*I)*Pi*G[0, y] - G[0, 0, y]) + 
       G[-y^(-1), x]*G[0, 0, y] - (4*I)*Pi*G[-y^(-1), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 2*G[-1, -1, x] - 2*G[-1, 0, x] + 
         G[-1, -y^(-1), x] - G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       4*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, 0, x] + G[-y^(-1), 0, -1, x] + 
       4*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, x]) - ep^4*(2*G[-1, -1, x]*G[0, 0, y] - 
       G[-1, -y^(-1), x]*G[0, 0, y] + G[-1, 0, x]*(-4*Pi^2 + 2*G[0, 0, y]) + 
       4*Pi^2*G[-y^(-1), 0, x] + G[0, 0, y]*(G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) - 
       (8*I)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, 0, -1, x] - 
       (8*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] + (8*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + G[0, y]*(2*Pi^2*G[-y^(-1), x] - (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 4*G[-1, -1, -1, x] + 
         4*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x] + 
         4*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 8*G[-1, -1, -1, 0, x] + 
       2*G[-1, -1, 0, -1, x] + 8*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] - 4*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, -1, -y^(-1), x] + 2*G[-1, 0, 0, -1, x] + 
       8*G[-1, 0, 0, 0, x] + 2*G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, -y^(-1), -1, x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -1, 0, x] - 
       G[-1, -y^(-1), 0, -1, x] - 4*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -1, 0, x] + G[-y^(-1), -1, 0, -1, x] + 
       4*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, 0, x] - 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       2*G[-y^(-1), 0, 0, -1, x] - 8*G[-y^(-1), 0, 0, 0, x] - 
       2*G[-y^(-1), 0, 0, -y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       G[-1, x]*(-2*Pi^2*G[0, y] - (2*I)*Pi*G[0, 0, y] + G[0, 0, 0, y] - 
         6*Zeta[3]) + G[-y^(-1), x]*((2*I)*Pi*G[0, 0, y] - G[0, 0, 0, y] + 
         6*Zeta[3]))
 
Int[n12, 12] = -1 - ep*((2*I)*Pi - G[-1, x] - 2*G[0, x] - G[0, y] - 
       G[-y^(-1), x]) - ep^2*(-2*Pi^2 + G[-1, x]*((-2*I)*Pi + G[0, y]/2) - 
       (2*I)*Pi*G[0, y] + G[0, x]*((-4*I)*Pi + 2*G[0, y]) - 
       (2*I)*Pi*G[-y^(-1), x] + (G[0, y]*G[-y^(-1), x])/2 + 2*G[-1, -1, x] + 
       G[-1, 0, x] + 2*G[-1, -y^(-1), x] + G[0, -1, x] + 4*G[0, 0, x] + 
       G[0, 0, y] + G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] + 
       G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 2*Pi^2*G[0, y] + (4*I)*Pi*G[-1, -1, x] + 
       (2*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 
       G[0, x]*(4*Pi^2 + (4*I)*Pi*G[0, y] - 2*G[0, 0, y]) + 
       G[-y^(-1), x]*(2*Pi^2 - G[0, 0, y]/2) + 
       G[-1, x]*(2*Pi^2 + I*Pi*G[0, y] - G[0, 0, y]/2) + 
       (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
       G[0, y]*(I*Pi*G[-y^(-1), x] - G[-1, -1, x] - G[-1, 0, x] + 
         G[-1, -y^(-1), x]/2 - G[0, -1, x] - 4*G[0, 0, x] - 
         G[0, -y^(-1), x] + G[-y^(-1), -1, x]/2 - G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x]) + (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] - 
       G[-1, 0, -1, x]/2 - 2*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x]/2 - 
       4*G[-1, -y^(-1), -1, x] + G[-1, -y^(-1), 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), x] - 2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 
       2*G[0, -1, -y^(-1), x] - 2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 
       G[0, 0, 0, y] - 2*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), -1, x] - 
       2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -1, -1, x] + G[-y^(-1), -1, 0, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x]/2 - 
       2*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 - 
       4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*Zeta[3]) - 
     ep^4*((23*Pi^4)/30 + G[-1, -y^(-1), x]*(-4*Pi^2 - G[0, 0, y]/2) - 
       2*Pi^2*G[0, 0, y] + G[-1, -1, x]*(-4*Pi^2 + G[0, 0, y]) + 
       G[-1, 0, x]*(-2*Pi^2 + G[0, 0, y]) + G[0, -1, x]*
        (-2*Pi^2 + G[0, 0, y]) + G[0, 0, x]*(-8*Pi^2 + 4*G[0, 0, y]) - 
       2*Pi^2*G[0, -y^(-1), x] - 4*Pi^2*G[-y^(-1), -1, x] - 
       2*Pi^2*G[-y^(-1), 0, x] - 4*Pi^2*G[-y^(-1), -y^(-1), x] + 
       G[0, 0, y]*(G[0, -y^(-1), x] - G[-y^(-1), -1, x]/2 + 
         G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) - 
       (8*I)*Pi*G[-1, -1, -1, x] - (4*I)*Pi*G[-1, -1, 0, x] - 
       (8*I)*Pi*G[-1, -1, -y^(-1), x] - I*Pi*G[-1, 0, -1, x] - 
       (4*I)*Pi*G[-1, 0, 0, x] - I*Pi*G[-1, 0, -y^(-1), x] - 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] + (2*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[0, -1, -1, x] - 
       (4*I)*Pi*G[0, -1, 0, x] - (4*I)*Pi*G[0, -1, -y^(-1), x] - 
       (4*I)*Pi*G[0, 0, -1, x] - (16*I)*Pi*G[0, 0, 0, x] - 
       (2*I)*Pi*G[0, 0, 0, y] - (4*I)*Pi*G[0, 0, -y^(-1), x] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (2*I)*Pi*G[-y^(-1), -1, 0, x] - (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       I*Pi*G[-y^(-1), 0, -1, x] - (4*I)*Pi*G[-y^(-1), 0, 0, x] - 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] + G[0, y]*(-(Pi^2*G[-y^(-1), x]) - 
         (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] - 
         (8*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, -y^(-1), x] + 
         I*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 2*G[-1, -1, -1, x] + 
         2*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x]/2 + 
         2*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x]/2 + G[-1, -y^(-1), -1, x]/
          2 - G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
         2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         2*G[0, 0, -1, x] + 8*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 
         G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - G[-y^(-1), -1, -1, x] - 
         G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x]/2 + 
         G[-y^(-1), 0, -1, x]/2 + 2*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x]/2 - G[-y^(-1), -y^(-1), -1, x] + 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       8*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, 0, x] + 
       8*G[-1, -1, -1, -y^(-1), x] + G[-1, -1, 0, -1, x] + 
       4*G[-1, -1, 0, 0, x] + G[-1, -1, 0, -y^(-1), x] + 
       8*G[-1, -1, -y^(-1), -1, x] - 2*G[-1, -1, -y^(-1), 0, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] + G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, 0, x] + G[-1, 0, -1, -y^(-1), x] + G[-1, 0, 0, -1, x] + 
       4*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       G[-1, 0, -y^(-1), -1, x] + G[-1, 0, -y^(-1), 0, x] + 
       G[-1, 0, -y^(-1), -y^(-1), x] + 8*G[-1, -y^(-1), -1, -1, x] + 
       G[-1, -y^(-1), -1, 0, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), 0, -1, x]/2 - 2*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x]/2 + 8*G[-1, -y^(-1), -y^(-1), -1, x] - 
       2*G[-1, -y^(-1), -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 4*G[0, -1, -1, -1, x] + 4*G[0, -1, -1, 0, x] + 
       4*G[0, -1, -1, -y^(-1), x] + G[0, -1, 0, -1, x] + 
       4*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] + 
       4*G[0, -1, -y^(-1), -1, x] - 2*G[0, -1, -y^(-1), 0, x] + 
       4*G[0, -1, -y^(-1), -y^(-1), x] + 4*G[0, 0, -1, -1, x] + 
       4*G[0, 0, -1, 0, x] + 4*G[0, 0, -1, -y^(-1), x] + 
       4*G[0, 0, 0, -1, x] + 16*G[0, 0, 0, 0, x] + G[0, 0, 0, 0, y] + 
       4*G[0, 0, 0, -y^(-1), x] + 4*G[0, 0, -y^(-1), -1, x] + 
       4*G[0, 0, -y^(-1), 0, x] + 4*G[0, 0, -y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), -1, -1, x] - 2*G[0, -y^(-1), -1, 0, x] + 
       4*G[0, -y^(-1), -1, -y^(-1), x] + G[0, -y^(-1), 0, -1, x] + 
       4*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), -1, x] + 4*G[0, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -1, -1, -1, x] - 
       2*G[-y^(-1), -1, -1, 0, x] + 8*G[-y^(-1), -1, -1, -y^(-1), x] - 
       G[-y^(-1), -1, 0, -1, x]/2 - 2*G[-y^(-1), -1, 0, 0, x] - 
       G[-y^(-1), -1, 0, -y^(-1), x]/2 + 8*G[-y^(-1), -1, -y^(-1), -1, x] + 
       G[-y^(-1), -1, -y^(-1), 0, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + G[-y^(-1), 0, -1, -1, x] + G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, 0, -1, x] + 
       4*G[-y^(-1), 0, 0, 0, x] + G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, -y^(-1), -1, x] + G[-y^(-1), 0, -y^(-1), 0, x] + 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, -1, 
         x] - 2*G[-y^(-1), -y^(-1), -1, 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + G[-y^(-1), -y^(-1), 0, -1, 
        x] + 4*G[-y^(-1), -y^(-1), 0, 0, x] + G[-y^(-1), -y^(-1), 0, -y^(-1), 
        x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       G[0, x]*(((8*I)/3)*Pi^3 - 4*Pi^2*G[0, y] - (4*I)*Pi*G[0, 0, y] + 
         2*G[0, 0, 0, y] - 12*Zeta[3]) + G[0, y]*(((4*I)/3)*Pi^3 - 
         6*Zeta[3]) + G[-y^(-1), x]*(((4*I)/3)*Pi^3 - I*Pi*G[0, 0, y] + 
         G[0, 0, 0, y]/2 - 3*Zeta[3]) + G[-1, x]*(((4*I)/3)*Pi^3 - 
         Pi^2*G[0, y] - I*Pi*G[0, 0, y] + G[0, 0, 0, y]/2 - 3*Zeta[3]) + 
       (12*I)*Pi*Zeta[3])
 
Int[n12, 13] = -(ep*((I/2)*Pi - G[0, x]/2 - G[0, y]/2 + G[1, z]/2 + 
        G[-1 + z, y]/2)) - ep^2*(-Pi^2/3 + G[0, y]*((-I/2)*Pi + G[1, z]/2) - 
       (I/2)*Pi*G[1, z] + (G[0, y]*G[-((1 + y - z)/y), x])/2 - 
       (G[1, z]*G[-((1 + y - z)/y), x])/2 + G[-((1 + y - z)/y), x]*
        ((-I/2)*Pi - G[-1 + z, y]/2) + G[0, x]*(((-3*I)/2)*Pi + 
         (3*G[0, y])/2 - G[1, z]/2 - G[-1 + z, y]/2) - 
       (I/2)*Pi*G[-1 + z, y] - (3*G[1, z]*G[-1 + z, y])/2 + 
       (5*G[0, 0, x])/2 + G[0, 0, y]/2 + G[0, -1 + z, y]/2 - 
       (3*G[1, 1, z])/2 + G[-((1 + y - z)/y), 0, x]/2 + G[-1 + z, 0, y]/2 - 
       (3*G[-1 + z, -1 + z, y])/2) - ep^3*((-I/6)*Pi^3 + (Pi^2*G[1, z])/3 + 
       ((9*I)/2)*Pi*G[0, 0, x] + (I/2)*Pi*G[0, 0, y] + 
       ((3*I)/2)*Pi*G[0, -((1 + y - z)/y), x] + (I/2)*Pi*G[0, -1 + z, y] + 
       G[0, y]*(Pi^2/3 + (I/2)*Pi*G[1, z] - G[1, 1, z]/2) + 
       (I/2)*Pi*G[1, 1, z] + G[-1 + z, y]*(Pi^2/3 + (7*G[1, 1, z])/2) + 
       ((3*I)/2)*Pi*G[-((1 + y - z)/y), 0, x] + 
       G[0, y]*((I/2)*Pi*G[-((1 + y - z)/y), x] - 
         (G[1, z]*G[-((1 + y - z)/y), x])/2 - (9*G[0, 0, x])/2 - 
         (3*G[0, -((1 + y - z)/y), x])/2 - (3*G[-((1 + y - z)/y), 0, x])/2 - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x]/2) + 
       G[-1 + z, y]*(-G[0, 0, x]/2 + (3*G[0, -((1 + y - z)/y), x])/2 + 
         G[-((1 + y - z)/y), 0, x]/2 + G[-((1 + y - z)/y), -((1 + y - z)/y), 
           x]/2) + G[1, z]*(G[-((1 + y - z)/y), x]*((I/2)*Pi + 
           (3*G[-1 + z, y])/2) - G[0, 0, x]/2 + (3*G[0, -((1 + y - z)/y), x])/
          2 + G[-((1 + y - z)/y), 0, x]/2 + G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]/2) + (I/2)*Pi*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), x] + (I/2)*Pi*G[-1 + z, 0, y] + 
       (I/2)*Pi*G[-1 + z, -1 + z, y] + G[-((1 + y - z)/y), x]*
        (Pi^2/3 + (I/2)*Pi*G[-1 + z, y] - G[0, 0, y]/2 - G[0, -1 + z, y]/2 + 
         (3*G[1, 1, z])/2 - G[-1 + z, 0, y]/2 + (3*G[-1 + z, -1 + z, y])/2) + 
       G[0, x]*(Pi^2 + G[0, y]*(((3*I)/2)*Pi - (3*G[1, z])/2) + 
         ((3*I)/2)*Pi*G[-1 + z, y] + G[1, z]*(((3*I)/2)*Pi + 
           (5*G[-1 + z, y])/2) - (3*G[0, 0, y])/2 - (3*G[0, -1 + z, y])/2 + 
         (5*G[1, 1, z])/2 - (3*G[-1 + z, 0, y])/2 + (5*G[-1 + z, -1 + z, y])/
          2) + G[1, z]*((I/2)*Pi*G[-1 + z, y] - G[0, 0, y]/2 - 
         G[0, -1 + z, y]/2 - G[-1 + z, 0, y]/2 + (7*G[-1 + z, -1 + z, y])/
          2) - (19*G[0, 0, 0, x])/2 - G[0, 0, 0, y]/2 - 
       G[0, 0, -1 + z, y]/2 - (3*G[0, -((1 + y - z)/y), 0, x])/2 - 
       G[0, -1 + z, 0, y]/2 - G[0, -1 + z, -1 + z, y]/2 + 
       (7*G[1, 1, 1, z])/2 - (5*G[-((1 + y - z)/y), 0, 0, x])/2 - 
       G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x]/2 - G[-1 + z, 0, 0, y]/2 - 
       G[-1 + z, 0, -1 + z, y]/2 - G[-1 + z, -1 + z, 0, y]/2 + 
       (7*G[-1 + z, -1 + z, -1 + z, y])/2 + Zeta[3]) - 
     ep^4*(Pi^4/20 + G[0, 0, y]*(-Pi^2/3 + G[1, 1, z]/2) + 
       G[0, -1 + z, y]*(-Pi^2/3 + G[1, 1, z]/2) - (Pi^2*G[1, 1, z])/3 + 
       G[1, 1, z]*((-5*G[-((1 + y - z)/y), 0, x])/2 - 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
       G[0, -1 + z, y]*((3*G[-((1 + y - z)/y), 0, x])/2 + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x]/2) + 
       G[0, 0, y]*((3*G[0, -((1 + y - z)/y), x])/2 + 
         (3*G[-((1 + y - z)/y), 0, x])/2 + G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]/2) - (Pi^2*G[-1 + z, 0, y])/3 + 
       G[1, 1, z]*(G[-1 + z, 0, y]/2 - (15*G[-1 + z, -1 + z, y])/2) + 
       G[0, -((1 + y - z)/y), x]*(-Pi^2 + (3*G[0, -1 + z, y])/2 - 
         (9*G[1, 1, z])/2 + (3*G[-1 + z, 0, y])/2 - (9*G[-1 + z, -1 + z, y])/
          2) + G[0, 0, x]*(-3*Pi^2 + (9*G[0, 0, y])/2 + (9*G[0, -1 + z, y])/
          2 - (7*G[1, 1, z])/2 + (9*G[-1 + z, 0, y])/2 - 
         (7*G[-1 + z, -1 + z, y])/2) + G[-((1 + y - z)/y), 0, x]*
        (-Pi^2 + (3*G[-1 + z, 0, y])/2 - (5*G[-1 + z, -1 + z, y])/2) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*(-Pi^2/3 + 
         G[-1 + z, 0, y]/2 - (3*G[-1 + z, -1 + z, y])/2) - 
       (Pi^2*G[-1 + z, -1 + z, y])/3 - ((27*I)/2)*Pi*G[0, 0, 0, x] - 
       (I/2)*Pi*G[0, 0, 0, y] - ((9*I)/2)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       (I/2)*Pi*G[0, 0, -1 + z, y] - ((9*I)/2)*Pi*G[0, -((1 + y - z)/y), 0, 
         x] - ((3*I)/2)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (I/2)*Pi*G[0, -1 + z, 0, y] - (I/2)*Pi*G[0, -1 + z, -1 + z, y] - 
       (I/2)*Pi*G[1, 1, 1, z] - ((9*I)/2)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       ((3*I)/2)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       ((3*I)/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[-1 + z, y]*(((-9*I)/2)*Pi*G[0, 0, x] - ((3*I)/2)*Pi*
          G[0, -((1 + y - z)/y), x] - ((3*I)/2)*Pi*G[-((1 + y - z)/y), 0, 
           x] - (I/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (11*G[0, 0, 0, x])/2 - (9*G[0, 0, -((1 + y - z)/y), x])/2 - 
         (3*G[0, -((1 + y - z)/y), 0, x])/2 - 
         (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x])/2 + 
         G[-((1 + y - z)/y), 0, 0, x]/2 - 
         (3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x])/2 - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x]/2 - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]/2) + 
       G[1, z]*(((-9*I)/2)*Pi*G[0, 0, x] - ((3*I)/2)*Pi*
          G[0, -((1 + y - z)/y), x] - ((3*I)/2)*Pi*G[-((1 + y - z)/y), 0, 
           x] + G[-1 + z, y]*((-7*G[0, 0, x])/2 - 
           (9*G[0, -((1 + y - z)/y), x])/2 - (5*G[-((1 + y - z)/y), 0, x])/
            2 - (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) - 
         (I/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), x]*(-Pi^2/3 - (I/2)*Pi*G[-1 + z, y] + 
           G[0, 0, y]/2 + G[0, -1 + z, y]/2 + G[-1 + z, 0, y]/2 - 
           (7*G[-1 + z, -1 + z, y])/2) + (11*G[0, 0, 0, x])/2 - 
         (9*G[0, 0, -((1 + y - z)/y), x])/2 - 
         (3*G[0, -((1 + y - z)/y), 0, x])/2 - 
         (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x])/2 + 
         G[-((1 + y - z)/y), 0, 0, x]/2 - 
         (3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x])/2 - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x]/2 - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]/2) + 
       G[0, y]*(((-9*I)/2)*Pi*G[0, 0, x] - ((3*I)/2)*Pi*
          G[0, -((1 + y - z)/y), x] + G[-((1 + y - z)/y), x]*
          (-Pi^2/3 + G[1, 1, z]/2) - ((3*I)/2)*Pi*G[-((1 + y - z)/y), 0, x] + 
         G[1, z]*((-I/2)*Pi*G[-((1 + y - z)/y), x] + (9*G[0, 0, x])/2 + 
           (3*G[0, -((1 + y - z)/y), x])/2 + (3*G[-((1 + y - z)/y), 0, x])/
            2 + G[-((1 + y - z)/y), -((1 + y - z)/y), x]/2) - 
         (I/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (27*G[0, 0, 0, x])/2 + (9*G[0, 0, -((1 + y - z)/y), x])/2 + 
         (9*G[0, -((1 + y - z)/y), 0, x])/2 + 
         (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x])/2 + 
         (9*G[-((1 + y - z)/y), 0, 0, x])/2 + 
         (3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x])/2 + 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]/2) - 
       (I/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (I/2)*Pi*G[-1 + z, 0, 0, y] - (I/2)*Pi*G[-1 + z, 0, -1 + z, y] - 
       (I/2)*Pi*G[-1 + z, -1 + z, 0, y] + G[1, z]*(-(Pi^2*G[-1 + z, y])/3 - 
         (I/2)*Pi*G[0, 0, y] - (I/2)*Pi*G[0, -1 + z, y] - 
         (I/2)*Pi*G[-1 + z, 0, y] - (I/2)*Pi*G[-1 + z, -1 + z, y] + 
         G[0, 0, 0, y]/2 + G[0, 0, -1 + z, y]/2 + G[0, -1 + z, 0, y]/2 + 
         G[0, -1 + z, -1 + z, y]/2 + G[-1 + z, 0, 0, y]/2 + 
         G[-1 + z, 0, -1 + z, y]/2 + G[-1 + z, -1 + z, 0, y]/2 - 
         (15*G[-1 + z, -1 + z, -1 + z, y])/2) - 
       (I/2)*Pi*G[-1 + z, -1 + z, -1 + z, y] + (65*G[0, 0, 0, 0, x])/2 + 
       G[0, 0, 0, 0, y]/2 + G[0, 0, 0, -1 + z, y]/2 + 
       (9*G[0, 0, -((1 + y - z)/y), 0, x])/2 + G[0, 0, -1 + z, 0, y]/2 + 
       G[0, 0, -1 + z, -1 + z, y]/2 + (15*G[0, -((1 + y - z)/y), 0, 0, x])/
        2 + (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 + 
       G[0, -1 + z, 0, 0, y]/2 + G[0, -1 + z, 0, -1 + z, y]/2 + 
       G[0, -1 + z, -1 + z, 0, y]/2 + G[0, -1 + z, -1 + z, -1 + z, y]/2 - 
       (15*G[1, 1, 1, 1, z])/2 + (19*G[-((1 + y - z)/y), 0, 0, 0, x])/2 + 
       (3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x])/2 + 
       (5*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x])/2 + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x]/2 + 
       G[-1 + z, 0, 0, 0, y]/2 + G[-1 + z, 0, 0, -1 + z, y]/2 + 
       G[-1 + z, 0, -1 + z, 0, y]/2 + G[-1 + z, 0, -1 + z, -1 + z, y]/2 + 
       G[-1 + z, -1 + z, 0, 0, y]/2 + G[-1 + z, -1 + z, 0, -1 + z, y]/2 + 
       G[-1 + z, -1 + z, -1 + z, 0, y]/2 - 
       (15*G[-1 + z, -1 + z, -1 + z, -1 + z, y])/2 + 
       G[0, x]*((I/2)*Pi^3 - ((3*I)/2)*Pi*G[0, 0, y] - 
         ((3*I)/2)*Pi*G[0, -1 + z, y] + G[-1 + z, y]*
          (-Pi^2 - (13*G[1, 1, z])/2) - ((3*I)/2)*Pi*G[1, 1, z] + 
         G[0, y]*(-Pi^2 - ((3*I)/2)*Pi*G[1, z] + (3*G[1, 1, z])/2) - 
         ((3*I)/2)*Pi*G[-1 + z, 0, y] + G[1, z]*(-Pi^2 - 
           ((3*I)/2)*Pi*G[-1 + z, y] + (3*G[0, 0, y])/2 + (3*G[0, -1 + z, y])/
            2 + (3*G[-1 + z, 0, y])/2 - (13*G[-1 + z, -1 + z, y])/2) - 
         ((3*I)/2)*Pi*G[-1 + z, -1 + z, y] + (3*G[0, 0, 0, y])/2 + 
         (3*G[0, 0, -1 + z, y])/2 + (3*G[0, -1 + z, 0, y])/2 + 
         (3*G[0, -1 + z, -1 + z, y])/2 - (13*G[1, 1, 1, z])/2 + 
         (3*G[-1 + z, 0, 0, y])/2 + (3*G[-1 + z, 0, -1 + z, y])/2 + 
         (3*G[-1 + z, -1 + z, 0, y])/2 - (13*G[-1 + z, -1 + z, -1 + z, y])/
          2 - 3*Zeta[3]) + G[1, z]*((I/6)*Pi^3 - Zeta[3]) + 
       G[-1 + z, y]*((I/6)*Pi^3 - (I/2)*Pi*G[1, 1, z] - (15*G[1, 1, 1, z])/
          2 - Zeta[3]) + G[0, y]*((I/6)*Pi^3 - (Pi^2*G[1, z])/3 - 
         (I/2)*Pi*G[1, 1, z] + G[1, 1, 1, z]/2 - Zeta[3]) + 
       G[-((1 + y - z)/y), x]*((I/6)*Pi^3 - (I/2)*Pi*G[0, 0, y] - 
         (I/2)*Pi*G[0, -1 + z, y] + G[-1 + z, y]*(-Pi^2/3 - 
           (7*G[1, 1, z])/2) - (I/2)*Pi*G[1, 1, z] - 
         (I/2)*Pi*G[-1 + z, 0, y] - (I/2)*Pi*G[-1 + z, -1 + z, y] + 
         G[0, 0, 0, y]/2 + G[0, 0, -1 + z, y]/2 + G[0, -1 + z, 0, y]/2 + 
         G[0, -1 + z, -1 + z, y]/2 - (7*G[1, 1, 1, z])/2 + 
         G[-1 + z, 0, 0, y]/2 + G[-1 + z, 0, -1 + z, y]/2 + 
         G[-1 + z, -1 + z, 0, y]/2 - (7*G[-1 + z, -1 + z, -1 + z, y])/2 - 
         Zeta[3]) + I*Pi*Zeta[3])
 
Int[n12, 14] = 1/4 - ep*((-I/2)*Pi + G[-1, x]/2 + G[-y^(-1), x]/2) - 
     ep^2*((5*Pi^2)/12 + I*Pi*G[-1, x] + I*Pi*G[-y^(-1), x] - G[-1, -1, x] - 
       G[-1, -y^(-1), x] - G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x]) - 
     ep^3*((I/6)*Pi^3 - (5*Pi^2*G[-1, x])/6 - (5*Pi^2*G[-y^(-1), x])/6 - 
       (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       2*G[-1, -1, -1, x] + 2*G[-1, -1, -y^(-1), x] + 
       2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       Zeta[3]/2) - ep^4*(-Pi^4/40 + (5*Pi^2*G[-1, -1, x])/3 + 
       (5*Pi^2*G[-1, -y^(-1), x])/3 + (5*Pi^2*G[-y^(-1), -1, x])/3 + 
       (5*Pi^2*G[-y^(-1), -y^(-1), x])/3 + (4*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-1, -1, -1, -1, x] - 4*G[-1, -1, -1, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), -1, x] - 4*G[-1, -1, -y^(-1), -y^(-1), x] - 
       4*G[-1, -y^(-1), -1, -1, x] - 4*G[-1, -y^(-1), -1, -y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), -1, -1, -1, x] - 4*G[-y^(-1), -1, -1, -y^(-1), 
         x] - 4*G[-y^(-1), -1, -y^(-1), -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -1, -1, x] - 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - I*Pi*Zeta[3] + 
       G[-1, x]*((-I/3)*Pi^3 + Zeta[3]) + G[-y^(-1), x]*
        ((-I/3)*Pi^3 + Zeta[3]))
 
Int[n12, 15] = -(ep^2*((-5*Pi^2)/6 + I*Pi*G[0, z] + I*Pi*G[1, z] + 
        G[1, z]*(-G[-(1 + y - z)^(-1), x] - G[-((1 + y - z)/y), x]) + 
        G[-(1 + y - z)^(-1), x]*((-I)*Pi - G[-1 + z, y]) + 
        G[-((1 + y - z)/y), x]*((-I)*Pi + G[0, y] - G[-1 + z, y]) + 
        ((-I)*Pi - G[1, z])*G[-1 + z, y] + G[0, x]*((2*I)*Pi + G[0, z] + 
          G[1, z] + G[-1 + z, y]) - I*Pi*G[-z^(-1), x] + 
        ((2*I)*Pi + G[0, z])*G[z, y] + G[1, z]*G[z, y] + 
        G[0, z]*(-G[-z^(-1), x] - G[-(z/y), x]) - I*Pi*G[-(z/y), x] + 
        G[0, y]*G[-(z/y), x] + 2*G[0, 0, x] + G[0, 1, z] + G[1, 0, z] - 
        G[-(1 + y - z)^(-1), 0, x] + G[-((1 + y - z)/y), 0, x] + 
        G[-1 + z, 0, y] - G[-1 + z, -1 + z, y] - G[-z^(-1), 0, x] - 
        G[z, 0, y] + G[z, -1 + z, y] + G[-(z/y), 0, x])) - 
     ep^3*((-I/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + (2*Pi^2*G[1, z])/3 + 
       (4*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), x] - (2*I)*Pi*G[-1, -z^(-1), x] - 
       (2*I)*Pi*G[-1, -(z/y), x] - (8*I)*Pi*G[0, 0, x] - 
       (2*I)*Pi*G[0, 0, z] + G[-z^(-1), x]*(Pi^2 + 2*G[0, 0, z]) + 
       G[-(z/y), x]*(Pi^2 - 2*G[0, 0, y] + 2*G[0, 0, z]) - 
       (2*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[0, -((1 + y - z)/y), x] + (4*I)*Pi*G[0, -z^(-1), x] + 
       (4*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[1, 0, z] + 
       G[z, y]*(-Pi^2/3 - (2*I)*Pi*G[0, z] - (2*I)*Pi*G[1, z] - 
         2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[1, 1, z]) - 
       (2*I)*Pi*G[1, 1, z] + G[-1 + z, y]*(Pi^2 + 2*G[1, 1, z]) + 
       (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, x] + G[-1 + z, y]*
        (2*G[-1, 0, x] - 2*G[-1, -(1 + y - z)^(-1), x] - 
         2*G[-1, -((1 + y - z)/y), x] - 6*G[0, 0, x] + 
         4*G[0, -(1 + y - z)^(-1), x] + 4*G[0, -((1 + y - z)/y), x] + 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-(1 + y - z)^(-1), 0, x] + 
         2*G[-((1 + y - z)/y), 0, x]) + 
       G[1, z]*(2*G[-(1 + y - z)^(-1), x]*G[-1 + z, y] + 
         2*G[-((1 + y - z)/y), x]*G[-1 + z, y] + G[-y^(-1), x]*
          ((2*I)*Pi - 2*G[-1 + z, y] + 2*G[z, y]) + 2*G[-1, 0, x] - 
         2*G[-1, -(1 + y - z)^(-1), x] - 2*G[-1, -((1 + y - z)/y), x] - 
         6*G[0, 0, x] + 4*G[0, -(1 + y - z)^(-1), x] + 
         4*G[0, -((1 + y - z)/y), x] + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-(1 + y - z)^(-1), 0, x] + 2*G[-((1 + y - z)/y), 0, x]) + 
       (2*I)*Pi*G[-1 + z, 0, y] + G[-(1 + y - z)^(-1), x]*
        (Pi^2 + 2*G[1, 1, z] + 2*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), x]*(Pi^2 + (2*I)*Pi*G[0, y] - 2*G[0, 0, y] + 
         2*G[1, 1, z] + 2*G[-1 + z, -1 + z, y]) - (2*I)*Pi*G[z, 0, y] + 
       G[0, x]*((4*Pi^2)/3 + (4*I)*Pi*G[-1 + z, y] + 
         G[0, z]*((-4*I)*Pi - 4*G[z, y]) + G[1, z]*((-4*I)*Pi + 
           2*G[-1 + z, y] - 4*G[z, y]) - (8*I)*Pi*G[z, y] - 2*G[0, 0, z] - 
         4*G[0, 1, z] - 4*G[1, 0, z] - 2*G[1, 1, z] - 4*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       (2*I)*Pi*G[z, -1 + z, y] + G[-y^(-1), x]*((-5*Pi^2)/3 - 
         (2*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] + 2*G[0, 1, z] + 
         2*G[1, 0, z] + 2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, x]*((-5*Pi^2)/3 - (2*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] + 
         G[0, z]*((2*I)*Pi + 2*G[z, y]) + G[1, z]*((2*I)*Pi - 
           2*G[-1 + z, y] + 2*G[z, y]) + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[1, z]*(2*G[-1 + z, -1 + z, y] - 
         2*G[z, z, y]) - (4*I)*Pi*G[z, z, y] - 2*G[0, z]*G[z, z, y] + 
       G[0, y]*((2*I)*Pi*G[-(z/y), x] + 2*G[-1, -((1 + y - z)/y), x] + 
         2*G[-1, -(z/y), x] - 4*G[0, -((1 + y - z)/y), x] - 
         4*G[0, -(z/y), x] + 2*G[-y^(-1), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), 0, x] - 
         4*G[-(z/y), 0, x]) + (4*I)*Pi*G[-(z/y), 0, x] + 
       G[0, z]*(G[-y^(-1), x]*((2*I)*Pi + 2*G[z, y]) + 2*G[-1, 0, x] - 
         2*G[-1, -z^(-1), x] - 2*G[-1, -(z/y), x] - 6*G[0, 0, x] + 
         4*G[0, -z^(-1), x] + 4*G[0, -(z/y), x] + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -z^(-1), x] - 2*G[-y^(-1), -(z/y), x] + 
         2*G[-z^(-1), 0, x] + 2*G[-(z/y), 0, x]) + 4*G[-1, 0, 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), 0, x] + 2*G[-1, -((1 + y - z)/y), 0, x] - 
       2*G[-1, -z^(-1), 0, x] + 2*G[-1, -(z/y), 0, x] - 12*G[0, 0, 0, x] - 
       2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] + 
       4*G[0, -(1 + y - z)^(-1), 0, x] - 4*G[0, -((1 + y - z)/y), 0, x] + 
       4*G[0, -z^(-1), 0, x] - 4*G[0, -(z/y), 0, x] - 2*G[1, 0, 0, z] - 
       2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] + 4*G[-y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), 0, x] - 2*G[-y^(-1), -z^(-1), 0, x] + 
       2*G[-y^(-1), -(z/y), 0, x] + 2*G[-(1 + y - z)^(-1), 0, 0, x] - 
       6*G[-((1 + y - z)/y), 0, 0, x] - 2*G[-1 + z, 0, 0, y] + 
       2*G[-1 + z, -1 + z, -1 + z, y] + 2*G[-z^(-1), 0, 0, x] + 
       2*G[z, 0, 0, y] - 2*G[z, -1 + z, 0, y] + 2*G[z, z, 0, y] - 
       2*G[z, z, -1 + z, y] - 6*G[-(z/y), 0, 0, x]) - 
     ep^4*((7*Pi^4)/90 - (4*Pi^2*G[0, 0, z])/3 + G[-1, -z^(-1), x]*
        (2*Pi^2 + 4*G[0, 0, z]) + G[-1, -(z/y), x]*(2*Pi^2 - 4*G[0, 0, y] + 
         4*G[0, 0, z]) - (4*Pi^2*G[0, 1, z])/3 - 4*Pi^2*G[0, -z^(-1), x] - 
       4*Pi^2*G[0, -(z/y), x] - (4*Pi^2*G[1, 0, z])/3 - 
       (4*Pi^2*G[1, 1, z])/3 + G[1, 0, z]*(4*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x]) + 
       G[0, 1, z]*(-8*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x]) + 
       G[z, y]*((8*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (16*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (16*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[-y^(-1), -1, x] - (16*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x]) + 2*Pi^2*G[-y^(-1), -z^(-1), x] + 
       2*Pi^2*G[-y^(-1), -(z/y), x] + G[1, 1, z]*(-4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-(1 + y - z)^(-1), 0, x] - 4*G[-((1 + y - z)/y), 0, x]) - 
       2*Pi^2*G[-1 + z, 0, y] + G[0, -(1 + y - z)^(-1), x]*
        (-4*Pi^2 - 8*G[1, 1, z] - 8*G[-1 + z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*(-4*Pi^2 - 8*G[1, 1, z] - 
         8*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        (-4*Pi^2 - 4*G[-1 + z, -1 + z, y]) - 4*G[-(1 + y - z)^(-1), 0, x]*
        G[-1 + z, -1 + z, y] + G[-y^(-1), -(1 + y - z)^(-1), x]*
        (2*Pi^2 + 4*G[-1 + z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        (2*Pi^2 + 4*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        (2*Pi^2 + 4*G[1, 1, z] + 4*G[-1 + z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*(2*Pi^2 - 4*G[0, 0, y] + 4*G[1, 1, z] + 
         4*G[-1 + z, -1 + z, y]) + 2*Pi^2*G[z, 0, y] + 
       G[-y^(-1), 0, x]*((8*Pi^2)/3 - 8*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-1, 0, x]*((8*Pi^2)/3 - 4*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 
         4*G[1, 1, z] - 8*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[0, -y^(-1), x]*
        ((20*Pi^2)/3 - 8*G[1, 0, z] - 8*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[0, -1, x]*((20*Pi^2)/3 - 8*G[0, 1, z] - 8*G[1, 0, z] - 
         8*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) - 2*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -1, x]*((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((-10*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[-1, -1, x]*((-10*Pi^2)/3 + 4*G[0, 1, z] + 4*G[1, 0, z] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*((-10*Pi^2)/3 + 
         4*G[0, 1, z] + 4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[0, 0, x]*((-16*Pi^2)/3 + 12*G[0, 0, z] + 16*G[0, 1, z] + 
         16*G[1, 0, z] + 12*G[1, 1, z] + 16*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       (2*Pi^2*G[z, z, y])/3 + 4*G[0, 0, z]*G[z, z, y] + 
       4*G[0, 1, z]*G[z, z, y] + 4*G[1, 0, z]*G[z, z, y] + 
       G[1, 1, z]*(-4*G[-1 + z, -1 + z, y] + 4*G[z, z, y]) + 
       G[0, 0, z]*(-8*G[0, -z^(-1), x] - 8*G[0, -(z/y), x] - 
         4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -z^(-1), x] + 
         4*G[-y^(-1), -(z/y), x] - 4*G[-z^(-1), 0, x] - 4*G[-(z/y), 0, x]) - 
       4*Pi^2*G[-(z/y), 0, x] + G[0, 0, y]*(8*G[0, -((1 + y - z)/y), x] + 
         8*G[0, -(z/y), x] - 4*G[-y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(z/y), x] + 8*G[-((1 + y - z)/y), 0, x] + 
         8*G[-(z/y), 0, x]) + (8*I)*Pi*G[-1, -1, 0, x] - 
       (4*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-1, -1, -z^(-1), x] - (4*I)*Pi*G[-1, -1, -(z/y), x] - 
       (16*I)*Pi*G[-1, 0, 0, x] + (8*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-1, 0, -z^(-1), x] + (8*I)*Pi*G[-1, 0, -(z/y), x] + 
       (8*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-1, -y^(-1), -(z/y), x] + (8*I)*Pi*G[-1, -((1 + y - z)/y), 
         0, x] + (8*I)*Pi*G[-1, -(z/y), 0, x] - (16*I)*Pi*G[0, -1, 0, x] + 
       (8*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[0, -1, -z^(-1), x] + (8*I)*Pi*G[0, -1, -(z/y), x] + 
       (32*I)*Pi*G[0, 0, 0, x] + G[-z^(-1), x]*(((2*I)/3)*Pi^3 - 
         4*G[0, 0, 0, z]) + G[-(z/y), x]*(((2*I)/3)*Pi^3 - 
         (4*I)*Pi*G[0, 0, y] + 4*G[0, 0, 0, y] - 4*G[0, 0, 0, z]) + 
       (4*I)*Pi*G[0, 0, 0, z] + (4*I)*Pi*G[0, 0, 1, z] - 
       (16*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[0, 0, -z^(-1), x] - (16*I)*Pi*G[0, 0, -(z/y), x] + 
       (4*I)*Pi*G[0, 1, 0, z] + (4*I)*Pi*G[0, 1, 1, z] - 
       (16*I)*Pi*G[0, -y^(-1), 0, x] + (8*I)*Pi*G[0, -y^(-1), 
         -(1 + y - z)^(-1), x] + (8*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), 
         x] + (8*I)*Pi*G[0, -y^(-1), -z^(-1), x] + 
       (8*I)*Pi*G[0, -y^(-1), -(z/y), x] - (16*I)*Pi*G[0, -((1 + y - z)/y), 
         0, x] - (16*I)*Pi*G[0, -(z/y), 0, x] + (4*I)*Pi*G[1, 0, 0, z] + 
       (4*I)*Pi*G[1, 0, 1, z] + (4*I)*Pi*G[1, 1, 0, z] + 
       G[-1 + z, y]*(((2*I)/3)*Pi^3 - 4*G[1, 1, 1, z]) + 
       (4*I)*Pi*G[1, 1, 1, z] + G[z, y]*(((-2*I)/3)*Pi^3 - 
         (4*Pi^2*G[0, z])/3 - (4*Pi^2*G[1, z])/3 + (4*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] + 
         4*G[0, 0, 0, z] + 4*G[0, 0, 1, z] + 4*G[0, 1, 0, z] + 
         4*G[0, 1, 1, z] + 4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 4*G[1, 1, 1, z]) + (8*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] - (16*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (8*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (8*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -(z/y), 0, x] + G[-1 + z, y]*
        ((-4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[0, -1, x] - 
         (16*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 4*G[-1, -1, 0, x] - 
         4*G[-1, -1, -(1 + y - z)^(-1), x] - 4*G[-1, -1, -((1 + y - z)/y), 
           x] - 12*G[-1, 0, 0, x] + 8*G[-1, 0, -(1 + y - z)^(-1), x] + 
         8*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -((1 + y - z)/y), 0, x] - 
         8*G[0, -1, 0, x] + 8*G[0, -1, -(1 + y - z)^(-1), x] + 
         8*G[0, -1, -((1 + y - z)/y), x] + 28*G[0, 0, 0, x] - 
         16*G[0, 0, -(1 + y - z)^(-1), x] - 16*G[0, 0, -((1 + y - z)/y), x] - 
         8*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         8*G[0, -y^(-1), -((1 + y - z)/y), x] - 8*G[0, -(1 + y - z)^(-1), 0, 
           x] - 8*G[0, -((1 + y - z)/y), 0, x] + 4*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -1, -((1 + y - z)/y), x] - 12*G[-y^(-1), 0, 0, x] + 
         8*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] + 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] - 4*G[-(1 + y - z)^(-1), 0, 0, 
           x] - 4*G[-((1 + y - z)/y), 0, 0, x]) + 
       G[1, z]*((4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + G[z, y]*(4*G[-1, -1, x] - 
           8*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 8*G[0, -1, x] + 
           16*G[0, 0, x] - 8*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] - 
           8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x]) + 
         G[-1 + z, y]*(-4*G[-1, -1, x] + 4*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] + 4*G[-1, -(1 + y - z)^(-1), x] + 
           4*G[-1, -((1 + y - z)/y), x] + 8*G[0, -1, x] - 4*G[0, 0, x] + 
           8*G[0, -y^(-1), x] - 8*G[0, -(1 + y - z)^(-1), x] - 
           8*G[0, -((1 + y - z)/y), x] - 4*G[-y^(-1), -1, x] + 
           4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-(1 + y - z)^(-1), 0, x] - 
           4*G[-((1 + y - z)/y), 0, x]) - 4*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, -1 + z, y] - 4*G[-((1 + y - z)/y), x]*
          G[-1 + z, -1 + z, y] + G[-y^(-1), x]*((4*Pi^2)/3 - 
           (4*I)*Pi*G[z, y] + 4*G[-1 + z, -1 + z, y] - 4*G[z, z, y]) + 
         4*G[-1, -1, 0, x] - 4*G[-1, -1, -(1 + y - z)^(-1), x] - 
         4*G[-1, -1, -((1 + y - z)/y), x] - 12*G[-1, 0, 0, x] + 
         8*G[-1, 0, -(1 + y - z)^(-1), x] + 8*G[-1, 0, -((1 + y - z)/y), x] + 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -((1 + y - z)/y), 0, x] - 
         8*G[0, -1, 0, x] + 8*G[0, -1, -(1 + y - z)^(-1), x] + 
         8*G[0, -1, -((1 + y - z)/y), x] + 28*G[0, 0, 0, x] - 
         16*G[0, 0, -(1 + y - z)^(-1), x] - 16*G[0, 0, -((1 + y - z)/y), x] - 
         8*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         8*G[0, -y^(-1), -((1 + y - z)/y), x] - 8*G[0, -(1 + y - z)^(-1), 0, 
           x] - 8*G[0, -((1 + y - z)/y), 0, x] + 4*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -1, -((1 + y - z)/y), x] - 12*G[-y^(-1), 0, 0, x] + 
         8*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] + 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] - 4*G[-(1 + y - z)^(-1), 0, 0, 
           x] - 4*G[-((1 + y - z)/y), 0, 0, x]) - 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - (4*I)*Pi*G[-1 + z, 0, 0, y] + 
       G[-(1 + y - z)^(-1), x]*(((2*I)/3)*Pi^3 - 4*G[-1 + z, y]*G[1, 1, z] - 
         4*G[1, 1, 1, z] - 4*G[-1 + z, -1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), x]*(((2*I)/3)*Pi^3 - 2*Pi^2*G[0, y] - 
         (4*I)*Pi*G[0, 0, y] - 4*G[-1 + z, y]*G[1, 1, z] + 4*G[0, 0, 0, y] - 
         4*G[1, 1, 1, z] - 4*G[-1 + z, -1 + z, -1 + z, y]) + 
       (4*I)*Pi*G[z, 0, 0, y] - (4*I)*Pi*G[z, -1 + z, 0, y] + 
       (4*I)*Pi*G[z, z, 0, y] + G[-y^(-1), x]*(((-2*I)/3)*Pi^3 - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[1, 0, z] + 
         G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           4*G[1, 1, z]) - (4*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (2*Pi^2 + 4*G[1, 1, z]) + (4*I)*Pi*G[-1 + z, 0, y] - 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] - 
         (8*I)*Pi*G[z, z, y] - 4*G[0, 0, 1, z] - 4*G[0, 1, 0, z] - 
         4*G[0, 1, 1, z] - 4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 
         4*G[1, 1, 0, z] - 4*G[-1 + z, 0, 0, y] + 
         4*G[-1 + z, -1 + z, -1 + z, y] + 4*G[z, 0, 0, y] - 
         4*G[z, -1 + z, 0, y] + 4*G[z, z, 0, y] - 4*G[z, z, -1 + z, y]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[1, 0, z] + 
         G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           4*G[1, 1, z]) - (4*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (2*Pi^2 + 4*G[1, 1, z]) + (4*I)*Pi*G[-1 + z, 0, y] - 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] + 
         G[0, z]*((4*Pi^2)/3 - (4*I)*Pi*G[z, y] - 4*G[z, z, y]) + 
         G[1, z]*((4*Pi^2)/3 - (4*I)*Pi*G[z, y] + 4*G[-1 + z, -1 + z, y] - 
           4*G[z, z, y]) - (8*I)*Pi*G[z, z, y] - 4*G[0, 0, 1, z] - 
         4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] - 4*G[1, 0, 0, z] - 
         4*G[1, 0, 1, z] - 4*G[1, 1, 0, z] - 4*G[-1 + z, 0, 0, y] + 
         4*G[-1 + z, -1 + z, -1 + z, y] + 4*G[z, 0, 0, y] - 
         4*G[z, -1 + z, 0, y] + 4*G[z, z, 0, y] - 4*G[z, z, -1 + z, y]) - 
       (4*I)*Pi*G[z, z, -1 + z, y] + G[0, x]*((8*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[1, 0, z] + G[-1 + z, y]*
          (-4*Pi^2 - 4*G[1, 1, z]) + (8*I)*Pi*G[1, 1, z] + 
         G[z, y]*((4*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           8*G[1, 1, z]) - (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (16*I)*Pi*G[z, z, y] + 
         G[1, z]*((-8*Pi^2)/3 + (8*I)*Pi*G[z, y] - 4*G[-1 + z, -1 + z, y] + 
           8*G[z, z, y]) + 4*G[0, 0, 0, z] + 8*G[0, 0, 1, z] + 
         8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] + 8*G[1, 0, 0, z] + 
         8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 4*G[1, 1, 1, z] + 
         8*G[-1 + z, 0, 0, y] - 4*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y]) + (8*I)*Pi*G[z, z, z, y] + 
       G[0, z]*((4*I)*Pi*G[z, z, y] + 4*G[z, z, z, y]) + 
       G[1, z]*((4*I)*Pi*G[z, z, y] - 4*G[-1 + z, -1 + z, -1 + z, y] + 
         4*G[z, z, z, y]) + G[0, z]*((4*I)*Pi*G[-1, -1, x] - 
         (8*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         G[z, y]*(4*G[-1, -1, x] - 8*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
           8*G[0, -1, x] + 16*G[0, 0, x] - 8*G[0, -y^(-1), x] + 
           4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x]) + G[-y^(-1), x]*((4*Pi^2)/3 - 
           (4*I)*Pi*G[z, y] - 4*G[z, z, y]) + G[0, x]*((-8*Pi^2)/3 + 
           (8*I)*Pi*G[z, y] + 8*G[z, z, y]) + 4*G[-1, -1, 0, x] - 
         4*G[-1, -1, -z^(-1), x] - 4*G[-1, -1, -(z/y), x] - 
         12*G[-1, 0, 0, x] + 8*G[-1, 0, -z^(-1), x] + 8*G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -z^(-1), x] - 
         4*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -z^(-1), 0, x] + 
         4*G[-1, -(z/y), 0, x] - 8*G[0, -1, 0, x] + 8*G[0, -1, -z^(-1), x] + 
         8*G[0, -1, -(z/y), x] + 28*G[0, 0, 0, x] - 16*G[0, 0, -z^(-1), x] - 
         16*G[0, 0, -(z/y), x] - 8*G[0, -y^(-1), 0, x] + 
         8*G[0, -y^(-1), -z^(-1), x] + 8*G[0, -y^(-1), -(z/y), x] - 
         8*G[0, -z^(-1), 0, x] - 8*G[0, -(z/y), 0, x] + 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -z^(-1), x] - 
         4*G[-y^(-1), -1, -(z/y), x] - 12*G[-y^(-1), 0, 0, x] + 
         8*G[-y^(-1), 0, -z^(-1), x] + 8*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -z^(-1), x] - 
         4*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -z^(-1), 0, x] + 
         4*G[-y^(-1), -(z/y), 0, x] - 4*G[-z^(-1), 0, 0, x] - 
         4*G[-(z/y), 0, 0, x]) - (16*I)*Pi*G[-(z/y), 0, 0, x] + 
       G[0, y]*(-2*Pi^2*G[-(z/y), x] + (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-1, -(z/y), x] - (8*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[0, -(z/y), x] + (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 
           x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), 0, x] - (8*I)*Pi*G[-(z/y), 0, x] + 
         4*G[-1, -1, -((1 + y - z)/y), x] + 4*G[-1, -1, -(z/y), x] - 
         8*G[-1, 0, -((1 + y - z)/y), x] - 8*G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -y^(-1), -(z/y), x] - 8*G[-1, -((1 + y - z)/y), 0, x] - 
         8*G[-1, -(z/y), 0, x] - 8*G[0, -1, -((1 + y - z)/y), x] - 
         8*G[0, -1, -(z/y), x] + 16*G[0, 0, -((1 + y - z)/y), x] + 
         16*G[0, 0, -(z/y), x] - 8*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         8*G[0, -y^(-1), -(z/y), x] + 16*G[0, -((1 + y - z)/y), 0, x] + 
         16*G[0, -(z/y), 0, x] + 4*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -1, -(z/y), x] - 8*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), 0, -(z/y), x] + 4*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -y^(-1), -(z/y), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), 0, x] - 8*G[-y^(-1), -(z/y), 0, x] + 
         16*G[-((1 + y - z)/y), 0, 0, x] + 16*G[-(z/y), 0, 0, x]) + 
       8*G[-1, -1, 0, 0, x] - 4*G[-1, -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, -1, -((1 + y - z)/y), 0, x] - 4*G[-1, -1, -z^(-1), 0, x] + 
       4*G[-1, -1, -(z/y), 0, x] - 24*G[-1, 0, 0, 0, x] + 
       8*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 8*G[-1, 0, -((1 + y - z)/y), 0, 
         x] + 8*G[-1, 0, -z^(-1), 0, x] - 8*G[-1, 0, -(z/y), 0, x] + 
       8*G[-1, -y^(-1), 0, 0, x] - 4*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, 
         x] + 4*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-1, -y^(-1), -z^(-1), 0, x] + 4*G[-1, -y^(-1), -(z/y), 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 12*G[-1, -((1 + y - z)/y), 0, 0, 
         x] + 4*G[-1, -z^(-1), 0, 0, x] - 12*G[-1, -(z/y), 0, 0, x] - 
       16*G[0, -1, 0, 0, x] + 8*G[0, -1, -(1 + y - z)^(-1), 0, x] - 
       8*G[0, -1, -((1 + y - z)/y), 0, x] + 8*G[0, -1, -z^(-1), 0, x] - 
       8*G[0, -1, -(z/y), 0, x] + 56*G[0, 0, 0, 0, x] + 4*G[0, 0, 0, 1, z] + 
       4*G[0, 0, 1, 0, z] + 4*G[0, 0, 1, 1, z] - 
       16*G[0, 0, -(1 + y - z)^(-1), 0, x] + 16*G[0, 0, -((1 + y - z)/y), 0, 
         x] - 16*G[0, 0, -z^(-1), 0, x] + 16*G[0, 0, -(z/y), 0, x] + 
       4*G[0, 1, 0, 0, z] + 4*G[0, 1, 0, 1, z] + 4*G[0, 1, 1, 0, z] + 
       4*G[0, 1, 1, 1, z] - 16*G[0, -y^(-1), 0, 0, x] + 
       8*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[0, -y^(-1), -z^(-1), 0, x] - 8*G[0, -y^(-1), -(z/y), 0, x] - 
       8*G[0, -(1 + y - z)^(-1), 0, 0, x] + 24*G[0, -((1 + y - z)/y), 0, 0, 
         x] - 8*G[0, -z^(-1), 0, 0, x] + 24*G[0, -(z/y), 0, 0, x] + 
       4*G[1, 0, 0, 0, z] + 4*G[1, 0, 0, 1, z] + 4*G[1, 0, 1, 0, z] + 
       4*G[1, 0, 1, 1, z] + 4*G[1, 1, 0, 0, z] + 4*G[1, 1, 0, 1, z] + 
       4*G[1, 1, 1, 0, z] + 8*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), -1, -z^(-1), 0, x] + 4*G[-y^(-1), -1, -(z/y), 0, x] - 
       24*G[-y^(-1), 0, 0, 0, x] + 8*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), 0, -z^(-1), 0, x] - 8*G[-y^(-1), 0, -(z/y), 0, x] + 
       8*G[-y^(-1), -y^(-1), 0, 0, x] - 4*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
         0, x] - 4*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 4*G[-y^(-1), -(1 + y - z)^(-1), 
         0, 0, x] - 12*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] + 
       4*G[-y^(-1), -z^(-1), 0, 0, x] - 12*G[-y^(-1), -(z/y), 0, 0, x] - 
       4*G[-(1 + y - z)^(-1), 0, 0, 0, x] + 28*G[-((1 + y - z)/y), 0, 0, 0, 
         x] + 4*G[-1 + z, 0, 0, 0, y] - 4*G[-1 + z, -1 + z, -1 + z, -1 + z, 
         y] - 4*G[-z^(-1), 0, 0, 0, x] - 4*G[z, 0, 0, 0, y] + 
       4*G[z, -1 + z, 0, 0, y] - 4*G[z, z, 0, 0, y] + 
       4*G[z, z, -1 + z, 0, y] - 4*G[z, z, z, 0, y] + 
       4*G[z, z, z, -1 + z, y] + 28*G[-(z/y), 0, 0, 0, x])
 
Int[n12, 16] = -(ep^3*((I/6)*Pi^3 - (Pi^2*G[-1, x])/6 + (Pi^2*G[0, x])/6 + 
        (Pi^2*G[0, z])/6 - (Pi^2*G[-y^(-1), x])/6 + (Pi^2*G[-(z/y), x])/6 + 
        (I*Pi + G[0, z])*G[-1, -z^(-1), x] + I*Pi*G[0, -1, x] + 
        I*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, -z^(-1), x] - 
        I*Pi*G[0, -(z/y), x] + I*Pi*G[-y^(-1), -z^(-1), x] - 
        I*Pi*G[-(z/y), -1, x] - I*Pi*G[-(z/y), -y^(-1), x] + 
        G[0, y]*(-G[-1, -y^(-1), x] + G[0, -(z/y), x] - G[-y^(-1), -1, x] + 
          G[-(z/y), -1, x] + G[-(z/y), -y^(-1), x] - G[-(z/y), -(z/y), x]) + 
        I*Pi*G[-(z/y), -(z/y), x] + G[0, z]*(G[0, -1, x] + G[0, -y^(-1), x] - 
          2*G[0, -z^(-1), x] - G[0, -(z/y), x] + G[-y^(-1), -z^(-1), x] - 
          G[-(z/y), -1, x] - G[-(z/y), -y^(-1), x] + G[-(z/y), -(z/y), x]) - 
        G[-1, 0, -1, x] - G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, x] + 
        G[-1, -z^(-1), 0, x] + G[0, -1, 0, x] + G[0, 0, -1, x] + 
        G[0, 0, -y^(-1), x] + G[0, -y^(-1), 0, x] - 2*G[0, -z^(-1), 0, x] + 
        G[0, -(z/y), 0, x] - 2*G[-y^(-1), -1, 0, x] - G[-y^(-1), 0, -1, x] - 
        G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), -z^(-1), 0, x] + 
        G[-(z/y), -1, 0, x] + G[-(z/y), 0, -1, x] + G[-(z/y), 0, -y^(-1), 
         x] + G[-(z/y), -y^(-1), 0, x] - G[-(z/y), -(z/y), 0, x] - 
        3*Zeta[3])) - ep^4*((-37*Pi^4)/120 + (Pi^2*G[-1, -1, x])/3 - 
       (Pi^2*G[-1, 0, x])/3 - (Pi^2*G[-1, -(z/y), x])/3 - 
       (Pi^2*G[0, 0, x])/3 + G[-1, -y^(-1), x]*(Pi^2/3 - (2*I)*Pi*G[0, y] + 
         2*G[0, 0, y]) + G[-1, -z^(-1), x]*((-5*Pi^2)/6 - 2*G[0, 0, z]) + 
       G[0, -1, x]*(-Pi^2/2 - 2*G[0, 0, z]) - (Pi^2*G[0, 0, z])/3 - 
       (Pi^2*G[0, -y^(-1), x])/2 + (5*Pi^2*G[0, -z^(-1), x])/3 + 
       (Pi^2*G[0, -(z/y), x])/2 + (Pi^2*G[-y^(-1), -1, x])/3 - 
       (Pi^2*G[-y^(-1), 0, x])/3 + (Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (5*Pi^2*G[-y^(-1), -z^(-1), x])/6 - (Pi^2*G[-y^(-1), -(z/y), x])/3 - 
       (2*Pi^2*G[-(1 + y - z)^(-1), -1, x])/3 + 
       (2*Pi^2*G[-(1 + y - z)^(-1), 0, x])/3 - 
       (2*Pi^2*G[-(1 + y - z)^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-(1 + y - z)^(-1), -(z/y), x])/3 + (7*Pi^2*G[-(z/y), -1, x])/
        6 - (Pi^2*G[-(z/y), 0, x])/3 + (7*Pi^2*G[-(z/y), -y^(-1), x])/6 + 
       G[0, 0, z]*(-2*G[0, -y^(-1), x] + 4*G[0, -z^(-1), x] + 
         2*G[0, -(z/y), x] - 2*G[-y^(-1), -z^(-1), x] + 2*G[-(z/y), -1, x] + 
         2*G[-(z/y), -y^(-1), x] - 2*G[-(z/y), -(z/y), x]) - 
       (7*Pi^2*G[-(z/y), -(z/y), x])/6 + G[0, 0, y]*(-2*G[0, -(z/y), x] + 
         2*G[-y^(-1), -1, x] - 2*G[-(z/y), -1, x] - 2*G[-(z/y), -y^(-1), x] + 
         2*G[-(z/y), -(z/y), x]) - (2*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -1, x] - (4*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, 0, -z^(-1), x] + (2*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       I*Pi*G[-1, -z^(-1), -z^(-1), x] + (2*I)*Pi*G[-1, -(z/y), -1, x] + 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] - (2*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] - (2*I)*Pi*G[0, -1, -1, x] - (2*I)*Pi*G[0, -1, -y^(-1), x] - 
       I*Pi*G[0, -1, -z^(-1), x] + (2*I)*Pi*G[0, -1, -(z/y), x] - 
       I*Pi*G[0, 0, -1, x] - I*Pi*G[0, 0, -y^(-1), x] + 
       (5*I)*Pi*G[0, 0, -z^(-1), x] + (3*I)*Pi*G[0, 0, -(z/y), x] - 
       (2*I)*Pi*G[0, -y^(-1), -1, x] - (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       I*Pi*G[0, -y^(-1), -z^(-1), x] + (2*I)*Pi*G[0, -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (3*I)*Pi*G[0, -(z/y), -1, x] + 
       (4*I)*Pi*G[0, -(z/y), 0, x] + (3*I)*Pi*G[0, -(z/y), -y^(-1), x] - 
       (3*I)*Pi*G[0, -(z/y), -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, -z^(-1), 
         x] + (2*I)*Pi*G[-y^(-1), 0, -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       I*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] + (2*I)*Pi*G[-y^(-1), -(z/y), 
         -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-(z/y), -1, -1, x] + (4*I)*Pi*G[-(z/y), -1, 0, x] + 
       (2*I)*Pi*G[-(z/y), -1, -y^(-1), x] - (3*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), -1, -(z/y), x] + I*Pi*G[-(z/y), 0, -1, x] + 
       I*Pi*G[-(z/y), 0, -y^(-1), x] + (3*I)*Pi*G[-(z/y), 0, -z^(-1), x] + 
       I*Pi*G[-(z/y), 0, -(z/y), x] + (2*I)*Pi*G[-(z/y), -y^(-1), -1, x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), 0, x] + (2*I)*Pi*G[-(z/y), -y^(-1), 
         -y^(-1), x] - (3*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] + 
       I*Pi*G[-(z/y), -(z/y), -1, x] - (4*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       I*Pi*G[-(z/y), -(z/y), -y^(-1), x] + G[0, z]*(-(Pi^2*G[0, x])/3 - 
         (Pi^2*G[-y^(-1), x])/3 + (2*Pi^2*G[-(1 + y - z)^(-1), x])/3 - 
         (Pi^2*G[-(z/y), x])/3 - 2*G[-1, -1, -z^(-1), x] - 
         2*G[-1, 0, -1, x] - 2*G[-1, 0, -y^(-1), x] + 
         4*G[-1, 0, -z^(-1), x] + 2*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), -z^(-1), x] - 2*G[-1, -z^(-1), 0, x] - 
         G[-1, -z^(-1), -z^(-1), x] + 2*G[-1, -(z/y), -1, x] + 
         2*G[-1, -(z/y), -y^(-1), x] - 2*G[-1, -(z/y), -(z/y), x] - 
         2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] - 
         G[0, -1, -z^(-1), x] + 2*G[0, -1, -(z/y), x] - 3*G[0, 0, -1, x] - 
         3*G[0, 0, -y^(-1), x] + 5*G[0, 0, -z^(-1), x] + 
         3*G[0, 0, -(z/y), x] - 2*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), -z^(-1), x] + 2*G[0, -y^(-1), -(z/y), x] + 
         4*G[0, -z^(-1), 0, x] + 2*G[0, -z^(-1), -z^(-1), x] + 
         3*G[0, -(z/y), -1, x] + 2*G[0, -(z/y), 0, x] + 
         3*G[0, -(z/y), -y^(-1), x] - 3*G[0, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, -z^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -z^(-1), x] + 
         2*G[-y^(-1), 0, -(z/y), x] - 2*G[-y^(-1), -y^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -z^(-1), 0, x] - G[-y^(-1), -z^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), -1, x] + 2*G[-y^(-1), -(z/y), -y^(-1), x] - 
         2*G[-y^(-1), -(z/y), -(z/y), x] + 4*G[-(1 + y - z)^(-1), -1, 
           -z^(-1), x] + 4*G[-(1 + y - z)^(-1), 0, -1, x] + 
         4*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
         8*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
         4*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 2*G[-(z/y), -1, -1, x] + 
         2*G[-(z/y), -1, 0, x] + 2*G[-(z/y), -1, -y^(-1), x] - 
         3*G[-(z/y), -1, -z^(-1), x] - 2*G[-(z/y), -1, -(z/y), x] - 
         G[-(z/y), 0, -1, x] - G[-(z/y), 0, -y^(-1), x] + 
         3*G[-(z/y), 0, -z^(-1), x] + G[-(z/y), 0, -(z/y), x] + 
         2*G[-(z/y), -y^(-1), -1, x] + 2*G[-(z/y), -y^(-1), 0, x] + 
         2*G[-(z/y), -y^(-1), -y^(-1), x] - 3*G[-(z/y), -y^(-1), -z^(-1), 
           x] - 2*G[-(z/y), -y^(-1), -(z/y), x] + G[-(z/y), -(z/y), -1, x] - 
         2*G[-(z/y), -(z/y), 0, x] + G[-(z/y), -(z/y), -y^(-1), x] - 
         G[-(z/y), -(z/y), -(z/y), x]) - I*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*((2*I)*Pi*G[0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-(z/y), -1, x] + (2*I)*Pi*G[-(z/y), -y^(-1), x] - 
         (2*I)*Pi*G[-(z/y), -(z/y), x] + 2*G[-1, -1, -y^(-1), x] + 
         G[-1, 0, -y^(-1), x] - 2*G[-1, 0, -(z/y), x] + G[-1, -y^(-1), -1, 
          x] + 4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -(z/y), -1, x] - 2*G[-1, -(z/y), -y^(-1), x] + 
         2*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -y^(-1), x] - 
         2*G[0, -1, -(z/y), x] - 3*G[0, 0, -(z/y), x] + 
         4*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), -(z/y), x] - 
         3*G[0, -(z/y), -1, x] - 4*G[0, -(z/y), 0, x] - 
         3*G[0, -(z/y), -y^(-1), x] + 3*G[0, -(z/y), -(z/y), x] + 
         2*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, -(z/y), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -(z/y), -1, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x] + 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 4*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 4*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 2*G[-(z/y), -1, -1, x] - 
         4*G[-(z/y), -1, 0, x] + G[-(z/y), -1, -y^(-1), x] + 
         2*G[-(z/y), -1, -(z/y), x] - G[-(z/y), 0, -1, x] - 
         G[-(z/y), 0, -y^(-1), x] - G[-(z/y), 0, -(z/y), x] + 
         G[-(z/y), -y^(-1), -1, x] - 4*G[-(z/y), -y^(-1), 0, x] - 
         2*G[-(z/y), -y^(-1), -y^(-1), x] + 2*G[-(z/y), -y^(-1), -(z/y), x] - 
         G[-(z/y), -(z/y), -1, x] + 4*G[-(z/y), -(z/y), 0, x] - 
         G[-(z/y), -(z/y), -y^(-1), x] + G[-(z/y), -(z/y), -(z/y), x]) + 
       2*G[-1, -1, 0, -1, x] + 2*G[-1, -1, 0, -y^(-1), x] + 
       4*G[-1, -1, -y^(-1), 0, x] - 2*G[-1, -1, -z^(-1), 0, x] + 
       2*G[-1, 0, -1, -1, x] - 2*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, -1, -y^(-1), x] - G[-1, 0, 0, -1, x] - 
       G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 4*G[-1, 0, -z^(-1), 0, x] - 
       2*G[-1, 0, -(z/y), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       3*G[-1, -y^(-1), 0, -1, x] + 8*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -z^(-1), 0, x] - 2*G[-1, -z^(-1), 0, 0, x] - 
       G[-1, -z^(-1), -z^(-1), 0, x] - 2*G[-1, -(z/y), -1, 0, x] - 
       2*G[-1, -(z/y), 0, -1, x] - 2*G[-1, -(z/y), 0, -y^(-1), x] - 
       2*G[-1, -(z/y), -y^(-1), 0, x] + 2*G[-1, -(z/y), -(z/y), 0, x] - 
       2*G[0, -1, -1, 0, x] + 2*G[0, -1, 0, -1, x] - 2*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 6*G[0, -1, -y^(-1), 0, x] - 
       G[0, -1, -z^(-1), 0, x] - 2*G[0, -1, -(z/y), 0, x] - 
       2*G[0, 0, -1, -1, x] - 3*G[0, 0, -1, 0, x] - 
       2*G[0, 0, -1, -y^(-1), x] - 3*G[0, 0, 0, -1, x] - 
       3*G[0, 0, 0, -y^(-1), x] - 2*G[0, 0, -y^(-1), -1, x] - 
       3*G[0, 0, -y^(-1), 0, x] - 2*G[0, 0, -y^(-1), -y^(-1), x] + 
       5*G[0, 0, -z^(-1), 0, x] - 3*G[0, 0, -(z/y), 0, x] + 
       6*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] - 
       2*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] - G[0, -y^(-1), -z^(-1), 0, x] - 
       2*G[0, -y^(-1), -(z/y), 0, x] + 4*G[0, -z^(-1), 0, 0, x] + 
       2*G[0, -z^(-1), -z^(-1), 0, x] - 3*G[0, -(z/y), -1, 0, x] - 
       3*G[0, -(z/y), 0, -1, x] - 6*G[0, -(z/y), 0, 0, x] - 
       3*G[0, -(z/y), 0, -y^(-1), x] - 3*G[0, -(z/y), -y^(-1), 0, x] + 
       3*G[0, -(z/y), -(z/y), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, 0, -1, x] - 
       G[-y^(-1), 0, 0, -y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 4*G[-y^(-1), 0, -z^(-1), 0, x] - 
       2*G[-y^(-1), 0, -(z/y), 0, x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, -1, x] + 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -z^(-1), 0, 0, x] - G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), -1, 0, x] - 2*G[-y^(-1), -(z/y), 0, -1, x] - 
       2*G[-y^(-1), -(z/y), 0, -y^(-1), x] - 2*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] + 2*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, 0, -1, x] - 
       4*G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] - 
       8*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -1, 0, x] + 4*G[-(1 + y - z)^(-1), 0, 0, -1, 
         x] + 4*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] - 
       8*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), 0, -1, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), -1, 0, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, -1, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] - 
       2*G[-(z/y), -1, -1, 0, x] + G[-(z/y), -1, 0, -1, x] - 
       6*G[-(z/y), -1, 0, 0, x] + G[-(z/y), -1, 0, -y^(-1), x] + 
       4*G[-(z/y), -1, -y^(-1), 0, x] - 3*G[-(z/y), -1, -z^(-1), 0, x] + 
       2*G[-(z/y), -1, -(z/y), 0, x] - 2*G[-(z/y), 0, -1, -1, x] - 
       3*G[-(z/y), 0, -1, 0, x] - 2*G[-(z/y), 0, -1, -y^(-1), x] - 
       3*G[-(z/y), 0, 0, -1, x] - 3*G[-(z/y), 0, 0, -y^(-1), x] - 
       2*G[-(z/y), 0, -y^(-1), -1, x] - 3*G[-(z/y), 0, -y^(-1), 0, x] - 
       2*G[-(z/y), 0, -y^(-1), -y^(-1), x] + 3*G[-(z/y), 0, -z^(-1), 0, x] - 
       G[-(z/y), 0, -(z/y), 0, x] + 4*G[-(z/y), -y^(-1), -1, 0, x] + 
       G[-(z/y), -y^(-1), 0, -1, x] - 6*G[-(z/y), -y^(-1), 0, 0, x] + 
       G[-(z/y), -y^(-1), 0, -y^(-1), x] - 2*G[-(z/y), -y^(-1), -y^(-1), 0, 
         x] - 3*G[-(z/y), -y^(-1), -z^(-1), 0, x] + 
       2*G[-(z/y), -y^(-1), -(z/y), 0, x] - G[-(z/y), -(z/y), -1, 0, x] - 
       G[-(z/y), -(z/y), 0, -1, x] + 6*G[-(z/y), -(z/y), 0, 0, x] - 
       G[-(z/y), -(z/y), 0, -y^(-1), x] - G[-(z/y), -(z/y), -y^(-1), 0, x] + 
       G[-(z/y), -(z/y), -(z/y), 0, x] + G[-(1 + y - z)^(-1), x]*
        (((2*I)/3)*Pi^3 - 12*Zeta[3]) + I*Pi*Zeta[3] + 7*G[0, x]*Zeta[3] + 
       7*G[0, z]*Zeta[3] + 7*G[-(z/y), x]*Zeta[3] + 
       G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + 5*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 - (Pi^2*G[0, z])/3 + 5*Zeta[3]))
 
Int[n12, 17] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-y^(-1), x]) - ep^2*((5*Pi^2)/6 + (2*I)*Pi*G[0, y] + 
       G[0, x]*((4*I)*Pi - 4*G[0, y] + 4*G[0, z]) + 
       G[-1, x]*((2*I)*Pi - 2*G[0, y] + 4*G[0, z]) + (2*I)*Pi*G[-y^(-1), x] - 
       (3*I)*Pi*G[-z^(-1), x] + G[0, z]*(4*G[-y^(-1), x] - 3*G[-z^(-1), x] - 
         4*G[-(z/y), x]) - (4*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-2*G[-y^(-1), x] + 4*G[-(z/y), x]) + 2*G[-1, -1, x] + 
       2*G[-1, -y^(-1), x] - 4*G[0, 0, x] - 2*G[0, 0, y] + 4*G[0, 0, z] + 
       2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 3*G[-z^(-1), 0, x] + 
       4*G[-(z/y), 0, x]) - ep^3*(((2*I)/3)*Pi^3 - 2*Pi^2*G[0, y] + 
       (Pi^2*G[0, z])/3 + ((-4*I)*Pi - 8*G[0, z])*G[-1, -1, x] - 
       (8*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] + 
       (6*I)*Pi*G[-1, -z^(-1), x] + (8*I)*Pi*G[-1, -(z/y), x] - 
       (2*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, y] + 
       G[-y^(-1), x]*((-5*Pi^2)/3 + 4*G[0, 0, y] - 8*G[0, 0, z]) + 
       G[-1, x]*((-5*Pi^2)/3 - (4*I)*Pi*G[0, y] + 4*G[0, 0, y] - 
         8*G[0, 0, z]) + G[0, x]*((-11*Pi^2)/3 - (8*I)*Pi*G[0, y] + 
         8*G[0, 0, y] - 8*G[0, 0, z]) + G[-z^(-1), x]*
        ((5*Pi^2)/2 + 6*G[0, 0, z]) + G[-(z/y), x]*((11*Pi^2)/3 - 
         8*G[0, 0, y] + 8*G[0, 0, z]) - (2*I)*Pi*G[0, -y^(-1), x] + 
       (2*I)*Pi*G[0, -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
       (8*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-z^(-1), -z^(-1), x] + (2*I)*Pi*G[-(z/y), -1, x] + 
       (16*I)*Pi*G[-(z/y), 0, x] + (2*I)*Pi*G[-(z/y), -y^(-1), x] + 
       G[0, z]*(-8*G[-1, 0, x] - 8*G[-1, -y^(-1), x] + 6*G[-1, -z^(-1), x] + 
         8*G[-1, -(z/y), x] - 2*G[0, -1, x] - 8*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + 2*G[0, -(z/y), x] - 8*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -z^(-1), x] + 8*G[-y^(-1), -(z/y), x] + 
         6*G[-z^(-1), 0, x] + 3*G[-z^(-1), -z^(-1), x] + 2*G[-(z/y), -1, x] + 
         8*G[-(z/y), 0, x] + 2*G[-(z/y), -y^(-1), x] - 
         2*G[-(z/y), -(z/y), x]) - (2*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((-4*I)*Pi*G[-y^(-1), x] + (8*I)*Pi*G[-(z/y), x] + 
         4*G[-1, -1, x] + 8*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         8*G[-1, -(z/y), x] + 2*G[0, -1, x] + 16*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 2*G[0, -(z/y), x] + 4*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -(z/y), x] - 2*G[-(z/y), -1, x] - 16*G[-(z/y), 0, x] - 
         2*G[-(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), x]) - 
       4*G[-1, -1, -1, x] - 4*G[-1, -1, -y^(-1), x] + 8*G[-1, 0, 0, x] - 
       4*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), x] + 
       6*G[-1, -z^(-1), 0, x] - 8*G[-1, -(z/y), 0, x] + 2*G[0, -1, 0, x] + 
       2*G[0, 0, -1, x] + 24*G[0, 0, 0, x] + 4*G[0, 0, 0, y] - 
       8*G[0, 0, 0, z] + 2*G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
       2*G[0, -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -(z/y), 0, x] + 
       6*G[-z^(-1), 0, 0, x] + 3*G[-z^(-1), -z^(-1), 0, x] - 
       2*G[-(z/y), -1, 0, x] - 2*G[-(z/y), 0, -1, x] - 
       24*G[-(z/y), 0, 0, x] - 2*G[-(z/y), 0, -y^(-1), x] - 
       2*G[-(z/y), -y^(-1), 0, x] + 2*G[-(z/y), -(z/y), 0, x] - 7*Zeta[3]) - 
     ep^4*((-2*Pi^4)/3 - ((4*I)/3)*Pi^3*G[0, y] + 4*Pi^2*G[0, 0, y] + 
       G[-1, -(z/y), x]*((-22*Pi^2)/3 + 16*G[0, 0, y] - 16*G[0, 0, z]) + 
       G[-1, -z^(-1), x]*(-5*Pi^2 - 12*G[0, 0, z]) - (2*Pi^2*G[0, 0, z])/3 + 
       G[0, -1, x]*((7*Pi^2)/3 - 4*G[0, 0, y] + 4*G[0, 0, z]) + 
       G[0, 0, x]*((46*Pi^2)/3 - 32*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, 0, x]*((22*Pi^2)/3 - 16*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, -1, x]*((10*Pi^2)/3 - 8*G[0, 0, y] + 16*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((10*Pi^2)/3 - 8*G[0, 0, y] + 16*G[0, 0, z]) + 
       (7*Pi^2*G[0, -y^(-1), x])/3 - (7*Pi^2*G[0, -(z/y), x])/3 + 
       (10*Pi^2*G[-y^(-1), -1, x])/3 + (22*Pi^2*G[-y^(-1), 0, x])/3 + 
       (10*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 5*Pi^2*G[-y^(-1), -z^(-1), x] - 
       (22*Pi^2*G[-y^(-1), -(z/y), x])/3 - (5*Pi^2*G[-z^(-1), -z^(-1), x])/
        2 - (7*Pi^2*G[-(z/y), -1, x])/3 - (46*Pi^2*G[-(z/y), 0, x])/3 - 
       (7*Pi^2*G[-(z/y), -y^(-1), x])/3 + G[0, 0, y]*(-4*G[0, -y^(-1), x] + 
         4*G[0, -(z/y), x] - 8*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 16*G[-y^(-1), -(z/y), x] + 
         4*G[-(z/y), -1, x] + 32*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
         4*G[-(z/y), -(z/y), x]) + (7*Pi^2*G[-(z/y), -(z/y), x])/3 + 
       G[0, 0, z]*(4*G[0, -y^(-1), x] - 4*G[0, -(z/y), x] + 
         16*G[-y^(-1), -1, x] + 16*G[-y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), -z^(-1), x] - 
         16*G[-y^(-1), -(z/y), x] - 12*G[-z^(-1), 0, x] - 
         6*G[-z^(-1), -z^(-1), x] - 4*G[-(z/y), -1, x] - 16*G[-(z/y), 0, x] - 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(z/y), x]) + 
       (8*I)*Pi*G[-1, -1, -1, x] + (16*I)*Pi*G[-1, -1, 0, x] + 
       (8*I)*Pi*G[-1, -1, -y^(-1), x] - (12*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -(z/y), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (32*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (4*I)*Pi*G[-1, 0, -(z/y), x] + (8*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (16*I)*Pi*G[-1, -y^(-1), 0, x] + (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (6*I)*Pi*G[-1, -z^(-1), -z^(-1), 
         x] - (4*I)*Pi*G[-1, -(z/y), -1, x] - (32*I)*Pi*G[-1, -(z/y), 0, x] - 
       (4*I)*Pi*G[-1, -(z/y), -y^(-1), x] + (4*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[0, -1, -1, x] + (8*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] - (6*I)*Pi*G[0, -1, -z^(-1), x] - 
       (4*I)*Pi*G[0, -1, -(z/y), x] + (2*I)*Pi*G[0, 0, -1, x] + 
       (64*I)*Pi*G[0, 0, 0, x] + (8*I)*Pi*G[0, 0, 0, y] + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (6*I)*Pi*G[0, 0, -z^(-1), x] + 
       (2*I)*Pi*G[0, 0, -(z/y), x] + (4*I)*Pi*G[0, -y^(-1), -1, x] + 
       (8*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (4*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (2*I)*Pi*G[0, -(z/y), -1, x] - (8*I)*Pi*G[0, -(z/y), 0, x] + 
       (2*I)*Pi*G[0, -(z/y), -y^(-1), x] - (2*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] + (16*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (32*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (16*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (32*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (4*I)*Pi*G[-(z/y), -1, -1, x] - (8*I)*Pi*G[-(z/y), -1, 0, x] - 
       (4*I)*Pi*G[-(z/y), -1, -y^(-1), x] + (6*I)*Pi*G[-(z/y), -1, -z^(-1), 
         x] + (4*I)*Pi*G[-(z/y), -1, -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), 0, -1, x] - (64*I)*Pi*G[-(z/y), 0, 0, x] - 
       (2*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (6*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (2*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -1, x] - (8*I)*Pi*G[-(z/y), -y^(-1), 0, 
         x] - (4*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), -(z/y), -1, x] + (8*I)*Pi*G[-(z/y), -(z/y), 0, x] - 
       (2*I)*Pi*G[-(z/y), -(z/y), -y^(-1), x] + 
       G[0, y]*(4*Pi^2*G[-y^(-1), x] - 8*Pi^2*G[-(z/y), x] + 
         (8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (16*I)*Pi*G[-1, -(z/y), x] + 
         (4*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, -(z/y), x] + 
         (8*I)*Pi*G[-y^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] - (16*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (4*I)*Pi*G[-(z/y), -1, x] - (32*I)*Pi*G[-(z/y), 0, x] - 
         (4*I)*Pi*G[-(z/y), -y^(-1), x] + (4*I)*Pi*G[-(z/y), -(z/y), x] - 
         8*G[-1, -1, -1, x] - 16*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         16*G[-1, -1, -(z/y), x] - 4*G[-1, 0, -1, x] - 32*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 4*G[-1, 0, -(z/y), x] - 
         8*G[-1, -y^(-1), -1, x] - 16*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] + 16*G[-1, -y^(-1), -(z/y), x] + 
         4*G[-1, -(z/y), -1, x] + 32*G[-1, -(z/y), 0, x] + 
         4*G[-1, -(z/y), -y^(-1), x] - 4*G[-1, -(z/y), -(z/y), x] - 
         4*G[0, -1, -1, x] - 8*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         4*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] - 64*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] - 2*G[0, 0, -(z/y), x] + 
         2*G[0, -y^(-1), -1, x] - 8*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), -(z/y), x] - 
         2*G[0, -(z/y), -1, x] + 8*G[0, -(z/y), 0, x] - 
         2*G[0, -(z/y), -y^(-1), x] + 2*G[0, -(z/y), -(z/y), x] - 
         8*G[-y^(-1), -1, -1, x] - 16*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 16*G[-y^(-1), -1, -(z/y), x] - 
         4*G[-y^(-1), 0, -1, x] - 32*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -(z/y), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] - 16*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 4*G[-y^(-1), -(z/y), -1, x] + 32*G[-y^(-1), -(z/y), 0, x] + 
         4*G[-y^(-1), -(z/y), -y^(-1), x] - 4*G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-(z/y), -1, -1, x] + 8*G[-(z/y), -1, 0, x] - 
         2*G[-(z/y), -1, -y^(-1), x] - 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] + 64*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] + 2*G[-(z/y), 0, -(z/y), x] - 
         2*G[-(z/y), -y^(-1), -1, x] + 8*G[-(z/y), -y^(-1), 0, x] + 
         4*G[-(z/y), -y^(-1), -y^(-1), x] - 4*G[-(z/y), -y^(-1), -(z/y), x] + 
         2*G[-(z/y), -(z/y), -1, x] - 8*G[-(z/y), -(z/y), 0, x] + 
         2*G[-(z/y), -(z/y), -y^(-1), x] - 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       (2*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-2*Pi^2*G[-y^(-1), x])/3 + (2*Pi^2*G[-(z/y), x])/3 + 
         16*G[-1, -1, -1, x] + 16*G[-1, -1, 0, x] + 
         16*G[-1, -1, -y^(-1), x] - 12*G[-1, -1, -z^(-1), x] - 
         16*G[-1, -1, -(z/y), x] + 4*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, -(z/y), x] + 
         16*G[-1, -y^(-1), -1, x] + 16*G[-1, -y^(-1), 0, x] + 
         16*G[-1, -y^(-1), -y^(-1), x] - 12*G[-1, -y^(-1), -z^(-1), x] - 
         16*G[-1, -y^(-1), -(z/y), x] - 12*G[-1, -z^(-1), 0, x] - 
         6*G[-1, -z^(-1), -z^(-1), x] - 4*G[-1, -(z/y), -1, x] - 
         16*G[-1, -(z/y), 0, x] - 4*G[-1, -(z/y), -y^(-1), x] + 
         4*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -1, x] + 4*G[0, -1, 0, x] + 
         4*G[0, -1, -y^(-1), x] - 6*G[0, -1, -z^(-1), x] - 
         4*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] + 16*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] + 6*G[0, 0, -z^(-1), x] + 
         2*G[0, 0, -(z/y), x] + 4*G[0, -y^(-1), -1, x] + 
         4*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), -z^(-1), x] - 4*G[0, -y^(-1), -(z/y), x] + 
         2*G[0, -(z/y), -1, x] - 4*G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -y^(-1), x] - 2*G[0, -(z/y), -(z/y), x] + 
         16*G[-y^(-1), -1, -1, x] + 16*G[-y^(-1), -1, 0, x] + 
         16*G[-y^(-1), -1, -y^(-1), x] - 12*G[-y^(-1), -1, -z^(-1), x] - 
         16*G[-y^(-1), -1, -(z/y), x] + 4*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, -y^(-1), x] - 
         4*G[-y^(-1), 0, -(z/y), x] + 16*G[-y^(-1), -y^(-1), -1, x] + 
         16*G[-y^(-1), -y^(-1), 0, x] + 16*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), -z^(-1), x] - 16*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 12*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 4*G[-y^(-1), -(z/y), -1, x] - 16*G[-y^(-1), -(z/y), 0, x] - 
         4*G[-y^(-1), -(z/y), -y^(-1), x] + 4*G[-y^(-1), -(z/y), -(z/y), x] - 
         12*G[-z^(-1), 0, 0, x] - 6*G[-z^(-1), -z^(-1), 0, x] - 
         3*G[-z^(-1), -z^(-1), -z^(-1), x] - 4*G[-(z/y), -1, -1, x] - 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -y^(-1), x] + 
         6*G[-(z/y), -1, -z^(-1), x] + 4*G[-(z/y), -1, -(z/y), x] + 
         2*G[-(z/y), 0, -1, x] - 16*G[-(z/y), 0, 0, x] + 
         2*G[-(z/y), 0, -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), x] - 
         2*G[-(z/y), 0, -(z/y), x] - 4*G[-(z/y), -y^(-1), -1, x] - 
         4*G[-(z/y), -y^(-1), 0, x] - 4*G[-(z/y), -y^(-1), -y^(-1), x] + 
         6*G[-(z/y), -y^(-1), -z^(-1), x] + 4*G[-(z/y), -y^(-1), -(z/y), x] - 
         2*G[-(z/y), -(z/y), -1, x] + 4*G[-(z/y), -(z/y), 0, x] - 
         2*G[-(z/y), -(z/y), -y^(-1), x] + 2*G[-(z/y), -(z/y), -(z/y), x]) + 
       8*G[-1, -1, -1, -1, x] + 8*G[-1, -1, -1, -y^(-1), x] - 
       16*G[-1, -1, 0, 0, x] + 8*G[-1, -1, -y^(-1), -1, x] + 
       8*G[-1, -1, -y^(-1), -y^(-1), x] - 12*G[-1, -1, -z^(-1), 0, x] + 
       16*G[-1, -1, -(z/y), 0, x] - 4*G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, 0, -1, x] - 48*G[-1, 0, 0, 0, x] - 
       4*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, -y^(-1), 0, x] + 
       4*G[-1, 0, -(z/y), 0, x] + 8*G[-1, -y^(-1), -1, -1, x] + 
       8*G[-1, -y^(-1), -1, -y^(-1), x] - 16*G[-1, -y^(-1), 0, 0, x] + 
       8*G[-1, -y^(-1), -y^(-1), -1, x] + 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 12*G[-1, -y^(-1), -z^(-1), 0, x] + 
       16*G[-1, -y^(-1), -(z/y), 0, x] - 12*G[-1, -z^(-1), 0, 0, x] - 
       6*G[-1, -z^(-1), -z^(-1), 0, x] + 4*G[-1, -(z/y), -1, 0, x] + 
       4*G[-1, -(z/y), 0, -1, x] + 48*G[-1, -(z/y), 0, 0, x] + 
       4*G[-1, -(z/y), 0, -y^(-1), x] + 4*G[-1, -(z/y), -y^(-1), 0, x] - 
       4*G[-1, -(z/y), -(z/y), 0, x] - 4*G[0, -1, -1, 0, x] + 
       2*G[0, -1, 0, -1, x] - 12*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 8*G[0, -1, -y^(-1), 0, x] - 
       6*G[0, -1, -z^(-1), 0, x] + 4*G[0, -1, -(z/y), 0, x] - 
       4*G[0, 0, -1, -1, x] - 6*G[0, 0, -1, 0, x] - 
       4*G[0, 0, -1, -y^(-1), x] - 6*G[0, 0, 0, -1, x] - 
       112*G[0, 0, 0, 0, x] - 8*G[0, 0, 0, 0, y] + 16*G[0, 0, 0, 0, z] - 
       6*G[0, 0, 0, -y^(-1), x] - 4*G[0, 0, -y^(-1), -1, x] - 
       6*G[0, 0, -y^(-1), 0, x] - 4*G[0, 0, -y^(-1), -y^(-1), x] + 
       6*G[0, 0, -z^(-1), 0, x] - 2*G[0, 0, -(z/y), 0, x] + 
       8*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] - 
       12*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 6*G[0, -y^(-1), -z^(-1), 0, x] + 
       4*G[0, -y^(-1), -(z/y), 0, x] - 2*G[0, -(z/y), -1, 0, x] - 
       2*G[0, -(z/y), 0, -1, x] + 12*G[0, -(z/y), 0, 0, x] - 
       2*G[0, -(z/y), 0, -y^(-1), x] - 2*G[0, -(z/y), -y^(-1), 0, x] + 
       2*G[0, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       8*G[-y^(-1), -1, -1, -y^(-1), x] - 16*G[-y^(-1), -1, 0, 0, x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 12*G[-y^(-1), -1, -z^(-1), 0, x] + 
       16*G[-y^(-1), -1, -(z/y), 0, x] - 4*G[-y^(-1), 0, -1, 0, x] - 
       4*G[-y^(-1), 0, 0, -1, x] - 48*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), 0, x] + 
       4*G[-y^(-1), 0, -(z/y), 0, x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       16*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       12*G[-y^(-1), -z^(-1), 0, 0, x] - 6*G[-y^(-1), -z^(-1), -z^(-1), 0, 
         x] + 4*G[-y^(-1), -(z/y), -1, 0, x] + 
       4*G[-y^(-1), -(z/y), 0, -1, x] + 48*G[-y^(-1), -(z/y), 0, 0, x] + 
       4*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 4*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] - 4*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       12*G[-z^(-1), 0, 0, 0, x] - 6*G[-z^(-1), -z^(-1), 0, 0, x] - 
       3*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 4*G[-(z/y), -1, -1, 0, x] - 
       2*G[-(z/y), -1, 0, -1, x] + 12*G[-(z/y), -1, 0, 0, x] - 
       2*G[-(z/y), -1, 0, -y^(-1), x] - 8*G[-(z/y), -1, -y^(-1), 0, x] + 
       6*G[-(z/y), -1, -z^(-1), 0, x] - 4*G[-(z/y), -1, -(z/y), 0, x] + 
       4*G[-(z/y), 0, -1, -1, x] + 6*G[-(z/y), 0, -1, 0, x] + 
       4*G[-(z/y), 0, -1, -y^(-1), x] + 6*G[-(z/y), 0, 0, -1, x] + 
       112*G[-(z/y), 0, 0, 0, x] + 6*G[-(z/y), 0, 0, -y^(-1), x] + 
       4*G[-(z/y), 0, -y^(-1), -1, x] + 6*G[-(z/y), 0, -y^(-1), 0, x] + 
       4*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 6*G[-(z/y), 0, -z^(-1), 0, x] + 
       2*G[-(z/y), 0, -(z/y), 0, x] - 8*G[-(z/y), -y^(-1), -1, 0, x] - 
       2*G[-(z/y), -y^(-1), 0, -1, x] + 12*G[-(z/y), -y^(-1), 0, 0, x] - 
       2*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 4*G[-(z/y), -y^(-1), -y^(-1), 0, 
         x] + 6*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       4*G[-(z/y), -y^(-1), -(z/y), 0, x] + 2*G[-(z/y), -(z/y), -1, 0, x] + 
       2*G[-(z/y), -(z/y), 0, -1, x] - 12*G[-(z/y), -(z/y), 0, 0, x] + 
       2*G[-(z/y), -(z/y), 0, -y^(-1), x] + 2*G[-(z/y), -(z/y), -y^(-1), 0, 
         x] - 2*G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[-(z/y), x]*(((8*I)/3)*Pi^3 - (16*I)*Pi*G[0, 0, y] + 
         16*G[0, 0, 0, y] - 16*G[0, 0, 0, z] - 14*Zeta[3]) + 
       G[-z^(-1), x]*(I*Pi^3 - 12*G[0, 0, 0, z] - 3*Zeta[3]) + 
       14*G[0, z]*Zeta[3] + G[0, x]*(((-8*I)/3)*Pi^3 + 8*Pi^2*G[0, y] - 
         (2*Pi^2*G[0, z])/3 + (16*I)*Pi*G[0, 0, y] - 16*G[0, 0, 0, y] + 
         16*G[0, 0, 0, z] + 14*Zeta[3]) + G[-y^(-1), x]*
        (((-4*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, y] - 8*G[0, 0, 0, y] + 
         16*G[0, 0, 0, z] + 14*Zeta[3]) + G[-1, x]*(((-4*I)/3)*Pi^3 + 
         4*Pi^2*G[0, y] - (2*Pi^2*G[0, z])/3 + (8*I)*Pi*G[0, 0, y] - 
         8*G[0, 0, 0, y] + 16*G[0, 0, 0, z] + 14*Zeta[3]))
 
Int[n12, 18] = -(ep^3*((-I/6)*Pi^3 + (Pi^2*G[-1, x])/6 - (Pi^2*G[0, x])/6 - 
        (Pi^2*G[1, z])/6 + (Pi^2*G[-y^(-1), x])/6 - 
        (Pi^2*G[-((1 + y - z)/y), x])/6 - (Pi^2*G[-1 + z, y])/6 + 
        ((-I)*Pi - G[1, z] - G[-1 + z, y])*G[-1, -(1 + y - z)^(-1), x] - 
        I*Pi*G[0, -1, x] - I*Pi*G[0, -y^(-1), x] + 
        (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] + I*Pi*G[0, -((1 + y - z)/y), 
          x] - I*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
        I*Pi*G[-((1 + y - z)/y), -1, x] + I*Pi*G[-((1 + y - z)/y), -y^(-1), 
          x] + G[1, z]*(-G[0, -1, x] - G[0, -y^(-1), x] + 
          2*G[0, -(1 + y - z)^(-1), x] + G[0, -((1 + y - z)/y), x] - 
          G[-y^(-1), -(1 + y - z)^(-1), x] + G[-((1 + y - z)/y), -1, x] + 
          G[-((1 + y - z)/y), -y^(-1), x] - G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[-1 + z, y]*(-G[0, -1, x] - 
          G[0, -y^(-1), x] + 2*G[0, -(1 + y - z)^(-1), x] + 
          G[0, -((1 + y - z)/y), x] - G[-y^(-1), -(1 + y - z)^(-1), x] + 
          G[-((1 + y - z)/y), -1, x] + G[-((1 + y - z)/y), -y^(-1), x] - 
          G[-((1 + y - z)/y), -((1 + y - z)/y), x]) - 
        I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
        G[0, y]*(G[-1, -y^(-1), x] - G[0, -((1 + y - z)/y), x] + 
          G[-y^(-1), -1, x] - G[-((1 + y - z)/y), -1, x] - 
          G[-((1 + y - z)/y), -y^(-1), x] + G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[-1, 0, -1, x] + G[-1, 0, -y^(-1), x] + 
        2*G[-1, -y^(-1), 0, x] - G[-1, -(1 + y - z)^(-1), 0, x] - 
        G[0, -1, 0, x] - G[0, 0, -1, x] - G[0, 0, -y^(-1), x] - 
        G[0, -y^(-1), 0, x] + 2*G[0, -(1 + y - z)^(-1), 0, x] - 
        G[0, -((1 + y - z)/y), 0, x] + 2*G[-y^(-1), -1, 0, x] + 
        G[-y^(-1), 0, -1, x] + G[-y^(-1), 0, -y^(-1), x] - 
        G[-y^(-1), -(1 + y - z)^(-1), 0, x] - G[-((1 + y - z)/y), -1, 0, x] - 
        G[-((1 + y - z)/y), 0, -1, x] - G[-((1 + y - z)/y), 0, -y^(-1), x] - 
        G[-((1 + y - z)/y), -y^(-1), 0, x] + G[-((1 + y - z)/y), 
         -((1 + y - z)/y), 0, x] + 3*Zeta[3])) - 
     ep^4*((37*Pi^4)/120 + (Pi^2*G[1, z]*G[-1 + z, y])/3 - 
       (Pi^2*G[-1, -1, x])/3 + (Pi^2*G[-1, 0, x])/3 + 
       (Pi^2*G[-1, -((1 + y - z)/y), x])/3 + (Pi^2*G[0, 0, x])/3 + 
       G[-1, -y^(-1), x]*(-Pi^2/3 + (2*I)*Pi*G[0, y] - 2*G[0, 0, y]) + 
       (Pi^2*G[1, 1, z])/3 - (Pi^2*G[-y^(-1), -1, x])/3 + 
       (Pi^2*G[-y^(-1), 0, x])/3 - (Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       (Pi^2*G[-y^(-1), -((1 + y - z)/y), x])/3 + 
       (Pi^2*G[-((1 + y - z)/y), 0, x])/3 + G[0, 0, y]*
        (2*G[0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, x] + 
         2*G[-((1 + y - z)/y), -1, x] + 2*G[-((1 + y - z)/y), -y^(-1), x] - 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, 1, z]*(2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-((1 + y - z)/y), -1, x] - 2*G[-((1 + y - z)/y), -y^(-1), x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[0, -(1 + y - z)^(-1), x]*((-5*Pi^2)/3 - 4*G[1, 1, z] - 
         4*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), -1, x]*
        ((-7*Pi^2)/6 - 2*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -y^(-1), x]*((-7*Pi^2)/6 - 
         2*G[-1 + z, -1 + z, y]) + G[0, -((1 + y - z)/y), x]*
        (-Pi^2/2 - 2*G[1, 1, z] - 2*G[-1 + z, -1 + z, y]) + 
       (Pi^2*G[-1 + z, -1 + z, y])/3 + G[-y^(-1), -(1 + y - z)^(-1), x]*
        ((5*Pi^2)/6 + 2*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*((7*Pi^2)/6 + 
         2*G[-1 + z, -1 + z, y]) + G[0, -1, x]*(Pi^2/2 + 2*G[1, 1, z] + 
         2*G[-1 + z, -1 + z, y]) + G[0, -y^(-1), x]*(Pi^2/2 + 2*G[1, 1, z] + 
         2*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        ((5*Pi^2)/6 + 2*G[1, 1, z] + 2*G[-1 + z, -1 + z, y]) + 
       (2*Pi^2*G[-z^(-1), -1, x])/3 - (2*Pi^2*G[-z^(-1), 0, x])/3 + 
       (2*Pi^2*G[-z^(-1), -y^(-1), x])/3 - 
       (2*Pi^2*G[-z^(-1), -((1 + y - z)/y), x])/3 + 
       (2*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] - (4*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), 
         x] - (2*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] + I*Pi*G[-1, -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), x] - (2*I)*Pi*G[-1, -((1 + y - z)/y), -1, x] - 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[0, -1, -1, x] + (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       I*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + I*Pi*G[0, 0, -1, x] + 
       I*Pi*G[0, 0, -y^(-1), x] - (5*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (3*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[0, -y^(-1), -1, x] + (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       I*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (3*I)*Pi*G[0, -((1 + y - z)/y), -1, x] - 
       (4*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (3*I)*Pi*G[0, -((1 + y - z)/y), -y^(-1), x] + 
       (3*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), -1, 
         -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       I*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -1, -1, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
       (3*I)*Pi*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
       I*Pi*G[-((1 + y - z)/y), 0, -1, x] - I*Pi*G[-((1 + y - z)/y), 0, 
         -y^(-1), x] - (3*I)*Pi*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 
         x] - I*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] + 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), 0, -1, x] - (4*I)*Pi*G[-z^(-1), 0, -y^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -1, x] + 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
       G[-1 + z, y]*((-2*Pi^2*G[-z^(-1), x])/3 + 
         2*G[-1, -1, -(1 + y - z)^(-1), x] + 2*G[-1, 0, -1, x] + 
         2*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, -(1 + y - z)^(-1), x] - 
         2*G[-1, 0, -((1 + y - z)/y), x] + 2*G[-1, -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-1, -(1 + y - z)^(-1), 0, x] + 
         G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-1, -((1 + y - z)/y), -1, x] - 2*G[-1, -((1 + y - z)/y), 
           -y^(-1), x] + 2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         G[0, -1, -(1 + y - z)^(-1), x] - 2*G[0, -1, -((1 + y - z)/y), x] + 
         3*G[0, 0, -1, x] + 3*G[0, 0, -y^(-1), x] - 
         5*G[0, 0, -(1 + y - z)^(-1), x] - 3*G[0, 0, -((1 + y - z)/y), x] + 
         2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         2*G[0, -y^(-1), -((1 + y - z)/y), x] - 4*G[0, -(1 + y - z)^(-1), 0, 
           x] - 2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         3*G[0, -((1 + y - z)/y), -1, x] - 2*G[0, -((1 + y - z)/y), 0, x] - 
         3*G[0, -((1 + y - z)/y), -y^(-1), x] + 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, -(1 + y - z)^(-1), 
           x] - 2*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + G[-y^(-1), 
          -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), -1, -1, x] - 2*G[-((1 + y - z)/y), -1, 0, x] - 
         2*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
         3*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), 0, -1, x] + G[-((1 + y - z)/y), 0, -y^(-1), x] - 
         3*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] - 
         G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
         3*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 4*G[-z^(-1), 0, -1, x] - 
         4*G[-z^(-1), 0, -y^(-1), x] + 8*G[-z^(-1), 0, -(1 + y - z)^(-1), 
           x] + 4*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -1, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*((Pi^2*G[0, x])/3 + (Pi^2*G[-y^(-1), x])/3 + 
         (Pi^2*G[-((1 + y - z)/y), x])/3 - (2*Pi^2*G[-z^(-1), x])/3 + 
         G[-1 + z, y]*(2*G[-1, -(1 + y - z)^(-1), x] + 2*G[0, -1, x] + 
           2*G[0, -y^(-1), x] - 4*G[0, -(1 + y - z)^(-1), x] - 
           2*G[0, -((1 + y - z)/y), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           2*G[-((1 + y - z)/y), -1, x] - 2*G[-((1 + y - z)/y), -y^(-1), x] + 
           2*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
         2*G[-1, -1, -(1 + y - z)^(-1), x] + 2*G[-1, 0, -1, x] + 
         2*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, -(1 + y - z)^(-1), x] - 
         2*G[-1, 0, -((1 + y - z)/y), x] + 2*G[-1, -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-1, -(1 + y - z)^(-1), 0, x] + 
         G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-1, -((1 + y - z)/y), -1, x] - 2*G[-1, -((1 + y - z)/y), 
           -y^(-1), x] + 2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         G[0, -1, -(1 + y - z)^(-1), x] - 2*G[0, -1, -((1 + y - z)/y), x] + 
         3*G[0, 0, -1, x] + 3*G[0, 0, -y^(-1), x] - 
         5*G[0, 0, -(1 + y - z)^(-1), x] - 3*G[0, 0, -((1 + y - z)/y), x] + 
         2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         2*G[0, -y^(-1), -((1 + y - z)/y), x] - 4*G[0, -(1 + y - z)^(-1), 0, 
           x] - 2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         3*G[0, -((1 + y - z)/y), -1, x] - 2*G[0, -((1 + y - z)/y), 0, x] - 
         3*G[0, -((1 + y - z)/y), -y^(-1), x] + 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, -(1 + y - z)^(-1), 
           x] - 2*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + G[-y^(-1), 
          -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), -1, -1, x] - 2*G[-((1 + y - z)/y), -1, 0, x] - 
         2*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
         3*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), 0, -1, x] + G[-((1 + y - z)/y), 0, -y^(-1), x] - 
         3*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] - 
         G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
         3*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -1, -(1 + y - z)^(-1), x] - 4*G[-z^(-1), 0, -1, x] - 
         4*G[-z^(-1), 0, -y^(-1), x] + 8*G[-z^(-1), 0, -(1 + y - z)^(-1), 
           x] + 4*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -1, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[0, y]*((-2*I)*Pi*G[0, -((1 + y - z)/y), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-((1 + y - z)/y), -1, x] - 
         (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (2*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-1, -1, -y^(-1), x] - G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, -((1 + y - z)/y), x] - G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), -1, x] + 2*G[-1, -((1 + y - z)/y), 
           -y^(-1), x] - 2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[0, -1, -y^(-1), x] + 2*G[0, -1, -((1 + y - z)/y), x] + 
         3*G[0, 0, -((1 + y - z)/y), x] - 4*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), -((1 + y - z)/y), x] + 3*G[0, -((1 + y - z)/y), -1, 
           x] + 4*G[0, -((1 + y - z)/y), 0, x] + 
         3*G[0, -((1 + y - z)/y), -y^(-1), x] - 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, -1, x] - 4*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -((1 + y - z)/y), -1, 
           x] + 2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -1, -1, x] + 4*G[-((1 + y - z)/y), -1, 0, x] - 
         G[-((1 + y - z)/y), -1, -y^(-1), x] - 2*G[-((1 + y - z)/y), -1, 
           -((1 + y - z)/y), x] + G[-((1 + y - z)/y), 0, -1, x] + 
         G[-((1 + y - z)/y), 0, -y^(-1), x] + G[-((1 + y - z)/y), 0, 
          -((1 + y - z)/y), x] - G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         2*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
         2*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] - 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-z^(-1), -1, -y^(-1), x] - 4*G[-z^(-1), 0, -((1 + y - z)/y), 
           x] + 4*G[-z^(-1), -y^(-1), -1, x] - 4*G[-z^(-1), -((1 + y - z)/y), 
           -1, x] - 4*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       2*G[-1, -1, 0, -1, x] - 2*G[-1, -1, 0, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, 0, x] - 
       2*G[-1, 0, -1, -y^(-1), x] + G[-1, 0, 0, -1, x] + 
       G[-1, 0, 0, -y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] - 
       2*G[-1, 0, -y^(-1), -y^(-1), x] - 4*G[-1, 0, -(1 + y - z)^(-1), 0, 
         x] + 2*G[-1, 0, -((1 + y - z)/y), 0, x] - 
       2*G[-1, -y^(-1), -1, 0, x] - 3*G[-1, -y^(-1), 0, -1, x] - 
       8*G[-1, -y^(-1), 0, 0, x] - 3*G[-1, -y^(-1), 0, -y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 
         0, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-1, -((1 + y - z)/y), -1, 0, x] + 2*G[-1, -((1 + y - z)/y), 0, -1, 
         x] + 2*G[-1, -((1 + y - z)/y), 0, -y^(-1), x] + 
       2*G[-1, -((1 + y - z)/y), -y^(-1), 0, x] - 
       2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       2*G[0, -1, -1, 0, x] - 2*G[0, -1, 0, -1, x] + 2*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] - 6*G[0, -1, -y^(-1), 0, x] + 
       G[0, -1, -(1 + y - z)^(-1), 0, x] + 2*G[0, -1, -((1 + y - z)/y), 0, 
         x] + 2*G[0, 0, -1, -1, x] + 3*G[0, 0, -1, 0, x] + 
       2*G[0, 0, -1, -y^(-1), x] + 3*G[0, 0, 0, -1, x] + 
       3*G[0, 0, 0, -y^(-1), x] + 2*G[0, 0, -y^(-1), -1, x] + 
       3*G[0, 0, -y^(-1), 0, x] + 2*G[0, 0, -y^(-1), -y^(-1), x] - 
       5*G[0, 0, -(1 + y - z)^(-1), 0, x] + 3*G[0, 0, -((1 + y - z)/y), 0, 
         x] - 6*G[0, -y^(-1), -1, 0, x] - 2*G[0, -y^(-1), 0, -1, x] + 
       2*G[0, -y^(-1), 0, 0, x] - 2*G[0, -y^(-1), 0, -y^(-1), x] + 
       2*G[0, -y^(-1), -y^(-1), 0, x] + G[0, -y^(-1), -(1 + y - z)^(-1), 0, 
        x] + 2*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[0, -(1 + y - z)^(-1), 0, 0, x] - 2*G[0, -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x] + 3*G[0, -((1 + y - z)/y), -1, 0, x] + 
       3*G[0, -((1 + y - z)/y), 0, -1, x] + 6*G[0, -((1 + y - z)/y), 0, 0, 
         x] + 3*G[0, -((1 + y - z)/y), 0, -y^(-1), x] + 
       3*G[0, -((1 + y - z)/y), -y^(-1), 0, x] - 
       3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), -1, -1, 0, x] - 3*G[-y^(-1), -1, 0, -1, x] - 
       8*G[-y^(-1), -1, 0, 0, x] - 3*G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), 
         0, x] - 2*G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, 0, -1, x] + 
       G[-y^(-1), 0, 0, -y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       2*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), -1, 0, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), 0, -1, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), 0, -y^(-1), x] + 
       2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       2*G[-((1 + y - z)/y), -1, -1, 0, x] - G[-((1 + y - z)/y), -1, 0, -1, 
        x] + 6*G[-((1 + y - z)/y), -1, 0, 0, x] - G[-((1 + y - z)/y), -1, 0, 
        -y^(-1), x] - 4*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] + 
       3*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), 0, x] + 
       2*G[-((1 + y - z)/y), 0, -1, -1, x] + 3*G[-((1 + y - z)/y), 0, -1, 0, 
         x] + 2*G[-((1 + y - z)/y), 0, -1, -y^(-1), x] + 
       3*G[-((1 + y - z)/y), 0, 0, -1, x] + 3*G[-((1 + y - z)/y), 0, 0, 
         -y^(-1), x] + 2*G[-((1 + y - z)/y), 0, -y^(-1), -1, x] + 
       3*G[-((1 + y - z)/y), 0, -y^(-1), 0, x] + 
       2*G[-((1 + y - z)/y), 0, -y^(-1), -y^(-1), x] - 
       3*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 0, x] + 
       G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] - G[-((1 + y - z)/y), 
        -y^(-1), 0, -1, x] + 6*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] - 
       G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] + 
       2*G[-((1 + y - z)/y), -y^(-1), -y^(-1), 0, x] + 
       3*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), 0, x] + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), -1, 0, x] + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), 0, -1, x] - 
       6*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), 0, -y^(-1), x] + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), 0, x] - 
       G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-z^(-1), -1, 0, -1, x] + 4*G[-z^(-1), -1, 0, -y^(-1), x] + 
       8*G[-z^(-1), -1, -y^(-1), 0, x] - 4*G[-z^(-1), -1, -(1 + y - z)^(-1), 
         0, x] - 4*G[-z^(-1), 0, -1, 0, x] - 4*G[-z^(-1), 0, 0, -1, x] - 
       4*G[-z^(-1), 0, 0, -y^(-1), x] - 4*G[-z^(-1), 0, -y^(-1), 0, x] + 
       8*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       4*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), -1, 0, x] + 4*G[-z^(-1), -y^(-1), 0, -1, x] + 
       4*G[-z^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), -1, 0, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), 0, -1, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), 0, -y^(-1), x] - 
       4*G[-z^(-1), -((1 + y - z)/y), -y^(-1), 0, x] + 
       4*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[0, x]*((Pi^2*G[-1 + z, y])/3 - 7*Zeta[3]) + G[-((1 + y - z)/y), x]*
        ((Pi^2*G[-1 + z, y])/3 - 7*Zeta[3]) + G[-y^(-1), x]*
        (((2*I)/3)*Pi^3 + (Pi^2*G[-1 + z, y])/3 - 5*Zeta[3]) + 
       G[-1, x]*(((2*I)/3)*Pi^3 + (Pi^2*G[1, z])/3 + (Pi^2*G[-1 + z, y])/3 - 
         5*Zeta[3]) - I*Pi*Zeta[3] - 7*G[1, z]*Zeta[3] - 
       7*G[-1 + z, y]*Zeta[3] + G[-z^(-1), x]*(((-2*I)/3)*Pi^3 + 12*Zeta[3]))
 
Int[n12, 19] = 1/2 - ep*(I*Pi + G[-1, x] - G[0, y] + 2*G[1, z] + 
       G[-y^(-1), x] + 2*G[-1 + z, y]) - 
     ep^2*((-5*Pi^2)/6 - (2*I)*Pi*G[0, y] + G[0, y]*(2*G[-y^(-1), x] - 
         4*G[-((1 + y - z)/y), x]) + G[1, z]*(-4*G[-y^(-1), x] + 
         3*G[-(1 + y - z)^(-1), x] + 4*G[-((1 + y - z)/y), x]) + 
       G[-y^(-1), x]*((-2*I)*Pi - 4*G[-1 + z, y]) + 
       G[-1, x]*((-2*I)*Pi + 2*G[0, y] - 4*G[1, z] - 4*G[-1 + z, y]) + 
       G[0, x]*((-4*I)*Pi + 4*G[0, y] - 4*G[1, z] - 4*G[-1 + z, y]) - 
       4*G[1, z]*G[-1 + z, y] + G[-(1 + y - z)^(-1), x]*
        ((3*I)*Pi + 3*G[-1 + z, y]) + G[-((1 + y - z)/y), x]*
        ((4*I)*Pi + 4*G[-1 + z, y]) - 2*G[-1, -1, x] - 2*G[-1, -y^(-1), x] + 
       4*G[0, 0, x] + 2*G[0, 0, y] - 4*G[1, 1, z] - 2*G[-y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), x] + 3*G[-(1 + y - z)^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), 0, x] - 4*G[-1 + z, -1 + z, y]) - 
     ep^3*(((-2*I)/3)*Pi^3 + 2*Pi^2*G[0, y] - (Pi^2*G[1, z])/3 + 
       (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), x] - (6*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[0, -1, x] + 
       (16*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, 0, y] + 
       (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, -((1 + y - z)/y), x] + 
       G[-1 + z, y]*(-Pi^2/3 + 8*G[1, 1, z]) + (4*I)*Pi*G[-y^(-1), -1, x] + 
       (8*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -1, x] - (16*I)*Pi*G[-((1 + y - z)/y), 0, 
         x] - (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
       G[0, y]*((4*I)*Pi*G[-y^(-1), x] - (8*I)*Pi*G[-((1 + y - z)/y), x] - 
         4*G[-1, -1, x] - 8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
         8*G[-1, -((1 + y - z)/y), x] - 2*G[0, -1, x] - 16*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + 2*G[0, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -1, x] + 16*G[-((1 + y - z)/y), 0, x] + 
         2*G[-((1 + y - z)/y), -y^(-1), x] - 2*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + (2*I)*Pi*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), x] + G[1, z]*(8*G[-1, -1, x] + 8*G[-1, 0, x] + 
         8*G[-1, -y^(-1), x] - 6*G[-1, -(1 + y - z)^(-1), x] - 
         8*G[-1, -((1 + y - z)/y), x] + 2*G[0, -1, x] + 8*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 2*G[0, -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] - 6*G[-(1 + y - z)^(-1), 0, x] - 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-((1 + y - z)/y), -1, x] - 8*G[-((1 + y - z)/y), 0, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), x] + 2*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[-1 + z, y]*(8*G[-1, -1, x] + 
         8*G[-1, 0, x] + 8*G[-1, -y^(-1), x] - 6*G[-1, -(1 + y - z)^(-1), 
           x] - 8*G[-1, -((1 + y - z)/y), x] + 2*G[0, -1, x] + 8*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 2*G[0, -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] - 6*G[-(1 + y - z)^(-1), 0, x] - 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-((1 + y - z)/y), -1, x] - 8*G[-((1 + y - z)/y), 0, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), x] + 2*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[-((1 + y - z)/y), x]*
        ((-11*Pi^2)/3 - 8*G[1, z]*G[-1 + z, y] + 8*G[0, 0, y] - 
         8*G[1, 1, z] - 8*G[-1 + z, -1 + z, y]) + G[-(1 + y - z)^(-1), x]*
        ((-5*Pi^2)/2 - 6*G[1, z]*G[-1 + z, y] - 6*G[1, 1, z] - 
         6*G[-1 + z, -1 + z, y]) + 8*G[1, z]*G[-1 + z, -1 + z, y] + 
       G[0, x]*((11*Pi^2)/3 + (8*I)*Pi*G[0, y] + 8*G[1, z]*G[-1 + z, y] - 
         8*G[0, 0, y] + 8*G[1, 1, z] + 8*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), x]*((5*Pi^2)/3 + 8*G[1, z]*G[-1 + z, y] - 4*G[0, 0, y] + 
         8*G[1, 1, z] + 8*G[-1 + z, -1 + z, y]) + 
       G[-1, x]*((5*Pi^2)/3 + (4*I)*Pi*G[0, y] + 8*G[1, z]*G[-1 + z, y] - 
         4*G[0, 0, y] + 8*G[1, 1, z] + 8*G[-1 + z, -1 + z, y]) + 
       4*G[-1, -1, -1, x] + 4*G[-1, -1, -y^(-1), x] - 8*G[-1, 0, 0, x] + 
       4*G[-1, -y^(-1), -1, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
       6*G[-1, -(1 + y - z)^(-1), 0, x] + 8*G[-1, -((1 + y - z)/y), 0, x] - 
       2*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - 24*G[0, 0, 0, x] - 
       4*G[0, 0, 0, y] - 2*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
       2*G[0, -((1 + y - z)/y), 0, x] + 8*G[1, 1, 1, z] + 
       4*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
       8*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(1 + y - z)^(-1), 0, 
         x] + 8*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       6*G[-(1 + y - z)^(-1), 0, 0, x] - 3*G[-(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x] + 2*G[-((1 + y - z)/y), -1, 0, x] + 
       2*G[-((1 + y - z)/y), 0, -1, x] + 24*G[-((1 + y - z)/y), 0, 0, x] + 
       2*G[-((1 + y - z)/y), 0, -y^(-1), x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       2*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-1 + z, -1 + z, -1 + z, y] + 7*Zeta[3]) - 
     ep^4*((2*Pi^4)/3 + ((4*I)/3)*Pi^3*G[0, y] - 4*Pi^2*G[0, 0, y] + 
       (2*Pi^2*G[1, 1, z])/3 + G[1, 1, z]*(-16*G[-y^(-1), -1, x] - 
         16*G[-y^(-1), 0, x] - 16*G[-y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         16*G[-y^(-1), -((1 + y - z)/y), x] + 12*G[-(1 + y - z)^(-1), 0, x] + 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, x] + 16*G[-((1 + y - z)/y), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[0, 0, y]*(4*G[0, -y^(-1), x] - 
         4*G[0, -((1 + y - z)/y), x] + 8*G[-y^(-1), -1, x] + 
         16*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] - 
         16*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-((1 + y - z)/y), -1, x] - 
         32*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -y^(-1), x] + 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[-y^(-1), 0, x]*((-22*Pi^2)/3 - 16*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -1, x]*((-10*Pi^2)/3 - 16*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((-10*Pi^2)/3 - 16*G[-1 + z, -1 + z, y]) + 
       G[-1, -1, x]*((-10*Pi^2)/3 + 8*G[0, 0, y] - 16*G[1, 1, z] - 
         16*G[-1 + z, -1 + z, y]) + G[-1, -y^(-1), x]*
        ((-10*Pi^2)/3 + 8*G[0, 0, y] - 16*G[1, 1, z] - 
         16*G[-1 + z, -1 + z, y]) + G[-1, 0, x]*((-22*Pi^2)/3 + 
         16*G[0, 0, y] - 16*G[1, 1, z] - 16*G[-1 + z, -1 + z, y]) + 
       G[0, 0, x]*((-46*Pi^2)/3 + 32*G[0, 0, y] - 16*G[1, 1, z] - 
         16*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        ((-7*Pi^2)/3 - 4*G[-1 + z, -1 + z, y]) + G[0, -y^(-1), x]*
        ((-7*Pi^2)/3 - 4*G[1, 1, z] - 4*G[-1 + z, -1 + z, y]) + 
       G[0, -1, x]*((-7*Pi^2)/3 + 4*G[0, 0, y] - 4*G[1, 1, z] - 
         4*G[-1 + z, -1 + z, y]) + ((2*Pi^2)/3 - 16*G[1, 1, z])*
        G[-1 + z, -1 + z, y] + 12*G[-(1 + y - z)^(-1), 0, x]*
        G[-1 + z, -1 + z, y] + G[-((1 + y - z)/y), -1, x]*
        ((7*Pi^2)/3 + 4*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -y^(-1), x]*((7*Pi^2)/3 + 
         4*G[-1 + z, -1 + z, y]) + G[0, -((1 + y - z)/y), x]*
        ((7*Pi^2)/3 + 4*G[1, 1, z] + 4*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((5*Pi^2)/2 + 
         6*G[-1 + z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        (5*Pi^2 + 12*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        (5*Pi^2 + 12*G[1, 1, z] + 12*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -((1 + y - z)/y), x]*((22*Pi^2)/3 + 
         16*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        ((46*Pi^2)/3 + 16*G[-1 + z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((22*Pi^2)/3 - 16*G[0, 0, y] + 16*G[1, 1, z] + 
         16*G[-1 + z, -1 + z, y]) - (8*I)*Pi*G[-1, -1, -1, x] - 
       (16*I)*Pi*G[-1, -1, 0, x] - (8*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (12*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - (4*I)*Pi*G[-1, 0, -1, x] - 
       (32*I)*Pi*G[-1, 0, 0, x] - (4*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] - (16*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (12*I)*Pi*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -1, x] + 
       (32*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[0, -1, -1, x] - (8*I)*Pi*G[0, -1, 0, x] - 
       (4*I)*Pi*G[0, -1, -y^(-1), x] + (6*I)*Pi*G[0, -1, -(1 + y - z)^(-1), 
         x] + (4*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[0, 0, -1, x] - (64*I)*Pi*G[0, 0, 0, x] - 
       (8*I)*Pi*G[0, 0, 0, y] - (2*I)*Pi*G[0, 0, -y^(-1), x] - 
       (6*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (8*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -1, x] + 
       (8*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -y^(-1), x] + 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] - (16*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (12*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-y^(-1), 0, -1, x] - (32*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - (16*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] - (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
       (32*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, -1, x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -y^(-1), x] - 
       (6*I)*Pi*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), 0, -1, x] + 
       (64*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), 0, -y^(-1), x] + 
       (6*I)*Pi*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] + 
       G[-1 + z, y]*(-16*G[-1, -1, -1, x] - 16*G[-1, -1, 0, x] - 
         16*G[-1, -1, -y^(-1), x] + 12*G[-1, -1, -(1 + y - z)^(-1), x] + 
         16*G[-1, -1, -((1 + y - z)/y), x] - 4*G[-1, 0, -1, x] - 
         16*G[-1, 0, 0, x] - 4*G[-1, 0, -y^(-1), x] + 
         4*G[-1, 0, -((1 + y - z)/y), x] - 16*G[-1, -y^(-1), -1, x] - 
         16*G[-1, -y^(-1), 0, x] - 16*G[-1, -y^(-1), -y^(-1), x] + 
         12*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         16*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-1, -((1 + y - z)/y), -1, x] + 
         16*G[-1, -((1 + y - z)/y), 0, x] + 4*G[-1, -((1 + y - z)/y), 
           -y^(-1), x] - 4*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 4*G[0, -1, -y^(-1), x] + 
         6*G[0, -1, -(1 + y - z)^(-1), x] + 4*G[0, -1, -((1 + y - z)/y), x] + 
         2*G[0, 0, -1, x] - 16*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 
         6*G[0, 0, -(1 + y - z)^(-1), x] - 2*G[0, 0, -((1 + y - z)/y), x] - 
         4*G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] + 6*G[0, -y^(-1), -(1 + y - z)^(-1), 
           x] + 4*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[0, -((1 + y - z)/y), -1, x] + 4*G[0, -((1 + y - z)/y), 0, x] - 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] + 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -1, -1, x] - 16*G[-y^(-1), -1, 0, x] - 
         16*G[-y^(-1), -1, -y^(-1), x] + 12*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 16*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -y^(-1), -1, x] - 16*G[-y^(-1), -y^(-1), 0, x] - 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] + 12*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 16*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         16*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         12*G[-(1 + y - z)^(-1), 0, 0, x] + 6*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), 0, x] + 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, -1, x] + 4*G[-((1 + y - z)/y), -1, 0, x] + 
         4*G[-((1 + y - z)/y), -1, -y^(-1), x] - 
         6*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), 0, -1, x] + 16*G[-((1 + y - z)/y), 0, 0, x] - 
         2*G[-((1 + y - z)/y), 0, -y^(-1), x] + 
         6*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
         6*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] - 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*(G[-1 + z, y]*(-16*G[-1, -1, x] - 16*G[-1, 0, x] - 
           16*G[-1, -y^(-1), x] + 12*G[-1, -(1 + y - z)^(-1), x] + 
           16*G[-1, -((1 + y - z)/y), x] - 4*G[0, -1, x] - 16*G[0, 0, x] - 
           4*G[0, -y^(-1), x] + 4*G[0, -((1 + y - z)/y), x] - 
           16*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
           16*G[-y^(-1), -y^(-1), x] + 12*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           16*G[-y^(-1), -((1 + y - z)/y), x] + 12*G[-(1 + y - z)^(-1), 0, 
             x] + 6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-((1 + y - z)/y), -1, x] + 16*G[-((1 + y - z)/y), 0, x] + 
           4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x]) + G[-y^(-1), x]*((2*Pi^2)/3 - 
           16*G[-1 + z, -1 + z, y]) + 12*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, -1 + z, y] + G[-((1 + y - z)/y), x]*((-2*Pi^2)/3 + 
           16*G[-1 + z, -1 + z, y]) - 16*G[-1, -1, -1, x] - 
         16*G[-1, -1, 0, x] - 16*G[-1, -1, -y^(-1), x] + 
         12*G[-1, -1, -(1 + y - z)^(-1), x] + 16*G[-1, -1, -((1 + y - z)/y), 
           x] - 4*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 4*G[-1, 0, -((1 + y - z)/y), x] - 
         16*G[-1, -y^(-1), -1, x] - 16*G[-1, -y^(-1), 0, x] - 
         16*G[-1, -y^(-1), -y^(-1), x] + 12*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 16*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         12*G[-1, -(1 + y - z)^(-1), 0, x] + 6*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-1, -((1 + y - z)/y), -1, x] + 
         16*G[-1, -((1 + y - z)/y), 0, x] + 4*G[-1, -((1 + y - z)/y), 
           -y^(-1), x] - 4*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 4*G[0, -1, -y^(-1), x] + 
         6*G[0, -1, -(1 + y - z)^(-1), x] + 4*G[0, -1, -((1 + y - z)/y), x] + 
         2*G[0, 0, -1, x] - 16*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 
         6*G[0, 0, -(1 + y - z)^(-1), x] - 2*G[0, 0, -((1 + y - z)/y), x] - 
         4*G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] + 6*G[0, -y^(-1), -(1 + y - z)^(-1), 
           x] + 4*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[0, -((1 + y - z)/y), -1, x] + 4*G[0, -((1 + y - z)/y), 0, x] - 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] + 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -1, -1, x] - 16*G[-y^(-1), -1, 0, x] - 
         16*G[-y^(-1), -1, -y^(-1), x] + 12*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 16*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -y^(-1), -1, x] - 16*G[-y^(-1), -y^(-1), 0, x] - 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] + 12*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 16*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         16*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         12*G[-(1 + y - z)^(-1), 0, 0, x] + 6*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), 0, x] + 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, -1, x] + 4*G[-((1 + y - z)/y), -1, 0, x] + 
         4*G[-((1 + y - z)/y), -1, -y^(-1), x] - 
         6*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), 0, -1, x] + 16*G[-((1 + y - z)/y), 0, 0, x] - 
         2*G[-((1 + y - z)/y), 0, -y^(-1), x] + 
         6*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
         6*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] - 
         4*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       (2*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[0, y]*(-4*Pi^2*G[-y^(-1), x] + 8*Pi^2*G[-((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[-1, -y^(-1), x] + (16*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-y^(-1), -1, x] - (16*I)*Pi*G[-y^(-1), 0, x] - 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] + (16*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, x] + 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (4*I)*Pi*G[-((1 + y - z)/y), 
           -y^(-1), x] - (4*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-1, -1, -1, x] + 16*G[-1, -1, 0, x] + 8*G[-1, -1, -y^(-1), x] - 
         16*G[-1, -1, -((1 + y - z)/y), x] + 4*G[-1, 0, -1, x] + 
         32*G[-1, 0, 0, x] + 4*G[-1, 0, -y^(-1), x] - 
         4*G[-1, 0, -((1 + y - z)/y), x] + 8*G[-1, -y^(-1), -1, x] + 
         16*G[-1, -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), x] - 
         16*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-1, -((1 + y - z)/y), -1, x] - 32*G[-1, -((1 + y - z)/y), 0, 
           x] - 4*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
         4*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 4*G[0, -1, -1, x] + 
         8*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] - 
         4*G[0, -1, -((1 + y - z)/y), x] + 2*G[0, 0, -1, x] + 
         64*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] + 
         2*G[0, 0, -((1 + y - z)/y), x] - 2*G[0, -y^(-1), -1, x] + 
         8*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), x] - 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] + 2*G[0, -((1 + y - z)/y), -1, 
           x] - 8*G[0, -((1 + y - z)/y), 0, x] + 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] - 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -1, -1, x] + 16*G[-y^(-1), -1, 0, x] + 
         8*G[-y^(-1), -1, -y^(-1), x] - 16*G[-y^(-1), -1, -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), 0, -1, x] + 32*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -y^(-1), -1, x] + 16*G[-y^(-1), -y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] - 16*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 4*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         32*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         4*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         4*G[-((1 + y - z)/y), -1, -1, x] - 8*G[-((1 + y - z)/y), -1, 0, x] + 
         2*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
         4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), 0, -1, x] - 64*G[-((1 + y - z)/y), 0, 0, x] - 
         2*G[-((1 + y - z)/y), 0, -y^(-1), x] - 
         2*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
         8*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -1, x] + 
         8*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*((2*Pi^2*G[-1 + z, y])/3 - 16*G[-1 + z, -1 + z, -1 + z, y]) - 
       8*G[-1, -1, -1, -1, x] - 8*G[-1, -1, -1, -y^(-1), x] + 
       16*G[-1, -1, 0, 0, x] - 8*G[-1, -1, -y^(-1), -1, x] - 
       8*G[-1, -1, -y^(-1), -y^(-1), x] + 12*G[-1, -1, -(1 + y - z)^(-1), 0, 
         x] - 16*G[-1, -1, -((1 + y - z)/y), 0, x] + 4*G[-1, 0, -1, 0, x] + 
       4*G[-1, 0, 0, -1, x] + 48*G[-1, 0, 0, 0, x] + 
       4*G[-1, 0, 0, -y^(-1), x] + 4*G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, -((1 + y - z)/y), 0, x] - 8*G[-1, -y^(-1), -1, -1, x] - 
       8*G[-1, -y^(-1), -1, -y^(-1), x] + 16*G[-1, -y^(-1), 0, 0, x] - 
       8*G[-1, -y^(-1), -y^(-1), -1, x] - 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 12*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       16*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       12*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-1, -((1 + y - z)/y), -1, 0, x] - 4*G[-1, -((1 + y - z)/y), 0, -1, 
         x] - 48*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       4*G[-1, -((1 + y - z)/y), 0, -y^(-1), x] - 
       4*G[-1, -((1 + y - z)/y), -y^(-1), 0, x] + 
       4*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[0, -1, -1, 0, x] - 2*G[0, -1, 0, -1, x] + 12*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] - 8*G[0, -1, -y^(-1), 0, x] + 
       6*G[0, -1, -(1 + y - z)^(-1), 0, x] - 4*G[0, -1, -((1 + y - z)/y), 0, 
         x] + 4*G[0, 0, -1, -1, x] + 6*G[0, 0, -1, 0, x] + 
       4*G[0, 0, -1, -y^(-1), x] + 6*G[0, 0, 0, -1, x] + 
       112*G[0, 0, 0, 0, x] + 8*G[0, 0, 0, 0, y] + 6*G[0, 0, 0, -y^(-1), x] + 
       4*G[0, 0, -y^(-1), -1, x] + 6*G[0, 0, -y^(-1), 0, x] + 
       4*G[0, 0, -y^(-1), -y^(-1), x] - 6*G[0, 0, -(1 + y - z)^(-1), 0, x] + 
       2*G[0, 0, -((1 + y - z)/y), 0, x] - 8*G[0, -y^(-1), -1, 0, x] - 
       2*G[0, -y^(-1), 0, -1, x] + 12*G[0, -y^(-1), 0, 0, x] - 
       2*G[0, -y^(-1), 0, -y^(-1), x] + 4*G[0, -y^(-1), -y^(-1), 0, x] + 
       6*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[0, -((1 + y - z)/y), -1, 0, x] + 2*G[0, -((1 + y - z)/y), 0, -1, 
         x] - 12*G[0, -((1 + y - z)/y), 0, 0, x] + 
       2*G[0, -((1 + y - z)/y), 0, -y^(-1), x] + 
       2*G[0, -((1 + y - z)/y), -y^(-1), 0, x] - 
       2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       16*G[1, 1, 1, 1, z] - 8*G[-y^(-1), -1, -1, -1, x] - 
       8*G[-y^(-1), -1, -1, -y^(-1), x] + 16*G[-y^(-1), -1, 0, 0, x] - 
       8*G[-y^(-1), -1, -y^(-1), -1, x] - 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 12*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       16*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), 0, -1, 0, x] + 4*G[-y^(-1), 0, 0, -1, x] + 
       48*G[-y^(-1), 0, 0, 0, x] + 4*G[-y^(-1), 0, 0, -y^(-1), x] + 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -((1 + y - z)/y), 0, 
         x] - 8*G[-y^(-1), -y^(-1), -1, -1, x] - 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), 0, 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] - 8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       12*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       16*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       12*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-y^(-1), -((1 + y - z)/y), -1, 0, x] - 
       4*G[-y^(-1), -((1 + y - z)/y), 0, -1, x] - 
       48*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       4*G[-y^(-1), -((1 + y - z)/y), 0, -y^(-1), x] - 
       4*G[-y^(-1), -((1 + y - z)/y), -y^(-1), 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       12*G[-(1 + y - z)^(-1), 0, 0, 0, x] + 
       6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -1, -1, 0, x] + 2*G[-((1 + y - z)/y), -1, 0, -1, 
         x] - 12*G[-((1 + y - z)/y), -1, 0, 0, x] + 
       2*G[-((1 + y - z)/y), -1, 0, -y^(-1), x] + 
       8*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] - 
       6*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), 0, -1, -1, x] - 6*G[-((1 + y - z)/y), 0, -1, 0, 
         x] - 4*G[-((1 + y - z)/y), 0, -1, -y^(-1), x] - 
       6*G[-((1 + y - z)/y), 0, 0, -1, x] - 112*G[-((1 + y - z)/y), 0, 0, 0, 
         x] - 6*G[-((1 + y - z)/y), 0, 0, -y^(-1), x] - 
       4*G[-((1 + y - z)/y), 0, -y^(-1), -1, x] - 
       6*G[-((1 + y - z)/y), 0, -y^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), 0, -y^(-1), -y^(-1), x] + 
       6*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 0, x] - 
       2*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] + 
       8*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -1, x] - 
       12*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -y^(-1), 0, x] - 
       6*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-((1 + y - z)/y), -((1 + y - z)/y), -1, 0, x] - 
       2*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, -1, x] + 
       12*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] - 
       2*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, -y^(-1), x] - 
       2*G[-((1 + y - z)/y), -((1 + y - z)/y), -y^(-1), 0, x] + 
       2*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       16*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + G[-1 + z, y]*
        (-16*G[1, 1, 1, z] - 14*Zeta[3]) + G[-y^(-1), x]*
        (((4*I)/3)*Pi^3 - (8*I)*Pi*G[0, 0, y] + G[-1 + z, y]*
          ((2*Pi^2)/3 - 16*G[1, 1, z]) + 8*G[0, 0, 0, y] - 16*G[1, 1, 1, z] - 
         16*G[-1 + z, -1 + z, -1 + z, y] - 14*Zeta[3]) + 
       G[-1, x]*(((4*I)/3)*Pi^3 - 4*Pi^2*G[0, y] - (8*I)*Pi*G[0, 0, y] + 
         G[-1 + z, y]*((2*Pi^2)/3 - 16*G[1, 1, z]) + 
         G[1, z]*((2*Pi^2)/3 - 16*G[-1 + z, -1 + z, y]) + 8*G[0, 0, 0, y] - 
         16*G[1, 1, 1, z] - 16*G[-1 + z, -1 + z, -1 + z, y] - 14*Zeta[3]) + 
       G[0, x]*(((8*I)/3)*Pi^3 - 8*Pi^2*G[0, y] - (16*I)*Pi*G[0, 0, y] + 
         G[-1 + z, y]*((2*Pi^2)/3 - 16*G[1, 1, z]) + 
         G[1, z]*((2*Pi^2)/3 - 16*G[-1 + z, -1 + z, y]) + 16*G[0, 0, 0, y] - 
         16*G[1, 1, 1, z] - 16*G[-1 + z, -1 + z, -1 + z, y] - 14*Zeta[3]) - 
       14*G[1, z]*Zeta[3] + G[-(1 + y - z)^(-1), x]*
        ((-I)*Pi^3 + 12*G[-1 + z, y]*G[1, 1, z] + 12*G[1, 1, 1, z] + 
         12*G[-1 + z, -1 + z, -1 + z, y] + 3*Zeta[3]) + 
       G[-((1 + y - z)/y), x]*(((-8*I)/3)*Pi^3 + (16*I)*Pi*G[0, 0, y] + 
         G[-1 + z, y]*((-2*Pi^2)/3 + 16*G[1, 1, z]) - 16*G[0, 0, 0, y] + 
         16*G[1, 1, 1, z] + 16*G[-1 + z, -1 + z, -1 + z, y] + 14*Zeta[3]))
 
Int[n12, 20] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-y^(-1), x]) - ep^2*((2*Pi^2)/3 + G[0, y]*(I*Pi - G[0, z]) + 
       I*Pi*G[0, z] + G[0, x]*((3*I)*Pi - 3*G[0, y] + 3*G[0, z]) + 
       G[-1, x]*((2*I)*Pi - 2*G[0, y] + 4*G[0, z]) + (2*I)*Pi*G[-y^(-1), x] - 
       (4*I)*Pi*G[-z^(-1), x] + G[0, z]*(4*G[-y^(-1), x] - 4*G[-z^(-1), x] - 
         3*G[-(z/y), x]) - (3*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-2*G[-y^(-1), x] + 3*G[-(z/y), x]) + 2*G[-1, -1, x] + 
       2*G[-1, -y^(-1), x] - 3*G[0, 0, x] - G[0, 0, y] + 5*G[0, 0, z] + 
       2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 4*G[-z^(-1), 0, x] + 
       3*G[-(z/y), 0, x]) - ep^3*((I/3)*Pi^3 - (2*Pi^2*G[0, z])/3 - 
       (4*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
       (6*I)*Pi*G[-1, -(z/y), x] - (9*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, y] + 
       G[0, z]*G[0, 0, y] + G[-y^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y] - 
         10*G[0, 0, z]) + G[-1, x]*((-4*Pi^2)/3 - (2*I)*Pi*G[0, z] + 
         G[0, y]*((-2*I)*Pi + 2*G[0, z]) + 2*G[0, 0, y] - 10*G[0, 0, z]) + 
       G[0, x]*(-2*Pi^2 - (3*I)*Pi*G[0, z] + G[0, y]*((-3*I)*Pi + 
           3*G[0, z]) + 3*G[0, 0, y] - 9*G[0, 0, z]) - I*Pi*G[0, 0, z] + 
       G[0, y]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, 0, z]) + 
       G[-(z/y), x]*(2*Pi^2 - 3*G[0, 0, y] + 9*G[0, 0, z]) + 
       G[-z^(-1), x]*((10*Pi^2)/3 + 10*G[0, 0, z]) - 
       (3*I)*Pi*G[0, -(z/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
       (6*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (6*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), -1, x] - (2*I)*Pi*G[-z^(-1), 0, x] + 
       (2*I)*Pi*G[-z^(-1), -y^(-1), x] - (2*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       (9*I)*Pi*G[-(z/y), 0, x] + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), x] + G[0, z]*(2*G[-y^(-1), x] - 
           2*G[-z^(-1), x] - 3*G[-(z/y), x]) + (3*I)*Pi*G[-(z/y), x] + 
         4*G[-1, -1, x] + 6*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         6*G[-1, -(z/y), x] + 9*G[0, 0, x] + 3*G[0, -(z/y), x] + 
         4*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(z/y), x] - 
         2*G[-z^(-1), 0, x] - 9*G[-(z/y), 0, x] - 3*G[-(z/y), -(z/y), x]) + 
       (3*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((-2*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), x] + (3*I)*Pi*G[-(z/y), x] - 8*G[-1, -1, x] - 
         6*G[-1, 0, x] - 8*G[-1, -y^(-1), x] + 8*G[-1, -z^(-1), x] + 
         6*G[-1, -(z/y), x] - 3*G[0, 0, x] - 3*G[0, -(z/y), x] - 
         8*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -z^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), -1, x] + 6*G[-z^(-1), 0, x] + 
         2*G[-z^(-1), -y^(-1), x] - 2*G[-z^(-1), -z^(-1), x] + 
         3*G[-(z/y), 0, x] + 3*G[-(z/y), -(z/y), x]) - 4*G[-1, -1, -1, x] - 
       4*G[-1, -1, -y^(-1), x] + 6*G[-1, 0, 0, x] - 4*G[-1, -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), -y^(-1), x] + 8*G[-1, -z^(-1), 0, x] - 
       6*G[-1, -(z/y), 0, x] + 15*G[0, 0, 0, x] + G[0, 0, 0, y] - 
       11*G[0, 0, 0, z] + 3*G[0, -(z/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -z^(-1), 0, x] - 6*G[-y^(-1), -(z/y), 0, x] + 
       2*G[-z^(-1), -1, 0, x] + 2*G[-z^(-1), 0, -1, x] + 
       2*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), 0, -y^(-1), x] + 
       2*G[-z^(-1), -y^(-1), 0, x] - 2*G[-z^(-1), -z^(-1), 0, x] - 
       15*G[-(z/y), 0, 0, x] - 3*G[-(z/y), -(z/y), 0, x] - 2*Zeta[3]) - 
     ep^4*(-Pi^4/10 + G[-1, -z^(-1), x]*((-20*Pi^2)/3 - 20*G[0, 0, z]) + 
       G[-1, -(z/y), x]*(-4*Pi^2 + 6*G[0, 0, y] - 18*G[0, 0, z]) + 
       G[0, 0, y]*((2*Pi^2)/3 - G[0, 0, z]) + (2*Pi^2*G[0, 0, z])/3 + 
       G[0, 0, x]*(6*Pi^2 - 9*G[0, 0, y] + 15*G[0, 0, z]) + 
       G[-1, 0, x]*(4*Pi^2 - 6*G[0, 0, y] + 18*G[0, 0, z]) + 
       G[-1, -1, x]*((8*Pi^2)/3 - 4*G[0, 0, y] + 20*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((8*Pi^2)/3 - 4*G[0, 0, y] + 20*G[0, 0, z]) + 
       2*Pi^2*G[0, -(z/y), x] + (8*Pi^2*G[-y^(-1), -1, x])/3 + 
       4*Pi^2*G[-y^(-1), 0, x] + (8*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (20*Pi^2*G[-y^(-1), -z^(-1), x])/3 - 4*Pi^2*G[-y^(-1), -(z/y), x] - 
       (8*Pi^2*G[-z^(-1), -1, x])/3 + 4*Pi^2*G[-z^(-1), 0, x] - 
       (8*Pi^2*G[-z^(-1), -y^(-1), x])/3 + (8*Pi^2*G[-z^(-1), -z^(-1), x])/
        3 - 6*Pi^2*G[-(z/y), 0, x] + G[0, 0, z]*(9*G[0, -(z/y), x] + 
         20*G[-y^(-1), -1, x] + 18*G[-y^(-1), 0, x] + 
         20*G[-y^(-1), -y^(-1), x] - 20*G[-y^(-1), -z^(-1), x] - 
         18*G[-y^(-1), -(z/y), x] - 2*G[-z^(-1), -1, x] - 
         18*G[-z^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), x] + 
         2*G[-z^(-1), -z^(-1), x] - 15*G[-(z/y), 0, x] - 
         9*G[-(z/y), -(z/y), x]) - 2*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, 0, y]*(-3*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(z/y), x] + 2*G[-z^(-1), 0, x] + 9*G[-(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), x]) + (8*I)*Pi*G[-1, -1, -1, x] + 
       (12*I)*Pi*G[-1, -1, 0, x] + (8*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (16*I)*Pi*G[-1, -1, -z^(-1), x] - (12*I)*Pi*G[-1, -1, -(z/y), x] + 
       (18*I)*Pi*G[-1, 0, 0, x] + (6*I)*Pi*G[-1, 0, -(z/y), x] + 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] + (12*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (4*I)*Pi*G[-1, -z^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -z^(-1), 0, x] - (4*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (18*I)*Pi*G[-1, -(z/y), 0, x] - 
       (6*I)*Pi*G[-1, -(z/y), -(z/y), x] + (27*I)*Pi*G[0, 0, 0, x] + 
       G[0, z]*(I*Pi*G[0, 0, y] - G[0, 0, 0, y]) + I*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] + (9*I)*Pi*G[0, 0, -(z/y), x] + 
       (9*I)*Pi*G[0, -(z/y), 0, x] + (3*I)*Pi*G[0, -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] + (12*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (18*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (6*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (4*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (18*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (6*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] - (4*I)*Pi*G[-z^(-1), -1, -1, x] - 
       (2*I)*Pi*G[-z^(-1), -1, 0, x] - (4*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + 
       (4*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + (6*I)*Pi*G[-z^(-1), -1, -(z/y), 
         x] + (4*I)*Pi*G[-z^(-1), 0, -1, x] - (2*I)*Pi*G[-z^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - (6*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       (2*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-z^(-1), -y^(-1), 
         -y^(-1), x] + (4*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (6*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-z^(-1), -z^(-1), 0, 
         x] - (2*I)*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       (27*I)*Pi*G[-(z/y), 0, 0, x] - (9*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (9*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, z]*((4*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, -z^(-1), x] - (6*I)*Pi*G[-1, -(z/y), x] + 
         (9*I)*Pi*G[0, 0, x] + G[-y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, y]) + 
         G[-z^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y]) + 
         G[-(z/y), x]*(-2*Pi^2 + 3*G[0, 0, y]) + (3*I)*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] + (2*I)*Pi*G[-z^(-1), -1, x] - 
         (6*I)*Pi*G[-z^(-1), 0, x] + (2*I)*Pi*G[-z^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-z^(-1), -z^(-1), x] - (9*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + 16*G[-1, -1, -1, x] + 
         12*G[-1, -1, 0, x] + 16*G[-1, -1, -y^(-1), x] - 
         16*G[-1, -1, -z^(-1), x] - 12*G[-1, -1, -(z/y), x] + 
         6*G[-1, 0, 0, x] + 6*G[-1, 0, -(z/y), x] + 
         16*G[-1, -y^(-1), -1, x] + 12*G[-1, -y^(-1), 0, x] + 
         16*G[-1, -y^(-1), -y^(-1), x] - 16*G[-1, -y^(-1), -z^(-1), x] - 
         12*G[-1, -y^(-1), -(z/y), x] - 4*G[-1, -z^(-1), -1, x] - 
         12*G[-1, -z^(-1), 0, x] - 4*G[-1, -z^(-1), -y^(-1), x] + 
         4*G[-1, -z^(-1), -z^(-1), x] - 6*G[-1, -(z/y), 0, x] - 
         6*G[-1, -(z/y), -(z/y), x] - 3*G[0, 0, 0, x] + 
         9*G[0, 0, -(z/y), x] + 3*G[0, -(z/y), 0, x] + 
         3*G[0, -(z/y), -(z/y), x] + 16*G[-y^(-1), -1, -1, x] + 
         12*G[-y^(-1), -1, 0, x] + 16*G[-y^(-1), -1, -y^(-1), x] - 
         16*G[-y^(-1), -1, -z^(-1), x] - 12*G[-y^(-1), -1, -(z/y), x] + 
         6*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -(z/y), x] + 
         16*G[-y^(-1), -y^(-1), -1, x] + 12*G[-y^(-1), -y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] - 16*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 12*G[-y^(-1), -y^(-1), -(z/y), x] - 
         4*G[-y^(-1), -z^(-1), -1, x] - 12*G[-y^(-1), -z^(-1), 0, x] - 
         4*G[-y^(-1), -z^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 6*G[-y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -(z/y), -(z/y), 
           x] - 4*G[-z^(-1), -1, -1, x] - 6*G[-z^(-1), -1, 0, x] - 
         4*G[-z^(-1), -1, -y^(-1), x] + 4*G[-z^(-1), -1, -z^(-1), x] + 
         6*G[-z^(-1), -1, -(z/y), x] - 6*G[-z^(-1), 0, 0, x] - 
         6*G[-z^(-1), 0, -(z/y), x] - 4*G[-z^(-1), -y^(-1), -1, x] - 
         6*G[-z^(-1), -y^(-1), 0, x] - 4*G[-z^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-z^(-1), -y^(-1), -z^(-1), x] + 6*G[-z^(-1), -y^(-1), -(z/y), 
           x] - 2*G[-z^(-1), -z^(-1), -1, x] + 6*G[-z^(-1), -z^(-1), 0, x] - 
         2*G[-z^(-1), -z^(-1), -y^(-1), x] + 2*G[-z^(-1), -z^(-1), -z^(-1), 
           x] + 3*G[-(z/y), 0, 0, x] - 9*G[-(z/y), 0, -(z/y), x] - 
         3*G[-(z/y), -(z/y), 0, x] - 3*G[-(z/y), -(z/y), -(z/y), x]) - 
       (3*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, y]*((4*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, -z^(-1), x] - 
         (6*I)*Pi*G[-1, -(z/y), x] + (9*I)*Pi*G[0, 0, x] + 
         G[-y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, z]) + G[-z^(-1), x]*
          ((8*Pi^2)/3 + 2*G[0, 0, z]) + G[-(z/y), x]*(-2*Pi^2 + 
           3*G[0, 0, z]) + (3*I)*Pi*G[0, -(z/y), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -(z/y), x] - (2*I)*Pi*G[-z^(-1), -1, x] + 
         (2*I)*Pi*G[-z^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-z^(-1), -z^(-1), x] - (9*I)*Pi*G[-(z/y), 0, x] - 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[-z^(-1), x] - (3*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 
           6*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 4*G[-1, -z^(-1), x] + 
           6*G[-1, -(z/y), x] - 9*G[0, 0, x] - 3*G[0, -(z/y), x] - 
           4*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), x] + 
           6*G[-y^(-1), -(z/y), x] - 2*G[-z^(-1), -1, x] + 
           6*G[-z^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), x] + 
           2*G[-z^(-1), -z^(-1), x] + 9*G[-(z/y), 0, x] + 
           3*G[-(z/y), -(z/y), x]) - 8*G[-1, -1, -1, x] - 
         12*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         12*G[-1, -1, -(z/y), x] - 18*G[-1, 0, 0, x] - 
         6*G[-1, 0, -(z/y), x] - 8*G[-1, -y^(-1), -1, x] - 
         12*G[-1, -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), x] + 
         12*G[-1, -y^(-1), -(z/y), x] + 4*G[-1, -z^(-1), 0, x] + 
         18*G[-1, -(z/y), 0, x] + 6*G[-1, -(z/y), -(z/y), x] - 
         27*G[0, 0, 0, x] - 9*G[0, 0, -(z/y), x] - 9*G[0, -(z/y), 0, x] - 
         3*G[0, -(z/y), -(z/y), x] - 8*G[-y^(-1), -1, -1, x] - 
         12*G[-y^(-1), -1, 0, x] - 8*G[-y^(-1), -1, -y^(-1), x] + 
         12*G[-y^(-1), -1, -(z/y), x] - 18*G[-y^(-1), 0, 0, x] - 
         6*G[-y^(-1), 0, -(z/y), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
         12*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), -y^(-1), -(z/y), x] + 4*G[-y^(-1), -z^(-1), 0, x] + 
         18*G[-y^(-1), -(z/y), 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), x] - 
         2*G[-z^(-1), -1, 0, x] + 6*G[-z^(-1), -1, -y^(-1), x] - 
         6*G[-z^(-1), -1, -(z/y), x] - 2*G[-z^(-1), 0, -1, x] + 
         10*G[-z^(-1), 0, 0, x] - 2*G[-z^(-1), 0, -y^(-1), x] + 
         6*G[-z^(-1), 0, -(z/y), x] + 6*G[-z^(-1), -y^(-1), -1, x] - 
         2*G[-z^(-1), -y^(-1), 0, x] - 6*G[-z^(-1), -y^(-1), -(z/y), x] + 
         2*G[-z^(-1), -z^(-1), 0, x] + 27*G[-(z/y), 0, 0, x] + 
         9*G[-(z/y), 0, -(z/y), x] + 9*G[-(z/y), -(z/y), 0, x] + 
         3*G[-(z/y), -(z/y), -(z/y), x]) + 8*G[-1, -1, -1, -1, x] + 
       8*G[-1, -1, -1, -y^(-1), x] - 12*G[-1, -1, 0, 0, x] + 
       8*G[-1, -1, -y^(-1), -1, x] + 8*G[-1, -1, -y^(-1), -y^(-1), x] - 
       16*G[-1, -1, -z^(-1), 0, x] + 12*G[-1, -1, -(z/y), 0, x] - 
       30*G[-1, 0, 0, 0, x] - 6*G[-1, 0, -(z/y), 0, x] + 
       8*G[-1, -y^(-1), -1, -1, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] - 
       12*G[-1, -y^(-1), 0, 0, x] + 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       8*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-1, -y^(-1), -z^(-1), 0, x] + 12*G[-1, -y^(-1), -(z/y), 0, x] - 
       4*G[-1, -z^(-1), -1, 0, x] - 4*G[-1, -z^(-1), 0, -1, x] - 
       4*G[-1, -z^(-1), 0, 0, x] - 4*G[-1, -z^(-1), 0, -y^(-1), x] - 
       4*G[-1, -z^(-1), -y^(-1), 0, x] + 4*G[-1, -z^(-1), -z^(-1), 0, x] + 
       30*G[-1, -(z/y), 0, 0, x] + 6*G[-1, -(z/y), -(z/y), 0, x] - 
       57*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] + 23*G[0, 0, 0, 0, z] - 
       9*G[0, 0, -(z/y), 0, x] - 15*G[0, -(z/y), 0, 0, x] - 
       3*G[0, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, -1, x] + 
       8*G[-y^(-1), -1, -1, -y^(-1), x] - 12*G[-y^(-1), -1, 0, 0, x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 16*G[-y^(-1), -1, -z^(-1), 0, x] + 
       12*G[-y^(-1), -1, -(z/y), 0, x] - 30*G[-y^(-1), 0, 0, 0, x] - 
       6*G[-y^(-1), 0, -(z/y), 0, x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), 0, 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       12*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       4*G[-y^(-1), -z^(-1), -1, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -1, x] - 
       4*G[-y^(-1), -z^(-1), 0, 0, x] - 4*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       30*G[-y^(-1), -(z/y), 0, 0, x] + 6*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       4*G[-z^(-1), -1, -1, 0, x] + 2*G[-z^(-1), -1, 0, -1, x] - 
       10*G[-z^(-1), -1, 0, 0, x] + 2*G[-z^(-1), -1, 0, -y^(-1), x] + 
       8*G[-z^(-1), -1, -y^(-1), 0, x] + 4*G[-z^(-1), -1, -z^(-1), 0, x] - 
       6*G[-z^(-1), -1, -(z/y), 0, x] - 4*G[-z^(-1), 0, -1, -1, x] - 
       4*G[-z^(-1), 0, -1, 0, x] - 4*G[-z^(-1), 0, -1, -y^(-1), x] - 
       4*G[-z^(-1), 0, 0, -1, x] + 14*G[-z^(-1), 0, 0, 0, x] - 
       4*G[-z^(-1), 0, 0, -y^(-1), x] - 4*G[-z^(-1), 0, -y^(-1), -1, x] - 
       4*G[-z^(-1), 0, -y^(-1), 0, x] - 4*G[-z^(-1), 0, -y^(-1), -y^(-1), 
         x] + 6*G[-z^(-1), 0, -(z/y), 0, x] + 
       8*G[-z^(-1), -y^(-1), -1, 0, x] + 2*G[-z^(-1), -y^(-1), 0, -1, x] - 
       10*G[-z^(-1), -y^(-1), 0, 0, x] + 2*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       6*G[-z^(-1), -y^(-1), -(z/y), 0, x] - 
       2*G[-z^(-1), -z^(-1), -1, 0, x] - 2*G[-z^(-1), -z^(-1), 0, -1, x] + 
       10*G[-z^(-1), -z^(-1), 0, 0, x] - 2*G[-z^(-1), -z^(-1), 0, -y^(-1), 
         x] - 2*G[-z^(-1), -z^(-1), -y^(-1), 0, x] + 
       2*G[-z^(-1), -z^(-1), -z^(-1), 0, x] + 57*G[-(z/y), 0, 0, 0, x] + 
       9*G[-(z/y), 0, -(z/y), 0, x] + 15*G[-(z/y), -(z/y), 0, 0, x] + 
       3*G[-(z/y), -(z/y), -(z/y), 0, x] + G[-(z/y), x]*
        (I*Pi^3 - (3*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, 0, z] + 
         3*G[0, 0, 0, y] - 21*G[0, 0, 0, z] - 6*Zeta[3]) - (2*I)*Pi*Zeta[3] + 
       G[0, z]*((-I/3)*Pi^3 + 2*Zeta[3]) + 
       G[0, y]*((-I/3)*Pi^3 + (2*Pi^2*G[0, z])/3 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 2*Zeta[3]) + G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + 
         (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 
         22*G[0, 0, 0, z] + 4*Zeta[3]) + G[-1, x]*(((-2*I)/3)*Pi^3 + 
         G[0, z]*((4*Pi^2)/3 - 2*G[0, 0, y]) + (2*I)*Pi*G[0, 0, y] + 
         G[0, y]*((4*Pi^2)/3 + (2*I)*Pi*G[0, z] - 2*G[0, 0, z]) + 
         (2*I)*Pi*G[0, 0, z] - 2*G[0, 0, 0, y] + 22*G[0, 0, 0, z] + 
         4*Zeta[3]) + G[0, x]*((-I)*Pi^3 + G[0, z]*(2*Pi^2 - 3*G[0, 0, y]) + 
         (3*I)*Pi*G[0, 0, y] + G[0, y]*(2*Pi^2 + (3*I)*Pi*G[0, z] - 
           3*G[0, 0, z]) + (3*I)*Pi*G[0, 0, z] - 3*G[0, 0, 0, y] + 
         21*G[0, 0, 0, z] + 6*Zeta[3]) + G[-z^(-1), x]*
        ((2*I)*Pi^3 + (2*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - 
         22*G[0, 0, 0, z] + 8*Zeta[3]))
 
Int[n12, 21] = -(ep^3*(I*Pi*G[-1, 0, x] - I*Pi*G[-1, -(z/y), x] + 
        G[-y^(-1), x]*(Pi^2/3 - G[0, 0, z]) + 
        G[-1, x]*(Pi^2/3 - I*Pi*G[0, z] + G[0, y]*(I*Pi + G[0, z]) - 
          G[0, 0, z]) + G[-z^(-1), x]*(-Pi^2/3 + G[0, 0, z]) + 
        I*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), -(z/y), x] + 
        I*Pi*G[-z^(-1), -1, x] + G[0, y]*(I*Pi*G[-y^(-1), x] + 
          G[0, z]*(G[-y^(-1), x] - G[-z^(-1), x]) - I*Pi*G[-z^(-1), x] + 
          G[-1, 0, x] - G[-1, -y^(-1), x] + G[-1, -(z/y), x] - 
          G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + G[-y^(-1), -(z/y), x] - 
          G[-z^(-1), 0, x]) - I*Pi*G[-z^(-1), 0, x] + 
        I*Pi*G[-z^(-1), -y^(-1), x] + G[0, z]*((-I)*Pi*G[-y^(-1), x] + 
          I*Pi*G[-z^(-1), x] + G[-1, 0, x] - G[-1, -(z/y), x] + 
          G[-y^(-1), 0, x] - G[-y^(-1), -(z/y), x] + G[-z^(-1), -1, x] - 
          G[-z^(-1), 0, x] + G[-z^(-1), -y^(-1), x] - G[-z^(-1), -z^(-1), 
           x]) - I*Pi*G[-z^(-1), -z^(-1), x] - G[-1, 0, -1, x] + 
        3*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, x] + 
        G[-1, -(z/y), 0, x] - 2*G[-y^(-1), -1, 0, x] - G[-y^(-1), 0, -1, x] + 
        3*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
        G[-y^(-1), -(z/y), 0, x] + G[-z^(-1), -1, 0, x] + 
        G[-z^(-1), 0, -1, x] - 3*G[-z^(-1), 0, 0, x] + G[-z^(-1), 0, -y^(-1), 
         x] + G[-z^(-1), -y^(-1), 0, x] - G[-z^(-1), -z^(-1), 0, x])) - 
     ep^4*(G[-1, -z^(-1), x]*((2*Pi^2)/3 - 2*G[0, 0, z]) + 
       G[-1, 0, x]*(-2*Pi^2 - G[0, 0, y] + G[0, 0, z]) + 
       G[-1, -1, x]*((-2*Pi^2)/3 + 2*G[0, 0, z]) + G[-1, -y^(-1), x]*
        ((-2*Pi^2)/3 + G[0, 0, y] + 2*G[0, 0, z]) + G[-1, -(z/y), x]*
        ((2*Pi^2)/3 - G[0, 0, y] + 3*G[0, 0, z]) - (2*Pi^2*G[-y^(-1), -1, x])/
        3 - 2*Pi^2*G[-y^(-1), 0, x] - (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       (2*Pi^2*G[-y^(-1), -z^(-1), x])/3 + (2*Pi^2*G[-y^(-1), -(z/y), x])/3 + 
       (4*Pi^2*G[-((1 + y - z)/y), -1, x])/3 + 
       (4*Pi^2*G[-((1 + y - z)/y), -y^(-1), x])/3 - 
       (4*Pi^2*G[-((1 + y - z)/y), -z^(-1), x])/3 - 
       (4*Pi^2*G[-z^(-1), -1, x])/3 + 2*Pi^2*G[-z^(-1), 0, x] + 
       G[0, 0, y]*(G[-y^(-1), -1, x] - G[-y^(-1), 0, x] - 
         G[-y^(-1), -(z/y), x] + G[-z^(-1), 0, x]) - 
       (4*Pi^2*G[-z^(-1), -y^(-1), x])/3 + (4*Pi^2*G[-z^(-1), -z^(-1), x])/
        3 + G[0, 0, z]*(2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -z^(-1), x] + 
         3*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), -1, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), x] + 4*G[-((1 + y - z)/y), -z^(-1), 
           x] - G[-z^(-1), -1, x] - G[-z^(-1), 0, x] - G[-z^(-1), -y^(-1), 
          x] + G[-z^(-1), -z^(-1), x]) - (2*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -(z/y), x] - (2*I)*Pi*G[-1, 0, -1, x] + 
       I*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (3*I)*Pi*G[-1, 0, -(z/y), x] - (6*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (2*I)*Pi*G[-1, -z^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -z^(-1), 0, x] - (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + (3*I)*Pi*G[-1, -(z/y), 0, x] + 
       I*Pi*G[-1, -(z/y), -(z/y), x] - (6*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(z/y), x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       I*Pi*G[-y^(-1), 0, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] - (2*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), 0, x] + I*Pi*G[-y^(-1), -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -1, x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), -1, -1, x] - I*Pi*G[-z^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[-z^(-1), -1, -z^(-1), 
         x] + (3*I)*Pi*G[-z^(-1), -1, -(z/y), x] + 
       (2*I)*Pi*G[-z^(-1), 0, -1, x] - I*Pi*G[-z^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - (3*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (2*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       I*Pi*G[-z^(-1), -y^(-1), 0, x] - (2*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), 
         x] + (2*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       I*Pi*G[-z^(-1), -z^(-1), -1, x] + I*Pi*G[-z^(-1), -z^(-1), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -z^(-1), x] + 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((-4*Pi^2)/3 - G[0, 0, z]) + 
         G[-z^(-1), x]*((4*Pi^2)/3 + G[0, 0, z]) - 
         (4*I)*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         I*Pi*G[-y^(-1), -(z/y), x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - I*Pi*G[-z^(-1), -1, x] + 
         I*Pi*G[-z^(-1), 0, x] - I*Pi*G[-z^(-1), -y^(-1), x] + 
         I*Pi*G[-z^(-1), -z^(-1), x] + G[0, z]*(I*Pi*G[-y^(-1), x] - 
           I*Pi*G[-z^(-1), x] - 2*G[-1, -1, x] - 3*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, -z^(-1), x] - G[-1, -(z/y), x] - 
           2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), x] - 
           G[-y^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] + 
           4*G[-((1 + y - z)/y), -y^(-1), x] - 4*G[-((1 + y - z)/y), -z^(-1), 
             x] - G[-z^(-1), -1, x] + 3*G[-z^(-1), 0, x] - 
           G[-z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), x]) - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, -(z/y), x] + G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] - 3*G[-1, 0, -(z/y), x] + G[-1, -y^(-1), -1, 
          x] + 2*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), -(z/y), x] + 
         2*G[-1, -z^(-1), 0, x] - 3*G[-1, -(z/y), 0, x] - 
         G[-1, -(z/y), -(z/y), x] + 2*G[-y^(-1), -1, -1, x] + 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, -(z/y), x] + 
         G[-y^(-1), 0, -1, x] - 5*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x] - 3*G[-y^(-1), 0, -(z/y), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -(z/y), x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
         3*G[-y^(-1), -(z/y), 0, x] - G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, -y^(-1), 
           x] + 4*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] - G[-z^(-1), -1, 0, x] + 
         3*G[-z^(-1), -1, -y^(-1), x] - 3*G[-z^(-1), -1, -(z/y), x] - 
         G[-z^(-1), 0, -1, x] + 5*G[-z^(-1), 0, 0, x] - 
         G[-z^(-1), 0, -y^(-1), x] + 3*G[-z^(-1), 0, -(z/y), x] + 
         3*G[-z^(-1), -y^(-1), -1, x] - G[-z^(-1), -y^(-1), 0, x] - 
         3*G[-z^(-1), -y^(-1), -(z/y), x] + G[-z^(-1), -z^(-1), 0, x]) - 
       I*Pi*G[-z^(-1), -z^(-1), -y^(-1), x] + 
       I*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       G[0, z]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y]) + 
         G[-z^(-1), x]*((-2*Pi^2)/3 + G[0, 0, y]) + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         I*Pi*G[-y^(-1), -(z/y), x] - (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - 
         (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + I*Pi*G[-z^(-1), -1, x] - 
         (3*I)*Pi*G[-z^(-1), 0, x] + I*Pi*G[-z^(-1), -y^(-1), x] - 
         I*Pi*G[-z^(-1), -z^(-1), x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -(z/y), x] - 5*G[-1, 0, 0, x] + 3*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(z/y), x] - 
         2*G[-1, -z^(-1), -1, x] + 2*G[-1, -z^(-1), 0, x] - 
         2*G[-1, -z^(-1), -y^(-1), x] + 2*G[-1, -z^(-1), -z^(-1), x] + 
         G[-1, -(z/y), 0, x] + G[-1, -(z/y), -(z/y), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -(z/y), x] - 
         5*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -(z/y), x] - 
         2*G[-y^(-1), -z^(-1), -1, x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] + 2*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + G[-y^(-1), -(z/y), 0, x] + G[-y^(-1), -(z/y), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), -1, -(z/y), 
           x] + 4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         4*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -1, x] - 
         4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         4*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
         2*G[-z^(-1), -1, -1, x] - 3*G[-z^(-1), -1, 0, x] - 
         2*G[-z^(-1), -1, -y^(-1), x] + 2*G[-z^(-1), -1, -z^(-1), x] + 
         3*G[-z^(-1), -1, -(z/y), x] + 5*G[-z^(-1), 0, 0, x] - 
         3*G[-z^(-1), 0, -(z/y), x] - 2*G[-z^(-1), -y^(-1), -1, x] - 
         3*G[-z^(-1), -y^(-1), 0, x] - 2*G[-z^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-z^(-1), -y^(-1), -z^(-1), x] + 3*G[-z^(-1), -y^(-1), -(z/y), 
           x] - G[-z^(-1), -z^(-1), -1, x] + 3*G[-z^(-1), -z^(-1), 0, x] - 
         G[-z^(-1), -z^(-1), -y^(-1), x] + G[-z^(-1), -z^(-1), -z^(-1), x]) + 
       2*G[-1, -1, 0, -1, x] - 6*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, -y^(-1), 0, x] - 
       2*G[-1, -1, -(z/y), 0, x] + 2*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       2*G[-1, 0, 0, -1, x] - 15*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       3*G[-1, 0, -(z/y), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       3*G[-1, -y^(-1), 0, -1, x] - 2*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -(z/y), 0, x] - 2*G[-1, -z^(-1), -1, 0, x] - 
       2*G[-1, -z^(-1), 0, -1, x] + 6*G[-1, -z^(-1), 0, 0, x] - 
       2*G[-1, -z^(-1), 0, -y^(-1), x] - 2*G[-1, -z^(-1), -y^(-1), 0, x] + 
       2*G[-1, -z^(-1), -z^(-1), 0, x] - 5*G[-1, -(z/y), 0, 0, x] - 
       G[-1, -(z/y), -(z/y), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, 0, -1, x] - 2*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -(z/y), 0, x] + 2*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, -1, x] - 15*G[-y^(-1), 0, 0, 0, x] + 
       2*G[-y^(-1), 0, 0, -y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 3*G[-y^(-1), 0, -(z/y), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       6*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       2*G[-y^(-1), -z^(-1), -1, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -1, x] + 
       6*G[-y^(-1), -z^(-1), 0, 0, x] - 2*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 5*G[-y^(-1), -(z/y), 0, 0, x] - 
       G[-y^(-1), -(z/y), -(z/y), 0, x] - 4*G[-((1 + y - z)/y), -1, 0, -1, 
         x] + 12*G[-((1 + y - z)/y), -1, 0, 0, x] - 
       4*G[-((1 + y - z)/y), -1, 0, -y^(-1), x] - 
       8*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -1, -(z/y), 0, x] - 
       8*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), 0, -1, x] + 
       12*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -1, 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, -1, x] - 
       12*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, -y^(-1), x] + 
       4*G[-((1 + y - z)/y), -z^(-1), -y^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       2*G[-z^(-1), -1, -1, 0, x] + G[-z^(-1), -1, 0, -1, x] - 
       5*G[-z^(-1), -1, 0, 0, x] + G[-z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-z^(-1), -1, -y^(-1), 0, x] + 2*G[-z^(-1), -1, -z^(-1), 0, x] - 
       3*G[-z^(-1), -1, -(z/y), 0, x] - 2*G[-z^(-1), 0, -1, -1, x] - 
       2*G[-z^(-1), 0, -1, 0, x] - 2*G[-z^(-1), 0, -1, -y^(-1), x] - 
       2*G[-z^(-1), 0, 0, -1, x] + 15*G[-z^(-1), 0, 0, 0, x] - 
       2*G[-z^(-1), 0, 0, -y^(-1), x] - 2*G[-z^(-1), 0, -y^(-1), -1, x] - 
       2*G[-z^(-1), 0, -y^(-1), 0, x] - 2*G[-z^(-1), 0, -y^(-1), -y^(-1), 
         x] + 3*G[-z^(-1), 0, -(z/y), 0, x] + 
       4*G[-z^(-1), -y^(-1), -1, 0, x] + G[-z^(-1), -y^(-1), 0, -1, x] - 
       5*G[-z^(-1), -y^(-1), 0, 0, x] + G[-z^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       3*G[-z^(-1), -y^(-1), -(z/y), 0, x] - G[-z^(-1), -z^(-1), -1, 0, x] - 
       G[-z^(-1), -z^(-1), 0, -1, x] + 5*G[-z^(-1), -z^(-1), 0, 0, x] - 
       G[-z^(-1), -z^(-1), 0, -y^(-1), x] - G[-z^(-1), -z^(-1), -y^(-1), 0, 
        x] + G[-z^(-1), -z^(-1), -z^(-1), 0, x] + G[-y^(-1), x]*
        ((I/3)*Pi^3 - I*Pi*G[0, 0, y] + I*Pi*G[0, 0, z] + 3*G[0, 0, 0, z] - 
         4*Zeta[3]) + G[-1, x]*((I/3)*Pi^3 + G[0, z]*((2*Pi^2)/3 - 
           G[0, 0, y]) - I*Pi*G[0, 0, y] + G[0, y]*((-4*Pi^2)/3 + 
           I*Pi*G[0, z] - G[0, 0, z]) + I*Pi*G[0, 0, z] + 3*G[0, 0, 0, z] - 
         4*Zeta[3]) + G[-z^(-1), x]*((-I/3)*Pi^3 + I*Pi*G[0, 0, y] - 
         I*Pi*G[0, 0, z] - 3*G[0, 0, 0, z] + 4*Zeta[3]))
 
Int[n12, 22] = -(ep^3*(I*Pi*G[-1, 0, x] - I*Pi*G[-1, -((1 + y - z)/y), x] + 
        I*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
        I*Pi*G[-(1 + y - z)^(-1), -1, x] + G[0, y]*(I*Pi*G[-y^(-1), x] + 
          G[1, z]*(G[-y^(-1), x] - G[-(1 + y - z)^(-1), x]) - 
          I*Pi*G[-(1 + y - z)^(-1), x] + G[-1, 0, x] - G[-1, -y^(-1), x] + 
          G[-1, -((1 + y - z)/y), x] - G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
          G[-y^(-1), -((1 + y - z)/y), x] - G[-(1 + y - z)^(-1), 0, x]) - 
        I*Pi*G[-(1 + y - z)^(-1), 0, x] + I*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
          x] + G[-1 + z, y]*(G[-1, 0, x] - G[-1, -((1 + y - z)/y), x] + 
          G[-y^(-1), 0, x] - G[-y^(-1), -((1 + y - z)/y), x] + 
          G[-(1 + y - z)^(-1), -1, x] - G[-(1 + y - z)^(-1), 0, x] + 
          G[-(1 + y - z)^(-1), -y^(-1), x] - G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x]) + G[1, z]*
         (G[-y^(-1), x]*((-I)*Pi - G[-1 + z, y]) + G[-(1 + y - z)^(-1), x]*
           (I*Pi + G[-1 + z, y]) + G[-1, 0, x] - G[-1, -((1 + y - z)/y), x] + 
          G[-y^(-1), 0, x] - G[-y^(-1), -((1 + y - z)/y), x] + 
          G[-(1 + y - z)^(-1), -1, x] - G[-(1 + y - z)^(-1), 0, x] + 
          G[-(1 + y - z)^(-1), -y^(-1), x] - G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x]) - I*Pi*G[-(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), x] + G[-y^(-1), x]*(Pi^2/3 - I*Pi*G[-1 + z, y] + 
          G[0, -1 + z, y] - G[1, 1, z] + G[-1 + z, 0, y] - 
          G[-1 + z, -1 + z, y]) + G[-1, x]*(Pi^2/3 + 
          G[0, y]*(I*Pi + G[1, z]) + G[1, z]*((-I)*Pi - G[-1 + z, y]) - 
          I*Pi*G[-1 + z, y] + G[0, -1 + z, y] - G[1, 1, z] + 
          G[-1 + z, 0, y] - G[-1 + z, -1 + z, y]) + G[-(1 + y - z)^(-1), x]*
         (-Pi^2/3 + I*Pi*G[-1 + z, y] - G[0, -1 + z, y] + G[1, 1, z] - 
          G[-1 + z, 0, y] + G[-1 + z, -1 + z, y]) - G[-1, 0, -1, x] + 
        3*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, x] + 
        G[-1, -((1 + y - z)/y), 0, x] - 2*G[-y^(-1), -1, 0, x] - 
        G[-y^(-1), 0, -1, x] + 3*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), 
         x] + G[-y^(-1), -((1 + y - z)/y), 0, x] + G[-(1 + y - z)^(-1), -1, 
         0, x] + G[-(1 + y - z)^(-1), 0, -1, x] - 
        3*G[-(1 + y - z)^(-1), 0, 0, x] + G[-(1 + y - z)^(-1), 0, -y^(-1), 
         x] + G[-(1 + y - z)^(-1), -y^(-1), 0, x] - G[-(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), 0, x])) - 
     ep^4*(G[0, 0, y]*(G[-y^(-1), -1, x] - G[-y^(-1), 0, x] - 
         G[-y^(-1), -((1 + y - z)/y), x] + G[-(1 + y - z)^(-1), 0, x]) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*((2*Pi^2)/3 + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        ((2*Pi^2)/3 + 2*G[0, -1 + z, y] - 2*G[1, 1, z] + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y]) + G[-(1 + y - z)^(-1), -1, x]*
        ((-4*Pi^2)/3 - G[-1 + z, 0, y] - G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -y^(-1), x]*((-4*Pi^2)/3 - G[-1 + z, 0, y] - 
         G[-1 + z, -1 + z, y]) + G[-(1 + y - z)^(-1), 0, x]*
        (2*Pi^2 + 3*G[-1 + z, 0, y] - G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*(-2*Pi^2 - 3*G[-1 + z, 0, y] + G[-1 + z, -1 + z, 
          y]) + G[-1, 0, x]*(-2*Pi^2 - G[0, 0, y] - 3*G[0, -1 + z, y] + 
         G[1, 1, z] - 3*G[-1 + z, 0, y] + G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((4*Pi^2)/3 + 
         G[-1 + z, 0, y] + G[-1 + z, -1 + z, y]) + G[-y^(-1), -1, x]*
        ((-2*Pi^2)/3 - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((-2*Pi^2)/3 - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y]) + G[-1, -1, x]*((-2*Pi^2)/3 - 
         2*G[0, -1 + z, y] + 2*G[1, 1, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y]) + G[-1, -y^(-1), x]*((-2*Pi^2)/3 + 
         G[0, 0, y] - 2*G[0, -1 + z, y] + 2*G[1, 1, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((2*Pi^2)/3 - G[-1 + z, 0, y] + 3*G[-1 + z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*((2*Pi^2)/3 - G[0, 0, y] - 
         G[0, -1 + z, y] + 3*G[1, 1, z] - G[-1 + z, 0, y] + 
         3*G[-1 + z, -1 + z, y]) + (4*Pi^2*G[-(z/y), -1, x])/3 + 
       (4*Pi^2*G[-(z/y), -y^(-1), x])/3 + G[-1 + z, 0, y]*
        (4*G[-(z/y), -1, x] + 4*G[-(z/y), -y^(-1), x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), x]) + G[0, -1 + z, y]*
        (-2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         G[-y^(-1), -((1 + y - z)/y), x] - G[-(1 + y - z)^(-1), -1, x] + 
         3*G[-(1 + y - z)^(-1), 0, x] - G[-(1 + y - z)^(-1), -y^(-1), x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 4*G[-(z/y), -1, x] + 
         4*G[-(z/y), -y^(-1), x] - 4*G[-(z/y), -(1 + y - z)^(-1), x]) - 
       (4*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x])/3 + G[-1 + z, -1 + z, y]*
        (-4*G[-(z/y), -1, x] - 4*G[-(z/y), -y^(-1), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x]) + G[1, 1, z]*
        (2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] + 3*G[-y^(-1), -((1 + y - z)/y), 
           x] - G[-(1 + y - z)^(-1), -1, x] - G[-(1 + y - z)^(-1), 0, x] - 
         G[-(1 + y - z)^(-1), -y^(-1), x] + G[-(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), x] - 4*G[-(z/y), -1, x] - 
         4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(1 + y - z)^(-1), x]) - 
       (2*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, 0, -1, x] + I*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] + (3*I)*Pi*G[-1, 0, -((1 + y - z)/y), 
         x] - (6*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (3*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       I*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), -1, 
         -((1 + y - z)/y), x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       I*Pi*G[-y^(-1), 0, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), 
         -((1 + y - z)/y), x] - (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -1, 
         x] + (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       I*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -1, -1, x] - 
       I*Pi*G[-(1 + y - z)^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -1, -y^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] - 
       I*Pi*G[-(1 + y - z)^(-1), 0, 0, x] + (2*I)*Pi*G[-(1 + y - z)^(-1), 0, 
         -y^(-1), x] - (3*I)*Pi*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), 
         x] - (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
       I*Pi*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, x] + 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(z/y), -1, 0, x] - (4*I)*Pi*G[-(z/y), -1, 
         -((1 + y - z)/y), x] + (4*I)*Pi*G[-(z/y), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -1, x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         I*Pi*G[-1, -((1 + y - z)/y), x] + G[-y^(-1), x]*
          ((-4*Pi^2)/3 - G[1, 1, z]) + G[-(1 + y - z)^(-1), x]*
          ((4*Pi^2)/3 + G[1, 1, z]) - (4*I)*Pi*G[-y^(-1), -1, x] - 
         I*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         I*Pi*G[-y^(-1), -((1 + y - z)/y), x] - I*Pi*G[-(1 + y - z)^(-1), -1, 
           x] + I*Pi*G[-(1 + y - z)^(-1), 0, x] - 
         I*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-(z/y), -1, x] + (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         G[1, z]*(I*Pi*G[-y^(-1), x] - I*Pi*G[-(1 + y - z)^(-1), x] - 
           2*G[-1, -1, x] - 3*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           2*G[-1, -(1 + y - z)^(-1), x] - G[-1, -((1 + y - z)/y), x] - 
           2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           G[-y^(-1), -((1 + y - z)/y), x] - G[-(1 + y - z)^(-1), -1, x] + 
           3*G[-(1 + y - z)^(-1), 0, x] - G[-(1 + y - z)^(-1), -y^(-1), x] + 
           G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 4*G[-(z/y), -1, x] + 
           4*G[-(z/y), -y^(-1), x] - 4*G[-(z/y), -(1 + y - z)^(-1), x]) - 
         (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -y^(-1), x] - 2*G[-1, -1, -((1 + y - z)/y), x] + 
         G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] - 
         3*G[-1, 0, -((1 + y - z)/y), x] + G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-1, -(1 + y - z)^(-1), 0, x] - 
         3*G[-1, -((1 + y - z)/y), 0, x] - G[-1, -((1 + y - z)/y), 
          -((1 + y - z)/y), x] + 2*G[-y^(-1), -1, -1, x] + 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         G[-y^(-1), 0, -1, x] - 5*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x] - 3*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         3*G[-y^(-1), -((1 + y - z)/y), 0, x] - G[-y^(-1), -((1 + y - z)/y), 
          -((1 + y - z)/y), x] - G[-(1 + y - z)^(-1), -1, 0, x] + 
         3*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
         3*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
         G[-(1 + y - z)^(-1), 0, -1, x] + 5*G[-(1 + y - z)^(-1), 0, 0, x] - 
         G[-(1 + y - z)^(-1), 0, -y^(-1), x] + 3*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 3*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
         G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 3*G[-(1 + y - z)^(-1), 
           -y^(-1), -((1 + y - z)/y), x] + G[-(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), 0, x] + 4*G[-(z/y), -1, 0, x] - 
         4*G[-(z/y), -1, -y^(-1), x] + 4*G[-(z/y), -1, -((1 + y - z)/y), x] - 
         4*G[-(z/y), -y^(-1), -1, x] + 4*G[-(z/y), -y^(-1), 0, x] + 
         4*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x]) - 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] + 
       G[-1 + z, y]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         I*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         I*Pi*G[-y^(-1), -((1 + y - z)/y), x] + I*Pi*G[-(1 + y - z)^(-1), -1, 
           x] - (3*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
         I*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-(z/y), -1, x] - (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] - 5*G[-1, 0, 0, x] + 
         3*G[-1, 0, -((1 + y - z)/y), x] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -(1 + y - z)^(-1), -1, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 
           x] - 2*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         G[-1, -((1 + y - z)/y), 0, x] + G[-1, -((1 + y - z)/y), 
          -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 5*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         G[-y^(-1), -((1 + y - z)/y), 0, x] + G[-y^(-1), -((1 + y - z)/y), 
          -((1 + y - z)/y), x] - 2*G[-(1 + y - z)^(-1), -1, -1, x] - 
         3*G[-(1 + y - z)^(-1), -1, 0, x] - 2*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 2*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
         3*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         5*G[-(1 + y - z)^(-1), 0, 0, x] - 3*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] - 2*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
         3*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         2*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         3*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, x] + 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         4*G[-(z/y), -y^(-1), 0, x] - 4*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-(z/y), -(1 + y - z)^(-1), -1, x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         I*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         I*Pi*G[-y^(-1), -((1 + y - z)/y), x] + I*Pi*G[-(1 + y - z)^(-1), -1, 
           x] - (3*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
         I*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         G[-(1 + y - z)^(-1), x]*((-2*Pi^2)/3 - I*Pi*G[-1 + z, y] + 
           G[0, 0, y] + G[0, -1 + z, y] + G[-1 + z, 0, y] - 
           3*G[-1 + z, -1 + z, y]) + G[-y^(-1), x]*((2*Pi^2)/3 + 
           I*Pi*G[-1 + z, y] - G[0, 0, y] - G[0, -1 + z, y] - 
           G[-1 + z, 0, y] + 3*G[-1 + z, -1 + z, y]) - 
         (4*I)*Pi*G[-(z/y), -1, x] - (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + G[-1 + z, y]*
          (2*G[-1, -1, x] + G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
           2*G[-1, -(1 + y - z)^(-1), x] + 3*G[-1, -((1 + y - z)/y), x] + 
           2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           3*G[-y^(-1), -((1 + y - z)/y), x] - G[-(1 + y - z)^(-1), -1, x] - 
           G[-(1 + y - z)^(-1), 0, x] - G[-(1 + y - z)^(-1), -y^(-1), x] + 
           G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 4*G[-(z/y), -1, x] - 
           4*G[-(z/y), -y^(-1), x] + 4*G[-(z/y), -(1 + y - z)^(-1), x]) - 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -((1 + y - z)/y), x] - 
         5*G[-1, 0, 0, x] + 3*G[-1, 0, -((1 + y - z)/y), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-1, -(1 + y - z)^(-1), -1, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 
           x] - 2*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         G[-1, -((1 + y - z)/y), 0, x] + G[-1, -((1 + y - z)/y), 
          -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 5*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         G[-y^(-1), -((1 + y - z)/y), 0, x] + G[-y^(-1), -((1 + y - z)/y), 
          -((1 + y - z)/y), x] - 2*G[-(1 + y - z)^(-1), -1, -1, x] - 
         3*G[-(1 + y - z)^(-1), -1, 0, x] - 2*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 2*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
         3*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         5*G[-(1 + y - z)^(-1), 0, 0, x] - 3*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] - 2*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
         3*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         2*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         3*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, x] + 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), -1, -((1 + y - z)/y), x] + 
         4*G[-(z/y), -y^(-1), 0, x] - 4*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-(z/y), -(1 + y - z)^(-1), -1, x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] - 
         4*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) - 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       2*G[-1, -1, 0, -1, x] - 6*G[-1, -1, 0, 0, x] + 
       2*G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, -y^(-1), 0, x] - 
       2*G[-1, -1, -((1 + y - z)/y), 0, x] + 2*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       2*G[-1, 0, 0, -1, x] - 15*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       3*G[-1, 0, -((1 + y - z)/y), 0, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       3*G[-1, -y^(-1), 0, -1, x] - 2*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), -1, 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), 0, -1, x] + 
       6*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       2*G[-1, -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       5*G[-1, -((1 + y - z)/y), 0, 0, x] - G[-1, -((1 + y - z)/y), 
        -((1 + y - z)/y), 0, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, 0, -1, x] - 2*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), 0, -1, -1, x] + 2*G[-y^(-1), 0, -1, 0, x] + 
       2*G[-y^(-1), 0, -1, -y^(-1), x] + 2*G[-y^(-1), 0, 0, -1, x] - 
       15*G[-y^(-1), 0, 0, 0, x] + 2*G[-y^(-1), 0, 0, -y^(-1), x] + 
       2*G[-y^(-1), 0, -y^(-1), -1, x] + 2*G[-y^(-1), 0, -y^(-1), 0, x] + 
       2*G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       3*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       6*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), -1, 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, -1, x] + 
       6*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       5*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - G[-y^(-1), -((1 + y - z)/y), 
        -((1 + y - z)/y), 0, x] - 2*G[-(1 + y - z)^(-1), -1, -1, 0, x] + 
       G[-(1 + y - z)^(-1), -1, 0, -1, x] - 5*G[-(1 + y - z)^(-1), -1, 0, 0, 
         x] + G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       3*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), 0, x] - 
       2*G[-(1 + y - z)^(-1), 0, -1, -1, x] - 
       2*G[-(1 + y - z)^(-1), 0, -1, 0, x] - 
       2*G[-(1 + y - z)^(-1), 0, -1, -y^(-1), x] - 
       2*G[-(1 + y - z)^(-1), 0, 0, -1, x] + 15*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] - 2*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] - 
       2*G[-(1 + y - z)^(-1), 0, -y^(-1), -1, x] - 
       2*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] - 
       2*G[-(1 + y - z)^(-1), 0, -y^(-1), -y^(-1), x] + 
       3*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), 0, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] + G[-(1 + y - z)^(-1), 
        -y^(-1), 0, -1, x] - 5*G[-(1 + y - z)^(-1), -y^(-1), 0, 0, x] + 
       G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       3*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, 0, x] - 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, -1, x] + 
       5*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-(z/y), -1, 0, -1, x] + 12*G[-(z/y), -1, 0, 0, x] - 
       4*G[-(z/y), -1, 0, -y^(-1), x] - 8*G[-(z/y), -1, -y^(-1), 0, x] + 
       4*G[-(z/y), -1, -((1 + y - z)/y), 0, x] - 
       8*G[-(z/y), -y^(-1), -1, 0, x] - 4*G[-(z/y), -y^(-1), 0, -1, x] + 
       12*G[-(z/y), -y^(-1), 0, 0, x] - 4*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 
       4*G[-(z/y), -y^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-(z/y), -(1 + y - z)^(-1), -1, 0, x] + 
       4*G[-(z/y), -(1 + y - z)^(-1), 0, -1, x] - 
       12*G[-(z/y), -(1 + y - z)^(-1), 0, 0, x] + 
       4*G[-(z/y), -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       4*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       4*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       G[-y^(-1), x]*((I/3)*Pi^3 - I*Pi*G[0, 0, y] + I*Pi*G[0, -1 + z, y] + 
         I*Pi*G[1, 1, z] + G[-1 + z, y]*((2*Pi^2)/3 + 3*G[1, 1, z]) + 
         I*Pi*G[-1 + z, 0, y] + I*Pi*G[-1 + z, -1 + z, y] - 
         G[0, 0, -1 + z, y] - G[0, -1 + z, 0, y] - G[0, -1 + z, -1 + z, y] + 
         3*G[1, 1, 1, z] - G[-1 + z, 0, 0, y] - G[-1 + z, 0, -1 + z, y] - 
         G[-1 + z, -1 + z, 0, y] + 3*G[-1 + z, -1 + z, -1 + z, y] - 
         4*Zeta[3]) + G[-1, x]*((I/3)*Pi^3 - I*Pi*G[0, 0, y] + 
         I*Pi*G[0, -1 + z, y] + G[0, y]*((-4*Pi^2)/3 + I*Pi*G[1, z] - 
           G[1, 1, z]) + I*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((2*Pi^2)/3 + 3*G[1, 1, z]) + I*Pi*G[-1 + z, 0, y] + 
         I*Pi*G[-1 + z, -1 + z, y] + G[1, z]*((2*Pi^2)/3 + 
           I*Pi*G[-1 + z, y] - G[0, 0, y] - G[0, -1 + z, y] - 
           G[-1 + z, 0, y] + 3*G[-1 + z, -1 + z, y]) - G[0, 0, -1 + z, y] - 
         G[0, -1 + z, 0, y] - G[0, -1 + z, -1 + z, y] + 3*G[1, 1, 1, z] - 
         G[-1 + z, 0, 0, y] - G[-1 + z, 0, -1 + z, y] - G[-1 + z, -1 + z, 0, 
          y] + 3*G[-1 + z, -1 + z, -1 + z, y] - 4*Zeta[3]) + 
       G[-(1 + y - z)^(-1), x]*((-I/3)*Pi^3 + I*Pi*G[0, 0, y] - 
         I*Pi*G[0, -1 + z, y] + G[-1 + z, y]*((-2*Pi^2)/3 - 3*G[1, 1, z]) - 
         I*Pi*G[1, 1, z] - I*Pi*G[-1 + z, 0, y] - I*Pi*G[-1 + z, -1 + z, y] + 
         G[0, 0, -1 + z, y] + G[0, -1 + z, 0, y] + G[0, -1 + z, -1 + z, y] - 
         3*G[1, 1, 1, z] + G[-1 + z, 0, 0, y] + G[-1 + z, 0, -1 + z, y] + 
         G[-1 + z, -1 + z, 0, y] - 3*G[-1 + z, -1 + z, -1 + z, y] + 
         4*Zeta[3]))
 
Int[n12, 23] = 1/2 - ep*(I*Pi + G[-1, x] - G[0, y] + 2*G[1, z] + 
       G[-y^(-1), x] + 2*G[-1 + z, y]) - ep^2*((-2*Pi^2)/3 - I*Pi*G[1, z] + 
       G[0, y]*((-I)*Pi + G[1, z]) + G[0, y]*(2*G[-y^(-1), x] - 
         3*G[-((1 + y - z)/y), x]) + G[1, z]*(-4*G[-y^(-1), x] + 
         4*G[-(1 + y - z)^(-1), x] + 3*G[-((1 + y - z)/y), x]) + 
       G[-y^(-1), x]*((-2*I)*Pi - 4*G[-1 + z, y]) + 
       G[-1, x]*((-2*I)*Pi + 2*G[0, y] - 4*G[1, z] - 4*G[-1 + z, y]) + 
       G[0, x]*((-3*I)*Pi + 3*G[0, y] - 3*G[1, z] - 3*G[-1 + z, y]) - 
       I*Pi*G[-1 + z, y] - 5*G[1, z]*G[-1 + z, y] + G[-((1 + y - z)/y), x]*
        ((3*I)*Pi + 3*G[-1 + z, y]) + G[-(1 + y - z)^(-1), x]*
        ((4*I)*Pi + 4*G[-1 + z, y]) - 2*G[-1, -1, x] - 2*G[-1, -y^(-1), x] + 
       3*G[0, 0, x] + G[0, 0, y] + G[0, -1 + z, y] - 5*G[1, 1, z] - 
       2*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), 0, x] - 3*G[-((1 + y - z)/y), 0, x] + 
       G[-1 + z, 0, y] - 5*G[-1 + z, -1 + z, y]) - 
     ep^3*((-I/3)*Pi^3 + (2*Pi^2*G[1, z])/3 + (4*I)*Pi*G[-1, -1, x] + 
       (6*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] - 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-1, -((1 + y - z)/y), x] + (9*I)*Pi*G[0, 0, x] + 
       I*Pi*G[0, 0, y] + (3*I)*Pi*G[0, -((1 + y - z)/y), x] + 
       I*Pi*G[0, -1 + z, y] + G[0, y]*((2*Pi^2)/3 + I*Pi*G[1, z] - 
         G[1, 1, z]) + I*Pi*G[1, 1, z] + G[-1 + z, y]*
        ((2*Pi^2)/3 + 11*G[1, 1, z]) + (4*I)*Pi*G[-y^(-1), -1, x] + 
       (6*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (9*I)*Pi*G[-((1 + y - z)/y), 0, x] + G[-1 + z, y]*
        (8*G[-1, -1, x] + 6*G[-1, 0, x] + 8*G[-1, -y^(-1), x] - 
         8*G[-1, -(1 + y - z)^(-1), x] - 6*G[-1, -((1 + y - z)/y), x] + 
         3*G[0, 0, x] + 3*G[0, -((1 + y - z)/y), x] + 8*G[-y^(-1), -1, x] + 
         6*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] - 6*G[-y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(1 + y - z)^(-1), -1, x] - 
         6*G[-(1 + y - z)^(-1), 0, x] - 2*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         3*G[-((1 + y - z)/y), 0, x] - 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[1, z]*(G[-(1 + y - z)^(-1), x]*
          ((-2*I)*Pi - 10*G[-1 + z, y]) + G[-((1 + y - z)/y), x]*
          ((-3*I)*Pi - 9*G[-1 + z, y]) + G[-y^(-1), x]*
          ((2*I)*Pi + 10*G[-1 + z, y]) + 8*G[-1, -1, x] + 6*G[-1, 0, x] + 
         8*G[-1, -y^(-1), x] - 8*G[-1, -(1 + y - z)^(-1), x] - 
         6*G[-1, -((1 + y - z)/y), x] + 3*G[0, 0, x] + 
         3*G[0, -((1 + y - z)/y), x] + 8*G[-y^(-1), -1, x] + 
         6*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] - 6*G[-y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(1 + y - z)^(-1), -1, x] - 
         6*G[-(1 + y - z)^(-1), 0, x] - 2*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         3*G[-((1 + y - z)/y), 0, x] - 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) - (3*I)*Pi*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), x] + G[0, y]*((2*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[-(1 + y - z)^(-1), x] - (3*I)*Pi*G[-((1 + y - z)/y), x] + 
         G[1, z]*(-2*G[-y^(-1), x] + 2*G[-(1 + y - z)^(-1), x] + 
           3*G[-((1 + y - z)/y), x]) - 4*G[-1, -1, x] - 6*G[-1, 0, x] - 
         4*G[-1, -y^(-1), x] + 6*G[-1, -((1 + y - z)/y), x] - 9*G[0, 0, x] - 
         3*G[0, -((1 + y - z)/y), x] - 4*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-(1 + y - z)^(-1), 0, x] + 
         9*G[-((1 + y - z)/y), 0, x] + 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + I*Pi*G[-1 + z, 0, y] + 
       G[-(1 + y - z)^(-1), x]*((-10*Pi^2)/3 - (2*I)*Pi*G[-1 + z, y] + 
         2*G[0, -1 + z, y] - 10*G[1, 1, z] + 2*G[-1 + z, 0, y] - 
         10*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), x]*
        (-2*Pi^2 - (3*I)*Pi*G[-1 + z, y] + 3*G[0, 0, y] + 3*G[0, -1 + z, y] - 
         9*G[1, 1, z] + 3*G[-1 + z, 0, y] - 9*G[-1 + z, -1 + z, y]) + 
       I*Pi*G[-1 + z, -1 + z, y] + G[0, x]*(2*Pi^2 + 
         G[0, y]*((3*I)*Pi - 3*G[1, z]) + (3*I)*Pi*G[-1 + z, y] + 
         G[1, z]*((3*I)*Pi + 9*G[-1 + z, y]) - 3*G[0, 0, y] - 
         3*G[0, -1 + z, y] + 9*G[1, 1, z] - 3*G[-1 + z, 0, y] + 
         9*G[-1 + z, -1 + z, y]) + G[-y^(-1), x]*((4*Pi^2)/3 + 
         (2*I)*Pi*G[-1 + z, y] - 2*G[0, 0, y] - 2*G[0, -1 + z, y] + 
         10*G[1, 1, z] - 2*G[-1 + z, 0, y] + 10*G[-1 + z, -1 + z, y]) + 
       G[-1, x]*((4*Pi^2)/3 + G[0, y]*((2*I)*Pi - 2*G[1, z]) + 
         (2*I)*Pi*G[-1 + z, y] + G[1, z]*((2*I)*Pi + 10*G[-1 + z, y]) - 
         2*G[0, 0, y] - 2*G[0, -1 + z, y] + 10*G[1, 1, z] - 
         2*G[-1 + z, 0, y] + 10*G[-1 + z, -1 + z, y]) + 
       G[1, z]*(I*Pi*G[-1 + z, y] - G[0, 0, y] - G[0, -1 + z, y] - 
         G[-1 + z, 0, y] + 11*G[-1 + z, -1 + z, y]) + 4*G[-1, -1, -1, x] + 
       4*G[-1, -1, -y^(-1), x] - 6*G[-1, 0, 0, x] + 4*G[-1, -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), -y^(-1), x] - 8*G[-1, -(1 + y - z)^(-1), 0, x] + 
       6*G[-1, -((1 + y - z)/y), 0, x] - 15*G[0, 0, 0, x] - G[0, 0, 0, y] - 
       G[0, 0, -1 + z, y] - 3*G[0, -((1 + y - z)/y), 0, x] - 
       G[0, -1 + z, 0, y] - G[0, -1 + z, -1 + z, y] + 11*G[1, 1, 1, z] + 
       4*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
       6*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), 0, 
         x] + 6*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-(1 + y - z)^(-1), -1, 0, x] - 2*G[-(1 + y - z)^(-1), 0, -1, x] - 
       2*G[-(1 + y - z)^(-1), 0, 0, x] - 2*G[-(1 + y - z)^(-1), 0, -y^(-1), 
         x] - 2*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       15*G[-((1 + y - z)/y), 0, 0, x] + 3*G[-((1 + y - z)/y), 
         -((1 + y - z)/y), 0, x] - G[-1 + z, 0, 0, y] - 
       G[-1 + z, 0, -1 + z, y] - G[-1 + z, -1 + z, 0, y] + 
       11*G[-1 + z, -1 + z, -1 + z, y] + 2*Zeta[3]) - 
     ep^4*(Pi^4/10 - (2*Pi^2*G[1, 1, z])/3 + G[0, 0, y]*
        ((-2*Pi^2)/3 + G[1, 1, z]) + G[0, -1 + z, y]*((-2*Pi^2)/3 + 
         G[1, 1, z]) + G[0, 0, y]*(3*G[0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -((1 + y - z)/y), x] - 
         2*G[-(1 + y - z)^(-1), 0, x] - 9*G[-((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[0, -1 + z, y]*(4*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-(1 + y - z)^(-1), -1, x] - 
         6*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         9*G[-((1 + y - z)/y), 0, x] - 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[1, 1, z]*(-20*G[-y^(-1), -1, x] - 
         18*G[-y^(-1), 0, x] - 20*G[-y^(-1), -y^(-1), x] + 
         20*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         18*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-(1 + y - z)^(-1), -1, x] + 
         18*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         15*G[-((1 + y - z)/y), 0, x] + 9*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) - (2*Pi^2*G[-1 + z, 0, y])/3 + 
       G[1, 1, z]*(G[-1 + z, 0, y] - 23*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -1, x]*((-8*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         20*G[-1 + z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        ((-8*Pi^2)/3 + 4*G[-1 + z, 0, y] - 20*G[-1 + z, -1 + z, y]) + 
       G[-1, -1, x]*((-8*Pi^2)/3 + 4*G[0, 0, y] + 4*G[0, -1 + z, y] - 
         20*G[1, 1, z] + 4*G[-1 + z, 0, y] - 20*G[-1 + z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*((-8*Pi^2)/3 + 4*G[0, 0, y] + 4*G[0, -1 + z, y] - 
         20*G[1, 1, z] + 4*G[-1 + z, 0, y] - 20*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*(-4*Pi^2 + 6*G[-1 + z, 0, y] - 
         18*G[-1 + z, -1 + z, y]) + G[-1, 0, x]*(-4*Pi^2 + 6*G[0, 0, y] + 
         6*G[0, -1 + z, y] - 18*G[1, 1, z] + 6*G[-1 + z, 0, y] - 
         18*G[-1 + z, -1 + z, y]) + G[0, 0, x]*(-6*Pi^2 + 9*G[0, 0, y] + 
         9*G[0, -1 + z, y] - 15*G[1, 1, z] + 9*G[-1 + z, 0, y] - 
         15*G[-1 + z, -1 + z, y]) + G[0, -((1 + y - z)/y), x]*
        (-2*Pi^2 + 3*G[0, -1 + z, y] - 9*G[1, 1, z] + 3*G[-1 + z, 0, y] - 
         9*G[-1 + z, -1 + z, y]) + G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*
        ((-8*Pi^2)/3 - 2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y]) - 
       (2*Pi^2*G[-1 + z, -1 + z, y])/3 + G[-(1 + y - z)^(-1), -1, x]*
        ((8*Pi^2)/3 + 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -y^(-1), x]*((8*Pi^2)/3 + 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        (2*Pi^2 - 3*G[-1 + z, 0, y] + 9*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*(6*Pi^2 - 9*G[-1 + z, 0, y] + 
         15*G[-1 + z, -1 + z, y]) + G[-(1 + y - z)^(-1), 0, x]*
        (-4*Pi^2 - 6*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -((1 + y - z)/y), x]*(4*Pi^2 - 6*G[-1 + z, 0, y] + 
         18*G[-1 + z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        (4*Pi^2 - 6*G[0, 0, y] - 6*G[0, -1 + z, y] + 18*G[1, 1, z] - 
         6*G[-1 + z, 0, y] + 18*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*((20*Pi^2)/3 - 4*G[-1 + z, 0, y] + 
         20*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        ((20*Pi^2)/3 - 4*G[0, -1 + z, y] + 20*G[1, 1, z] - 
         4*G[-1 + z, 0, y] + 20*G[-1 + z, -1 + z, y]) - 
       (8*I)*Pi*G[-1, -1, -1, x] - (12*I)*Pi*G[-1, -1, 0, x] - 
       (8*I)*Pi*G[-1, -1, -y^(-1), x] + (16*I)*Pi*
        G[-1, -1, -(1 + y - z)^(-1), x] + (12*I)*Pi*
        G[-1, -1, -((1 + y - z)/y), x] - (18*I)*Pi*G[-1, 0, 0, x] - 
       (6*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] - (12*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (8*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (16*I)*Pi*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
       (12*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -1, x] - 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (6*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (27*I)*Pi*G[0, 0, 0, x] - I*Pi*G[0, 0, 0, y] - 
       (9*I)*Pi*G[0, 0, -((1 + y - z)/y), x] - I*Pi*G[0, 0, -1 + z, y] - 
       (9*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (3*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       I*Pi*G[0, -1 + z, 0, y] - I*Pi*G[0, -1 + z, -1 + z, y] - 
       I*Pi*G[1, 1, 1, z] - (8*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (12*I)*Pi*G[-y^(-1), -1, 0, x] - (8*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (16*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (12*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (18*I)*Pi*G[-y^(-1), 0, 0, x] - (6*I)*Pi*G[-y^(-1), 0, 
         -((1 + y - z)/y), x] - (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -1, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -1, 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, 0, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -y^(-1), x] + 
       (6*I)*Pi*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (6*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         x] + (27*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] + 
       (9*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
       (9*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[0, y]*((-4*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-1, -((1 + y - z)/y), x] - (9*I)*Pi*G[0, 0, x] - 
         (3*I)*Pi*G[0, -((1 + y - z)/y), x] + G[-((1 + y - z)/y), x]*
          (2*Pi^2 - 3*G[1, 1, z]) + G[-(1 + y - z)^(-1), x]*
          ((-8*Pi^2)/3 - 2*G[1, 1, z]) + G[-y^(-1), x]*((-4*Pi^2)/3 + 
           2*G[1, 1, z]) - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (2*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - (2*I)*Pi*G[-(1 + y - z)^(-1), 
           0, x] + (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (9*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
         G[1, z]*((-2*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[-(1 + y - z)^(-1), 
             x] + (3*I)*Pi*G[-((1 + y - z)/y), x] + 4*G[-1, -1, x] + 
           6*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 4*G[-1, -(1 + y - z)^(-1), 
             x] - 6*G[-1, -((1 + y - z)/y), x] + 9*G[0, 0, x] + 
           3*G[0, -((1 + y - z)/y), x] + 4*G[-y^(-1), -1, x] + 
           6*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
           4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           6*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-(1 + y - z)^(-1), -1, 
             x] - 6*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 
             -y^(-1), x] - 2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
           9*G[-((1 + y - z)/y), 0, x] - 3*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x]) + (3*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 8*G[-1, -1, -1, x] + 12*G[-1, -1, 0, x] + 
         8*G[-1, -1, -y^(-1), x] - 12*G[-1, -1, -((1 + y - z)/y), x] + 
         18*G[-1, 0, 0, x] + 6*G[-1, 0, -((1 + y - z)/y), x] + 
         8*G[-1, -y^(-1), -1, x] + 12*G[-1, -y^(-1), 0, x] + 
         8*G[-1, -y^(-1), -y^(-1), x] - 12*G[-1, -y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-1, -(1 + y - z)^(-1), 0, x] - 
         18*G[-1, -((1 + y - z)/y), 0, x] - 6*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 27*G[0, 0, 0, x] + 
         9*G[0, 0, -((1 + y - z)/y), x] + 9*G[0, -((1 + y - z)/y), 0, x] + 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -1, -1, x] + 12*G[-y^(-1), -1, 0, x] + 
         8*G[-y^(-1), -1, -y^(-1), x] - 12*G[-y^(-1), -1, -((1 + y - z)/y), 
           x] + 18*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -((1 + y - z)/y), 
           x] + 8*G[-y^(-1), -y^(-1), -1, x] + 12*G[-y^(-1), -y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] - 12*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         18*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-(1 + y - z)^(-1), -1, 0, x] - 6*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 6*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         2*G[-(1 + y - z)^(-1), 0, -1, x] - 10*G[-(1 + y - z)^(-1), 0, 0, 
           x] + 2*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
         6*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] - 
         6*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         2*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         6*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         27*G[-((1 + y - z)/y), 0, 0, x] - 9*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] - 9*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 
           x] - 3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 
           x]) + (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 
         -((1 + y - z)/y), x] + G[-1 + z, y]*((-4*I)*Pi*G[-1, -1, x] - 
         (6*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-1, -((1 + y - z)/y), x] - (9*I)*Pi*G[0, 0, x] - 
         (3*I)*Pi*G[0, -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (6*I)*Pi*G[-(1 + y - z)^(-1), 
           0, x] - (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (9*I)*Pi*G[-((1 + y - z)/y), 0, x] + (3*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 16*G[-1, -1, -1, x] - 12*G[-1, -1, 0, x] - 
         16*G[-1, -1, -y^(-1), x] + 16*G[-1, -1, -(1 + y - z)^(-1), x] + 
         12*G[-1, -1, -((1 + y - z)/y), x] - 6*G[-1, 0, 0, x] - 
         6*G[-1, 0, -((1 + y - z)/y), x] - 16*G[-1, -y^(-1), -1, x] - 
         12*G[-1, -y^(-1), 0, x] - 16*G[-1, -y^(-1), -y^(-1), x] + 
         16*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), -1, x] + 12*G[-1, -(1 + y - z)^(-1), 0, 
           x] + 4*G[-1, -(1 + y - z)^(-1), -y^(-1), x] - 
         4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         6*G[-1, -((1 + y - z)/y), 0, x] + 6*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 3*G[0, 0, 0, x] - 
         9*G[0, 0, -((1 + y - z)/y), x] - 3*G[0, -((1 + y - z)/y), 0, x] - 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -1, -1, x] - 12*G[-y^(-1), -1, 0, x] - 
         16*G[-y^(-1), -1, -y^(-1), x] + 16*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 12*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         6*G[-y^(-1), 0, 0, x] - 6*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -y^(-1), -1, x] - 12*G[-y^(-1), -y^(-1), 0, x] - 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 12*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-(1 + y - z)^(-1), -1, -1, x] + 6*G[-(1 + y - z)^(-1), -1, 0, 
           x] + 4*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         6*G[-(1 + y - z)^(-1), 0, 0, x] + 6*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 4*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         6*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, x] - 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         3*G[-((1 + y - z)/y), 0, 0, x] + 9*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 
           x] + 3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 
           x]) + G[1, z]*((-4*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-1, -((1 + y - z)/y), x] - (9*I)*Pi*G[0, 0, x] - 
         (3*I)*Pi*G[0, -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (6*I)*Pi*G[-(1 + y - z)^(-1), 
           0, x] - (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (9*I)*Pi*G[-((1 + y - z)/y), 0, x] + (3*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + G[-1 + z, y]*(-20*G[-1, -1, x] - 
           18*G[-1, 0, x] - 20*G[-1, -y^(-1), x] + 
           20*G[-1, -(1 + y - z)^(-1), x] + 18*G[-1, -((1 + y - z)/y), x] - 
           15*G[0, 0, x] - 9*G[0, -((1 + y - z)/y), x] - 
           20*G[-y^(-1), -1, x] - 18*G[-y^(-1), 0, x] - 
           20*G[-y^(-1), -y^(-1), x] + 20*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           18*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-(1 + y - z)^(-1), -1, 
             x] + 18*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 
             -y^(-1), x] - 2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           15*G[-((1 + y - z)/y), 0, x] + 9*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x]) + G[-y^(-1), x]*((-4*Pi^2)/3 - 
           (2*I)*Pi*G[-1 + z, y] + 2*G[0, 0, y] + 2*G[0, -1 + z, y] + 
           2*G[-1 + z, 0, y] - 22*G[-1 + z, -1 + z, y]) + 
         G[-((1 + y - z)/y), x]*(2*Pi^2 + (3*I)*Pi*G[-1 + z, y] - 
           3*G[0, 0, y] - 3*G[0, -1 + z, y] - 3*G[-1 + z, 0, y] + 
           21*G[-1 + z, -1 + z, y]) + G[-(1 + y - z)^(-1), x]*
          ((4*Pi^2)/3 + (2*I)*Pi*G[-1 + z, y] - 2*G[0, 0, y] - 
           2*G[0, -1 + z, y] - 2*G[-1 + z, 0, y] + 22*G[-1 + z, -1 + z, y]) - 
         16*G[-1, -1, -1, x] - 12*G[-1, -1, 0, x] - 
         16*G[-1, -1, -y^(-1), x] + 16*G[-1, -1, -(1 + y - z)^(-1), x] + 
         12*G[-1, -1, -((1 + y - z)/y), x] - 6*G[-1, 0, 0, x] - 
         6*G[-1, 0, -((1 + y - z)/y), x] - 16*G[-1, -y^(-1), -1, x] - 
         12*G[-1, -y^(-1), 0, x] - 16*G[-1, -y^(-1), -y^(-1), x] + 
         16*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         12*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), -1, x] + 12*G[-1, -(1 + y - z)^(-1), 0, 
           x] + 4*G[-1, -(1 + y - z)^(-1), -y^(-1), x] - 
         4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         6*G[-1, -((1 + y - z)/y), 0, x] + 6*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 3*G[0, 0, 0, x] - 
         9*G[0, 0, -((1 + y - z)/y), x] - 3*G[0, -((1 + y - z)/y), 0, x] - 
         3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -1, -1, x] - 12*G[-y^(-1), -1, 0, x] - 
         16*G[-y^(-1), -1, -y^(-1), x] + 16*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 12*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         6*G[-y^(-1), 0, 0, x] - 6*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         16*G[-y^(-1), -y^(-1), -1, x] - 12*G[-y^(-1), -y^(-1), 0, x] - 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] + 16*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 12*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         12*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-(1 + y - z)^(-1), -1, -1, x] + 6*G[-(1 + y - z)^(-1), -1, 0, 
           x] + 4*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
         6*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         6*G[-(1 + y - z)^(-1), 0, 0, x] + 6*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 4*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         6*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         6*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, x] - 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         3*G[-((1 + y - z)/y), 0, 0, x] + 9*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 
           x] + 3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 
           x]) - I*Pi*G[-1 + z, 0, 0, y] - I*Pi*G[-1 + z, 0, -1 + z, y] - 
       I*Pi*G[-1 + z, -1 + z, 0, y] + G[1, z]*((-2*Pi^2*G[-1 + z, y])/3 - 
         I*Pi*G[0, 0, y] - I*Pi*G[0, -1 + z, y] - I*Pi*G[-1 + z, 0, y] - 
         I*Pi*G[-1 + z, -1 + z, y] + G[0, 0, 0, y] + G[0, 0, -1 + z, y] + 
         G[0, -1 + z, 0, y] + G[0, -1 + z, -1 + z, y] + G[-1 + z, 0, 0, y] + 
         G[-1 + z, 0, -1 + z, y] + G[-1 + z, -1 + z, 0, y] - 
         23*G[-1 + z, -1 + z, -1 + z, y]) - I*Pi*G[-1 + z, -1 + z, -1 + z, 
         y] - 8*G[-1, -1, -1, -1, x] - 8*G[-1, -1, -1, -y^(-1), x] + 
       12*G[-1, -1, 0, 0, x] - 8*G[-1, -1, -y^(-1), -1, x] - 
       8*G[-1, -1, -y^(-1), -y^(-1), x] + 16*G[-1, -1, -(1 + y - z)^(-1), 0, 
         x] - 12*G[-1, -1, -((1 + y - z)/y), 0, x] + 30*G[-1, 0, 0, 0, x] + 
       6*G[-1, 0, -((1 + y - z)/y), 0, x] - 8*G[-1, -y^(-1), -1, -1, x] - 
       8*G[-1, -y^(-1), -1, -y^(-1), x] + 12*G[-1, -y^(-1), 0, 0, x] - 
       8*G[-1, -y^(-1), -y^(-1), -1, x] - 8*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 16*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       12*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), -1, 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), 0, -1, x] + 
       4*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       4*G[-1, -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       4*G[-1, -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       4*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       30*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       57*G[0, 0, 0, 0, x] + G[0, 0, 0, 0, y] + G[0, 0, 0, -1 + z, y] + 
       9*G[0, 0, -((1 + y - z)/y), 0, x] + G[0, 0, -1 + z, 0, y] + 
       G[0, 0, -1 + z, -1 + z, y] + 15*G[0, -((1 + y - z)/y), 0, 0, x] + 
       3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[0, -1 + z, 0, 0, y] + G[0, -1 + z, 0, -1 + z, y] + 
       G[0, -1 + z, -1 + z, 0, y] + G[0, -1 + z, -1 + z, -1 + z, y] - 
       23*G[1, 1, 1, 1, z] - 8*G[-y^(-1), -1, -1, -1, x] - 
       8*G[-y^(-1), -1, -1, -y^(-1), x] + 12*G[-y^(-1), -1, 0, 0, x] - 
       8*G[-y^(-1), -1, -y^(-1), -1, x] - 8*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 16*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       12*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       30*G[-y^(-1), 0, 0, 0, x] + 6*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       8*G[-y^(-1), -y^(-1), -1, -1, x] - 8*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 12*G[-y^(-1), -y^(-1), 0, 0, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       12*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), -(1 + y - z)^(-1), -1, 0, x] + 
       4*G[-y^(-1), -(1 + y - z)^(-1), 0, -1, x] + 
       4*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       4*G[-y^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       4*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       4*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       30*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-(1 + y - z)^(-1), -1, -1, 0, x] - 
       2*G[-(1 + y - z)^(-1), -1, 0, -1, x] + 
       10*G[-(1 + y - z)^(-1), -1, 0, 0, x] - 
       2*G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] - 
       8*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       6*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -1, -1, x] + 
       4*G[-(1 + y - z)^(-1), 0, -1, 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -1, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), 0, 0, -1, x] - 14*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] + 4*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), 0, -y^(-1), -1, x] + 
       4*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), 0, -y^(-1), -y^(-1), x] - 
       6*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] - 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -1, x] + 
       10*G[-(1 + y - z)^(-1), -y^(-1), 0, 0, x] - 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       6*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -1, 0, x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, -1, x] - 
       10*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       57*G[-((1 + y - z)/y), 0, 0, 0, x] - 
       9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] - 
       15*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] - 
       3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[-1 + z, 0, 0, 0, y] + G[-1 + z, 0, 0, -1 + z, y] + 
       G[-1 + z, 0, -1 + z, 0, y] + G[-1 + z, 0, -1 + z, -1 + z, y] + 
       G[-1 + z, -1 + z, 0, 0, y] + G[-1 + z, -1 + z, 0, -1 + z, y] + 
       G[-1 + z, -1 + z, -1 + z, 0, y] - 23*G[-1 + z, -1 + z, -1 + z, -1 + z, 
         y] + G[-(1 + y - z)^(-1), x]*((-2*I)*Pi^3 - (2*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -1 + z, y] + (2*I)*Pi*G[1, 1, z] + 
         G[-1 + z, y]*((4*Pi^2)/3 + 22*G[1, 1, z]) + 
         (2*I)*Pi*G[-1 + z, 0, y] + (2*I)*Pi*G[-1 + z, -1 + z, y] - 
         2*G[0, 0, -1 + z, y] - 2*G[0, -1 + z, 0, y] - 
         2*G[0, -1 + z, -1 + z, y] + 22*G[1, 1, 1, z] - 
         2*G[-1 + z, 0, 0, y] - 2*G[-1 + z, 0, -1 + z, y] - 
         2*G[-1 + z, -1 + z, 0, y] + 22*G[-1 + z, -1 + z, -1 + z, y] - 
         8*Zeta[3]) + G[0, x]*(I*Pi^3 - (3*I)*Pi*G[0, 0, y] - 
         (3*I)*Pi*G[0, -1 + z, y] + G[-1 + z, y]*(-2*Pi^2 - 21*G[1, 1, z]) - 
         (3*I)*Pi*G[1, 1, z] + G[0, y]*(-2*Pi^2 - (3*I)*Pi*G[1, z] + 
           3*G[1, 1, z]) - (3*I)*Pi*G[-1 + z, 0, y] + 
         G[1, z]*(-2*Pi^2 - (3*I)*Pi*G[-1 + z, y] + 3*G[0, 0, y] + 
           3*G[0, -1 + z, y] + 3*G[-1 + z, 0, y] - 21*G[-1 + z, -1 + z, y]) - 
         (3*I)*Pi*G[-1 + z, -1 + z, y] + 3*G[0, 0, 0, y] + 
         3*G[0, 0, -1 + z, y] + 3*G[0, -1 + z, 0, y] + 
         3*G[0, -1 + z, -1 + z, y] - 21*G[1, 1, 1, z] + 
         3*G[-1 + z, 0, 0, y] + 3*G[-1 + z, 0, -1 + z, y] + 
         3*G[-1 + z, -1 + z, 0, y] - 21*G[-1 + z, -1 + z, -1 + z, y] - 
         6*Zeta[3]) + G[-y^(-1), x]*(((2*I)/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] - 
         (2*I)*Pi*G[0, -1 + z, y] + G[-1 + z, y]*((-4*Pi^2)/3 - 
           22*G[1, 1, z]) - (2*I)*Pi*G[1, 1, z] - (2*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] + 2*G[0, 0, 0, y] + 
         2*G[0, 0, -1 + z, y] + 2*G[0, -1 + z, 0, y] + 
         2*G[0, -1 + z, -1 + z, y] - 22*G[1, 1, 1, z] + 
         2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] + 
         2*G[-1 + z, -1 + z, 0, y] - 22*G[-1 + z, -1 + z, -1 + z, y] - 
         4*Zeta[3]) + G[-1, x]*(((2*I)/3)*Pi^3 - (2*I)*Pi*G[0, 0, y] - 
         (2*I)*Pi*G[0, -1 + z, y] + G[-1 + z, y]*((-4*Pi^2)/3 - 
           22*G[1, 1, z]) - (2*I)*Pi*G[1, 1, z] + 
         G[0, y]*((-4*Pi^2)/3 - (2*I)*Pi*G[1, z] + 2*G[1, 1, z]) - 
         (2*I)*Pi*G[-1 + z, 0, y] + G[1, z]*((-4*Pi^2)/3 - 
           (2*I)*Pi*G[-1 + z, y] + 2*G[0, 0, y] + 2*G[0, -1 + z, y] + 
           2*G[-1 + z, 0, y] - 22*G[-1 + z, -1 + z, y]) - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] + 2*G[0, 0, 0, y] + 
         2*G[0, 0, -1 + z, y] + 2*G[0, -1 + z, 0, y] + 
         2*G[0, -1 + z, -1 + z, y] - 22*G[1, 1, 1, z] + 
         2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] + 
         2*G[-1 + z, -1 + z, 0, y] - 22*G[-1 + z, -1 + z, -1 + z, y] - 
         4*Zeta[3]) + G[1, z]*((I/3)*Pi^3 - 2*Zeta[3]) + 
       G[-1 + z, y]*((I/3)*Pi^3 - I*Pi*G[1, 1, z] - 23*G[1, 1, 1, z] - 
         2*Zeta[3]) + G[0, y]*((I/3)*Pi^3 - (2*Pi^2*G[1, z])/3 - 
         I*Pi*G[1, 1, z] + G[1, 1, 1, z] - 2*Zeta[3]) + (2*I)*Pi*Zeta[3] + 
       G[-((1 + y - z)/y), x]*((-I)*Pi^3 + (3*I)*Pi*G[0, 0, y] + 
         (3*I)*Pi*G[0, -1 + z, y] + (3*I)*Pi*G[1, 1, z] + 
         G[-1 + z, y]*(2*Pi^2 + 21*G[1, 1, z]) + (3*I)*Pi*G[-1 + z, 0, y] + 
         (3*I)*Pi*G[-1 + z, -1 + z, y] - 3*G[0, 0, 0, y] - 
         3*G[0, 0, -1 + z, y] - 3*G[0, -1 + z, 0, y] - 
         3*G[0, -1 + z, -1 + z, y] + 21*G[1, 1, 1, z] - 
         3*G[-1 + z, 0, 0, y] - 3*G[-1 + z, 0, -1 + z, y] - 
         3*G[-1 + z, -1 + z, 0, y] + 21*G[-1 + z, -1 + z, -1 + z, y] + 
         6*Zeta[3]))
 
Int[n12, 24] = -1/4 - ep*((-I/2)*Pi - G[-1, x]/2 + G[0, y]/2 - G[0, z] - 
       G[-y^(-1), x]/2) - ep^2*(Pi^2/3 + G[0, y]*((I/2)*Pi - G[0, z]/2) + 
       (I/2)*Pi*G[0, z] + G[0, x]*(((3*I)/2)*Pi - (3*G[0, y])/2 + 
         (3*G[0, z])/2) + G[-1, x]*(I*Pi - G[0, y] + 2*G[0, z]) + 
       I*Pi*G[-y^(-1), x] - ((3*I)/2)*Pi*G[-z^(-1), x] + 
       G[0, z]*(2*G[-y^(-1), x] - (3*G[-z^(-1), x])/2 - (3*G[-(z/y), x])/2) - 
       ((3*I)/2)*Pi*G[-(z/y), x] + G[0, y]*(-G[-y^(-1), x] + 
         (3*G[-(z/y), x])/2) + G[-1, -1, x] + G[-1, -y^(-1), x] - 
       (3*G[0, 0, x])/2 - G[0, 0, y]/2 + (5*G[0, 0, z])/2 + 
       G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] - (3*G[-z^(-1), 0, x])/2 + 
       (3*G[-(z/y), 0, x])/2) - ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/3 - 
       (2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -z^(-1), x] + 
       (3*I)*Pi*G[-1, -(z/y), x] - ((9*I)/2)*Pi*G[0, 0, x] - 
       (I/2)*Pi*G[0, 0, y] + (G[0, z]*G[0, 0, y])/2 + 
       G[-y^(-1), x]*((-2*Pi^2)/3 + G[0, 0, y] - 5*G[0, 0, z]) + 
       G[-1, x]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, y]*((-I)*Pi + G[0, z]) + 
         G[0, 0, y] - 5*G[0, 0, z]) + G[0, x]*(-Pi^2 - ((3*I)/2)*Pi*G[0, z] + 
         G[0, y]*(((-3*I)/2)*Pi + (3*G[0, z])/2) + (3*G[0, 0, y])/2 - 
         (9*G[0, 0, z])/2) + G[0, y]*(-Pi^2/3 - (I/2)*Pi*G[0, z] + 
         G[0, 0, z]/2) - (I/2)*Pi*G[0, 0, z] + G[-z^(-1), x]*
        ((5*Pi^2)/4 + 3*G[0, 0, z]) + G[-(z/y), x]*(Pi^2 - (3*G[0, 0, y])/2 + 
         (9*G[0, 0, z])/2) - ((3*I)/2)*Pi*G[0, -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (3*I)*Pi*G[-y^(-1), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), x] + ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), x] + 
       ((9*I)/2)*Pi*G[-(z/y), 0, x] + G[0, y]*((-I)*Pi*G[-y^(-1), x] + 
         G[0, z]*(G[-y^(-1), x] - (3*G[-(z/y), x])/2) + 
         ((3*I)/2)*Pi*G[-(z/y), x] + 2*G[-1, -1, x] + 3*G[-1, 0, x] + 
         2*G[-1, -y^(-1), x] - 3*G[-1, -(z/y), x] + (9*G[0, 0, x])/2 + 
         (3*G[0, -(z/y), x])/2 + 2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -(z/y), x] - 
         (9*G[-(z/y), 0, x])/2 - (3*G[-(z/y), -(z/y), x])/2) + 
       ((3*I)/2)*Pi*G[-(z/y), -(z/y), x] + G[0, z]*((-I)*Pi*G[-y^(-1), x] + 
         ((3*I)/2)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 3*G[-1, 0, x] - 
         4*G[-1, -y^(-1), x] + 3*G[-1, -z^(-1), x] + 3*G[-1, -(z/y), x] - 
         (3*G[0, 0, x])/2 - (3*G[0, -(z/y), x])/2 - 4*G[-y^(-1), -1, x] - 
         3*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -z^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
         3*G[-z^(-1), 0, x] + (3*G[-z^(-1), -z^(-1), x])/2 + 
         (3*G[-(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), x])/2) - 
       2*G[-1, -1, -1, x] - 2*G[-1, -1, -y^(-1), x] + 3*G[-1, 0, 0, x] - 
       2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
       3*G[-1, -z^(-1), 0, x] - 3*G[-1, -(z/y), 0, x] + 
       (15*G[0, 0, 0, x])/2 + G[0, 0, 0, y]/2 - (11*G[0, 0, 0, z])/2 + 
       (3*G[0, -(z/y), 0, x])/2 - 2*G[-y^(-1), -1, -1, x] - 
       2*G[-y^(-1), -1, -y^(-1), x] + 3*G[-y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[-y^(-1), -z^(-1), 0, x] - 3*G[-y^(-1), -(z/y), 0, x] + 
       3*G[-z^(-1), 0, 0, x] + (3*G[-z^(-1), -z^(-1), 0, x])/2 - 
       (15*G[-(z/y), 0, 0, x])/2 - (3*G[-(z/y), -(z/y), 0, x])/2 - Zeta[3]) - 
     ep^4*(-Pi^4/20 + G[-1, -(z/y), x]*(-2*Pi^2 + 3*G[0, 0, y] - 
         9*G[0, 0, z]) + G[-1, -z^(-1), x]*((-5*Pi^2)/2 - 6*G[0, 0, z]) + 
       G[0, 0, y]*(Pi^2/3 - G[0, 0, z]/2) + (Pi^2*G[0, 0, z])/3 + 
       G[0, 0, x]*(3*Pi^2 - (9*G[0, 0, y])/2 + (15*G[0, 0, z])/2) + 
       G[-1, 0, x]*(2*Pi^2 - 3*G[0, 0, y] + 9*G[0, 0, z]) + 
       G[-1, -1, x]*((4*Pi^2)/3 - 2*G[0, 0, y] + 10*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*((4*Pi^2)/3 - 2*G[0, 0, y] + 10*G[0, 0, z]) + 
       Pi^2*G[0, -(z/y), x] + (4*Pi^2*G[-y^(-1), -1, x])/3 + 
       2*Pi^2*G[-y^(-1), 0, x] + (4*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (5*Pi^2*G[-y^(-1), -z^(-1), x])/2 - 2*Pi^2*G[-y^(-1), -(z/y), x] - 
       (5*Pi^2*G[-z^(-1), -z^(-1), x])/4 - 3*Pi^2*G[-(z/y), 0, x] + 
       G[0, 0, z]*((9*G[0, -(z/y), x])/2 + 10*G[-y^(-1), -1, x] + 
         9*G[-y^(-1), 0, x] + 10*G[-y^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -z^(-1), x] - 9*G[-y^(-1), -(z/y), x] - 
         6*G[-z^(-1), 0, x] - 3*G[-z^(-1), -z^(-1), x] - 
         (15*G[-(z/y), 0, x])/2 - (9*G[-(z/y), -(z/y), x])/2) - 
       Pi^2*G[-(z/y), -(z/y), x] + G[0, 0, y]*((-3*G[0, -(z/y), x])/2 - 
         2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
         (9*G[-(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), x])/2) + 
       (4*I)*Pi*G[-1, -1, -1, x] + (6*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (6*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (6*I)*Pi*G[-1, -1, -(z/y), x] + (9*I)*Pi*G[-1, 0, 0, x] + 
       (3*I)*Pi*G[-1, 0, -(z/y), x] + (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (6*I)*Pi*G[-1, -y^(-1), 0, x] + (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - (6*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] - (3*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (9*I)*Pi*G[-1, -(z/y), 0, x] - (3*I)*Pi*G[-1, -(z/y), -(z/y), x] + 
       ((27*I)/2)*Pi*G[0, 0, 0, x] + G[0, z]*((I/2)*Pi*G[0, 0, y] - 
         G[0, 0, 0, y]/2) + (I/2)*Pi*G[0, 0, 0, y] + (I/2)*Pi*G[0, 0, 0, z] + 
       ((9*I)/2)*Pi*G[0, 0, -(z/y), x] + ((9*I)/2)*Pi*G[0, -(z/y), 0, x] + 
       ((3*I)/2)*Pi*G[0, -(z/y), -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] + (6*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (6*I)*Pi*G[-y^(-1), -1, -z^(-1), 
         x] - (6*I)*Pi*G[-y^(-1), -1, -(z/y), x] + 
       (9*I)*Pi*G[-y^(-1), 0, 0, x] + (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (3*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (9*I)*Pi*G[-y^(-1), -(z/y), 0, x] - (3*I)*Pi*G[-y^(-1), -(z/y), 
         -(z/y), x] - ((3*I)/2)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - 
       ((27*I)/2)*Pi*G[-(z/y), 0, 0, x] - ((9*I)/2)*Pi*G[-(z/y), 0, -(z/y), 
         x] - ((9*I)/2)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, z]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (3*I)*Pi*G[-1, -(z/y), x] + 
         ((9*I)/2)*Pi*G[0, 0, x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y]) + 
         G[-(z/y), x]*(-Pi^2 + (3*G[0, 0, y])/2) + ((3*I)/2)*Pi*
          G[0, -(z/y), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (3*I)*Pi*G[-y^(-1), -(z/y), x] - ((9*I)/2)*Pi*G[-(z/y), 0, x] - 
         ((3*I)/2)*Pi*G[-(z/y), -(z/y), x] + 8*G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] + 8*G[-1, -1, -y^(-1), x] - 
         6*G[-1, -1, -z^(-1), x] - 6*G[-1, -1, -(z/y), x] + 
         3*G[-1, 0, 0, x] + 3*G[-1, 0, -(z/y), x] + 8*G[-1, -y^(-1), -1, x] + 
         6*G[-1, -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), x] - 
         6*G[-1, -y^(-1), -z^(-1), x] - 6*G[-1, -y^(-1), -(z/y), x] - 
         6*G[-1, -z^(-1), 0, x] - 3*G[-1, -z^(-1), -z^(-1), x] - 
         3*G[-1, -(z/y), 0, x] - 3*G[-1, -(z/y), -(z/y), x] - 
         (3*G[0, 0, 0, x])/2 + (9*G[0, 0, -(z/y), x])/2 + 
         (3*G[0, -(z/y), 0, x])/2 + (3*G[0, -(z/y), -(z/y), x])/2 + 
         8*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] + 
         8*G[-y^(-1), -1, -y^(-1), x] - 6*G[-y^(-1), -1, -z^(-1), x] - 
         6*G[-y^(-1), -1, -(z/y), x] + 3*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -(z/y), x] + 8*G[-y^(-1), -y^(-1), -1, x] + 
         6*G[-y^(-1), -y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -y^(-1), -z^(-1), x] - 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 6*G[-y^(-1), -z^(-1), 0, x] - 3*G[-y^(-1), -z^(-1), -z^(-1), 
           x] - 3*G[-y^(-1), -(z/y), 0, x] - 3*G[-y^(-1), -(z/y), -(z/y), 
           x] - 6*G[-z^(-1), 0, 0, x] - 3*G[-z^(-1), -z^(-1), 0, x] - 
         (3*G[-z^(-1), -z^(-1), -z^(-1), x])/2 + (3*G[-(z/y), 0, 0, x])/2 - 
         (9*G[-(z/y), 0, -(z/y), x])/2 - (3*G[-(z/y), -(z/y), 0, x])/2 - 
         (3*G[-(z/y), -(z/y), -(z/y), x])/2) - ((3*I)/2)*Pi*
        G[-(z/y), -(z/y), -(z/y), x] + G[0, y]*((2*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (3*I)*Pi*G[-1, -(z/y), x] + ((9*I)/2)*Pi*G[0, 0, x] + 
         G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, z]) + G[-(z/y), x]*
          (-Pi^2 + (3*G[0, 0, z])/2) + ((3*I)/2)*Pi*G[0, -(z/y), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (3*I)*Pi*G[-y^(-1), -(z/y), x] - 
         ((9*I)/2)*Pi*G[-(z/y), 0, x] - ((3*I)/2)*Pi*G[-(z/y), -(z/y), x] + 
         G[0, z]*(I*Pi*G[-y^(-1), x] - ((3*I)/2)*Pi*G[-(z/y), x] - 
           2*G[-1, -1, x] - 3*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           3*G[-1, -(z/y), x] - (9*G[0, 0, x])/2 - (3*G[0, -(z/y), x])/2 - 
           2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), -(z/y), x] + 
           (9*G[-(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), x])/2) - 
         4*G[-1, -1, -1, x] - 6*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         6*G[-1, -1, -(z/y), x] - 9*G[-1, 0, 0, x] - 3*G[-1, 0, -(z/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), -(z/y), x] + 
         9*G[-1, -(z/y), 0, x] + 3*G[-1, -(z/y), -(z/y), x] - 
         (27*G[0, 0, 0, x])/2 - (9*G[0, 0, -(z/y), x])/2 - 
         (9*G[0, -(z/y), 0, x])/2 - (3*G[0, -(z/y), -(z/y), x])/2 - 
         4*G[-y^(-1), -1, -1, x] - 6*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), -1, -(z/y), x] - 
         9*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -(z/y), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 9*G[-y^(-1), -(z/y), 0, x] + 3*G[-y^(-1), -(z/y), -(z/y), 
           x] + (27*G[-(z/y), 0, 0, x])/2 + (9*G[-(z/y), 0, -(z/y), x])/2 + 
         (9*G[-(z/y), -(z/y), 0, x])/2 + (3*G[-(z/y), -(z/y), -(z/y), x])/
          2) + 4*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, -y^(-1), x] - 
       6*G[-1, -1, 0, 0, x] + 4*G[-1, -1, -y^(-1), -1, x] + 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 6*G[-1, -1, -z^(-1), 0, x] + 
       6*G[-1, -1, -(z/y), 0, x] - 15*G[-1, 0, 0, 0, x] - 
       3*G[-1, 0, -(z/y), 0, x] + 4*G[-1, -y^(-1), -1, -1, x] + 
       4*G[-1, -y^(-1), -1, -y^(-1), x] - 6*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), -y^(-1), -1, x] + 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 6*G[-1, -y^(-1), -z^(-1), 0, x] + 
       6*G[-1, -y^(-1), -(z/y), 0, x] - 6*G[-1, -z^(-1), 0, 0, x] - 
       3*G[-1, -z^(-1), -z^(-1), 0, x] + 15*G[-1, -(z/y), 0, 0, x] + 
       3*G[-1, -(z/y), -(z/y), 0, x] - (57*G[0, 0, 0, 0, x])/2 - 
       G[0, 0, 0, 0, y]/2 + (23*G[0, 0, 0, 0, z])/2 - 
       (9*G[0, 0, -(z/y), 0, x])/2 - (15*G[0, -(z/y), 0, 0, x])/2 - 
       (3*G[0, -(z/y), -(z/y), 0, x])/2 + 4*G[-y^(-1), -1, -1, -1, x] + 
       4*G[-y^(-1), -1, -1, -y^(-1), x] - 6*G[-y^(-1), -1, 0, 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), -1, x] + 4*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 6*G[-y^(-1), -1, -z^(-1), 0, x] + 
       6*G[-y^(-1), -1, -(z/y), 0, x] - 15*G[-y^(-1), 0, 0, 0, x] - 
       3*G[-y^(-1), 0, -(z/y), 0, x] + 4*G[-y^(-1), -y^(-1), -1, -1, x] + 
       4*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       6*G[-y^(-1), -y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       6*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       6*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 6*G[-y^(-1), -z^(-1), 0, 0, x] - 
       3*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       15*G[-y^(-1), -(z/y), 0, 0, x] + 3*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       6*G[-z^(-1), 0, 0, 0, x] - 3*G[-z^(-1), -z^(-1), 0, 0, x] - 
       (3*G[-z^(-1), -z^(-1), -z^(-1), 0, x])/2 + (57*G[-(z/y), 0, 0, 0, x])/
        2 + (9*G[-(z/y), 0, -(z/y), 0, x])/2 + 
       (15*G[-(z/y), -(z/y), 0, 0, x])/2 + 
       (3*G[-(z/y), -(z/y), -(z/y), 0, x])/2 + G[-z^(-1), x]*
        (-6*G[0, 0, 0, z] + (I/2)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[-(z/y), x]*((I/2)*Pi^3 - ((3*I)/2)*Pi*G[0, 0, y] - 
         ((3*I)/2)*Pi*G[0, 0, z] + (3*G[0, 0, 0, y])/2 - 
         (21*G[0, 0, 0, z])/2 - 3*Zeta[3]) - I*Pi*Zeta[3] + 
       G[0, z]*((-I/6)*Pi^3 + Zeta[3]) + G[0, y]*((-I/6)*Pi^3 + 
         (Pi^2*G[0, z])/3 + (I/2)*Pi*G[0, 0, z] - G[0, 0, 0, z]/2 + 
         Zeta[3]) + G[-y^(-1), x]*((-I/3)*Pi^3 + I*Pi*G[0, 0, y] + 
         I*Pi*G[0, 0, z] - G[0, 0, 0, y] + 11*G[0, 0, 0, z] + 2*Zeta[3]) + 
       G[-1, x]*((-I/3)*Pi^3 + G[0, z]*((2*Pi^2)/3 - G[0, 0, y]) + 
         I*Pi*G[0, 0, y] + G[0, y]*((2*Pi^2)/3 + I*Pi*G[0, z] - G[0, 0, z]) + 
         I*Pi*G[0, 0, z] - G[0, 0, 0, y] + 11*G[0, 0, 0, z] + 2*Zeta[3]) + 
       G[0, x]*((-I/2)*Pi^3 + G[0, z]*(Pi^2 - (3*G[0, 0, y])/2) + 
         ((3*I)/2)*Pi*G[0, 0, y] + G[0, y]*(Pi^2 + ((3*I)/2)*Pi*G[0, z] - 
           (3*G[0, 0, z])/2) + ((3*I)/2)*Pi*G[0, 0, z] - 
         (3*G[0, 0, 0, y])/2 + (21*G[0, 0, 0, z])/2 + 3*Zeta[3]))
 
Int[n12, 25] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((3*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -z^(-1), x] + 
       I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*(Pi^2/6 + G[0, 0, y] - 
         G[0, 0, z]) + G[-1, x]*(-Pi^2/6 + G[0, y]*(I*Pi - G[0, z]) + 
         I*Pi*G[0, z] - G[0, 0, y] + G[0, 0, z]) - 
       (3*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -z^(-1), x] + 
       G[0, z]*((-I)*Pi*G[-y^(-1), x] - G[-1, 0, x] - G[-1, -z^(-1), x] + 
         G[-1, -(z/y), x] + G[-y^(-1), 0, x] + G[-y^(-1), -z^(-1), x] - 
         G[-y^(-1), -(z/y), x]) - I*Pi*G[-y^(-1), -(z/y), x] + 
       G[0, y]*((-I)*Pi*G[-y^(-1), x] + G[0, z]*G[-y^(-1), x] - 
         2*G[-1, -1, x] - 3*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         G[-1, -(z/y), x] - 2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), -(z/y), x]) - 
       4*G[-1, -1, 0, x] - 7*G[-1, 0, 0, x] + 4*G[-1, -y^(-1), 0, x] - 
       G[-1, -z^(-1), 0, x] - G[-1, -(z/y), 0, x] - 4*G[-y^(-1), -1, 0, x] + 
       7*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
       G[-y^(-1), -z^(-1), 0, x] + G[-y^(-1), -(z/y), 0, x]) - 
     ep^4*(G[-1, -(z/y), x]*((-2*Pi^2)/3 + G[0, 0, y] - 3*G[0, 0, z]) + 
       G[-1, -1, x]*(Pi^2/3 + 2*G[0, 0, y] - 2*G[0, 0, z]) + 
       G[-1, 0, x]*(-2*Pi^2 + 3*G[0, 0, y] - G[0, 0, z]) + 
       G[-1, -z^(-1), x]*((5*Pi^2)/6 + 2*G[0, 0, z]) + 
       G[-1, -y^(-1), x]*(-Pi^2/3 - 2*G[0, 0, y] + 2*G[0, 0, z]) + 
       (Pi^2*G[-y^(-1), -1, x])/3 + 2*Pi^2*G[-y^(-1), 0, x] - 
       (Pi^2*G[-y^(-1), -y^(-1), x])/3 - (5*Pi^2*G[-y^(-1), -z^(-1), x])/6 + 
       G[0, 0, y]*(2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), -(z/y), x]) + 
       (2*Pi^2*G[-y^(-1), -(z/y), x])/3 + G[0, 0, z]*(-2*G[-y^(-1), -1, x] + 
         G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -z^(-1), x] + 3*G[-y^(-1), -(z/y), x]) - 
       (6*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (2*I)*Pi*G[-1, -1, -(z/y), x] - (9*I)*Pi*G[-1, 0, 0, x] - 
       (3*I)*Pi*G[-1, 0, -(z/y), x] + (6*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] + I*Pi*G[-1, -z^(-1), -z^(-1), x] - 
       (3*I)*Pi*G[-1, -(z/y), 0, x] - I*Pi*G[-1, -(z/y), -(z/y), x] - 
       (6*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (9*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (3*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (6*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] - (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       I*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -(z/y), 0, x] + G[0, y]*((-2*I)*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, z]) - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + G[0, z]*(I*Pi*G[-y^(-1), x] + 
           2*G[-1, -1, x] + 3*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           G[-1, -(z/y), x] + 2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), -(z/y), x]) + 
         I*Pi*G[-y^(-1), -(z/y), x] + 4*G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, -(z/y), x] + 9*G[-1, 0, 0, x] + 3*G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), -(z/y), x] + 
         3*G[-1, -(z/y), 0, x] + G[-1, -(z/y), -(z/y), x] + 
         4*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, -(z/y), x] - 
         9*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 3*G[-y^(-1), -(z/y), 0, x] - G[-y^(-1), -(z/y), -(z/y), x]) + 
       I*Pi*G[-y^(-1), -(z/y), -(z/y), x] + G[0, z]*((-2*I)*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         I*Pi*G[-1, -(z/y), x] + G[-y^(-1), x]*((2*Pi^2)/3 - G[0, 0, y]) - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), -(z/y), x] + 
         2*G[-1, -1, 0, x] + 2*G[-1, -1, -z^(-1), x] - 
         2*G[-1, -1, -(z/y), x] + 5*G[-1, 0, 0, x] - 3*G[-1, 0, -(z/y), x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -z^(-1), x] + 
         2*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -z^(-1), 0, x] + 
         G[-1, -z^(-1), -z^(-1), x] - G[-1, -(z/y), 0, x] - 
         G[-1, -(z/y), -(z/y), x] + 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -z^(-1), x] - 2*G[-y^(-1), -1, -(z/y), x] - 
         5*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -(z/y), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -(z/y), x] - 2*G[-y^(-1), -z^(-1), 0, x] - 
         G[-y^(-1), -z^(-1), -z^(-1), x] + G[-y^(-1), -(z/y), 0, x] + 
         G[-y^(-1), -(z/y), -(z/y), x]) + 8*G[-1, -1, -1, 0, x] + 
       14*G[-1, -1, 0, 0, x] - 8*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -z^(-1), 0, x] + 2*G[-1, -1, -(z/y), 0, x] + 
       23*G[-1, 0, 0, 0, x] + 3*G[-1, 0, -(z/y), 0, x] + 
       8*G[-1, -y^(-1), -1, 0, x] - 14*G[-1, -y^(-1), 0, 0, x] - 
       8*G[-1, -y^(-1), -y^(-1), 0, x] - 2*G[-1, -y^(-1), -z^(-1), 0, x] - 
       2*G[-1, -y^(-1), -(z/y), 0, x] + 2*G[-1, -z^(-1), 0, 0, x] + 
       G[-1, -z^(-1), -z^(-1), 0, x] + 5*G[-1, -(z/y), 0, 0, x] + 
       G[-1, -(z/y), -(z/y), 0, x] + 8*G[-y^(-1), -1, -1, 0, x] + 
       14*G[-y^(-1), -1, 0, 0, x] - 8*G[-y^(-1), -1, -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), -1, -(z/y), 0, x] - 
       23*G[-y^(-1), 0, 0, 0, x] - 3*G[-y^(-1), 0, -(z/y), 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, 0, x] - 14*G[-y^(-1), -y^(-1), 0, 0, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 2*G[-y^(-1), -z^(-1), 0, 0, x] - 
       G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 5*G[-y^(-1), -(z/y), 0, 0, x] - 
       G[-y^(-1), -(z/y), -(z/y), 0, x] + G[-1, x]*((-I)*Pi*G[0, 0, y] + 
         G[0, z]*((-2*Pi^2)/3 + G[0, 0, y]) - I*Pi*G[0, 0, z] + 
         G[0, y]*((-2*Pi^2)/3 - I*Pi*G[0, z] + G[0, 0, z]) + G[0, 0, 0, y] - 
         3*G[0, 0, 0, z] - Zeta[3]) + G[-y^(-1), x]*(I*Pi*G[0, 0, y] + 
         I*Pi*G[0, 0, z] - G[0, 0, 0, y] + 3*G[0, 0, 0, z] + Zeta[3]))
 
Int[n12, 26] = 1/4 - ep*((I/2)*Pi + G[-1, x]/2 - G[0, y]/2 + G[1, z] + 
       G[-y^(-1), x]/2 + G[-1 + z, y]) - 
     ep^2*(-Pi^2/3 + G[0, y]*((-I/2)*Pi + G[1, z]/2) - (I/2)*Pi*G[1, z] + 
       G[0, y]*(G[-y^(-1), x] - (3*G[-((1 + y - z)/y), x])/2) + 
       G[1, z]*(-2*G[-y^(-1), x] + (3*G[-(1 + y - z)^(-1), x])/2 + 
         (3*G[-((1 + y - z)/y), x])/2) + G[-y^(-1), x]*
        ((-I)*Pi - 2*G[-1 + z, y]) + G[-1, x]*((-I)*Pi + G[0, y] - 
         2*G[1, z] - 2*G[-1 + z, y]) + G[0, x]*(((-3*I)/2)*Pi + 
         (3*G[0, y])/2 - (3*G[1, z])/2 - (3*G[-1 + z, y])/2) - 
       (I/2)*Pi*G[-1 + z, y] - (5*G[1, z]*G[-1 + z, y])/2 + 
       G[-(1 + y - z)^(-1), x]*(((3*I)/2)*Pi + (3*G[-1 + z, y])/2) + 
       G[-((1 + y - z)/y), x]*(((3*I)/2)*Pi + (3*G[-1 + z, y])/2) - 
       G[-1, -1, x] - G[-1, -y^(-1), x] + (3*G[0, 0, x])/2 + G[0, 0, y]/2 + 
       G[0, -1 + z, y]/2 - (5*G[1, 1, z])/2 - G[-y^(-1), -1, x] - 
       G[-y^(-1), -y^(-1), x] + (3*G[-(1 + y - z)^(-1), 0, x])/2 - 
       (3*G[-((1 + y - z)/y), 0, x])/2 + G[-1 + z, 0, y]/2 - 
       (5*G[-1 + z, -1 + z, y])/2) - ep^3*((-I/6)*Pi^3 + (Pi^2*G[1, z])/3 + 
       (2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), x] - (3*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (3*I)*Pi*G[-1, -((1 + y - z)/y), x] + ((9*I)/2)*Pi*G[0, 0, x] + 
       (I/2)*Pi*G[0, 0, y] + ((3*I)/2)*Pi*G[0, -((1 + y - z)/y), x] + 
       (I/2)*Pi*G[0, -1 + z, y] + G[0, y]*(Pi^2/3 + (I/2)*Pi*G[1, z] - 
         G[1, 1, z]/2) + (I/2)*Pi*G[1, 1, z] + G[-1 + z, y]*
        (Pi^2/3 + (11*G[1, 1, z])/2) + (2*I)*Pi*G[-y^(-1), -1, x] + 
       (3*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       ((3*I)/2)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       ((9*I)/2)*Pi*G[-((1 + y - z)/y), 0, x] + G[-1 + z, y]*
        (4*G[-1, -1, x] + 3*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         3*G[-1, -(1 + y - z)^(-1), x] - 3*G[-1, -((1 + y - z)/y), x] + 
         (3*G[0, 0, x])/2 + (3*G[0, -((1 + y - z)/y), x])/2 + 
         4*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         3*G[-y^(-1), -((1 + y - z)/y), x] - 3*G[-(1 + y - z)^(-1), 0, x] - 
         (3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x])/2 - 
         (3*G[-((1 + y - z)/y), 0, x])/2 - 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
       G[1, z]*(G[-((1 + y - z)/y), x]*(((-3*I)/2)*Pi - (9*G[-1 + z, y])/2) - 
         3*G[-(1 + y - z)^(-1), x]*G[-1 + z, y] + G[-y^(-1), x]*
          (I*Pi + 5*G[-1 + z, y]) + 4*G[-1, -1, x] + 3*G[-1, 0, x] + 
         4*G[-1, -y^(-1), x] - 3*G[-1, -(1 + y - z)^(-1), x] - 
         3*G[-1, -((1 + y - z)/y), x] + (3*G[0, 0, x])/2 + 
         (3*G[0, -((1 + y - z)/y), x])/2 + 4*G[-y^(-1), -1, x] + 
         3*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), -(1 + y - z)^(-1), x] - 3*G[-y^(-1), -((1 + y - z)/y), 
           x] - 3*G[-(1 + y - z)^(-1), 0, x] - 
         (3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x])/2 - 
         (3*G[-((1 + y - z)/y), 0, x])/2 - 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) - 
       ((3*I)/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[0, y]*(I*Pi*G[-y^(-1), x] - ((3*I)/2)*Pi*G[-((1 + y - z)/y), x] + 
         G[1, z]*(-G[-y^(-1), x] + (3*G[-((1 + y - z)/y), x])/2) - 
         2*G[-1, -1, x] - 3*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
         3*G[-1, -((1 + y - z)/y), x] - (9*G[0, 0, x])/2 - 
         (3*G[0, -((1 + y - z)/y), x])/2 - 2*G[-y^(-1), -1, x] - 
         3*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -((1 + y - z)/y), x] + (9*G[-((1 + y - z)/y), 0, x])/
          2 + (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
       (I/2)*Pi*G[-1 + z, 0, y] + G[-((1 + y - z)/y), x]*
        (-Pi^2 - ((3*I)/2)*Pi*G[-1 + z, y] + (3*G[0, 0, y])/2 + 
         (3*G[0, -1 + z, y])/2 - (9*G[1, 1, z])/2 + (3*G[-1 + z, 0, y])/2 - 
         (9*G[-1 + z, -1 + z, y])/2) + G[-(1 + y - z)^(-1), x]*
        ((-5*Pi^2)/4 - 3*G[1, 1, z] - 3*G[-1 + z, -1 + z, y]) + 
       (I/2)*Pi*G[-1 + z, -1 + z, y] + 
       G[0, x]*(Pi^2 + G[0, y]*(((3*I)/2)*Pi - (3*G[1, z])/2) + 
         ((3*I)/2)*Pi*G[-1 + z, y] + G[1, z]*(((3*I)/2)*Pi + 
           (9*G[-1 + z, y])/2) - (3*G[0, 0, y])/2 - (3*G[0, -1 + z, y])/2 + 
         (9*G[1, 1, z])/2 - (3*G[-1 + z, 0, y])/2 + (9*G[-1 + z, -1 + z, y])/
          2) + G[-y^(-1), x]*((2*Pi^2)/3 + I*Pi*G[-1 + z, y] - G[0, 0, y] - 
         G[0, -1 + z, y] + 5*G[1, 1, z] - G[-1 + z, 0, y] + 
         5*G[-1 + z, -1 + z, y]) + G[-1, x]*((2*Pi^2)/3 + 
         G[0, y]*(I*Pi - G[1, z]) + I*Pi*G[-1 + z, y] + 
         G[1, z]*(I*Pi + 5*G[-1 + z, y]) - G[0, 0, y] - G[0, -1 + z, y] + 
         5*G[1, 1, z] - G[-1 + z, 0, y] + 5*G[-1 + z, -1 + z, y]) + 
       G[1, z]*((I/2)*Pi*G[-1 + z, y] - G[0, 0, y]/2 - G[0, -1 + z, y]/2 - 
         G[-1 + z, 0, y]/2 + (11*G[-1 + z, -1 + z, y])/2) + 
       2*G[-1, -1, -1, x] + 2*G[-1, -1, -y^(-1), x] - 3*G[-1, 0, 0, x] + 
       2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
       3*G[-1, -(1 + y - z)^(-1), 0, x] + 3*G[-1, -((1 + y - z)/y), 0, x] - 
       (15*G[0, 0, 0, x])/2 - G[0, 0, 0, y]/2 - G[0, 0, -1 + z, y]/2 - 
       (3*G[0, -((1 + y - z)/y), 0, x])/2 - G[0, -1 + z, 0, y]/2 - 
       G[0, -1 + z, -1 + z, y]/2 + (11*G[1, 1, 1, z])/2 + 
       2*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, -y^(-1), x] - 
       3*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), -y^(-1), x] - 3*G[-y^(-1), -(1 + y - z)^(-1), 0, 
         x] + 3*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       3*G[-(1 + y - z)^(-1), 0, 0, x] - 
       (3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x])/2 + 
       (15*G[-((1 + y - z)/y), 0, 0, x])/2 + 
       (3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 - 
       G[-1 + z, 0, 0, y]/2 - G[-1 + z, 0, -1 + z, y]/2 - 
       G[-1 + z, -1 + z, 0, y]/2 + (11*G[-1 + z, -1 + z, -1 + z, y])/2 + 
       Zeta[3]) - ep^4*(Pi^4/20 + G[0, 0, y]*(-Pi^2/3 + G[1, 1, z]/2) + 
       G[0, -1 + z, y]*(-Pi^2/3 + G[1, 1, z]/2) - (Pi^2*G[1, 1, z])/3 + 
       G[0, -1 + z, y]*(2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), -((1 + y - z)/y), x] - 
         (9*G[-((1 + y - z)/y), 0, x])/2 - 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
       G[0, 0, y]*((3*G[0, -((1 + y - z)/y), x])/2 + 2*G[-y^(-1), -1, x] + 
         3*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), -((1 + y - z)/y), x] - (9*G[-((1 + y - z)/y), 0, x])/
          2 - (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
       G[1, 1, z]*(-10*G[-y^(-1), -1, x] - 9*G[-y^(-1), 0, x] - 
         10*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         9*G[-y^(-1), -((1 + y - z)/y), x] + 6*G[-(1 + y - z)^(-1), 0, x] + 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         (15*G[-((1 + y - z)/y), 0, x])/2 + 
         (9*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) - 
       (Pi^2*G[-1 + z, 0, y])/3 + G[1, 1, z]*(G[-1 + z, 0, y]/2 - 
         (23*G[-1 + z, -1 + z, y])/2) + G[-y^(-1), -1, x]*
        ((-4*Pi^2)/3 + 2*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((-4*Pi^2)/3 + 2*G[-1 + z, 0, y] - 
         10*G[-1 + z, -1 + z, y]) + G[-1, -1, x]*((-4*Pi^2)/3 + 
         2*G[0, 0, y] + 2*G[0, -1 + z, y] - 10*G[1, 1, z] + 
         2*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*((-4*Pi^2)/3 + 2*G[0, 0, y] + 2*G[0, -1 + z, y] - 
         10*G[1, 1, z] + 2*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*(-2*Pi^2 + 3*G[-1 + z, 0, y] - 
         9*G[-1 + z, -1 + z, y]) + G[-1, 0, x]*(-2*Pi^2 + 3*G[0, 0, y] + 
         3*G[0, -1 + z, y] - 9*G[1, 1, z] + 3*G[-1 + z, 0, y] - 
         9*G[-1 + z, -1 + z, y]) + G[0, 0, x]*(-3*Pi^2 + (9*G[0, 0, y])/2 + 
         (9*G[0, -1 + z, y])/2 - (15*G[1, 1, z])/2 + (9*G[-1 + z, 0, y])/2 - 
         (15*G[-1 + z, -1 + z, y])/2) + G[0, -((1 + y - z)/y), x]*
        (-Pi^2 + (3*G[0, -1 + z, y])/2 - (9*G[1, 1, z])/2 + 
         (3*G[-1 + z, 0, y])/2 - (9*G[-1 + z, -1 + z, y])/2) - 
       (Pi^2*G[-1 + z, -1 + z, y])/3 + 6*G[-(1 + y - z)^(-1), 0, x]*
        G[-1 + z, -1 + z, y] + G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*
        ((5*Pi^2)/4 + 3*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        (Pi^2 - (3*G[-1 + z, 0, y])/2 + (9*G[-1 + z, -1 + z, y])/2) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*((5*Pi^2)/2 + 
         6*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        ((5*Pi^2)/2 + 6*G[1, 1, z] + 6*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*(3*Pi^2 - (9*G[-1 + z, 0, y])/2 + 
         (15*G[-1 + z, -1 + z, y])/2) + G[-y^(-1), -((1 + y - z)/y), x]*
        (2*Pi^2 - 3*G[-1 + z, 0, y] + 9*G[-1 + z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*(2*Pi^2 - 3*G[0, 0, y] - 
         3*G[0, -1 + z, y] + 9*G[1, 1, z] - 3*G[-1 + z, 0, y] + 
         9*G[-1 + z, -1 + z, y]) - (4*I)*Pi*G[-1, -1, -1, x] - 
       (6*I)*Pi*G[-1, -1, 0, x] - (4*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (6*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - (9*I)*Pi*G[-1, 0, 0, x] - 
       (3*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] - (6*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
       (3*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (9*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (3*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       ((27*I)/2)*Pi*G[0, 0, 0, x] - (I/2)*Pi*G[0, 0, 0, y] - 
       ((9*I)/2)*Pi*G[0, 0, -((1 + y - z)/y), x] - 
       (I/2)*Pi*G[0, 0, -1 + z, y] - ((9*I)/2)*Pi*G[0, -((1 + y - z)/y), 0, 
         x] - ((3*I)/2)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (I/2)*Pi*G[0, -1 + z, 0, y] - (I/2)*Pi*G[0, -1 + z, -1 + z, y] - 
       (I/2)*Pi*G[1, 1, 1, z] - (4*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (6*I)*Pi*G[-y^(-1), -1, 0, x] - (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (9*I)*Pi*G[-y^(-1), 0, 0, x] - (3*I)*Pi*G[-y^(-1), 0, 
         -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (6*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] + (6*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (3*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (9*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (3*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       ((3*I)/2)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), x] + ((27*I)/2)*Pi*G[-((1 + y - z)/y), 0, 0, x] + 
       ((9*I)/2)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
       ((9*I)/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[0, y]*((-2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         ((9*I)/2)*Pi*G[0, 0, x] - ((3*I)/2)*Pi*G[0, -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), x]*(Pi^2 - (3*G[1, 1, z])/2) + 
         G[-y^(-1), x]*((-2*Pi^2)/3 + G[1, 1, z]) - 
         (2*I)*Pi*G[-y^(-1), -1, x] - (3*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] + ((9*I)/2)*Pi*G[-((1 + y - z)/y), 0, x] + 
         G[1, z]*((-I)*Pi*G[-y^(-1), x] + ((3*I)/2)*Pi*G[-((1 + y - z)/y), 
             x] + 2*G[-1, -1, x] + 3*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
           3*G[-1, -((1 + y - z)/y), x] + (9*G[0, 0, x])/2 + 
           (3*G[0, -((1 + y - z)/y), x])/2 + 2*G[-y^(-1), -1, x] + 
           3*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
           3*G[-y^(-1), -((1 + y - z)/y), x] - (9*G[-((1 + y - z)/y), 0, x])/
            2 - (3*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
         ((3*I)/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-1, -1, -1, x] + 6*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         6*G[-1, -1, -((1 + y - z)/y), x] + 9*G[-1, 0, 0, x] + 
         3*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), -1, x] + 
         6*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         6*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         9*G[-1, -((1 + y - z)/y), 0, x] - 3*G[-1, -((1 + y - z)/y), 
           -((1 + y - z)/y), x] + (27*G[0, 0, 0, x])/2 + 
         (9*G[0, 0, -((1 + y - z)/y), x])/2 + 
         (9*G[0, -((1 + y - z)/y), 0, x])/2 + 
         (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x])/2 + 
         4*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -y^(-1), x] - 6*G[-y^(-1), -1, -((1 + y - z)/y), 
           x] + 9*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 6*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 9*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         3*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         (27*G[-((1 + y - z)/y), 0, 0, x])/2 - 
         (9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x])/2 - 
         (9*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 - 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
       ((3*I)/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 
         x] + G[-1 + z, y]*((-2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         ((9*I)/2)*Pi*G[0, 0, x] - ((3*I)/2)*Pi*G[0, -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] - (3*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] + ((9*I)/2)*Pi*G[-((1 + y - z)/y), 0, x] + 
         ((3*I)/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-1, -1, -1, x] - 6*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         6*G[-1, -1, -(1 + y - z)^(-1), x] + 6*G[-1, -1, -((1 + y - z)/y), 
           x] - 3*G[-1, 0, 0, x] - 3*G[-1, 0, -((1 + y - z)/y), x] - 
         8*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         6*G[-1, -(1 + y - z)^(-1), 0, x] + 3*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 3*G[-1, -((1 + y - z)/y), 0, x] + 
         3*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (3*G[0, 0, 0, x])/2 - (9*G[0, 0, -((1 + y - z)/y), x])/2 - 
         (3*G[0, -((1 + y - z)/y), 0, x])/2 - 
         (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x])/2 - 
         8*G[-y^(-1), -1, -1, x] - 6*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 6*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         3*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 6*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         3*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         3*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         3*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         6*G[-(1 + y - z)^(-1), 0, 0, x] + 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), 0, x] + (3*G[-(1 + y - z)^(-1), 
            -(1 + y - z)^(-1), -(1 + y - z)^(-1), x])/2 - 
         (3*G[-((1 + y - z)/y), 0, 0, x])/2 + 
         (9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x])/2 + 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 + 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
       G[1, z]*((-2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         ((9*I)/2)*Pi*G[0, 0, x] - ((3*I)/2)*Pi*G[0, -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] - (3*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] + ((9*I)/2)*Pi*G[-((1 + y - z)/y), 0, x] + 
         ((3*I)/2)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         G[-1 + z, y]*(-10*G[-1, -1, x] - 9*G[-1, 0, x] - 
           10*G[-1, -y^(-1), x] + 6*G[-1, -(1 + y - z)^(-1), x] + 
           9*G[-1, -((1 + y - z)/y), x] - (15*G[0, 0, x])/2 - 
           (9*G[0, -((1 + y - z)/y), x])/2 - 10*G[-y^(-1), -1, x] - 
           9*G[-y^(-1), 0, x] - 10*G[-y^(-1), -y^(-1), x] + 
           6*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           9*G[-y^(-1), -((1 + y - z)/y), x] + 6*G[-(1 + y - z)^(-1), 0, x] + 
           3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           (15*G[-((1 + y - z)/y), 0, x])/2 + 
           (9*G[-((1 + y - z)/y), -((1 + y - z)/y), x])/2) + 
         G[-y^(-1), x]*((-2*Pi^2)/3 - I*Pi*G[-1 + z, y] + G[0, 0, y] + 
           G[0, -1 + z, y] + G[-1 + z, 0, y] - 11*G[-1 + z, -1 + z, y]) + 
         6*G[-(1 + y - z)^(-1), x]*G[-1 + z, -1 + z, y] + 
         G[-((1 + y - z)/y), x]*(Pi^2 + ((3*I)/2)*Pi*G[-1 + z, y] - 
           (3*G[0, 0, y])/2 - (3*G[0, -1 + z, y])/2 - (3*G[-1 + z, 0, y])/2 + 
           (21*G[-1 + z, -1 + z, y])/2) - 8*G[-1, -1, -1, x] - 
         6*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         6*G[-1, -1, -(1 + y - z)^(-1), x] + 6*G[-1, -1, -((1 + y - z)/y), 
           x] - 3*G[-1, 0, 0, x] - 3*G[-1, 0, -((1 + y - z)/y), x] - 
         8*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 6*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         6*G[-1, -(1 + y - z)^(-1), 0, x] + 3*G[-1, -(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 3*G[-1, -((1 + y - z)/y), 0, x] + 
         3*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (3*G[0, 0, 0, x])/2 - (9*G[0, 0, -((1 + y - z)/y), x])/2 - 
         (3*G[0, -((1 + y - z)/y), 0, x])/2 - 
         (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x])/2 - 
         8*G[-y^(-1), -1, -1, x] - 6*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 6*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         3*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 6*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         3*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         3*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         3*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         6*G[-(1 + y - z)^(-1), 0, 0, x] + 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), 0, x] + (3*G[-(1 + y - z)^(-1), 
            -(1 + y - z)^(-1), -(1 + y - z)^(-1), x])/2 - 
         (3*G[-((1 + y - z)/y), 0, 0, x])/2 + 
         (9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x])/2 + 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 + 
         (3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x])/2) - 
       (I/2)*Pi*G[-1 + z, 0, 0, y] - (I/2)*Pi*G[-1 + z, 0, -1 + z, y] - 
       (I/2)*Pi*G[-1 + z, -1 + z, 0, y] + G[1, z]*(-(Pi^2*G[-1 + z, y])/3 - 
         (I/2)*Pi*G[0, 0, y] - (I/2)*Pi*G[0, -1 + z, y] - 
         (I/2)*Pi*G[-1 + z, 0, y] - (I/2)*Pi*G[-1 + z, -1 + z, y] + 
         G[0, 0, 0, y]/2 + G[0, 0, -1 + z, y]/2 + G[0, -1 + z, 0, y]/2 + 
         G[0, -1 + z, -1 + z, y]/2 + G[-1 + z, 0, 0, y]/2 + 
         G[-1 + z, 0, -1 + z, y]/2 + G[-1 + z, -1 + z, 0, y]/2 - 
         (23*G[-1 + z, -1 + z, -1 + z, y])/2) - 
       (I/2)*Pi*G[-1 + z, -1 + z, -1 + z, y] - 4*G[-1, -1, -1, -1, x] - 
       4*G[-1, -1, -1, -y^(-1), x] + 6*G[-1, -1, 0, 0, x] - 
       4*G[-1, -1, -y^(-1), -1, x] - 4*G[-1, -1, -y^(-1), -y^(-1), x] + 
       6*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       6*G[-1, -1, -((1 + y - z)/y), 0, x] + 15*G[-1, 0, 0, 0, x] + 
       3*G[-1, 0, -((1 + y - z)/y), 0, x] - 4*G[-1, -y^(-1), -1, -1, x] - 
       4*G[-1, -y^(-1), -1, -y^(-1), x] + 6*G[-1, -y^(-1), 0, 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 6*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       6*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       6*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       3*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       15*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       3*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       (57*G[0, 0, 0, 0, x])/2 + G[0, 0, 0, 0, y]/2 + G[0, 0, 0, -1 + z, y]/
        2 + (9*G[0, 0, -((1 + y - z)/y), 0, x])/2 + G[0, 0, -1 + z, 0, y]/2 + 
       G[0, 0, -1 + z, -1 + z, y]/2 + (15*G[0, -((1 + y - z)/y), 0, 0, x])/
        2 + (3*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 + 
       G[0, -1 + z, 0, 0, y]/2 + G[0, -1 + z, 0, -1 + z, y]/2 + 
       G[0, -1 + z, -1 + z, 0, y]/2 + G[0, -1 + z, -1 + z, -1 + z, y]/2 - 
       (23*G[1, 1, 1, 1, z])/2 - 4*G[-y^(-1), -1, -1, -1, x] - 
       4*G[-y^(-1), -1, -1, -y^(-1), x] + 6*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, -y^(-1), -1, x] - 4*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 6*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       6*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 15*G[-y^(-1), 0, 0, 0, x] + 
       3*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, -1, x] - 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 6*G[-y^(-1), -y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       6*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       6*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       3*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       15*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       3*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       6*G[-(1 + y - z)^(-1), 0, 0, 0, x] + 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       (3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x])/
        2 - (57*G[-((1 + y - z)/y), 0, 0, 0, x])/2 - 
       (9*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x])/2 - 
       (15*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x])/2 - 
       (3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x])/2 + 
       G[-1 + z, 0, 0, 0, y]/2 + G[-1 + z, 0, 0, -1 + z, y]/2 + 
       G[-1 + z, 0, -1 + z, 0, y]/2 + G[-1 + z, 0, -1 + z, -1 + z, y]/2 + 
       G[-1 + z, -1 + z, 0, 0, y]/2 + G[-1 + z, -1 + z, 0, -1 + z, y]/2 + 
       G[-1 + z, -1 + z, -1 + z, 0, y]/2 - 
       (23*G[-1 + z, -1 + z, -1 + z, -1 + z, y])/2 + G[-(1 + y - z)^(-1), x]*
        (6*G[-1 + z, y]*G[1, 1, z] + 6*G[1, 1, 1, z] + 
         6*G[-1 + z, -1 + z, -1 + z, y] - (I/2)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[0, x]*((I/2)*Pi^3 - ((3*I)/2)*Pi*G[0, 0, y] - 
         ((3*I)/2)*Pi*G[0, -1 + z, y] + G[-1 + z, y]*
          (-Pi^2 - (21*G[1, 1, z])/2) - ((3*I)/2)*Pi*G[1, 1, z] + 
         G[0, y]*(-Pi^2 - ((3*I)/2)*Pi*G[1, z] + (3*G[1, 1, z])/2) - 
         ((3*I)/2)*Pi*G[-1 + z, 0, y] + G[1, z]*(-Pi^2 - 
           ((3*I)/2)*Pi*G[-1 + z, y] + (3*G[0, 0, y])/2 + (3*G[0, -1 + z, y])/
            2 + (3*G[-1 + z, 0, y])/2 - (21*G[-1 + z, -1 + z, y])/2) - 
         ((3*I)/2)*Pi*G[-1 + z, -1 + z, y] + (3*G[0, 0, 0, y])/2 + 
         (3*G[0, 0, -1 + z, y])/2 + (3*G[0, -1 + z, 0, y])/2 + 
         (3*G[0, -1 + z, -1 + z, y])/2 - (21*G[1, 1, 1, z])/2 + 
         (3*G[-1 + z, 0, 0, y])/2 + (3*G[-1 + z, 0, -1 + z, y])/2 + 
         (3*G[-1 + z, -1 + z, 0, y])/2 - (21*G[-1 + z, -1 + z, -1 + z, y])/
          2 - 3*Zeta[3]) + G[-y^(-1), x]*((I/3)*Pi^3 - I*Pi*G[0, 0, y] - 
         I*Pi*G[0, -1 + z, y] + G[-1 + z, y]*((-2*Pi^2)/3 - 11*G[1, 1, z]) - 
         I*Pi*G[1, 1, z] - I*Pi*G[-1 + z, 0, y] - I*Pi*G[-1 + z, -1 + z, y] + 
         G[0, 0, 0, y] + G[0, 0, -1 + z, y] + G[0, -1 + z, 0, y] + 
         G[0, -1 + z, -1 + z, y] - 11*G[1, 1, 1, z] + G[-1 + z, 0, 0, y] + 
         G[-1 + z, 0, -1 + z, y] + G[-1 + z, -1 + z, 0, y] - 
         11*G[-1 + z, -1 + z, -1 + z, y] - 2*Zeta[3]) + 
       G[-1, x]*((I/3)*Pi^3 - I*Pi*G[0, 0, y] - I*Pi*G[0, -1 + z, y] + 
         G[-1 + z, y]*((-2*Pi^2)/3 - 11*G[1, 1, z]) - I*Pi*G[1, 1, z] + 
         G[0, y]*((-2*Pi^2)/3 - I*Pi*G[1, z] + G[1, 1, z]) - 
         I*Pi*G[-1 + z, 0, y] + G[1, z]*((-2*Pi^2)/3 - I*Pi*G[-1 + z, y] + 
           G[0, 0, y] + G[0, -1 + z, y] + G[-1 + z, 0, y] - 
           11*G[-1 + z, -1 + z, y]) - I*Pi*G[-1 + z, -1 + z, y] + 
         G[0, 0, 0, y] + G[0, 0, -1 + z, y] + G[0, -1 + z, 0, y] + 
         G[0, -1 + z, -1 + z, y] - 11*G[1, 1, 1, z] + G[-1 + z, 0, 0, y] + 
         G[-1 + z, 0, -1 + z, y] + G[-1 + z, -1 + z, 0, y] - 
         11*G[-1 + z, -1 + z, -1 + z, y] - 2*Zeta[3]) + 
       G[1, z]*((I/6)*Pi^3 - Zeta[3]) + G[-1 + z, y]*
        ((I/6)*Pi^3 - (I/2)*Pi*G[1, 1, z] - (23*G[1, 1, 1, z])/2 - Zeta[3]) + 
       G[0, y]*((I/6)*Pi^3 - (Pi^2*G[1, z])/3 - (I/2)*Pi*G[1, 1, z] + 
         G[1, 1, 1, z]/2 - Zeta[3]) + I*Pi*Zeta[3] + G[-((1 + y - z)/y), x]*
        ((-I/2)*Pi^3 + ((3*I)/2)*Pi*G[0, 0, y] + ((3*I)/2)*Pi*
          G[0, -1 + z, y] + ((3*I)/2)*Pi*G[1, 1, z] + 
         G[-1 + z, y]*(Pi^2 + (21*G[1, 1, z])/2) + ((3*I)/2)*Pi*
          G[-1 + z, 0, y] + ((3*I)/2)*Pi*G[-1 + z, -1 + z, y] - 
         (3*G[0, 0, 0, y])/2 - (3*G[0, 0, -1 + z, y])/2 - 
         (3*G[0, -1 + z, 0, y])/2 - (3*G[0, -1 + z, -1 + z, y])/2 + 
         (21*G[1, 1, 1, z])/2 - (3*G[-1 + z, 0, 0, y])/2 - 
         (3*G[-1 + z, 0, -1 + z, y])/2 - (3*G[-1 + z, -1 + z, 0, y])/2 + 
         (21*G[-1 + z, -1 + z, -1 + z, y])/2 + 3*Zeta[3]))
 
Int[n12, 27] = -(ep^2*(G[-1, x]*G[0, y] - G[0, y]*G[-y^(-1), x] + 
        2*G[-1, 0, x] - 2*G[-y^(-1), 0, x])) - 
     ep^3*((3*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -(1 + y - z)^(-1), x] + 
       I*Pi*G[-1, -((1 + y - z)/y), x] - (3*I)*Pi*G[-y^(-1), 0, x] + 
       I*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + G[-1 + z, y]*
        (-G[-1, 0, x] - G[-1, -(1 + y - z)^(-1), x] + G[-1, -((1 + y - z)/y), 
          x] + G[-y^(-1), 0, x] + G[-y^(-1), -(1 + y - z)^(-1), x] - 
         G[-y^(-1), -((1 + y - z)/y), x]) + 
       G[1, z]*(G[-y^(-1), x]*((-I)*Pi - G[-1 + z, y]) - G[-1, 0, x] - 
         G[-1, -(1 + y - z)^(-1), x] + G[-1, -((1 + y - z)/y), x] + 
         G[-y^(-1), 0, x] + G[-y^(-1), -(1 + y - z)^(-1), x] - 
         G[-y^(-1), -((1 + y - z)/y), x]) - I*Pi*G[-y^(-1), -((1 + y - z)/y), 
         x] + G[0, y]*((-I)*Pi*G[-y^(-1), x] + G[1, z]*G[-y^(-1), x] - 
         2*G[-1, -1, x] - 3*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         G[-1, -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, x] + 
         3*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), -((1 + y - z)/y), x]) + G[-y^(-1), x]*
        (Pi^2/6 - I*Pi*G[-1 + z, y] + G[0, 0, y] + G[0, -1 + z, y] - 
         G[1, 1, z] + G[-1 + z, 0, y] - G[-1 + z, -1 + z, y]) + 
       G[-1, x]*(-Pi^2/6 + G[0, y]*(I*Pi - G[1, z]) + I*Pi*G[-1 + z, y] + 
         G[1, z]*(I*Pi + G[-1 + z, y]) - G[0, 0, y] - G[0, -1 + z, y] + 
         G[1, 1, z] - G[-1 + z, 0, y] + G[-1 + z, -1 + z, y]) - 
       4*G[-1, -1, 0, x] - 7*G[-1, 0, 0, x] + 4*G[-1, -y^(-1), 0, x] - 
       G[-1, -(1 + y - z)^(-1), 0, x] - G[-1, -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), -1, 0, x] + 7*G[-y^(-1), 0, 0, x] + 
       4*G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       G[-y^(-1), -((1 + y - z)/y), 0, x]) - 
     ep^4*(G[0, 0, y]*(2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), -((1 + y - z)/y), x]) + 
       G[0, -1 + z, y]*(2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), -((1 + y - z)/y), x]) + 
       G[1, 1, z]*(-2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         3*G[-y^(-1), -((1 + y - z)/y), x]) + G[-1, -((1 + y - z)/y), x]*
        ((-2*Pi^2)/3 + G[0, 0, y] + G[0, -1 + z, y] - 3*G[1, 1, z] + 
         G[-1 + z, 0, y] - 3*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*((-5*Pi^2)/6 - 
         2*G[-1 + z, -1 + z, y]) + G[-y^(-1), -1, x]*
        (Pi^2/3 + 2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y]) + 
       G[-1, -1, x]*(Pi^2/3 + 2*G[0, 0, y] + 2*G[0, -1 + z, y] - 
         2*G[1, 1, z] + 2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y]) + 
       G[-1, 0, x]*(-2*Pi^2 + 3*G[0, 0, y] + 3*G[0, -1 + z, y] - G[1, 1, z] + 
         3*G[-1 + z, 0, y] - G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*(2*Pi^2 - 3*G[-1 + z, 0, y] + G[-1 + z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*((5*Pi^2)/6 + 2*G[1, 1, z] + 
         2*G[-1 + z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        (-Pi^2/3 - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*(-Pi^2/3 - 2*G[0, 0, y] - 2*G[0, -1 + z, y] + 
         2*G[1, 1, z] - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -((1 + y - z)/y), x]*((2*Pi^2)/3 - G[-1 + z, 0, y] + 
         3*G[-1 + z, -1 + z, y]) - (6*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - (9*I)*Pi*G[-1, 0, 0, x] - 
       (3*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-1, -y^(-1), 0, x] - (2*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] + I*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (3*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] - 
       I*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (6*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), -1, 
         -(1 + y - z)^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), 
         x] + (9*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (3*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), 
         -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), 
         -((1 + y - z)/y), x] - I*Pi*G[-y^(-1), -(1 + y - z)^(-1), 
         -(1 + y - z)^(-1), x] + (3*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, 
         x] + G[0, y]*((-2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - I*Pi*G[-1, -((1 + y - z)/y), x] + 
         G[-y^(-1), x]*((2*Pi^2)/3 - G[1, 1, z]) - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + G[1, z]*(I*Pi*G[-y^(-1), x] + 
           2*G[-1, -1, x] + 3*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           G[-1, -((1 + y - z)/y), x] + 2*G[-y^(-1), -1, x] - 
           3*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
           G[-y^(-1), -((1 + y - z)/y), x]) + 
         I*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] + 9*G[-1, 0, 0, x] + 
         3*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), -1, x] - 
         6*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         3*G[-1, -((1 + y - z)/y), 0, x] + G[-1, -((1 + y - z)/y), 
          -((1 + y - z)/y), x] + 4*G[-y^(-1), -1, -1, x] + 
         6*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 9*G[-y^(-1), 0, 0, x] - 
         3*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 3*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       I*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[-1 + z, y]*((-2*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - I*Pi*G[-1, -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-1, -1, 0, x] + 2*G[-1, -1, -(1 + y - z)^(-1), x] - 
         2*G[-1, -1, -((1 + y - z)/y), x] + 5*G[-1, 0, 0, x] - 
         3*G[-1, 0, -((1 + y - z)/y), x] - 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(1 + y - z)^(-1), 0, x] + G[-1, -(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), x] - G[-1, -((1 + y - z)/y), 0, x] - 
         G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 5*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - G[-y^(-1), 
          -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         G[-y^(-1), -((1 + y - z)/y), 0, x] + G[-y^(-1), -((1 + y - z)/y), 
          -((1 + y - z)/y), x]) + G[1, z]*((-2*I)*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         I*Pi*G[-1, -((1 + y - z)/y), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), -((1 + y - z)/y), x] + G[-1 + z, y]*
          (-2*G[-1, -1, x] - G[-1, 0, x] + 2*G[-1, -y^(-1), x] + 
           2*G[-1, -(1 + y - z)^(-1), x] - 3*G[-1, -((1 + y - z)/y), x] - 
           2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           3*G[-y^(-1), -((1 + y - z)/y), x]) + G[-y^(-1), x]*
          ((2*Pi^2)/3 + I*Pi*G[-1 + z, y] - G[0, 0, y] - G[0, -1 + z, y] - 
           G[-1 + z, 0, y] + 3*G[-1 + z, -1 + z, y]) + 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, -(1 + y - z)^(-1), x] - 2*G[-1, -1, -((1 + y - z)/y), 
           x] + 5*G[-1, 0, 0, x] - 3*G[-1, 0, -((1 + y - z)/y), x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(1 + y - z)^(-1), 0, x] + G[-1, -(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), x] - G[-1, -((1 + y - z)/y), 0, x] - 
         G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 5*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - G[-y^(-1), 
          -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         G[-y^(-1), -((1 + y - z)/y), 0, x] + G[-y^(-1), -((1 + y - z)/y), 
          -((1 + y - z)/y), x]) + 8*G[-1, -1, -1, 0, x] + 
       14*G[-1, -1, 0, 0, x] - 8*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -(1 + y - z)^(-1), 0, x] + 
       2*G[-1, -1, -((1 + y - z)/y), 0, x] + 23*G[-1, 0, 0, 0, x] + 
       3*G[-1, 0, -((1 + y - z)/y), 0, x] + 8*G[-1, -y^(-1), -1, 0, x] - 
       14*G[-1, -y^(-1), 0, 0, x] - 8*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), 0, 0, x] + G[-1, -(1 + y - z)^(-1), 
        -(1 + y - z)^(-1), 0, x] + 5*G[-1, -((1 + y - z)/y), 0, 0, x] + 
       G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), -1, -1, 0, x] + 14*G[-y^(-1), -1, 0, 0, x] - 
       8*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), 
         0, x] + 2*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       23*G[-y^(-1), 0, 0, 0, x] - 3*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), -y^(-1), -1, 0, x] - 14*G[-y^(-1), -y^(-1), 0, 0, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       5*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - G[-y^(-1), -((1 + y - z)/y), 
        -((1 + y - z)/y), 0, x] + G[-1, x]*((-I)*Pi*G[0, 0, y] - 
         I*Pi*G[0, -1 + z, y] + G[-1 + z, y]*((-2*Pi^2)/3 - 3*G[1, 1, z]) - 
         I*Pi*G[1, 1, z] + G[0, y]*((-2*Pi^2)/3 - I*Pi*G[1, z] + 
           G[1, 1, z]) - I*Pi*G[-1 + z, 0, y] + 
         G[1, z]*((-2*Pi^2)/3 - I*Pi*G[-1 + z, y] + G[0, 0, y] + 
           G[0, -1 + z, y] + G[-1 + z, 0, y] - 3*G[-1 + z, -1 + z, y]) - 
         I*Pi*G[-1 + z, -1 + z, y] + G[0, 0, 0, y] + G[0, 0, -1 + z, y] + 
         G[0, -1 + z, 0, y] + G[0, -1 + z, -1 + z, y] - 3*G[1, 1, 1, z] + 
         G[-1 + z, 0, 0, y] + G[-1 + z, 0, -1 + z, y] + G[-1 + z, -1 + z, 0, 
          y] - 3*G[-1 + z, -1 + z, -1 + z, y] - Zeta[3]) + 
       G[-y^(-1), x]*(I*Pi*G[0, 0, y] + I*Pi*G[0, -1 + z, y] + 
         I*Pi*G[1, 1, z] + G[-1 + z, y]*((2*Pi^2)/3 + 3*G[1, 1, z]) + 
         I*Pi*G[-1 + z, 0, y] + I*Pi*G[-1 + z, -1 + z, y] - G[0, 0, 0, y] - 
         G[0, 0, -1 + z, y] - G[0, -1 + z, 0, y] - G[0, -1 + z, -1 + z, y] + 
         3*G[1, 1, 1, z] - G[-1 + z, 0, 0, y] - G[-1 + z, 0, -1 + z, y] - 
         G[-1 + z, -1 + z, 0, y] + 3*G[-1 + z, -1 + z, -1 + z, y] + Zeta[3]))
 
Int[n12, 28] = 1 - ep*((-2*I)*Pi + 2*G[-1, x] + 2*G[-y^(-1), x]) - 
     ep^2*((17*Pi^2)/6 + (4*I)*Pi*G[-1, x] + (4*I)*Pi*G[-y^(-1), x] - 
       4*G[-1, -1, x] - 4*G[-1, -y^(-1), x] - 4*G[-y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), x]) - ep^3*((3*I)*Pi^3 - (17*Pi^2*G[-1, x])/3 - 
       (17*Pi^2*G[-y^(-1), x])/3 - (8*I)*Pi*G[-1, -1, x] - 
       (8*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 8*G[-1, -1, -1, x] + 
       8*G[-1, -1, -y^(-1), x] + 8*G[-1, -y^(-1), -1, x] + 
       8*G[-1, -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), x] + 17*Zeta[3]) - 
     ep^4*((-67*Pi^4)/36 + (34*Pi^2*G[-1, -1, x])/3 + 
       (34*Pi^2*G[-1, -y^(-1), x])/3 + (34*Pi^2*G[-y^(-1), -1, x])/3 + 
       (34*Pi^2*G[-y^(-1), -y^(-1), x])/3 + (16*I)*Pi*G[-1, -1, -1, x] + 
       (16*I)*Pi*G[-1, -1, -y^(-1), x] + (16*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (16*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (16*I)*Pi*G[-y^(-1), -1, -1, x] + (16*I)*Pi*G[-y^(-1), -1, -y^(-1), 
         x] + (16*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (16*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 16*G[-1, -1, -1, -1, x] - 
       16*G[-1, -1, -1, -y^(-1), x] - 16*G[-1, -1, -y^(-1), -1, x] - 
       16*G[-1, -1, -y^(-1), -y^(-1), x] - 16*G[-1, -y^(-1), -1, -1, x] - 
       16*G[-1, -y^(-1), -1, -y^(-1), x] - 16*G[-1, -y^(-1), -y^(-1), -1, 
         x] - 16*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       16*G[-y^(-1), -1, -1, -1, x] - 16*G[-y^(-1), -1, -1, -y^(-1), x] - 
       16*G[-y^(-1), -1, -y^(-1), -1, x] - 16*G[-y^(-1), -1, -y^(-1), 
         -y^(-1), x] - 16*G[-y^(-1), -y^(-1), -1, -1, x] - 
       16*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       G[-1, x]*((-6*I)*Pi^3 - 34*Zeta[3]) + G[-y^(-1), x]*
        ((-6*I)*Pi^3 - 34*Zeta[3]) + (34*I)*Pi*Zeta[3])
 
Int[n12, 29] = 1/4 - ep*(((-3*I)/2)*Pi + G[-1, x]/2 + G[0, x] + G[0, y] - 
       G[0, z]/2 - G[1, z]/2 + G[-y^(-1), x]/2 - G[-1 + z, y]/2) - 
     ep^2*((11*Pi^2)/3 - (3*I)*Pi*G[0, z] - (3*I)*Pi*G[1, z] + 
       G[0, y]*((6*I)*Pi + 2*G[0, z] + 2*G[1, z]) + 
       G[1, z]*(G[-y^(-1), x] - 2*G[-((1 + y - z)/y), x]) + 
       G[-((1 + y - z)/y), x]*((-2*I)*Pi - 2*G[-1 + z, y]) - 
       I*Pi*G[-1 + z, y] + G[-y^(-1), x]*((3*I)*Pi + G[-1 + z, y]) + 
       G[-1, x]*((3*I)*Pi - 2*G[0, y] + G[0, z] + G[1, z] + G[-1 + z, y]) + 
       G[0, x]*((6*I)*Pi - 4*G[0, y] + 2*G[0, z] + 2*G[1, z] + 
         2*G[-1 + z, y]) - (2*I)*Pi*G[z, y] - G[0, z]*G[z, y] - 
       G[1, z]*G[z, y] + G[0, z]*(G[-y^(-1), x] - 2*G[-(z/y), x]) - 
       (2*I)*Pi*G[-(z/y), x] + G[0, y]*(-2*G[-y^(-1), x] + 
         2*G[-((1 + y - z)/y), x] + 2*G[-(z/y), x]) - G[-1, -1, x] - 
       2*G[-1, 0, x] - G[-1, -y^(-1), x] - 2*G[0, -1, x] - 4*G[0, 0, x] - 
       4*G[0, 0, y] - G[0, 0, z] - G[0, 1, z] - 2*G[0, -y^(-1), x] + 
       2*G[0, -1 + z, y] - G[1, 0, z] - G[1, 1, z] - G[-y^(-1), -1, x] - 
       2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + 
       2*G[-((1 + y - z)/y), 0, x] + G[-1 + z, 0, y] + G[z, 0, y] - 
       G[z, -1 + z, y] + 2*G[-(z/y), 0, x]) - 
     ep^3*((4*I)*Pi^3 + (22*Pi^2*G[0, z])/3 + (22*Pi^2*G[1, z])/3 - 
       (8*I)*Pi*G[z, y]*G[-(z/y), x] - (6*I)*Pi*G[-1, -1, x] - 
       (12*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[-1, -(z/y), x] - 
       (12*I)*Pi*G[0, -1, x] - (24*I)*Pi*G[0, 0, x] - (24*I)*Pi*G[0, 0, y] - 
       (6*I)*Pi*G[0, 0, z] - (6*I)*Pi*G[0, 1, z] - 
       (12*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[0, z, y] + 
       (8*I)*Pi*G[0, -(z/y), x] - (6*I)*Pi*G[1, 0, z] + 
       G[-1 + z, y]*(7*Pi^2 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
         4*G[1, 1, z]) - (6*I)*Pi*G[1, 1, z] + 
       G[z, y]*(Pi^2/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) + G[0, y]*((-44*Pi^2)/3 + (12*I)*Pi*G[0, z] + 
         (12*I)*Pi*G[1, z] + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
         4*G[1, 1, z]) - (6*I)*Pi*G[-y^(-1), -1, x] - 
       (12*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-y^(-1), -(z/y), x] + (4*I)*Pi*G[-((1 + y - z)/y), -1, x] + 
       (7*I)*Pi*G[-((1 + y - z)/y), 0, x] + (4*I)*Pi*G[-((1 + y - z)/y), 
         -y^(-1), x] - (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + (10*I)*Pi*G[-1 + z, 0, y] - 
       (8*I)*Pi*G[-1 + z, z, y] + (2*I)*Pi*G[z, 0, y] + 
       G[-(z/y), x]*((23*Pi^2)/3 - 7*G[0, 0, y] + G[0, 0, z] - 4*G[0, 1, z] + 
         4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), x]*((23*Pi^2)/3 + 
         I*Pi*G[-1 + z, y] - (8*I)*Pi*G[z, y] - 7*G[0, 0, y] - 4*G[0, 0, z] - 
         4*G[0, 1, z] + 3*G[0, -1 + z, y] - 4*G[1, 0, z] + G[1, 1, z] - 
         G[-1 + z, 0, y] + 5*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) - (2*I)*Pi*G[z, -1 + z, y] + 
       G[-y^(-1), x]*((-22*Pi^2)/3 + (2*I)*Pi*G[-1 + z, y] + 
         (4*I)*Pi*G[z, y] + 8*G[0, 0, y] + 2*G[0, 0, z] + 2*G[0, 1, z] - 
         4*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
         2*G[-1 + z, 0, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, x]*((-22*Pi^2)/3 + G[0, y]*((-12*I)*Pi - 4*G[0, z] - 
           4*G[1, z]) + (2*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] + 
         G[0, z]*((6*I)*Pi + 2*G[z, y]) + G[1, z]*((6*I)*Pi + 2*G[z, y]) + 
         8*G[0, 0, y] + 2*G[0, 0, z] + 2*G[0, 1, z] - 4*G[0, -1 + z, y] + 
         2*G[1, 0, z] + 2*G[1, 1, z] - 2*G[-1 + z, 0, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[0, x]*((-44*Pi^2)/3 + 
         G[0, y]*((-24*I)*Pi - 8*G[0, z] - 8*G[1, z]) + 
         (4*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 
         G[0, z]*((12*I)*Pi + 4*G[z, y]) + G[1, z]*((12*I)*Pi + 4*G[z, y]) + 
         16*G[0, 0, y] + 4*G[0, 0, z] + 4*G[0, 1, z] - 8*G[0, -1 + z, y] + 
         4*G[1, 0, z] + 4*G[1, 1, z] - 4*G[-1 + z, 0, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + (4*I)*Pi*G[z, z, y] + 
       G[0, z]*((-8*I)*Pi*G[-1 + z, y] + (2*I)*Pi*G[z, y] - 8*G[0, 0, y] + 
         4*G[0, z, y] + 4*G[-1 + z, 0, y] - 4*G[-1 + z, z, y] + 
         2*G[z, z, y]) + G[1, z]*((-8*I)*Pi*G[-1 + z, y] + (2*I)*Pi*G[z, y] - 
         8*G[0, 0, y] + 4*G[0, z, y] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, z, y] + 2*G[z, z, y]) + (4*I)*Pi*G[-(z/y), -1, x] + 
       (7*I)*Pi*G[-(z/y), 0, x] + (4*I)*Pi*G[-(z/y), -y^(-1), x] + 
       (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
       G[-1 + z, y]*(-2*G[-1, -1, x] - 4*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
         4*G[-1, -((1 + y - z)/y), x] - 4*G[0, -1, x] - 8*G[0, 0, x] - 
         4*G[0, -y^(-1), x] + 8*G[0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), x] + 
         4*G[-((1 + y - z)/y), -1, x] + 3*G[-((1 + y - z)/y), 0, x] + 
         4*G[-((1 + y - z)/y), -y^(-1), x] - 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + 4*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*(G[-((1 + y - z)/y), x]*((-7*I)*Pi + 5*G[-1 + z, y] - 
           4*G[z, y]) + G[-y^(-1), x]*((6*I)*Pi + 2*G[z, y]) - 
         (8*I)*Pi*G[-(z/y), x] - 4*G[z, y]*G[-(z/y), x] - 2*G[-1, -1, x] - 
         4*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 4*G[-1, -((1 + y - z)/y), x] - 
         4*G[0, -1, x] - 8*G[0, 0, x] - 4*G[0, -y^(-1), x] + 
         8*G[0, -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), -1, x] + 
         3*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -y^(-1), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[0, z]*(G[-((1 + y - z)/y), x]*((-8*I)*Pi - 4*G[z, y]) + 
         G[-y^(-1), x]*((6*I)*Pi + 2*G[z, y]) - (7*I)*Pi*G[-(z/y), x] - 
         4*G[z, y]*G[-(z/y), x] - 2*G[-1, -1, x] - 4*G[-1, 0, x] - 
         2*G[-1, -y^(-1), x] + 4*G[-1, -(z/y), x] - 4*G[0, -1, x] - 
         8*G[0, 0, x] - 4*G[0, -y^(-1), x] + 8*G[0, -(z/y), x] - 
         2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -(z/y), x] + 
         4*G[-((1 + y - z)/y), -z^(-1), x] + 4*G[-(z/y), -1, x] + 
         3*G[-(z/y), 0, x] + 4*G[-(z/y), -y^(-1), x] - 
         3*G[-(z/y), -(z/y), x]) - (3*I)*Pi*G[-(z/y), -(z/y), x] + 
       G[0, y]*((-12*I)*Pi*G[-y^(-1), x] + (11*I)*Pi*G[-((1 + y - z)/y), x] + 
         (11*I)*Pi*G[-(z/y), x] + G[0, z]*(-4*G[-y^(-1), x] + 
           4*G[-((1 + y - z)/y), x] + 3*G[-(z/y), x]) + 
         G[1, z]*(-4*G[-y^(-1), x] + 3*G[-((1 + y - z)/y), x] + 
           4*G[-(z/y), x]) + 4*G[-1, -1, x] + 8*G[-1, 0, x] + 
         4*G[-1, -y^(-1), x] - 4*G[-1, -((1 + y - z)/y), x] - 
         4*G[-1, -(z/y), x] + 8*G[0, -1, x] + 16*G[0, 0, x] + 
         8*G[0, -y^(-1), x] - 8*G[0, -((1 + y - z)/y), x] - 
         8*G[0, -(z/y), x] + 4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(z/y), x] - 4*G[-((1 + y - z)/y), -1, x] - 
         7*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -y^(-1), x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 4*G[-(z/y), -1, x] - 
         7*G[-(z/y), 0, x] - 4*G[-(z/y), -y^(-1), x] + 
         3*G[-(z/y), -(z/y), x]) + 2*G[-1, -1, -1, x] + 4*G[-1, -1, 0, x] + 
       2*G[-1, -1, -y^(-1), x] + 4*G[-1, 0, -1, x] + 8*G[-1, 0, 0, x] + 
       4*G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
       4*G[-1, -((1 + y - z)/y), 0, x] - 4*G[-1, -(z/y), 0, x] + 
       4*G[0, -1, -1, x] + 8*G[0, -1, 0, x] + 4*G[0, -1, -y^(-1), x] + 
       8*G[0, 0, -1, x] + 16*G[0, 0, 0, x] + 16*G[0, 0, 0, y] - 
       2*G[0, 0, 0, z] - 2*G[0, 0, 1, z] + 8*G[0, 0, -y^(-1), x] - 
       8*G[0, 0, -1 + z, y] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] + 
       4*G[0, -y^(-1), -1, x] + 8*G[0, -y^(-1), 0, x] + 
       4*G[0, -y^(-1), -y^(-1), x] - 8*G[0, -((1 + y - z)/y), 0, x] - 
       4*G[0, -1 + z, 0, y] - 4*G[0, z, 0, y] + 4*G[0, z, -1 + z, y] - 
       8*G[0, -(z/y), 0, x] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
       2*G[1, 1, 0, z] - 2*G[1, 1, 1, z] + 2*G[-y^(-1), -1, -1, x] + 
       4*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] + 
       4*G[-y^(-1), 0, -1, x] + 8*G[-y^(-1), 0, 0, x] + 
       4*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -((1 + y - z)/y), 0, x] - 4*G[-y^(-1), -(z/y), 0, x] - 
       4*G[-((1 + y - z)/y), -1, 0, x] - 4*G[-((1 + y - z)/y), 0, -1, x] - 
       11*G[-((1 + y - z)/y), 0, 0, x] - 4*G[-((1 + y - z)/y), 0, -y^(-1), 
         x] - 4*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
       3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), -z^(-1), 0, x] - 6*G[-1 + z, 0, 0, y] + 
       4*G[-1 + z, 0, -1 + z, y] + 4*G[-1 + z, z, 0, y] - 
       4*G[-1 + z, z, -1 + z, y] - 2*G[z, 0, 0, y] + 2*G[z, -1 + z, 0, y] - 
       2*G[z, z, 0, y] + 2*G[z, z, -1 + z, y] - 4*G[-(z/y), -1, 0, x] - 
       4*G[-(z/y), 0, -1, x] - 11*G[-(z/y), 0, 0, x] - 
       4*G[-(z/y), 0, -y^(-1), x] - 4*G[-(z/y), -y^(-1), 0, x] + 
       4*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 3*G[-(z/y), -(z/y), 0, x] + 
       4*Zeta[3]) - ep^4*(-Pi^4/5 + (44*Pi^2*G[0, 0, z])/3 + 
       (44*Pi^2*G[0, 1, z])/3 + (44*Pi^2*G[1, 0, z])/3 + 
       G[0, 0, y]*((176*Pi^2)/3 - 16*G[0, 0, z] - 16*G[0, 1, z] - 
         16*G[1, 0, z] - 16*G[1, 1, z]) + G[0, z, y]*((-4*Pi^2)/3 - 
         8*G[1, 0, z] - 8*G[1, 1, z]) + (44*Pi^2*G[1, 1, z])/3 + 
       G[0, -1 + z, y]*(-28*Pi^2 + 16*G[1, 0, z] + 16*G[1, 1, z]) - 
       (10*Pi^2*G[-((1 + y - z)/y), -z^(-1), x])/3 - 
       (46*Pi^2*G[-1 + z, 0, y])/3 + G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        (2*Pi^2 - 3*G[-1 + z, 0, y] + 9*G[-1 + z, -1 + z, y]) + 
       (4*Pi^2*G[-1 + z, z, y])/3 - 14*Pi^2*G[z, 0, y] + 
       G[0, 0, x]*((176*Pi^2)/3 - 64*G[0, 0, y] - 16*G[0, 0, z] - 
         16*G[0, 1, z] + 32*G[0, -1 + z, y] - 16*G[1, 0, z] - 16*G[1, 1, z] + 
         16*G[-1 + z, 0, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -1, x]*(2*Pi^2 - 8*G[-1 + z, 0, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -y^(-1), x]*
        (2*Pi^2 - 8*G[-1 + z, 0, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-y^(-1), 0, x]*((88*Pi^2)/3 + 8*G[-1 + z, 0, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[0, -y^(-1), x]*((88*Pi^2)/3 + 
         16*G[0, -1 + z, y] - 8*G[1, 0, z] - 8*G[1, 1, z] + 
         8*G[-1 + z, 0, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-1, 0, x]*((88*Pi^2)/3 - 32*G[0, 0, y] - 8*G[0, 0, z] - 
         8*G[0, 1, z] + 16*G[0, -1 + z, y] - 8*G[1, 0, z] - 8*G[1, 1, z] + 
         8*G[-1 + z, 0, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[0, -1, x]*((88*Pi^2)/3 - 32*G[0, 0, y] - 8*G[0, 0, z] - 
         8*G[0, 1, z] + 16*G[0, -1 + z, y] - 8*G[1, 0, z] - 8*G[1, 1, z] + 
         8*G[-1 + z, 0, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-y^(-1), -1, x]*((44*Pi^2)/3 + 4*G[-1 + z, 0, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*((44*Pi^2)/3 + 
         4*G[-1 + z, 0, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-1, -1, x]*((44*Pi^2)/3 - 16*G[0, 0, y] - 4*G[0, 0, z] - 
         4*G[0, 1, z] + 8*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 
         4*G[-1 + z, 0, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*((44*Pi^2)/3 - 16*G[0, 0, y] - 4*G[0, 0, z] - 
         4*G[0, 1, z] + 8*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 
         4*G[-1 + z, 0, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       14*Pi^2*G[z, -1 + z, y] + G[-y^(-1), -(z/y), x]*
        ((-46*Pi^2)/3 - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-1, -(z/y), x]*((-46*Pi^2)/3 + 14*G[0, 0, y] - 2*G[0, 0, z] + 
         8*G[0, 1, z] - 8*G[0, -1 + z, y] + 8*G[1, 0, z] + 8*G[1, 1, z] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((-46*Pi^2)/3 + 2*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((-46*Pi^2)/3 + 14*G[0, 0, y] + 8*G[0, 0, z] + 8*G[0, 1, z] - 
         6*G[0, -1 + z, y] + 8*G[1, 0, z] - 2*G[1, 1, z] + 
         2*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[0, -(z/y), x]*((-92*Pi^2)/3 + 16*G[1, 0, z] + 
         16*G[1, 1, z] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[0, -((1 + y - z)/y), x]*((-92*Pi^2)/3 - 12*G[0, -1 + z, y] + 
         16*G[1, 0, z] - 4*G[1, 1, z] + 4*G[-1 + z, 0, y] - 
         20*G[-1 + z, -1 + z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*(-30*Pi^2 + 3*G[-1 + z, 0, y] - 
         9*G[-1 + z, -1 + z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[1, 0, z]*(8*G[-1 + z, z, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y] - 
         4*G[z, z, y]) + G[1, 1, z]*(8*G[-1 + z, z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y] - 4*G[z, z, y]) + G[0, 0, z]*
        (16*G[0, -1 + z, y] - 8*G[0, z, y] + 8*G[-1 + z, z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y] - 4*G[z, z, y]) + 
       G[0, 1, z]*(16*G[0, -1 + z, y] - 8*G[0, z, y] + 8*G[-1 + z, z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y] - 4*G[z, z, y]) - 
       (2*Pi^2*G[z, z, y])/3 + 2*Pi^2*G[-(z/y), -1, x] - 
       30*Pi^2*G[-(z/y), 0, x] + G[z, -1 + z, y]*(-8*G[-(z/y), -1, x] + 
         16*G[-(z/y), 0, x] - 8*G[-(z/y), -y^(-1), x]) + 
       G[1, 0, z]*(-4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -(z/y), x] - 8*G[-((1 + y - z)/y), -1, x] + 
         16*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), -y^(-1), x] - 
         8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 8*G[-(z/y), -y^(-1), x]) + 
       G[0, 1, z]*(-8*G[0, -y^(-1), x] + 16*G[0, -((1 + y - z)/y), x] + 
         16*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -(z/y), x] - 8*G[-((1 + y - z)/y), -1, x] + 
         16*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), -y^(-1), x] - 
         8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 8*G[-(z/y), -y^(-1), x]) + 
       2*Pi^2*G[-(z/y), -y^(-1), x] + G[z, 0, y]*(8*G[-(z/y), -1, x] - 
         16*G[-(z/y), 0, x] + 8*G[-(z/y), -y^(-1), x]) + 
       G[z, y]*((-8*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[-1, -y^(-1), x] + (16*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-1, -(z/y), x] - (16*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] - (16*I)*Pi*G[0, -y^(-1), x] + 
         (32*I)*Pi*G[0, -((1 + y - z)/y), x] + (32*I)*Pi*G[0, -(z/y), x] + 
         G[-(z/y), x]*((4*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 
           8*G[1, 0, z] + 8*G[1, 1, z]) - (8*I)*Pi*G[-y^(-1), -1, x] - 
         (16*I)*Pi*G[-y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (16*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-y^(-1), -(z/y), x] - (16*I)*Pi*G[-((1 + y - z)/y), -1, 
           x] + (32*I)*Pi*G[-((1 + y - z)/y), 0, x] - 
         (16*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (16*I)*Pi*G[-(z/y), -1, x] + (32*I)*Pi*G[-(z/y), 0, x] - 
         (16*I)*Pi*G[-(z/y), -y^(-1), x]) + G[1, 1, z]*
        (-4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -(z/y), x] - 8*G[-((1 + y - z)/y), -1, x] + 
         7*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), -y^(-1), x] + 
         9*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 2*G[-(z/y), -1, x] + 
         16*G[-(z/y), 0, x] + 2*G[-(z/y), -y^(-1), x] - 
         10*G[-(z/y), -(1 + y - z)^(-1), x]) + G[-1 + z, -1 + z, y]*
        (10*G[-(z/y), -1, x] + 10*G[-(z/y), -y^(-1), x] - 
         10*G[-(z/y), -(1 + y - z)^(-1), x]) - 
       (10*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x])/3 + 
       G[-1 + z, 0, y]*(-10*G[-(z/y), -1, x] - 10*G[-(z/y), -y^(-1), x] + 
         2*G[-(z/y), -(1 + y - z)^(-1), x]) + G[0, -1 + z, y]*
        (-16*G[0, -(z/y), x] + 8*G[-y^(-1), -1, x] + 16*G[-y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -(z/y), x] - 13*G[-((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 2*G[-(z/y), -1, x] - 
         16*G[-(z/y), 0, x] - 2*G[-(z/y), -y^(-1), x] + 
         2*G[-(z/y), -(1 + y - z)^(-1), x]) + G[0, 0, y]*
        (-32*G[0, -y^(-1), x] + 28*G[0, -((1 + y - z)/y), x] + 
         28*G[0, -(z/y), x] - 16*G[-y^(-1), -1, x] - 32*G[-y^(-1), 0, x] - 
         16*G[-y^(-1), -y^(-1), x] + 14*G[-y^(-1), -((1 + y - z)/y), x] + 
         14*G[-y^(-1), -(z/y), x] + 8*G[-((1 + y - z)/y), -1, x] + 
         27*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), -y^(-1), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 8*G[-(z/y), -1, x] + 
         27*G[-(z/y), 0, x] + 8*G[-(z/y), -y^(-1), x] - 
         3*G[-(z/y), -(z/y), x]) + 2*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, 0, z]*(-8*G[0, -y^(-1), x] + 16*G[0, -((1 + y - z)/y), x] - 
         4*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(z/y), x] + 2*G[-((1 + y - z)/y), -1, x] + 
         16*G[-((1 + y - z)/y), 0, x] + 2*G[-((1 + y - z)/y), -y^(-1), x] - 
         10*G[-((1 + y - z)/y), -z^(-1), x] - 8*G[-(z/y), -1, x] + 
         7*G[-(z/y), 0, x] - 8*G[-(z/y), -y^(-1), x] + 
         9*G[-(z/y), -(z/y), x]) + (12*I)*Pi*G[-1, -1, -1, x] + 
       (24*I)*Pi*G[-1, -1, 0, x] + (12*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (8*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, -1, -(z/y), x] + (24*I)*Pi*G[-1, 0, -1, x] + 
       (48*I)*Pi*G[-1, 0, 0, x] + (24*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (16*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[-1, 0, -(z/y), x] + (12*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (24*I)*Pi*G[-1, -y^(-1), 0, x] + (12*I)*Pi*G[-1, -y^(-1), -y^(-1), 
         x] - (8*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, -y^(-1), -(z/y), x] - (8*I)*Pi*G[-1, -((1 + y - z)/y), 
         -1, x] - (14*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] - 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
       (6*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
       (8*I)*Pi*G[-1, -(z/y), -1, x] - (14*I)*Pi*G[-1, -(z/y), 0, x] - 
       (8*I)*Pi*G[-1, -(z/y), -y^(-1), x] - 
       (8*I)*Pi*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-1, -(z/y), -(z/y), x] + (24*I)*Pi*G[0, -1, -1, x] + 
       (48*I)*Pi*G[0, -1, 0, x] + (24*I)*Pi*G[0, -1, -y^(-1), x] - 
       (16*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[0, -1, -(z/y), x] + (48*I)*Pi*G[0, 0, -1, x] + 
       (96*I)*Pi*G[0, 0, 0, x] + (96*I)*Pi*G[0, 0, 0, y] - 
       (12*I)*Pi*G[0, 0, 0, z] - (12*I)*Pi*G[0, 0, 1, z] + 
       (48*I)*Pi*G[0, 0, -y^(-1), x] - (32*I)*Pi*G[0, 0, -((1 + y - z)/y), 
         x] - (16*I)*Pi*G[0, 0, -1 + z, y] - (32*I)*Pi*G[0, 0, z, y] - 
       (32*I)*Pi*G[0, 0, -(z/y), x] - (12*I)*Pi*G[0, 1, 0, z] - 
       (12*I)*Pi*G[0, 1, 1, z] + (24*I)*Pi*G[0, -y^(-1), -1, x] + 
       (48*I)*Pi*G[0, -y^(-1), 0, x] + (24*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[0, -y^(-1), -(z/y), x] - (16*I)*Pi*G[0, -((1 + y - z)/y), 
         -1, x] - (28*I)*Pi*G[0, -((1 + y - z)/y), 0, x] - 
       (16*I)*Pi*G[0, -((1 + y - z)/y), -y^(-1), x] + 
       (12*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[0, -((1 + y - z)/y), -z^(-1), x] - 
       (40*I)*Pi*G[0, -1 + z, 0, y] + (32*I)*Pi*G[0, -1 + z, z, y] - 
       (8*I)*Pi*G[0, z, 0, y] + (8*I)*Pi*G[0, z, -1 + z, y] - 
       (16*I)*Pi*G[0, z, z, y] - (16*I)*Pi*G[0, -(z/y), -1, x] - 
       (28*I)*Pi*G[0, -(z/y), 0, x] - (16*I)*Pi*G[0, -(z/y), -y^(-1), x] - 
       (16*I)*Pi*G[0, -(z/y), -(1 + y - z)^(-1), x] + 
       (12*I)*Pi*G[0, -(z/y), -(z/y), x] - (12*I)*Pi*G[1, 0, 0, z] - 
       (12*I)*Pi*G[1, 0, 1, z] - (12*I)*Pi*G[1, 1, 0, z] - 
       (12*I)*Pi*G[1, 1, 1, z] + (12*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (24*I)*Pi*G[-y^(-1), -1, 0, x] + (12*I)*Pi*G[-y^(-1), -1, -y^(-1), 
         x] - (8*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -(z/y), x] + (24*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (48*I)*Pi*G[-y^(-1), 0, 0, x] + (24*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[-y^(-1), 0, -(z/y), x] + (12*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (24*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
       (14*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (14*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (8*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, -1, x] - 
       (34*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, -z^(-1), x] + 
       (10*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), 0, -1, x] - 
       (25*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), 0, -y^(-1), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] - 
       (3*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
       (34*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] + 
       (10*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
       (9*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -1, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
       (28*I)*Pi*G[-1 + z, 0, 0, y] + (8*I)*Pi*G[-1 + z, 0, -1 + z, y] + 
       (8*I)*Pi*G[-1 + z, z, 0, y] - (8*I)*Pi*G[-1 + z, z, -1 + z, y] + 
       (16*I)*Pi*G[-1 + z, z, z, y] - (20*I)*Pi*G[z, 0, 0, y] + 
       (16*I)*Pi*G[z, 0, z, y] + (20*I)*Pi*G[z, -1 + z, 0, y] - 
       (16*I)*Pi*G[z, -1 + z, z, y] - (4*I)*Pi*G[z, z, 0, y] + 
       (4*I)*Pi*G[z, z, -1 + z, y] + G[0, z]*((4*Pi^2*G[-1 + z, y])/3 + 
         (40*Pi^2*G[z, y])/3 - (48*I)*Pi*G[0, 0, y] + 
         (32*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, 0, y] - (16*I)*Pi*G[z, -1 + z, y] - 
         (4*I)*Pi*G[z, z, y] + 32*G[0, 0, 0, y] - 16*G[0, 0, z, y] - 
         16*G[0, -1 + z, 0, y] + 16*G[0, -1 + z, z, y] - 8*G[0, z, z, y] - 
         8*G[-1 + z, 0, 0, y] + 8*G[-1 + z, z, z, y] - 8*G[z, 0, 0, y] + 
         8*G[z, 0, z, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, -1 + z, z, y] - 
         4*G[z, z, z, y]) + G[1, z]*((4*Pi^2*G[-1 + z, y])/3 + 
         (40*Pi^2*G[z, y])/3 - (48*I)*Pi*G[0, 0, y] + 
         (32*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[0, z, y] + 
         (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[-1 + z, z, y] + 
         (16*I)*Pi*G[z, 0, y] - (16*I)*Pi*G[z, -1 + z, y] - 
         (4*I)*Pi*G[z, z, y] + 32*G[0, 0, 0, y] - 16*G[0, 0, z, y] - 
         16*G[0, -1 + z, 0, y] + 16*G[0, -1 + z, z, y] - 8*G[0, z, z, y] - 
         8*G[-1 + z, 0, 0, y] + 8*G[-1 + z, z, z, y] - 8*G[z, 0, 0, y] + 
         8*G[z, 0, z, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, -1 + z, z, y] - 
         4*G[z, z, z, y]) - (8*I)*Pi*G[z, z, z, y] - 
       (8*I)*Pi*G[-(z/y), -1, -1, x] - (34*I)*Pi*G[-(z/y), -1, 0, x] - 
       (8*I)*Pi*G[-(z/y), -1, -y^(-1), x] + 
       (8*I)*Pi*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
       (10*I)*Pi*G[-(z/y), -1, -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-(z/y), -1, -z^(-1), x] + (16*I)*Pi*G[-(z/y), -1, -(z/y), 
         x] - (8*I)*Pi*G[-(z/y), 0, -1, x] - (25*I)*Pi*G[-(z/y), 0, 0, x] - 
       (8*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (16*I)*Pi*
        G[-(z/y), 0, -(1 + y - z)^(-1), x] - (16*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (3*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (8*I)*Pi*G[-(z/y), -y^(-1), -1, x] - (34*I)*Pi*G[-(z/y), -y^(-1), 0, 
         x] - (8*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] + 
       (10*I)*Pi*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (16*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -1, x] + 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       G[-1 + z, y]*((-4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] + (8*I)*Pi*G[-((1 + y - z)/y), -1, x] - 
         (3*I)*Pi*G[-((1 + y - z)/y), 0, x] + (8*I)*Pi*G[-((1 + y - z)/y), 
           -y^(-1), x] + (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (10*I)*Pi*G[-(z/y), -1, x] + (10*I)*Pi*G[-(z/y), -y^(-1), x] - 
         (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 4*G[-1, -1, -1, x] + 
         8*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         8*G[-1, -1, -((1 + y - z)/y), x] + 8*G[-1, 0, -1, x] + 
         16*G[-1, 0, 0, x] + 8*G[-1, 0, -y^(-1), x] - 
         16*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), -1, x] + 
         8*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         8*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, -((1 + y - z)/y), -1, x] - 6*G[-1, -((1 + y - z)/y), 0, x] - 
         8*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
         6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 8*G[0, -1, -1, x] + 
         16*G[0, -1, 0, x] + 8*G[0, -1, -y^(-1), x] - 
         16*G[0, -1, -((1 + y - z)/y), x] + 16*G[0, 0, -1, x] + 
         32*G[0, 0, 0, x] + 16*G[0, 0, -y^(-1), x] - 
         32*G[0, 0, -((1 + y - z)/y), x] + 8*G[0, -y^(-1), -1, x] + 
         16*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -y^(-1), x] - 
         16*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         16*G[0, -((1 + y - z)/y), -1, x] - 12*G[0, -((1 + y - z)/y), 0, x] - 
         16*G[0, -((1 + y - z)/y), -y^(-1), x] + 
         12*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[0, -(z/y), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), -1, 0, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), -1, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, -y^(-1), x] - 
         16*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 8*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 8*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
         8*G[-((1 + y - z)/y), -1, -1, x] - 16*G[-((1 + y - z)/y), -1, 0, 
           x] - 8*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
         16*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
         16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         3*G[-((1 + y - z)/y), 0, 0, x] - 16*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] - 3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 
           x] - 8*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
         16*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
         16*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         10*G[-(z/y), -1, 0, x] + 8*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
         10*G[-(z/y), -1, -((1 + y - z)/y), x] - 
         16*G[-(z/y), 0, -(1 + y - z)^(-1), x] - 
         10*G[-(z/y), -y^(-1), 0, x] + 8*G[-(z/y), -y^(-1), 
           -(1 + y - z)^(-1), x] + 10*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(z/y), -(1 + y - z)^(-1), -1, x] - 
         6*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((-12*I)*Pi*G[-1, -1, x] - (24*I)*Pi*G[-1, 0, x] - 
         (12*I)*Pi*G[-1, -y^(-1), x] + (14*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (16*I)*Pi*G[-1, -(z/y), x] - (24*I)*Pi*G[0, -1, x] - 
         (48*I)*Pi*G[0, 0, x] - (24*I)*Pi*G[0, -y^(-1), x] + 
         (28*I)*Pi*G[0, -((1 + y - z)/y), x] + (32*I)*Pi*G[0, -(z/y), x] - 
         (12*I)*Pi*G[-y^(-1), -1, x] - (24*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] + (14*I)*Pi*
          G[-y^(-1), -((1 + y - z)/y), x] + (16*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (8*I)*Pi*G[-((1 + y - z)/y), -1, x] + (29*I)*Pi*G[-((1 + y - z)/y), 
           0, x] - (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         G[-y^(-1), x]*((-44*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - 
           (4*I)*Pi*G[z, y] + 16*G[0, 0, y] - 8*G[0, z, y] - 
           8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y] - 4*G[z, z, y]) + 
         G[-(z/y), x]*((4*Pi^2)/3 - 8*G[0, 0, y] + 8*G[z, z, y]) + 
         G[-((1 + y - z)/y), x]*((2*Pi^2)/3 - I*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[z, y] - 7*G[0, 0, y] + G[0, -1 + z, y] + 
           G[-1 + z, 0, y] - 11*G[-1 + z, -1 + z, y] + 8*G[z, z, y]) - 
         (6*I)*Pi*G[-(z/y), -1, x] + (32*I)*Pi*G[-(z/y), 0, x] + 
         G[z, y]*((8*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 8*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] + 8*G[-1, -((1 + y - z)/y), x] + 
           8*G[-1, -(z/y), x] - 8*G[0, -1, x] - 16*G[0, 0, x] - 
           8*G[0, -y^(-1), x] + 16*G[0, -((1 + y - z)/y), x] + 
           16*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
           8*G[-y^(-1), -(z/y), x] - 8*G[-((1 + y - z)/y), -1, x] + 
           16*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), -y^(-1), x] - 
           8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 
           8*G[-(z/y), -y^(-1), x]) - (6*I)*Pi*G[-(z/y), -y^(-1), x] + 
         G[-1 + z, y]*(-10*G[-1, -((1 + y - z)/y), x] - 
           20*G[0, -((1 + y - z)/y), x] - 10*G[-y^(-1), -((1 + y - z)/y), 
             x] - 9*G[-((1 + y - z)/y), 0, x] + 9*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x] + 10*G[-(z/y), -1, x] + 
           10*G[-(z/y), -y^(-1), x] - 10*G[-(z/y), -(1 + y - z)^(-1), x]) - 
         (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 4*G[-1, -1, -1, x] + 
         8*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         8*G[-1, -1, -((1 + y - z)/y), x] + 8*G[-1, 0, -1, x] + 
         16*G[-1, 0, 0, x] + 8*G[-1, 0, -y^(-1), x] - 
         16*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), -1, x] + 
         8*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         8*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, -((1 + y - z)/y), -1, x] - 6*G[-1, -((1 + y - z)/y), 0, x] - 
         8*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
         6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 8*G[0, -1, -1, x] + 
         16*G[0, -1, 0, x] + 8*G[0, -1, -y^(-1), x] - 
         16*G[0, -1, -((1 + y - z)/y), x] + 16*G[0, 0, -1, x] + 
         32*G[0, 0, 0, x] + 16*G[0, 0, -y^(-1), x] - 
         32*G[0, 0, -((1 + y - z)/y), x] + 8*G[0, -y^(-1), -1, x] + 
         16*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -y^(-1), x] - 
         16*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         16*G[0, -((1 + y - z)/y), -1, x] - 12*G[0, -((1 + y - z)/y), 0, x] - 
         16*G[0, -((1 + y - z)/y), -y^(-1), x] + 
         12*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[0, -(z/y), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), -1, 0, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), -1, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, -y^(-1), x] - 
         16*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 8*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 8*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
         8*G[-((1 + y - z)/y), -1, -1, x] - 16*G[-((1 + y - z)/y), -1, 0, 
           x] - 8*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
         16*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] + 
         16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         3*G[-((1 + y - z)/y), 0, 0, x] - 16*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] - 3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 
           x] - 8*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
         16*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
         16*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] + 
         16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         10*G[-(z/y), -1, 0, x] + 8*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
         10*G[-(z/y), -1, -((1 + y - z)/y), x] - 
         16*G[-(z/y), 0, -(1 + y - z)^(-1), x] - 
         10*G[-(z/y), -y^(-1), 0, x] + 8*G[-(z/y), -y^(-1), 
           -(1 + y - z)^(-1), x] + 10*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(z/y), -(1 + y - z)^(-1), -1, x] - 
         6*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       (9*I)*Pi*G[-(z/y), -(z/y), 0, x] + G[0, y]*((24*I)*Pi*G[-1, -1, x] + 
         (48*I)*Pi*G[-1, 0, x] + (24*I)*Pi*G[-1, -y^(-1), x] - 
         (22*I)*Pi*G[-1, -((1 + y - z)/y), x] - (22*I)*Pi*G[-1, -(z/y), x] + 
         (48*I)*Pi*G[0, -1, x] + (96*I)*Pi*G[0, 0, x] + 
         G[-(z/y), x]*(-16*Pi^2 + G[0, 0, z]) + (48*I)*Pi*G[0, -y^(-1), x] - 
         (44*I)*Pi*G[0, -((1 + y - z)/y), x] - (44*I)*Pi*G[0, -(z/y), x] + 
         G[-y^(-1), x]*((88*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] - 
           8*G[1, 0, z] - 8*G[1, 1, z]) + G[-((1 + y - z)/y), x]*
          (-16*Pi^2 + G[1, 1, z]) + (24*I)*Pi*G[-y^(-1), -1, x] + 
         (48*I)*Pi*G[-y^(-1), 0, x] + (24*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (22*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (22*I)*Pi*G[-y^(-1), -(z/y), x] - (10*I)*Pi*G[-((1 + y - z)/y), -1, 
           x] - (43*I)*Pi*G[-((1 + y - z)/y), 0, x] - 
         (10*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - 
         (10*I)*Pi*G[-(z/y), -1, x] - (43*I)*Pi*G[-(z/y), 0, x] - 
         (10*I)*Pi*G[-(z/y), -y^(-1), x] + (2*I)*Pi*
          G[-(z/y), -(1 + y - z)^(-1), x] + G[1, z]*
          ((-24*I)*Pi*G[-y^(-1), x] + (7*I)*Pi*G[-((1 + y - z)/y), x] + 
           (8*I)*Pi*G[-(z/y), x] + 8*G[-1, -1, x] + 16*G[-1, 0, x] + 
           8*G[-1, -y^(-1), x] - 6*G[-1, -((1 + y - z)/y), x] - 
           8*G[-1, -(z/y), x] + 16*G[0, -1, x] + 32*G[0, 0, x] + 
           16*G[0, -y^(-1), x] - 12*G[0, -((1 + y - z)/y), x] - 
           16*G[0, -(z/y), x] + 8*G[-y^(-1), -1, x] + 16*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -((1 + y - z)/y), x] - 
           8*G[-y^(-1), -(z/y), x] - 13*G[-((1 + y - z)/y), 0, x] - 
           3*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 2*G[-(z/y), -1, x] - 
           16*G[-(z/y), 0, x] - 2*G[-(z/y), -y^(-1), x] + 
           2*G[-(z/y), -(1 + y - z)^(-1), x]) + 
         G[0, z]*((-24*I)*Pi*G[-y^(-1), x] + (8*I)*Pi*G[-((1 + y - z)/y), 
             x] + (7*I)*Pi*G[-(z/y), x] + 8*G[-1, -1, x] + 16*G[-1, 0, x] + 
           8*G[-1, -y^(-1), x] - 8*G[-1, -((1 + y - z)/y), x] - 
           6*G[-1, -(z/y), x] + 16*G[0, -1, x] + 32*G[0, 0, x] + 
           16*G[0, -y^(-1), x] - 16*G[0, -((1 + y - z)/y), x] - 
           12*G[0, -(z/y), x] + 8*G[-y^(-1), -1, x] + 16*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -((1 + y - z)/y), x] - 
           6*G[-y^(-1), -(z/y), x] - 2*G[-((1 + y - z)/y), -1, x] - 
           16*G[-((1 + y - z)/y), 0, x] - 2*G[-((1 + y - z)/y), -y^(-1), x] + 
           2*G[-((1 + y - z)/y), -z^(-1), x] - 13*G[-(z/y), 0, x] - 
           3*G[-(z/y), -(z/y), x]) + (3*I)*Pi*G[-(z/y), -(z/y), x] - 
         8*G[-1, -1, -1, x] - 16*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         8*G[-1, -1, -((1 + y - z)/y), x] + 8*G[-1, -1, -(z/y), x] - 
         16*G[-1, 0, -1, x] - 32*G[-1, 0, 0, x] - 16*G[-1, 0, -y^(-1), x] + 
         16*G[-1, 0, -((1 + y - z)/y), x] + 16*G[-1, 0, -(z/y), x] - 
         8*G[-1, -y^(-1), -1, x] - 16*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] + 8*G[-1, -y^(-1), -((1 + y - z)/y), 
           x] + 8*G[-1, -y^(-1), -(z/y), x] + 8*G[-1, -((1 + y - z)/y), -1, 
           x] + 14*G[-1, -((1 + y - z)/y), 0, x] + 
         8*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
         6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-1, -(z/y), -1, x] + 14*G[-1, -(z/y), 0, x] + 
         8*G[-1, -(z/y), -y^(-1), x] - 6*G[-1, -(z/y), -(z/y), x] - 
         16*G[0, -1, -1, x] - 32*G[0, -1, 0, x] - 16*G[0, -1, -y^(-1), x] + 
         16*G[0, -1, -((1 + y - z)/y), x] + 16*G[0, -1, -(z/y), x] - 
         32*G[0, 0, -1, x] - 64*G[0, 0, 0, x] - 32*G[0, 0, -y^(-1), x] + 
         32*G[0, 0, -((1 + y - z)/y), x] + 32*G[0, 0, -(z/y), x] - 
         16*G[0, -y^(-1), -1, x] - 32*G[0, -y^(-1), 0, x] - 
         16*G[0, -y^(-1), -y^(-1), x] + 16*G[0, -y^(-1), -((1 + y - z)/y), 
           x] + 16*G[0, -y^(-1), -(z/y), x] + 16*G[0, -((1 + y - z)/y), -1, 
           x] + 28*G[0, -((1 + y - z)/y), 0, x] + 
         16*G[0, -((1 + y - z)/y), -y^(-1), x] - 
         12*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         16*G[0, -(z/y), -1, x] + 28*G[0, -(z/y), 0, x] + 
         16*G[0, -(z/y), -y^(-1), x] - 12*G[0, -(z/y), -(z/y), x] - 
         8*G[-y^(-1), -1, -1, x] - 16*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), -1, -((1 + y - z)/y), 
           x] + 8*G[-y^(-1), -1, -(z/y), x] - 16*G[-y^(-1), 0, -1, x] - 
         32*G[-y^(-1), 0, 0, x] - 16*G[-y^(-1), 0, -y^(-1), x] + 
         16*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         16*G[-y^(-1), 0, -(z/y), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
         16*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -y^(-1), -(z/y), x] + 8*G[-y^(-1), -((1 + y - z)/y), 
           -1, x] + 14*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-y^(-1), -(z/y), -1, x] + 14*G[-y^(-1), -(z/y), 0, x] + 
         8*G[-y^(-1), -(z/y), -y^(-1), x] - 6*G[-y^(-1), -(z/y), -(z/y), x] + 
         8*G[-((1 + y - z)/y), -1, -1, x] + 14*G[-((1 + y - z)/y), -1, 0, 
           x] + 2*G[-((1 + y - z)/y), -1, -y^(-1), x] - 
         16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
         10*G[-((1 + y - z)/y), -1, -(z/y), x] + 
         8*G[-((1 + y - z)/y), 0, -1, x] + 25*G[-((1 + y - z)/y), 0, 0, x] + 
         8*G[-((1 + y - z)/y), 0, -y^(-1), x] + 
         3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         14*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
         16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         10*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         9*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -z^(-1), 0, x] + 8*G[-(z/y), -1, -1, x] + 
         14*G[-(z/y), -1, 0, x] + 2*G[-(z/y), -1, -y^(-1), x] - 
         10*G[-(z/y), -1, -((1 + y - z)/y), x] - 
         16*G[-(z/y), -1, -(z/y), x] + 8*G[-(z/y), 0, -1, x] + 
         25*G[-(z/y), 0, 0, x] + 8*G[-(z/y), 0, -y^(-1), x] + 
         3*G[-(z/y), 0, -(z/y), x] + 2*G[-(z/y), -y^(-1), -1, x] + 
         14*G[-(z/y), -y^(-1), 0, x] + 8*G[-(z/y), -y^(-1), -y^(-1), x] - 
         10*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
         16*G[-(z/y), -y^(-1), -(z/y), x] + 2*G[-(z/y), -(1 + y - z)^(-1), 0, 
           x] - 9*G[-(z/y), -(z/y), 0, x] - 3*G[-(z/y), -(z/y), -(z/y), x]) + 
       (3*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-12*I)*Pi*G[-1, -1, x] - (24*I)*Pi*G[-1, 0, x] - 
         (12*I)*Pi*G[-1, -y^(-1), x] + (16*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (14*I)*Pi*G[-1, -(z/y), x] - (24*I)*Pi*G[0, -1, x] - 
         (48*I)*Pi*G[0, 0, x] - (24*I)*Pi*G[0, -y^(-1), x] + 
         (32*I)*Pi*G[0, -((1 + y - z)/y), x] + (28*I)*Pi*G[0, -(z/y), x] - 
         (12*I)*Pi*G[-y^(-1), -1, x] - (24*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] + (16*I)*Pi*
          G[-y^(-1), -((1 + y - z)/y), x] + (14*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (6*I)*Pi*G[-((1 + y - z)/y), -1, x] + (32*I)*Pi*G[-((1 + y - z)/y), 
           0, x] - (6*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] - 
         (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + G[-y^(-1), x]*
          ((-44*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - (4*I)*Pi*G[z, y] + 
           16*G[0, 0, y] - 8*G[0, z, y] - 8*G[-1 + z, 0, y] + 
           8*G[-1 + z, z, y] - 4*G[z, z, y]) + G[-((1 + y - z)/y), x]*
          ((4*Pi^2)/3 + (8*I)*Pi*G[z, y] - 8*G[0, 0, y] + 8*G[z, z, y]) + 
         G[-(z/y), x]*((2*Pi^2)/3 - 7*G[0, 0, y] + 8*G[z, z, y]) - 
         (8*I)*Pi*G[-(z/y), -1, x] + (29*I)*Pi*G[-(z/y), 0, x] + 
         G[z, y]*((8*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 8*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] + 8*G[-1, -((1 + y - z)/y), x] + 
           8*G[-1, -(z/y), x] - 8*G[0, -1, x] - 16*G[0, 0, x] - 
           8*G[0, -y^(-1), x] + 16*G[0, -((1 + y - z)/y), x] + 
           16*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
           8*G[-y^(-1), -(z/y), x] - 8*G[-((1 + y - z)/y), -1, x] + 
           16*G[-((1 + y - z)/y), 0, x] - 8*G[-((1 + y - z)/y), -y^(-1), x] - 
           8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 
           8*G[-(z/y), -y^(-1), x]) - (8*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + 4*G[-1, -1, -1, x] + 
         8*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         8*G[-1, -1, -(z/y), x] + 8*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 
         8*G[-1, 0, -y^(-1), x] - 16*G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), -1, x] + 8*G[-1, -y^(-1), 0, x] + 
         4*G[-1, -y^(-1), -y^(-1), x] - 8*G[-1, -y^(-1), -(z/y), x] - 
         8*G[-1, -((1 + y - z)/y), -z^(-1), x] - 8*G[-1, -(z/y), -1, x] - 
         6*G[-1, -(z/y), 0, x] - 8*G[-1, -(z/y), -y^(-1), x] + 
         6*G[-1, -(z/y), -(z/y), x] + 8*G[0, -1, -1, x] + 16*G[0, -1, 0, x] + 
         8*G[0, -1, -y^(-1), x] - 16*G[0, -1, -(z/y), x] + 
         16*G[0, 0, -1, x] + 32*G[0, 0, 0, x] + 16*G[0, 0, -y^(-1), x] - 
         32*G[0, 0, -(z/y), x] + 8*G[0, -y^(-1), -1, x] + 
         16*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -y^(-1), x] - 
         16*G[0, -y^(-1), -(z/y), x] - 16*G[0, -((1 + y - z)/y), -z^(-1), 
           x] - 16*G[0, -(z/y), -1, x] - 12*G[0, -(z/y), 0, x] - 
         16*G[0, -(z/y), -y^(-1), x] + 12*G[0, -(z/y), -(z/y), x] + 
         4*G[-y^(-1), -1, -1, x] + 8*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -y^(-1), x] - 8*G[-y^(-1), -1, -(z/y), x] + 
         8*G[-y^(-1), 0, -1, x] + 16*G[-y^(-1), 0, 0, x] + 
         8*G[-y^(-1), 0, -y^(-1), x] - 16*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 8*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         8*G[-y^(-1), -(z/y), -1, x] - 6*G[-y^(-1), -(z/y), 0, x] - 
         8*G[-y^(-1), -(z/y), -y^(-1), x] + 6*G[-y^(-1), -(z/y), -(z/y), x] - 
         10*G[-((1 + y - z)/y), -1, 0, x] + 8*G[-((1 + y - z)/y), -1, 
           -z^(-1), x] + 10*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         16*G[-((1 + y - z)/y), 0, -z^(-1), x] - 
         10*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         8*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] + 
         10*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         2*G[-((1 + y - z)/y), -z^(-1), -1, x] - 
         6*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         2*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] + 
         2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] - 
         8*G[-(z/y), -1, -1, x] - 16*G[-(z/y), -1, 0, x] - 
         8*G[-(z/y), -1, -y^(-1), x] + 16*G[-(z/y), -1, -z^(-1), x] + 
         16*G[-(z/y), -1, -(z/y), x] - 3*G[-(z/y), 0, 0, x] - 
         16*G[-(z/y), 0, -z^(-1), x] - 3*G[-(z/y), 0, -(z/y), x] - 
         8*G[-(z/y), -y^(-1), -1, x] - 16*G[-(z/y), -y^(-1), 0, x] - 
         8*G[-(z/y), -y^(-1), -y^(-1), x] + 16*G[-(z/y), -y^(-1), -z^(-1), 
           x] + 16*G[-(z/y), -y^(-1), -(z/y), x] + 
         3*G[-(z/y), -(z/y), 0, x] + 3*G[-(z/y), -(z/y), -(z/y), x]) - 
       4*G[-1, -1, -1, -1, x] - 8*G[-1, -1, -1, 0, x] - 
       4*G[-1, -1, -1, -y^(-1), x] - 8*G[-1, -1, 0, -1, x] - 
       16*G[-1, -1, 0, 0, x] - 8*G[-1, -1, 0, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), -1, x] - 8*G[-1, -1, -y^(-1), 0, x] - 
       4*G[-1, -1, -y^(-1), -y^(-1), x] + 8*G[-1, -1, -((1 + y - z)/y), 0, 
         x] + 8*G[-1, -1, -(z/y), 0, x] - 8*G[-1, 0, -1, -1, x] - 
       16*G[-1, 0, -1, 0, x] - 8*G[-1, 0, -1, -y^(-1), x] - 
       16*G[-1, 0, 0, -1, x] - 32*G[-1, 0, 0, 0, x] - 
       16*G[-1, 0, 0, -y^(-1), x] - 8*G[-1, 0, -y^(-1), -1, x] - 
       16*G[-1, 0, -y^(-1), 0, x] - 8*G[-1, 0, -y^(-1), -y^(-1), x] + 
       16*G[-1, 0, -((1 + y - z)/y), 0, x] + 16*G[-1, 0, -(z/y), 0, x] - 
       4*G[-1, -y^(-1), -1, -1, x] - 8*G[-1, -y^(-1), -1, 0, x] - 
       4*G[-1, -y^(-1), -1, -y^(-1), x] - 8*G[-1, -y^(-1), 0, -1, x] - 
       16*G[-1, -y^(-1), 0, 0, x] - 8*G[-1, -y^(-1), 0, -y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] - 8*G[-1, -y^(-1), -y^(-1), 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[-1, -y^(-1), -(z/y), 0, x] + 8*G[-1, -((1 + y - z)/y), -1, 0, x] + 
       8*G[-1, -((1 + y - z)/y), 0, -1, x] + 22*G[-1, -((1 + y - z)/y), 0, 0, 
         x] + 8*G[-1, -((1 + y - z)/y), 0, -y^(-1), x] + 
       8*G[-1, -((1 + y - z)/y), -y^(-1), 0, x] - 
       6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       8*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 8*G[-1, -(z/y), -1, 0, x] + 
       8*G[-1, -(z/y), 0, -1, x] + 22*G[-1, -(z/y), 0, 0, x] + 
       8*G[-1, -(z/y), 0, -y^(-1), x] + 8*G[-1, -(z/y), -y^(-1), 0, x] - 
       8*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       6*G[-1, -(z/y), -(z/y), 0, x] - 8*G[0, -1, -1, -1, x] - 
       16*G[0, -1, -1, 0, x] - 8*G[0, -1, -1, -y^(-1), x] - 
       16*G[0, -1, 0, -1, x] - 32*G[0, -1, 0, 0, x] - 
       16*G[0, -1, 0, -y^(-1), x] - 8*G[0, -1, -y^(-1), -1, x] - 
       16*G[0, -1, -y^(-1), 0, x] - 8*G[0, -1, -y^(-1), -y^(-1), x] + 
       16*G[0, -1, -((1 + y - z)/y), 0, x] + 16*G[0, -1, -(z/y), 0, x] - 
       16*G[0, 0, -1, -1, x] - 32*G[0, 0, -1, 0, x] - 
       16*G[0, 0, -1, -y^(-1), x] - 32*G[0, 0, 0, -1, x] - 
       64*G[0, 0, 0, 0, x] - 64*G[0, 0, 0, 0, y] - 4*G[0, 0, 0, 0, z] - 
       4*G[0, 0, 0, 1, z] - 32*G[0, 0, 0, -y^(-1), x] + 
       32*G[0, 0, 0, -1 + z, y] - 4*G[0, 0, 1, 0, z] - 4*G[0, 0, 1, 1, z] - 
       16*G[0, 0, -y^(-1), -1, x] - 32*G[0, 0, -y^(-1), 0, x] - 
       16*G[0, 0, -y^(-1), -y^(-1), x] + 32*G[0, 0, -((1 + y - z)/y), 0, x] + 
       16*G[0, 0, -1 + z, 0, y] + 16*G[0, 0, z, 0, y] - 
       16*G[0, 0, z, -1 + z, y] + 32*G[0, 0, -(z/y), 0, x] - 
       4*G[0, 1, 0, 0, z] - 4*G[0, 1, 0, 1, z] - 4*G[0, 1, 1, 0, z] - 
       4*G[0, 1, 1, 1, z] - 8*G[0, -y^(-1), -1, -1, x] - 
       16*G[0, -y^(-1), -1, 0, x] - 8*G[0, -y^(-1), -1, -y^(-1), x] - 
       16*G[0, -y^(-1), 0, -1, x] - 32*G[0, -y^(-1), 0, 0, x] - 
       16*G[0, -y^(-1), 0, -y^(-1), x] - 8*G[0, -y^(-1), -y^(-1), -1, x] - 
       16*G[0, -y^(-1), -y^(-1), 0, x] - 8*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] + 16*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       16*G[0, -y^(-1), -(z/y), 0, x] + 16*G[0, -((1 + y - z)/y), -1, 0, x] + 
       16*G[0, -((1 + y - z)/y), 0, -1, x] + 44*G[0, -((1 + y - z)/y), 0, 0, 
         x] + 16*G[0, -((1 + y - z)/y), 0, -y^(-1), x] + 
       16*G[0, -((1 + y - z)/y), -y^(-1), 0, x] - 
       12*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       16*G[0, -((1 + y - z)/y), -z^(-1), 0, x] + 24*G[0, -1 + z, 0, 0, y] - 
       16*G[0, -1 + z, 0, -1 + z, y] - 16*G[0, -1 + z, z, 0, y] + 
       16*G[0, -1 + z, z, -1 + z, y] + 8*G[0, z, 0, 0, y] - 
       8*G[0, z, -1 + z, 0, y] + 8*G[0, z, z, 0, y] - 
       8*G[0, z, z, -1 + z, y] + 16*G[0, -(z/y), -1, 0, x] + 
       16*G[0, -(z/y), 0, -1, x] + 44*G[0, -(z/y), 0, 0, x] + 
       16*G[0, -(z/y), 0, -y^(-1), x] + 16*G[0, -(z/y), -y^(-1), 0, x] - 
       16*G[0, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       12*G[0, -(z/y), -(z/y), 0, x] - 4*G[1, 0, 0, 0, z] - 
       4*G[1, 0, 0, 1, z] - 4*G[1, 0, 1, 0, z] - 4*G[1, 0, 1, 1, z] - 
       4*G[1, 1, 0, 0, z] - 4*G[1, 1, 0, 1, z] - 4*G[1, 1, 1, 0, z] - 
       4*G[1, 1, 1, 1, z] - 4*G[-y^(-1), -1, -1, -1, x] - 
       8*G[-y^(-1), -1, -1, 0, x] - 4*G[-y^(-1), -1, -1, -y^(-1), x] - 
       8*G[-y^(-1), -1, 0, -1, x] - 16*G[-y^(-1), -1, 0, 0, x] - 
       8*G[-y^(-1), -1, 0, -y^(-1), x] - 4*G[-y^(-1), -1, -y^(-1), -1, x] - 
       8*G[-y^(-1), -1, -y^(-1), 0, x] - 4*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 8*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), -1, -(z/y), 0, x] - 8*G[-y^(-1), 0, -1, -1, x] - 
       16*G[-y^(-1), 0, -1, 0, x] - 8*G[-y^(-1), 0, -1, -y^(-1), x] - 
       16*G[-y^(-1), 0, 0, -1, x] - 32*G[-y^(-1), 0, 0, 0, x] - 
       16*G[-y^(-1), 0, 0, -y^(-1), x] - 8*G[-y^(-1), 0, -y^(-1), -1, x] - 
       16*G[-y^(-1), 0, -y^(-1), 0, x] - 8*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 16*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       16*G[-y^(-1), 0, -(z/y), 0, x] - 4*G[-y^(-1), -y^(-1), -1, -1, x] - 
       8*G[-y^(-1), -y^(-1), -1, 0, x] - 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 8*G[-y^(-1), -y^(-1), 0, -1, x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] - 8*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 8*G[-y^(-1), -((1 + y - z)/y), 
         -1, 0, x] + 8*G[-y^(-1), -((1 + y - z)/y), 0, -1, x] + 
       22*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] + 
       8*G[-y^(-1), -((1 + y - z)/y), 0, -y^(-1), x] + 
       8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), 0, x] - 
       6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       8*G[-y^(-1), -(z/y), -1, 0, x] + 8*G[-y^(-1), -(z/y), 0, -1, x] + 
       22*G[-y^(-1), -(z/y), 0, 0, x] + 8*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 
       8*G[-y^(-1), -(z/y), -y^(-1), 0, x] - 
       8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       6*G[-y^(-1), -(z/y), -(z/y), 0, x] + 8*G[-((1 + y - z)/y), -1, -1, 0, 
         x] + 2*G[-((1 + y - z)/y), -1, 0, -1, x] + 
       2*G[-((1 + y - z)/y), -1, 0, 0, x] + 2*G[-((1 + y - z)/y), -1, 0, 
         -y^(-1), x] - 4*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] + 
       16*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), 0, x] - 
       16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), 0, x] + 
       8*G[-((1 + y - z)/y), -1, -z^(-1), 0, x] - 
       10*G[-((1 + y - z)/y), -1, -(z/y), 0, x] + 
       8*G[-((1 + y - z)/y), 0, -1, -1, x] + 16*G[-((1 + y - z)/y), 0, -1, 0, 
         x] + 8*G[-((1 + y - z)/y), 0, -1, -y^(-1), x] + 
       16*G[-((1 + y - z)/y), 0, 0, -1, x] + 47*G[-((1 + y - z)/y), 0, 0, 0, 
         x] + 16*G[-((1 + y - z)/y), 0, 0, -y^(-1), x] + 
       8*G[-((1 + y - z)/y), 0, -y^(-1), -1, x] + 
       16*G[-((1 + y - z)/y), 0, -y^(-1), 0, x] + 
       8*G[-((1 + y - z)/y), 0, -y^(-1), -y^(-1), x] - 
       16*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 0, x] + 
       3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] - 
       16*G[-((1 + y - z)/y), 0, -z^(-1), 0, x] - 
       4*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -1, x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] + 
       8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), 0, x] + 
       16*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[-((1 + y - z)/y), -y^(-1), -z^(-1), 0, x] - 
       10*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] - 
       15*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] - 
       3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), -1, 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), 0, -1, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), 0, -y^(-1), x] - 
       2*G[-((1 + y - z)/y), -z^(-1), -y^(-1), 0, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] + 
       20*G[-1 + z, 0, 0, 0, y] - 8*G[-1 + z, 0, 0, -1 + z, y] - 
       8*G[-1 + z, 0, -1 + z, 0, y] - 8*G[-1 + z, z, 0, 0, y] + 
       8*G[-1 + z, z, -1 + z, 0, y] - 8*G[-1 + z, z, z, 0, y] + 
       8*G[-1 + z, z, z, -1 + z, y] + 12*G[z, 0, 0, 0, y] - 
       8*G[z, 0, 0, -1 + z, y] - 8*G[z, 0, z, 0, y] + 
       8*G[z, 0, z, -1 + z, y] - 12*G[z, -1 + z, 0, 0, y] + 
       8*G[z, -1 + z, 0, -1 + z, y] + 8*G[z, -1 + z, z, 0, y] - 
       8*G[z, -1 + z, z, -1 + z, y] + 4*G[z, z, 0, 0, y] - 
       4*G[z, z, -1 + z, 0, y] + 4*G[z, z, z, 0, y] - 
       4*G[z, z, z, -1 + z, y] + 8*G[-(z/y), -1, -1, 0, x] + 
       2*G[-(z/y), -1, 0, -1, x] + 2*G[-(z/y), -1, 0, 0, x] + 
       2*G[-(z/y), -1, 0, -y^(-1), x] - 4*G[-(z/y), -1, -y^(-1), 0, x] + 
       8*G[-(z/y), -1, -(1 + y - z)^(-1), 0, x] - 
       10*G[-(z/y), -1, -((1 + y - z)/y), 0, x] + 
       16*G[-(z/y), -1, -z^(-1), 0, x] - 16*G[-(z/y), -1, -(z/y), 0, x] + 
       8*G[-(z/y), 0, -1, -1, x] + 16*G[-(z/y), 0, -1, 0, x] + 
       8*G[-(z/y), 0, -1, -y^(-1), x] + 16*G[-(z/y), 0, 0, -1, x] + 
       47*G[-(z/y), 0, 0, 0, x] + 16*G[-(z/y), 0, 0, -y^(-1), x] + 
       8*G[-(z/y), 0, -y^(-1), -1, x] + 16*G[-(z/y), 0, -y^(-1), 0, x] + 
       8*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 
       16*G[-(z/y), 0, -(1 + y - z)^(-1), 0, x] - 
       16*G[-(z/y), 0, -z^(-1), 0, x] + 3*G[-(z/y), 0, -(z/y), 0, x] - 
       4*G[-(z/y), -y^(-1), -1, 0, x] + 2*G[-(z/y), -y^(-1), 0, -1, x] + 
       2*G[-(z/y), -y^(-1), 0, 0, x] + 2*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 
       8*G[-(z/y), -y^(-1), -y^(-1), 0, x] + 
       8*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       10*G[-(z/y), -y^(-1), -((1 + y - z)/y), 0, x] + 
       16*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       16*G[-(z/y), -y^(-1), -(z/y), 0, x] - 2*G[-(z/y), -(1 + y - z)^(-1), 
         -1, 0, x] - 2*G[-(z/y), -(1 + y - z)^(-1), 0, -1, x] - 
       2*G[-(z/y), -(1 + y - z)^(-1), 0, 0, x] - 
       2*G[-(z/y), -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       2*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       15*G[-(z/y), -(z/y), 0, 0, x] - 3*G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[-(z/y), x]*((-29*I)*Pi*G[0, 0, y] + (7*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] + (8*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (16*I)*Pi*G[z, z, y] + 21*G[0, 0, 0, y] - 
         3*G[0, 0, 0, z] + 8*G[0, 0, 1, z] - 8*G[0, 0, -1 + z, y] + 
         8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] - 8*G[0, -1 + z, 0, y] + 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 
         8*G[1, 1, 1, z] - 8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 
         8*G[z, z, 0, y] + 8*G[z, z, -1 + z, y] + 
         (5*I)*(Pi^3 + (2*I)*Zeta[3])) + G[-((1 + y - z)/y), x]*
        ((-29*I)*Pi*G[0, 0, y] + (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (7*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*((-2*Pi^2)/3 - 11*G[1, 1, z]) + (7*I)*Pi*G[1, 1, z] + 
         G[z, y]*((4*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           8*G[1, 1, z]) - I*Pi*G[-1 + z, 0, y] - I*Pi*G[-1 + z, -1 + z, y] + 
         (8*I)*Pi*G[z, 0, y] - (8*I)*Pi*G[z, -1 + z, y] + 
         (16*I)*Pi*G[z, z, y] + 21*G[0, 0, 0, y] + 8*G[0, 0, 0, z] + 
         8*G[0, 0, 1, z] - 7*G[0, 0, -1 + z, y] + 8*G[0, 1, 0, z] + 
         8*G[0, 1, 1, z] - 7*G[0, -1 + z, 0, y] + G[0, -1 + z, -1 + z, y] + 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] - 
         3*G[1, 1, 1, z] + G[-1 + z, 0, 0, y] + G[-1 + z, 0, -1 + z, y] + 
         G[-1 + z, -1 + z, 0, y] - 11*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y] + (5*I)*(Pi^3 + (2*I)*Zeta[3])) + 
       G[0, y]*((-16*I)*Pi^3 - (88*Pi^2*G[0, z])/3 - (88*Pi^2*G[1, z])/3 + 
         (24*I)*Pi*G[0, 0, z] + (24*I)*Pi*G[0, 1, z] + (24*I)*Pi*G[1, 0, z] + 
         (24*I)*Pi*G[1, 1, z] + 8*G[0, 0, 0, z] + 8*G[0, 0, 1, z] + 
         8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] + 8*G[1, 0, 0, z] + 
         8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 8*G[1, 1, 1, z] - 16*Zeta[3]) + 
       G[0, x]*((-16*I)*Pi^3 + (96*I)*Pi*G[0, 0, y] + (24*I)*Pi*G[0, 0, z] + 
         (24*I)*Pi*G[0, 1, z] - (16*I)*Pi*G[0, -1 + z, y] - 
         (32*I)*Pi*G[0, z, y] + (24*I)*Pi*G[1, 0, z] + 
         G[0, y]*((176*Pi^2)/3 - (48*I)*Pi*G[0, z] - (48*I)*Pi*G[1, z] - 
           16*G[0, 0, z] - 16*G[0, 1, z] - 16*G[1, 0, z] - 16*G[1, 1, z]) + 
         G[z, y]*((-4*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 
           8*G[1, 1, z]) + (24*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (-28*Pi^2 + 16*G[0, 0, z] + 16*G[0, 1, z] + 16*G[1, 0, z] + 
           16*G[1, 1, z]) - (40*I)*Pi*G[-1 + z, 0, y] + 
         (32*I)*Pi*G[-1 + z, z, y] - (8*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, -1 + z, y] + G[0, z]*((-88*Pi^2)/3 + 
           (32*I)*Pi*G[-1 + z, y] - (8*I)*Pi*G[z, y] + 32*G[0, 0, y] - 
           16*G[0, z, y] - 16*G[-1 + z, 0, y] + 16*G[-1 + z, z, y] - 
           8*G[z, z, y]) + G[1, z]*((-88*Pi^2)/3 + (32*I)*Pi*G[-1 + z, y] - 
           (8*I)*Pi*G[z, y] + 32*G[0, 0, y] - 16*G[0, z, y] - 
           16*G[-1 + z, 0, y] + 16*G[-1 + z, z, y] - 8*G[z, z, y]) - 
         (16*I)*Pi*G[z, z, y] - 64*G[0, 0, 0, y] + 8*G[0, 0, 0, z] + 
         8*G[0, 0, 1, z] + 32*G[0, 0, -1 + z, y] + 8*G[0, 1, 0, z] + 
         8*G[0, 1, 1, z] + 16*G[0, -1 + z, 0, y] + 16*G[0, z, 0, y] - 
         16*G[0, z, -1 + z, y] + 8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 
         8*G[1, 1, 0, z] + 8*G[1, 1, 1, z] + 24*G[-1 + z, 0, 0, y] - 
         16*G[-1 + z, 0, -1 + z, y] - 16*G[-1 + z, z, 0, y] + 
         16*G[-1 + z, z, -1 + z, y] + 8*G[z, 0, 0, y] - 
         8*G[z, -1 + z, 0, y] + 8*G[z, z, 0, y] - 8*G[z, z, -1 + z, y] - 
         16*Zeta[3]) + G[-1 + z, y]*(((14*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] + 
         8*G[0, 0, 0, z] + 8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 
         8*G[0, 1, 1, z] + 8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 
         8*G[1, 1, 0, z] + 8*G[1, 1, 1, z] - 8*Zeta[3]) + 
       G[-y^(-1), x]*((-8*I)*Pi^3 + (48*I)*Pi*G[0, 0, y] + 
         (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] - 
         (8*I)*Pi*G[0, -1 + z, y] - (16*I)*Pi*G[0, z, y] + 
         (12*I)*Pi*G[1, 0, z] + G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) + 
         (12*I)*Pi*G[1, 1, z] + G[-1 + z, y]*(-14*Pi^2 + 8*G[0, 0, z] + 
           8*G[0, 1, z] + 8*G[1, 0, z] + 8*G[1, 1, z]) - 
         (20*I)*Pi*G[-1 + z, 0, y] + (16*I)*Pi*G[-1 + z, z, y] - 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] - 
         (8*I)*Pi*G[z, z, y] - 32*G[0, 0, 0, y] + 4*G[0, 0, 0, z] + 
         4*G[0, 0, 1, z] + 16*G[0, 0, -1 + z, y] + 4*G[0, 1, 0, z] + 
         4*G[0, 1, 1, z] + 8*G[0, -1 + z, 0, y] + 8*G[0, z, 0, y] - 
         8*G[0, z, -1 + z, y] + 4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 4*G[1, 1, 1, z] + 12*G[-1 + z, 0, 0, y] - 
         8*G[-1 + z, 0, -1 + z, y] - 8*G[-1 + z, z, 0, y] + 
         8*G[-1 + z, z, -1 + z, y] + 4*G[z, 0, 0, y] - 4*G[z, -1 + z, 0, y] + 
         4*G[z, z, 0, y] - 4*G[z, z, -1 + z, y] - 8*Zeta[3]) + 
       G[-1, x]*((-8*I)*Pi^3 + (48*I)*Pi*G[0, 0, y] + (12*I)*Pi*G[0, 0, z] + 
         (12*I)*Pi*G[0, 1, z] - (8*I)*Pi*G[0, -1 + z, y] - 
         (16*I)*Pi*G[0, z, y] + (12*I)*Pi*G[1, 0, z] + 
         G[0, y]*((88*Pi^2)/3 - (24*I)*Pi*G[0, z] - (24*I)*Pi*G[1, z] - 
           8*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 8*G[1, 1, z]) + 
         G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           4*G[1, 1, z]) + (12*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          (-14*Pi^2 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           8*G[1, 1, z]) - (20*I)*Pi*G[-1 + z, 0, y] + 
         (16*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*G[z, 0, y] + 
         (4*I)*Pi*G[z, -1 + z, y] + G[0, z]*((-44*Pi^2)/3 + 
           (16*I)*Pi*G[-1 + z, y] - (4*I)*Pi*G[z, y] + 16*G[0, 0, y] - 
           8*G[0, z, y] - 8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y] - 
           4*G[z, z, y]) + G[1, z]*((-44*Pi^2)/3 + (16*I)*Pi*G[-1 + z, y] - 
           (4*I)*Pi*G[z, y] + 16*G[0, 0, y] - 8*G[0, z, y] - 
           8*G[-1 + z, 0, y] + 8*G[-1 + z, z, y] - 4*G[z, z, y]) - 
         (8*I)*Pi*G[z, z, y] - 32*G[0, 0, 0, y] + 4*G[0, 0, 0, z] + 
         4*G[0, 0, 1, z] + 16*G[0, 0, -1 + z, y] + 4*G[0, 1, 0, z] + 
         4*G[0, 1, 1, z] + 8*G[0, -1 + z, 0, y] + 8*G[0, z, 0, y] - 
         8*G[0, z, -1 + z, y] + 4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 4*G[1, 1, 1, z] + 12*G[-1 + z, 0, 0, y] - 
         8*G[-1 + z, 0, -1 + z, y] - 8*G[-1 + z, z, 0, y] + 
         8*G[-1 + z, z, -1 + z, y] + 4*G[z, 0, 0, y] - 4*G[z, -1 + z, 0, y] + 
         4*G[z, z, 0, y] - 4*G[z, z, -1 + z, y] - 8*Zeta[3]) + 
       (24*I)*Pi*Zeta[3] + 8*G[0, z]*(I*Pi^3 + Zeta[3]) + 
       8*G[1, z]*(I*Pi^3 + Zeta[3]) + G[z, y]*(((10*I)/3)*Pi^3 - 
         (20*I)*Pi*G[0, 0, z] - (20*I)*Pi*G[0, 1, z] - (20*I)*Pi*G[1, 0, z] - 
         (20*I)*Pi*G[1, 1, z] - 12*G[0, 0, 0, z] - 12*G[0, 0, 1, z] - 
         12*G[0, 1, 0, z] - 12*G[0, 1, 1, z] - 12*G[1, 0, 0, z] - 
         12*G[1, 0, 1, z] - 12*G[1, 1, 0, z] - 12*G[1, 1, 1, z] + 16*Zeta[3]))
 
Int[n12, 30] = -(ep*((I/2)*Pi - G[0, x]/2 - G[0, y]/2 + G[1, z]/2 + 
        G[-1 + z, y]/2)) - ep^2*((-7*Pi^2)/6 + I*Pi*G[0, z] + 
       G[0, y]*((-3*I)*Pi - G[0, z] - G[1, z]) + I*Pi*G[1, z] + 
       G[1, z]*(-G[-y^(-1), x] + G[-(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), x]) + G[0, x]*((-4*I)*Pi + 2*G[0, y] - 
         G[0, z] - 2*G[1, z] - 2*G[-1 + z, y]) + G[-y^(-1), x]*
        ((-I)*Pi - G[-1 + z, y]) + G[-1, x]*((-I)*Pi + G[0, y] - G[1, z] - 
         G[-1 + z, y]) + I*Pi*G[-1 + z, y] + G[-(1 + y - z)^(-1), x]*
        (I*Pi + G[-1 + z, y]) + G[-((1 + y - z)/y), x]*
        ((2*I)*Pi + 2*G[-1 + z, y]) + G[0, y]*(G[-y^(-1), x] - 
         2*G[-((1 + y - z)/y), x] - G[-(z/y), x]) + I*Pi*G[-(z/y), x] + 
       G[0, z]*G[-(z/y), x] + G[-1, 0, x] + G[0, -1, x] + G[0, 0, x] + 
       2*G[0, 0, y] + G[0, 0, z] + G[0, -y^(-1), x] - G[0, -1 + z, y] + 
       G[-y^(-1), 0, x] + G[-(1 + y - z)^(-1), 0, x] - 
       2*G[-((1 + y - z)/y), 0, x] - G[-1 + z, 0, y] - G[-(z/y), 0, x]) - 
     ep^3*((-I)*Pi^3 - Pi^2*G[0, z] - Pi^2*G[1, z] + 
       G[0, y]*((13*Pi^2)/3 - (2*I)*Pi*G[0, z] - (2*I)*Pi*G[1, z]) - 
       Pi^2*G[-1 + z, y] + (2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[0, -1, x] + 
       (16*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, 0, y] + 2*G[0, z]*G[0, 0, y] + 
       2*G[1, z]*G[0, 0, y] + G[-(z/y), x]*(-Pi^2 + 2*G[0, 0, y] - 
         2*G[0, 0, z]) + (2*I)*Pi*G[0, -y^(-1), x] - 
       (4*I)*Pi*G[0, -((1 + y - z)/y), x] - (2*I)*Pi*G[0, -1 + z, y] - 
       (4*I)*Pi*G[0, -(z/y), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (7*I)*Pi*G[-((1 + y - z)/y), 0, x] + G[-1 + z, y]*
        (2*G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         2*G[-1, -(1 + y - z)^(-1), x] - 2*G[-1, -((1 + y - z)/y), x] + 
         8*G[0, 0, x] - 4*G[0, -((1 + y - z)/y), x] + 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(1 + y - z)^(-1), 0, x] - 3*G[-((1 + y - z)/y), 0, x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*(G[-((1 + y - z)/y), x]*((-I)*Pi - 5*G[-1 + z, y]) + 
         2*G[-y^(-1), x]*G[-1 + z, y] - 2*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, y] + 2*G[-1, -1, x] + 2*G[-1, 0, x] + 
         2*G[-1, -y^(-1), x] - 2*G[-1, -(1 + y - z)^(-1), x] - 
         2*G[-1, -((1 + y - z)/y), x] + 8*G[0, 0, x] - 
         4*G[0, -((1 + y - z)/y), x] + 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(1 + y - z)^(-1), 0, x] - 3*G[-((1 + y - z)/y), 0, x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1 + z, 0, y] + G[0, x]*((20*Pi^2)/3 - (4*I)*Pi*G[0, z] - 
         (4*I)*Pi*G[1, z] + G[0, y]*((12*I)*Pi + 4*G[0, z] + 4*G[1, z]) - 
         (4*I)*Pi*G[-1 + z, y] - 8*G[0, 0, y] - 2*G[0, 0, z] + 
         4*G[0, -1 + z, y] + 4*G[-1 + z, 0, y]) + G[-((1 + y - z)/y), x]*
        ((-5*Pi^2)/3 - I*Pi*G[-1 + z, y] + 3*G[0, 0, y] + G[0, -1 + z, y] - 
         5*G[1, 1, z] + G[-1 + z, 0, y] - 5*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), x]*(-Pi^2 - 2*G[1, 1, z] - 
         2*G[-1 + z, -1 + z, y]) + G[-y^(-1), x]*(Pi^2 - 2*G[0, 0, y] + 
         2*G[1, 1, z] + 2*G[-1 + z, -1 + z, y]) + 
       G[-1, x]*(Pi^2 + (2*I)*Pi*G[0, y] + 2*G[1, z]*G[-1 + z, y] - 
         2*G[0, 0, y] + 2*G[1, 1, z] + 2*G[-1 + z, -1 + z, y]) + 
       G[0, z]*(6*G[0, 0, x] - 4*G[0, -(z/y), x] - 2*G[-(z/y), 0, x]) - 
       (4*I)*Pi*G[-(z/y), 0, x] + G[0, y]*((2*I)*Pi*G[-y^(-1), x] - 
         (3*I)*Pi*G[-((1 + y - z)/y), x] + G[1, z]*G[-((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-(z/y), x] - 2*G[-1, -1, x] - 4*G[-1, 0, x] + 
         2*G[-1, -((1 + y - z)/y), x] - 2*G[0, -1, x] - 8*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + 4*G[0, -((1 + y - z)/y), x] + 
         4*G[0, -(z/y), x] - 4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] + 7*G[-((1 + y - z)/y), 0, x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 4*G[-(z/y), 0, x]) - 
       2*G[-1, -1, 0, x] - 6*G[-1, 0, 0, x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), 0, x] + 2*G[-1, -((1 + y - z)/y), 0, x] - 
       2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] - 
       4*G[0, 0, -1, x] - 2*G[0, 0, 0, x] - 6*G[0, 0, 0, y] - 
       2*G[0, 0, 0, z] - 4*G[0, 0, -y^(-1), x] + 2*G[0, 0, -1 + z, y] - 
       2*G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
       2*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -((1 + y - z)/y), 0, x] + 
       2*G[0, -1 + z, 0, y] + 4*G[0, -(z/y), 0, x] + 2*G[-y^(-1), -1, 0, x] - 
       6*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-(1 + y - z)^(-1), 0, 0, x] + 11*G[-((1 + y - z)/y), 0, 0, x] + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 2*G[-1 + z, 0, 0, y] + 
       6*G[-(z/y), 0, 0, x] + 2*Zeta[3]) - 
     ep^4*((67*Pi^4)/180 - ((2*I)/3)*Pi^3*G[-1 + z, y] - 3*Pi^2*G[0, 0, z] + 
       G[-1, -z^(-1), x]*((-2*Pi^2)/3 + 2*G[0, 0, z]) - 3*Pi^2*G[0, 1, z] + 
       (2*Pi^2*G[0, -z^(-1), x])/3 + 4*Pi^2*G[0, -(z/y), x] - 
       3*Pi^2*G[1, 0, z] + G[0, -1 + z, y]*(5*Pi^2 - 2*G[1, 0, z] - 
         2*G[1, 1, z]) - 3*Pi^2*G[1, 1, z] + G[0, 0, y]*
        ((-41*Pi^2)/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) - (2*Pi^2*G[-y^(-1), -z^(-1), x])/3 + 
       G[0, 1, z]*(2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x]) + 
       G[1, 0, z]*(2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x]) + 
       G[z, y]*((4*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -((1 + y - z)/y), 
           x] - (4*I)*Pi*G[-1, -(z/y), x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -(z/y), x]) - 
       (2*Pi^2*G[-((1 + y - z)/y), -1, x])/3 - 
       (2*Pi^2*G[-((1 + y - z)/y), -y^(-1), x])/3 + G[0, -1 + z, y]*
        (-2*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -(z/y), x] - 
         3*G[-((1 + y - z)/y), 0, x] - G[-((1 + y - z)/y), -((1 + y - z)/y), 
          x]) + G[1, 1, z]*(-4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x] + 
         4*G[-(1 + y - z)^(-1), 0, x] + 9*G[-((1 + y - z)/y), 0, x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       (2*Pi^2*G[-((1 + y - z)/y), -z^(-1), x])/3 + 
       G[0, 0, x]*((-80*Pi^2)/3 + 32*G[0, 0, y] + 4*G[0, 0, z] - 
         16*G[0, -1 + z, y] - 16*G[-1 + z, 0, y]) + 2*Pi^2*G[-1 + z, 0, y] + 
       G[-y^(-1), 0, x]*(-4*Pi^2 - 4*G[-1 + z, -1 + z, y]) + 
       G[-1, 0, x]*(-4*Pi^2 + 8*G[0, 0, y] - 4*G[1, 1, z] - 
         4*G[-1 + z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        ((2*Pi^2)/3 + 2*G[0, -1 + z, y] - 2*G[1, 1, z] + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y]) + 4*G[-(1 + y - z)^(-1), 0, x]*
        G[-1 + z, -1 + z, y] + G[0, -y^(-1), x]*((-10*Pi^2)/3 - 
         2*G[0, -1 + z, y] + 2*G[1, 1, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y]) + G[0, -1, x]*((-10*Pi^2)/3 + 6*G[0, 0, y] + 
         2*G[0, 0, z] - 2*G[0, -1 + z, y] + 2*G[1, 1, z] - 
         2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -((1 + y - z)/y), x]*((2*Pi^2)/3 - 
         G[-1 + z, 0, y] + 3*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*((4*Pi^2)/3 - 2*G[-1 + z, 0, y] + 
         6*G[-1 + z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        ((4*Pi^2)/3 - 2*G[0, -1 + z, y] + 6*G[1, 1, z] - 2*G[-1 + z, 0, y] + 
         6*G[-1 + z, -1 + z, y]) + G[0, -((1 + y - z)/y), x]*
        (4*Pi^2 + 8*G[1, 1, z] + 8*G[-1 + z, -1 + z, y]) + 
       G[-((1 + y - z)/y), 0, x]*(6*Pi^2 - 3*G[-1 + z, 0, y] + 
         9*G[-1 + z, -1 + z, y]) + 3*Pi^2*G[z, 0, y] + 
       G[-y^(-1), -(z/y), x]*(3*Pi^2 + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, -(z/y), x]*(3*Pi^2 - 2*G[0, 0, y] - 2*G[0, 0, z] - 
         2*G[0, 1, z] + 2*G[0, -1 + z, y] - 2*G[1, 0, z] - 2*G[1, 1, z] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((13*Pi^2)/3 - 2*G[-1 + z, 0, y] + 6*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((13*Pi^2)/3 - 4*G[0, 0, y] - 2*G[0, 0, z] - 2*G[0, 1, z] - 
         2*G[1, 0, z] + 4*G[1, 1, z] - 2*G[-1 + z, 0, y] + 
         6*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) - 
       3*Pi^2*G[z, -1 + z, y] + G[1, 0, z]*(-2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[1, 1, z]*(-2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[0, 0, z]*(-2*G[0, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[0, 1, z]*(-2*G[0, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*((-11*Pi^2)/3 + 
         2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*((-11*Pi^2)/3 + 
         2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*((-11*Pi^2)/3 + 
         2*G[0, 0, y] + 2*G[0, 1, z] + 2*G[1, 0, z] - 4*G[1, 1, z] + 
         2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-1, -1, x]*((-11*Pi^2)/3 + (4*I)*Pi*G[z, y] + 
         4*G[0, 0, y] + 2*G[0, 1, z] + 2*G[1, 0, z] - 4*G[1, 1, z] + 
         2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[0, 0, y]*(6*G[0, -y^(-1), x] - 
         8*G[0, -((1 + y - z)/y), x] - 8*G[0, -(z/y), x] + 
         2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(z/y), x] - 11*G[-((1 + y - z)/y), 0, x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 8*G[-(z/y), 0, x]) + 
       4*Pi^2*G[-(z/y), 0, x] + G[0, 0, z]*(2*G[0, -y^(-1), x] - 
         2*G[0, -z^(-1), x] + 8*G[0, -(z/y), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -(z/y), x] + 2*G[-((1 + y - z)/y), -1, x] + 
         2*G[-((1 + y - z)/y), -y^(-1), x] - 2*G[-((1 + y - z)/y), -z^(-1), 
           x] + 4*G[-(z/y), 0, x]) - (4*I)*Pi*G[-1, -1, -1, x] - 
       (4*I)*Pi*G[-1, -1, 0, x] - (4*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (2*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -1, -z^(-1), x] - (2*I)*Pi*G[-1, -1, -(z/y), x] - 
       (4*I)*Pi*G[-1, 0, -1, x] - (16*I)*Pi*G[-1, 0, 0, x] - 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] + (2*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), 
         x] + (2*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-1, 0, -z^(-1), x] + (2*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - (2*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -1, x] + 
       (6*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -1, x] - (2*I)*Pi*G[-1, -z^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), -z^(-1), 
         x] + (2*I)*Pi*G[-1, -(z/y), -1, x] + 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-1, -(z/y), -(z/y), x] - (4*I)*Pi*G[0, -1, -1, x] - 
       (12*I)*Pi*G[0, -1, 0, x] - (4*I)*Pi*G[0, -1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[0, -1, -(z/y), x] - (8*I)*Pi*G[0, 0, -1, x] - 
       (64*I)*Pi*G[0, 0, 0, x] - (24*I)*Pi*G[0, 0, 0, y] + 
       (4*I)*Pi*G[0, 0, 0, z] + G[-(z/y), x]*(((-2*I)/3)*Pi^3 + 
         (4*I)*Pi*G[0, 0, y] - 4*G[0, 0, 0, y] + 4*G[0, 0, 0, z]) + 
       (4*I)*Pi*G[0, 0, 1, z] - (8*I)*Pi*G[0, 0, -y^(-1), x] + 
       (16*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + (4*I)*Pi*G[0, 0, -1 + z, y] + 
       (4*I)*Pi*G[0, 0, z, y] + (16*I)*Pi*G[0, 0, -(z/y), x] + 
       (4*I)*Pi*G[0, 1, 0, z] + (4*I)*Pi*G[0, 1, 1, z] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (12*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[0, -y^(-1), -(z/y), x] - (2*I)*Pi*G[0, -(1 + y - z)^(-1), 
         -1, x] + (2*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[0, -((1 + y - z)/y), 0, x] + (8*I)*Pi*G[0, -1 + z, 0, y] - 
       (4*I)*Pi*G[0, -1 + z, z, y] - (2*I)*Pi*G[0, -z^(-1), -1, x] + 
       (2*I)*Pi*G[0, -z^(-1), 0, x] - (2*I)*Pi*G[0, -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (16*I)*Pi*G[0, -(z/y), 0, x] + 
       (4*I)*Pi*G[1, 0, 0, z] + (4*I)*Pi*G[1, 0, 1, z] + 
       (4*I)*Pi*G[1, 1, 0, z] + G[0, y]*((4*I)*Pi^3 + 5*Pi^2*G[0, z] + 
         5*Pi^2*G[1, z] - (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[1, 0, z] - (4*I)*Pi*G[1, 1, z] - 2*G[0, 0, 0, z] - 
         2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] - 
         2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 
         2*G[1, 1, 1, z]) + (4*I)*Pi*G[1, 1, 1, z] - 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] + (4*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] - (16*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
       (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] + (2*I)*Pi*G[-y^(-1), -(z/y), 
         -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] + 
       (25*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] + 
       (3*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[-1 + z, y]*((-2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (3*I)*Pi*G[-((1 + y - z)/y), 0, x] + I*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] - 4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - 
         4*G[-1, -1, -y^(-1), x] + 2*G[-1, -1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] - 2*G[-1, 0, -1, x] - 
         4*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, -(1 + y - z)^(-1), x] + 2*G[-1, 0, -((1 + y - z)/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(1 + y - z)^(-1), -1, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 
           x] + 2*G[-1, -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), -1, x] + 2*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 2*G[0, -1, 0, x] + 
         2*G[0, -1, -((1 + y - z)/y), x] - 32*G[0, 0, 0, x] + 
         16*G[0, 0, -((1 + y - z)/y), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -((1 + y - z)/y), x] - 2*G[0, -(1 + y - z)^(-1), -1, 
           x] + 2*G[0, -(1 + y - z)^(-1), 0, x] - 
         2*G[0, -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[0, -((1 + y - z)/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 2*G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), 0, 0, x] + 3*G[-((1 + y - z)/y), 0, 0, x] + 
         3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), 
          -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*(((2*I)*Pi + 2*G[z, y])*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (2*I)*Pi*G[-1, -((1 + y - z)/y), x] - (4*I)*Pi*G[-1, -(z/y), x] + 
         (2*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         G[z, y]*(2*G[-1, -y^(-1), x] - 2*G[-1, -((1 + y - z)/y), x] - 
           2*G[-1, -(z/y), x] + 2*G[-y^(-1), -1, x] + 
           2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), x] - 
           2*G[-y^(-1), -(z/y), x]) - (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (3*I)*Pi*G[-((1 + y - z)/y), 0, x] + I*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + G[-1 + z, y]*(-6*G[-1, -1, x] - 
           4*G[-1, 0, x] - 6*G[-1, -y^(-1), x] + 6*G[-1, -(1 + y - z)^(-1), 
             x] + 6*G[-1, -((1 + y - z)/y), x] + 2*G[0, -1, x] + 
           2*G[0, -y^(-1), x] - 2*G[0, -(1 + y - z)^(-1), x] + 
           8*G[0, -((1 + y - z)/y), x] - 6*G[-y^(-1), -1, x] - 
           4*G[-y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), x] + 
           6*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           6*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-(1 + y - z)^(-1), 0, x] + 
           9*G[-((1 + y - z)/y), 0, x] + 3*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x]) + 4*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, -1 + z, y] + G[-((1 + y - z)/y), x]*
          ((2*Pi^2)/3 + I*Pi*G[-1 + z, y] - G[0, 0, y] - G[0, -1 + z, y] - 
           G[-1 + z, 0, y] + 11*G[-1 + z, -1 + z, y]) + 
         G[-y^(-1), x]*(3*Pi^2 - (4*I)*Pi*G[-1 + z, y] - 2*G[0, 0, y] + 
           2*G[0, z, y] + 2*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 
           2*G[-1 + z, z, y]) - 4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - 
         4*G[-1, -1, -y^(-1), x] + 2*G[-1, -1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] - 2*G[-1, 0, -1, x] - 
         4*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, -(1 + y - z)^(-1), x] + 2*G[-1, 0, -((1 + y - z)/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(1 + y - z)^(-1), -1, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 
           x] + 2*G[-1, -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), -1, x] + 2*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] - 2*G[0, -1, 0, x] + 
         2*G[0, -1, -((1 + y - z)/y), x] - 32*G[0, 0, 0, x] + 
         16*G[0, 0, -((1 + y - z)/y), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -((1 + y - z)/y), x] - 2*G[0, -(1 + y - z)^(-1), -1, 
           x] + 2*G[0, -(1 + y - z)^(-1), 0, x] - 
         2*G[0, -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[0, -((1 + y - z)/y), 0, x] - 4*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 2*G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
         4*G[-(1 + y - z)^(-1), 0, 0, x] + 3*G[-((1 + y - z)/y), 0, 0, x] + 
         3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
         G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + G[-((1 + y - z)/y), 
          -((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -1, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-1 + z, 0, 0, y] + G[-(1 + y - z)^(-1), x]*
        (((-2*I)/3)*Pi^3 + 4*G[-1 + z, y]*G[1, 1, z] + 4*G[1, 1, 1, z] + 
         4*G[-1 + z, -1 + z, -1 + z, y]) + (4*I)*Pi*G[z, 0, 0, y] - 
       (4*I)*Pi*G[z, 0, z, y] - (4*I)*Pi*G[z, -1 + z, 0, y] + 
       (4*I)*Pi*G[z, -1 + z, z, y] + G[0, z]*(-3*Pi^2*G[z, y] + 
         (8*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] - 6*G[0, 0, 0, y] + 
         2*G[0, 0, z, y] + 2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, z, y] + 
         2*G[z, 0, 0, y] - 2*G[z, 0, z, y] - 2*G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, z, y]) + G[1, z]*(-3*Pi^2*G[z, y] + 
         (8*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] - 6*G[0, 0, 0, y] + 
         2*G[0, 0, z, y] + 2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, z, y] + 
         2*G[z, 0, 0, y] - 2*G[z, 0, z, y] - 2*G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, z, y]) + G[0, y]*(2*Pi^2*G[-(z/y), x] - 
         (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-1, -((1 + y - z)/y), x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
         (4*I)*Pi*G[-1, -(z/y), x] - (8*I)*Pi*G[0, -1, x] - 
         (48*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*
          G[0, -((1 + y - z)/y), x] + (2*I)*Pi*G[0, -z^(-1), x] + 
         (8*I)*Pi*G[0, -(z/y), x] + G[-((1 + y - z)/y), x]*
          ((8*Pi^2)/3 - G[1, 1, z]) + G[-y^(-1), x]*(-5*Pi^2 + 2*G[0, 0, z] + 
           2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[1, 1, z]) - 
         (8*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (2*I)*Pi*G[-((1 + y - z)/y), -1, x] + (11*I)*Pi*G[-((1 + y - z)/y), 
           0, x] - (2*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
         G[1, z]*((4*I)*Pi*G[-y^(-1), x] + I*Pi*G[-((1 + y - z)/y), x] - 
           2*G[-1, -(1 + y - z)^(-1), x] + 2*G[-1, -(z/y), x] - 
           2*G[0, -1, x] - 16*G[0, 0, x] - 2*G[0, -y^(-1), x] + 
           2*G[0, -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), 
             x] + 2*G[-y^(-1), -(z/y), x] - 3*G[-((1 + y - z)/y), 0, x] - 
           G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
         I*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         G[0, z]*((4*I)*Pi*G[-y^(-1), x] + 2*G[-1, -((1 + y - z)/y), x] - 
           2*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] - 2*G[0, -1, x] - 
           16*G[0, 0, x] - 2*G[0, -y^(-1), x] + 2*G[0, -z^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x] - 2*G[-((1 + y - z)/y), -1, x] - 
           2*G[-((1 + y - z)/y), -y^(-1), x] + 2*G[-((1 + y - z)/y), -z^(-1), 
             x]) + (8*I)*Pi*G[-(z/y), 0, x] + 4*G[-1, -1, -1, x] + 
         8*G[-1, -1, 0, x] - 2*G[-1, -1, -((1 + y - z)/y), x] + 
         2*G[-1, -1, -(z/y), x] + 2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, -((1 + y - z)/y), x] - 
         2*G[-1, 0, -(z/y), x] + 2*G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -y^(-1), -(z/y), x] - 2*G[-1, -(1 + y - z)^(-1), 0, x] - 
         2*G[-1, -((1 + y - z)/y), -1, x] - 6*G[-1, -((1 + y - z)/y), 0, x] - 
         2*G[-1, -((1 + y - z)/y), -y^(-1), x] - 2*G[-1, -z^(-1), 0, x] - 
         2*G[-1, -(z/y), -1, x] - 2*G[-1, -(z/y), -y^(-1), x] + 
         2*G[-1, -(z/y), -(z/y), x] + 4*G[0, -1, -1, x] + 8*G[0, -1, 0, x] - 
         2*G[0, -1, -y^(-1), x] - 2*G[0, -1, -((1 + y - z)/y), x] - 
         2*G[0, -1, -(z/y), x] + 8*G[0, 0, -1, x] + 32*G[0, 0, 0, x] + 
         8*G[0, 0, -y^(-1), x] - 16*G[0, 0, -((1 + y - z)/y), x] - 
         16*G[0, 0, -(z/y), x] - 2*G[0, -y^(-1), -1, x] + 
         8*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), x] - 
         2*G[0, -y^(-1), -((1 + y - z)/y), x] - 2*G[0, -y^(-1), -(z/y), x] + 
         2*G[0, -(1 + y - z)^(-1), 0, x] - 16*G[0, -((1 + y - z)/y), 0, x] + 
         2*G[0, -z^(-1), 0, x] - 16*G[0, -(z/y), 0, x] + 
         4*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] - 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -1, -(z/y), x] + 2*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), 0, -(z/y), x] + 
         8*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -y^(-1), -(z/y), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), 
           0, x] - 2*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-y^(-1), -z^(-1), 0, x] - 2*G[-y^(-1), -(z/y), -1, x] - 
         2*G[-y^(-1), -(z/y), -y^(-1), x] + 2*G[-y^(-1), -(z/y), -(z/y), x] - 
         2*G[-((1 + y - z)/y), -1, 0, x] + 2*G[-((1 + y - z)/y), -1, -y^(-1), 
           x] - 2*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         25*G[-((1 + y - z)/y), 0, 0, x] - 3*G[-((1 + y - z)/y), 0, 
           -((1 + y - z)/y), x] + 2*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[-((1 + y - z)/y), -z^(-1), 0, x] - 16*G[-(z/y), 0, 0, x]) + 
       (16*I)*Pi*G[-(z/y), 0, 0, x] + G[0, z]*
        (((2*I)*Pi + 2*G[z, y])*G[-1, -1, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (2*I)*Pi*G[-1, -z^(-1), x] - 
         (4*I)*Pi*G[-1, -(z/y), x] + (2*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[0, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), 
           -((1 + y - z)/y), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         G[z, y]*(2*G[-1, -y^(-1), x] - 2*G[-1, -((1 + y - z)/y), x] - 
           2*G[-1, -(z/y), x] + 2*G[-y^(-1), -1, x] + 
           2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), x] - 
           2*G[-y^(-1), -(z/y), x]) - (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
         (2*I)*Pi*G[-((1 + y - z)/y), -1, x] + (2*I)*Pi*G[-((1 + y - z)/y), 
           -y^(-1), x] - (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         G[-y^(-1), x]*(3*Pi^2 - (4*I)*Pi*G[-1 + z, y] - 2*G[0, 0, y] + 
           2*G[0, z, y] + 2*G[-1 + z, 0, y] - 2*G[-1 + z, z, y]) + 
         2*G[-1, -1, 0, x] - 2*G[-1, -1, -z^(-1), x] - 
         2*G[-1, -1, -(z/y), x] - 2*G[-1, 0, -1, x] - 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, -z^(-1), x] + 
         2*G[-1, 0, -(z/y), x] + 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -z^(-1), x] - 2*G[-1, -y^(-1), -(z/y), x] + 
         2*G[-1, -((1 + y - z)/y), -z^(-1), x] + 2*G[-1, -z^(-1), -1, x] - 
         2*G[-1, -z^(-1), 0, x] + 2*G[-1, -z^(-1), -y^(-1), x] - 
         2*G[-1, -z^(-1), -z^(-1), x] + 2*G[-1, -(z/y), -1, x] + 
         2*G[-1, -(z/y), -y^(-1), x] - 2*G[-1, -(z/y), -(z/y), x] - 
         2*G[0, -1, 0, x] + 2*G[0, -1, -(z/y), x] - 28*G[0, 0, 0, x] + 
         16*G[0, 0, -(z/y), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -(z/y), x] - 2*G[0, -z^(-1), -1, x] + 
         2*G[0, -z^(-1), 0, x] - 2*G[0, -z^(-1), -y^(-1), x] + 
         2*G[0, -z^(-1), -z^(-1), x] + 8*G[0, -(z/y), 0, x] + 
         2*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -z^(-1), x] - 
         2*G[-y^(-1), -1, -(z/y), x] - 2*G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, -z^(-1), x] + 
         2*G[-y^(-1), 0, -(z/y), x] + 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -z^(-1), x] - 2*G[-y^(-1), -y^(-1), -(z/y), 
           x] + 2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
         2*G[-y^(-1), -z^(-1), -1, x] - 2*G[-y^(-1), -z^(-1), 0, x] + 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] - 2*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + 2*G[-y^(-1), -(z/y), -1, x] + 2*G[-y^(-1), -(z/y), -y^(-1), 
           x] - 2*G[-y^(-1), -(z/y), -(z/y), x] - 
         2*G[-((1 + y - z)/y), -1, 0, x] + 2*G[-((1 + y - z)/y), -1, -(z/y), 
           x] - 2*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         2*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
         2*G[-((1 + y - z)/y), -z^(-1), -1, x] + 
         2*G[-((1 + y - z)/y), -z^(-1), 0, x] - 
         2*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] + 
         2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 4*G[-(z/y), 0, 0, x]) + 
       4*G[-1, -1, -1, 0, x] + 16*G[-1, -1, 0, 0, x] - 
       4*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -1, -((1 + y - z)/y), 0, x] - 2*G[-1, -1, -z^(-1), 0, x] + 
       2*G[-1, -1, -(z/y), 0, x] + 28*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 2*G[-1, 0, -((1 + y - z)/y), 0, 
         x] + 2*G[-1, 0, -z^(-1), 0, x] - 2*G[-1, 0, -(z/y), 0, x] - 
       2*G[-1, -y^(-1), 0, -1, x] + 8*G[-1, -y^(-1), 0, 0, x] - 
       2*G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       2*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-1, -y^(-1), -z^(-1), 0, x] + 2*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), -1, 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), 0, -1, x] - 
       2*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       2*G[-1, -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -((1 + y - z)/y), -1, 0, x] - 2*G[-1, -((1 + y - z)/y), 0, -1, 
         x] - 10*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       2*G[-1, -((1 + y - z)/y), 0, -y^(-1), x] - 
       2*G[-1, -((1 + y - z)/y), -y^(-1), 0, x] + 
       2*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 
       2*G[-1, -z^(-1), -1, 0, x] + 2*G[-1, -z^(-1), 0, -1, x] - 
       6*G[-1, -z^(-1), 0, 0, x] + 2*G[-1, -z^(-1), 0, -y^(-1), x] + 
       2*G[-1, -z^(-1), -y^(-1), 0, x] - 2*G[-1, -z^(-1), -z^(-1), 0, x] - 
       2*G[-1, -(z/y), -1, 0, x] - 2*G[-1, -(z/y), 0, -1, x] - 
       2*G[-1, -(z/y), 0, -y^(-1), x] - 2*G[-1, -(z/y), -y^(-1), 0, x] + 
       2*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] + 
       2*G[-1, -(z/y), -(z/y), 0, x] + 4*G[0, -1, -1, -1, x] + 
       8*G[0, -1, -1, 0, x] + 4*G[0, -1, -1, -y^(-1), x] + 
       2*G[0, -1, 0, -1, x] + 12*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 4*G[0, -1, -y^(-1), -1, x] - 
       4*G[0, -1, -y^(-1), 0, x] + 4*G[0, -1, -y^(-1), -y^(-1), x] - 
       2*G[0, -1, -((1 + y - z)/y), 0, x] - 2*G[0, -1, -(z/y), 0, x] + 
       8*G[0, 0, -1, -1, x] + 16*G[0, 0, -1, 0, x] + 
       8*G[0, 0, -1, -y^(-1), x] + 16*G[0, 0, 0, -1, x] + 
       4*G[0, 0, 0, 0, x] + 18*G[0, 0, 0, 0, y] + 6*G[0, 0, 0, 0, z] + 
       2*G[0, 0, 0, 1, z] + 16*G[0, 0, 0, -y^(-1), x] - 
       6*G[0, 0, 0, -1 + z, y] + 2*G[0, 0, 1, 0, z] + 2*G[0, 0, 1, 1, z] + 
       8*G[0, 0, -y^(-1), -1, x] + 16*G[0, 0, -y^(-1), 0, x] + 
       8*G[0, 0, -y^(-1), -y^(-1), x] - 16*G[0, 0, -((1 + y - z)/y), 0, x] - 
       4*G[0, 0, -1 + z, 0, y] - 2*G[0, 0, z, 0, y] + 
       2*G[0, 0, z, -1 + z, y] - 16*G[0, 0, -(z/y), 0, x] + 
       2*G[0, 1, 0, 0, z] + 2*G[0, 1, 0, 1, z] + 2*G[0, 1, 1, 0, z] + 
       2*G[0, 1, 1, 1, z] + 4*G[0, -y^(-1), -1, -1, x] - 
       4*G[0, -y^(-1), -1, 0, x] + 4*G[0, -y^(-1), -1, -y^(-1), x] + 
       2*G[0, -y^(-1), 0, -1, x] + 12*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), 0, -y^(-1), x] + 4*G[0, -y^(-1), -y^(-1), -1, x] + 
       8*G[0, -y^(-1), -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - 2*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[0, -y^(-1), -(z/y), 0, x] - 2*G[0, -(1 + y - z)^(-1), -1, 0, x] - 
       2*G[0, -(1 + y - z)^(-1), 0, -1, x] + 6*G[0, -(1 + y - z)^(-1), 0, 0, 
         x] - 2*G[0, -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       2*G[0, -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       24*G[0, -((1 + y - z)/y), 0, 0, x] - 6*G[0, -1 + z, 0, 0, y] + 
       2*G[0, -1 + z, 0, -1 + z, y] + 2*G[0, -1 + z, z, 0, y] - 
       2*G[0, -1 + z, z, -1 + z, y] - 2*G[0, -z^(-1), -1, 0, x] - 
       2*G[0, -z^(-1), 0, -1, x] + 6*G[0, -z^(-1), 0, 0, x] - 
       2*G[0, -z^(-1), 0, -y^(-1), x] - 2*G[0, -z^(-1), -y^(-1), 0, x] + 
       2*G[0, -z^(-1), -z^(-1), 0, x] - 24*G[0, -(z/y), 0, 0, x] + 
       2*G[1, 0, 0, 0, z] + 2*G[1, 0, 0, 1, z] + 2*G[1, 0, 1, 0, z] + 
       2*G[1, 0, 1, 1, z] + 2*G[1, 1, 0, 0, z] + 2*G[1, 1, 0, 1, z] + 
       2*G[1, 1, 1, 0, z] + 2*G[1, 1, 1, 1, z] - 4*G[-y^(-1), -1, -1, 0, x] - 
       2*G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, 0, -y^(-1), x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), 
         0, x] - 2*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), -1, -(z/y), 0, x] + 
       28*G[-y^(-1), 0, 0, 0, x] + 2*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), 0, -z^(-1), 0, x] - 2*G[-y^(-1), 0, -(z/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, 0, x] + 16*G[-y^(-1), -y^(-1), 0, 0, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 
         -1, 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 0, -1, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -1, 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), 0, -1, x] - 
       10*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), 0, -y^(-1), x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), 0, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       2*G[-y^(-1), -z^(-1), -1, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -1, x] - 
       6*G[-y^(-1), -z^(-1), 0, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] + 2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), -1, 0, x] - 2*G[-y^(-1), -(z/y), 0, -1, x] - 
       2*G[-y^(-1), -(z/y), 0, -y^(-1), x] - 2*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] + 2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       2*G[-y^(-1), -(z/y), -(z/y), 0, x] + 4*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] + 2*G[-((1 + y - z)/y), -1, 0, -1, x] - 
       6*G[-((1 + y - z)/y), -1, 0, 0, x] + 2*G[-((1 + y - z)/y), -1, 0, 
         -y^(-1), x] + 4*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] - 
       2*G[-((1 + y - z)/y), -1, -(z/y), 0, x] - 
       47*G[-((1 + y - z)/y), 0, 0, 0, x] - 
       3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -1, x] - 
       6*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] + 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] - 
       2*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] - 
       5*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] - 
       G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), -1, 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), 0, -1, x] + 
       6*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), 0, -y^(-1), x] - 
       2*G[-((1 + y - z)/y), -z^(-1), -y^(-1), 0, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       4*G[-1 + z, 0, 0, 0, y] - 2*G[z, 0, 0, 0, y] + 
       2*G[z, 0, 0, -1 + z, y] + 2*G[z, 0, z, 0, y] - 
       2*G[z, 0, z, -1 + z, y] + 2*G[z, -1 + z, 0, 0, y] - 
       2*G[z, -1 + z, 0, -1 + z, y] - 2*G[z, -1 + z, z, 0, y] + 
       2*G[z, -1 + z, z, -1 + z, y] - 28*G[-(z/y), 0, 0, 0, x] + 
       G[0, x]*(((16*I)/3)*Pi^3 + G[0, y]*((-52*Pi^2)/3 + (8*I)*Pi*G[0, z] + 
           (8*I)*Pi*G[1, z]) + 4*Pi^2*G[-1 + z, y] + 
         G[0, z]*(4*Pi^2 - 8*G[0, 0, y]) + G[1, z]*(4*Pi^2 - 8*G[0, 0, y]) - 
         (32*I)*Pi*G[0, 0, y] + (8*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[-1 + z, 0, y] + 24*G[0, 0, 0, y] + 4*G[0, 0, 0, z] - 
         8*G[0, 0, -1 + z, y] - 8*G[0, -1 + z, 0, y] - 8*G[-1 + z, 0, 0, y] - 
         8*Zeta[3]) + G[0, z]*(((-4*I)/3)*Pi^3 - 4*Zeta[3]) + 
       G[1, z]*(((-4*I)/3)*Pi^3 - 4*Zeta[3]) + 
       G[z, y]*(((-2*I)/3)*Pi^3 + (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] + 2*G[0, 0, 0, z] + 
         2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] + 
         2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 
         2*G[1, 1, 1, z] - 4*Zeta[3]) - (4*I)*Pi*Zeta[3] + 
       G[-((1 + y - z)/y), x]*((-I)*Pi^3 + (5*I)*Pi*G[0, 0, y] + 
         I*Pi*G[0, -1 + z, y] + I*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((2*Pi^2)/3 + 11*G[1, 1, z]) + I*Pi*G[-1 + z, 0, y] + 
         I*Pi*G[-1 + z, -1 + z, y] - 5*G[0, 0, 0, y] - G[0, 0, -1 + z, y] - 
         G[0, -1 + z, 0, y] - G[0, -1 + z, -1 + z, y] + 11*G[1, 1, 1, z] - 
         G[-1 + z, 0, 0, y] - G[-1 + z, 0, -1 + z, y] - G[-1 + z, -1 + z, 0, 
          y] + 11*G[-1 + z, -1 + z, -1 + z, y] + 2*Zeta[3]) + 
       G[-y^(-1), x]*(((4*I)/3)*Pi^3 - (8*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, z, y] - 
         (4*I)*Pi*G[1, 0, z] + G[-1 + z, y]*(3*Pi^2 - 2*G[0, 0, z] - 
           2*G[0, 1, z] - 2*G[1, 0, z] - 6*G[1, 1, z]) - 
         (4*I)*Pi*G[1, 1, z] + (4*I)*Pi*G[-1 + z, 0, y] - 
         (4*I)*Pi*G[-1 + z, z, y] + 6*G[0, 0, 0, y] - 2*G[0, 0, 0, z] - 
         2*G[0, 0, 1, z] - 2*G[0, 0, -1 + z, y] - 2*G[0, 1, 0, z] - 
         2*G[0, 1, 1, z] - 2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 
         2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 
         6*G[1, 1, 1, z] - 2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] - 
         4*G[-1 + z, -1 + z, -1 + z, y] + 2*G[-1 + z, z, 0, y] - 
         2*G[-1 + z, z, -1 + z, y] + 4*Zeta[3]) + 
       G[-1, x]*(((4*I)/3)*Pi^3 - (8*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, z, y] - (4*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*(3*Pi^2 - 2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 
           6*G[1, 1, z]) - (4*I)*Pi*G[1, 1, z] + 
         G[0, y]*(-5*Pi^2 + (4*I)*Pi*G[0, z] + (4*I)*Pi*G[1, z] + 
           2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[1, 1, z]) + 
         (4*I)*Pi*G[-1 + z, 0, y] + G[0, z]*(3*Pi^2 - (4*I)*Pi*G[-1 + z, y] - 
           2*G[0, 0, y] + 2*G[0, z, y] + 2*G[-1 + z, 0, y] - 
           2*G[-1 + z, z, y]) + G[1, z]*(3*Pi^2 - (4*I)*Pi*G[-1 + z, y] - 
           2*G[0, 0, y] + 2*G[0, z, y] + 2*G[-1 + z, 0, y] - 
           4*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y]) - 
         (4*I)*Pi*G[-1 + z, z, y] + 6*G[0, 0, 0, y] - 2*G[0, 0, 0, z] - 
         2*G[0, 0, 1, z] - 2*G[0, 0, -1 + z, y] - 2*G[0, 1, 0, z] - 
         2*G[0, 1, 1, z] - 2*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 
         2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 
         6*G[1, 1, 1, z] - 2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -1 + z, y] - 
         4*G[-1 + z, -1 + z, -1 + z, y] + 2*G[-1 + z, z, 0, y] - 
         2*G[-1 + z, z, -1 + z, y] + 4*Zeta[3]))
 
Int[n12, 31] = 1/4 - ep*(((-3*I)/2)*Pi + G[-1, x]/2 - G[0, x] - G[0, z]/2 - 
       G[1, z]/2 + G[-y^(-1), x]/2 - G[-1 + z, y]/2) - 
     ep^2*(3*Pi^2 - (2*I)*Pi*G[0, x] - I*Pi*G[0, z] - I*Pi*G[1, z] + 
       G[1, z]*(G[-y^(-1), x] - 2*G[-(1 + y - z)^(-1), x]) + 
       G[-(1 + y - z)^(-1), x]*((-2*I)*Pi - 2*G[-1 + z, y]) + 
       (I*Pi + 2*G[1, z])*G[-1 + z, y] + G[-y^(-1), x]*
        ((3*I)*Pi + G[-1 + z, y]) + G[-1, x]*((3*I)*Pi + G[0, z] + G[1, z] + 
         G[-1 + z, y]) + G[0, z]*(G[-y^(-1), x] - 2*G[-z^(-1), x]) - 
       (2*I)*Pi*G[-z^(-1), x] + ((-2*I)*Pi - G[0, z])*G[z, y] - 
       G[1, z]*G[z, y] - G[-1, -1, x] + 2*G[-1, 0, x] - G[-1, -y^(-1), x] + 
       2*G[0, -1, x] + G[0, 0, z] - G[0, 1, z] + 2*G[0, -y^(-1), x] - 
       G[1, 0, z] + G[1, 1, z] - G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] - 
       G[-y^(-1), -y^(-1), x] - 2*G[-(1 + y - z)^(-1), 0, x] - 
       G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 2*G[-z^(-1), 0, x] + 
       G[z, 0, y] - G[z, -1 + z, y]) - ep^3*((3*I)*Pi^3 - (Pi^2*G[0, z])/2 - 
       (Pi^2*G[1, z])/2 - (6*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] - 
       (6*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-1, -z^(-1), x] + (4*I)*Pi*G[0, -1, x] + 
       (8*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] + 
       (4*I)*Pi*G[0, -y^(-1), x] - (5*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
       ((-4*I)*Pi + 4*G[0, y])*G[0, -((1 + y - z)/y), x] - 
       (5*I)*Pi*G[0, -z^(-1), x] - (4*I)*Pi*G[0, -(z/y), x] + 
       (2*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((-5*Pi^2)/6 - 4*G[1, 1, z]) + 
       (2*I)*Pi*G[1, 1, z] + G[z, y]*(Pi^2/3 + (2*I)*Pi*G[0, z] + 
         (2*I)*Pi*G[1, z] + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) - (6*I)*Pi*G[-y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), 0, x] - (6*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-(1 + y - z)^(-1), -1, 
         x] - (8*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] - (2*I)*Pi*G[-1 + z, 0, y] + 
       (4*I)*Pi*G[-z^(-1), -1, x] - (8*I)*Pi*G[-z^(-1), 0, x] + 
       (4*I)*Pi*G[-z^(-1), -y^(-1), x] + G[0, y]*(4*G[0, -(z/y), x] - 
         4*G[-(1 + y - z)^(-1), -(z/y), x] - 4*G[-z^(-1), -((1 + y - z)/y), 
           x]) + (4*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] + 
       G[-1 + z, y]*((4*I)*Pi*G[-z^(-1), x] - 2*G[-1, -1, x] - 
         2*G[-1, -y^(-1), x] + 4*G[-1, -(1 + y - z)^(-1), x] + 4*G[0, 0, x] - 
         5*G[0, -(1 + y - z)^(-1), x] - 4*G[0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), -1, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), x] - 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[1, z]*(4*G[-1 + z, y]*G[-z^(-1), x] + G[-z^(-1), x]*
          ((-4*I)*Pi - 4*G[z, y]) + G[-(1 + y - z)^(-1), x]*
          ((-4*I)*Pi + 8*G[-1 + z, y] - 4*G[z, y]) + G[-y^(-1), x]*
          ((2*I)*Pi - 4*G[-1 + z, y] + 2*G[z, y]) - 2*G[-1, -1, x] - 
         2*G[-1, -y^(-1), x] + 4*G[-1, -(1 + y - z)^(-1), x] + 4*G[0, 0, x] - 
         5*G[0, -(1 + y - z)^(-1), x] - 4*G[0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-(1 + y - z)^(-1), -1, x] + 
         4*G[-(1 + y - z)^(-1), -y^(-1), x] - 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-z^(-1), 0, x] + 
         4*G[-z^(-1), -((1 + y - z)/y), x]) + 
       G[0, z]*(G[-(1 + y - z)^(-1), x]*((-4*I)*Pi - 4*G[z, y]) + 
         G[-z^(-1), x]*((-4*I)*Pi - 4*G[z, y]) + G[-y^(-1), x]*
          ((2*I)*Pi + 2*G[z, y]) - 2*G[-1, -1, x] - 2*G[-1, -y^(-1), x] + 
         4*G[-1, -z^(-1), x] + 4*G[0, 0, x] - 5*G[0, -z^(-1), x] - 
         4*G[0, -(z/y), x] - 2*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -z^(-1), x] - 4*G[-(1 + y - z)^(-1), 0, x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-z^(-1), -1, x] + 
         4*G[-z^(-1), -y^(-1), x] - 3*G[-z^(-1), -z^(-1), x]) - 
       (3*I)*Pi*G[-z^(-1), -z^(-1), x] + (2*I)*Pi*G[z, 0, y] + 
       G[-z^(-1), x]*((13*Pi^2)/2 - (8*I)*Pi*G[z, y] + 4*G[0, 0, z] - 
         4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), x]*((13*Pi^2)/2 + (4*I)*Pi*G[-1 + z, y] - 
         (8*I)*Pi*G[z, y] - 4*G[0, 1, z] - 4*G[1, 0, z] + 4*G[1, 1, z] - 
         4*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) - (2*I)*Pi*G[z, -1 + z, y] + 
       G[-y^(-1), x]*(-6*Pi^2 - (2*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] - 
         2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] - 2*G[1, 1, z] + 
         2*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-1, x]*(-6*Pi^2 - (2*I)*Pi*G[-1 + z, y] + 
         (4*I)*Pi*G[z, y] + G[0, z]*((2*I)*Pi + 2*G[z, y]) + 
         G[1, z]*((2*I)*Pi - 4*G[-1 + z, y] + 2*G[z, y]) - 2*G[0, 0, z] + 
         2*G[0, 1, z] + 2*G[1, 0, z] - 2*G[1, 1, z] + 2*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[0, x]*(-Pi^2 - (4*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 
         G[0, z]*((4*I)*Pi + 4*G[z, y]) + G[1, z]*((4*I)*Pi - 
           4*G[-1 + z, y] + 4*G[z, y]) + 4*G[0, 1, z] + 4*G[1, 0, z] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + (4*I)*Pi*G[z, z, y] + 2*G[0, z]*G[z, z, y] + 
       G[1, z]*(-4*G[-1 + z, -1 + z, y] + 2*G[z, z, y]) + 
       2*G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] - 
       4*G[-1, 0, -1, x] - 4*G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] + 
       4*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -z^(-1), 0, x] - 
       4*G[0, -1, -1, x] - 4*G[0, -1, -y^(-1), x] + 8*G[0, 0, 0, x] - 
       2*G[0, 0, 0, z] + 2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 
       2*G[0, 1, 1, z] - 4*G[0, -y^(-1), -1, x] - 
       4*G[0, -y^(-1), -y^(-1), x] - 5*G[0, -(1 + y - z)^(-1), 0, x] + 
       4*G[0, -((1 + y - z)/y), 0, x] - 5*G[0, -z^(-1), 0, x] + 
       4*G[0, -(z/y), 0, x] + 2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] + 
       2*G[1, 1, 0, z] - 2*G[1, 1, 1, z] + 2*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] - 
       4*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -(1 + y - z)^(-1), 0, 
         x] + 4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-(1 + y - z)^(-1), -1, 0, 
         x] + 4*G[-(1 + y - z)^(-1), 0, -1, x] - 
       4*G[-(1 + y - z)^(-1), 0, 0, x] + 4*G[-(1 + y - z)^(-1), 0, -y^(-1), 
         x] + 4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 2*G[-1 + z, 0, 0, y] - 
       4*G[-1 + z, -1 + z, -1 + z, y] + 4*G[-z^(-1), -1, 0, x] + 
       4*G[-z^(-1), 0, -1, x] - 4*G[-z^(-1), 0, 0, x] + 
       4*G[-z^(-1), 0, -y^(-1), x] + 4*G[-z^(-1), -y^(-1), 0, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), 0, x] - 3*G[-z^(-1), -z^(-1), 0, x] - 
       2*G[z, 0, 0, y] + 2*G[z, -1 + z, 0, y] - 2*G[z, z, 0, y] + 
       2*G[z, z, -1 + z, y] + 10*Zeta[3]) - 
     ep^4*((-379*Pi^4)/180 + Pi^2*G[0, 0, z] + (4*Pi^2*G[0, 1, z])/3 + 
       (11*Pi^2*G[0, -(z/y), x])/3 + (4*Pi^2*G[1, 0, z])/3 + 
       Pi^2*G[1, 1, z] - (11*Pi^2*G[-(1 + y - z)^(-1), -(z/y), x])/3 + 
       2*Pi^2*G[-1 + z, 0, y] - (Pi^2*G[-1 + z, -1 + z, y])/3 + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((5*Pi^2)/2 + 
         6*G[-1 + z, -1 + z, y]) + G[0, -((1 + y - z)/y), x]*
        ((11*Pi^2)/3 + (8*I)*Pi*G[0, y] - 8*G[0, 0, y] + 8*G[1, 1, z] + 
         8*G[-1 + z, -1 + z, y]) + G[-1 + z, 0, y]*(-8*G[-z^(-1), -1, x] + 
         16*G[-z^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), x]) + 
       G[1, 0, z]*(-4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -z^(-1), x] - 8*G[-(1 + y - z)^(-1), -1, x] + 
         16*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         8*G[-z^(-1), -1, x] + 16*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -y^(-1), x]) + G[0, 1, z]*(24*G[0, -y^(-1), x] - 
         16*G[0, -(1 + y - z)^(-1), x] - 16*G[0, -z^(-1), x] - 
         4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -z^(-1), x] - 8*G[-(1 + y - z)^(-1), -1, x] + 
         16*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         8*G[-z^(-1), -1, x] + 16*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -y^(-1), x]) + G[z, y]*((-8*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[-1, -y^(-1), x] + 
         (16*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + (16*I)*Pi*
          G[-1, -z^(-1), x] + (48*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (48*I)*Pi*G[0, -y^(-1), x] - (32*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
         (32*I)*Pi*G[0, -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, x] - 
         (16*I)*Pi*G[-y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (16*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (16*I)*Pi*G[-y^(-1), -z^(-1), x] - (16*I)*Pi*G[-(1 + y - z)^(-1), 
           -1, x] + (32*I)*Pi*G[-(1 + y - z)^(-1), 0, x] - 
         (16*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] - 
         (16*I)*Pi*G[-z^(-1), -1, x] + (32*I)*Pi*G[-z^(-1), 0, x] - 
         (16*I)*Pi*G[-z^(-1), -y^(-1), x]) + G[1, 1, z]*
        (4*G[-y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] - 8*G[-(1 + y - z)^(-1), -1, x] - 
         8*G[-(1 + y - z)^(-1), -y^(-1), x] + 6*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -((1 + y - z)/y), x]) + G[-1 + z, -1 + z, y]*
        (8*G[-z^(-1), -1, x] - 8*G[-z^(-1), 0, x] + 
         8*G[-z^(-1), -y^(-1), x] - 8*G[-z^(-1), -((1 + y - z)/y), x]) - 
       (11*Pi^2*G[-z^(-1), -((1 + y - z)/y), x])/3 + 
       G[0, 0, y]*(-8*G[0, -(z/y), x] + 8*G[-(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-z^(-1), -((1 + y - z)/y), x]) + (5*Pi^2*G[-z^(-1), -z^(-1), x])/
        2 + G[0, 0, z]*(10*G[0, -z^(-1), x] + 8*G[0, -(z/y), x] + 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -z^(-1), x] + 8*G[-(1 + y - z)^(-1), 0, x] - 
         8*G[-(1 + y - z)^(-1), -(z/y), x] - 8*G[-z^(-1), -1, x] - 
         8*G[-z^(-1), -y^(-1), x] + 6*G[-z^(-1), -z^(-1), x]) - 
       2*Pi^2*G[z, 0, y] + G[0, 0, x]*((14*Pi^2)/3 - 8*G[0, 0, z] - 
         16*G[0, 1, z] - 16*G[1, 0, z] - 8*G[1, 1, z] - 16*G[-1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[0, -z^(-1), x]*((47*Pi^2)/2 - 16*G[1, 0, z] - 16*G[-1 + z, 0, y] + 
         16*G[-1 + z, -1 + z, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[0, -(1 + y - z)^(-1), x]*((47*Pi^2)/2 - 16*G[1, 0, z] + 
         10*G[1, 1, z] - 16*G[-1 + z, 0, y] + 26*G[-1 + z, -1 + z, y] + 
         16*G[z, 0, y] - 16*G[z, -1 + z, y]) + G[-z^(-1), -1, x]*
        ((7*Pi^2)/3 + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*((7*Pi^2)/3 + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), -1, x]*
        ((7*Pi^2)/3 - 8*G[-1 + z, 0, y] + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -y^(-1), x]*((7*Pi^2)/3 - 8*G[-1 + z, 0, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-y^(-1), 0, x]*
        (2*Pi^2 - 8*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-1, 0, x]*(2*Pi^2 - 8*G[0, 1, z] - 
         8*G[1, 0, z] - 8*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*
        (12*Pi^2 - 4*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        (12*Pi^2 - 4*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-1, -1, x]*
        (12*Pi^2 + 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] + 
         4*G[1, 1, z] - 4*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*
        (12*Pi^2 + 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] + 
         4*G[1, 1, z] - 4*G[-1 + z, 0, y] + 8*G[-1 + z, -1 + z, y] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 2*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*(-13*Pi^2 + 8*G[-1 + z, 0, y] - 
         16*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*(-13*Pi^2 + 8*G[0, 1, z] + 8*G[1, 0, z] - 
         8*G[1, 1, z] + 8*G[-1 + z, 0, y] - 16*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-y^(-1), -z^(-1), x]*
        (-13*Pi^2 + 8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*
        (-13*Pi^2 - 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-z^(-1), 0, x]*((-13*Pi^2)/3 - 
         16*G[z, 0, y] + 16*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), 0, x]*
        ((-13*Pi^2)/3 + 16*G[-1 + z, 0, y] - 16*G[-1 + z, -1 + z, y] - 
         16*G[z, 0, y] + 16*G[z, -1 + z, y]) + G[0, -y^(-1), x]*
        ((-86*Pi^2)/3 + 24*G[1, 0, z] + 24*G[-1 + z, 0, y] - 
         24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 24*G[z, -1 + z, y]) + 
       G[0, -1, x]*((-86*Pi^2)/3 + 24*G[0, 1, z] + 24*G[1, 0, z] + 
         24*G[-1 + z, 0, y] - 24*G[-1 + z, -1 + z, y] - 24*G[z, 0, y] + 
         24*G[z, -1 + z, y]) + G[1, 1, z]*(8*G[-1 + z, -1 + z, y] - 
         4*G[z, z, y]) - (2*Pi^2*G[z, z, y])/3 - 4*G[0, 0, z]*G[z, z, y] - 
       4*G[0, 1, z]*G[z, z, y] - 4*G[1, 0, z]*G[z, z, y] + 
       (12*I)*Pi*G[-1, -1, -1, x] - (8*I)*Pi*G[-1, -1, 0, x] + 
       (12*I)*Pi*G[-1, -1, -y^(-1), x] - (8*I)*Pi*
        G[-1, -1, -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (8*I)*Pi*G[-1, 0, -1, x] - (16*I)*Pi*G[-1, 0, 0, x] - 
       (8*I)*Pi*G[-1, 0, -y^(-1), x] + (10*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), 
         x] + (8*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (10*I)*Pi*G[-1, 0, -z^(-1), x] + (8*I)*Pi*G[-1, 0, -(z/y), x] + 
       (12*I)*Pi*G[-1, -y^(-1), -1, x] - (8*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (12*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-1, -y^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), -1, x] + 
       (16*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] - 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-1, -z^(-1), -1, x] + (16*I)*Pi*G[-1, -z^(-1), 0, x] - 
       (8*I)*Pi*G[-1, -z^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (8*I)*Pi*G[0, -1, -1, x] + 
       (48*I)*Pi*G[0, -1, 0, x] - (8*I)*Pi*G[0, -1, -y^(-1), x] - 
       (10*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (24*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (10*I)*Pi*G[0, -1, -z^(-1), x] - (24*I)*Pi*G[0, -1, -(z/y), x] - 
       (4*I)*Pi*G[0, 0, -1, x] - (32*I)*Pi*G[0, 0, 0, x] - 
       (4*I)*Pi*G[0, 0, 0, z] - (4*I)*Pi*G[0, 0, 1, z] - 
       (4*I)*Pi*G[0, 0, -y^(-1), x] + (20*I)*Pi*G[0, 0, -(1 + y - z)^(-1), 
         x] + (18*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + 
       (20*I)*Pi*G[0, 0, -z^(-1), x] + (18*I)*Pi*G[0, 0, -(z/y), x] - 
       (4*I)*Pi*G[0, 1, 0, z] - (4*I)*Pi*G[0, 1, 1, z] - 
       (8*I)*Pi*G[0, -y^(-1), -1, x] + (48*I)*Pi*G[0, -y^(-1), 0, x] - 
       (8*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (10*I)*Pi*
        G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
       (24*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (10*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (24*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (16*I)*Pi*G[0, -(1 + y - z)^(-1), -1, x] - 
       (32*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] + 
       (16*I)*Pi*G[0, -(1 + y - z)^(-1), -y^(-1), x] - 
       (15*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] + 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -1, x] + 
       (16*I)*Pi*G[0, -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -y^(-1), x] - 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[0, -z^(-1), -1, x] - (32*I)*Pi*G[0, -z^(-1), 0, x] + 
       (16*I)*Pi*G[0, -z^(-1), -y^(-1), x] + 
       (16*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] - 
       (15*I)*Pi*G[0, -z^(-1), -z^(-1), x] + (2*I)*Pi*G[0, -(z/y), -1, x] + 
       (16*I)*Pi*G[0, -(z/y), 0, x] + (2*I)*Pi*G[0, -(z/y), -y^(-1), x] - 
       (2*I)*Pi*G[0, -(z/y), -(z/y), x] - (4*I)*Pi*G[1, 0, 0, z] - 
       (4*I)*Pi*G[1, 0, 1, z] - (4*I)*Pi*G[1, 1, 0, z] + 
       G[z, y]*(((2*I)/3)*Pi^3 + (4*Pi^2*G[0, z])/3 - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[1, 0, z] - (4*I)*Pi*G[1, 1, z] - 
         4*G[0, 0, 0, z] - 4*G[0, 0, 1, z] - 4*G[0, 1, 0, z] - 
         4*G[0, 1, 1, z] - 4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 
         4*G[1, 1, 0, z] - 4*G[1, 1, 1, z]) - (4*I)*Pi*G[1, 1, 1, z] + 
       (12*I)*Pi*G[-y^(-1), -1, -1, x] - (8*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (12*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (8*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] - (8*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (10*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (10*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (8*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (12*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + (12*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
       (16*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (8*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, -1, x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -1, 0, x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, -y^(-1), x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
       (10*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, -(z/y), x] + 
       (10*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] + 
       (32*I)*Pi*G[-(1 + y - z)^(-1), 0, 0, x] + 
       (10*I)*Pi*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
       (20*I)*Pi*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] - 
       (20*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
       (18*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (10*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] + 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         x] - (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
       (4*I)*Pi*G[-1 + z, 0, 0, y] - (8*I)*Pi*G[-z^(-1), -1, -1, x] - 
       (16*I)*Pi*G[-z^(-1), -1, 0, x] - (8*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + 
       (10*I)*Pi*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + 
       (16*I)*Pi*G[-z^(-1), -1, -(z/y), x] + (10*I)*Pi*G[-z^(-1), 0, -1, x] + 
       (32*I)*Pi*G[-z^(-1), 0, 0, x] + (10*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - 
       (20*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
       (18*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
       (20*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - (16*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (8*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       (16*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), x] + 
       (10*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (16*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -1, x] - 
       (16*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
       G[0, y]*((8*I)*Pi*G[0, -(z/y), x] - (8*I)*Pi*G[-(1 + y - z)^(-1), 
           -(z/y), x] - (8*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, 0, -((1 + y - z)/y), x] - 8*G[-1, 0, -(z/y), x] + 
         8*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] - 12*G[0, -1, -y^(-1), x] + 
         24*G[0, -1, -((1 + y - z)/y), x] + 24*G[0, -1, -(z/y), x] - 
         18*G[0, 0, -((1 + y - z)/y), x] - 18*G[0, 0, -(z/y), x] - 
         12*G[0, -y^(-1), -1, x] + 24*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         24*G[0, -y^(-1), -(z/y), x] - 16*G[0, -(1 + y - z)^(-1), -(z/y), 
           x] - 2*G[0, -((1 + y - z)/y), -1, x] - 
         16*G[0, -((1 + y - z)/y), 0, x] - 2*G[0, -((1 + y - z)/y), -y^(-1), 
           x] + 2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[0, -z^(-1), -((1 + y - z)/y), x] - 2*G[0, -(z/y), -1, x] - 
         16*G[0, -(z/y), 0, x] - 2*G[0, -(z/y), -y^(-1), x] + 
         2*G[0, -(z/y), -(z/y), x] - 8*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), 0, -(z/y), x] + 8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 
           x] + 8*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] + 
         6*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
         8*G[-(1 + y - z)^(-1), -1, -(z/y), x] + 
         16*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] + 
         18*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         6*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
         16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         8*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
         16*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
         6*G[-z^(-1), -1, -y^(-1), x] - 8*G[-z^(-1), -1, -((1 + y - z)/y), 
           x] - 16*G[-z^(-1), -1, -(z/y), x] + 
         18*G[-z^(-1), 0, -((1 + y - z)/y), x] + 
         16*G[-z^(-1), 0, -(z/y), x] + 6*G[-z^(-1), -y^(-1), -1, x] - 
         8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         16*G[-z^(-1), -y^(-1), -(z/y), x] + 2*G[-z^(-1), -((1 + y - z)/y), 
           -1, x] + 16*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[-1 + z, y]*((4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-1, -z^(-1), x] - (24*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] - (24*I)*Pi*G[0, -y^(-1), x] + 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (16*I)*Pi*G[0, -z^(-1), x] + 
         G[-z^(-1), x]*((-11*Pi^2)/3 - 8*G[1, 1, z]) + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] + (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] + (8*I)*Pi*G[-z^(-1), -1, x] - (16*I)*Pi*G[-z^(-1), 0, x] + 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] + 4*G[-1, -1, -1, x] + 
         4*G[-1, -1, -y^(-1), x] - 8*G[-1, -1, -(1 + y - z)^(-1), x] - 
         8*G[-1, 0, 0, x] + 10*G[-1, 0, -(1 + y - z)^(-1), x] + 
         8*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), -y^(-1), x] - 8*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] - 8*G[-1, -(1 + y - z)^(-1), -1, x] - 
         8*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
         6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-1, -z^(-1), 0, x] - 8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         24*G[0, -1, 0, x] - 10*G[0, -1, -(1 + y - z)^(-1), x] - 
         24*G[0, -1, -((1 + y - z)/y), x] - 2*G[0, 0, -1, x] - 
         24*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] + 
         20*G[0, 0, -(1 + y - z)^(-1), x] + 18*G[0, 0, -((1 + y - z)/y), x] + 
         24*G[0, -y^(-1), 0, x] - 10*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         16*G[0, -(1 + y - z)^(-1), -1, x] - 6*G[0, -(1 + y - z)^(-1), 0, 
           x] + 16*G[0, -(1 + y - z)^(-1), -y^(-1), x] - 
         15*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[0, -((1 + y - z)/y), -1, x] + 8*G[0, -((1 + y - z)/y), 0, x] + 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] - 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[0, -z^(-1), 0, x] + 16*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 8*G[-y^(-1), 0, 0, x] + 
         10*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), -1, x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 8*G[-(1 + y - z)^(-1), -1, -1, x] - 
         16*G[-(1 + y - z)^(-1), -1, 0, x] - 8*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 16*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         16*G[-(1 + y - z)^(-1), 0, 0, x] - 20*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] - 16*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] - 8*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
         16*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         8*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-z^(-1), -1, 0, x] + 10*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         8*G[-z^(-1), -1, -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, -1, x] + 
         24*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), 0, -y^(-1), x] - 
         20*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         18*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -y^(-1), 0, x] + 10*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-z^(-1), -((1 + y - z)/y), -1, x] - 
         8*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*((-4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-1, -z^(-1), x] + (24*I)*Pi*G[0, -1, x] - 
         (16*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, -y^(-1), x] - 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (16*I)*Pi*G[0, -z^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (8*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] - (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] - (8*I)*Pi*G[-z^(-1), -1, x] + (16*I)*Pi*G[-z^(-1), 0, x] + 
         G[z, y]*(-4*G[-1, -1, x] - 8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
           8*G[-1, -(1 + y - z)^(-1), x] + 8*G[-1, -z^(-1), x] + 
           24*G[0, -1, x] - 16*G[0, 0, x] + 24*G[0, -y^(-1), x] - 
           16*G[0, -(1 + y - z)^(-1), x] - 16*G[0, -z^(-1), x] - 
           4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           8*G[-y^(-1), -z^(-1), x] - 8*G[-(1 + y - z)^(-1), -1, x] + 
           16*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), -y^(-1), 
             x] - 8*G[-z^(-1), -1, x] + 16*G[-z^(-1), 0, x] - 
           8*G[-z^(-1), -y^(-1), x]) - (8*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         G[-1 + z, y]*(8*G[-1, -1, x] + 8*G[-1, 0, x] + 8*G[-1, -y^(-1), x] - 
           16*G[-1, -(1 + y - z)^(-1), x] - 8*G[-1, -z^(-1), x] - 
           24*G[0, -1, x] + 8*G[0, 0, x] - 24*G[0, -y^(-1), x] + 
           26*G[0, -(1 + y - z)^(-1), x] + 8*G[0, -((1 + y - z)/y), x] + 
           16*G[0, -z^(-1), x] + 8*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x] - 16*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -z^(-1), x] - 16*G[-(1 + y - z)^(-1), 0, x] + 
           6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           8*G[-z^(-1), -1, x] - 8*G[-z^(-1), 0, x] + 
           8*G[-z^(-1), -y^(-1), x] - 8*G[-z^(-1), -((1 + y - z)/y), x]) + 
         G[-y^(-1), x]*(Pi^2 - (4*I)*Pi*G[z, y] + 8*G[-1 + z, -1 + z, y] - 
           4*G[z, z, y]) + G[-(1 + y - z)^(-1), x]*(-2*Pi^2 + 
           (8*I)*Pi*G[z, y] - 16*G[-1 + z, -1 + z, y] + 8*G[z, z, y]) + 
         G[-z^(-1), x]*((-7*Pi^2)/3 + (8*I)*Pi*G[z, y] - 
           8*G[-1 + z, -1 + z, y] + 8*G[z, z, y]) + 4*G[-1, -1, -1, x] + 
         4*G[-1, -1, -y^(-1), x] - 8*G[-1, -1, -(1 + y - z)^(-1), x] - 
         8*G[-1, 0, 0, x] + 10*G[-1, 0, -(1 + y - z)^(-1), x] + 
         8*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), -y^(-1), x] - 8*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] - 8*G[-1, -(1 + y - z)^(-1), -1, x] - 
         8*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
         6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-1, -z^(-1), 0, x] - 8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         24*G[0, -1, 0, x] - 10*G[0, -1, -(1 + y - z)^(-1), x] - 
         24*G[0, -1, -((1 + y - z)/y), x] - 2*G[0, 0, -1, x] - 
         24*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] + 
         20*G[0, 0, -(1 + y - z)^(-1), x] + 18*G[0, 0, -((1 + y - z)/y), x] + 
         24*G[0, -y^(-1), 0, x] - 10*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         24*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         16*G[0, -(1 + y - z)^(-1), -1, x] - 6*G[0, -(1 + y - z)^(-1), 0, 
           x] + 16*G[0, -(1 + y - z)^(-1), -y^(-1), x] - 
         15*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[0, -((1 + y - z)/y), -1, x] + 8*G[0, -((1 + y - z)/y), 0, x] + 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] - 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         16*G[0, -z^(-1), 0, x] + 16*G[0, -z^(-1), -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 8*G[-y^(-1), 0, 0, x] + 
         10*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), -1, x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 8*G[-(1 + y - z)^(-1), -1, -1, x] - 
         16*G[-(1 + y - z)^(-1), -1, 0, x] - 8*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 16*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         16*G[-(1 + y - z)^(-1), 0, 0, x] - 20*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] - 16*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] - 8*G[-(1 + y - z)^(-1), -y^(-1), -1, x] - 
         16*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         8*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-z^(-1), -1, 0, x] + 10*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
         8*G[-z^(-1), -1, -((1 + y - z)/y), x] + 2*G[-z^(-1), 0, -1, x] + 
         24*G[-z^(-1), 0, 0, x] + 2*G[-z^(-1), 0, -y^(-1), x] - 
         20*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
         18*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -y^(-1), 0, x] + 10*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-z^(-1), -((1 + y - z)/y), -1, x] - 
         8*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] + 
       G[0, z]*((-4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-1, -z^(-1), x] + (24*I)*Pi*G[0, -1, x] - 
         (16*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, -y^(-1), x] - 
         (16*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (16*I)*Pi*G[0, -z^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (8*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] - (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] - (8*I)*Pi*G[-z^(-1), -1, x] + (16*I)*Pi*G[-z^(-1), 0, x] + 
         G[z, y]*(-4*G[-1, -1, x] - 8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
           8*G[-1, -(1 + y - z)^(-1), x] + 8*G[-1, -z^(-1), x] + 
           24*G[0, -1, x] - 16*G[0, 0, x] + 24*G[0, -y^(-1), x] - 
           16*G[0, -(1 + y - z)^(-1), x] - 16*G[0, -z^(-1), x] - 
           4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           8*G[-y^(-1), -z^(-1), x] - 8*G[-(1 + y - z)^(-1), -1, x] + 
           16*G[-(1 + y - z)^(-1), 0, x] - 8*G[-(1 + y - z)^(-1), -y^(-1), 
             x] - 8*G[-z^(-1), -1, x] + 16*G[-z^(-1), 0, x] - 
           8*G[-z^(-1), -y^(-1), x]) - (8*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         G[0, x]*((7*Pi^2)/3 - (8*I)*Pi*G[z, y] - 8*G[z, z, y]) + 
         G[-y^(-1), x]*(Pi^2 - (4*I)*Pi*G[z, y] - 4*G[z, z, y]) + 
         G[-(1 + y - z)^(-1), x]*((-7*Pi^2)/3 + (8*I)*Pi*G[z, y] + 
           8*G[z, z, y]) + G[-z^(-1), x]*(-2*Pi^2 + (8*I)*Pi*G[z, y] + 
           8*G[z, z, y]) + 4*G[-1, -1, -1, x] + 4*G[-1, -1, -y^(-1), x] - 
         8*G[-1, -1, -z^(-1), x] - 8*G[-1, 0, 0, x] + 
         10*G[-1, 0, -z^(-1), x] + 8*G[-1, 0, -(z/y), x] + 
         4*G[-1, -y^(-1), -1, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         8*G[-1, -y^(-1), -z^(-1), x] + 8*G[-1, -(1 + y - z)^(-1), 0, x] - 
         8*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 8*G[-1, -z^(-1), -1, x] - 
         8*G[-1, -z^(-1), -y^(-1), x] + 6*G[-1, -z^(-1), -z^(-1), x] + 
         24*G[0, -1, 0, x] - 10*G[0, -1, -z^(-1), x] - 
         24*G[0, -1, -(z/y), x] - 2*G[0, 0, -1, x] - 24*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] + 20*G[0, 0, -z^(-1), x] + 
         18*G[0, 0, -(z/y), x] + 24*G[0, -y^(-1), 0, x] - 
         10*G[0, -y^(-1), -z^(-1), x] - 24*G[0, -y^(-1), -(z/y), x] - 
         16*G[0, -(1 + y - z)^(-1), 0, x] + 16*G[0, -(1 + y - z)^(-1), 
           -(z/y), x] + 16*G[0, -z^(-1), -1, x] - 6*G[0, -z^(-1), 0, x] + 
         16*G[0, -z^(-1), -y^(-1), x] - 15*G[0, -z^(-1), -z^(-1), x] + 
         2*G[0, -(z/y), -1, x] + 8*G[0, -(z/y), 0, x] + 
         2*G[0, -(z/y), -y^(-1), x] - 2*G[0, -(z/y), -(z/y), x] + 
         4*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), -1, -z^(-1), x] - 8*G[-y^(-1), 0, 0, x] + 
         10*G[-y^(-1), 0, -z^(-1), x] + 8*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -y^(-1), -z^(-1), x] + 8*G[-y^(-1), -(1 + y - z)^(-1), 
           0, x] - 8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         8*G[-y^(-1), -z^(-1), -1, x] - 8*G[-y^(-1), -z^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -z^(-1), -z^(-1), x] - 8*G[-(1 + y - z)^(-1), -1, 0, 
           x] + 10*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
         8*G[-(1 + y - z)^(-1), -1, -(z/y), x] + 
         2*G[-(1 + y - z)^(-1), 0, -1, x] + 24*G[-(1 + y - z)^(-1), 0, 0, 
           x] + 2*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
         20*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
         18*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         8*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         10*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] + 
         8*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
         8*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 
         8*G[-z^(-1), -1, -1, x] - 16*G[-z^(-1), -1, 0, x] - 
         8*G[-z^(-1), -1, -y^(-1), x] + 16*G[-z^(-1), -1, -z^(-1), x] + 
         16*G[-z^(-1), -1, -(z/y), x] + 16*G[-z^(-1), 0, 0, x] - 
         20*G[-z^(-1), 0, -z^(-1), x] - 16*G[-z^(-1), 0, -(z/y), x] - 
         8*G[-z^(-1), -y^(-1), -1, x] - 16*G[-z^(-1), -y^(-1), 0, x] - 
         8*G[-z^(-1), -y^(-1), -y^(-1), x] + 16*G[-z^(-1), -y^(-1), -z^(-1), 
           x] + 16*G[-z^(-1), -y^(-1), -(z/y), x] + 
         6*G[-z^(-1), -z^(-1), 0, x] + 3*G[-z^(-1), -z^(-1), -z^(-1), x]) - 
       (4*I)*Pi*G[z, 0, 0, y] + (4*I)*Pi*G[z, -1 + z, 0, y] - 
       (4*I)*Pi*G[z, z, 0, y] + (4*I)*Pi*G[z, z, -1 + z, y] + 
       G[0, z]*((-4*I)*Pi*G[z, z, y] - 4*G[z, z, z, y]) + 
       G[1, z]*((4*Pi^2*G[z, y])/3 - (4*I)*Pi*G[z, z, y] + 
         8*G[-1 + z, -1 + z, -1 + z, y] - 4*G[z, z, z, y]) - 
       (8*I)*Pi*G[z, z, z, y] - 4*G[-1, -1, -1, -1, x] + 
       8*G[-1, -1, -1, 0, x] - 4*G[-1, -1, -1, -y^(-1), x] + 
       8*G[-1, -1, 0, -1, x] + 8*G[-1, -1, 0, -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), -1, x] + 8*G[-1, -1, -y^(-1), 0, x] - 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 8*G[-1, -1, -(1 + y - z)^(-1), 0, 
         x] - 8*G[-1, -1, -z^(-1), 0, x] + 8*G[-1, 0, -1, -1, x] + 
       8*G[-1, 0, -1, -y^(-1), x] - 16*G[-1, 0, 0, 0, x] + 
       8*G[-1, 0, -y^(-1), -1, x] + 8*G[-1, 0, -y^(-1), -y^(-1), x] + 
       10*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 
       8*G[-1, 0, -((1 + y - z)/y), 0, x] + 10*G[-1, 0, -z^(-1), 0, x] - 
       8*G[-1, 0, -(z/y), 0, x] - 4*G[-1, -y^(-1), -1, -1, x] + 
       8*G[-1, -y^(-1), -1, 0, x] - 4*G[-1, -y^(-1), -1, -y^(-1), x] + 
       8*G[-1, -y^(-1), 0, -1, x] + 8*G[-1, -y^(-1), 0, -y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] + 8*G[-1, -y^(-1), -y^(-1), 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-1, -y^(-1), -z^(-1), 0, x] - 8*G[-1, -(1 + y - z)^(-1), -1, 0, 
         x] - 8*G[-1, -(1 + y - z)^(-1), 0, -1, x] + 
       8*G[-1, -(1 + y - z)^(-1), 0, 0, x] - 
       8*G[-1, -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       8*G[-1, -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       8*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       8*G[-1, -z^(-1), -1, 0, x] - 8*G[-1, -z^(-1), 0, -1, x] + 
       8*G[-1, -z^(-1), 0, 0, x] - 8*G[-1, -z^(-1), 0, -y^(-1), x] - 
       8*G[-1, -z^(-1), -y^(-1), 0, x] + 8*G[-1, -z^(-1), -((1 + y - z)/y), 
         0, x] + 6*G[-1, -z^(-1), -z^(-1), 0, x] + 8*G[0, -1, -1, -1, x] + 
       8*G[0, -1, -1, -y^(-1), x] - 12*G[0, -1, 0, -1, x] + 
       48*G[0, -1, 0, 0, x] - 12*G[0, -1, 0, -y^(-1), x] + 
       8*G[0, -1, -y^(-1), -1, x] - 24*G[0, -1, -y^(-1), 0, x] + 
       8*G[0, -1, -y^(-1), -y^(-1), x] - 10*G[0, -1, -(1 + y - z)^(-1), 0, 
         x] + 24*G[0, -1, -((1 + y - z)/y), 0, x] - 
       10*G[0, -1, -z^(-1), 0, x] + 24*G[0, -1, -(z/y), 0, x] - 
       4*G[0, 0, -1, 0, x] - 4*G[0, 0, 0, -1, x] - 48*G[0, 0, 0, 0, x] + 
       4*G[0, 0, 0, 0, z] - 4*G[0, 0, 0, 1, z] - 4*G[0, 0, 0, -y^(-1), x] - 
       4*G[0, 0, 1, 0, z] - 4*G[0, 0, 1, 1, z] - 4*G[0, 0, -y^(-1), 0, x] + 
       20*G[0, 0, -(1 + y - z)^(-1), 0, x] - 18*G[0, 0, -((1 + y - z)/y), 0, 
         x] + 20*G[0, 0, -z^(-1), 0, x] - 18*G[0, 0, -(z/y), 0, x] - 
       4*G[0, 1, 0, 0, z] - 4*G[0, 1, 0, 1, z] - 4*G[0, 1, 1, 0, z] - 
       4*G[0, 1, 1, 1, z] + 8*G[0, -y^(-1), -1, -1, x] - 
       24*G[0, -y^(-1), -1, 0, x] + 8*G[0, -y^(-1), -1, -y^(-1), x] - 
       12*G[0, -y^(-1), 0, -1, x] + 48*G[0, -y^(-1), 0, 0, x] - 
       12*G[0, -y^(-1), 0, -y^(-1), x] + 8*G[0, -y^(-1), -y^(-1), -1, x] + 
       8*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       10*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       24*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       10*G[0, -y^(-1), -z^(-1), 0, x] + 24*G[0, -y^(-1), -(z/y), 0, x] + 
       16*G[0, -(1 + y - z)^(-1), -1, 0, x] + 
       16*G[0, -(1 + y - z)^(-1), 0, -1, x] - 
       22*G[0, -(1 + y - z)^(-1), 0, 0, x] + 
       16*G[0, -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       16*G[0, -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       15*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       16*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       2*G[0, -((1 + y - z)/y), -1, 0, x] - 2*G[0, -((1 + y - z)/y), 0, -1, 
         x] - 24*G[0, -((1 + y - z)/y), 0, 0, x] - 
       2*G[0, -((1 + y - z)/y), 0, -y^(-1), x] - 
       2*G[0, -((1 + y - z)/y), -y^(-1), 0, x] + 
       2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       16*G[0, -z^(-1), -1, 0, x] + 16*G[0, -z^(-1), 0, -1, x] - 
       22*G[0, -z^(-1), 0, 0, x] + 16*G[0, -z^(-1), 0, -y^(-1), x] + 
       16*G[0, -z^(-1), -y^(-1), 0, x] - 16*G[0, -z^(-1), -((1 + y - z)/y), 
         0, x] - 15*G[0, -z^(-1), -z^(-1), 0, x] - 2*G[0, -(z/y), -1, 0, x] - 
       2*G[0, -(z/y), 0, -1, x] - 24*G[0, -(z/y), 0, 0, x] - 
       2*G[0, -(z/y), 0, -y^(-1), x] - 2*G[0, -(z/y), -y^(-1), 0, x] + 
       2*G[0, -(z/y), -(z/y), 0, x] - 4*G[1, 0, 0, 0, z] - 
       4*G[1, 0, 0, 1, z] - 4*G[1, 0, 1, 0, z] - 4*G[1, 0, 1, 1, z] - 
       4*G[1, 1, 0, 0, z] - 4*G[1, 1, 0, 1, z] - 4*G[1, 1, 1, 0, z] + 
       4*G[1, 1, 1, 1, z] - 4*G[-y^(-1), -1, -1, -1, x] + 
       8*G[-y^(-1), -1, -1, 0, x] - 4*G[-y^(-1), -1, -1, -y^(-1), x] + 
       8*G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, -y^(-1), x] - 
       4*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), 0, x] - 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), -1, -z^(-1), 0, x] + 8*G[-y^(-1), 0, -1, -1, x] + 
       8*G[-y^(-1), 0, -1, -y^(-1), x] - 16*G[-y^(-1), 0, 0, 0, x] + 
       8*G[-y^(-1), 0, -y^(-1), -1, x] + 8*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 10*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       10*G[-y^(-1), 0, -z^(-1), 0, x] - 8*G[-y^(-1), 0, -(z/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, -1, x] + 8*G[-y^(-1), -y^(-1), -1, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), 0, -1, x] + 8*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       8*G[-y^(-1), -(1 + y - z)^(-1), -1, 0, x] - 
       8*G[-y^(-1), -(1 + y - z)^(-1), 0, -1, x] + 
       8*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       8*G[-y^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       8*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       8*G[-y^(-1), -z^(-1), -1, 0, x] - 8*G[-y^(-1), -z^(-1), 0, -1, x] + 
       8*G[-y^(-1), -z^(-1), 0, 0, x] - 8*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 8*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -z^(-1), -((1 + y - z)/y), 0, x] + 
       6*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       8*G[-(1 + y - z)^(-1), -1, -1, 0, x] - 
       2*G[-(1 + y - z)^(-1), -1, 0, -1, x] - 
       24*G[-(1 + y - z)^(-1), -1, 0, 0, x] - 
       2*G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] + 
       4*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] + 
       16*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), 0, x] + 
       10*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] - 
       8*G[-(1 + y - z)^(-1), -1, -(z/y), 0, x] - 
       8*G[-(1 + y - z)^(-1), 0, -1, -1, x] + 
       2*G[-(1 + y - z)^(-1), 0, -1, 0, x] - 
       8*G[-(1 + y - z)^(-1), 0, -1, -y^(-1), x] + 
       2*G[-(1 + y - z)^(-1), 0, 0, -1, x] + 40*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] + 2*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] - 
       8*G[-(1 + y - z)^(-1), 0, -y^(-1), -1, x] + 
       2*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] - 
       8*G[-(1 + y - z)^(-1), 0, -y^(-1), -y^(-1), x] - 
       20*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       16*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), 0, x] - 
       20*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] + 
       18*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] + 
       4*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] - 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -1, x] - 
       24*G[-(1 + y - z)^(-1), -y^(-1), 0, 0, x] - 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] - 
       8*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), 0, x] + 
       16*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       10*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] - 
       8*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), 0, x] + 
       6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), -1, 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), 0, -1, x] + 
       24*G[-(1 + y - z)^(-1), -(z/y), 0, 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), 0, -y^(-1), x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), 0, x] - 
       2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] - 
       4*G[-1 + z, 0, 0, 0, y] + 8*G[-1 + z, -1 + z, -1 + z, -1 + z, y] - 
       8*G[-z^(-1), -1, -1, 0, x] - 2*G[-z^(-1), -1, 0, -1, x] - 
       24*G[-z^(-1), -1, 0, 0, x] - 2*G[-z^(-1), -1, 0, -y^(-1), x] + 
       4*G[-z^(-1), -1, -y^(-1), 0, x] + 10*G[-z^(-1), -1, -(1 + y - z)^(-1), 
         0, x] - 8*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] + 
       16*G[-z^(-1), -1, -z^(-1), 0, x] - 16*G[-z^(-1), -1, -(z/y), 0, x] - 
       8*G[-z^(-1), 0, -1, -1, x] + 2*G[-z^(-1), 0, -1, 0, x] - 
       8*G[-z^(-1), 0, -1, -y^(-1), x] + 2*G[-z^(-1), 0, 0, -1, x] + 
       40*G[-z^(-1), 0, 0, 0, x] + 2*G[-z^(-1), 0, 0, -y^(-1), x] - 
       8*G[-z^(-1), 0, -y^(-1), -1, x] + 2*G[-z^(-1), 0, -y^(-1), 0, x] - 
       8*G[-z^(-1), 0, -y^(-1), -y^(-1), x] - 
       20*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       18*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] - 
       20*G[-z^(-1), 0, -z^(-1), 0, x] + 16*G[-z^(-1), 0, -(z/y), 0, x] + 
       4*G[-z^(-1), -y^(-1), -1, 0, x] - 2*G[-z^(-1), -y^(-1), 0, -1, x] - 
       24*G[-z^(-1), -y^(-1), 0, 0, x] - 2*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] - 8*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       10*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       16*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       16*G[-z^(-1), -y^(-1), -(z/y), 0, x] + 
       2*G[-z^(-1), -((1 + y - z)/y), -1, 0, x] + 
       2*G[-z^(-1), -((1 + y - z)/y), 0, -1, x] + 
       24*G[-z^(-1), -((1 + y - z)/y), 0, 0, x] + 
       2*G[-z^(-1), -((1 + y - z)/y), 0, -y^(-1), x] + 
       2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), 0, x] - 
       2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       6*G[-z^(-1), -z^(-1), 0, 0, x] + 3*G[-z^(-1), -z^(-1), -z^(-1), 0, 
         x] + 4*G[z, 0, 0, 0, y] - 4*G[z, -1 + z, 0, 0, y] + 
       4*G[z, z, 0, 0, y] - 4*G[z, z, -1 + z, 0, y] + 4*G[z, z, z, 0, y] - 
       4*G[z, z, z, -1 + z, y] + G[-y^(-1), x]*((-6*I)*Pi^3 - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[1, 0, z] + 
         G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           4*G[1, 1, z]) - (4*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((5*Pi^2)/3 + 8*G[1, 1, z]) + (4*I)*Pi*G[-1 + z, 0, y] - 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] - 
         (8*I)*Pi*G[z, z, y] + 4*G[0, 0, 0, z] - 4*G[0, 0, 1, z] - 
         4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] - 4*G[1, 0, 0, z] - 
         4*G[1, 0, 1, z] - 4*G[1, 1, 0, z] + 4*G[1, 1, 1, z] - 
         4*G[-1 + z, 0, 0, y] + 8*G[-1 + z, -1 + z, -1 + z, y] + 
         4*G[z, 0, 0, y] - 4*G[z, -1 + z, 0, y] + 4*G[z, z, 0, y] - 
         4*G[z, z, -1 + z, y] - 20*Zeta[3]) + 
       G[-1, x]*((-6*I)*Pi^3 - (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[1, 0, z] + G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) - 
         (4*I)*Pi*G[1, 1, z] + G[-1 + z, y]*((5*Pi^2)/3 + 8*G[1, 1, z]) + 
         (4*I)*Pi*G[-1 + z, 0, y] - (4*I)*Pi*G[z, 0, y] + 
         (4*I)*Pi*G[z, -1 + z, y] + G[0, z]*(Pi^2 - (4*I)*Pi*G[z, y] - 
           4*G[z, z, y]) + G[1, z]*(Pi^2 - (4*I)*Pi*G[z, y] + 
           8*G[-1 + z, -1 + z, y] - 4*G[z, z, y]) - (8*I)*Pi*G[z, z, y] + 
         4*G[0, 0, 0, z] - 4*G[0, 0, 1, z] - 4*G[0, 1, 0, z] - 
         4*G[0, 1, 1, z] - 4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 
         4*G[1, 1, 0, z] + 4*G[1, 1, 1, z] - 4*G[-1 + z, 0, 0, y] + 
         8*G[-1 + z, -1 + z, -1 + z, y] + 4*G[z, 0, 0, y] - 
         4*G[z, -1 + z, 0, y] + 4*G[z, z, 0, y] - 4*G[z, z, -1 + z, y] - 
         20*Zeta[3]) + (34*I)*Pi*Zeta[3] + 7*G[0, z]*Zeta[3] + 
       7*G[1, z]*Zeta[3] + G[-1 + z, y]*(((-2*I)/3)*Pi^3 - (Pi^2*G[1, z])/3 + 
         8*G[1, 1, 1, z] + 7*Zeta[3]) + G[-(1 + y - z)^(-1), x]*
        ((6*I)*Pi^3 + (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (8*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((-10*Pi^2)/3 - 16*G[1, 1, z]) + 
         (8*I)*Pi*G[1, 1, z] + G[z, y]*((4*Pi^2)/3 + 8*G[0, 0, z] + 
           8*G[0, 1, z] + 8*G[1, 0, z] + 8*G[1, 1, z]) - 
         (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (16*I)*Pi*G[z, z, y] + 8*G[0, 0, 1, z] + 
         8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] + 8*G[1, 0, 0, z] + 
         8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] - 8*G[1, 1, 1, z] + 
         8*G[-1 + z, 0, 0, y] - 16*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y] + 13*Zeta[3]) + G[-z^(-1), x]*
        ((6*I)*Pi^3 + (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] + 
         G[z, y]*((4*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           8*G[1, 1, z]) - (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (16*I)*Pi*G[z, z, y] - 8*G[0, 0, 0, z] + 
         8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] + 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 
         8*G[-1 + z, 0, 0, y] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y] + 13*Zeta[3]) + 
       G[0, x]*((-8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (8*I)*Pi*G[1, 0, z] + G[z, y]*((-4*Pi^2)/3 - 8*G[0, 0, z] - 
           8*G[0, 1, z] - 8*G[1, 0, z] - 8*G[1, 1, z]) - 
         (8*I)*Pi*G[1, 1, z] + G[-1 + z, y]*((11*Pi^2)/3 + 8*G[1, 1, z]) + 
         (8*I)*Pi*G[-1 + z, 0, y] - (8*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, -1 + z, y] + G[1, z]*((7*Pi^2)/3 - (8*I)*Pi*G[z, y] + 
           8*G[-1 + z, -1 + z, y] - 8*G[z, z, y]) - (16*I)*Pi*G[z, z, y] - 
         8*G[0, 0, 1, z] - 8*G[0, 1, 0, z] - 8*G[0, 1, 1, z] - 
         8*G[1, 0, 0, z] - 8*G[1, 0, 1, z] - 8*G[1, 1, 0, z] - 
         8*G[-1 + z, 0, 0, y] + 8*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[z, 0, 0, y] - 8*G[z, -1 + z, 0, y] + 8*G[z, z, 0, y] - 
         8*G[z, z, -1 + z, y] + 14*Zeta[3]))
 
Int[n12, 32] = -(ep*((I/2)*Pi + G[0, x]/2 + G[1, z]/2 + G[-1 + z, y]/2)) - 
     ep^2*((-5*Pi^2)/6 + G[1, z]*(-G[0, x] - G[-y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), x] + G[-((1 + y - z)/y), x]) + 
       G[-y^(-1), x]*((-I)*Pi - G[-1 + z, y]) + 
       G[-1, x]*((-I)*Pi - G[1, z] - G[-1 + z, y]) - G[0, x]*G[-1 + z, y] - 
       G[1, z]*G[-1 + z, y] + G[-((1 + y - z)/y), x]*(I*Pi - G[0, y] + 
         G[-1 + z, y]) + G[-(1 + y - z)^(-1), x]*((2*I)*Pi + 
         2*G[-1 + z, y]) + (I*Pi + G[0, z])*G[-z^(-1), x] - G[-1, 0, x] - 
       G[0, -1, x] - G[0, 0, x] - G[0, -y^(-1), x] - G[1, 1, z] - 
       G[-y^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 0, x] - 
       G[-((1 + y - z)/y), 0, x] - G[-1 + z, -1 + z, y] + G[-z^(-1), 0, x]) - 
     ep^3*(((-7*I)/6)*Pi^3 - (Pi^2*G[1, z])/6 + (2*I)*Pi*G[-1, -1, x] + 
       (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), x] - (2*I)*Pi*G[0, -1, x] + 
       G[-z^(-1), x]*(-Pi^2 - 2*G[0, 0, z]) - (2*I)*Pi*G[0, -y^(-1), x] + 
       I*Pi*G[0, -(1 + y - z)^(-1), x] + G[-1 + z, y]*
        (-Pi^2/6 + 2*G[1, 1, z]) + (2*I)*Pi*G[-y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*
        G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       G[1, z]*(2*G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         2*G[-1, -(1 + y - z)^(-1), x] - 2*G[-1, -((1 + y - z)/y), x] + 
         2*G[0, 0, x] + G[0, -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-(1 + y - z)^(-1), 0, x] - G[-(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), x] - 2*G[-((1 + y - z)/y), 0, x]) + 
       G[-1 + z, y]*(2*G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         2*G[-1, -(1 + y - z)^(-1), x] - 2*G[-1, -((1 + y - z)/y), x] + 
         2*G[0, 0, x] + G[0, -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-(1 + y - z)^(-1), 0, x] - G[-(1 + y - z)^(-1), 
          -(1 + y - z)^(-1), x] - 2*G[-((1 + y - z)/y), 0, x]) - 
       (4*I)*Pi*G[-((1 + y - z)/y), 0, x] + G[0, y]*(-2*G[-1, -y^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), x] - 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] + 4*G[-((1 + y - z)/y), 0, x]) + 
       G[-(1 + y - z)^(-1), x]*((-11*Pi^2)/6 - 4*G[1, z]*G[-1 + z, y] - 
         4*G[1, 1, z] - 4*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), x]*
        (-Pi^2 - (2*I)*Pi*G[0, y] - 2*G[1, z]*G[-1 + z, y] + 2*G[0, 0, y] - 
         2*G[1, 1, z] - 2*G[-1 + z, -1 + z, y]) + 
       2*G[1, z]*G[-1 + z, -1 + z, y] + 
       G[0, x]*(-Pi^2/6 + 2*G[1, z]*G[-1 + z, y] + 2*G[1, 1, z] + 
         2*G[-1 + z, -1 + z, y]) + G[-1, x]*(Pi^2 + 2*G[1, z]*G[-1 + z, y] + 
         2*G[1, 1, z] + 2*G[-1 + z, -1 + z, y]) + G[-y^(-1), x]*
        (Pi^2 + 2*G[1, z]*G[-1 + z, y] + 2*G[1, 1, z] + 
         2*G[-1 + z, -1 + z, y]) - 2*G[0, z]*G[-z^(-1), 0, x] + 
       2*G[-1, -1, 0, x] + 2*G[-1, 0, 0, x] - 2*G[-1, -y^(-1), 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), 0, x] + 2*G[-1, -((1 + y - z)/y), 0, x] + 
       2*G[0, -1, -1, x] + 2*G[0, -1, -y^(-1), x] + 2*G[0, 0, 0, x] + 
       2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), -y^(-1), x] + 
       G[0, -(1 + y - z)^(-1), 0, x] + 2*G[1, 1, 1, z] - 
       2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), 0, 0, x] - G[-(1 + y - z)^(-1), 
        -(1 + y - z)^(-1), 0, x] + 6*G[-((1 + y - z)/y), 0, 0, x] + 
       2*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-z^(-1), 0, 0, x] - 5*Zeta[3]) - 
     ep^4*((67*Pi^4)/72 - (Pi^2*G[-1, -(z/y), x])/3 + 
       (Pi^2*G[0, -((1 + y - z)/y), x])/3 + (Pi^2*G[1, 1, z])/3 + 
       G[1, 0, z]*(2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -z^(-1), x]) + 
       G[0, 1, z]*(-4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), x] + 
         4*G[0, -z^(-1), x] + 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), -z^(-1), x]) + G[z, y]*((4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -z^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*G[0, -z^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x]) - (Pi^2*G[-y^(-1), -(z/y), x])/3 - 
       (Pi^2*G[-(1 + y - z)^(-1), -1, x])/3 - 
       (Pi^2*G[-(1 + y - z)^(-1), -y^(-1), x])/3 + 
       (Pi^2*G[-(1 + y - z)^(-1), -(z/y), x])/3 + 
       G[0, 0, y]*(4*G[-y^(-1), -1, x] - 4*G[-y^(-1), -((1 + y - z)/y), x] - 
         8*G[-((1 + y - z)/y), 0, x]) + G[1, 1, z]*(-4*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), 
           x] + 8*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 4*G[-((1 + y - z)/y), 0, x]) + 
       G[-y^(-1), 0, x]*(-Pi^2/3 - 4*G[-1 + z, -1 + z, y]) + 
       G[-1, 0, x]*(-Pi^2/3 - 4*G[1, 1, z] - 4*G[-1 + z, -1 + z, y]) + 
       G[0, 0, x]*(Pi^2/3 - 4*G[1, 1, z] - 4*G[-1 + z, -1 + z, y]) + 
       (Pi^2/3 - 4*G[1, 1, z])*G[-1 + z, -1 + z, y] + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((5*Pi^2)/6 + 
         2*G[-1 + z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((5*Pi^2)/3 + 4*G[-1 + z, -1 + z, y]) + G[-((1 + y - z)/y), 0, x]*
        (4*Pi^2 + 4*G[-1 + z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((5*Pi^2)/3 - 4*G[0, 0, y] + 4*G[1, 1, z] + 4*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), 0, x]*(Pi^2/3 + 8*G[-1 + z, -1 + z, y]) + 
       4*G[0, 0, z]*G[-z^(-1), 0, x] + G[0, -y^(-1), x]*
        ((19*Pi^2)/3 - 4*G[1, 0, z] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[0, -1, x]*((19*Pi^2)/3 - 4*G[0, 1, z] - 4*G[1, 0, z] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-y^(-1), -z^(-1), x]*
        ((7*Pi^2)/3 - 2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*
        ((7*Pi^2)/3 - 2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-y^(-1), -(1 + y - z)^(-1), x]*(4*Pi^2 - 2*G[-1 + z, 0, y] + 
         6*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*(4*Pi^2 - 2*G[0, 1, z] - 2*G[1, 0, z] + 
         4*G[1, 1, z] - 2*G[-1 + z, 0, y] + 6*G[-1 + z, -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*
        ((-11*Pi^2)/3 + 2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        ((-11*Pi^2)/3 + 2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-1, -1, x]*
        ((-11*Pi^2)/3 + (4*I)*Pi*G[z, y] + 2*G[0, 1, z] + 2*G[1, 0, z] - 
         4*G[1, 1, z] + 2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*
        ((-11*Pi^2)/3 + 4*G[0, 0, y] + 2*G[0, 1, z] + 2*G[1, 0, z] - 
         4*G[1, 1, z] + 2*G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        ((-11*Pi^2)/2 + 4*G[1, 0, z] - 2*G[1, 1, z] + 4*G[-1 + z, 0, y] - 
         6*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) + 
       G[0, -z^(-1), x]*((-14*Pi^2)/3 + 4*G[1, 0, z] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 4*G[z, -1 + z, y]) - 
       (4*I)*Pi*G[-1, -1, -1, x] + (4*I)*Pi*G[-1, -1, 0, x] - 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] + (2*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), 
         x] + (2*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -1, -z^(-1), x] - (2*I)*Pi*G[-1, -1, -(z/y), x] - 
       (4*I)*Pi*G[-1, 0, -1, x] - (4*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (2*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-1, 0, -z^(-1), x] + (2*I)*Pi*G[-1, 0, -(z/y), x] - 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] - (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -y^(-1), -z^(-1), x] - (2*I)*Pi*G[-1, -y^(-1), -(z/y), 
         x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -1, x] - 
       (4*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -1, x] + 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -1, x] - (4*I)*Pi*G[-1, -z^(-1), 0, x] + 
       (2*I)*Pi*G[-1, -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, -z^(-1), -z^(-1), x] + (2*I)*Pi*G[-1, -(z/y), -1, x] + 
       (2*I)*Pi*G[-1, -(z/y), -y^(-1), x] - (2*I)*Pi*G[-1, -(z/y), -(z/y), 
         x] + (4*I)*Pi*G[0, -1, -1, x] - (8*I)*Pi*G[0, -1, 0, x] + 
       (4*I)*Pi*G[0, -1, -y^(-1), x] + (2*I)*Pi*G[0, -1, -(1 + y - z)^(-1), 
         x] + (4*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[0, -1, -(z/y), x] + (2*I)*Pi*G[0, 0, -1, x] + 
       G[-z^(-1), x]*(((-2*I)/3)*Pi^3 + 4*G[0, 0, 0, z]) + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] - (4*I)*Pi*G[0, 0, -(1 + y - z)^(-1), 
         x] - (2*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (8*I)*Pi*G[0, -y^(-1), 0, x] + 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[0, -y^(-1), -(z/y), x] - (4*I)*Pi*G[0, -(1 + y - z)^(-1), 
         -1, x] + (8*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] - 
       (4*I)*Pi*G[0, -(1 + y - z)^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, -(1 + y - z)^(-1), -(z/y), x] - 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -1, x] - 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -y^(-1), x] + 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[0, -z^(-1), -1, x] + (8*I)*Pi*G[0, -z^(-1), 0, x] - 
       (4*I)*Pi*G[0, -z^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[0, -z^(-1), -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[0, -z^(-1), -z^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] - (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, -(z/y), 
         x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -(z/y), -1, x] + (2*I)*Pi*G[-y^(-1), -(z/y), 
         -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, -y^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] + 
       I*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
       G[0, y]*((-4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*
          G[-1, -((1 + y - z)/y), x] - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-((1 + y - z)/y), 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, -((1 + y - z)/y), x] + 2*G[-1, -1, -(z/y), x] + 
         2*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, -((1 + y - z)/y), x] - 
         2*G[-1, 0, -(z/y), x] + 2*G[-1, -y^(-1), -1, x] + 
         8*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -y^(-1), -(z/y), x] - 2*G[-1, -(1 + y - z)^(-1), -(z/y), 
           x] - 2*G[-1, -((1 + y - z)/y), -1, x] - 
         8*G[-1, -((1 + y - z)/y), 0, x] - 2*G[-1, -((1 + y - z)/y), -y^(-1), 
           x] + 2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-1, -z^(-1), -((1 + y - z)/y), x] - 2*G[-1, -(z/y), -1, x] - 
         2*G[-1, -(z/y), -y^(-1), x] + 2*G[-1, -(z/y), -(z/y), x] + 
         2*G[0, -1, -y^(-1), x] - 4*G[0, -1, -((1 + y - z)/y), x] - 
         4*G[0, -1, -(z/y), x] + 2*G[0, 0, -((1 + y - z)/y), x] + 
         2*G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         4*G[0, -y^(-1), -(z/y), x] + 4*G[0, -(1 + y - z)^(-1), -(z/y), x] + 
         2*G[0, -((1 + y - z)/y), -1, x] + 2*G[0, -((1 + y - z)/y), -y^(-1), 
           x] - 2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[0, -z^(-1), -((1 + y - z)/y), x] + 4*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] - 
         2*G[-y^(-1), -1, -((1 + y - z)/y), x] + 
         2*G[-y^(-1), -1, -(z/y), x] + 2*G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, -((1 + y - z)/y), x] - 2*G[-y^(-1), 0, -(z/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] + 2*G[-y^(-1), -y^(-1), -(z/y), x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         8*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(z/y), -1, x] - 2*G[-y^(-1), -(z/y), -y^(-1), x] + 
         2*G[-y^(-1), -(z/y), -(z/y), x] - 2*G[-(1 + y - z)^(-1), -1, 
           -y^(-1), x] + 2*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         2*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 
         16*G[-((1 + y - z)/y), 0, 0, x]) + (16*I)*Pi*G[-((1 + y - z)/y), 0, 
         0, x] + G[-1 + z, y]*((-2*I)*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-1, -z^(-1), x] + (4*I)*Pi*G[0, -1, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
         (4*I)*Pi*G[0, -z^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] - 
         4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, -(1 + y - z)^(-1), x] + 2*G[-1, -1, -((1 + y - z)/y), 
           x] - 2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] - 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, -(1 + y - z)^(-1), x] + 
         2*G[-1, 0, -((1 + y - z)/y), x] - 4*G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(1 + y - z)^(-1), -1, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 
           x] + 2*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), -1, x] + 4*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-1, -z^(-1), 0, x] + 2*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[0, -1, 0, x] + 2*G[0, -1, -(1 + y - z)^(-1), x] + 
         4*G[0, -1, -((1 + y - z)/y), x] + 2*G[0, 0, -1, x] - 
         4*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 
         4*G[0, 0, -(1 + y - z)^(-1), x] - 2*G[0, 0, -((1 + y - z)/y), x] - 
         4*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] - 4*G[0, -(1 + y - z)^(-1), -1, 
           x] + 2*G[0, -(1 + y - z)^(-1), 0, x] - 
         4*G[0, -(1 + y - z)^(-1), -y^(-1), x] + 
         3*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[0, -((1 + y - z)/y), -1, x] - 2*G[0, -((1 + y - z)/y), -y^(-1), 
           x] + 2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[0, -z^(-1), 0, x] - 4*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, -(1 + y - z)^(-1), 
           x] + 2*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -z^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), 0, 0, x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), 0, 0, x]) + 
       G[1, z]*(((2*I)*Pi + 2*G[z, y])*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (2*I)*Pi*G[-1, -z^(-1), x] - (4*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[0, -z^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + G[z, y]*(2*G[-1, -y^(-1), x] - 
           2*G[-1, -(1 + y - z)^(-1), x] - 2*G[-1, -z^(-1), x] - 
           4*G[0, -1, x] - 4*G[0, -y^(-1), x] + 4*G[0, -(1 + y - z)^(-1), 
             x] + 4*G[0, -z^(-1), x] + 2*G[-y^(-1), -1, x] + 
           2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           2*G[-y^(-1), -z^(-1), x]) - (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         G[-1 + z, y]*(-6*G[-1, -1, x] - 4*G[-1, 0, x] - 
           6*G[-1, -y^(-1), x] + 6*G[-1, -(1 + y - z)^(-1), x] + 
           4*G[-1, -((1 + y - z)/y), x] + 2*G[-1, -z^(-1), x] + 
           4*G[0, -1, x] - 4*G[0, 0, x] + 4*G[0, -y^(-1), x] - 
           6*G[0, -(1 + y - z)^(-1), x] - 4*G[0, -z^(-1), x] - 
           6*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
           6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -z^(-1), x] + 
           8*G[-(1 + y - z)^(-1), 0, x] + 2*G[-(1 + y - z)^(-1), 
             -(1 + y - z)^(-1), x] + 4*G[-((1 + y - z)/y), 0, x]) - 
         4*G[-y^(-1), x]*G[-1 + z, -1 + z, y] + 8*G[-(1 + y - z)^(-1), x]*
          G[-1 + z, -1 + z, y] + 4*G[-((1 + y - z)/y), x]*
          G[-1 + z, -1 + z, y] - 4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - 
         4*G[-1, -1, -y^(-1), x] + 2*G[-1, -1, -(1 + y - z)^(-1), x] + 
         2*G[-1, -1, -((1 + y - z)/y), x] - 2*G[-1, 0, -1, x] - 
         4*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, -(1 + y - z)^(-1), x] + 2*G[-1, 0, -((1 + y - z)/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 
           x] + 2*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(1 + y - z)^(-1), -1, x] + 2*G[-1, -(1 + y - z)^(-1), 0, 
           x] + 2*G[-1, -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-1, -((1 + y - z)/y), -1, x] + 4*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-1, -z^(-1), 0, x] + 2*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[0, -1, 0, x] + 2*G[0, -1, -(1 + y - z)^(-1), x] + 
         4*G[0, -1, -((1 + y - z)/y), x] + 2*G[0, 0, -1, x] - 
         4*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 
         4*G[0, 0, -(1 + y - z)^(-1), x] - 2*G[0, 0, -((1 + y - z)/y), x] - 
         4*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[0, -y^(-1), -((1 + y - z)/y), x] - 4*G[0, -(1 + y - z)^(-1), -1, 
           x] + 2*G[0, -(1 + y - z)^(-1), 0, x] - 
         4*G[0, -(1 + y - z)^(-1), -y^(-1), x] + 
         3*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
         2*G[0, -((1 + y - z)/y), -1, x] - 2*G[0, -((1 + y - z)/y), -y^(-1), 
           x] + 2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         4*G[0, -z^(-1), 0, x] - 4*G[0, -z^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 2*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, -(1 + y - z)^(-1), 
           x] + 2*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 2*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -z^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), 0, 0, x] + 
         2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
         G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-((1 + y - z)/y), 0, 0, x]) + G[1, z]*((Pi^2*G[-1 + z, y])/3 - 
         4*G[-1 + z, -1 + z, -1 + z, y]) + G[-((1 + y - z)/y), x]*
        (((-2*I)/3)*Pi^3 + 2*Pi^2*G[0, y] + (4*I)*Pi*G[0, 0, y] + 
         4*G[-1 + z, y]*G[1, 1, z] - 4*G[0, 0, 0, y] + 4*G[1, 1, 1, z] + 
         4*G[-1 + z, -1 + z, -1 + z, y]) + G[0, z]*(-(Pi^2*G[-y^(-1), x])/3 + 
         (Pi^2*G[-(1 + y - z)^(-1), x])/3 + ((2*I)*Pi + 2*G[z, y])*
          G[-1, -1, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), x] - 
         (4*I)*Pi*G[0, -1, x] - (4*I)*Pi*G[0, -y^(-1), x] + 
         (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (4*I)*Pi*G[0, -z^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         G[z, y]*(2*G[-1, -y^(-1), x] - 2*G[-1, -(1 + y - z)^(-1), x] - 
           2*G[-1, -z^(-1), x] - 4*G[0, -1, x] - 4*G[0, -y^(-1), x] + 
           4*G[0, -(1 + y - z)^(-1), x] + 4*G[0, -z^(-1), x] + 
           2*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 
           2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -z^(-1), x]) - 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 2*G[-1, -1, 0, x] - 
         2*G[-1, -1, -z^(-1), x] - 2*G[-1, -1, -(z/y), x] - 
         2*G[-1, 0, -1, x] - 2*G[-1, 0, -y^(-1), x] + 
         4*G[-1, 0, -z^(-1), x] + 2*G[-1, 0, -(z/y), x] + 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -z^(-1), x] - 
         2*G[-1, -y^(-1), -(z/y), x] - 2*G[-1, -(1 + y - z)^(-1), 0, x] + 
         2*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 2*G[-1, -z^(-1), -1, x] - 
         2*G[-1, -z^(-1), 0, x] + 2*G[-1, -z^(-1), -y^(-1), x] - 
         2*G[-1, -z^(-1), -z^(-1), x] + 2*G[-1, -(z/y), -1, x] + 
         2*G[-1, -(z/y), -y^(-1), x] - 2*G[-1, -(z/y), -(z/y), x] - 
         4*G[0, -1, 0, x] + 4*G[0, -1, -(z/y), x] - 4*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -(z/y), x] + 4*G[0, -(1 + y - z)^(-1), 0, x] - 
         4*G[0, -(1 + y - z)^(-1), -(z/y), x] - 4*G[0, -z^(-1), -1, x] + 
         4*G[0, -z^(-1), 0, x] - 4*G[0, -z^(-1), -y^(-1), x] + 
         4*G[0, -z^(-1), -z^(-1), x] + 2*G[-y^(-1), -1, 0, x] - 
         2*G[-y^(-1), -1, -z^(-1), x] - 2*G[-y^(-1), -1, -(z/y), x] - 
         2*G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
         4*G[-y^(-1), 0, -z^(-1), x] + 2*G[-y^(-1), 0, -(z/y), x] + 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -z^(-1), x] - 
         2*G[-y^(-1), -y^(-1), -(z/y), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), 
           0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         2*G[-y^(-1), -z^(-1), -1, x] - 2*G[-y^(-1), -z^(-1), 0, x] + 
         2*G[-y^(-1), -z^(-1), -y^(-1), x] - 2*G[-y^(-1), -z^(-1), -z^(-1), 
           x] + 2*G[-y^(-1), -(z/y), -1, x] + 2*G[-y^(-1), -(z/y), -y^(-1), 
           x] - 2*G[-y^(-1), -(z/y), -(z/y), x] + 
         2*G[-(1 + y - z)^(-1), -1, -z^(-1), x] + 
         2*G[-(1 + y - z)^(-1), 0, -1, x] + 2*G[-(1 + y - z)^(-1), 0, 
           -y^(-1), x] - 4*G[-(1 + y - z)^(-1), 0, -z^(-1), x] - 
         2*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         2*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 4*G[-z^(-1), 0, 0, x]) - 
       4*G[-1, -1, -1, 0, x] + 4*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, -1, -((1 + y - z)/y), 0, x] - 2*G[-1, -1, -z^(-1), 0, x] + 
       2*G[-1, -1, -(z/y), 0, x] - 4*G[-1, 0, -1, 0, x] - 
       2*G[-1, 0, 0, -1, x] - 4*G[-1, 0, 0, 0, x] - 
       2*G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 
       2*G[-1, 0, -((1 + y - z)/y), 0, x] + 4*G[-1, 0, -z^(-1), 0, x] - 
       2*G[-1, 0, -(z/y), 0, x] + 2*G[-1, -y^(-1), 0, -1, x] + 
       16*G[-1, -y^(-1), 0, 0, x] + 2*G[-1, -y^(-1), 0, -y^(-1), x] + 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 2*G[-1, -y^(-1), -(1 + y - z)^(-1), 
         0, x] - 2*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-1, -y^(-1), -z^(-1), 0, x] + 2*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), -1, 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), 0, -1, x] + 
       2*G[-1, -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       2*G[-1, -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       2*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       2*G[-1, -((1 + y - z)/y), -1, 0, x] - 2*G[-1, -((1 + y - z)/y), 0, -1, 
         x] - 12*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       2*G[-1, -((1 + y - z)/y), 0, -y^(-1), x] - 
       2*G[-1, -((1 + y - z)/y), -y^(-1), 0, x] + 
       2*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       2*G[-1, -z^(-1), -1, 0, x] + 2*G[-1, -z^(-1), 0, -1, x] - 
       4*G[-1, -z^(-1), 0, 0, x] + 2*G[-1, -z^(-1), 0, -y^(-1), x] + 
       2*G[-1, -z^(-1), -y^(-1), 0, x] - 2*G[-1, -z^(-1), -((1 + y - z)/y), 
         0, x] - 2*G[-1, -z^(-1), -z^(-1), 0, x] - 
       2*G[-1, -(z/y), -1, 0, x] - 2*G[-1, -(z/y), 0, -1, x] - 
       2*G[-1, -(z/y), 0, -y^(-1), x] - 2*G[-1, -(z/y), -y^(-1), 0, x] + 
       2*G[-1, -(z/y), -(z/y), 0, x] - 4*G[0, -1, -1, -1, x] - 
       4*G[0, -1, -1, -y^(-1), x] + 2*G[0, -1, 0, -1, x] - 
       8*G[0, -1, 0, 0, x] + 2*G[0, -1, 0, -y^(-1), x] - 
       4*G[0, -1, -y^(-1), -1, x] + 4*G[0, -1, -y^(-1), 0, x] - 
       4*G[0, -1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -(1 + y - z)^(-1), 0, 
         x] - 4*G[0, -1, -((1 + y - z)/y), 0, x] - 4*G[0, -1, -(z/y), 0, x] + 
       2*G[0, 0, -1, 0, x] + 2*G[0, 0, 0, -1, x] - 4*G[0, 0, 0, 0, x] + 
       2*G[0, 0, 0, -y^(-1), x] + 2*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -(1 + y - z)^(-1), 0, x] + 2*G[0, 0, -((1 + y - z)/y), 0, 
         x] - 4*G[0, -y^(-1), -1, -1, x] + 4*G[0, -y^(-1), -1, 0, x] - 
       4*G[0, -y^(-1), -1, -y^(-1), x] + 2*G[0, -y^(-1), 0, -1, x] - 
       8*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), -1, x] - 4*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] + 2*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[0, -y^(-1), -(z/y), 0, x] - 4*G[0, -(1 + y - z)^(-1), -1, 0, x] - 
       4*G[0, -(1 + y - z)^(-1), 0, -1, x] + 6*G[0, -(1 + y - z)^(-1), 0, 0, 
         x] - 4*G[0, -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       4*G[0, -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       3*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[0, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       2*G[0, -((1 + y - z)/y), -1, 0, x] + 2*G[0, -((1 + y - z)/y), 0, -1, 
         x] + 2*G[0, -((1 + y - z)/y), 0, -y^(-1), x] + 
       2*G[0, -((1 + y - z)/y), -y^(-1), 0, x] - 
       2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[0, -z^(-1), -1, 0, x] - 4*G[0, -z^(-1), 0, -1, x] + 
       8*G[0, -z^(-1), 0, 0, x] - 4*G[0, -z^(-1), 0, -y^(-1), x] - 
       4*G[0, -z^(-1), -y^(-1), 0, x] + 4*G[0, -z^(-1), -((1 + y - z)/y), 0, 
         x] + 4*G[0, -z^(-1), -z^(-1), 0, x] - 4*G[1, 1, 1, 1, z] + 
       4*G[-y^(-1), -1, -1, 0, x] + 2*G[-y^(-1), -1, 0, -1, x] + 
       16*G[-y^(-1), -1, 0, 0, x] + 2*G[-y^(-1), -1, 0, -y^(-1), x] + 
       2*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -1, -z^(-1), 0, x] + 2*G[-y^(-1), -1, -(z/y), 0, x] - 
       2*G[-y^(-1), 0, 0, -1, x] - 4*G[-y^(-1), 0, 0, 0, x] - 
       2*G[-y^(-1), 0, 0, -y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), 0, x] + 
       2*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), 0, -z^(-1), 0, x] - 2*G[-y^(-1), 0, -(z/y), 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), 0, 
         x] + 2*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), -(z/y), 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 
         -1, 0, x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 0, -1, x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -1, 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), 0, -1, x] - 
       12*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), 0, -y^(-1), x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -y^(-1), 0, x] + 
       2*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), -z^(-1), -1, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -1, x] - 
       4*G[-y^(-1), -z^(-1), 0, 0, x] + 2*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] + 2*G[-y^(-1), -z^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -z^(-1), -((1 + y - z)/y), 0, x] - 
       2*G[-y^(-1), -z^(-1), -z^(-1), 0, x] - 
       2*G[-y^(-1), -(z/y), -1, 0, x] - 2*G[-y^(-1), -(z/y), 0, -1, x] - 
       2*G[-y^(-1), -(z/y), 0, -y^(-1), x] - 2*G[-y^(-1), -(z/y), -y^(-1), 0, 
         x] + 2*G[-y^(-1), -(z/y), -(z/y), 0, x] - 
       2*G[-(1 + y - z)^(-1), -1, 0, -1, x] - 
       2*G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] - 
       4*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), 0, -1, 0, x] + 2*G[-(1 + y - z)^(-1), 0, 0, -1, 
         x] + 8*G[-(1 + y - z)^(-1), 0, 0, 0, x] + 
       2*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] + 
       2*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] - 
       4*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] - 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -1, x] - 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] + 
       2*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), -1, 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), 0, -1, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), 0, -y^(-1), x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), 0, x] - 
       2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] - 
       28*G[-((1 + y - z)/y), 0, 0, 0, x] - 4*G[-1 + z, -1 + z, -1 + z, 
         -1 + z, y] + 4*G[-z^(-1), 0, 0, 0, x] + G[-1 + z, y]*
        (-4*G[1, 1, 1, z] - 7*Zeta[3]) + 
       G[0, x]*(G[-1 + z, y]*(Pi^2/3 - 4*G[1, 1, z]) + 
         G[1, z]*(Pi^2/3 - 4*G[-1 + z, -1 + z, y]) - 4*G[1, 1, 1, z] - 
         4*G[-1 + z, -1 + z, -1 + z, y] - 7*Zeta[3]) + 
       G[-(1 + y - z)^(-1), x]*(((-2*I)/3)*Pi^3 + 8*G[-1 + z, y]*G[1, 1, z] + 
         8*G[1, 1, 1, z] + 8*G[-1 + z, -1 + z, -1 + z, y] - 5*Zeta[3]) - 
       (17*I)*Pi*Zeta[3] - 7*G[1, z]*Zeta[3] + G[-y^(-1), x]*
        ((I/3)*Pi^3 - 4*G[-1 + z, y]*G[1, 1, z] - 4*G[1, 1, 1, z] - 
         4*G[-1 + z, -1 + z, -1 + z, y] + 6*Zeta[3]) + 
       G[-1, x]*((I/3)*Pi^3 - (Pi^2*G[0, z])/3 - 4*G[-1 + z, y]*G[1, 1, z] - 
         4*G[1, z]*G[-1 + z, -1 + z, y] - 4*G[1, 1, 1, z] - 
         4*G[-1 + z, -1 + z, -1 + z, y] + 6*Zeta[3]))
 
Int[n12, 33] = -1/4 - ep*((-I/2)*Pi - G[-1, x]/2 + G[0, y]/2 - G[0, z] - 
       G[-y^(-1), x]/2) - ep^2*((23*Pi^2)/12 - (2*I)*Pi*G[0, z] + 
       G[0, x]*((2*I)*Pi - 2*G[0, y] + 2*G[0, z]) + 
       G[-1, x]*(I*Pi - G[0, y] + 2*G[0, z]) - (2*I)*Pi*G[1, z] + 
       G[0, y]*((3*I)*Pi + G[0, z] + G[1, z]) + I*Pi*G[-y^(-1), x] - 
       (2*I)*Pi*G[-z^(-1), x] - (2*I)*Pi*G[z, y] - G[0, z]*G[z, y] - 
       G[1, z]*G[z, y] + G[0, z]*(2*G[-y^(-1), x] - 2*G[-z^(-1), x] - 
         2*G[-(z/y), x]) - (2*I)*Pi*G[-(z/y), x] + 
       G[0, y]*(-G[-y^(-1), x] + 2*G[-(z/y), x]) + G[-1, -1, x] + 
       G[-1, -y^(-1), x] - 2*G[0, 0, x] - 2*G[0, 0, y] + G[0, 0, z] - 
       G[0, 1, z] + G[0, -1 + z, y] - G[1, 0, z] - G[1, 1, z] + 
       G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] - 2*G[-z^(-1), 0, x] + 
       G[z, 0, y] - G[z, -1 + z, y] + 2*G[-(z/y), 0, x]) - 
     ep^3*(((4*I)/3)*Pi^3 + (Pi^2*G[0, z])/2 + (Pi^2*G[1, z])/3 + 
       G[0, y]*((-13*Pi^2)/3 + (2*I)*Pi*G[0, z] + (2*I)*Pi*G[1, z]) - 
       (8*I)*Pi*G[z, y]*G[-(z/y), x] - (2*I)*Pi*G[-1, -1, x] - 
       (4*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -z^(-1), x] + (4*I)*Pi*G[-1, -(z/y), x] - 
       (4*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, 0, y] + 
       (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - 
       (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[0, -1 + z, y] - I*Pi*G[0, -z^(-1), x] + 
       (4*I)*Pi*G[0, -(z/y), x] + (2*I)*Pi*G[1, 0, z] + (2*I)*Pi*G[1, 1, z] + 
       G[z, y]*(Pi^2/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) - (2*I)*Pi*G[-y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
       (4*I)*Pi*G[-z^(-1), -1, x] - (8*I)*Pi*G[-z^(-1), 0, x] + 
       (4*I)*Pi*G[-z^(-1), -y^(-1), x] + (4*I)*Pi*
        G[-z^(-1), -((1 + y - z)/y), x] - (3*I)*Pi*G[-z^(-1), -z^(-1), x] + 
       (2*I)*Pi*G[z, 0, y] + G[-(z/y), x]*((23*Pi^2)/3 - 7*G[0, 0, y] + 
         G[0, 0, z] - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         4*G[1, 1, z] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-z^(-1), x]*((13*Pi^2)/2 + (4*I)*Pi*G[-1 + z, y] - 
         (8*I)*Pi*G[z, y] + 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) - (2*I)*Pi*G[z, -1 + z, y] + 
       G[-y^(-1), x]*((-23*Pi^2)/6 + (4*I)*Pi*G[z, y] + 4*G[0, 0, y] - 
         2*G[0, 0, z] + 2*G[0, 1, z] - 2*G[0, -1 + z, y] + 2*G[1, 0, z] + 
         2*G[1, 1, z] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, x]*((-23*Pi^2)/6 + G[0, y]*((-6*I)*Pi - 2*G[0, z] - 2*G[1, z]) + 
         (4*I)*Pi*G[z, y] + G[0, z]*((4*I)*Pi + 2*G[z, y]) + 
         G[1, z]*((4*I)*Pi + 2*G[z, y]) + 4*G[0, 0, y] - 2*G[0, 0, z] + 
         2*G[0, 1, z] - 2*G[0, -1 + z, y] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
         2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[0, x]*((-47*Pi^2)/6 + G[0, y]*((-12*I)*Pi - 4*G[0, z] - 4*G[1, z]) + 
         (8*I)*Pi*G[z, y] + G[0, z]*((8*I)*Pi + 4*G[z, y]) + 
         G[1, z]*((8*I)*Pi + 4*G[z, y]) + 8*G[0, 0, y] + 4*G[0, 1, z] - 
         4*G[0, -1 + z, y] + 4*G[1, 0, z] + 4*G[1, 1, z] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + (4*I)*Pi*G[z, z, y] + 
       G[0, z]*((2*I)*Pi*G[z, y] - 2*G[0, 0, y] + 2*G[z, z, y]) + 
       G[1, z]*((2*I)*Pi*G[z, y] - 2*G[0, 0, y] + 2*G[z, z, y]) + 
       (4*I)*Pi*G[-(z/y), -1, x] + (7*I)*Pi*G[-(z/y), 0, x] + 
       (4*I)*Pi*G[-(z/y), -y^(-1), x] + (4*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 
         x] + G[-1 + z, y]*(-4*G[0, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), 0, x] + 4*G[-z^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*(G[-z^(-1), x]*((-4*I)*Pi + 4*G[-1 + z, y] - 4*G[z, y]) + 
         G[-y^(-1), x]*((4*I)*Pi + 2*G[z, y]) - (8*I)*Pi*G[-(z/y), x] - 
         4*G[z, y]*G[-(z/y), x] - 4*G[0, -(1 + y - z)^(-1), x] - 
         4*G[-z^(-1), 0, x] + 4*G[-z^(-1), -((1 + y - z)/y), x] + 
         4*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[0, z]*(G[-z^(-1), x]*((-4*I)*Pi - 4*G[z, y]) + 
         G[-y^(-1), x]*((4*I)*Pi + 2*G[z, y]) - (7*I)*Pi*G[-(z/y), x] - 
         4*G[z, y]*G[-(z/y), x] - 4*G[-1, -1, x] - 4*G[-1, 0, x] - 
         4*G[-1, -y^(-1), x] + 4*G[-1, -z^(-1), x] + 4*G[-1, -(z/y), x] - 
         4*G[0, -1, x] - 4*G[0, 0, x] - 4*G[0, -y^(-1), x] - 
         G[0, -z^(-1), x] + 4*G[0, -(z/y), x] - 4*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -z^(-1), x] + 4*G[-y^(-1), -(z/y), x] + 
         4*G[-z^(-1), -1, x] + 4*G[-z^(-1), -y^(-1), x] - 
         3*G[-z^(-1), -z^(-1), x] + 4*G[-(z/y), -1, x] + 3*G[-(z/y), 0, x] + 
         4*G[-(z/y), -y^(-1), x] - 3*G[-(z/y), -(z/y), x]) - 
       (3*I)*Pi*G[-(z/y), -(z/y), x] + G[0, y]*((-6*I)*Pi*G[-y^(-1), x] + 
         (11*I)*Pi*G[-(z/y), x] + G[0, z]*(-2*G[-y^(-1), x] + 
           3*G[-(z/y), x]) + G[1, z]*(-2*G[-y^(-1), x] + 4*G[-(z/y), x]) + 
         2*G[-1, -1, x] + 4*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         4*G[-1, -(z/y), x] + 4*G[0, -1, x] + 8*G[0, 0, x] + 
         4*G[0, -y^(-1), x] - 4*G[0, -(z/y), x] + 2*G[-y^(-1), -1, x] + 
         4*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), -(z/y), x] - 4*G[-z^(-1), -((1 + y - z)/y), x] - 
         4*G[-(z/y), -1, x] - 7*G[-(z/y), 0, x] - 4*G[-(z/y), -y^(-1), x] + 
         3*G[-(z/y), -(z/y), x]) - 2*G[-1, -1, -1, x] - 
       2*G[-1, -1, -y^(-1), x] + 4*G[-1, 0, 0, x] - 2*G[-1, -y^(-1), -1, x] - 
       2*G[-1, -y^(-1), -y^(-1), x] + 4*G[-1, -z^(-1), 0, x] - 
       4*G[-1, -(z/y), 0, x] + 4*G[0, -1, 0, x] + 4*G[0, 0, -1, x] + 
       12*G[0, 0, 0, x] + 6*G[0, 0, 0, y] - 2*G[0, 0, 0, z] + 
       2*G[0, 0, 1, z] + 4*G[0, 0, -y^(-1), x] - 2*G[0, 0, -1 + z, y] + 
       2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] + 4*G[0, -y^(-1), 0, x] - 
       4*G[0, -(1 + y - z)^(-1), 0, x] - 2*G[0, -1 + z, 0, y] - 
       G[0, -z^(-1), 0, x] - 4*G[0, -(z/y), 0, x] + 2*G[1, 0, 0, z] + 
       2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 2*G[1, 1, 1, z] - 
       2*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
       4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -z^(-1), 0, x] - 
       4*G[-y^(-1), -(z/y), 0, x] + 4*G[-z^(-1), -1, 0, x] + 
       4*G[-z^(-1), 0, -1, x] - 4*G[-z^(-1), 0, 0, x] + 
       4*G[-z^(-1), 0, -y^(-1), x] + 4*G[-z^(-1), -y^(-1), 0, x] - 
       4*G[-z^(-1), -((1 + y - z)/y), 0, x] - 3*G[-z^(-1), -z^(-1), 0, x] - 
       2*G[z, 0, 0, y] + 2*G[z, -1 + z, 0, y] - 2*G[z, z, 0, y] + 
       2*G[z, z, -1 + z, y] - 4*G[-(z/y), -1, 0, x] - 4*G[-(z/y), 0, -1, x] - 
       11*G[-(z/y), 0, 0, x] - 4*G[-(z/y), 0, -y^(-1), x] - 
       4*G[-(z/y), -y^(-1), 0, x] + 4*G[-(z/y), -(1 + y - z)^(-1), 0, x] + 
       3*G[-(z/y), -(z/y), 0, x] - (11*Zeta[3])/2) - 
     ep^4*((-37*Pi^4)/60 + 4*Pi^2*G[0, 0, z] + (13*Pi^2*G[0, 1, z])/3 + 
       (5*Pi^2*G[0, -z^(-1), x])/6 - (11*Pi^2*G[0, -(z/y), x])/3 + 
       (13*Pi^2*G[1, 0, z])/3 + G[0, 0, y]*((41*Pi^2)/3 - 2*G[0, 0, z] - 
         2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[1, 1, z]) + 
       (13*Pi^2*G[1, 1, z])/3 + G[0, -1 + z, y]*(-5*Pi^2 + 2*G[1, 0, z] + 
         2*G[1, 1, z]) + G[0, -(1 + y - z)^(-1), x]*((10*Pi^2)/3 - 
         2*G[0, -1 + z, y] + 10*G[1, 1, z] - 2*G[-1 + z, 0, y] + 
         10*G[-1 + z, -1 + z, y]) - (11*Pi^2*G[-z^(-1), -((1 + y - z)/y), x])/
        3 + (5*Pi^2*G[-z^(-1), -z^(-1), x])/2 - 5*Pi^2*G[z, 0, y] + 
       G[0, 0, x]*((95*Pi^2)/3 - 32*G[0, 0, y] - 8*G[0, 0, z] - 
         16*G[0, 1, z] + 16*G[0, -1 + z, y] - 16*G[1, 0, z] - 16*G[1, 1, z] + 
         16*G[z, 0, y] - 16*G[z, -1 + z, y]) + G[-z^(-1), -1, x]*
        ((7*Pi^2)/3 + 8*G[z, 0, y] - 8*G[z, -1 + z, y]) + 
       G[-z^(-1), -y^(-1), x]*((7*Pi^2)/3 + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-y^(-1), 0, x]*((47*Pi^2)/3 + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-1, 0, x]*((47*Pi^2)/3 - 16*G[0, 0, y] - 
         8*G[0, 1, z] + 8*G[0, -1 + z, y] - 8*G[1, 0, z] - 8*G[1, 1, z] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-y^(-1), -1, x]*
        ((23*Pi^2)/3 + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((23*Pi^2)/3 + 4*G[z, 0, y] - 
         4*G[z, -1 + z, y]) + G[-1, -1, x]*((23*Pi^2)/3 - 8*G[0, 0, y] + 
         4*G[0, 0, z] - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 
         4*G[1, 1, z] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-1, -y^(-1), x]*((23*Pi^2)/3 - 8*G[0, 0, y] + 4*G[0, 0, z] - 
         4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] - 4*G[1, 1, z] + 
         4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 5*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -(z/y), x]*((-46*Pi^2)/3 - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-1, -(z/y), x]*((-46*Pi^2)/3 + 
         14*G[0, 0, y] - 2*G[0, 0, z] + 8*G[0, 1, z] - 8*G[0, -1 + z, y] + 
         8*G[1, 0, z] + 8*G[1, 1, z] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[0, -y^(-1), x]*((-5*Pi^2)/3 + 2*G[0, -1 + z, y] + 8*G[1, 0, z] - 
         2*G[1, 1, z] + 10*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[0, -1, x]*
        ((-5*Pi^2)/3 - 10*G[0, 0, y] + 6*G[0, 0, z] + 8*G[0, 1, z] + 
         2*G[0, -1 + z, y] + 8*G[1, 0, z] - 2*G[1, 1, z] + 
         10*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-y^(-1), -z^(-1), x]*
        (-13*Pi^2 + 8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*
        (-13*Pi^2 - 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
         8*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-z^(-1), 0, x]*((-13*Pi^2)/3 - 
         16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       G[1, 0, z]*(2*G[z, 0, y] - 2*G[z, -1 + z, y] - 4*G[z, z, y]) + 
       G[1, 1, z]*(2*G[z, 0, y] - 2*G[z, -1 + z, y] - 4*G[z, z, y]) + 
       G[0, 0, z]*(2*G[0, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y] - 
         4*G[z, z, y]) + G[0, 1, z]*(2*G[0, -1 + z, y] + 2*G[z, 0, y] - 
         2*G[z, -1 + z, y] - 4*G[z, z, y]) - (2*Pi^2*G[z, z, y])/3 + 
       2*Pi^2*G[-(z/y), -1, x] - 30*Pi^2*G[-(z/y), 0, x] + 
       G[z, -1 + z, y]*(-8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 
         8*G[-(z/y), -y^(-1), x]) + G[1, 0, z]*(-4*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), -z^(-1), x] + 8*G[-y^(-1), -(z/y), x] - 
         8*G[-z^(-1), -1, x] + 16*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -y^(-1), x] - 8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 
         8*G[-(z/y), -y^(-1), x]) + G[0, 1, z]*(8*G[0, -y^(-1), x] - 
         4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -z^(-1), x] + 
         8*G[-y^(-1), -(z/y), x] - 8*G[-z^(-1), -1, x] + 
         16*G[-z^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), x] - 
         8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 8*G[-(z/y), -y^(-1), x]) + 
       2*Pi^2*G[-(z/y), -y^(-1), x] + G[z, 0, y]*(8*G[-(z/y), -1, x] - 
         16*G[-(z/y), 0, x] + 8*G[-(z/y), -y^(-1), x]) + 
       G[z, y]*((-8*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[-1, -y^(-1), x] + (16*I)*Pi*G[-1, -z^(-1), x] + 
         (16*I)*Pi*G[-1, -(z/y), x] + (16*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (16*I)*Pi*G[0, -y^(-1), x] + 
         G[-(z/y), x]*((4*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 
           8*G[1, 0, z] + 8*G[1, 1, z]) - (8*I)*Pi*G[-y^(-1), -1, x] - 
         (16*I)*Pi*G[-y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (16*I)*Pi*G[-y^(-1), -z^(-1), x] + (16*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (16*I)*Pi*G[-z^(-1), -1, x] + (32*I)*Pi*G[-z^(-1), 0, x] - 
         (16*I)*Pi*G[-z^(-1), -y^(-1), x] - (16*I)*Pi*G[-(z/y), -1, x] + 
         (32*I)*Pi*G[-(z/y), 0, x] - (16*I)*Pi*G[-(z/y), -y^(-1), x]) + 
       G[1, 1, z]*(-4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -(z/y), x] + 
         8*G[-z^(-1), 0, x] - 8*G[-z^(-1), -((1 + y - z)/y), x] + 
         2*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] + 2*G[-(z/y), -y^(-1), x] - 
         10*G[-(z/y), -(1 + y - z)^(-1), x]) + G[-1 + z, -1 + z, y]*
        (8*G[-z^(-1), -1, x] - 8*G[-z^(-1), 0, x] + 
         8*G[-z^(-1), -y^(-1), x] - 8*G[-z^(-1), -((1 + y - z)/y), x] + 
         10*G[-(z/y), -1, x] + 10*G[-(z/y), -y^(-1), x] - 
         10*G[-(z/y), -(1 + y - z)^(-1), x]) - 
       (10*Pi^2*G[-(z/y), -(1 + y - z)^(-1), x])/3 + 
       G[-1 + z, 0, y]*(-8*G[-z^(-1), -1, x] + 16*G[-z^(-1), 0, x] - 
         8*G[-z^(-1), -y^(-1), x] - 10*G[-(z/y), -1, x] - 
         10*G[-(z/y), -y^(-1), x] + 2*G[-(z/y), -(1 + y - z)^(-1), x]) + 
       G[0, -1 + z, y]*(4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(z/y), x] - 
         2*G[-(z/y), -1, x] - 16*G[-(z/y), 0, x] - 2*G[-(z/y), -y^(-1), x] + 
         2*G[-(z/y), -(1 + y - z)^(-1), x]) + G[0, 0, y]*
        (-10*G[0, -y^(-1), x] + 8*G[0, -(z/y), x] - 8*G[-y^(-1), -1, x] - 
         16*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] + 
         14*G[-y^(-1), -(z/y), x] + 8*G[-z^(-1), -((1 + y - z)/y), x] + 
         8*G[-(z/y), -1, x] + 27*G[-(z/y), 0, x] + 8*G[-(z/y), -y^(-1), x] - 
         3*G[-(z/y), -(z/y), x]) + 2*Pi^2*G[-(z/y), -(z/y), x] + 
       G[0, 0, z]*(6*G[0, -y^(-1), x] + 4*G[0, -z^(-1), x] - 
         8*G[0, -(z/y), x] + 4*G[-y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), -z^(-1), x] - 2*G[-y^(-1), -(z/y), x] - 
         8*G[-z^(-1), -1, x] - 8*G[-z^(-1), -y^(-1), x] + 
         6*G[-z^(-1), -z^(-1), x] - 8*G[-(z/y), -1, x] + 7*G[-(z/y), 0, x] - 
         8*G[-(z/y), -y^(-1), x] + 9*G[-(z/y), -(z/y), x]) + 
       (4*I)*Pi*G[-1, -1, -1, x] + (8*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (8*I)*Pi*G[-1, -1, -z^(-1), x] - 
       (8*I)*Pi*G[-1, -1, -(z/y), x] + (8*I)*Pi*G[-1, 0, -1, x] + 
       (16*I)*Pi*G[-1, 0, 0, x] + (8*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (8*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-1, 0, -z^(-1), x] - (8*I)*Pi*G[-1, 0, -(z/y), x] + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] + (8*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (8*I)*Pi*G[-1, -y^(-1), -z^(-1), 
         x] - (8*I)*Pi*G[-1, -y^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-1, -z^(-1), -1, x] + (16*I)*Pi*G[-1, -z^(-1), 0, x] - 
       (8*I)*Pi*G[-1, -z^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-1, -z^(-1), -z^(-1), x] - (8*I)*Pi*G[-1, -(z/y), -1, x] - 
       (14*I)*Pi*G[-1, -(z/y), 0, x] - (8*I)*Pi*G[-1, -(z/y), -y^(-1), x] - 
       (8*I)*Pi*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-1, -(z/y), -(z/y), x] + (8*I)*Pi*G[0, -1, -1, x] + 
       (36*I)*Pi*G[0, -1, 0, x] + (8*I)*Pi*G[0, -1, -y^(-1), x] - 
       (8*I)*Pi*G[0, -1, -(1 + y - z)^(-1), x] - 
       (10*I)*Pi*G[0, -1, -((1 + y - z)/y), x] - 
       (14*I)*Pi*G[0, -1, -z^(-1), x] - (18*I)*Pi*G[0, -1, -(z/y), x] + 
       (10*I)*Pi*G[0, 0, -1, x] + (32*I)*Pi*G[0, 0, 0, x] + 
       (24*I)*Pi*G[0, 0, 0, y] - (8*I)*Pi*G[0, 0, 0, z] - 
       (8*I)*Pi*G[0, 0, 1, z] + (10*I)*Pi*G[0, 0, -y^(-1), x] + 
       (16*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[0, 0, -1 + z, y] + (16*I)*Pi*G[0, 0, -z^(-1), x] - 
       (4*I)*Pi*G[0, 0, z, y] - (2*I)*Pi*G[0, 0, -(z/y), x] - 
       (8*I)*Pi*G[0, 1, 0, z] - (8*I)*Pi*G[0, 1, 1, z] + 
       (8*I)*Pi*G[0, -y^(-1), -1, x] + (36*I)*Pi*G[0, -y^(-1), 0, x] + 
       (8*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
       (10*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] - 
       (14*I)*Pi*G[0, -y^(-1), -z^(-1), x] - (18*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] + (2*I)*Pi*G[0, -(1 + y - z)^(-1), -1, x] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (8*I)*Pi*G[0, -1 + z, 0, y] + (4*I)*Pi*G[0, -1 + z, z, y] + 
       (2*I)*Pi*G[0, -z^(-1), -1, x] - (2*I)*Pi*G[0, -z^(-1), 0, x] + 
       (2*I)*Pi*G[0, -z^(-1), -y^(-1), x] - (5*I)*Pi*G[0, -z^(-1), -z^(-1), 
         x] - (2*I)*Pi*G[0, -(z/y), -1, x] - (16*I)*Pi*G[0, -(z/y), 0, x] - 
       (2*I)*Pi*G[0, -(z/y), -y^(-1), x] + (2*I)*Pi*G[0, -(z/y), -(z/y), x] - 
       (8*I)*Pi*G[1, 0, 0, z] - (8*I)*Pi*G[1, 0, 1, z] - 
       (8*I)*Pi*G[1, 1, 0, z] - (8*I)*Pi*G[1, 1, 1, z] + 
       G[0, y]*((-4*I)*Pi^3 - 5*Pi^2*G[0, z] - 5*Pi^2*G[1, z] + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[1, 0, z] + 
         (4*I)*Pi*G[1, 1, z] + 2*G[0, 0, 0, z] + 2*G[0, 0, 1, z] + 
         2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 2*G[1, 1, 1, z]) + 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] + (8*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, -z^(-1), 
         x] - (8*I)*Pi*G[-y^(-1), -1, -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), 0, -1, x] + (16*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (8*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - (8*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-y^(-1), -z^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), -z^(-1), 0, 
         x] - (8*I)*Pi*G[-y^(-1), -z^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] + 
       (6*I)*Pi*G[-y^(-1), -z^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -(z/y), -1, x] - (14*I)*Pi*G[-y^(-1), -(z/y), 0, 
         x] - (8*I)*Pi*G[-y^(-1), -(z/y), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), -(z/y), -(z/y), x] - 
       (8*I)*Pi*G[-z^(-1), -1, -1, x] - (16*I)*Pi*G[-z^(-1), -1, 0, x] - 
       (8*I)*Pi*G[-z^(-1), -1, -y^(-1), x] + 
       (10*I)*Pi*G[-z^(-1), -1, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-z^(-1), -1, -z^(-1), x] + 
       (16*I)*Pi*G[-z^(-1), -1, -(z/y), x] + (10*I)*Pi*G[-z^(-1), 0, -1, x] + 
       (32*I)*Pi*G[-z^(-1), 0, 0, x] + (10*I)*Pi*G[-z^(-1), 0, -y^(-1), x] - 
       (20*I)*Pi*G[-z^(-1), 0, -(1 + y - z)^(-1), x] - 
       (18*I)*Pi*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
       (20*I)*Pi*G[-z^(-1), 0, -z^(-1), x] - (16*I)*Pi*G[-z^(-1), 0, -(z/y), 
         x] - (8*I)*Pi*G[-z^(-1), -y^(-1), -1, x] - 
       (16*I)*Pi*G[-z^(-1), -y^(-1), 0, x] - 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -y^(-1), x] + 
       (10*I)*Pi*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-z^(-1), -y^(-1), -z^(-1), x] + 
       (16*I)*Pi*G[-z^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -1, x] - 
       (16*I)*Pi*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
       (2*I)*Pi*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (3*I)*Pi*G[-z^(-1), -z^(-1), -z^(-1), x] - (8*I)*Pi*G[z, 0, 0, y] + 
       (4*I)*Pi*G[z, 0, z, y] + (8*I)*Pi*G[z, -1 + z, 0, y] - 
       (4*I)*Pi*G[z, -1 + z, z, y] - (4*I)*Pi*G[z, z, 0, y] + 
       (4*I)*Pi*G[z, z, -1 + z, y] + G[0, z]*((13*Pi^2*G[z, y])/3 - 
         (8*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[z, 0, y] - (4*I)*Pi*G[z, -1 + z, y] - 
         (4*I)*Pi*G[z, z, y] + 6*G[0, 0, 0, y] - 2*G[0, 0, z, y] - 
         2*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, z, y] - 2*G[z, 0, 0, y] + 
         2*G[z, 0, z, y] + 2*G[z, -1 + z, 0, y] - 2*G[z, -1 + z, z, y] - 
         4*G[z, z, z, y]) + G[1, z]*((13*Pi^2*G[z, y])/3 - 
         (8*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[z, 0, y] - (4*I)*Pi*G[z, -1 + z, y] - 
         (4*I)*Pi*G[z, z, y] + 6*G[0, 0, 0, y] - 2*G[0, 0, z, y] - 
         2*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, z, y] - 2*G[z, 0, 0, y] + 
         2*G[z, 0, z, y] + 2*G[z, -1 + z, 0, y] - 2*G[z, -1 + z, z, y] - 
         4*G[z, z, z, y]) - (8*I)*Pi*G[z, z, z, y] - 
       (8*I)*Pi*G[-(z/y), -1, -1, x] - (34*I)*Pi*G[-(z/y), -1, 0, x] - 
       (8*I)*Pi*G[-(z/y), -1, -y^(-1), x] + 
       (8*I)*Pi*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
       (10*I)*Pi*G[-(z/y), -1, -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-(z/y), -1, -z^(-1), x] + (16*I)*Pi*G[-(z/y), -1, -(z/y), 
         x] - (8*I)*Pi*G[-(z/y), 0, -1, x] - (25*I)*Pi*G[-(z/y), 0, 0, x] - 
       (8*I)*Pi*G[-(z/y), 0, -y^(-1), x] - (16*I)*Pi*
        G[-(z/y), 0, -(1 + y - z)^(-1), x] - (16*I)*Pi*G[-(z/y), 0, -z^(-1), 
         x] - (3*I)*Pi*G[-(z/y), 0, -(z/y), x] - 
       (8*I)*Pi*G[-(z/y), -y^(-1), -1, x] - (34*I)*Pi*G[-(z/y), -y^(-1), 0, 
         x] - (8*I)*Pi*G[-(z/y), -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), x] + 
       (10*I)*Pi*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-(z/y), -y^(-1), -z^(-1), x] + 
       (16*I)*Pi*G[-(z/y), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -1, x] + 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       G[-1 + z, y]*((-8*I)*Pi*G[-1, -z^(-1), x] - (10*I)*Pi*G[0, -1, x] - 
         (10*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (8*I)*Pi*G[-z^(-1), -1, x] - 
         (16*I)*Pi*G[-z^(-1), 0, x] + (8*I)*Pi*G[-z^(-1), -y^(-1), x] + 
         (10*I)*Pi*G[-(z/y), -1, x] + (10*I)*Pi*G[-(z/y), -y^(-1), x] - 
         (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
         8*G[-1, 0, -(1 + y - z)^(-1), x] + 8*G[-1, -z^(-1), 0, x] - 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 10*G[0, -1, 0, x] - 
         8*G[0, -1, -(1 + y - z)^(-1), x] - 10*G[0, -1, -((1 + y - z)/y), 
           x] + 16*G[0, 0, -(1 + y - z)^(-1), x] + 10*G[0, -y^(-1), 0, x] - 
         8*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         10*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[0, -(1 + y - z)^(-1), -1, x] + 6*G[0, -(1 + y - z)^(-1), 0, x] + 
         2*G[0, -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 8*G[-z^(-1), -1, 0, x] + 10*G[-z^(-1), -1, -(1 + y - z)^(-1), 
           x] + 8*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
         2*G[-z^(-1), 0, -1, x] + 24*G[-z^(-1), 0, 0, x] + 
         2*G[-z^(-1), 0, -y^(-1), x] - 20*G[-z^(-1), 0, -(1 + y - z)^(-1), 
           x] - 18*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -y^(-1), 0, x] + 10*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-z^(-1), -((1 + y - z)/y), -1, x] - 
         8*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         10*G[-(z/y), -1, 0, x] + 8*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
         10*G[-(z/y), -1, -((1 + y - z)/y), x] - 
         16*G[-(z/y), 0, -(1 + y - z)^(-1), x] - 
         10*G[-(z/y), -y^(-1), 0, x] + 8*G[-(z/y), -y^(-1), 
           -(1 + y - z)^(-1), x] + 10*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(z/y), -(1 + y - z)^(-1), -1, x] - 
         6*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((-8*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
         (16*I)*Pi*G[-1, -(z/y), x] + (6*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (6*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, x] - 
         (16*I)*Pi*G[-y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (16*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (8*I)*Pi*G[-z^(-1), -1, x] + (16*I)*Pi*G[-z^(-1), 0, x] - 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] + G[-y^(-1), x]*
          ((-2*Pi^2)/3 - (4*I)*Pi*G[z, y] + 4*G[0, 0, y] - 4*G[z, z, y]) + 
         G[-(z/y), x]*((4*Pi^2)/3 - 8*G[0, 0, y] + 8*G[z, z, y]) + 
         G[-z^(-1), x]*((-7*Pi^2)/3 + (8*I)*Pi*G[z, y] - 
           8*G[-1 + z, -1 + z, y] + 8*G[z, z, y]) - 
         (6*I)*Pi*G[-(z/y), -1, x] + (32*I)*Pi*G[-(z/y), 0, x] + 
         G[z, y]*((8*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 8*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] + 8*G[-1, -z^(-1), x] + 8*G[-1, -(z/y), x] + 
           8*G[0, -1, x] - 16*G[0, 0, x] + 8*G[0, -y^(-1), x] - 
           4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -z^(-1), x] + 
           8*G[-y^(-1), -(z/y), x] - 8*G[-z^(-1), -1, x] + 
           16*G[-z^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), x] - 
           8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 
           8*G[-(z/y), -y^(-1), x]) - (6*I)*Pi*G[-(z/y), -y^(-1), x] + 
         G[-1 + z, y]*(-8*G[-1, -z^(-1), x] - 10*G[0, -1, x] - 
           10*G[0, -y^(-1), x] + 10*G[0, -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -z^(-1), x] + 8*G[-z^(-1), -1, x] - 
           8*G[-z^(-1), 0, x] + 8*G[-z^(-1), -y^(-1), x] - 
           8*G[-z^(-1), -((1 + y - z)/y), x] + 10*G[-(z/y), -1, x] + 
           10*G[-(z/y), -y^(-1), x] - 10*G[-(z/y), -(1 + y - z)^(-1), x]) - 
         (2*I)*Pi*G[-(z/y), -(1 + y - z)^(-1), x] + 
         8*G[-1, 0, -(1 + y - z)^(-1), x] + 8*G[-1, -z^(-1), 0, x] - 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 10*G[0, -1, 0, x] - 
         8*G[0, -1, -(1 + y - z)^(-1), x] - 10*G[0, -1, -((1 + y - z)/y), 
           x] + 16*G[0, 0, -(1 + y - z)^(-1), x] + 10*G[0, -y^(-1), 0, x] - 
         8*G[0, -y^(-1), -(1 + y - z)^(-1), x] - 
         10*G[0, -y^(-1), -((1 + y - z)/y), x] + 
         2*G[0, -(1 + y - z)^(-1), -1, x] + 6*G[0, -(1 + y - z)^(-1), 0, x] + 
         2*G[0, -(1 + y - z)^(-1), -y^(-1), x] - 
         2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -z^(-1), 0, x] - 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] - 8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 
           x] - 8*G[-z^(-1), -1, 0, x] + 10*G[-z^(-1), -1, -(1 + y - z)^(-1), 
           x] + 8*G[-z^(-1), -1, -((1 + y - z)/y), x] + 
         2*G[-z^(-1), 0, -1, x] + 24*G[-z^(-1), 0, 0, x] + 
         2*G[-z^(-1), 0, -y^(-1), x] - 20*G[-z^(-1), 0, -(1 + y - z)^(-1), 
           x] - 18*G[-z^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-z^(-1), -y^(-1), 0, x] + 10*G[-z^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-z^(-1), -((1 + y - z)/y), -1, x] - 
         8*G[-z^(-1), -((1 + y - z)/y), 0, x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         10*G[-(z/y), -1, 0, x] + 8*G[-(z/y), -1, -(1 + y - z)^(-1), x] + 
         10*G[-(z/y), -1, -((1 + y - z)/y), x] - 
         16*G[-(z/y), 0, -(1 + y - z)^(-1), x] - 
         10*G[-(z/y), -y^(-1), 0, x] + 8*G[-(z/y), -y^(-1), 
           -(1 + y - z)^(-1), x] + 10*G[-(z/y), -y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-(z/y), -(1 + y - z)^(-1), -1, x] - 
         6*G[-(z/y), -(1 + y - z)^(-1), 0, x] - 
         2*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), x] + 
         2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x]) + 
       (9*I)*Pi*G[-(z/y), -(z/y), 0, x] + 
       G[0, y]*((26*Pi^2*G[-y^(-1), x])/3 + (12*I)*Pi*G[-1, -1, x] + 
         (24*I)*Pi*G[-1, 0, x] + (12*I)*Pi*G[-1, -y^(-1), x] - 
         (22*I)*Pi*G[-1, -(z/y), x] + (12*I)*Pi*G[0, -1, x] + 
         (48*I)*Pi*G[0, 0, x] + G[-(z/y), x]*(-16*Pi^2 + G[0, 0, z]) + 
         (12*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] - 
         (2*I)*Pi*G[0, -z^(-1), x] - (8*I)*Pi*G[0, -(z/y), x] + 
         (12*I)*Pi*G[-y^(-1), -1, x] + (24*I)*Pi*G[-y^(-1), 0, x] + 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] - (22*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (8*I)*Pi*G[-z^(-1), -((1 + y - z)/y), x] - 
         (10*I)*Pi*G[-(z/y), -1, x] - (43*I)*Pi*G[-(z/y), 0, x] - 
         (10*I)*Pi*G[-(z/y), -y^(-1), x] + (2*I)*Pi*
          G[-(z/y), -(1 + y - z)^(-1), x] + G[1, z]*
          ((-4*I)*Pi*G[-y^(-1), x] + (8*I)*Pi*G[-(z/y), x] + 4*G[-1, -1, x] + 
           8*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 8*G[-1, -(z/y), x] + 
           2*G[0, -1, x] + 16*G[0, 0, x] + 2*G[0, -y^(-1), x] - 
           2*G[0, -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -1, x] + 
           8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
           8*G[-y^(-1), -(z/y), x] - 2*G[-(z/y), -1, x] - 
           16*G[-(z/y), 0, x] - 2*G[-(z/y), -y^(-1), x] + 
           2*G[-(z/y), -(1 + y - z)^(-1), x]) + 
         G[0, z]*((-4*I)*Pi*G[-y^(-1), x] + (7*I)*Pi*G[-(z/y), x] + 
           4*G[-1, -1, x] + 8*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
           6*G[-1, -(z/y), x] + 2*G[0, -1, x] + 16*G[0, 0, x] + 
           2*G[0, -y^(-1), x] - 2*G[0, -z^(-1), x] + 4*G[-y^(-1), -1, x] + 
           8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
           6*G[-y^(-1), -(z/y), x] - 13*G[-(z/y), 0, x] - 
           3*G[-(z/y), -(z/y), x]) + (3*I)*Pi*G[-(z/y), -(z/y), x] - 
         4*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + 
         8*G[-1, -1, -(z/y), x] - 8*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] - 
         8*G[-1, 0, -y^(-1), x] + 8*G[-1, 0, -(z/y), x] - 
         4*G[-1, -y^(-1), -1, x] - 8*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 8*G[-1, -y^(-1), -(z/y), x] + 
         8*G[-1, -z^(-1), -((1 + y - z)/y), x] + 8*G[-1, -(z/y), -1, x] + 
         14*G[-1, -(z/y), 0, x] + 8*G[-1, -(z/y), -y^(-1), x] - 
         6*G[-1, -(z/y), -(z/y), x] - 8*G[0, -1, -1, x] - 16*G[0, -1, 0, x] - 
         2*G[0, -1, -y^(-1), x] + 10*G[0, -1, -((1 + y - z)/y), x] + 
         18*G[0, -1, -(z/y), x] - 10*G[0, 0, -1, x] - 32*G[0, 0, 0, x] - 
         10*G[0, 0, -y^(-1), x] + 2*G[0, 0, -(z/y), x] - 
         2*G[0, -y^(-1), -1, x] - 16*G[0, -y^(-1), 0, x] - 
         8*G[0, -y^(-1), -y^(-1), x] + 10*G[0, -y^(-1), -((1 + y - z)/y), 
           x] + 18*G[0, -y^(-1), -(z/y), x] - 2*G[0, -(1 + y - z)^(-1), 0, 
           x] - 2*G[0, -z^(-1), 0, x] + 2*G[0, -(z/y), -1, x] + 
         16*G[0, -(z/y), 0, x] + 2*G[0, -(z/y), -y^(-1), x] - 
         2*G[0, -(z/y), -(z/y), x] - 4*G[-y^(-1), -1, -1, x] - 
         8*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         8*G[-y^(-1), -1, -(z/y), x] - 8*G[-y^(-1), 0, -1, x] - 
         16*G[-y^(-1), 0, 0, x] - 8*G[-y^(-1), 0, -y^(-1), x] + 
         8*G[-y^(-1), 0, -(z/y), x] - 4*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), -y^(-1), -(z/y), x] + 8*G[-y^(-1), -z^(-1), 
           -((1 + y - z)/y), x] + 8*G[-y^(-1), -(z/y), -1, x] + 
         14*G[-y^(-1), -(z/y), 0, x] + 8*G[-y^(-1), -(z/y), -y^(-1), x] - 
         6*G[-y^(-1), -(z/y), -(z/y), x] + 6*G[-z^(-1), -1, -y^(-1), x] - 
         8*G[-z^(-1), -1, -((1 + y - z)/y), x] - 
         16*G[-z^(-1), -1, -(z/y), x] + 18*G[-z^(-1), 0, -((1 + y - z)/y), 
           x] + 16*G[-z^(-1), 0, -(z/y), x] + 6*G[-z^(-1), -y^(-1), -1, x] - 
         8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         16*G[-z^(-1), -y^(-1), -(z/y), x] + 2*G[-z^(-1), -((1 + y - z)/y), 
           -1, x] + 16*G[-z^(-1), -((1 + y - z)/y), 0, x] + 
         2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-(z/y), -1, -1, x] + 14*G[-(z/y), -1, 0, x] + 
         2*G[-(z/y), -1, -y^(-1), x] - 10*G[-(z/y), -1, -((1 + y - z)/y), 
           x] - 16*G[-(z/y), -1, -(z/y), x] + 8*G[-(z/y), 0, -1, x] + 
         25*G[-(z/y), 0, 0, x] + 8*G[-(z/y), 0, -y^(-1), x] + 
         3*G[-(z/y), 0, -(z/y), x] + 2*G[-(z/y), -y^(-1), -1, x] + 
         14*G[-(z/y), -y^(-1), 0, x] + 8*G[-(z/y), -y^(-1), -y^(-1), x] - 
         10*G[-(z/y), -y^(-1), -((1 + y - z)/y), x] - 
         16*G[-(z/y), -y^(-1), -(z/y), x] + 2*G[-(z/y), -(1 + y - z)^(-1), 0, 
           x] - 9*G[-(z/y), -(z/y), 0, x] - 3*G[-(z/y), -(z/y), -(z/y), x]) + 
       (3*I)*Pi*G[-(z/y), -(z/y), -(z/y), x] + 
       G[0, z]*((-8*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[-1, -z^(-1), x] + 
         (14*I)*Pi*G[-1, -(z/y), x] + (6*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (6*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, -z^(-1), x] - (8*I)*Pi*G[-y^(-1), -1, x] - 
         (16*I)*Pi*G[-y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (8*I)*Pi*G[-y^(-1), -z^(-1), x] + (14*I)*Pi*G[-y^(-1), -(z/y), x] - 
         (8*I)*Pi*G[-z^(-1), -1, x] + (16*I)*Pi*G[-z^(-1), 0, x] - 
         (8*I)*Pi*G[-z^(-1), -y^(-1), x] + G[-y^(-1), x]*
          (-Pi^2 - (4*I)*Pi*G[z, y] + 4*G[0, 0, y] - 4*G[z, z, y]) + 
         G[-z^(-1), x]*(-2*Pi^2 + (8*I)*Pi*G[z, y] + 8*G[z, z, y]) + 
         G[-(z/y), x]*((2*Pi^2)/3 - 7*G[0, 0, y] + 8*G[z, z, y]) - 
         (8*I)*Pi*G[-(z/y), -1, x] + (29*I)*Pi*G[-(z/y), 0, x] + 
         G[z, y]*((8*I)*Pi*G[-(z/y), x] - 4*G[-1, -1, x] - 8*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] + 8*G[-1, -z^(-1), x] + 8*G[-1, -(z/y), x] + 
           8*G[0, -1, x] - 16*G[0, 0, x] + 8*G[0, -y^(-1), x] - 
           4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -z^(-1), x] + 
           8*G[-y^(-1), -(z/y), x] - 8*G[-z^(-1), -1, x] + 
           16*G[-z^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), x] - 
           8*G[-(z/y), -1, x] + 16*G[-(z/y), 0, x] - 
           8*G[-(z/y), -y^(-1), x]) - (8*I)*Pi*G[-(z/y), -y^(-1), x] + 
         (3*I)*Pi*G[-(z/y), -(z/y), x] + 8*G[-1, -1, -1, x] + 
         8*G[-1, -1, 0, x] + 8*G[-1, -1, -y^(-1), x] - 
         8*G[-1, -1, -z^(-1), x] - 8*G[-1, -1, -(z/y), x] + 
         8*G[-1, 0, -1, x] + 8*G[-1, 0, 0, x] + 8*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, -z^(-1), x] - 8*G[-1, 0, -(z/y), x] + 
         8*G[-1, -y^(-1), -1, x] + 8*G[-1, -y^(-1), 0, x] + 
         8*G[-1, -y^(-1), -y^(-1), x] - 8*G[-1, -y^(-1), -z^(-1), x] - 
         8*G[-1, -y^(-1), -(z/y), x] - 8*G[-1, -z^(-1), -1, x] - 
         8*G[-1, -z^(-1), -y^(-1), x] + 6*G[-1, -z^(-1), -z^(-1), x] - 
         8*G[-1, -(z/y), -1, x] - 6*G[-1, -(z/y), 0, x] - 
         8*G[-1, -(z/y), -y^(-1), x] + 6*G[-1, -(z/y), -(z/y), x] + 
         8*G[0, -1, -1, x] + 18*G[0, -1, 0, x] + 8*G[0, -1, -y^(-1), x] - 
         14*G[0, -1, -z^(-1), x] - 18*G[0, -1, -(z/y), x] + 
         2*G[0, 0, -1, x] + 8*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] + 
         16*G[0, 0, -z^(-1), x] - 2*G[0, 0, -(z/y), x] + 
         8*G[0, -y^(-1), -1, x] + 18*G[0, -y^(-1), 0, x] + 
         8*G[0, -y^(-1), -y^(-1), x] - 14*G[0, -y^(-1), -z^(-1), x] - 
         18*G[0, -y^(-1), -(z/y), x] + 2*G[0, -z^(-1), -1, x] + 
         2*G[0, -z^(-1), -y^(-1), x] - 5*G[0, -z^(-1), -z^(-1), x] - 
         2*G[0, -(z/y), -1, x] - 8*G[0, -(z/y), 0, x] - 
         2*G[0, -(z/y), -y^(-1), x] + 2*G[0, -(z/y), -(z/y), x] + 
         8*G[-y^(-1), -1, -1, x] + 8*G[-y^(-1), -1, 0, x] + 
         8*G[-y^(-1), -1, -y^(-1), x] - 8*G[-y^(-1), -1, -z^(-1), x] - 
         8*G[-y^(-1), -1, -(z/y), x] + 8*G[-y^(-1), 0, -1, x] + 
         8*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, -z^(-1), x] - 8*G[-y^(-1), 0, -(z/y), x] + 
         8*G[-y^(-1), -y^(-1), -1, x] + 8*G[-y^(-1), -y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -z^(-1), 
           x] - 8*G[-y^(-1), -y^(-1), -(z/y), x] - 
         8*G[-y^(-1), -z^(-1), -1, x] - 8*G[-y^(-1), -z^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -z^(-1), -z^(-1), x] - 8*G[-y^(-1), -(z/y), -1, x] - 
         6*G[-y^(-1), -(z/y), 0, x] - 8*G[-y^(-1), -(z/y), -y^(-1), x] + 
         6*G[-y^(-1), -(z/y), -(z/y), x] - 8*G[-z^(-1), -1, -1, x] - 
         16*G[-z^(-1), -1, 0, x] - 8*G[-z^(-1), -1, -y^(-1), x] + 
         16*G[-z^(-1), -1, -z^(-1), x] + 16*G[-z^(-1), -1, -(z/y), x] + 
         16*G[-z^(-1), 0, 0, x] - 20*G[-z^(-1), 0, -z^(-1), x] - 
         16*G[-z^(-1), 0, -(z/y), x] - 8*G[-z^(-1), -y^(-1), -1, x] - 
         16*G[-z^(-1), -y^(-1), 0, x] - 8*G[-z^(-1), -y^(-1), -y^(-1), x] + 
         16*G[-z^(-1), -y^(-1), -z^(-1), x] + 16*G[-z^(-1), -y^(-1), -(z/y), 
           x] + 6*G[-z^(-1), -z^(-1), 0, x] + 3*G[-z^(-1), -z^(-1), -z^(-1), 
           x] - 8*G[-(z/y), -1, -1, x] - 16*G[-(z/y), -1, 0, x] - 
         8*G[-(z/y), -1, -y^(-1), x] + 16*G[-(z/y), -1, -z^(-1), x] + 
         16*G[-(z/y), -1, -(z/y), x] - 3*G[-(z/y), 0, 0, x] - 
         16*G[-(z/y), 0, -z^(-1), x] - 3*G[-(z/y), 0, -(z/y), x] - 
         8*G[-(z/y), -y^(-1), -1, x] - 16*G[-(z/y), -y^(-1), 0, x] - 
         8*G[-(z/y), -y^(-1), -y^(-1), x] + 16*G[-(z/y), -y^(-1), -z^(-1), 
           x] + 16*G[-(z/y), -y^(-1), -(z/y), x] + 
         3*G[-(z/y), -(z/y), 0, x] + 3*G[-(z/y), -(z/y), -(z/y), x]) + 
       4*G[-1, -1, -1, -1, x] + 4*G[-1, -1, -1, -y^(-1), x] - 
       8*G[-1, -1, 0, 0, x] + 4*G[-1, -1, -y^(-1), -1, x] + 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 8*G[-1, -1, -z^(-1), 0, x] + 
       8*G[-1, -1, -(z/y), 0, x] - 8*G[-1, 0, -1, 0, x] - 
       8*G[-1, 0, 0, -1, x] - 24*G[-1, 0, 0, 0, x] - 
       8*G[-1, 0, 0, -y^(-1), x] - 8*G[-1, 0, -y^(-1), 0, x] + 
       8*G[-1, 0, -(1 + y - z)^(-1), 0, x] + 2*G[-1, 0, -z^(-1), 0, x] + 
       8*G[-1, 0, -(z/y), 0, x] + 4*G[-1, -y^(-1), -1, -1, x] + 
       4*G[-1, -y^(-1), -1, -y^(-1), x] - 8*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), -y^(-1), -1, x] + 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 8*G[-1, -y^(-1), -z^(-1), 0, x] + 
       8*G[-1, -y^(-1), -(z/y), 0, x] - 8*G[-1, -z^(-1), -1, 0, x] - 
       8*G[-1, -z^(-1), 0, -1, x] + 8*G[-1, -z^(-1), 0, 0, x] - 
       8*G[-1, -z^(-1), 0, -y^(-1), x] - 8*G[-1, -z^(-1), -y^(-1), 0, x] + 
       8*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] + 
       6*G[-1, -z^(-1), -z^(-1), 0, x] + 8*G[-1, -(z/y), -1, 0, x] + 
       8*G[-1, -(z/y), 0, -1, x] + 22*G[-1, -(z/y), 0, 0, x] + 
       8*G[-1, -(z/y), 0, -y^(-1), x] + 8*G[-1, -(z/y), -y^(-1), 0, x] - 
       8*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] - 
       6*G[-1, -(z/y), -(z/y), 0, x] - 8*G[0, -1, -1, 0, x] - 
       2*G[0, -1, 0, -1, x] - 4*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] + 4*G[0, -1, -y^(-1), 0, x] - 
       8*G[0, -1, -(1 + y - z)^(-1), 0, x] + 10*G[0, -1, -((1 + y - z)/y), 0, 
         x] - 14*G[0, -1, -z^(-1), 0, x] + 18*G[0, -1, -(z/y), 0, x] - 
       8*G[0, 0, -1, -1, x] - 18*G[0, 0, -1, 0, x] - 
       8*G[0, 0, -1, -y^(-1), x] - 18*G[0, 0, 0, -1, x] - 
       56*G[0, 0, 0, 0, x] - 18*G[0, 0, 0, 0, y] + 2*G[0, 0, 0, 0, z] - 
       6*G[0, 0, 0, 1, z] - 18*G[0, 0, 0, -y^(-1), x] + 
       6*G[0, 0, 0, -1 + z, y] - 6*G[0, 0, 1, 0, z] - 6*G[0, 0, 1, 1, z] - 
       8*G[0, 0, -y^(-1), -1, x] - 18*G[0, 0, -y^(-1), 0, x] - 
       8*G[0, 0, -y^(-1), -y^(-1), x] + 16*G[0, 0, -(1 + y - z)^(-1), 0, x] + 
       4*G[0, 0, -1 + z, 0, y] + 16*G[0, 0, -z^(-1), 0, x] + 
       2*G[0, 0, z, 0, y] - 2*G[0, 0, z, -1 + z, y] + 
       2*G[0, 0, -(z/y), 0, x] - 6*G[0, 1, 0, 0, z] - 6*G[0, 1, 0, 1, z] - 
       6*G[0, 1, 1, 0, z] - 6*G[0, 1, 1, 1, z] + 4*G[0, -y^(-1), -1, 0, x] - 
       2*G[0, -y^(-1), 0, -1, x] - 4*G[0, -y^(-1), 0, 0, x] - 
       2*G[0, -y^(-1), 0, -y^(-1), x] - 8*G[0, -y^(-1), -y^(-1), 0, x] - 
       8*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       10*G[0, -y^(-1), -((1 + y - z)/y), 0, x] - 
       14*G[0, -y^(-1), -z^(-1), 0, x] + 18*G[0, -y^(-1), -(z/y), 0, x] + 
       2*G[0, -(1 + y - z)^(-1), -1, 0, x] + 2*G[0, -(1 + y - z)^(-1), 0, -1, 
         x] + 2*G[0, -(1 + y - z)^(-1), 0, 0, x] + 
       2*G[0, -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       2*G[0, -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       2*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       6*G[0, -1 + z, 0, 0, y] - 2*G[0, -1 + z, 0, -1 + z, y] - 
       2*G[0, -1 + z, z, 0, y] + 2*G[0, -1 + z, z, -1 + z, y] + 
       2*G[0, -z^(-1), -1, 0, x] + 2*G[0, -z^(-1), 0, -1, x] - 
       4*G[0, -z^(-1), 0, 0, x] + 2*G[0, -z^(-1), 0, -y^(-1), x] + 
       2*G[0, -z^(-1), -y^(-1), 0, x] - 5*G[0, -z^(-1), -z^(-1), 0, x] + 
       2*G[0, -(z/y), -1, 0, x] + 2*G[0, -(z/y), 0, -1, x] + 
       24*G[0, -(z/y), 0, 0, x] + 2*G[0, -(z/y), 0, -y^(-1), x] + 
       2*G[0, -(z/y), -y^(-1), 0, x] - 2*G[0, -(z/y), -(z/y), 0, x] - 
       6*G[1, 0, 0, 0, z] - 6*G[1, 0, 0, 1, z] - 6*G[1, 0, 1, 0, z] - 
       6*G[1, 0, 1, 1, z] - 6*G[1, 1, 0, 0, z] - 6*G[1, 1, 0, 1, z] - 
       6*G[1, 1, 1, 0, z] - 6*G[1, 1, 1, 1, z] + 
       4*G[-y^(-1), -1, -1, -1, x] + 4*G[-y^(-1), -1, -1, -y^(-1), x] - 
       8*G[-y^(-1), -1, 0, 0, x] + 4*G[-y^(-1), -1, -y^(-1), -1, x] + 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -1, -z^(-1), 0, x] + 8*G[-y^(-1), -1, -(z/y), 0, x] - 
       8*G[-y^(-1), 0, -1, 0, x] - 8*G[-y^(-1), 0, 0, -1, x] - 
       24*G[-y^(-1), 0, 0, 0, x] - 8*G[-y^(-1), 0, 0, -y^(-1), x] - 
       8*G[-y^(-1), 0, -y^(-1), 0, x] + 8*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, 
         x] + 2*G[-y^(-1), 0, -z^(-1), 0, x] + 
       8*G[-y^(-1), 0, -(z/y), 0, x] + 4*G[-y^(-1), -y^(-1), -1, -1, x] + 
       4*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -z^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 
       8*G[-y^(-1), -z^(-1), -1, 0, x] - 8*G[-y^(-1), -z^(-1), 0, -1, x] + 
       8*G[-y^(-1), -z^(-1), 0, 0, x] - 8*G[-y^(-1), -z^(-1), 0, -y^(-1), 
         x] - 8*G[-y^(-1), -z^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -z^(-1), -((1 + y - z)/y), 0, x] + 
       6*G[-y^(-1), -z^(-1), -z^(-1), 0, x] + 
       8*G[-y^(-1), -(z/y), -1, 0, x] + 8*G[-y^(-1), -(z/y), 0, -1, x] + 
       22*G[-y^(-1), -(z/y), 0, 0, x] + 8*G[-y^(-1), -(z/y), 0, -y^(-1), x] + 
       8*G[-y^(-1), -(z/y), -y^(-1), 0, x] - 
       8*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] - 
       6*G[-y^(-1), -(z/y), -(z/y), 0, x] - 8*G[-z^(-1), -1, -1, 0, x] - 
       2*G[-z^(-1), -1, 0, -1, x] - 24*G[-z^(-1), -1, 0, 0, x] - 
       2*G[-z^(-1), -1, 0, -y^(-1), x] + 4*G[-z^(-1), -1, -y^(-1), 0, x] + 
       10*G[-z^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       8*G[-z^(-1), -1, -((1 + y - z)/y), 0, x] + 
       16*G[-z^(-1), -1, -z^(-1), 0, x] - 16*G[-z^(-1), -1, -(z/y), 0, x] - 
       8*G[-z^(-1), 0, -1, -1, x] + 2*G[-z^(-1), 0, -1, 0, x] - 
       8*G[-z^(-1), 0, -1, -y^(-1), x] + 2*G[-z^(-1), 0, 0, -1, x] + 
       40*G[-z^(-1), 0, 0, 0, x] + 2*G[-z^(-1), 0, 0, -y^(-1), x] - 
       8*G[-z^(-1), 0, -y^(-1), -1, x] + 2*G[-z^(-1), 0, -y^(-1), 0, x] - 
       8*G[-z^(-1), 0, -y^(-1), -y^(-1), x] - 
       20*G[-z^(-1), 0, -(1 + y - z)^(-1), 0, x] + 
       18*G[-z^(-1), 0, -((1 + y - z)/y), 0, x] - 
       20*G[-z^(-1), 0, -z^(-1), 0, x] + 16*G[-z^(-1), 0, -(z/y), 0, x] + 
       4*G[-z^(-1), -y^(-1), -1, 0, x] - 2*G[-z^(-1), -y^(-1), 0, -1, x] - 
       24*G[-z^(-1), -y^(-1), 0, 0, x] - 2*G[-z^(-1), -y^(-1), 0, -y^(-1), 
         x] - 8*G[-z^(-1), -y^(-1), -y^(-1), 0, x] + 
       10*G[-z^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-z^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       16*G[-z^(-1), -y^(-1), -z^(-1), 0, x] - 
       16*G[-z^(-1), -y^(-1), -(z/y), 0, x] + 
       2*G[-z^(-1), -((1 + y - z)/y), -1, 0, x] + 
       2*G[-z^(-1), -((1 + y - z)/y), 0, -1, x] + 
       24*G[-z^(-1), -((1 + y - z)/y), 0, 0, x] + 
       2*G[-z^(-1), -((1 + y - z)/y), 0, -y^(-1), x] + 
       2*G[-z^(-1), -((1 + y - z)/y), -y^(-1), 0, x] - 
       2*G[-z^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       6*G[-z^(-1), -z^(-1), 0, 0, x] + 3*G[-z^(-1), -z^(-1), -z^(-1), 0, 
         x] + 6*G[z, 0, 0, 0, y] - 2*G[z, 0, 0, -1 + z, y] - 
       2*G[z, 0, z, 0, y] + 2*G[z, 0, z, -1 + z, y] - 
       6*G[z, -1 + z, 0, 0, y] + 2*G[z, -1 + z, 0, -1 + z, y] + 
       2*G[z, -1 + z, z, 0, y] - 2*G[z, -1 + z, z, -1 + z, y] + 
       4*G[z, z, 0, 0, y] - 4*G[z, z, -1 + z, 0, y] + 4*G[z, z, z, 0, y] - 
       4*G[z, z, z, -1 + z, y] + 8*G[-(z/y), -1, -1, 0, x] + 
       2*G[-(z/y), -1, 0, -1, x] + 2*G[-(z/y), -1, 0, 0, x] + 
       2*G[-(z/y), -1, 0, -y^(-1), x] - 4*G[-(z/y), -1, -y^(-1), 0, x] + 
       8*G[-(z/y), -1, -(1 + y - z)^(-1), 0, x] - 
       10*G[-(z/y), -1, -((1 + y - z)/y), 0, x] + 
       16*G[-(z/y), -1, -z^(-1), 0, x] - 16*G[-(z/y), -1, -(z/y), 0, x] + 
       8*G[-(z/y), 0, -1, -1, x] + 16*G[-(z/y), 0, -1, 0, x] + 
       8*G[-(z/y), 0, -1, -y^(-1), x] + 16*G[-(z/y), 0, 0, -1, x] + 
       47*G[-(z/y), 0, 0, 0, x] + 16*G[-(z/y), 0, 0, -y^(-1), x] + 
       8*G[-(z/y), 0, -y^(-1), -1, x] + 16*G[-(z/y), 0, -y^(-1), 0, x] + 
       8*G[-(z/y), 0, -y^(-1), -y^(-1), x] - 
       16*G[-(z/y), 0, -(1 + y - z)^(-1), 0, x] - 
       16*G[-(z/y), 0, -z^(-1), 0, x] + 3*G[-(z/y), 0, -(z/y), 0, x] - 
       4*G[-(z/y), -y^(-1), -1, 0, x] + 2*G[-(z/y), -y^(-1), 0, -1, x] + 
       2*G[-(z/y), -y^(-1), 0, 0, x] + 2*G[-(z/y), -y^(-1), 0, -y^(-1), x] + 
       8*G[-(z/y), -y^(-1), -y^(-1), 0, x] + 
       8*G[-(z/y), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       10*G[-(z/y), -y^(-1), -((1 + y - z)/y), 0, x] + 
       16*G[-(z/y), -y^(-1), -z^(-1), 0, x] - 
       16*G[-(z/y), -y^(-1), -(z/y), 0, x] - 2*G[-(z/y), -(1 + y - z)^(-1), 
         -1, 0, x] - 2*G[-(z/y), -(1 + y - z)^(-1), 0, -1, x] - 
       2*G[-(z/y), -(1 + y - z)^(-1), 0, 0, x] - 
       2*G[-(z/y), -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       2*G[-(z/y), -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       2*G[-(z/y), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       15*G[-(z/y), -(z/y), 0, 0, x] - 3*G[-(z/y), -(z/y), -(z/y), 0, x] + 
       G[-(z/y), x]*((-29*I)*Pi*G[0, 0, y] + (7*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] + (8*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (16*I)*Pi*G[z, z, y] + 21*G[0, 0, 0, y] - 
         3*G[0, 0, 0, z] + 8*G[0, 0, 1, z] - 8*G[0, 0, -1 + z, y] + 
         8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] - 8*G[0, -1 + z, 0, y] + 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 
         8*G[1, 1, 1, z] - 8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 
         8*G[z, z, 0, y] + 8*G[z, z, -1 + z, y] + 
         (5*I)*(Pi^3 + (2*I)*Zeta[3])) + (4*I)*Pi*Zeta[3] + 
       G[1, z]*(((4*I)/3)*Pi^3 + 4*Zeta[3]) + 
       G[z, y]*(((4*I)/3)*Pi^3 - (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (8*I)*Pi*G[1, 0, z] - (8*I)*Pi*G[1, 1, z] - 6*G[0, 0, 0, z] - 
         6*G[0, 0, 1, z] - 6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] - 
         6*G[1, 0, 0, z] - 6*G[1, 0, 1, z] - 6*G[1, 1, 0, z] - 
         6*G[1, 1, 1, z] + 4*Zeta[3]) + G[0, z]*(((4*I)/3)*Pi^3 + 
         11*Zeta[3]) + G[-y^(-1), x]*(((-8*I)/3)*Pi^3 + 
         (16*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -1 + z, y] - (4*I)*Pi*G[1, 0, z] + 
         G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           4*G[1, 1, z]) - (4*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[z, 0, y] + 
         (4*I)*Pi*G[z, -1 + z, y] - (8*I)*Pi*G[z, z, y] - 12*G[0, 0, 0, y] + 
         4*G[0, 0, 0, z] - 4*G[0, 0, 1, z] + 4*G[0, 0, -1 + z, y] - 
         4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 
         4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 4*G[1, 1, 0, z] - 
         4*G[1, 1, 1, z] + 4*G[z, 0, 0, y] - 4*G[z, -1 + z, 0, y] + 
         4*G[z, z, 0, y] - 4*G[z, z, -1 + z, y] + 11*Zeta[3]) + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + G[0, y]*((26*Pi^2)/3 - (4*I)*Pi*G[0, z] - 
           (4*I)*Pi*G[1, z]) + (16*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[1, 0, z] + G[z, y]*((-2*Pi^2)/3 - 4*G[0, 0, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z] - 4*G[1, 1, z]) - 
         (4*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[z, 0, y] + 
         (4*I)*Pi*G[z, -1 + z, y] + G[0, z]*(-Pi^2 - (4*I)*Pi*G[z, y] + 
           4*G[0, 0, y] - 4*G[z, z, y]) + G[1, z]*((-2*Pi^2)/3 - 
           (4*I)*Pi*G[z, y] + 4*G[0, 0, y] - 4*G[z, z, y]) - 
         (8*I)*Pi*G[z, z, y] - 12*G[0, 0, 0, y] + 4*G[0, 0, 0, z] - 
         4*G[0, 0, 1, z] + 4*G[0, 0, -1 + z, y] - 4*G[0, 1, 0, z] - 
         4*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 4*G[1, 0, 0, z] - 
         4*G[1, 0, 1, z] - 4*G[1, 1, 0, z] - 4*G[1, 1, 1, z] + 
         4*G[z, 0, 0, y] - 4*G[z, -1 + z, 0, y] + 4*G[z, z, 0, y] - 
         4*G[z, z, -1 + z, y] + 11*Zeta[3]) + G[-z^(-1), x]*
        ((6*I)*Pi^3 + (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (8*I)*Pi*G[1, 0, z] + G[-1 + z, y]*((-11*Pi^2)/3 - 8*G[1, 1, z]) + 
         (8*I)*Pi*G[1, 1, z] + G[z, y]*((4*Pi^2)/3 + 8*G[0, 0, z] + 
           8*G[0, 1, z] + 8*G[1, 0, z] + 8*G[1, 1, z]) - 
         (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -1 + z, y] + (16*I)*Pi*G[z, z, y] - 8*G[0, 0, 0, z] + 
         8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] + 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] + 
         8*G[-1 + z, 0, 0, y] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y] + 13*Zeta[3]) + 
       G[0, x]*(((-16*I)/3)*Pi^3 + G[0, y]*((52*Pi^2)/3 - (8*I)*Pi*G[0, z] - 
           (8*I)*Pi*G[1, z]) + (32*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, 0, z] - 
         (8*I)*Pi*G[0, 1, z] - (8*I)*Pi*G[0, -1 + z, y] - 
         (8*I)*Pi*G[1, 0, z] + G[z, y]*((-4*Pi^2)/3 - 8*G[0, 0, z] - 
           8*G[0, 1, z] - 8*G[1, 0, z] - 8*G[1, 1, z]) - 
         (8*I)*Pi*G[1, 1, z] - (8*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, -1 + z, y] + G[0, z]*((-5*Pi^2)/3 - (8*I)*Pi*G[z, y] + 
           8*G[0, 0, y] - 8*G[z, z, y]) + G[1, z]*((-4*Pi^2)/3 - 
           (8*I)*Pi*G[z, y] + 8*G[0, 0, y] - 8*G[z, z, y]) - 
         (16*I)*Pi*G[z, z, y] - 24*G[0, 0, 0, y] - 8*G[0, 0, 1, z] + 
         8*G[0, 0, -1 + z, y] - 8*G[0, 1, 0, z] - 8*G[0, 1, 1, z] + 
         8*G[0, -1 + z, 0, y] - 8*G[1, 0, 0, z] - 8*G[1, 0, 1, z] - 
         8*G[1, 1, 0, z] - 8*G[1, 1, 1, z] + 8*G[z, 0, 0, y] - 
         8*G[z, -1 + z, 0, y] + 8*G[z, z, 0, y] - 8*G[z, z, -1 + z, y] + 
         15*Zeta[3]))
 
Int[n12, 34] = 1/4 - ep*((I/2)*Pi + G[-1, x]/2 - G[0, y]/2 + G[1, z] + 
       G[-y^(-1), x]/2 + G[-1 + z, y]) - 
     ep^2*((-23*Pi^2)/12 + (2*I)*Pi*G[0, z] + 
       G[0, y]*((-3*I)*Pi - G[0, z] - G[1, z]) + (2*I)*Pi*G[1, z] + 
       G[0, y]*(G[-y^(-1), x] - 2*G[-((1 + y - z)/y), x]) + 
       G[1, z]*(-2*G[-y^(-1), x] + 2*G[-(1 + y - z)^(-1), x] + 
         2*G[-((1 + y - z)/y), x]) + G[-y^(-1), x]*
        ((-I)*Pi - 2*G[-1 + z, y]) + G[-1, x]*((-I)*Pi + G[0, y] - 
         2*G[1, z] - 2*G[-1 + z, y]) + G[0, x]*((-2*I)*Pi + 2*G[0, y] - 
         2*G[1, z] - 2*G[-1 + z, y]) + G[-(1 + y - z)^(-1), x]*
        ((2*I)*Pi + 2*G[-1 + z, y]) + G[-((1 + y - z)/y), x]*
        ((2*I)*Pi + 2*G[-1 + z, y]) + (2*I)*Pi*G[z, y] + G[0, z]*G[z, y] + 
       G[1, z]*(-2*G[-1 + z, y] + G[z, y]) - G[-1, -1, x] - 
       G[-1, -y^(-1), x] + 2*G[0, 0, x] + 2*G[0, 0, y] + G[0, 0, z] + 
       G[0, 1, z] - G[0, -1 + z, y] + G[1, 0, z] - G[1, 1, z] - 
       G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] + 
       2*G[-(1 + y - z)^(-1), 0, x] - 2*G[-((1 + y - z)/y), 0, x] - 
       2*G[-1 + z, -1 + z, y] - G[z, 0, y] + G[z, -1 + z, y]) - 
     ep^3*(((-4*I)/3)*Pi^3 - (Pi^2*G[0, z])/3 - (Pi^2*G[1, z])/2 + 
       G[0, y]*((13*Pi^2)/3 - (2*I)*Pi*G[0, z] - (2*I)*Pi*G[1, z]) + 
       (2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + (4*I)*Pi*G[0, -1, x] + 
       (8*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - 
       (2*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -y^(-1), x] + 
       I*Pi*G[0, -(1 + y - z)^(-1), x] - (4*I)*Pi*G[0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, -z^(-1), x] - 
       (2*I)*Pi*G[1, 0, z] + G[z, y]*(-Pi^2/3 - 2*G[0, 0, z] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 2*G[1, 1, z]) - (2*I)*Pi*G[1, 1, z] + 
       G[-1 + z, y]*(-Pi^2/6 + 4*G[1, 1, z]) + (2*I)*Pi*G[-y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), 0, x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), x] - 
       (4*I)*Pi*G[-((1 + y - z)/y), -1, x] - (7*I)*Pi*G[-((1 + y - z)/y), 0, 
         x] - (4*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x] + 
       G[0, y]*((6*I)*Pi*G[-y^(-1), x] + G[0, z]*(2*G[-y^(-1), x] - 
           4*G[-((1 + y - z)/y), x]) + G[1, z]*(2*G[-y^(-1), x] - 
           3*G[-((1 + y - z)/y), x]) - (11*I)*Pi*G[-((1 + y - z)/y), x] - 
         2*G[-1, -1, x] - 4*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
         4*G[-1, -((1 + y - z)/y), x] - 4*G[0, -1, x] - 8*G[0, 0, x] - 
         4*G[0, -y^(-1), x] + 4*G[0, -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), -((1 + y - z)/y), x] + 
         4*G[-(1 + y - z)^(-1), -(z/y), x] + 4*G[-((1 + y - z)/y), -1, x] + 
         7*G[-((1 + y - z)/y), 0, x] + 4*G[-((1 + y - z)/y), -y^(-1), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
       G[-1 + z, y]*(4*G[-1, -1, x] + 4*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         4*G[-1, -(1 + y - z)^(-1), x] - 4*G[-1, -((1 + y - z)/y), x] + 
         4*G[0, -1, x] + 4*G[0, 0, x] + 4*G[0, -y^(-1), x] + 
         G[0, -(1 + y - z)^(-1), x] - 4*G[0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-(1 + y - z)^(-1), -1, x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), x] + 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-((1 + y - z)/y), -1, x] - 
         3*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -y^(-1), x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*(G[-y^(-1), x]*((-4*I)*Pi + 4*G[-1 + z, y] - 2*G[z, y]) + 
         G[-(1 + y - z)^(-1), x]*((4*I)*Pi - 8*G[-1 + z, y] + 4*G[z, y]) + 
         G[-((1 + y - z)/y), x]*((7*I)*Pi - 5*G[-1 + z, y] + 4*G[z, y]) + 
         4*G[-1, -1, x] + 4*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
         4*G[-1, -(1 + y - z)^(-1), x] - 4*G[-1, -((1 + y - z)/y), x] + 
         4*G[0, -1, x] + 4*G[0, 0, x] + 4*G[0, -y^(-1), x] + 
         G[0, -(1 + y - z)^(-1), x] - 4*G[0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -((1 + y - z)/y), x] - 4*G[-(1 + y - z)^(-1), -1, x] - 
         4*G[-(1 + y - z)^(-1), -y^(-1), x] + 3*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] - 4*G[-((1 + y - z)/y), -1, x] - 
         3*G[-((1 + y - z)/y), 0, x] - 4*G[-((1 + y - z)/y), -y^(-1), x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[0, z]*(G[-y^(-1), x]*((-4*I)*Pi - 2*G[z, y]) + 
         G[-(1 + y - z)^(-1), x]*((4*I)*Pi + 4*G[z, y]) + 
         G[-((1 + y - z)/y), x]*((8*I)*Pi + 4*G[z, y]) + 4*G[0, -z^(-1), x] + 
         4*G[-(1 + y - z)^(-1), 0, x] - 4*G[-(1 + y - z)^(-1), -(z/y), x] - 
         4*G[-((1 + y - z)/y), -z^(-1), x]) - 
       (4*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] - (2*I)*Pi*G[z, 0, y] + 
       G[0, x]*((47*Pi^2)/6 + G[0, y]*((12*I)*Pi + 4*G[0, z] + 4*G[1, z]) + 
         G[0, z]*((-8*I)*Pi - 4*G[z, y]) + G[1, z]*((-8*I)*Pi + 
           4*G[-1 + z, y] - 4*G[z, y]) - (8*I)*Pi*G[z, y] - 8*G[0, 0, y] - 
         4*G[0, 0, z] - 4*G[0, 1, z] + 4*G[0, -1 + z, y] - 4*G[1, 0, z] + 
         4*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y]) + 
       G[-y^(-1), x]*((23*Pi^2)/6 - (4*I)*Pi*G[z, y] - 4*G[0, 0, y] - 
         2*G[0, 0, z] - 2*G[0, 1, z] + 2*G[0, -1 + z, y] - 2*G[1, 0, z] + 
         2*G[1, 1, z] + 4*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 
         2*G[z, -1 + z, y]) + G[-1, x]*((23*Pi^2)/6 + 
         G[0, y]*((6*I)*Pi + 2*G[0, z] + 2*G[1, z]) + 
         G[0, z]*((-4*I)*Pi - 2*G[z, y]) + G[1, z]*((-4*I)*Pi + 
           4*G[-1 + z, y] - 2*G[z, y]) - (4*I)*Pi*G[z, y] - 4*G[0, 0, y] - 
         2*G[0, 0, z] - 2*G[0, 1, z] + 2*G[0, -1 + z, y] - 2*G[1, 0, z] + 
         2*G[1, 1, z] + 4*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 
         2*G[z, -1 + z, y]) + (2*I)*Pi*G[z, -1 + z, y] + 
       G[-(1 + y - z)^(-1), x]*((-13*Pi^2)/2 - (4*I)*Pi*G[-1 + z, y] + 
         (8*I)*Pi*G[z, y] + 4*G[0, 1, z] + 4*G[1, 0, z] - 4*G[1, 1, z] + 
         4*G[-1 + z, 0, y] - 8*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-((1 + y - z)/y), x]*((-23*Pi^2)/3 - 
         I*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] + 7*G[0, 0, y] + 4*G[0, 0, z] + 
         4*G[0, 1, z] - 3*G[0, -1 + z, y] + 4*G[1, 0, z] - G[1, 1, z] + 
         G[-1 + z, 0, y] - 5*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[0, z]*((-2*I)*Pi*G[z, y] + 2*G[0, 0, y] - 
         2*G[z, z, y]) + G[1, z]*((-2*I)*Pi*G[z, y] + 2*G[0, 0, y] + 
         4*G[-1 + z, -1 + z, y] - 2*G[z, z, y]) - (4*I)*Pi*G[z, z, y] + 
       2*G[-1, -1, -1, x] + 2*G[-1, -1, -y^(-1), x] - 4*G[-1, 0, 0, x] + 
       2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
       4*G[-1, -(1 + y - z)^(-1), 0, x] + 4*G[-1, -((1 + y - z)/y), 0, x] - 
       4*G[0, -1, 0, x] - 4*G[0, 0, -1, x] - 12*G[0, 0, 0, x] - 
       6*G[0, 0, 0, y] - 2*G[0, 0, 0, z] - 2*G[0, 0, 1, z] - 
       4*G[0, 0, -y^(-1), x] + 2*G[0, 0, -1 + z, y] - 2*G[0, 1, 0, z] - 
       2*G[0, 1, 1, z] - 4*G[0, -y^(-1), 0, x] + G[0, -(1 + y - z)^(-1), 0, 
        x] + 4*G[0, -((1 + y - z)/y), 0, x] + 2*G[0, -1 + z, 0, y] + 
       4*G[0, -z^(-1), 0, x] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
       2*G[1, 1, 0, z] + 2*G[1, 1, 1, z] + 2*G[-y^(-1), -1, -1, x] + 
       2*G[-y^(-1), -1, -y^(-1), x] - 4*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), -1, 0, x] - 4*G[-(1 + y - z)^(-1), 0, -1, x] + 
       4*G[-(1 + y - z)^(-1), 0, 0, x] - 4*G[-(1 + y - z)^(-1), 0, -y^(-1), 
         x] - 4*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] + 
       4*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
       4*G[-((1 + y - z)/y), -1, 0, x] + 4*G[-((1 + y - z)/y), 0, -1, x] + 
       11*G[-((1 + y - z)/y), 0, 0, x] + 4*G[-((1 + y - z)/y), 0, -y^(-1), 
         x] + 4*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
       3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       4*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       4*G[-1 + z, -1 + z, -1 + z, y] + 2*G[z, 0, 0, y] - 
       2*G[z, -1 + z, 0, y] + 2*G[z, z, 0, y] - 2*G[z, z, -1 + z, y] + 
       (11*Zeta[3])/2) - ep^4*((37*Pi^4)/60 - (13*Pi^2*G[0, 0, z])/3 - 
       (13*Pi^2*G[0, 1, z])/3 - (10*Pi^2*G[0, -z^(-1), x])/3 - 
       (13*Pi^2*G[1, 0, z])/3 + G[0, -1 + z, y]*(5*Pi^2 - 2*G[1, 0, z] - 
         2*G[1, 1, z]) - 4*Pi^2*G[1, 1, z] + G[0, 0, y]*
        ((-41*Pi^2)/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) + (11*Pi^2*G[-(1 + y - z)^(-1), -(z/y), x])/3 + 
       G[1, 0, z]*(4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), -1, x] - 
         16*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         8*G[-((1 + y - z)/y), -1, x] - 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -y^(-1), x]) + G[0, 1, z]*
        (-8*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), -1, x] - 
         16*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), -y^(-1), x] + 
         8*G[-((1 + y - z)/y), -1, x] - 16*G[-((1 + y - z)/y), 0, x] + 
         8*G[-((1 + y - z)/y), -y^(-1), x]) + 
       G[z, y]*((8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (16*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (16*I)*Pi*G[-1, -((1 + y - z)/y), x] - (16*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (16*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[-y^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] - (16*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] - (16*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 
           x] + (16*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - 
         (32*I)*Pi*G[-(1 + y - z)^(-1), 0, x] + (16*I)*Pi*
          G[-(1 + y - z)^(-1), -y^(-1), x] + (16*I)*Pi*G[-((1 + y - z)/y), 
           -1, x] - (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + 
         (16*I)*Pi*G[-((1 + y - z)/y), -y^(-1), x]) + 
       G[1, 1, z]*(-4*G[-y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), 
           x] + 8*G[-(1 + y - z)^(-1), -1, x] + 
         8*G[-(1 + y - z)^(-1), -y^(-1), x] - 6*G[-(1 + y - z)^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-((1 + y - z)/y), -1, x] - 
         7*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), -y^(-1), x] - 
         9*G[-((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[0, -1 + z, y]*(-4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -((1 + y - z)/y), x] + 
         13*G[-((1 + y - z)/y), 0, x] + 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + G[0, 0, y]*(10*G[0, -y^(-1), x] - 
         8*G[0, -((1 + y - z)/y), x] + 8*G[-y^(-1), -1, x] + 
         16*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] - 
         14*G[-y^(-1), -((1 + y - z)/y), x] - 8*G[-(1 + y - z)^(-1), -(z/y), 
           x] - 8*G[-((1 + y - z)/y), -1, x] - 27*G[-((1 + y - z)/y), 0, x] - 
         8*G[-((1 + y - z)/y), -y^(-1), x] + 3*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x]) + (10*Pi^2*G[-((1 + y - z)/y), -z^(-1), x])/
        3 + G[0, 0, z]*(2*G[0, -y^(-1), x] - 10*G[0, -z^(-1), x] + 
         4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -((1 + y - z)/y), x] - 
         8*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), -(z/y), x] - 
         2*G[-((1 + y - z)/y), -1, x] - 16*G[-((1 + y - z)/y), 0, x] - 
         2*G[-((1 + y - z)/y), -y^(-1), x] + 10*G[-((1 + y - z)/y), -z^(-1), 
           x]) + G[-((1 + y - z)/y), -((1 + y - z)/y), x]*
        (-2*Pi^2 + 3*G[-1 + z, 0, y] - 9*G[-1 + z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x]*((-5*Pi^2)/2 - 
         6*G[-1 + z, -1 + z, y]) + G[0, -(1 + y - z)^(-1), x]*
        ((-5*Pi^2)/6 + 2*G[0, -1 + z, y] - 4*G[1, 1, z] + 2*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y]) + (Pi^2*G[-1 + z, -1 + z, y])/3 + 
       G[0, -((1 + y - z)/y), x]*((11*Pi^2)/3 + 8*G[1, 1, z] + 
         8*G[-1 + z, -1 + z, y]) + 5*Pi^2*G[z, 0, y] + 
       G[-((1 + y - z)/y), 0, x]*(30*Pi^2 - 3*G[-1 + z, 0, y] + 
         9*G[-1 + z, -1 + z, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[-(1 + y - z)^(-1), 0, x]*((13*Pi^2)/3 - 16*G[-1 + z, 0, y] + 
         16*G[-1 + z, -1 + z, y] + 16*G[z, 0, y] - 16*G[z, -1 + z, y]) + 
       G[0, -y^(-1), x]*((5*Pi^2)/3 - 2*G[0, -1 + z, y] - 8*G[1, 0, z] - 
         6*G[1, 1, z] - 10*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[0, -1, x]*
        ((5*Pi^2)/3 + 10*G[0, 0, y] + 2*G[0, 0, z] - 8*G[0, 1, z] - 
         2*G[0, -1 + z, y] - 8*G[1, 0, z] - 6*G[1, 1, z] - 
         10*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-y^(-1), -((1 + y - z)/y), x]*
        ((46*Pi^2)/3 - 2*G[-1 + z, 0, y] + 10*G[-1 + z, -1 + z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-1, -((1 + y - z)/y), x]*
        ((46*Pi^2)/3 - 14*G[0, 0, y] - 8*G[0, 0, z] - 8*G[0, 1, z] + 
         6*G[0, -1 + z, y] - 8*G[1, 0, z] + 2*G[1, 1, z] - 
         2*G[-1 + z, 0, y] + 10*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        (13*Pi^2 - 8*G[-1 + z, 0, y] + 16*G[-1 + z, -1 + z, y] + 
         8*G[z, 0, y] - 8*G[z, -1 + z, y]) + G[-1, -(1 + y - z)^(-1), x]*
        (13*Pi^2 - 8*G[0, 1, z] - 8*G[1, 0, z] + 8*G[1, 1, z] - 
         8*G[-1 + z, 0, y] + 16*G[-1 + z, -1 + z, y] + 8*G[z, 0, y] - 
         8*G[z, -1 + z, y]) - 5*Pi^2*G[z, -1 + z, y] + 
       G[-y^(-1), -1, x]*((-23*Pi^2)/3 - 8*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-y^(-1), -y^(-1), x]*
        ((-23*Pi^2)/3 - 8*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-1, -1, x]*((-23*Pi^2)/3 + 8*G[0, 0, y] + 
         4*G[0, 0, z] + 4*G[0, 1, z] - 4*G[0, -1 + z, y] + 4*G[1, 0, z] - 
         4*G[1, 1, z] - 8*G[-1 + z, -1 + z, y] - 4*G[z, 0, y] + 
         4*G[z, -1 + z, y]) + G[-1, -y^(-1), x]*((-23*Pi^2)/3 + 
         8*G[0, 0, y] + 4*G[0, 0, z] + 4*G[0, 1, z] - 4*G[0, -1 + z, y] + 
         4*G[1, 0, z] - 4*G[1, 1, z] - 8*G[-1 + z, -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), -1, x]*
        ((-7*Pi^2)/3 + 8*G[-1 + z, 0, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-(1 + y - z)^(-1), -y^(-1), x]*
        ((-7*Pi^2)/3 + 8*G[-1 + z, 0, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-((1 + y - z)/y), -1, x]*
        (-2*Pi^2 + 8*G[-1 + z, 0, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[-((1 + y - z)/y), -y^(-1), x]*(-2*Pi^2 + 8*G[-1 + z, 0, y] - 
         8*G[z, 0, y] + 8*G[z, -1 + z, y]) + G[-y^(-1), 0, x]*
        ((-47*Pi^2)/3 - 8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 
         8*G[z, -1 + z, y]) + G[-1, 0, x]*((-47*Pi^2)/3 + 16*G[0, 0, y] + 
         8*G[0, 0, z] + 8*G[0, 1, z] - 8*G[0, -1 + z, y] + 8*G[1, 0, z] - 
         8*G[-1 + z, -1 + z, y] - 8*G[z, 0, y] + 8*G[z, -1 + z, y]) + 
       G[0, 0, x]*((-95*Pi^2)/3 + 32*G[0, 0, y] + 16*G[0, 0, z] + 
         16*G[0, 1, z] - 16*G[0, -1 + z, y] + 16*G[1, 0, z] + 8*G[1, 1, z] - 
         8*G[-1 + z, -1 + z, y] - 16*G[z, 0, y] + 16*G[z, -1 + z, y]) + 
       (2*Pi^2*G[z, z, y])/3 + G[1, 0, z]*(-2*G[z, 0, y] + 
         2*G[z, -1 + z, y] + 4*G[z, z, y]) + G[0, 0, z]*
        (-2*G[0, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y] + 
         4*G[z, z, y]) + G[0, 1, z]*(-2*G[0, -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y] + 4*G[z, z, y]) + G[1, 1, z]*
        (-8*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y] + 
         4*G[z, z, y]) - (4*I)*Pi*G[-1, -1, -1, x] - 
       (8*I)*Pi*G[-1, -1, 0, x] - (4*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (8*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, 0, -1, x] - 
       (16*I)*Pi*G[-1, 0, 0, x] - (8*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (2*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-1, 0, -z^(-1), x] - (4*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (8*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), -1, x] - 
       (16*I)*Pi*G[-1, -(1 + y - z)^(-1), 0, x] + 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), -1, x] + 
       (14*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
       (6*I)*Pi*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
       (8*I)*Pi*G[0, -1, -1, x] - (36*I)*Pi*G[0, -1, 0, x] - 
       (8*I)*Pi*G[0, -1, -y^(-1), x] + (14*I)*Pi*G[0, -1, -(1 + y - z)^(-1), 
         x] + (18*I)*Pi*G[0, -1, -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[0, -1, -z^(-1), x] + (10*I)*Pi*G[0, -1, -(z/y), x] - 
       (10*I)*Pi*G[0, 0, -1, x] - (32*I)*Pi*G[0, 0, 0, x] - 
       (24*I)*Pi*G[0, 0, 0, y] + (8*I)*Pi*G[0, 0, 0, z] + 
       (8*I)*Pi*G[0, 0, 1, z] - (10*I)*Pi*G[0, 0, -y^(-1), x] - 
       (16*I)*Pi*G[0, 0, -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[0, 0, -((1 + y - z)/y), x] + (4*I)*Pi*G[0, 0, -1 + z, y] - 
       (16*I)*Pi*G[0, 0, -z^(-1), x] + (4*I)*Pi*G[0, 0, z, y] + 
       (8*I)*Pi*G[0, 1, 0, z] + (8*I)*Pi*G[0, 1, 1, z] - 
       (8*I)*Pi*G[0, -y^(-1), -1, x] - (36*I)*Pi*G[0, -y^(-1), 0, x] - 
       (8*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (14*I)*Pi*
        G[0, -y^(-1), -(1 + y - z)^(-1), x] + 
       (18*I)*Pi*G[0, -y^(-1), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[0, -y^(-1), -z^(-1), x] + (10*I)*Pi*G[0, -y^(-1), -(z/y), 
         x] - (2*I)*Pi*G[0, -(1 + y - z)^(-1), -1, x] + 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), 0, x] - 
       (2*I)*Pi*G[0, -(1 + y - z)^(-1), -y^(-1), x] + 
       (5*I)*Pi*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -1, x] + 
       (16*I)*Pi*G[0, -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -y^(-1), x] - 
       (2*I)*Pi*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[0, -1 + z, 0, y] - (4*I)*Pi*G[0, -1 + z, z, y] - 
       (2*I)*Pi*G[0, -z^(-1), -1, x] + (2*I)*Pi*G[0, -z^(-1), 0, x] - 
       (2*I)*Pi*G[0, -z^(-1), -y^(-1), x] + (2*I)*Pi*G[0, -z^(-1), -z^(-1), 
         x] + (8*I)*Pi*G[1, 0, 0, z] + (8*I)*Pi*G[1, 0, 1, z] + 
       (8*I)*Pi*G[1, 1, 0, z] + G[0, y]*((4*I)*Pi^3 + 5*Pi^2*G[0, z] + 
         5*Pi^2*G[1, z] - (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[1, 0, z] - (4*I)*Pi*G[1, 1, z] - 2*G[0, 0, 0, z] - 
         2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] - 
         2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 
         2*G[1, 1, 1, z]) + (8*I)*Pi*G[1, 1, 1, z] - 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] - (8*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), 0, -1, x] - (16*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (8*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-y^(-1), 0, -z^(-1), x] - (4*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] - (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -1, x] - 
       (16*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
       (14*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, -1, x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -1, 0, x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
       (10*I)*Pi*G[-(1 + y - z)^(-1), -1, -z^(-1), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -1, -(z/y), x] - 
       (10*I)*Pi*G[-(1 + y - z)^(-1), 0, -1, x] - 
       (32*I)*Pi*G[-(1 + y - z)^(-1), 0, 0, x] - 
       (10*I)*Pi*G[-(1 + y - z)^(-1), 0, -y^(-1), x] + 
       (20*I)*Pi*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] + 
       (20*I)*Pi*G[-(1 + y - z)^(-1), 0, -z^(-1), x] + 
       (18*I)*Pi*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (10*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
       (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] - 
       (3*I)*Pi*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 
         x] + (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
       (16*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
       (2*I)*Pi*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, -1, x] + 
       (34*I)*Pi*G[-((1 + y - z)/y), -1, 0, x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, -y^(-1), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -1, -z^(-1), x] - 
       (10*I)*Pi*G[-((1 + y - z)/y), -1, -(z/y), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), 0, -1, x] + 
       (25*I)*Pi*G[-((1 + y - z)/y), 0, 0, x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), 0, -y^(-1), x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), x] + 
       (3*I)*Pi*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] + 
       (16*I)*Pi*G[-((1 + y - z)/y), 0, -z^(-1), x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
       (34*I)*Pi*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
       (16*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
       (8*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] - 
       (10*I)*Pi*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] - 
       (9*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       G[-1 + z, y]*((8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-1, -((1 + y - z)/y), x] + (10*I)*Pi*G[0, -1, x] + 
         (10*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] + 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] + (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] - (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] - (8*I)*Pi*G[-((1 + y - z)/y), -1, x] + 
         (3*I)*Pi*G[-((1 + y - z)/y), 0, x] - (8*I)*Pi*G[-((1 + y - z)/y), 
           -y^(-1), x] - (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         8*G[-1, -1, -(1 + y - z)^(-1), x] + 8*G[-1, -1, -((1 + y - z)/y), 
           x] - 8*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] - 
         8*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, -(1 + y - z)^(-1), x] + 
         8*G[-1, 0, -((1 + y - z)/y), x] - 8*G[-1, -y^(-1), -1, x] - 
         8*G[-1, -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), x] + 
         8*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         8*G[-1, -(1 + y - z)^(-1), -1, x] + 8*G[-1, -(1 + y - z)^(-1), 
           -y^(-1), x] - 6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-1, -((1 + y - z)/y), -1, x] + 6*G[-1, -((1 + y - z)/y), 0, x] + 
         8*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
         6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 8*G[0, -1, -1, x] - 
         18*G[0, -1, 0, x] - 8*G[0, -1, -y^(-1), x] + 
         14*G[0, -1, -(1 + y - z)^(-1), x] + 18*G[0, -1, -((1 + y - z)/y), 
           x] - 2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 
         16*G[0, 0, -(1 + y - z)^(-1), x] + 2*G[0, 0, -((1 + y - z)/y), x] - 
         8*G[0, -y^(-1), -1, x] - 18*G[0, -y^(-1), 0, x] - 
         8*G[0, -y^(-1), -y^(-1), x] + 14*G[0, -y^(-1), -(1 + y - z)^(-1), 
           x] + 18*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[0, -(1 + y - z)^(-1), -1, x] - 2*G[0, -(1 + y - z)^(-1), 
           -y^(-1), x] + 5*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[0, -((1 + y - z)/y), -1, x] + 8*G[0, -((1 + y - z)/y), 0, x] + 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] - 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -1, -1, x] - 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 8*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), 0, -1, x] - 8*G[-y^(-1), 0, 0, x] - 
         8*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, -(1 + y - z)^(-1), 
           x] + 8*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 8*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         8*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-(1 + y - z)^(-1), -1, -1, x] + 16*G[-(1 + y - z)^(-1), -1, 0, 
           x] + 8*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
         16*G[-(1 + y - z)^(-1), 0, 0, x] + 20*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] + 16*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         16*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-((1 + y - z)/y), -1, -1, x] + 16*G[-((1 + y - z)/y), -1, 0, 
           x] + 8*G[-((1 + y - z)/y), -1, -y^(-1), x] - 
         16*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
         16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         3*G[-((1 + y - z)/y), 0, 0, x] + 16*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] + 3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 
           x] + 8*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         16*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
         16*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) + 
       G[1, z]*((8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (14*I)*Pi*G[-1, -((1 + y - z)/y), x] - (6*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*G[-y^(-1), -1, x] + 
         (16*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (14*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] + (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] + (8*I)*Pi*G[-((1 + y - z)/y), -1, x] - 
         (29*I)*Pi*G[-((1 + y - z)/y), 0, x] + (8*I)*Pi*G[-((1 + y - z)/y), 
           -y^(-1), x] + G[z, y]*(4*G[-1, -1, x] + 8*G[-1, 0, x] + 
           4*G[-1, -y^(-1), x] - 8*G[-1, -(1 + y - z)^(-1), x] - 
           8*G[-1, -((1 + y - z)/y), x] - 8*G[0, -1, x] + 16*G[0, 0, x] - 
           8*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), -1, 
             x] - 16*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), 
             -y^(-1), x] + 8*G[-((1 + y - z)/y), -1, x] - 
           16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), -y^(-1), 
             x]) + G[-1 + z, y]*(-8*G[-1, -1, x] - 8*G[-1, 0, x] - 
           8*G[-1, -y^(-1), x] + 16*G[-1, -(1 + y - z)^(-1), x] + 
           10*G[-1, -((1 + y - z)/y), x] + 2*G[0, -1, x] - 8*G[0, 0, x] + 
           2*G[0, -y^(-1), x] - 4*G[0, -(1 + y - z)^(-1), x] + 
           8*G[0, -((1 + y - z)/y), x] - 8*G[-y^(-1), -1, x] - 
           8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] + 
           16*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           10*G[-y^(-1), -((1 + y - z)/y), x] + 16*G[-(1 + y - z)^(-1), 0, 
             x] - 6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
           9*G[-((1 + y - z)/y), 0, x] - 9*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x]) - (3*I)*Pi*G[-((1 + y - z)/y), 
           -((1 + y - z)/y), x] + G[-((1 + y - z)/y), x]*
          ((-2*Pi^2)/3 + I*Pi*G[-1 + z, y] - (8*I)*Pi*G[z, y] + 
           7*G[0, 0, y] - G[0, -1 + z, y] - G[-1 + z, 0, y] + 
           11*G[-1 + z, -1 + z, y] - 8*G[z, z, y]) + G[-(1 + y - z)^(-1), x]*
          (2*Pi^2 - (8*I)*Pi*G[z, y] + 16*G[-1 + z, -1 + z, y] - 
           8*G[z, z, y]) + G[-y^(-1), x]*(Pi^2 + (4*I)*Pi*G[z, y] - 
           4*G[0, 0, y] - 8*G[-1 + z, -1 + z, y] + 4*G[z, z, y]) - 
         8*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] - 8*G[-1, -1, -y^(-1), x] + 
         8*G[-1, -1, -(1 + y - z)^(-1), x] + 8*G[-1, -1, -((1 + y - z)/y), 
           x] - 8*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] - 
         8*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, -(1 + y - z)^(-1), x] + 
         8*G[-1, 0, -((1 + y - z)/y), x] - 8*G[-1, -y^(-1), -1, x] - 
         8*G[-1, -y^(-1), 0, x] - 8*G[-1, -y^(-1), -y^(-1), x] + 
         8*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         8*G[-1, -(1 + y - z)^(-1), -1, x] + 8*G[-1, -(1 + y - z)^(-1), 
           -y^(-1), x] - 6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-1, -((1 + y - z)/y), -1, x] + 6*G[-1, -((1 + y - z)/y), 0, x] + 
         8*G[-1, -((1 + y - z)/y), -y^(-1), x] - 
         6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] - 8*G[0, -1, -1, x] - 
         18*G[0, -1, 0, x] - 8*G[0, -1, -y^(-1), x] + 
         14*G[0, -1, -(1 + y - z)^(-1), x] + 18*G[0, -1, -((1 + y - z)/y), 
           x] - 2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 
         16*G[0, 0, -(1 + y - z)^(-1), x] + 2*G[0, 0, -((1 + y - z)/y), x] - 
         8*G[0, -y^(-1), -1, x] - 18*G[0, -y^(-1), 0, x] - 
         8*G[0, -y^(-1), -y^(-1), x] + 14*G[0, -y^(-1), -(1 + y - z)^(-1), 
           x] + 18*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         2*G[0, -(1 + y - z)^(-1), -1, x] - 2*G[0, -(1 + y - z)^(-1), 
           -y^(-1), x] + 5*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         2*G[0, -((1 + y - z)/y), -1, x] + 8*G[0, -((1 + y - z)/y), 0, x] + 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] - 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -1, -1, x] - 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), -1, -(1 + y - z)^(-1), 
           x] + 8*G[-y^(-1), -1, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), 0, -1, x] - 8*G[-y^(-1), 0, 0, x] - 
         8*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, -(1 + y - z)^(-1), 
           x] + 8*G[-y^(-1), 0, -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), 
           -(1 + y - z)^(-1), x] + 8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 
           x] + 8*G[-y^(-1), -(1 + y - z)^(-1), -1, x] + 
         8*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), -((1 + y - z)/y), -1, x] + 
         6*G[-y^(-1), -((1 + y - z)/y), 0, x] + 
         8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] - 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         8*G[-(1 + y - z)^(-1), -1, -1, x] + 16*G[-(1 + y - z)^(-1), -1, 0, 
           x] + 8*G[-(1 + y - z)^(-1), -1, -y^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] - 
         16*G[-(1 + y - z)^(-1), 0, 0, x] + 20*G[-(1 + y - z)^(-1), 0, 
           -(1 + y - z)^(-1), x] + 16*G[-(1 + y - z)^(-1), 0, 
           -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         16*G[-(1 + y - z)^(-1), -y^(-1), 0, x] + 
         8*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
         3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), x] + 
         8*G[-((1 + y - z)/y), -1, -1, x] + 16*G[-((1 + y - z)/y), -1, 0, 
           x] + 8*G[-((1 + y - z)/y), -1, -y^(-1), x] - 
         16*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), x] - 
         16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         3*G[-((1 + y - z)/y), 0, 0, x] + 16*G[-((1 + y - z)/y), 0, 
           -(1 + y - z)^(-1), x] + 3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 
           x] + 8*G[-((1 + y - z)/y), -y^(-1), -1, x] + 
         16*G[-((1 + y - z)/y), -y^(-1), 0, x] + 
         8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] - 
         16*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), x] - 
         16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x]) - 
       (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -1, x] + 
       G[0, y]*((-26*Pi^2*G[-y^(-1), x])/3 - (12*I)*Pi*G[-1, -1, x] - 
         (24*I)*Pi*G[-1, 0, x] - (12*I)*Pi*G[-1, -y^(-1), x] + 
         (22*I)*Pi*G[-1, -((1 + y - z)/y), x] - (12*I)*Pi*G[0, -1, x] - 
         (48*I)*Pi*G[0, 0, x] - (12*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, -(1 + y - z)^(-1), x] + (8*I)*Pi*
          G[0, -((1 + y - z)/y), x] + (2*I)*Pi*G[0, -z^(-1), x] + 
         G[-((1 + y - z)/y), x]*(16*Pi^2 - G[1, 1, z]) - 
         (12*I)*Pi*G[-y^(-1), -1, x] - (24*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] + (22*I)*Pi*
          G[-y^(-1), -((1 + y - z)/y), x] + (8*I)*Pi*G[-(1 + y - z)^(-1), 
           -(z/y), x] + (10*I)*Pi*G[-((1 + y - z)/y), -1, x] + 
         (43*I)*Pi*G[-((1 + y - z)/y), 0, x] + (10*I)*Pi*G[-((1 + y - z)/y), 
           -y^(-1), x] - (3*I)*Pi*G[-((1 + y - z)/y), -((1 + y - z)/y), x] + 
         G[1, z]*((4*I)*Pi*G[-y^(-1), x] - (7*I)*Pi*G[-((1 + y - z)/y), x] - 
           4*G[-1, -1, x] - 8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
           6*G[-1, -((1 + y - z)/y), x] - 2*G[0, -1, x] - 16*G[0, 0, x] - 
           2*G[0, -y^(-1), x] + 2*G[0, -(1 + y - z)^(-1), x] - 
           4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), -((1 + y - z)/y), x] + 
           13*G[-((1 + y - z)/y), 0, x] + 3*G[-((1 + y - z)/y), 
             -((1 + y - z)/y), x]) + G[0, z]*((4*I)*Pi*G[-y^(-1), x] - 
           (8*I)*Pi*G[-((1 + y - z)/y), x] - 4*G[-1, -1, x] - 8*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] + 8*G[-1, -((1 + y - z)/y), x] - 
           2*G[0, -1, x] - 16*G[0, 0, x] - 2*G[0, -y^(-1), x] + 
           2*G[0, -z^(-1), x] - 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), -((1 + y - z)/y), x] + 
           2*G[-((1 + y - z)/y), -1, x] + 16*G[-((1 + y - z)/y), 0, x] + 
           2*G[-((1 + y - z)/y), -y^(-1), x] - 2*G[-((1 + y - z)/y), -z^(-1), 
             x]) - (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         4*G[-1, -1, -1, x] + 8*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         8*G[-1, -1, -((1 + y - z)/y), x] + 8*G[-1, 0, -1, x] + 
         16*G[-1, 0, 0, x] + 8*G[-1, 0, -y^(-1), x] - 
         8*G[-1, 0, -((1 + y - z)/y), x] + 4*G[-1, -y^(-1), -1, x] + 
         8*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         8*G[-1, -y^(-1), -((1 + y - z)/y), x] - 
         8*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
         8*G[-1, -((1 + y - z)/y), -1, x] - 14*G[-1, -((1 + y - z)/y), 0, 
           x] - 8*G[-1, -((1 + y - z)/y), -y^(-1), x] + 
         6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), x] + 8*G[0, -1, -1, x] + 
         16*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] - 
         18*G[0, -1, -((1 + y - z)/y), x] - 10*G[0, -1, -(z/y), x] + 
         10*G[0, 0, -1, x] + 32*G[0, 0, 0, x] + 10*G[0, 0, -y^(-1), x] - 
         2*G[0, 0, -((1 + y - z)/y), x] + 2*G[0, -y^(-1), -1, x] + 
         16*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -y^(-1), x] - 
         18*G[0, -y^(-1), -((1 + y - z)/y), x] - 
         10*G[0, -y^(-1), -(z/y), x] + 2*G[0, -(1 + y - z)^(-1), 0, x] - 
         2*G[0, -((1 + y - z)/y), -1, x] - 16*G[0, -((1 + y - z)/y), 0, x] - 
         2*G[0, -((1 + y - z)/y), -y^(-1), x] + 
         2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), x] + 
         2*G[0, -z^(-1), 0, x] + 4*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), -1, 0, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), -1, -((1 + y - z)/y), x] + 8*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, -y^(-1), x] - 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + 8*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 
           x] - 8*G[-y^(-1), -((1 + y - z)/y), -1, x] - 
         14*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
         8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         6*G[-(1 + y - z)^(-1), -1, -y^(-1), x] + 
         16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), x] + 
         8*G[-(1 + y - z)^(-1), -1, -(z/y), x] - 
         16*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), x] - 
         18*G[-(1 + y - z)^(-1), 0, -(z/y), x] - 
         6*G[-(1 + y - z)^(-1), -y^(-1), -1, x] + 
         16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), x] + 
         8*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -1, x] - 
         16*G[-(1 + y - z)^(-1), -(z/y), 0, x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] - 
         8*G[-((1 + y - z)/y), -1, -1, x] - 14*G[-((1 + y - z)/y), -1, 0, 
           x] - 2*G[-((1 + y - z)/y), -1, -y^(-1), x] + 
         16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), x] + 
         10*G[-((1 + y - z)/y), -1, -(z/y), x] - 
         8*G[-((1 + y - z)/y), 0, -1, x] - 25*G[-((1 + y - z)/y), 0, 0, x] - 
         8*G[-((1 + y - z)/y), 0, -y^(-1), x] - 
         3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), -y^(-1), -1, x] - 
         14*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), x] + 
         16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), x] + 
         10*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         9*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
         3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), x] - 
         2*G[-((1 + y - z)/y), -z^(-1), 0, x]) - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] + 
       G[0, z]*((8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, -y^(-1), x] - (8*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (16*I)*Pi*G[-1, -((1 + y - z)/y), x] - (6*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[0, -z^(-1), x] + (8*I)*Pi*G[-y^(-1), -1, x] + 
         (16*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         (16*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
         (8*I)*Pi*G[-(1 + y - z)^(-1), -1, x] - (16*I)*Pi*
          G[-(1 + y - z)^(-1), 0, x] + (8*I)*Pi*G[-(1 + y - z)^(-1), -y^(-1), 
           x] + (6*I)*Pi*G[-((1 + y - z)/y), -1, x] - 
         (32*I)*Pi*G[-((1 + y - z)/y), 0, x] + (6*I)*Pi*G[-((1 + y - z)/y), 
           -y^(-1), x] + G[z, y]*(4*G[-1, -1, x] + 8*G[-1, 0, x] + 
           4*G[-1, -y^(-1), x] - 8*G[-1, -(1 + y - z)^(-1), x] - 
           8*G[-1, -((1 + y - z)/y), x] - 8*G[0, -1, x] + 16*G[0, 0, x] - 
           8*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] - 8*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           8*G[-y^(-1), -((1 + y - z)/y), x] + 8*G[-(1 + y - z)^(-1), -1, 
             x] - 16*G[-(1 + y - z)^(-1), 0, x] + 8*G[-(1 + y - z)^(-1), 
             -y^(-1), x] + 8*G[-((1 + y - z)/y), -1, x] - 
           16*G[-((1 + y - z)/y), 0, x] + 8*G[-((1 + y - z)/y), -y^(-1), 
             x]) + (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), x] + 
         G[-(1 + y - z)^(-1), x]*((7*Pi^2)/3 - (8*I)*Pi*G[z, y] - 
           8*G[z, z, y]) + G[-((1 + y - z)/y), x]*((-4*Pi^2)/3 - 
           (8*I)*Pi*G[z, y] + 8*G[0, 0, y] - 8*G[z, z, y]) + 
         G[-y^(-1), x]*((2*Pi^2)/3 + (4*I)*Pi*G[z, y] - 4*G[0, 0, y] + 
           4*G[z, z, y]) - 8*G[-1, 0, -z^(-1), x] - 
         8*G[-1, -(1 + y - z)^(-1), 0, x] + 8*G[-1, -(1 + y - z)^(-1), 
           -(z/y), x] + 8*G[-1, -((1 + y - z)/y), -z^(-1), x] - 
         10*G[0, -1, 0, x] + 8*G[0, -1, -z^(-1), x] + 
         10*G[0, -1, -(z/y), x] - 16*G[0, 0, -z^(-1), x] - 
         10*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -z^(-1), x] + 
         10*G[0, -y^(-1), -(z/y), x] - 2*G[0, -z^(-1), -1, x] - 
         6*G[0, -z^(-1), 0, x] - 2*G[0, -z^(-1), -y^(-1), x] + 
         2*G[0, -z^(-1), -z^(-1), x] - 8*G[-y^(-1), 0, -z^(-1), x] - 
         8*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] + 
         8*G[-(1 + y - z)^(-1), -1, 0, x] - 10*G[-(1 + y - z)^(-1), -1, 
           -z^(-1), x] - 8*G[-(1 + y - z)^(-1), -1, -(z/y), x] - 
         2*G[-(1 + y - z)^(-1), 0, -1, x] - 24*G[-(1 + y - z)^(-1), 0, 0, 
           x] - 2*G[-(1 + y - z)^(-1), 0, -y^(-1), x] + 
         20*G[-(1 + y - z)^(-1), 0, -z^(-1), x] + 
         18*G[-(1 + y - z)^(-1), 0, -(z/y), x] + 
         8*G[-(1 + y - z)^(-1), -y^(-1), 0, x] - 
         10*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), x] - 
         8*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -1, x] + 
         8*G[-(1 + y - z)^(-1), -(z/y), 0, x] + 
         2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), x] - 
         2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), x] + 
         10*G[-((1 + y - z)/y), -1, 0, x] - 8*G[-((1 + y - z)/y), -1, 
           -z^(-1), x] - 10*G[-((1 + y - z)/y), -1, -(z/y), x] + 
         16*G[-((1 + y - z)/y), 0, -z^(-1), x] + 
         10*G[-((1 + y - z)/y), -y^(-1), 0, x] - 
         8*G[-((1 + y - z)/y), -y^(-1), -z^(-1), x] - 
         10*G[-((1 + y - z)/y), -y^(-1), -(z/y), x] + 
         2*G[-((1 + y - z)/y), -z^(-1), -1, x] + 
         6*G[-((1 + y - z)/y), -z^(-1), 0, x] + 
         2*G[-((1 + y - z)/y), -z^(-1), -y^(-1), x] - 
         2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x]) - 
       (2*I)*Pi*G[-((1 + y - z)/y), -z^(-1), -z^(-1), x] + 
       (8*I)*Pi*G[z, 0, 0, y] - (4*I)*Pi*G[z, 0, z, y] - 
       (8*I)*Pi*G[z, -1 + z, 0, y] + (4*I)*Pi*G[z, -1 + z, z, y] + 
       (4*I)*Pi*G[z, z, 0, y] - (4*I)*Pi*G[z, z, -1 + z, y] + 
       (8*I)*Pi*G[z, z, z, y] + G[0, z]*((-13*Pi^2*G[z, y])/3 + 
         (8*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -1 + z, y] + 
         (4*I)*Pi*G[z, z, y] - 6*G[0, 0, 0, y] + 2*G[0, 0, z, y] + 
         2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, z, y] + 2*G[z, 0, 0, y] - 
         2*G[z, 0, z, y] - 2*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, z, y] + 
         4*G[z, z, z, y]) + G[1, z]*((Pi^2*G[-1 + z, y])/3 - 
         (13*Pi^2*G[z, y])/3 + (8*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, -1 + z, y] - (4*I)*Pi*G[z, 0, y] + 
         (4*I)*Pi*G[z, -1 + z, y] + (4*I)*Pi*G[z, z, y] - 6*G[0, 0, 0, y] + 
         2*G[0, 0, z, y] + 2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, z, y] - 
         8*G[-1 + z, -1 + z, -1 + z, y] + 2*G[z, 0, 0, y] - 2*G[z, 0, z, y] - 
         2*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, z, y] + 4*G[z, z, z, y]) - 
       4*G[-1, -1, -1, -1, x] - 4*G[-1, -1, -1, -y^(-1), x] + 
       8*G[-1, -1, 0, 0, x] - 4*G[-1, -1, -y^(-1), -1, x] - 
       4*G[-1, -1, -y^(-1), -y^(-1), x] + 8*G[-1, -1, -(1 + y - z)^(-1), 0, 
         x] - 8*G[-1, -1, -((1 + y - z)/y), 0, x] + 8*G[-1, 0, -1, 0, x] + 
       8*G[-1, 0, 0, -1, x] + 24*G[-1, 0, 0, 0, x] + 
       8*G[-1, 0, 0, -y^(-1), x] + 8*G[-1, 0, -y^(-1), 0, x] - 
       2*G[-1, 0, -(1 + y - z)^(-1), 0, x] - 8*G[-1, 0, -((1 + y - z)/y), 0, 
         x] - 8*G[-1, 0, -z^(-1), 0, x] - 4*G[-1, -y^(-1), -1, -1, x] - 
       4*G[-1, -y^(-1), -1, -y^(-1), x] + 8*G[-1, -y^(-1), 0, 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 8*G[-1, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[-1, -(1 + y - z)^(-1), -1, 0, x] + 
       8*G[-1, -(1 + y - z)^(-1), 0, -1, x] - 
       8*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       8*G[-1, -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       8*G[-1, -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       6*G[-1, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] - 
       8*G[-1, -((1 + y - z)/y), -1, 0, x] - 8*G[-1, -((1 + y - z)/y), 0, -1, 
         x] - 22*G[-1, -((1 + y - z)/y), 0, 0, x] - 
       8*G[-1, -((1 + y - z)/y), 0, -y^(-1), x] - 
       8*G[-1, -((1 + y - z)/y), -y^(-1), 0, x] + 
       6*G[-1, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 8*G[0, -1, -1, 0, x] + 
       2*G[0, -1, 0, -1, x] + 4*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] - 4*G[0, -1, -y^(-1), 0, x] + 
       14*G[0, -1, -(1 + y - z)^(-1), 0, x] - 
       18*G[0, -1, -((1 + y - z)/y), 0, x] + 8*G[0, -1, -z^(-1), 0, x] - 
       10*G[0, -1, -(z/y), 0, x] + 8*G[0, 0, -1, -1, x] + 
       18*G[0, 0, -1, 0, x] + 8*G[0, 0, -1, -y^(-1), x] + 
       18*G[0, 0, 0, -1, x] + 56*G[0, 0, 0, 0, x] + 18*G[0, 0, 0, 0, y] + 
       6*G[0, 0, 0, 0, z] + 6*G[0, 0, 0, 1, z] + 18*G[0, 0, 0, -y^(-1), x] - 
       6*G[0, 0, 0, -1 + z, y] + 6*G[0, 0, 1, 0, z] + 6*G[0, 0, 1, 1, z] + 
       8*G[0, 0, -y^(-1), -1, x] + 18*G[0, 0, -y^(-1), 0, x] + 
       8*G[0, 0, -y^(-1), -y^(-1), x] - 16*G[0, 0, -(1 + y - z)^(-1), 0, x] - 
       2*G[0, 0, -((1 + y - z)/y), 0, x] - 4*G[0, 0, -1 + z, 0, y] - 
       16*G[0, 0, -z^(-1), 0, x] - 2*G[0, 0, z, 0, y] + 
       2*G[0, 0, z, -1 + z, y] + 6*G[0, 1, 0, 0, z] + 6*G[0, 1, 0, 1, z] + 
       6*G[0, 1, 1, 0, z] + 6*G[0, 1, 1, 1, z] - 4*G[0, -y^(-1), -1, 0, x] + 
       2*G[0, -y^(-1), 0, -1, x] + 4*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), 0, -y^(-1), x] + 8*G[0, -y^(-1), -y^(-1), 0, x] + 
       14*G[0, -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       18*G[0, -y^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[0, -y^(-1), -z^(-1), 0, x] - 10*G[0, -y^(-1), -(z/y), 0, x] - 
       2*G[0, -(1 + y - z)^(-1), -1, 0, x] - 2*G[0, -(1 + y - z)^(-1), 0, -1, 
         x] + 4*G[0, -(1 + y - z)^(-1), 0, 0, x] - 
       2*G[0, -(1 + y - z)^(-1), 0, -y^(-1), x] - 
       2*G[0, -(1 + y - z)^(-1), -y^(-1), 0, x] + 
       5*G[0, -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[0, -((1 + y - z)/y), -1, 0, x] - 2*G[0, -((1 + y - z)/y), 0, -1, 
         x] - 24*G[0, -((1 + y - z)/y), 0, 0, x] - 
       2*G[0, -((1 + y - z)/y), 0, -y^(-1), x] - 
       2*G[0, -((1 + y - z)/y), -y^(-1), 0, x] + 
       2*G[0, -((1 + y - z)/y), -((1 + y - z)/y), 0, x] - 
       6*G[0, -1 + z, 0, 0, y] + 2*G[0, -1 + z, 0, -1 + z, y] + 
       2*G[0, -1 + z, z, 0, y] - 2*G[0, -1 + z, z, -1 + z, y] - 
       2*G[0, -z^(-1), -1, 0, x] - 2*G[0, -z^(-1), 0, -1, x] - 
       2*G[0, -z^(-1), 0, 0, x] - 2*G[0, -z^(-1), 0, -y^(-1), x] - 
       2*G[0, -z^(-1), -y^(-1), 0, x] + 2*G[0, -z^(-1), -z^(-1), 0, x] + 
       6*G[1, 0, 0, 0, z] + 6*G[1, 0, 0, 1, z] + 6*G[1, 0, 1, 0, z] + 
       6*G[1, 0, 1, 1, z] + 6*G[1, 1, 0, 0, z] + 6*G[1, 1, 0, 1, z] + 
       6*G[1, 1, 1, 0, z] - 2*G[1, 1, 1, 1, z] - 
       4*G[-y^(-1), -1, -1, -1, x] - 4*G[-y^(-1), -1, -1, -y^(-1), x] + 
       8*G[-y^(-1), -1, 0, 0, x] - 4*G[-y^(-1), -1, -y^(-1), -1, x] - 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 8*G[-y^(-1), 0, -1, 0, x] + 
       8*G[-y^(-1), 0, 0, -1, x] + 24*G[-y^(-1), 0, 0, 0, x] + 
       8*G[-y^(-1), 0, 0, -y^(-1), x] + 8*G[-y^(-1), 0, -y^(-1), 0, x] - 
       2*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] - 
       8*G[-y^(-1), 0, -z^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), 0, 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] - 4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), -(1 + y - z)^(-1), -1, 0, x] + 
       8*G[-y^(-1), -(1 + y - z)^(-1), 0, -1, x] - 
       8*G[-y^(-1), -(1 + y - z)^(-1), 0, 0, x] + 
       8*G[-y^(-1), -(1 + y - z)^(-1), 0, -y^(-1), x] + 
       8*G[-y^(-1), -(1 + y - z)^(-1), -y^(-1), 0, x] - 
       6*G[-y^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       8*G[-y^(-1), -((1 + y - z)/y), -1, 0, x] - 
       8*G[-y^(-1), -((1 + y - z)/y), 0, -1, x] - 
       22*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       8*G[-y^(-1), -((1 + y - z)/y), 0, -y^(-1), x] - 
       8*G[-y^(-1), -((1 + y - z)/y), -y^(-1), 0, x] + 
       6*G[-y^(-1), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       8*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] + 
       8*G[-(1 + y - z)^(-1), -1, -1, 0, x] + 
       2*G[-(1 + y - z)^(-1), -1, 0, -1, x] + 
       24*G[-(1 + y - z)^(-1), -1, 0, 0, x] + 
       2*G[-(1 + y - z)^(-1), -1, 0, -y^(-1), x] - 
       4*G[-(1 + y - z)^(-1), -1, -y^(-1), 0, x] - 
       16*G[-(1 + y - z)^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       16*G[-(1 + y - z)^(-1), -1, -((1 + y - z)/y), 0, x] - 
       10*G[-(1 + y - z)^(-1), -1, -z^(-1), 0, x] + 
       8*G[-(1 + y - z)^(-1), -1, -(z/y), 0, x] + 
       8*G[-(1 + y - z)^(-1), 0, -1, -1, x] - 
       2*G[-(1 + y - z)^(-1), 0, -1, 0, x] + 
       8*G[-(1 + y - z)^(-1), 0, -1, -y^(-1), x] - 
       2*G[-(1 + y - z)^(-1), 0, 0, -1, x] - 40*G[-(1 + y - z)^(-1), 0, 0, 0, 
         x] - 2*G[-(1 + y - z)^(-1), 0, 0, -y^(-1), x] + 
       8*G[-(1 + y - z)^(-1), 0, -y^(-1), -1, x] - 
       2*G[-(1 + y - z)^(-1), 0, -y^(-1), 0, x] + 
       8*G[-(1 + y - z)^(-1), 0, -y^(-1), -y^(-1), x] + 
       20*G[-(1 + y - z)^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       16*G[-(1 + y - z)^(-1), 0, -((1 + y - z)/y), 0, x] + 
       20*G[-(1 + y - z)^(-1), 0, -z^(-1), 0, x] - 
       18*G[-(1 + y - z)^(-1), 0, -(z/y), 0, x] - 
       4*G[-(1 + y - z)^(-1), -y^(-1), -1, 0, x] + 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -1, x] + 
       24*G[-(1 + y - z)^(-1), -y^(-1), 0, 0, x] + 
       2*G[-(1 + y - z)^(-1), -y^(-1), 0, -y^(-1), x] + 
       8*G[-(1 + y - z)^(-1), -y^(-1), -y^(-1), 0, x] - 
       16*G[-(1 + y - z)^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       16*G[-(1 + y - z)^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       10*G[-(1 + y - z)^(-1), -y^(-1), -z^(-1), 0, x] + 
       8*G[-(1 + y - z)^(-1), -y^(-1), -(z/y), 0, x] - 
       6*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, 0, x] - 
       3*G[-(1 + y - z)^(-1), -(1 + y - z)^(-1), -(1 + y - z)^(-1), 0, x] - 
       2*G[-(1 + y - z)^(-1), -(z/y), -1, 0, x] - 
       2*G[-(1 + y - z)^(-1), -(z/y), 0, -1, x] - 
       24*G[-(1 + y - z)^(-1), -(z/y), 0, 0, x] - 
       2*G[-(1 + y - z)^(-1), -(z/y), 0, -y^(-1), x] - 
       2*G[-(1 + y - z)^(-1), -(z/y), -y^(-1), 0, x] + 
       2*G[-(1 + y - z)^(-1), -(z/y), -(z/y), 0, x] - 
       8*G[-((1 + y - z)/y), -1, -1, 0, x] - 2*G[-((1 + y - z)/y), -1, 0, -1, 
         x] - 2*G[-((1 + y - z)/y), -1, 0, 0, x] - 
       2*G[-((1 + y - z)/y), -1, 0, -y^(-1), x] + 
       4*G[-((1 + y - z)/y), -1, -y^(-1), 0, x] - 
       16*G[-((1 + y - z)/y), -1, -(1 + y - z)^(-1), 0, x] + 
       16*G[-((1 + y - z)/y), -1, -((1 + y - z)/y), 0, x] - 
       8*G[-((1 + y - z)/y), -1, -z^(-1), 0, x] + 
       10*G[-((1 + y - z)/y), -1, -(z/y), 0, x] - 
       8*G[-((1 + y - z)/y), 0, -1, -1, x] - 16*G[-((1 + y - z)/y), 0, -1, 0, 
         x] - 8*G[-((1 + y - z)/y), 0, -1, -y^(-1), x] - 
       16*G[-((1 + y - z)/y), 0, 0, -1, x] - 47*G[-((1 + y - z)/y), 0, 0, 0, 
         x] - 16*G[-((1 + y - z)/y), 0, 0, -y^(-1), x] - 
       8*G[-((1 + y - z)/y), 0, -y^(-1), -1, x] - 
       16*G[-((1 + y - z)/y), 0, -y^(-1), 0, x] - 
       8*G[-((1 + y - z)/y), 0, -y^(-1), -y^(-1), x] + 
       16*G[-((1 + y - z)/y), 0, -(1 + y - z)^(-1), 0, x] - 
       3*G[-((1 + y - z)/y), 0, -((1 + y - z)/y), 0, x] + 
       16*G[-((1 + y - z)/y), 0, -z^(-1), 0, x] + 
       4*G[-((1 + y - z)/y), -y^(-1), -1, 0, x] - 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -1, x] - 
       2*G[-((1 + y - z)/y), -y^(-1), 0, 0, x] - 
       2*G[-((1 + y - z)/y), -y^(-1), 0, -y^(-1), x] - 
       8*G[-((1 + y - z)/y), -y^(-1), -y^(-1), 0, x] - 
       16*G[-((1 + y - z)/y), -y^(-1), -(1 + y - z)^(-1), 0, x] + 
       16*G[-((1 + y - z)/y), -y^(-1), -((1 + y - z)/y), 0, x] - 
       8*G[-((1 + y - z)/y), -y^(-1), -z^(-1), 0, x] + 
       10*G[-((1 + y - z)/y), -y^(-1), -(z/y), 0, x] + 
       15*G[-((1 + y - z)/y), -((1 + y - z)/y), 0, 0, x] + 
       3*G[-((1 + y - z)/y), -((1 + y - z)/y), -((1 + y - z)/y), 0, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), -1, 0, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), 0, -1, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), 0, 0, x] + 
       2*G[-((1 + y - z)/y), -z^(-1), 0, -y^(-1), x] + 
       2*G[-((1 + y - z)/y), -z^(-1), -y^(-1), 0, x] - 
       2*G[-((1 + y - z)/y), -z^(-1), -z^(-1), 0, x] - 
       8*G[-1 + z, -1 + z, -1 + z, -1 + z, y] - 6*G[z, 0, 0, 0, y] + 
       2*G[z, 0, 0, -1 + z, y] + 2*G[z, 0, z, 0, y] - 
       2*G[z, 0, z, -1 + z, y] + 6*G[z, -1 + z, 0, 0, y] - 
       2*G[z, -1 + z, 0, -1 + z, y] - 2*G[z, -1 + z, z, 0, y] + 
       2*G[z, -1 + z, z, -1 + z, y] - 4*G[z, z, 0, 0, y] + 
       4*G[z, z, -1 + z, 0, y] - 4*G[z, z, z, 0, y] + 
       4*G[z, z, z, -1 + z, y] + G[0, x]*(((16*I)/3)*Pi^3 + 
         G[0, y]*((-52*Pi^2)/3 + (8*I)*Pi*G[0, z] + (8*I)*Pi*G[1, z]) - 
         (32*I)*Pi*G[0, 0, y] + (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (8*I)*Pi*G[0, -1 + z, y] + (8*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*(Pi^2/3 - 8*G[1, 1, z]) + (8*I)*Pi*G[1, 1, z] + 
         G[z, y]*((4*Pi^2)/3 + 8*G[0, 0, z] + 8*G[0, 1, z] + 8*G[1, 0, z] + 
           8*G[1, 1, z]) + (8*I)*Pi*G[z, 0, y] - (8*I)*Pi*G[z, -1 + z, y] + 
         (16*I)*Pi*G[z, z, y] + G[0, z]*((4*Pi^2)/3 + (8*I)*Pi*G[z, y] - 
           8*G[0, 0, y] + 8*G[z, z, y]) + G[1, z]*((5*Pi^2)/3 + 
           (8*I)*Pi*G[z, y] - 8*G[0, 0, y] - 8*G[-1 + z, -1 + z, y] + 
           8*G[z, z, y]) + 24*G[0, 0, 0, y] + 8*G[0, 0, 0, z] + 
         8*G[0, 0, 1, z] - 8*G[0, 0, -1 + z, y] + 8*G[0, 1, 0, z] + 
         8*G[0, 1, 1, z] - 8*G[0, -1 + z, 0, y] + 8*G[1, 0, 0, z] + 
         8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
         8*G[z, 0, 0, y] + 8*G[z, -1 + z, 0, y] - 8*G[z, z, 0, y] + 
         8*G[z, z, -1 + z, y] - 15*Zeta[3]) + G[-(1 + y - z)^(-1), x]*
        ((-6*I)*Pi^3 - (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (8*I)*Pi*G[1, 0, z] + G[z, y]*((-4*Pi^2)/3 - 8*G[0, 0, z] - 
           8*G[0, 1, z] - 8*G[1, 0, z] - 8*G[1, 1, z]) - 
         (8*I)*Pi*G[1, 1, z] + G[-1 + z, y]*((10*Pi^2)/3 + 16*G[1, 1, z]) + 
         (8*I)*Pi*G[-1 + z, 0, y] - (8*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, -1 + z, y] - (16*I)*Pi*G[z, z, y] - 8*G[0, 0, 1, z] - 
         8*G[0, 1, 0, z] - 8*G[0, 1, 1, z] - 8*G[1, 0, 0, z] - 
         8*G[1, 0, 1, z] - 8*G[1, 1, 0, z] + 8*G[1, 1, 1, z] - 
         8*G[-1 + z, 0, 0, y] + 16*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[z, 0, 0, y] - 8*G[z, -1 + z, 0, y] + 8*G[z, z, 0, y] - 
         8*G[z, z, -1 + z, y] - 13*Zeta[3]) + 
       G[1, z]*(((-4*I)/3)*Pi^3 - 11*Zeta[3]) + G[-y^(-1), x]*
        (((8*I)/3)*Pi^3 - (16*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[1, 0, z] + G[-1 + z, y]*(Pi^2/3 - 8*G[1, 1, z]) + 
         (4*I)*Pi*G[1, 1, z] + G[z, y]*((2*Pi^2)/3 + 4*G[0, 0, z] + 
           4*G[0, 1, z] + 4*G[1, 0, z] + 4*G[1, 1, z]) + 
         (4*I)*Pi*G[z, 0, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (8*I)*Pi*G[z, z, y] + 12*G[0, 0, 0, y] + 4*G[0, 0, 0, z] + 
         4*G[0, 0, 1, z] - 4*G[0, 0, -1 + z, y] + 4*G[0, 1, 0, z] + 
         4*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 4*G[1, 0, 0, z] + 
         4*G[1, 0, 1, z] + 4*G[1, 1, 0, z] - 4*G[1, 1, 1, z] - 
         8*G[-1 + z, -1 + z, -1 + z, y] - 4*G[z, 0, 0, y] + 
         4*G[z, -1 + z, 0, y] - 4*G[z, z, 0, y] + 4*G[z, z, -1 + z, y] - 
         11*Zeta[3]) + G[-1, x]*(((8*I)/3)*Pi^3 + 
         G[0, y]*((-26*Pi^2)/3 + (4*I)*Pi*G[0, z] + (4*I)*Pi*G[1, z]) - 
         (16*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[1, 0, z] + 
         G[-1 + z, y]*(Pi^2/3 - 8*G[1, 1, z]) + (4*I)*Pi*G[1, 1, z] + 
         G[z, y]*((2*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           4*G[1, 1, z]) + (4*I)*Pi*G[z, 0, y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (8*I)*Pi*G[z, z, y] + G[0, z]*((2*Pi^2)/3 + (4*I)*Pi*G[z, y] - 
           4*G[0, 0, y] + 4*G[z, z, y]) + G[1, z]*(Pi^2 + (4*I)*Pi*G[z, y] - 
           4*G[0, 0, y] - 8*G[-1 + z, -1 + z, y] + 4*G[z, z, y]) + 
         12*G[0, 0, 0, y] + 4*G[0, 0, 0, z] + 4*G[0, 0, 1, z] - 
         4*G[0, 0, -1 + z, y] + 4*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 
         4*G[0, -1 + z, 0, y] + 4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] - 4*G[1, 1, 1, z] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
         4*G[z, 0, 0, y] + 4*G[z, -1 + z, 0, y] - 4*G[z, z, 0, y] + 
         4*G[z, z, -1 + z, y] - 11*Zeta[3]) + G[-1 + z, y]*
        (-8*G[1, 1, 1, z] - 7*Zeta[3]) + G[0, z]*(((-4*I)/3)*Pi^3 - 
         4*Zeta[3]) + G[z, y]*(((-4*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] + 
         6*G[0, 0, 0, z] + 6*G[0, 0, 1, z] + 6*G[0, 1, 0, z] + 
         6*G[0, 1, 1, z] + 6*G[1, 0, 0, z] + 6*G[1, 0, 1, z] + 
         6*G[1, 1, 0, z] + 6*G[1, 1, 1, z] - 4*Zeta[3]) - (4*I)*Pi*Zeta[3] + 
       G[-((1 + y - z)/y), x]*((-5*I)*Pi^3 + (29*I)*Pi*G[0, 0, y] - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (7*I)*Pi*G[0, -1 + z, y] - (8*I)*Pi*G[1, 0, z] + 
         G[z, y]*((-4*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] - 8*G[1, 0, z] - 
           8*G[1, 1, z]) - (7*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((2*Pi^2)/3 + 11*G[1, 1, z]) + I*Pi*G[-1 + z, 0, y] + 
         I*Pi*G[-1 + z, -1 + z, y] - (8*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, -1 + z, y] - (16*I)*Pi*G[z, z, y] - 21*G[0, 0, 0, y] - 
         8*G[0, 0, 0, z] - 8*G[0, 0, 1, z] + 7*G[0, 0, -1 + z, y] - 
         8*G[0, 1, 0, z] - 8*G[0, 1, 1, z] + 7*G[0, -1 + z, 0, y] - 
         G[0, -1 + z, -1 + z, y] - 8*G[1, 0, 0, z] - 8*G[1, 0, 1, z] - 
         8*G[1, 1, 0, z] + 3*G[1, 1, 1, z] - G[-1 + z, 0, 0, y] - 
         G[-1 + z, 0, -1 + z, y] - G[-1 + z, -1 + z, 0, y] + 
         11*G[-1 + z, -1 + z, -1 + z, y] + 8*G[z, 0, 0, y] - 
         8*G[z, -1 + z, 0, y] + 8*G[z, z, 0, y] - 8*G[z, z, -1 + z, y] + 
         10*Zeta[3]))
 
Int[n12, 35] = -(ep^3*((-4*I)*Pi*G[-1, 0, x] - 
        (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] + 
        (2*I)*Pi*G[-1, -((1 + y - z)/y), x] - (2*I)*Pi*G[-1, -z^(-1), x] + 
        (2*I)*Pi*G[-1, -(z/y), x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
        (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
        G[-1 + z, y]*(-2*G[-1, 0, x] - 2*G[-1, -(1 + y - z)^(-1), x] + 
          2*G[-1, -((1 + y - z)/y), x] + 2*G[-y^(-1), 0, x] + 
          2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), 
            x]) + G[1, z]*(G[-y^(-1), x]*((-2*I)*Pi - 2*G[-1 + z, y]) - 
          2*G[-1, 0, x] - 2*G[-1, -(1 + y - z)^(-1), x] + 
          2*G[-1, -((1 + y - z)/y), x] + 2*G[-y^(-1), 0, x] + 
          2*G[-y^(-1), -(1 + y - z)^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), 
            x]) - (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] + 
        (2*I)*Pi*G[-y^(-1), -z^(-1), x] + G[0, z]*((-2*I)*Pi*G[-y^(-1), x] - 
          2*G[-1, 0, x] - 2*G[-1, -z^(-1), x] + 2*G[-1, -(z/y), x] + 
          2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -z^(-1), x] - 
          2*G[-y^(-1), -(z/y), x]) - (2*I)*Pi*G[-y^(-1), -(z/y), x] + 
        G[0, y]*((4*I)*Pi*G[-y^(-1), x] + 2*G[0, z]*G[-y^(-1), x] + 
          2*G[1, z]*G[-y^(-1), x] + 4*G[-1, -y^(-1), x] - 
          2*G[-1, -((1 + y - z)/y), x] - 2*G[-1, -(z/y), x] + 2*G[0, -1, x] - 
          2*G[0, -y^(-1), x] - 4*G[-y^(-1), -1, x] + 
          2*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -(z/y), x]) + 
        G[-y^(-1), x]*((2*Pi^2)/3 - (2*I)*Pi*G[-1 + z, y] - 2*G[0, 0, y] - 
          2*G[0, 0, z] + 2*G[0, -1 + z, y] - 2*G[1, 1, z] + 
          2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y]) + 
        G[-1, x]*((-2*Pi^2)/3 + (2*I)*Pi*G[0, z] + 
          G[0, y]*((-4*I)*Pi - 2*G[0, z] - 2*G[1, z]) + 
          (2*I)*Pi*G[-1 + z, y] + G[1, z]*((2*I)*Pi + 2*G[-1 + z, y]) + 
          2*G[0, 0, y] + 2*G[0, 0, z] - 2*G[0, -1 + z, y] + 2*G[1, 1, z] - 
          2*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y]) + 4*G[-1, 0, -1, x] - 
        4*G[-1, 0, 0, x] + 4*G[-1, 0, -y^(-1), x] + 8*G[-1, -y^(-1), 0, x] - 
        2*G[-1, -(1 + y - z)^(-1), 0, x] - 2*G[-1, -((1 + y - z)/y), 0, x] - 
        2*G[-1, -z^(-1), 0, x] - 2*G[-1, -(z/y), 0, x] + 4*G[0, -1, 0, x] - 
        4*G[0, -y^(-1), 0, x] - 8*G[-y^(-1), -1, 0, x] - 
        4*G[-y^(-1), 0, -1, x] + 4*G[-y^(-1), 0, 0, x] - 
        4*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
        2*G[-y^(-1), -((1 + y - z)/y), 0, x] + 2*G[-y^(-1), -z^(-1), 0, x] + 
        2*G[-y^(-1), -(z/y), 0, x])) - ep^4*(-4*G[0, -1, x]*G[0, 0, y] + 
       G[0, 0, y]*(4*G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x]) + 
       G[0, -1 + z, y]*(4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x]) + 
       G[1, 1, z]*(-4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         6*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -(z/y), x]) + 
       G[0, 1, z]*(-2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -z^(-1), x] + 
         2*G[-y^(-1), -(z/y), x]) + G[1, 0, z]*
        (-2*G[-y^(-1), -(1 + y - z)^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), 
           x] - 2*G[-y^(-1), -z^(-1), x] + 2*G[-y^(-1), -(z/y), x]) + 
       G[0, 0, z]*(-4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -((1 + y - z)/y), x] - 
         6*G[-y^(-1), -z^(-1), x] + 6*G[-y^(-1), -(z/y), x]) + 
       G[z, y]*((-4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-1, -z^(-1), x] - (4*I)*Pi*G[-1, -(z/y), x] - 
         (4*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x]) + 
       G[-y^(-1), -1, x]*((4*Pi^2)/3 + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y]) + G[-1, -1, x]*((4*Pi^2)/3 - 4*G[0, 0, y] - 
         4*G[0, 0, z] + 4*G[0, -1 + z, y] - 4*G[1, 1, z] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, -1 + z, y]) + 
       G[-1, 0, x]*(10*Pi^2 - 8*G[0, 0, y] - 4*G[0, 0, z] + 
         8*G[0, -1 + z, y] - 4*G[1, 1, z] + 8*G[-1 + z, 0, y] - 
         4*G[-1 + z, -1 + z, y]) + G[-y^(-1), 0, x]*
        (-10*Pi^2 - 8*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y]) + 
       G[-y^(-1), -y^(-1), x]*((-4*Pi^2)/3 - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y]) + G[-1, -y^(-1), x]*((-4*Pi^2)/3 - 
         2*G[0, 0, y] + 4*G[0, 0, z] - 4*G[0, -1 + z, y] + 4*G[1, 1, z] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y]) + 
       G[-1, -(z/y), x]*((4*Pi^2)/3 + 2*G[0, 0, y] - 6*G[0, 0, z] - 
         2*G[0, 1, z] + 2*G[0, -1 + z, y] - 2*G[1, 0, z] - 2*G[1, 1, z] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y]) + G[-y^(-1), -(1 + y - z)^(-1), x]*
        (Pi^2 - 4*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-1, -((1 + y - z)/y), x]*((4*Pi^2)/3 + 2*G[0, 0, y] - 2*G[0, 0, z] - 
         2*G[0, 1, z] + 2*G[0, -1 + z, y] - 2*G[1, 0, z] - 6*G[1, 1, z] - 
         4*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-y^(-1), -z^(-1), x]*(Pi^2 - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) + 
       G[-y^(-1), -(z/y), x]*((-4*Pi^2)/3 - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + G[-1, -z^(-1), x]*(-Pi^2 + 6*G[0, 0, z] + 
         2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-y^(-1), -((1 + y - z)/y), x]*((-4*Pi^2)/3 + 
         4*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       G[-1, -(1 + y - z)^(-1), x]*(-Pi^2 + (4*I)*Pi*G[z, y] + 2*G[0, 1, z] - 
         2*G[0, -1 + z, y] + 2*G[1, 0, z] + 6*G[1, 1, z] + 
         4*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y]) + 
       (8*I)*Pi*G[-1, -1, 0, x] + (4*I)*Pi*G[-1, -1, -(1 + y - z)^(-1), x] - 
       (4*I)*Pi*G[-1, -1, -((1 + y - z)/y), x] + 
       (4*I)*Pi*G[-1, -1, -z^(-1), x] - (4*I)*Pi*G[-1, -1, -(z/y), x] + 
       (8*I)*Pi*G[-1, 0, -1, x] + (16*I)*Pi*G[-1, 0, 0, x] + 
       (8*I)*Pi*G[-1, 0, -y^(-1), x] - (2*I)*Pi*G[-1, 0, -(1 + y - z)^(-1), 
         x] - (8*I)*Pi*G[-1, 0, -((1 + y - z)/y), x] - 
       (2*I)*Pi*G[-1, 0, -z^(-1), x] - (8*I)*Pi*G[-1, 0, -(z/y), x] + 
       (8*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[-1, -y^(-1), 
         -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), -((1 + y - z)/y), 
         x] - (4*I)*Pi*G[-1, -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), -(z/y), x] + (2*I)*Pi*G[-1, -(1 + y - z)^(-1), 
         0, x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), -(z/y), x] - 
       (8*I)*Pi*G[-1, -((1 + y - z)/y), 0, x] + 
       (2*I)*Pi*G[-1, -((1 + y - z)/y), -z^(-1), x] + 
       (2*I)*Pi*G[-1, -z^(-1), 0, x] - (2*I)*Pi*G[-1, -z^(-1), 
         -((1 + y - z)/y), x] - (8*I)*Pi*G[-1, -(z/y), 0, x] + 
       (2*I)*Pi*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[0, -1, 0, x] - (8*I)*Pi*G[0, -y^(-1), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -1, 0, x] + (4*I)*Pi*G[-y^(-1), -1, 
         -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, -((1 + y - z)/y), 
         x] + (4*I)*Pi*G[-y^(-1), -1, -z^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -1, -(z/y), x] - (8*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] - (8*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), 0, -((1 + y - z)/y), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -z^(-1), x] + (8*I)*Pi*G[-y^(-1), 0, -(z/y), 
         x] - (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -z^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -(z/y), x] - 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] + 
       (8*I)*Pi*G[-y^(-1), -((1 + y - z)/y), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -z^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), x] + G[0, y]*((8*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -(1 + y - z)^(-1), x] - 
         (2*I)*Pi*G[-1, -z^(-1), x] + (4*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -y^(-1), x] + G[-y^(-1), x]*((-11*Pi^2)/3 - 
           2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[1, 1, z]) - 
         (16*I)*Pi*G[-y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -(1 + y - z)^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] + G[1, z]*(4*G[-1, -1, x] + 
           8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] - 2*G[-1, -(1 + y - z)^(-1), 
             x] + 2*G[-1, -((1 + y - z)/y), x] + 2*G[-1, -(z/y), x] + 
           4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), -(1 + y - z)^(-1), x] - 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -(z/y), x]) + 
         G[0, z]*(4*G[-1, -1, x] + 8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
           2*G[-1, -((1 + y - z)/y), x] - 2*G[-1, -z^(-1), x] + 
           2*G[-1, -(z/y), x] + 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), -((1 + y - z)/y), x] + 
           2*G[-y^(-1), -z^(-1), x] - 2*G[-y^(-1), -(z/y), x]) - 
         8*G[-1, -1, -y^(-1), x] + 4*G[-1, -1, -((1 + y - z)/y), x] + 
         4*G[-1, -1, -(z/y), x] - 6*G[-1, 0, -1, x] + 
         8*G[-1, 0, -((1 + y - z)/y), x] + 8*G[-1, 0, -(z/y), x] + 
         12*G[-1, -y^(-1), -1, x] - 12*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] - 4*G[-1, -y^(-1), -((1 + y - z)/y), 
           x] - 4*G[-1, -y^(-1), -(z/y), x] - 2*G[-1, -(1 + y - z)^(-1), 0, 
           x] + 2*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         8*G[-1, -((1 + y - z)/y), 0, x] - 2*G[-1, -z^(-1), 0, x] + 
         2*G[-1, -z^(-1), -((1 + y - z)/y), x] + 8*G[-1, -(z/y), 0, x] - 
         4*G[0, -1, -1, x] - 8*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] - 
         2*G[0, 0, -1, x] + 2*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), -1, x] + 
         8*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), -1, -1, x] + 12*G[-y^(-1), -1, 0, x] - 
         12*G[-y^(-1), -1, -y^(-1), x] + 4*G[-y^(-1), -1, -((1 + y - z)/y), 
           x] + 4*G[-y^(-1), -1, -(z/y), x] + 6*G[-y^(-1), 0, -y^(-1), x] - 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] - 8*G[-y^(-1), 0, -(z/y), x] + 
         8*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 
           -((1 + y - z)/y), x] - 4*G[-y^(-1), -y^(-1), -(z/y), x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] - 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         8*G[-y^(-1), -((1 + y - z)/y), 0, x] + 2*G[-y^(-1), -z^(-1), 0, x] - 
         2*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] - 
         8*G[-y^(-1), -(z/y), 0, x]) + (8*I)*Pi*G[-y^(-1), -(z/y), 0, x] + 
       G[0, z]*((-4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + ((2*I)*Pi + 2*G[z, y])*
          G[-1, -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (4*I)*Pi*G[-1, -z^(-1), x] - (4*I)*Pi*G[-1, -(z/y), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (4*I)*Pi*G[-y^(-1), -z^(-1), x] + (4*I)*Pi*G[-y^(-1), -(z/y), x] + 
         G[z, y]*(-2*G[-1, -((1 + y - z)/y), x] + 2*G[-1, -z^(-1), x] - 
           2*G[-1, -(z/y), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x]) + G[-y^(-1), x]*((-4*Pi^2)/3 + 
           (4*I)*Pi*G[-1 + z, y] - 2*G[0, 0, y] - 2*G[0, z, y] - 
           2*G[-1 + z, 0, y] + 2*G[-1 + z, z, y]) + 4*G[-1, -1, 0, x] + 
         4*G[-1, -1, -z^(-1), x] - 4*G[-1, -1, -(z/y), x] + 
         12*G[-1, 0, 0, x] - 2*G[-1, 0, -z^(-1), x] - 8*G[-1, 0, -(z/y), x] - 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -z^(-1), x] + 
         4*G[-1, -y^(-1), -(z/y), x] + 2*G[-1, -(1 + y - z)^(-1), 0, x] - 
         2*G[-1, -(1 + y - z)^(-1), -(z/y), x] + 
         2*G[-1, -((1 + y - z)/y), -z^(-1), x] + 4*G[-1, -z^(-1), 0, x] - 
         4*G[-1, -(z/y), 0, x] + 4*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -z^(-1), x] - 4*G[-y^(-1), -1, -(z/y), x] - 
         12*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -z^(-1), x] + 
         8*G[-y^(-1), 0, -(z/y), x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -z^(-1), x] + 4*G[-y^(-1), -y^(-1), -(z/y), 
           x] - 2*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), x] - 
         2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), x] - 
         4*G[-y^(-1), -z^(-1), 0, x] + 4*G[-y^(-1), -(z/y), 0, x]) + 
       G[-1 + z, y]*((-4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, -z^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -z^(-1), x] + 
         4*G[-1, -1, 0, x] + 4*G[-1, -1, -(1 + y - z)^(-1), x] - 
         4*G[-1, -1, -((1 + y - z)/y), x] + 12*G[-1, 0, 0, x] - 
         2*G[-1, 0, -(1 + y - z)^(-1), x] - 8*G[-1, 0, -((1 + y - z)/y), x] - 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), 0, x] - 4*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -z^(-1), 0, x] - 2*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -1, -((1 + y - z)/y), x] - 12*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] - 2*G[-y^(-1), -z^(-1), 0, x] + 
         2*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x]) + 
       G[1, z]*((-4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + ((4*I)*Pi + 2*G[z, y])*
          G[-1, -(1 + y - z)^(-1), x] - (4*I)*Pi*G[-1, -((1 + y - z)/y), x] + 
         (2*I)*Pi*G[-1, -z^(-1), x] - (4*I)*Pi*G[-1, -(z/y), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), 
           -(1 + y - z)^(-1), x] + (4*I)*Pi*G[-y^(-1), -((1 + y - z)/y), x] - 
         (2*I)*Pi*G[-y^(-1), -z^(-1), x] + G[-1 + z, y]*(-4*G[-1, -1, x] - 
           4*G[-1, 0, x] + 4*G[-1, -y^(-1), x] + 4*G[-1, -(1 + y - z)^(-1), 
             x] - 4*G[-1, -((1 + y - z)/y), x] - 2*G[-1, -z^(-1), x] - 
           4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           4*G[-y^(-1), -((1 + y - z)/y), x] + 2*G[-y^(-1), -z^(-1), x]) + 
         (4*I)*Pi*G[-y^(-1), -(z/y), x] + G[z, y]*
          (-2*G[-1, -((1 + y - z)/y), x] + 2*G[-1, -z^(-1), x] - 
           2*G[-1, -(z/y), x] - 2*G[-y^(-1), -(1 + y - z)^(-1), x] + 
           2*G[-y^(-1), -((1 + y - z)/y), x] - 2*G[-y^(-1), -z^(-1), x] + 
           2*G[-y^(-1), -(z/y), x]) + G[-y^(-1), x]*((-4*Pi^2)/3 + 
           (4*I)*Pi*G[-1 + z, y] - 2*G[0, 0, y] - 2*G[0, z, y] - 
           2*G[-1 + z, 0, y] + 4*G[-1 + z, -1 + z, y] + 2*G[-1 + z, z, y]) + 
         4*G[-1, -1, 0, x] + 4*G[-1, -1, -(1 + y - z)^(-1), x] - 
         4*G[-1, -1, -((1 + y - z)/y), x] + 12*G[-1, 0, 0, x] - 
         2*G[-1, 0, -(1 + y - z)^(-1), x] - 8*G[-1, 0, -((1 + y - z)/y), x] - 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-1, -y^(-1), -((1 + y - z)/y), x] + 
         4*G[-1, -(1 + y - z)^(-1), 0, x] - 4*G[-1, -((1 + y - z)/y), 0, x] + 
         2*G[-1, -z^(-1), 0, x] - 2*G[-1, -z^(-1), -((1 + y - z)/y), x] + 
         2*G[-1, -(z/y), -(1 + y - z)^(-1), x] + 4*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -(1 + y - z)^(-1), x] - 
         4*G[-y^(-1), -1, -((1 + y - z)/y), x] - 12*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, -(1 + y - z)^(-1), x] + 
         8*G[-y^(-1), 0, -((1 + y - z)/y), x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -((1 + y - z)/y), x] - 
         4*G[-y^(-1), -(1 + y - z)^(-1), 0, x] + 
         4*G[-y^(-1), -((1 + y - z)/y), 0, x] - 2*G[-y^(-1), -z^(-1), 0, x] + 
         2*G[-y^(-1), -z^(-1), -((1 + y - z)/y), x] - 
         2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x]) - 
       (2*I)*Pi*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), x] - 
       8*G[-1, -1, 0, -1, x] + 8*G[-1, -1, 0, 0, x] - 
       8*G[-1, -1, 0, -y^(-1), x] - 16*G[-1, -1, -y^(-1), 0, x] + 
       4*G[-1, -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-1, -1, -((1 + y - z)/y), 0, x] + 4*G[-1, -1, -z^(-1), 0, x] + 
       4*G[-1, -1, -(z/y), 0, x] - 8*G[-1, 0, -1, -1, x] - 
       12*G[-1, 0, -1, 0, x] - 8*G[-1, 0, -1, -y^(-1), x] - 
       6*G[-1, 0, 0, -1, x] + 24*G[-1, 0, 0, 0, x] - 
       6*G[-1, 0, 0, -y^(-1), x] - 8*G[-1, 0, -y^(-1), -1, x] - 
       8*G[-1, 0, -y^(-1), -y^(-1), x] - 2*G[-1, 0, -(1 + y - z)^(-1), 0, 
         x] + 8*G[-1, 0, -((1 + y - z)/y), 0, x] - 
       2*G[-1, 0, -z^(-1), 0, x] + 8*G[-1, 0, -(z/y), 0, x] + 
       24*G[-1, -y^(-1), -1, 0, x] + 4*G[-1, -y^(-1), 0, -1, x] - 
       32*G[-1, -y^(-1), 0, 0, x] + 4*G[-1, -y^(-1), 0, -y^(-1), x] - 
       16*G[-1, -y^(-1), -y^(-1), 0, x] - 4*G[-1, -y^(-1), -(1 + y - z)^(-1), 
         0, x] - 4*G[-1, -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-1, -y^(-1), -z^(-1), 0, x] - 4*G[-1, -y^(-1), -(z/y), 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), 0, 0, x] + 
       2*G[-1, -(1 + y - z)^(-1), -(z/y), 0, x] + 
       12*G[-1, -((1 + y - z)/y), 0, 0, x] + 
       2*G[-1, -((1 + y - z)/y), -z^(-1), 0, x] + 2*G[-1, -z^(-1), 0, 0, x] + 
       2*G[-1, -z^(-1), -((1 + y - z)/y), 0, x] + 12*G[-1, -(z/y), 0, 0, x] + 
       2*G[-1, -(z/y), -(1 + y - z)^(-1), 0, x] - 8*G[0, -1, -1, 0, x] - 
       2*G[0, -1, 0, -1, x] - 16*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] + 4*G[0, -1, -y^(-1), 0, x] - 
       4*G[0, 0, -1, 0, x] + 4*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), 0, -1, x] + 
       16*G[0, -y^(-1), 0, 0, x] + 2*G[0, -y^(-1), 0, -y^(-1), x] + 
       8*G[0, -y^(-1), -y^(-1), 0, x] + 16*G[-y^(-1), -1, -1, 0, x] - 
       4*G[-y^(-1), -1, 0, -1, x] + 32*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, 0, -y^(-1), x] - 24*G[-y^(-1), -1, -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -(1 + y - z)^(-1), 0, x] + 
       4*G[-y^(-1), -1, -((1 + y - z)/y), 0, x] + 
       4*G[-y^(-1), -1, -z^(-1), 0, x] + 4*G[-y^(-1), -1, -(z/y), 0, x] + 
       8*G[-y^(-1), 0, -1, -1, x] + 8*G[-y^(-1), 0, -1, -y^(-1), x] + 
       6*G[-y^(-1), 0, 0, -1, x] - 24*G[-y^(-1), 0, 0, 0, x] + 
       6*G[-y^(-1), 0, 0, -y^(-1), x] + 8*G[-y^(-1), 0, -y^(-1), -1, x] + 
       12*G[-y^(-1), 0, -y^(-1), 0, x] + 8*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), 0, -(1 + y - z)^(-1), 0, x] - 
       8*G[-y^(-1), 0, -((1 + y - z)/y), 0, x] + 
       2*G[-y^(-1), 0, -z^(-1), 0, x] - 8*G[-y^(-1), 0, -(z/y), 0, x] + 
       16*G[-y^(-1), -y^(-1), -1, 0, x] + 8*G[-y^(-1), -y^(-1), 0, -1, x] - 
       8*G[-y^(-1), -y^(-1), 0, 0, x] + 8*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), -(1 + y - z)^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -((1 + y - z)/y), 0, x] - 
       4*G[-y^(-1), -y^(-1), -z^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -(z/y), 0, x] - 2*G[-y^(-1), -(1 + y - z)^(-1), 
         0, 0, x] - 2*G[-y^(-1), -(1 + y - z)^(-1), -(z/y), 0, x] - 
       12*G[-y^(-1), -((1 + y - z)/y), 0, 0, x] - 
       2*G[-y^(-1), -((1 + y - z)/y), -z^(-1), 0, x] - 
       2*G[-y^(-1), -z^(-1), 0, 0, x] - 2*G[-y^(-1), -z^(-1), 
         -((1 + y - z)/y), 0, x] - 12*G[-y^(-1), -(z/y), 0, 0, x] - 
       2*G[-y^(-1), -(z/y), -(1 + y - z)^(-1), 0, x] + 
       G[-y^(-1), x]*(((-4*I)/3)*Pi^3 - (8*I)*Pi*G[0, 0, y] + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -1 + z, y] - (4*I)*Pi*G[0, z, y] + 
         (4*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] + G[-1 + z, y]*
          ((-4*Pi^2)/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
           6*G[1, 1, z]) + (4*I)*Pi*G[-1 + z, z, y] + 6*G[0, 0, 0, y] + 
         6*G[0, 0, 0, z] + 2*G[0, 0, 1, z] - 2*G[0, 0, -1 + z, y] + 
         2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, y] + 
         2*G[0, z, 0, y] - 2*G[0, z, -1 + z, y] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 6*G[1, 1, 1, z] - 
         2*G[-1 + z, 0, 0, y] - 2*G[-1 + z, 0, -1 + z, y] + 
         4*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-1 + z, z, 0, y] + 
         2*G[-1 + z, z, -1 + z, y] - 12*Zeta[3]) + 
       G[-1, x]*(((4*I)/3)*Pi^3 + (8*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, z, y] - (4*I)*Pi*G[1, 0, z] + G[-1 + z, y]*
          ((4*Pi^2)/3 - 2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 
           6*G[1, 1, z]) - (4*I)*Pi*G[1, 1, z] + 
         G[0, y]*((11*Pi^2)/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 
           2*G[1, 1, z]) + G[0, z]*((4*Pi^2)/3 - (4*I)*Pi*G[-1 + z, y] + 
           2*G[0, 0, y] + 2*G[0, z, y] + 2*G[-1 + z, 0, y] - 
           2*G[-1 + z, z, y]) + G[1, z]*((4*Pi^2)/3 - (4*I)*Pi*G[-1 + z, y] + 
           2*G[0, 0, y] + 2*G[0, z, y] + 2*G[-1 + z, 0, y] - 
           4*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y]) - 
         (4*I)*Pi*G[-1 + z, z, y] - 6*G[0, 0, 0, y] - 6*G[0, 0, 0, z] - 
         2*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] - 2*G[0, 1, 0, z] - 
         2*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, y] - 2*G[0, z, 0, y] + 
         2*G[0, z, -1 + z, y] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
         2*G[1, 1, 0, z] - 6*G[1, 1, 1, z] + 2*G[-1 + z, 0, 0, y] + 
         2*G[-1 + z, 0, -1 + z, y] - 4*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[-1 + z, z, 0, y] - 2*G[-1 + z, z, -1 + z, y] + 12*Zeta[3]))


==> Integrals_family_N13.txt <==
(* Non-planar master integrals for the production of two off-shell vector bosons in collisions of massless protons
* F. Caola J.M. Henn, K. Melnikov, V. Smirnov 
*
*
*  This is a Mathematica readable file with the integrals of the family N13 defined
*  in Eqs.(2.5, 2.6) and in the paragraph above it.
*  The results below are given for the ``f'' integrals  ( see definition just above Eq.(5.1) )
*  which means that the original integrals are multiplied by a factor 
*  (1+Pi^2/6*ep^2 + 32*Zeta[3]/3*ep^3+67*Pi^4*ep^4/360)*Exp[2*EulerGamma*ep]* ( (M^2) )^(2*ep)
*
*   The parameters x,y,z are defined in Eq.(2.7) 
*)


Int[n13, 1] = -1 - ep*((2*I)*Pi - 2*G[-1, x] - 2*G[-x^(-1), y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[-1, x] - (4*I)*Pi*G[-x^(-1), y] + 
       4*G[-1, x]*G[-x^(-1), y] + 4*G[-1, -1, x] + 
       4*G[-x^(-1), -x^(-1), y]) - ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, x] + 
       G[-x^(-1), y]*(4*Pi^2 + (8*I)*Pi*G[-1, x] - 8*G[-1, -1, x]) + 
       (8*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-x^(-1), -x^(-1), y] - 
       8*G[-1, x]*G[-x^(-1), -x^(-1), y] - 8*G[-1, -1, -1, x] - 
       8*G[-x^(-1), -x^(-1), -x^(-1), y]) - 
     ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[-1, x] - 8*Pi^2*G[-1, -1, x] - 
       8*Pi^2*G[-x^(-1), -x^(-1), y] + 16*G[-1, -1, x]*G[-x^(-1), -x^(-1), 
         y] - (16*I)*Pi*G[-1, -1, -1, x] + G[-x^(-1), y]*
        (((8*I)/3)*Pi^3 - 8*Pi^2*G[-1, x] - (16*I)*Pi*G[-1, -1, x] + 
         16*G[-1, -1, -1, x]) - (16*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), y] + 
       G[-1, x]*((-16*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         16*G[-x^(-1), -x^(-1), -x^(-1), y]) + 16*G[-1, -1, -1, -1, x] + 
       16*G[-x^(-1), -x^(-1), -x^(-1), -x^(-1), y])
 
Int[n13, 2] = -1 - ep*((2*I)*Pi - 4*G[0, x] - 2*G[0, y]) - 
     ep^2*(-2*Pi^2 - (8*I)*Pi*G[0, x] + ((-4*I)*Pi + 8*G[0, x])*G[0, y] + 
       16*G[0, 0, x] + 4*G[0, 0, y]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 8*Pi^2*G[0, x] + 
       G[0, y]*(4*Pi^2 + (16*I)*Pi*G[0, x] - 32*G[0, 0, x]) + 
       (32*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, 0, y] - 16*G[0, x]*G[0, 0, y] - 
       64*G[0, 0, 0, x] - 8*G[0, 0, 0, y]) - 
     ep^4*((2*Pi^4)/3 + ((16*I)/3)*Pi^3*G[0, x] - 32*Pi^2*G[0, 0, x] - 
       8*Pi^2*G[0, 0, y] + 64*G[0, 0, x]*G[0, 0, y] - 
       (128*I)*Pi*G[0, 0, 0, x] + G[0, y]*(((8*I)/3)*Pi^3 - 16*Pi^2*G[0, x] - 
         (64*I)*Pi*G[0, 0, x] + 128*G[0, 0, 0, x]) - 
       (16*I)*Pi*G[0, 0, 0, y] + G[0, x]*((-32*I)*Pi*G[0, 0, y] + 
         32*G[0, 0, 0, y]) + 256*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, y])
 
Int[n13, 3] = -1 - ep*(-2*G[0, x] - 2*G[1, z] - 2*G[-1 + z, y]) - 
     ep^2*(4*G[0, x]*G[1, z] + 4*G[0, x]*G[-1 + z, y] + 
       4*G[1, z]*G[-1 + z, y] + 4*G[0, 0, x] + 4*G[1, 1, z] + 
       4*G[-1 + z, -1 + z, y]) - ep^3*(-8*G[1, z]*G[0, 0, x] + 
       G[-1 + z, y]*(-8*G[0, 0, x] - 8*G[1, 1, z]) - 8*G[0, x]*G[1, 1, z] + 
       G[0, x]*(-8*G[1, z]*G[-1 + z, y] - 8*G[-1 + z, -1 + z, y]) - 
       8*G[1, z]*G[-1 + z, -1 + z, y] - 8*G[0, 0, 0, x] - 8*G[1, 1, 1, z] - 
       8*G[-1 + z, -1 + z, -1 + z, y]) - ep^4*(16*G[0, 0, x]*G[1, 1, z] + 
       16*G[0, 0, x]*G[-1 + z, -1 + z, y] + 16*G[1, 1, z]*
        G[-1 + z, -1 + z, y] + 16*G[1, z]*G[0, 0, 0, x] + 
       16*G[0, x]*G[1, 1, 1, z] + G[-1 + z, y]*(16*G[0, x]*G[1, 1, z] + 
         16*G[0, 0, 0, x] + 16*G[1, 1, 1, z]) + 
       16*G[0, x]*G[-1 + z, -1 + z, -1 + z, y] + 
       G[1, z]*(16*G[-1 + z, y]*G[0, 0, x] + 16*G[0, x]*G[-1 + z, -1 + z, 
           y] + 16*G[-1 + z, -1 + z, -1 + z, y]) + 16*G[0, 0, 0, 0, x] + 
       16*G[1, 1, 1, 1, z] + 16*G[-1 + z, -1 + z, -1 + z, -1 + z, y])
 
Int[n13, 4] = -1 - ep*(-2*G[0, x] - 2*G[0, z]) - 
     ep^2*(4*G[0, x]*G[0, z] + 4*G[0, 0, x] + 4*G[0, 0, z]) - 
     ep^3*(-8*G[0, z]*G[0, 0, x] - 8*G[0, x]*G[0, 0, z] - 8*G[0, 0, 0, x] - 
       8*G[0, 0, 0, z]) - ep^4*(16*G[0, 0, x]*G[0, 0, z] + 
       16*G[0, z]*G[0, 0, 0, x] + 16*G[0, x]*G[0, 0, 0, z] + 
       16*G[0, 0, 0, 0, x] + 16*G[0, 0, 0, 0, z])
 
Int[n13, 5] = -(ep^2*(G[-1, x]*G[0, y] - 2*G[0, x]*G[-x^(-1), y] + 
        2*G[-1, 0, x] + G[0, -x^(-1), y] - G[-x^(-1), 0, y])) - 
     ep^3*(G[0, y]*(-2*G[-1, -1, x] - 2*G[-1, 0, x]) + (4*I)*Pi*G[-1, 0, x] + 
       4*G[1, y]*G[-1, 0, x] + G[-x^(-1), y]*(-2*G[-1, 0, x] + G[0, -1, x] + 
         4*G[0, 0, x]) + (2*I)*Pi*G[0, -x^(-1), y] + 
       G[-1, x]*((2*I)*Pi*G[0, y] - G[0, 0, y] - 2*G[0, -x^(-1), y] + 
         2*G[1, 0, y] - G[-x^(-1), 0, y]) - (2*I)*Pi*G[-x^(-1), 0, y] + 
       G[0, x]*((-4*I)*Pi*G[-x^(-1), y] + 2*G[0, -x^(-1), y] - 
         4*G[1, -x^(-1), y] + 2*G[-x^(-1), 0, y] + 
         4*G[-x^(-1), -x^(-1), y]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       4*G[-1, 0, 0, x] - G[0, 0, -x^(-1), y] + G[0, -x^(-1), 0, y] - 
       2*G[0, -x^(-1), -x^(-1), y] + 2*G[1, 0, -x^(-1), y] - 
       2*G[1, -x^(-1), 0, y] + G[-x^(-1), 0, 0, y] - G[-x^(-1), 0, -x^(-1), 
        y] + 2*G[-x^(-1), -x^(-1), 0, y]) - 
     ep^4*(-4*Pi^2*G[-1, 0, x] - 2*Pi^2*G[0, -x^(-1), y] + 
       2*Pi^2*G[-x^(-1), 0, y] + G[-1, -1, x]*(2*G[0, 0, y] + 
         4*G[0, -x^(-1), y] - 4*G[1, 0, y] + 2*G[-x^(-1), 0, y]) + 
       G[0, 0, x]*(-4*G[0, -x^(-1), y] + 8*G[1, -x^(-1), y] - 
         4*G[-x^(-1), 0, y] - 8*G[-x^(-1), -x^(-1), y]) + 
       G[0, -1, x]*(-G[0, -x^(-1), y] + 2*G[1, -x^(-1), y] - 
         G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y]) + 
       G[-1, 0, x]*((8*I)*Pi*G[1, y] + 2*G[0, 0, y] - 4*G[0, 1, y] + 
         2*G[0, -x^(-1), y] - 4*G[1, 0, y] + 8*G[1, 1, y] - 
         4*G[1, -x^(-1), y] + 2*G[-x^(-1), 0, y] - 6*G[-x^(-1), 1, y] + 
         4*G[-x^(-1), -x^(-1), y]) - (8*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, 0, -1, x] + G[1, y]*(-8*G[-1, -1, 0, x] - 
         2*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x]) - (8*I)*Pi*G[-1, 0, 0, x] + 
       G[0, y]*((-4*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] + 
         4*G[-1, -1, -1, x] + 4*G[-1, -1, 0, x] + G[-1, 0, -1, x] + 
         4*G[-1, 0, 0, x]) - (2*I)*Pi*G[0, 0, -x^(-1), y] + 
       (2*I)*Pi*G[0, -x^(-1), 0, y] - (4*I)*Pi*G[0, -x^(-1), -x^(-1), y] + 
       (4*I)*Pi*G[1, 0, -x^(-1), y] - (4*I)*Pi*G[1, -x^(-1), 0, y] + 
       (2*I)*Pi*G[-x^(-1), 0, 0, y] - (2*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + G[-1, x]*(-2*Pi^2*G[0, y] - 
         (2*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -x^(-1), y] + 
         (4*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[-x^(-1), 0, y] + G[0, 0, 0, y] + 
         2*G[0, 0, -x^(-1), y] - 2*G[0, 1, 0, y] + G[0, -x^(-1), 0, y] + 
         4*G[0, -x^(-1), -x^(-1), y] - 2*G[1, 0, 0, y] - 
         4*G[1, 0, -x^(-1), y] + 4*G[1, 1, 0, y] - 2*G[1, -x^(-1), 0, y] + 
         G[-x^(-1), 0, 0, y] + 2*G[-x^(-1), 0, -x^(-1), y] - 
         3*G[-x^(-1), 1, 0, y] + 2*G[-x^(-1), -x^(-1), 0, y]) + 
       G[0, x]*(4*Pi^2*G[-x^(-1), y] + (4*I)*Pi*G[0, -x^(-1), y] - 
         (8*I)*Pi*G[1, -x^(-1), y] + (4*I)*Pi*G[-x^(-1), 0, y] + 
         (8*I)*Pi*G[-x^(-1), -x^(-1), y] - 2*G[0, 0, -x^(-1), y] + 
         4*G[0, 1, -x^(-1), y] - 2*G[0, -x^(-1), 0, y] - 
         4*G[0, -x^(-1), -x^(-1), y] + 4*G[1, 0, -x^(-1), y] - 
         8*G[1, 1, -x^(-1), y] + 4*G[1, -x^(-1), 0, y] + 
         8*G[1, -x^(-1), -x^(-1), y] - 2*G[-x^(-1), 0, 0, y] - 
         4*G[-x^(-1), 0, -x^(-1), y] + 6*G[-x^(-1), 1, -x^(-1), y] - 
         4*G[-x^(-1), -x^(-1), 0, y] - 8*G[-x^(-1), -x^(-1), -x^(-1), y]) + 
       8*G[-1, -1, -1, 0, x] + 2*G[-1, -1, 0, -1, x] + 8*G[-1, -1, 0, 0, x] + 
       2*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, 0, x] + 2*G[-1, 0, 0, -1, x] + 
       8*G[-1, 0, 0, 0, x] + G[0, 0, 0, -x^(-1), y] - 
       G[0, 0, -x^(-1), 0, y] + 2*G[0, 0, -x^(-1), -x^(-1), y] - 
       2*G[0, 1, 0, -x^(-1), y] + 2*G[0, 1, -x^(-1), 0, y] - 
       G[0, -x^(-1), 0, 0, y] + G[0, -x^(-1), 0, -x^(-1), y] - 
       2*G[0, -x^(-1), -x^(-1), 0, y] + 4*G[0, -x^(-1), -x^(-1), -x^(-1), 
         y] - 2*G[1, 0, 0, -x^(-1), y] + 2*G[1, 0, -x^(-1), 0, y] - 
       4*G[1, 0, -x^(-1), -x^(-1), y] + 4*G[1, 1, 0, -x^(-1), y] - 
       4*G[1, 1, -x^(-1), 0, y] + 2*G[1, -x^(-1), 0, 0, y] - 
       2*G[1, -x^(-1), 0, -x^(-1), y] + 4*G[1, -x^(-1), -x^(-1), 0, y] - 
       G[-x^(-1), 0, 0, 0, y] + G[-x^(-1), 0, 0, -x^(-1), y] - 
       2*G[-x^(-1), 0, -x^(-1), 0, y] + 2*G[-x^(-1), 0, -x^(-1), -x^(-1), 
         y] - 3*G[-x^(-1), 1, 0, -x^(-1), y] + 
       3*G[-x^(-1), 1, -x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), 0, 0, y] + 
       2*G[-x^(-1), -x^(-1), 0, -x^(-1), y] - 
       4*G[-x^(-1), -x^(-1), -x^(-1), 0, y] - 6*G[-1, x]*Zeta[3] + 
       G[-x^(-1), y]*((-4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + 
         (8*I)*Pi*G[0, 0, x] + 4*G[-1, -1, 0, x] + G[-1, 0, -1, x] + 
         4*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 
         2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] + 6*Zeta[3]))
 
Int[n13, 6] = -1 - ep*((2*I)*Pi - 2*G[0, x] - G[0, y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[0, x] + ((-2*I)*Pi + G[-1, x]/2 + 2*G[0, x])*
        G[0, y] + G[0, x]*G[-x^(-1), y] + G[-1, 0, x] + G[0, -1, x] + 
       4*G[0, 0, x] + G[0, 0, y] + G[0, -x^(-1), y]/2 + G[-x^(-1), 0, y]/2) - 
     ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, x] + (2*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[0, -1, x] + G[0, y]*(2*Pi^2 + I*Pi*G[-1, x] + 
         (4*I)*Pi*G[0, x] - G[-1, -1, x] - G[-1, 0, x] - G[0, -1, x] - 
         4*G[0, 0, x]) + G[-x^(-1), y]*(G[-1, 0, x] - G[0, -1, x]/2 - 
         2*G[0, 0, x]) + (8*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, 0, y] + 
       I*Pi*G[0, -x^(-1), y] + G[-1, x]*(-G[0, 0, y]/2 - G[0, -x^(-1), y] + 
         G[-x^(-1), 0, y]/2) + I*Pi*G[-x^(-1), 0, y] + 
       G[0, x]*((2*I)*Pi*G[-x^(-1), y] - 2*G[0, 0, y] - G[0, -x^(-1), y] - 
         G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y]) - 2*G[-1, -1, 0, x] - 
       G[-1, 0, -1, x]/2 - 2*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] - 
       2*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - 8*G[0, 0, 0, x] - 
       G[0, 0, 0, y] - G[0, 0, -x^(-1), y]/2 - G[0, -x^(-1), 0, y]/2 - 
       G[0, -x^(-1), -x^(-1), y] - G[-x^(-1), 0, 0, y]/2 + 
       G[-x^(-1), 0, -x^(-1), y]/2 - G[-x^(-1), -x^(-1), 0, y] + 6*Zeta[3]) - 
     ep^4*((23*Pi^4)/30 - 2*Pi^2*G[-1, 0, x] - 2*Pi^2*G[0, -1, x] - 
       8*Pi^2*G[0, 0, x] - 2*Pi^2*G[0, 0, y] - Pi^2*G[0, -x^(-1), y] + 
       G[-1, -1, x]*(G[0, 0, y] + 2*G[0, -x^(-1), y] - G[-x^(-1), 0, y]) - 
       Pi^2*G[-x^(-1), 0, y] + G[-1, 0, x]*(G[0, 0, y] - G[0, -x^(-1), y] - 
         G[-x^(-1), 0, y] + 3*G[-x^(-1), 1, y] - 2*G[-x^(-1), -x^(-1), y]) + 
       G[0, -1, x]*(G[0, 0, y] + G[0, -x^(-1), y]/2 + G[-x^(-1), 0, y]/2 + 
         G[-x^(-1), -x^(-1), y]) + G[0, 0, x]*(4*G[0, 0, y] + 
         2*G[0, -x^(-1), y] + 2*G[-x^(-1), 0, y] + 
         4*G[-x^(-1), -x^(-1), y]) - (4*I)*Pi*G[-1, -1, 0, x] - 
       I*Pi*G[-1, 0, -1, x] - (4*I)*Pi*G[-1, 0, 0, x] - 
       (4*I)*Pi*G[0, -1, -1, x] - (4*I)*Pi*G[0, -1, 0, x] - 
       (4*I)*Pi*G[0, 0, -1, x] - (16*I)*Pi*G[0, 0, 0, x] - 
       (2*I)*Pi*G[0, 0, 0, y] - I*Pi*G[0, 0, -x^(-1), y] - 
       I*Pi*G[0, -x^(-1), 0, y] - (2*I)*Pi*G[0, -x^(-1), -x^(-1), y] - 
       I*Pi*G[-x^(-1), 0, 0, y] + I*Pi*G[-x^(-1), 0, -x^(-1), y] + 
       G[-1, x]*((-I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[-x^(-1), 0, y] + G[0, 0, 0, y]/2 + G[0, 0, -x^(-1), y] - 
         G[0, -x^(-1), 0, y]/2 + 2*G[0, -x^(-1), -x^(-1), y] - 
         G[-x^(-1), 0, 0, y]/2 - G[-x^(-1), 0, -x^(-1), y] + 
         (3*G[-x^(-1), 1, 0, y])/2 - G[-x^(-1), -x^(-1), 0, y]) - 
       (2*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + G[0, x]*(-2*Pi^2*G[-x^(-1), y] - 
         (4*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, -x^(-1), y] - 
         (2*I)*Pi*G[-x^(-1), 0, y] - (4*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         2*G[0, 0, 0, y] + G[0, 0, -x^(-1), y] + G[0, -x^(-1), 0, y] + 
         2*G[0, -x^(-1), -x^(-1), y] + G[-x^(-1), 0, 0, y] + 
         2*G[-x^(-1), 0, -x^(-1), y] - 3*G[-x^(-1), 1, -x^(-1), y] + 
         2*G[-x^(-1), -x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), -x^(-1), y]) + 
       4*G[-1, -1, -1, 0, x] + G[-1, -1, 0, -1, x] + 4*G[-1, -1, 0, 0, x] + 
       G[-1, 0, -1, -1, x] + G[-1, 0, -1, 0, x] + G[-1, 0, 0, -1, x] + 
       4*G[-1, 0, 0, 0, x] + 4*G[0, -1, -1, -1, x] + 4*G[0, -1, -1, 0, x] + 
       G[0, -1, 0, -1, x] + 4*G[0, -1, 0, 0, x] + 4*G[0, 0, -1, -1, x] + 
       4*G[0, 0, -1, 0, x] + 4*G[0, 0, 0, -1, x] + 16*G[0, 0, 0, 0, x] + 
       G[0, 0, 0, 0, y] + G[0, 0, 0, -x^(-1), y]/2 + G[0, 0, -x^(-1), 0, y]/
        2 + G[0, 0, -x^(-1), -x^(-1), y] + G[0, -x^(-1), 0, 0, y]/2 - 
       G[0, -x^(-1), 0, -x^(-1), y]/2 + G[0, -x^(-1), -x^(-1), 0, y] + 
       2*G[0, -x^(-1), -x^(-1), -x^(-1), y] + G[-x^(-1), 0, 0, 0, y]/2 - 
       G[-x^(-1), 0, 0, -x^(-1), y]/2 + G[-x^(-1), 0, -x^(-1), 0, y] - 
       G[-x^(-1), 0, -x^(-1), -x^(-1), y] + (3*G[-x^(-1), 1, 0, -x^(-1), y])/
        2 - (3*G[-x^(-1), 1, -x^(-1), 0, y])/2 + G[-x^(-1), -x^(-1), 0, 0, 
        y] - G[-x^(-1), -x^(-1), 0, -x^(-1), y] + 
       2*G[-x^(-1), -x^(-1), -x^(-1), 0, y] + 
       G[0, x]*(((8*I)/3)*Pi^3 - 12*Zeta[3]) + 
       G[0, y]*(((4*I)/3)*Pi^3 - Pi^2*G[-1, x] - 4*Pi^2*G[0, x] - 
         (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, 0, x] + 2*G[-1, -1, -1, x] + 
         2*G[-1, -1, 0, x] + G[-1, 0, -1, x]/2 + 2*G[-1, 0, 0, x] + 
         2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 
         8*G[0, 0, 0, x] - 6*Zeta[3]) + G[-x^(-1), y]*((2*I)*Pi*G[-1, 0, x] - 
         I*Pi*G[0, -1, x] - (4*I)*Pi*G[0, 0, x] - 2*G[-1, -1, 0, x] - 
         G[-1, 0, -1, x]/2 - 2*G[-1, 0, 0, x] + G[0, -1, -1, x] + 
         G[0, -1, 0, x] + G[0, 0, -1, x] + 4*G[0, 0, 0, x] - 3*Zeta[3]) + 
       (12*I)*Pi*Zeta[3] - 3*G[-1, x]*Zeta[3])
 
Int[n13, 7] = -(ep*((I/2)*Pi + G[0, x]/2 + G[1, z]/2 + G[-1 + z, y]/2)) - 
     ep^2*((-5*Pi^2)/12 - (I/2)*Pi*G[-1, x] + 
       G[0, x]*(-G[1, z] - G[(1 + x)/x, z]/2) - (I/2)*Pi*G[(1 + x)/x, z] - 
       G[1, z]*G[-1 + z, y] + G[0, x]*(-G[-1 + z, y] - 
         G[-((1 + x - x*z)/x), y]/2) - (I/2)*Pi*G[-((1 + x - x*z)/x), y] - 
       (G[1, z]*G[-((1 + x - x*z)/x), y])/2 - G[-1, 0, x]/2 - G[0, 0, x] - 
       G[1, 1, z] - G[(1 + x)/x, 1, z]/2 - G[-1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), -1 + z, y]/2) - 
     ep^3*((-I/6)*Pi^3 + (5*Pi^2*G[-1, x])/12 + (I/2)*Pi*G[-1, -1, x] + 
       2*G[1, z]*G[0, 0, x] + G[(1 + x)/x, z]*((5*Pi^2)/12 + 
         (I/2)*Pi*G[-1, x] + G[-1, 0, x]/2 + G[0, 0, x]) + 
       G[-1 + z, y]*(2*G[0, 0, x] + 2*G[1, 1, z]) + G[-((1 + x - x*z)/x), y]*
        ((5*Pi^2)/12 + (I/2)*Pi*G[-1, x] + (I/2)*Pi*G[(1 + x)/x, z] + 
         G[-1, 0, x]/2 + G[0, 0, x] + G[1, 1, z] + G[(1 + x)/x, 1, z]/2) + 
       G[0, x]*(2*G[1, 1, z] + G[(1 + x)/x, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, z]/2) + (I/2)*Pi*G[(1 + x)/x, (1 + x)/x, 
         z] + G[1, z]*(2*G[-1 + z, -1 + z, y] + G[-((1 + x - x*z)/x), -1 + z, 
          y] + G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) + 
       G[0, x]*((G[(1 + x)/x, z]*G[-((1 + x - x*z)/x), y])/2 + 
         G[1, z]*(2*G[-1 + z, y] + G[-((1 + x - x*z)/x), y]) + 
         2*G[-1 + z, -1 + z, y] + G[-((1 + x - x*z)/x), -1 + z, y] + 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) + 
       (I/2)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[-1, -1, 0, x]/2 + G[-1, 0, 0, x] + 2*G[0, 0, 0, x] + 
       2*G[1, 1, 1, z] + G[(1 + x)/x, 1, 1, z] + 
       G[(1 + x)/x, (1 + x)/x, 1, z]/2 + 2*G[-1 + z, -1 + z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y]/2 + Zeta[3]/2) - 
     ep^4*(Pi^4/40 - (5*Pi^2*G[-1, -1, x])/12 + 
       G[0, 0, x]*(-4*G[1, 1, z] - 2*G[(1 + x)/x, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, z]) - (I/2)*Pi*G[-1, x]*
        G[(1 + x)/x, (1 + x)/x, z] + ((-5*Pi^2)/12 - G[-1, 0, x]/2)*
        G[(1 + x)/x, (1 + x)/x, z] + G[0, 0, x]*(-4*G[-1 + z, -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, y] - G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y]) + G[1, 1, z]*(-4*G[-1 + z, -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, y] - G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y]) - (5*Pi^2*G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y])/12 - (I/2)*Pi*G[-1, x]*
        G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (G[-1, 0, x]*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y])/2 - 
       (G[(1 + x)/x, 1, z]*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y])/2 + 
       G[(1 + x)/x, z]*((-I/2)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 
           y] - (G[0, x]*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y])/2) - 
       (I/2)*Pi*G[-1, -1, -1, x] - 4*G[1, z]*G[0, 0, 0, x] + 
       G[-1 + z, y]*(-4*G[0, x]*G[1, 1, z] - 4*G[0, 0, 0, x] - 
         4*G[1, 1, 1, z]) + G[0, x]*(-4*G[1, 1, 1, z] - 
         2*G[(1 + x)/x, 1, 1, z] - G[(1 + x)/x, (1 + x)/x, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z]/2) - 
       (I/2)*Pi*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z] + 
       G[0, x]*(-4*G[-1 + z, -1 + z, -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), -1 + z, y] - G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) + 
       G[1, z]*(-4*G[-1 + z, y]*G[0, 0, x] + 
         G[0, x]*(-4*G[-1 + z, -1 + z, y] - 2*G[-((1 + x - x*z)/x), -1 + z, 
             y] - G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
         4*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-((1 + x - x*z)/x), -1 + z, 
           -1 + z, y] - G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, 
          y] - G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
           y]/2) - (I/2)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         -((1 + x - x*z)/x), y] - G[-1, -1, -1, 0, x]/2 - 
       G[-1, -1, 0, 0, x] - 2*G[-1, 0, 0, 0, x] - 4*G[0, 0, 0, 0, x] - 
       4*G[1, 1, 1, 1, z] - 2*G[(1 + x)/x, 1, 1, 1, z] - 
       G[(1 + x)/x, (1 + x)/x, 1, 1, z] - G[(1 + x)/x, (1 + x)/x, (1 + x)/x, 
         1, z]/2 - 4*G[-1 + z, -1 + z, -1 + z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, 
         y]/2 + G[(1 + x)/x, z]*((-5*Pi^2*G[-1, x])/12 - 
         (I/2)*Pi*G[-1, -1, x] - G[-1, -1, 0, x]/2 - G[-1, 0, 0, x] - 
         2*G[0, 0, 0, x] + (I/6)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[-((1 + x - x*z)/x), y]*(G[-1, x]*((-5*Pi^2)/12 - 
           (I/2)*Pi*G[(1 + x)/x, z]) - (I/2)*Pi*G[-1, -1, x] + 
         G[(1 + x)/x, z]*((-5*Pi^2)/12 - G[-1, 0, x]/2 - G[0, 0, x]) - 
         2*G[1, z]*G[0, 0, x] + G[0, x]*(-2*G[1, 1, z] - G[(1 + x)/x, 1, z] - 
           G[(1 + x)/x, (1 + x)/x, z]/2) - (I/2)*Pi*G[(1 + x)/x, (1 + x)/x, 
           z] - G[-1, -1, 0, x]/2 - G[-1, 0, 0, x] - 2*G[0, 0, 0, x] - 
         2*G[1, 1, 1, z] - G[(1 + x)/x, 1, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, 1, z]/2 + (I/6)*(Pi^3 + (3*I)*Zeta[3])) + 
       (I/6)*G[-1, x]*(Pi^3 + (3*I)*Zeta[3]) + I*Pi*Zeta[3])
 
Int[n13, 8] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[0, y]/2 - G[0, z]/2)) - 
     ep^2*(Pi^2/3 + ((3*I)/2)*Pi*G[0, x] + 
       G[0, y]*((I/2)*Pi - (3*G[0, x])/2 - G[0, z]/2) + 
       ((I/2)*Pi + G[0, x]/2)*G[0, z] + (I/2)*Pi*G[-(z/x), y] - 
       (G[0, x]*G[-(z/x), y])/2 + (G[0, z]*G[-(z/x), y])/2 - 
       (5*G[0, 0, x])/2 - G[0, 0, y]/2 + (3*G[0, 0, z])/2 - 
       G[-(z/x), 0, y]/2) - ep^3*((I/6)*Pi^3 - Pi^2*G[0, x] + 
       G[0, z]*(-Pi^2/3 - ((3*I)/2)*Pi*G[0, x] + G[0, 0, x]/2) - 
       ((9*I)/2)*Pi*G[0, 0, x] - (I/2)*Pi*G[0, 0, y] + 
       G[-(z/x), y]*(-Pi^2/3 + (5*G[0, 0, x])/2 - (3*G[0, 0, z])/2) + 
       G[0, y]*(-Pi^2/3 - (I/2)*Pi*G[0, z] + G[0, x]*(((-3*I)/2)*Pi + 
           (3*G[0, z])/2) + (9*G[0, 0, x])/2 + G[0, 0, z]/2) - 
       (I/2)*Pi*G[0, 0, z] - (5*G[0, x]*G[0, 0, z])/2 - 
       (I/2)*Pi*G[0, -(z/x), y] - (I/2)*Pi*G[-(z/x), 0, y] + 
       G[0, z]*((-I/2)*Pi*G[-(z/x), y] + G[0, 0, y]/2 - G[0, -(z/x), y]/2 + 
         G[-(z/x), 0, y]/2 - G[-(z/x), -(z/x), y]/2) + 
       G[0, x]*(((-3*I)/2)*Pi*G[-(z/x), y] - (G[0, z]*G[-(z/x), y])/2 + 
         (3*G[0, 0, y])/2 + G[0, -(z/x), y]/2 + (3*G[-(z/x), 0, y])/2 + 
         G[-(z/x), -(z/x), y]/2) - (I/2)*Pi*G[-(z/x), -(z/x), y] + 
       (19*G[0, 0, 0, x])/2 + G[0, 0, 0, y]/2 - (7*G[0, 0, 0, z])/2 + 
       G[0, -(z/x), 0, y]/2 + G[-(z/x), 0, 0, y]/2 + G[-(z/x), -(z/x), 0, y]/
        2 - Zeta[3]) - ep^4*(-Pi^4/20 + 3*Pi^2*G[0, 0, x] + 
       G[0, 0, y]*(Pi^2/3 - G[0, 0, z]/2) + (Pi^2*G[0, 0, z])/3 + 
       (7*G[0, 0, x]*G[0, 0, z])/2 + (Pi^2*G[0, -(z/x), y])/3 + 
       (Pi^2*G[-(z/x), 0, y])/3 + G[0, 0, x]*((-9*G[0, 0, y])/2 - 
         (5*G[0, -(z/x), y])/2 - (9*G[-(z/x), 0, y])/2 - 
         (5*G[-(z/x), -(z/x), y])/2) + (Pi^2*G[-(z/x), -(z/x), y])/3 + 
       G[0, 0, z]*((3*G[0, -(z/x), y])/2 - G[-(z/x), 0, y]/2 + 
         (3*G[-(z/x), -(z/x), y])/2) + ((27*I)/2)*Pi*G[0, 0, 0, x] + 
       (I/2)*Pi*G[0, 0, 0, y] + (I/2)*Pi*G[0, 0, 0, z] + 
       G[0, x]*(((3*I)/2)*Pi*G[0, 0, z] + (13*G[0, 0, 0, z])/2) + 
       (I/2)*Pi*G[0, 0, -(z/x), y] + (I/2)*Pi*G[0, -(z/x), 0, y] + 
       (I/2)*Pi*G[0, -(z/x), -(z/x), y] + (I/2)*Pi*G[-(z/x), 0, 0, y] + 
       (I/2)*Pi*G[-(z/x), 0, -(z/x), y] + (I/2)*Pi*G[-(z/x), -(z/x), 0, y] + 
       G[0, x]*(((3*I)/2)*Pi*G[0, 0, y] + G[-(z/x), y]*
          (Pi^2 + (5*G[0, 0, z])/2) + ((3*I)/2)*Pi*G[0, -(z/x), y] + 
         ((3*I)/2)*Pi*G[-(z/x), 0, y] + G[0, z]*(((3*I)/2)*Pi*G[-(z/x), y] - 
           (3*G[0, 0, y])/2 + G[0, -(z/x), y]/2 - (3*G[-(z/x), 0, y])/2 + 
           G[-(z/x), -(z/x), y]/2) + ((3*I)/2)*Pi*G[-(z/x), -(z/x), y] - 
         (3*G[0, 0, 0, y])/2 - G[0, 0, -(z/x), y]/2 - (3*G[0, -(z/x), 0, y])/
          2 - G[0, -(z/x), -(z/x), y]/2 - (3*G[-(z/x), 0, 0, y])/2 - 
         G[-(z/x), 0, -(z/x), y]/2 - (3*G[-(z/x), -(z/x), 0, y])/2 - 
         G[-(z/x), -(z/x), -(z/x), y]/2) + 
       G[0, z]*(G[-(z/x), y]*(Pi^2/3 - G[0, 0, x]/2) + (I/2)*Pi*G[0, 0, y] + 
         (I/2)*Pi*G[0, -(z/x), y] + (I/2)*Pi*G[-(z/x), 0, y] + 
         (I/2)*Pi*G[-(z/x), -(z/x), y] - G[0, 0, 0, y]/2 + 
         G[0, 0, -(z/x), y]/2 - G[0, -(z/x), 0, y]/2 + 
         G[0, -(z/x), -(z/x), y]/2 - G[-(z/x), 0, 0, y]/2 + 
         G[-(z/x), 0, -(z/x), y]/2 - G[-(z/x), -(z/x), 0, y]/2 + 
         G[-(z/x), -(z/x), -(z/x), y]/2) + (I/2)*Pi*G[-(z/x), -(z/x), -(z/x), 
         y] - (65*G[0, 0, 0, 0, x])/2 - G[0, 0, 0, 0, y]/2 + 
       (15*G[0, 0, 0, 0, z])/2 - G[0, 0, -(z/x), 0, y]/2 - 
       G[0, -(z/x), 0, 0, y]/2 - G[0, -(z/x), -(z/x), 0, y]/2 - 
       G[-(z/x), 0, 0, 0, y]/2 - G[-(z/x), 0, -(z/x), 0, y]/2 - 
       G[-(z/x), -(z/x), 0, 0, y]/2 - G[-(z/x), -(z/x), -(z/x), 0, y]/2 - 
       I*Pi*Zeta[3] + G[0, z]*((-I/6)*Pi^3 + Pi^2*G[0, x] + 
         ((9*I)/2)*Pi*G[0, 0, x] - (11*G[0, 0, 0, x])/2 + Zeta[3]) + 
       G[0, y]*((-I/6)*Pi^3 + G[0, z]*(Pi^2/3 - (9*G[0, 0, x])/2) + 
         ((9*I)/2)*Pi*G[0, 0, x] + G[0, x]*(Pi^2 + ((3*I)/2)*Pi*G[0, z] - 
           (3*G[0, 0, z])/2) + (I/2)*Pi*G[0, 0, z] - (27*G[0, 0, 0, x])/2 - 
         G[0, 0, 0, z]/2 + Zeta[3]) + G[-(z/x), y]*((-I/6)*Pi^3 + 
         ((9*I)/2)*Pi*G[0, 0, x] + (I/2)*Pi*G[0, 0, z] - 
         (19*G[0, 0, 0, x])/2 + (7*G[0, 0, 0, z])/2 + Zeta[3]) + 
       G[0, x]*((-I/2)*Pi^3 + 3*Zeta[3]))
 
Int[n13, 9] = 1 - ep*((-2*I)*Pi + 2*G[0, x] + G[0, y]) - 
     ep^2*(2*Pi^2 + (4*I)*Pi*G[0, x] + ((2*I)*Pi - 2*G[0, x])*G[0, y] - 
       4*G[0, 0, x] - G[0, 0, y]) - ep^3*(((4*I)/3)*Pi^3 - 4*Pi^2*G[0, x] - 
       (8*I)*Pi*G[0, 0, x] + G[0, y]*(-2*Pi^2 - (4*I)*Pi*G[0, x] + 
         4*G[0, 0, x]) - (2*I)*Pi*G[0, 0, y] + 2*G[0, x]*G[0, 0, y] + 
       8*G[0, 0, 0, x] + G[0, 0, 0, y] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + 8*Pi^2*G[0, 0, x] + 2*Pi^2*G[0, 0, y] - 
       4*G[0, 0, x]*G[0, 0, y] + (16*I)*Pi*G[0, 0, 0, x] + 
       G[0, x]*((4*I)*Pi*G[0, 0, y] - 2*G[0, 0, 0, y]) + 
       (2*I)*Pi*G[0, 0, 0, y] - 16*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y] - 
       (12*I)*Pi*Zeta[3] + G[0, y]*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, x] + 
         (8*I)*Pi*G[0, 0, x] - 8*G[0, 0, 0, x] + 6*Zeta[3]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 + 12*Zeta[3]))
 
Int[n13, 10] = -(ep*((I/2)*Pi - G[0, x]/2 - G[0, y]/2 + G[1, z]/2 + 
        G[-1 + z, y]/2)) - ep^2*(-Pi^2/3 - ((3*I)/2)*Pi*G[0, x] + 
       G[0, y]*((-I/2)*Pi + (3*G[0, x])/2 + G[1, z]/2) + 
       ((-I/2)*Pi - G[0, x]/2)*G[1, z] + G[1, z]*(-G[-1 + z, y] - 
         G[(-1 + z)/(1 + x), y]/2) + G[0, x]*(-G[-1 + z, y] + 
         G[(-1 + z)/(1 + x), y]/2) - (I/2)*Pi*G[(-1 + z)/(1 + x), y] + 
       (5*G[0, 0, x])/2 + G[0, 0, y]/2 + G[0, -1 + z, y]/2 - 
       (3*G[1, 1, z])/2 - G[-1 + z, -1 + z, y] + G[(-1 + z)/(1 + x), 0, y]/
        2 - G[(-1 + z)/(1 + x), -1 + z, y]/2) - 
     ep^3*((-I/6)*Pi^3 + Pi^2*G[0, x] + 
       G[1, z]*(Pi^2/3 + ((3*I)/2)*Pi*G[0, x] - G[0, 0, x]/2) + 
       ((9*I)/2)*Pi*G[0, 0, x] + (I/2)*Pi*G[0, 0, y] + 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), y] + 
       G[0, y]*(Pi^2/3 + G[0, x]*(((3*I)/2)*Pi - (3*G[1, z])/2) + 
         (I/2)*Pi*G[1, z] - (9*G[0, 0, x])/2 - G[1, 1, z]/2) + 
       (I/2)*Pi*G[1, 1, z] + (5*G[0, x]*G[1, 1, z])/2 + 
       G[(-1 + z)/(1 + x), y]*(Pi^2/3 - (5*G[0, 0, x])/2 + 
         (3*G[1, 1, z])/2) + G[-1 + z, y]*(2*G[0, 0, x] + 2*G[1, 1, z]) + 
       (I/2)*Pi*G[(-1 + z)/(1 + x), 0, y] + 
       G[0, x]*(G[1, z]*(2*G[-1 + z, y] + G[(-1 + z)/(1 + x), y]/2) + 
         ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), y] - (3*G[0, 0, y])/2 - 
         G[0, -1 + z, y] - G[0, (-1 + z)/(1 + x), y]/2 + 
         2*G[-1 + z, -1 + z, y] - (3*G[(-1 + z)/(1 + x), 0, y])/2 + 
         G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y]/2) + G[1, z]*
        ((I/2)*Pi*G[(-1 + z)/(1 + x), y] - G[0, 0, y]/2 - G[0, -1 + z, y] + 
         G[0, (-1 + z)/(1 + x), y]/2 + 2*G[-1 + z, -1 + z, y] - 
         G[(-1 + z)/(1 + x), 0, y]/2 + G[(-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2) + 
       (I/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (19*G[0, 0, 0, x])/2 - G[0, 0, 0, y]/2 - G[0, 0, -1 + z, y]/2 - 
       G[0, -1 + z, -1 + z, y] - G[0, (-1 + z)/(1 + x), 0, y]/2 + 
       G[0, (-1 + z)/(1 + x), -1 + z, y]/2 + (7*G[1, 1, 1, z])/2 + 
       2*G[-1 + z, -1 + z, -1 + z, y] - G[(-1 + z)/(1 + x), 0, 0, y]/2 - 
       G[(-1 + z)/(1 + x), 0, -1 + z, y]/2 + G[(-1 + z)/(1 + x), -1 + z, 
        -1 + z, y] - G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y]/2 + Zeta[3]) - 
     ep^4*(Pi^4/20 - 3*Pi^2*G[0, 0, x] + G[0, (-1 + z)/(1 + x), y]*
        (-Pi^2/3 - (3*G[1, 1, z])/2) + G[0, 0, y]*(-Pi^2/3 + G[1, 1, z]/2) - 
       (Pi^2*G[1, 1, z])/3 - (7*G[0, 0, x]*G[1, 1, z])/2 + 
       2*G[0, -1 + z, y]*G[1, 1, z] - (Pi^2*G[(-1 + z)/(1 + x), 0, y])/3 + 
       G[1, 1, z]*(-4*G[-1 + z, -1 + z, y] + G[(-1 + z)/(1 + x), 0, y]/2 - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2) - 
       (Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/3 + 
       G[0, 0, x]*((9*G[0, 0, y])/2 + 2*G[0, -1 + z, y] + 
         (5*G[0, (-1 + z)/(1 + x), y])/2 - 4*G[-1 + z, -1 + z, y] + 
         (9*G[(-1 + z)/(1 + x), 0, y])/2 - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2) - 
       ((27*I)/2)*Pi*G[0, 0, 0, x] - (I/2)*Pi*G[0, 0, 0, y] - 
       (I/2)*Pi*G[0, 0, (-1 + z)/(1 + x), y] - 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), 0, y] - 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       G[0, x]*(((-3*I)/2)*Pi*G[1, 1, z] - (13*G[1, 1, 1, z])/2) + 
       G[-1 + z, y]*(-4*G[0, 0, 0, x] - 4*G[1, 1, 1, z]) - 
       (I/2)*Pi*G[1, 1, 1, z] - (I/2)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] - 
       (I/2)*Pi*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
       (I/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       G[1, z]*(G[(-1 + z)/(1 + x), y]*(-Pi^2/3 + G[0, 0, x]/2) - 
         4*G[-1 + z, y]*G[0, 0, x] - (I/2)*Pi*G[0, 0, y] - 
         (I/2)*Pi*G[0, (-1 + z)/(1 + x), y] - (I/2)*Pi*G[(-1 + z)/(1 + x), 0, 
           y] - (I/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         G[0, 0, 0, y]/2 + G[0, 0, -1 + z, y] - G[0, 0, (-1 + z)/(1 + x), y]/
          2 + 2*G[0, -1 + z, -1 + z, y] + G[0, (-1 + z)/(1 + x), 0, y]/2 - 
         G[0, (-1 + z)/(1 + x), -1 + z, y] - G[0, (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y]/2 - 4*G[-1 + z, -1 + z, -1 + z, y] + 
         G[(-1 + z)/(1 + x), 0, 0, y]/2 + G[(-1 + z)/(1 + x), 0, -1 + z, y] - 
         G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y]/2 - 
         2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2) + 
       G[0, x]*(((-3*I)/2)*Pi*G[0, 0, y] - ((3*I)/2)*Pi*
          G[0, (-1 + z)/(1 + x), y] + G[(-1 + z)/(1 + x), y]*
          (-Pi^2 - (5*G[1, 1, z])/2) - 4*G[-1 + z, y]*G[1, 1, z] - 
         ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, y] + 
         G[1, z]*(((-3*I)/2)*Pi*G[(-1 + z)/(1 + x), y] + (3*G[0, 0, y])/2 + 
           2*G[0, -1 + z, y] - G[0, (-1 + z)/(1 + x), y]/2 - 
           4*G[-1 + z, -1 + z, y] + (3*G[(-1 + z)/(1 + x), 0, y])/2 - 
           2*G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
             (-1 + z)/(1 + x), y]/2) - ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + (3*G[0, 0, 0, y])/2 + G[0, 0, -1 + z, y] + 
         G[0, 0, (-1 + z)/(1 + x), y]/2 + 2*G[0, -1 + z, -1 + z, y] + 
         (3*G[0, (-1 + z)/(1 + x), 0, y])/2 - G[0, (-1 + z)/(1 + x), -1 + z, 
          y] + G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 - 
         4*G[-1 + z, -1 + z, -1 + z, y] + (3*G[(-1 + z)/(1 + x), 0, 0, y])/
          2 + G[(-1 + z)/(1 + x), 0, -1 + z, y] + 
         G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y]/2 - 
         2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2) - 
       (I/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (65*G[0, 0, 0, 0, x])/2 + G[0, 0, 0, 0, y]/2 + G[0, 0, 0, -1 + z, y]/
        2 + G[0, 0, -1 + z, -1 + z, y] + G[0, 0, (-1 + z)/(1 + x), 0, y]/2 - 
       G[0, 0, (-1 + z)/(1 + x), -1 + z, y]/2 + 
       2*G[0, -1 + z, -1 + z, -1 + z, y] + G[0, (-1 + z)/(1 + x), 0, 0, y]/
        2 + G[0, (-1 + z)/(1 + x), 0, -1 + z, y]/2 - G[0, (-1 + z)/(1 + x), 
        -1 + z, -1 + z, y] + G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/
        2 - G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y]/2 - 
       (15*G[1, 1, 1, 1, z])/2 - 4*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), 0, 0, 0, y]/2 + G[(-1 + z)/(1 + x), 0, 0, -1 + z, 
         y]/2 + G[(-1 + z)/(1 + x), 0, -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 0, y]/2 - 
       G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), -1 + z, y]/2 - 
       2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y]/2 + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y]/2 - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y]/2 + 
       G[0, x]*((I/2)*Pi^3 - 3*Zeta[3]) + G[1, z]*((I/6)*Pi^3 - 
         Pi^2*G[0, x] - ((9*I)/2)*Pi*G[0, 0, x] + (11*G[0, 0, 0, x])/2 - 
         Zeta[3]) + G[(-1 + z)/(1 + x), y]*((I/6)*Pi^3 - 
         ((9*I)/2)*Pi*G[0, 0, x] - (I/2)*Pi*G[1, 1, z] + 
         (19*G[0, 0, 0, x])/2 - (7*G[1, 1, 1, z])/2 - Zeta[3]) + 
       G[0, y]*((I/6)*Pi^3 - ((9*I)/2)*Pi*G[0, 0, x] + 
         G[1, z]*(-Pi^2/3 + (9*G[0, 0, x])/2) - (I/2)*Pi*G[1, 1, z] + 
         G[0, x]*(-Pi^2 - ((3*I)/2)*Pi*G[1, z] + (3*G[1, 1, z])/2) + 
         (27*G[0, 0, 0, x])/2 + G[1, 1, 1, z]/2 - Zeta[3]) + I*Pi*Zeta[3])
 
Int[n13, 11] = 1 - ep*((-I)*Pi + G[0, x] + G[0, z]) - 
     ep^2*(Pi^2/2 + G[0, x]*(I*Pi - G[0, z]) + I*Pi*G[0, z] - G[0, 0, x] - 
       G[0, 0, z]) - ep^3*((I/6)*Pi^3 - (Pi^2*G[0, z])/2 - I*Pi*G[0, 0, x] + 
       G[0, z]*G[0, 0, x] - I*Pi*G[0, 0, z] + 
       G[0, x]*(-Pi^2/2 - I*Pi*G[0, z] + G[0, 0, z]) + G[0, 0, 0, x] + 
       G[0, 0, 0, z] - 6*Zeta[3]) - ep^4*((-17*Pi^4)/120 + 
       G[0, 0, x]*(Pi^2/2 - G[0, 0, z]) + (Pi^2*G[0, 0, z])/2 + 
       G[0, z]*(I*Pi*G[0, 0, x] - G[0, 0, 0, x]) + I*Pi*G[0, 0, 0, x] + 
       I*Pi*G[0, 0, 0, z] - G[0, 0, 0, 0, x] - G[0, 0, 0, 0, z] - 
       (6*I)*Pi*Zeta[3] + G[0, z]*((-I/6)*Pi^3 + 6*Zeta[3]) + 
       G[0, x]*((-I/6)*Pi^3 + (Pi^2*G[0, z])/2 + I*Pi*G[0, 0, z] - 
         G[0, 0, 0, z] + 6*Zeta[3]))
 
Int[n13, 12] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[0, z]/2)) - 
     ep^2*((2*Pi^2)/3 - (I/2)*Pi*G[0, x] + ((-I/2)*Pi + G[0, x]/2)*G[0, z] + 
       (I/2)*Pi*G[-x^(-1), z] + (G[0, x]*G[-x^(-1), z])/2 + G[0, 0, x]/2 + 
       G[0, 0, z]/2 + G[-x^(-1), 0, z]/2) - 
     ep^3*((I/2)*Pi^3 + (Pi^2*G[0, x])/3 + G[-x^(-1), z]*
        ((-2*Pi^2)/3 - G[0, 0, x]/2) + G[0, z]*(Pi^2/3 + (I/2)*Pi*G[0, x] - 
         G[0, 0, x]/2) + (I/2)*Pi*G[0, 0, x] + (I/2)*Pi*G[0, 0, z] - 
       (I/2)*Pi*G[0, -x^(-1), z] + (I/2)*Pi*G[-x^(-1), 0, z] + 
       G[0, x]*((I/2)*Pi*G[-x^(-1), z] - G[0, 0, z]/2 - G[0, -x^(-1), z]/2 - 
         G[-x^(-1), 0, z]/2 - G[-x^(-1), -x^(-1), z]/2) - 
       (I/2)*Pi*G[-x^(-1), -x^(-1), z] - G[0, 0, 0, x]/2 - G[0, 0, 0, z]/2 - 
       G[0, -x^(-1), 0, z]/2 - G[-x^(-1), 0, 0, z]/2 - 
       G[-x^(-1), -x^(-1), 0, z]/2 + Zeta[3]) - 
     ep^4*((-17*Pi^4)/60 - (Pi^2*G[0, 0, x])/3 - (Pi^2*G[0, 0, z])/3 + 
       (2*Pi^2*G[0, -x^(-1), z])/3 - (Pi^2*G[-x^(-1), 0, z])/3 + 
       G[0, 0, x]*(G[0, 0, z]/2 + G[0, -x^(-1), z]/2 + G[-x^(-1), 0, z]/2 + 
         G[-x^(-1), -x^(-1), z]/2) + (2*Pi^2*G[-x^(-1), -x^(-1), z])/3 - 
       (I/2)*Pi*G[0, 0, 0, x] - (I/2)*Pi*G[0, 0, 0, z] + 
       (I/2)*Pi*G[0, 0, -x^(-1), z] - (I/2)*Pi*G[0, -x^(-1), 0, z] + 
       (I/2)*Pi*G[0, -x^(-1), -x^(-1), z] - (I/2)*Pi*G[-x^(-1), 0, 0, z] + 
       (I/2)*Pi*G[-x^(-1), 0, -x^(-1), z] - (I/2)*Pi*G[-x^(-1), -x^(-1), 0, 
         z] + G[0, x]*(-(Pi^2*G[-x^(-1), z])/3 - (I/2)*Pi*G[0, 0, z] - 
         (I/2)*Pi*G[0, -x^(-1), z] - (I/2)*Pi*G[-x^(-1), 0, z] - 
         (I/2)*Pi*G[-x^(-1), -x^(-1), z] + G[0, 0, 0, z]/2 + 
         G[0, 0, -x^(-1), z]/2 + G[0, -x^(-1), 0, z]/2 + 
         G[0, -x^(-1), -x^(-1), z]/2 + G[-x^(-1), 0, 0, z]/2 + 
         G[-x^(-1), 0, -x^(-1), z]/2 + G[-x^(-1), -x^(-1), 0, z]/2 + 
         G[-x^(-1), -x^(-1), -x^(-1), z]/2) + 
       (I/2)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + G[0, 0, 0, 0, x]/2 + 
       G[0, 0, 0, 0, z]/2 + G[0, 0, -x^(-1), 0, z]/2 + 
       G[0, -x^(-1), 0, 0, z]/2 + G[0, -x^(-1), -x^(-1), 0, z]/2 + 
       G[-x^(-1), 0, 0, 0, z]/2 + G[-x^(-1), 0, -x^(-1), 0, z]/2 + 
       G[-x^(-1), -x^(-1), 0, 0, z]/2 + G[-x^(-1), -x^(-1), -x^(-1), 0, z]/
        2 + G[0, x]*((I/6)*Pi^3 - Zeta[3]) + G[-x^(-1), z]*
        ((-I/2)*Pi^3 - (I/2)*Pi*G[0, 0, x] + G[0, 0, 0, x]/2 - Zeta[3]) + 
       G[0, z]*((I/6)*Pi^3 - (Pi^2*G[0, x])/3 - (I/2)*Pi*G[0, 0, x] + 
         G[0, 0, 0, x]/2 - Zeta[3]) + I*Pi*Zeta[3])
 
Int[n13, 13] = -(ep^2*(G[-1, x]*G[0, y] - 2*G[0, x]*G[-x^(-1), y] + 
        2*G[-1, 0, x] + G[0, -x^(-1), y] - G[-x^(-1), 0, y])) - 
     ep^3*((4*I)*Pi*G[-1, 0, x] + 4*G[1, y]*G[-1, 0, x] + 
       G[0, y]*(-2*G[-1, -1, x] - 4*G[-1, 0, x] - G[0, -1, x]) + 
       G[-x^(-1), y]*(-2*G[-1, 0, x] + G[0, -1, x] + 8*G[0, 0, x]) + 
       (2*I)*Pi*G[0, -x^(-1), y] + G[-1, x]*((2*I)*Pi*G[0, y] - 
         2*G[0, 0, y] - 2*G[0, -x^(-1), y] + 2*G[1, 0, y] - 
         G[-x^(-1), 0, y]) - (2*I)*Pi*G[-x^(-1), 0, y] + 
       G[0, x]*((-4*I)*Pi*G[-x^(-1), y] + 2*G[0, -x^(-1), y] - 
         4*G[1, -x^(-1), y] + 4*G[-x^(-1), 0, y] + 
         4*G[-x^(-1), -x^(-1), y]) - 4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
       8*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 2*G[0, 0, -x^(-1), y] + 
       G[0, -x^(-1), 0, y] - 2*G[0, -x^(-1), -x^(-1), y] + 
       2*G[1, 0, -x^(-1), y] - 2*G[1, -x^(-1), 0, y] + 
       2*G[-x^(-1), 0, 0, y] - G[-x^(-1), 0, -x^(-1), y] + 
       2*G[-x^(-1), -x^(-1), 0, y]) - ep^4*(-4*Pi^2*G[-1, 0, x] - 
       2*Pi^2*G[0, -x^(-1), y] + 2*Pi^2*G[-x^(-1), 0, y] + 
       G[-1, -1, x]*(4*G[0, 0, y] + 4*G[0, -x^(-1), y] - 4*G[1, 0, y] + 
         2*G[-x^(-1), 0, y]) + G[0, 0, x]*(-8*G[0, -x^(-1), y] + 
         16*G[1, -x^(-1), y] - 16*G[-x^(-1), 0, y] - 
         16*G[-x^(-1), -x^(-1), y]) + G[0, -1, x]*(2*G[0, 0, y] - 
         G[0, -x^(-1), y] - 2*G[1, 0, y] + 2*G[1, -x^(-1), y] + 
         G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y]) + 
       G[-1, 0, x]*((8*I)*Pi*G[1, y] + 8*G[0, 0, y] - 6*G[0, 1, y] + 
         2*G[0, -x^(-1), y] - 8*G[1, 0, y] + 8*G[1, 1, y] - 
         4*G[1, -x^(-1), y] + 4*G[-x^(-1), 0, y] - 6*G[-x^(-1), 1, y] + 
         4*G[-x^(-1), -x^(-1), y]) - (8*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, 0, -1, x] - (16*I)*Pi*G[-1, 0, 0, x] + 
       G[1, y]*(-8*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] - 
         4*G[0, -1, 0, x]) - (4*I)*Pi*G[0, -1, 0, x] + 
       G[0, y]*((-4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + 4*G[-1, -1, -1, x] + 8*G[-1, -1, 0, x] + 
         2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 2*G[0, -1, -1, x] + 
         4*G[0, -1, 0, x] + G[0, 0, -1, x]) + G[-x^(-1), y]*
        ((-4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] + 4*G[-1, -1, 0, x] + G[-1, 0, -1, x] + 
         8*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 
         G[0, 0, -1, x] - 32*G[0, 0, 0, x]) - (4*I)*Pi*G[0, 0, -x^(-1), y] + 
       (2*I)*Pi*G[0, -x^(-1), 0, y] - (4*I)*Pi*G[0, -x^(-1), -x^(-1), y] + 
       (4*I)*Pi*G[1, 0, -x^(-1), y] - (4*I)*Pi*G[1, -x^(-1), 0, y] + 
       (4*I)*Pi*G[-x^(-1), 0, 0, y] - (2*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + G[-1, x]*(-2*Pi^2*G[0, y] - 
         (4*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -x^(-1), y] + 
         (4*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[-x^(-1), 0, y] + 4*G[0, 0, 0, y] + 
         4*G[0, 0, -x^(-1), y] - 3*G[0, 1, 0, y] + G[0, -x^(-1), 0, y] + 
         4*G[0, -x^(-1), -x^(-1), y] - 4*G[1, 0, 0, y] - 
         4*G[1, 0, -x^(-1), y] + 4*G[1, 1, 0, y] - 2*G[1, -x^(-1), 0, y] + 
         2*G[-x^(-1), 0, 0, y] + 2*G[-x^(-1), 0, -x^(-1), y] - 
         3*G[-x^(-1), 1, 0, y] + 2*G[-x^(-1), -x^(-1), 0, y]) + 
       G[0, x]*(4*Pi^2*G[-x^(-1), y] + (4*I)*Pi*G[0, -x^(-1), y] - 
         (8*I)*Pi*G[1, -x^(-1), y] + (8*I)*Pi*G[-x^(-1), 0, y] + 
         (8*I)*Pi*G[-x^(-1), -x^(-1), y] - 4*G[0, 0, -x^(-1), y] + 
         6*G[0, 1, -x^(-1), y] - 4*G[0, -x^(-1), 0, y] - 
         4*G[0, -x^(-1), -x^(-1), y] + 4*G[1, 0, -x^(-1), y] - 
         8*G[1, 1, -x^(-1), y] + 8*G[1, -x^(-1), 0, y] + 
         8*G[1, -x^(-1), -x^(-1), y] - 8*G[-x^(-1), 0, 0, y] - 
         2*G[-x^(-1), 0, -x^(-1), y] + 6*G[-x^(-1), 1, -x^(-1), y] - 
         8*G[-x^(-1), -x^(-1), 0, y] - 8*G[-x^(-1), -x^(-1), -x^(-1), y]) + 
       8*G[-1, -1, -1, 0, x] + 2*G[-1, -1, 0, -1, x] + 
       16*G[-1, -1, 0, 0, x] + 2*G[-1, 0, -1, -1, x] + 4*G[-1, 0, -1, 0, x] + 
       G[-1, 0, 0, -1, x] + 32*G[-1, 0, 0, 0, x] + 4*G[0, -1, -1, 0, x] + 
       G[0, -1, 0, -1, x] + 8*G[0, -1, 0, 0, x] + 2*G[0, 0, -1, 0, x] + 
       4*G[0, 0, 0, -x^(-1), y] - 2*G[0, 0, -x^(-1), 0, y] + 
       4*G[0, 0, -x^(-1), -x^(-1), y] - 3*G[0, 1, 0, -x^(-1), y] + 
       3*G[0, 1, -x^(-1), 0, y] - 2*G[0, -x^(-1), 0, 0, y] + 
       G[0, -x^(-1), 0, -x^(-1), y] - 2*G[0, -x^(-1), -x^(-1), 0, y] + 
       4*G[0, -x^(-1), -x^(-1), -x^(-1), y] - 4*G[1, 0, 0, -x^(-1), y] + 
       2*G[1, 0, -x^(-1), 0, y] - 4*G[1, 0, -x^(-1), -x^(-1), y] + 
       4*G[1, 1, 0, -x^(-1), y] - 4*G[1, 1, -x^(-1), 0, y] + 
       4*G[1, -x^(-1), 0, 0, y] - 2*G[1, -x^(-1), 0, -x^(-1), y] + 
       4*G[1, -x^(-1), -x^(-1), 0, y] - 4*G[-x^(-1), 0, 0, 0, y] + 
       2*G[-x^(-1), 0, 0, -x^(-1), y] - G[-x^(-1), 0, -x^(-1), 0, y] + 
       2*G[-x^(-1), 0, -x^(-1), -x^(-1), y] - 
       3*G[-x^(-1), 1, 0, -x^(-1), y] + 3*G[-x^(-1), 1, -x^(-1), 0, y] - 
       4*G[-x^(-1), -x^(-1), 0, 0, y] + 2*G[-x^(-1), -x^(-1), 0, -x^(-1), 
         y] - 4*G[-x^(-1), -x^(-1), -x^(-1), 0, y])
 
Int[n13, 14] = -1 - ep*((2*I)*Pi - 2*G[0, x] - G[0, y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[0, x] + ((-2*I)*Pi - G[-1, x]/2 + 4*G[0, x])*
        G[0, y] - G[0, x]*G[-x^(-1), y] - G[-1, 0, x] - G[0, -1, x] + 
       8*G[0, 0, x] + 2*G[0, 0, y] - G[0, -x^(-1), y]/2 - 
       G[-x^(-1), 0, y]/2) - ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[0, x] - 
       (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
       G[0, y]*(2*Pi^2 - I*Pi*G[-1, x] + (8*I)*Pi*G[0, x] + G[-1, -1, x] + 
         2*G[-1, 0, x] + G[0, -1, x]/2 - 16*G[0, 0, x]) + 
       (16*I)*Pi*G[0, 0, x] + G[-x^(-1), y]*(-G[-1, 0, x] + G[0, -1, x]/2 + 
         4*G[0, 0, x]) + (4*I)*Pi*G[0, 0, y] - I*Pi*G[0, -x^(-1), y] + 
       G[-1, x]*(G[0, 0, y] + G[0, -x^(-1), y] - G[-x^(-1), 0, y]/2) - 
       I*Pi*G[-x^(-1), 0, y] + G[0, x]*((-2*I)*Pi*G[-x^(-1), y] - 
         8*G[0, 0, y] - G[0, -x^(-1), y] + 2*G[-x^(-1), 0, y] + 
         2*G[-x^(-1), -x^(-1), y]) + 2*G[-1, -1, 0, x] + G[-1, 0, -1, x]/2 + 
       4*G[-1, 0, 0, x] + 2*G[0, -1, -1, x] + G[0, -1, 0, x] + 
       G[0, 0, -1, x] - 32*G[0, 0, 0, x] - 4*G[0, 0, 0, y] + 
       G[0, 0, -x^(-1), y] - G[0, -x^(-1), 0, y]/2 + G[0, -x^(-1), -x^(-1), 
        y] + G[-x^(-1), 0, 0, y] - G[-x^(-1), 0, -x^(-1), y]/2 + 
       G[-x^(-1), -x^(-1), 0, y]) - 
     ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[0, x] + 2*Pi^2*G[-1, 0, x] + 
       2*Pi^2*G[0, -1, x] - 16*Pi^2*G[0, 0, x] - 4*Pi^2*G[0, 0, y] + 
       Pi^2*G[0, -x^(-1), y] + Pi^2*G[-x^(-1), 0, y] + 
       G[-1, -1, x]*(-2*G[0, 0, y] - 2*G[0, -x^(-1), y] + G[-x^(-1), 0, y]) + 
       G[0, 0, x]*(32*G[0, 0, y] + 4*G[0, -x^(-1), y] - 8*G[-x^(-1), 0, y] - 
         8*G[-x^(-1), -x^(-1), y]) + G[0, -1, x]*(-G[0, 0, y] + 
         G[0, -x^(-1), y]/2 + G[-x^(-1), 0, y]/2 - G[-x^(-1), -x^(-1), y]) + 
       G[-1, 0, x]*(-4*G[0, 0, y] + 3*G[0, 1, y] - G[0, -x^(-1), y] + 
         2*G[-x^(-1), 0, y] - 3*G[-x^(-1), 1, y] + 
         2*G[-x^(-1), -x^(-1), y]) + (4*I)*Pi*G[-1, -1, 0, x] + 
       I*Pi*G[-1, 0, -1, x] + (8*I)*Pi*G[-1, 0, 0, x] + 
       (4*I)*Pi*G[0, -1, -1, x] + (2*I)*Pi*G[0, -1, 0, x] + 
       (2*I)*Pi*G[0, 0, -1, x] + G[-x^(-1), y]*((-2*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 2*G[-1, -1, 0, x] + 
         G[-1, 0, -1, x]/2 + 4*G[-1, 0, 0, x] - G[0, -1, -1, x] + 
         G[0, -1, 0, x] - G[0, 0, -1, x]/2 - 16*G[0, 0, 0, x]) - 
       (64*I)*Pi*G[0, 0, 0, x] + G[0, y]*(((4*I)/3)*Pi^3 + Pi^2*G[-1, x] - 
         8*Pi^2*G[0, x] + (2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] - 2*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] - 
         G[0, -1, -1, x] - 2*G[0, -1, 0, x] - G[0, 0, -1, x]/2 + 
         64*G[0, 0, 0, x]) - (8*I)*Pi*G[0, 0, 0, y] + 
       (2*I)*Pi*G[0, 0, -x^(-1), y] - I*Pi*G[0, -x^(-1), 0, y] + 
       (2*I)*Pi*G[0, -x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), 0, 0, y] - 
       I*Pi*G[-x^(-1), 0, -x^(-1), y] + (2*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + 
       G[-1, x]*((2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[-x^(-1), 0, y] - 2*G[0, 0, 0, y] - 2*G[0, 0, -x^(-1), y] + 
         (3*G[0, 1, 0, y])/2 - G[0, -x^(-1), 0, y]/2 - 
         2*G[0, -x^(-1), -x^(-1), y] + G[-x^(-1), 0, 0, y] + 
         G[-x^(-1), 0, -x^(-1), y] - (3*G[-x^(-1), 1, 0, y])/2 + 
         G[-x^(-1), -x^(-1), 0, y]) + G[0, x]*(2*Pi^2*G[-x^(-1), y] - 
         (16*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, -x^(-1), y] + 
         (4*I)*Pi*G[-x^(-1), 0, y] + (4*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         16*G[0, 0, 0, y] + 2*G[0, 0, -x^(-1), y] - 3*G[0, 1, -x^(-1), y] + 
         2*G[0, -x^(-1), 0, y] + 2*G[0, -x^(-1), -x^(-1), y] - 
         4*G[-x^(-1), 0, 0, y] - G[-x^(-1), 0, -x^(-1), y] + 
         3*G[-x^(-1), 1, -x^(-1), y] - 4*G[-x^(-1), -x^(-1), 0, y] - 
         4*G[-x^(-1), -x^(-1), -x^(-1), y]) - 4*G[-1, -1, -1, 0, x] - 
       G[-1, -1, 0, -1, x] - 8*G[-1, -1, 0, 0, x] - G[-1, 0, -1, -1, x] - 
       2*G[-1, 0, -1, 0, x] - G[-1, 0, 0, -1, x]/2 - 16*G[-1, 0, 0, 0, x] - 
       4*G[0, -1, -1, -1, x] - 2*G[0, -1, -1, 0, x] - G[0, -1, 0, -1, x]/2 - 
       4*G[0, -1, 0, 0, x] - 2*G[0, 0, -1, -1, x] - G[0, 0, -1, 0, x] - 
       G[0, 0, 0, -1, x] + 128*G[0, 0, 0, 0, x] + 8*G[0, 0, 0, 0, y] - 
       2*G[0, 0, 0, -x^(-1), y] + G[0, 0, -x^(-1), 0, y] - 
       2*G[0, 0, -x^(-1), -x^(-1), y] + (3*G[0, 1, 0, -x^(-1), y])/2 - 
       (3*G[0, 1, -x^(-1), 0, y])/2 + G[0, -x^(-1), 0, 0, y] - 
       G[0, -x^(-1), 0, -x^(-1), y]/2 + G[0, -x^(-1), -x^(-1), 0, y] - 
       2*G[0, -x^(-1), -x^(-1), -x^(-1), y] - 2*G[-x^(-1), 0, 0, 0, y] + 
       G[-x^(-1), 0, 0, -x^(-1), y] - G[-x^(-1), 0, -x^(-1), 0, y]/2 + 
       G[-x^(-1), 0, -x^(-1), -x^(-1), y] - (3*G[-x^(-1), 1, 0, -x^(-1), y])/
        2 + (3*G[-x^(-1), 1, -x^(-1), 0, y])/2 - 
       2*G[-x^(-1), -x^(-1), 0, 0, y] + G[-x^(-1), -x^(-1), 0, -x^(-1), y] - 
       2*G[-x^(-1), -x^(-1), -x^(-1), 0, y])
 
Int[n13, 15] = -(ep^3*((I/6)*Pi^3 - (Pi^2*G[-1, x])/6 + (Pi^2*G[0, x])/6 + 
        G[(1 + x)/x, z]*((-I)*Pi*G[z, y] - G[0, x]*G[z, y]) + 
        I*Pi*G[-1, -1, x] - I*Pi*G[0, -1, x] + 
        G[1, z]*(Pi^2/6 - I*Pi*G[-1, x] - G[-1, 0, x] + G[0, -1, x]) + 
        G[(-1 + z)/(1 + x), y]*(Pi^2/6 + G[-1, 0, x] + G[0, -1, x]) + 
        G[-1, x]*G[0, 1, z] + ((-I)*Pi - G[0, x])*G[0, (1 + x)/x, z] - 
        I*Pi*G[1, (1 + x)/x, z] - G[0, x]*G[1, (1 + x)/x, z] + 
        I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - G[z, y]*G[(1 + x)/x, 1, z] + 
        G[-x^(-1), y]*(-Pi^2/6 + I*Pi*G[-1, x] + (I*Pi + G[0, x])*
           G[(1 + x)/x, z] - G[-1, 0, x] - G[0, -1, x] + 
          G[(1 + x)/x, 1, z]) - I*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
        I*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
        I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
        I*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -1 + z, y] + 
        G[-1, x]*(((-I)*Pi - G[1, z])*G[(-1 + z)/(1 + x), y] + 
          G[1, z]*G[z, y] - G[-x^(-1), 0, y] + G[(-1 + z)/(1 + x), 0, y] - 
          G[(-1 + z)/(1 + x), -1 + z, y] + G[z, -1 + z, y]) - 
        I*Pi*G[z, (-1 + z)/(1 + x), y] + G[1, z]*
         (G[-x^(-1), -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), -x^(-1), 
           y] - G[(-1 + z)/(1 + x), -1 + z, y] + G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + G[z, -x^(-1), y] + G[z, -1 + z, y] - 
          G[z, (-1 + z)/(1 + x), y] - G[z, -((1 + x - x*z)/x), y]) + 
        G[0, x]*(G[-x^(-1), -((1 + x - x*z)/x), y] + G[(-1 + z)/(1 + x), 
           -x^(-1), y] + G[(-1 + z)/(1 + x), -1 + z, y] - 
          G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - G[z, -x^(-1), y] - 
          G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] - 
          G[z, -((1 + x - x*z)/x), y]) - I*Pi*G[z, -((1 + x - x*z)/x), y] + 
        G[-1, -1, 0, x] - G[-1, 0, -1, x] - G[0, -1, 0, x] + G[0, 0, -1, x] - 
        G[0, (1 + x)/x, 1, z] - G[1, (1 + x)/x, 1, z] - 
        G[-x^(-1), 0, -x^(-1), y] + G[-x^(-1), -((1 + x - x*z)/x), -1 + z, 
         y] + G[(-1 + z)/(1 + x), 0, -x^(-1), y] + G[(-1 + z)/(1 + x), 
         -x^(-1), 0, y] - G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
        G[(-1 + z)/(1 + x), -1 + z, 0, y] - G[(-1 + z)/(1 + x), -1 + z, 
         -x^(-1), y] - G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
        G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), -1 + z, y] - G[z, -x^(-1), 0, y] + 
        G[z, -x^(-1), -1 + z, y] - G[z, -1 + z, 0, y] + 
        G[z, -1 + z, -x^(-1), y] + G[z, -1 + z, -1 + z, y] + 
        G[z, (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), -1 + z, y] - 
        G[z, -((1 + x - x*z)/x), -1 + z, y] - 3*Zeta[3])) - 
     ep^4*((-37*Pi^4)/120 - (Pi^2*G[-1, -1, x])/2 - (Pi^2*G[-1, 0, x])/3 + 
       (7*Pi^2*G[0, -1, x])/6 - (Pi^2*G[0, 0, x])/3 - 
       2*G[-1, -1, x]*G[0, 1, z] + ((5*Pi^2)/6 + G[-1, 0, x] + 2*G[0, 0, x])*
        G[0, (1 + x)/x, z] - (Pi^2*G[1, 1, z])/3 + 
       (5*Pi^2*G[1, (1 + x)/x, z])/6 + 2*G[0, 0, x]*G[1, (1 + x)/x, z] + 
       G[-1, 0, x]*(2*G[1, 1, z] + G[1, (1 + x)/x, z] - 4*G[-x^(-1), 1, z]) + 
       (2*Pi^2*G[-x^(-1), 1, z])/3 + G[0, -1, x]*(-G[0, 1, z] - 
         2*G[1, 1, z] + 4*G[-x^(-1), 1, z]) - 
       (Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y])/3 + G[-x^(-1), -x^(-1), y]*
        (Pi^2/3 - 2*G[(1 + x)/x, 1, z]) + G[-x^(-1), -((1 + x - x*z)/x), y]*
        ((-5*Pi^2)/6 - G[(1 + x)/x, 1, z]) + 2*G[-x^(-1), z, y]*
        G[(1 + x)/x, 1, z] + (7*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y])/6 + 
       (5*Pi^2*G[(-1 + z)/(1 + x), -1 + z, y])/6 - 
       (7*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/6 - 
       (5*Pi^2*G[z, -x^(-1), y])/6 + G[-1, -1, x]*(2*G[-x^(-1), 0, y] - 
         2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[z, -1 + z, y]) - (5*Pi^2*G[z, -1 + z, y])/6 + 
       G[0, -1, x]*(G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] - G[(-1 + z)/(1 + x), 0, y] + 
         G[(-1 + z)/(1 + x), -x^(-1), y] - G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + G[z, -x^(-1), y] - G[z, (-1 + z)/(1 + x), 
          y]) + (5*Pi^2*G[z, (-1 + z)/(1 + x), y])/6 + 
       (5*Pi^2*G[z, -((1 + x - x*z)/x), y])/6 + G[-1, 0, x]*
        (4*G[-x^(-1), 0, y] - 2*G[-x^(-1), 1, y] + 2*G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -((1 + x - x*z)/x), 
          y] - 4*G[(-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), -x^(-1), 
          y] - 3*G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + 2*G[z, 1, y] + G[z, -x^(-1), y] + 
         3*G[z, -1 + z, y] - G[z, (-1 + z)/(1 + x), y] + 
         G[z, -((1 + x - x*z)/x), y]) + G[(1 + x)/x, 1, z]*
        (-3*G[(-1 + z)/(1 + x), -x^(-1), y] - 3*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 3*G[(-1 + z)/(1 + x), z, y] + G[z, -x^(-1), y] + 
         3*G[z, -1 + z, y] - G[z, z, y] + G[z, -((1 + x - x*z)/x), y]) + 
       G[0, 0, x]*(-2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         6*G[(-1 + z)/(1 + x), -x^(-1), y] - 6*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 6*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         6*G[z, -x^(-1), y] + 6*G[z, -1 + z, y] - 
         6*G[z, (-1 + z)/(1 + x), y] + 2*G[z, -((1 + x - x*z)/x), y]) + 
       G[1, 1, z]*(-2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[z, -x^(-1), y] - 2*G[z, -1 + z, y] + 
         2*G[z, (-1 + z)/(1 + x), y] + 2*G[z, -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, z]*(G[z, y]*((5*Pi^2)/6 + G[-1, 0, x] + 2*G[0, 0, x]) - 
         (2*I)*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), z, y] - 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         (3*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (3*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (3*I)*Pi*G[(-1 + z)/(1 + x), z, y] + I*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, -1 + z, y] - I*Pi*G[z, z, y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y]) - (3*I)*Pi*G[-1, -1, -1, x] - 
       I*Pi*G[0, -1, -1, x] + (4*I)*Pi*G[0, 0, -1, x] - 
       I*Pi*G[0, 0, (1 + x)/x, z] + (2*I)*Pi*G[0, 1, (1 + x)/x, z] + 
       I*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + (2*I)*Pi*G[1, 0, (1 + x)/x, z] + 
       (2*I)*Pi*G[1, 1, (1 + x)/x, z] + I*Pi*G[1, (1 + x)/x, (1 + x)/x, z] + 
       G[-1, x]*((7*Pi^2*G[1, z])/6 - (2*Pi^2*G[-x^(-1), z])/3 + 
         (2*I)*Pi*G[0, 1, z] + I*Pi*G[0, (1 + x)/x, z] + 
         (2*I)*Pi*G[1, 1, z] + I*Pi*G[1, (1 + x)/x, z] - 
         (4*I)*Pi*G[-x^(-1), 1, z] + G[0, 0, 1, z] - 2*G[0, 1, 1, z] - 
         2*G[1, 0, 1, z] + 4*G[-x^(-1), 0, 1, z]) - 
       (2*I)*Pi*G[-x^(-1), 0, -x^(-1), y] - (4*I)*Pi*G[-x^(-1), 0, (1 + x)/x, 
         z] + G[0, x]*((2*Pi^2*G[-x^(-1), z])/3 - G[0, 0, (1 + x)/x, z] + 
         2*G[0, 1, (1 + x)/x, z] + 2*G[0, (1 + x)/x, 1, z] + 
         G[0, (1 + x)/x, (1 + x)/x, z] + 2*G[1, 0, (1 + x)/x, z] + 
         2*G[1, 1, (1 + x)/x, z] + 2*G[1, (1 + x)/x, 1, z] + 
         G[1, (1 + x)/x, (1 + x)/x, z] - 4*G[-x^(-1), 0, (1 + x)/x, z] - 
         4*G[-x^(-1), 1, (1 + x)/x, z]) - (4*I)*Pi*G[-x^(-1), 1, (1 + x)/x, 
         z] - (2*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), z, -x^(-1), y] - (2*I)*Pi*G[-x^(-1), z, -1 + z, 
         y] + (2*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[z, y]*((-I)*Pi*G[0, (1 + x)/x, z] + (2*I)*Pi*G[1, (1 + x)/x, z] + 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] - G[0, (1 + x)/x, 1, z] + 
         2*G[1, (1 + x)/x, 1, z] + 2*G[(1 + x)/x, 1, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, 1, z]) + (2*I)*Pi*G[(-1 + z)/(1 + x), 0, 
         -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] + 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, -x^(-1), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, -x^(-1), 0, y] - (2*I)*Pi*G[z, -x^(-1), -x^(-1), y] - 
       (2*I)*Pi*G[z, -x^(-1), -1 + z, y] + 
       (2*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       I*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, -1 + z, 0, y] - (2*I)*Pi*G[z, -1 + z, -x^(-1), y] - 
       (4*I)*Pi*G[z, -1 + z, -1 + z, y] + (4*I)*Pi*G[z, -1 + z, 
         (-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
       I*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       I*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       I*Pi*G[z, z, -x^(-1), y] + I*Pi*G[z, z, -1 + z, y] + 
       G[-1, x]*(I*Pi*G[(1 + x)/x, z]*G[z, y] + 
         G[z, y]*(G[0, 1, z] - 2*G[1, 1, z]) + G[(-1 + z)/(1 + x), y]*
          ((7*Pi^2)/6 - 3*G[0, 1, z] + 2*G[1, 1, z]) - 
         (2*I)*Pi*G[-x^(-1), 0, y] - (2*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - I*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - I*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         I*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -1 + z, y] + 
         I*Pi*G[z, (-1 + z)/(1 + x), y] + G[1, z]*((2*I)*Pi*G[z, y] + 
           2*G[-x^(-1), (-1 + z)/(1 + x), y] - 2*G[-x^(-1), z, y] + 
           2*G[(-1 + z)/(1 + x), -x^(-1), y] + 4*G[(-1 + z)/(1 + x), -1 + z, 
             y] + G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           3*G[(-1 + z)/(1 + x), z, y] - 2*G[z, -x^(-1), y] - 
           4*G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] + G[z, z, y]) + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + 2*G[-x^(-1), 0, 0, y] + 
         2*G[-x^(-1), 0, -x^(-1), y] - G[-x^(-1), 1, 0, y] + 
         2*G[-x^(-1), -x^(-1), 0, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-x^(-1), z, -1 + z, y] - 2*G[(-1 + z)/(1 + x), 0, 0, y] - 
         2*G[(-1 + z)/(1 + x), 0, -x^(-1), y] + G[(-1 + z)/(1 + x), -x^(-1), 
          0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           -x^(-1), y] + 4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), -1 + z, y] - 3*G[(-1 + z)/(1 + x), z, -1 + z, 
           y] + G[z, 1, 0, y] + G[z, -x^(-1), 0, y] - 
         2*G[z, -x^(-1), -1 + z, y] + 2*G[z, -1 + z, 0, y] - 
         2*G[z, -1 + z, -x^(-1), y] - 4*G[z, -1 + z, -1 + z, y] - 
         G[z, (-1 + z)/(1 + x), 0, y] + G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         G[z, z, -1 + z, y]) - I*Pi*G[z, z, (-1 + z)/(1 + x), y] - 
       I*Pi*G[z, z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[1, z]*(G[z, y]*(-2*G[-1, -1, x] - G[0, -1, x]) + 
         G[(-1 + z)/(1 + x), y]*(-Pi^2/3 + 2*G[-1, -1, x] + 2*G[-1, 0, x] - 
           G[0, -1, x]) - 2*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), z, -x^(-1), y] - 2*G[-x^(-1), z, -1 + z, y] + 
         2*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
         6*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, -x^(-1), y] - 
         3*G[(-1 + z)/(1 + x), z, -1 + z, y] + 3*G[(-1 + z)/(1 + x), z, 
           (-1 + z)/(1 + x), y] + 3*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 2*G[z, -x^(-1), -x^(-1), y] - 
         4*G[z, -x^(-1), -1 + z, y] + 2*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
         G[z, -x^(-1), -((1 + x - x*z)/x), y] - 4*G[z, -1 + z, -x^(-1), y] - 
         6*G[z, -1 + z, -1 + z, y] + 4*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         3*G[z, -1 + z, -((1 + x - x*z)/x), y] + G[z, (-1 + z)/(1 + x), 
          -x^(-1), y] + 3*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + G[z, z, -x^(-1), y] + 
         G[z, z, -1 + z, y] - G[z, z, (-1 + z)/(1 + x), y] - 
         G[z, z, -((1 + x - x*z)/x), y] + 2*G[z, -((1 + x - x*z)/x), -1 + z, 
           y] + G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, x]*(G[(-1 + z)/(1 + x), y]*(-Pi^2/3 + 3*G[0, (1 + x)/x, z]) + 
         G[z, y]*(-G[0, (1 + x)/x, z] + 2*G[1, (1 + x)/x, z] + 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] + G[(1 + x)/x, z]*
          (-2*G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), z, y] - 
           G[-x^(-1), -((1 + x - x*z)/x), y] - 3*G[(-1 + z)/(1 + x), -x^(-1), 
             y] - 3*G[(-1 + z)/(1 + x), -1 + z, y] + 
           3*G[(-1 + z)/(1 + x), z, y] + G[z, -x^(-1), y] + 
           3*G[z, -1 + z, y] - G[z, z, y] + G[z, -((1 + x - x*z)/x), y]) + 
         G[1, z]*(-2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
             y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           2*G[z, -x^(-1), y] - 2*G[z, -1 + z, y] + 
           2*G[z, (-1 + z)/(1 + x), y] + 2*G[z, -((1 + x - x*z)/x), y]) - 
         2*G[-x^(-1), 0, -x^(-1), y] + 2*G[-x^(-1), 1, -x^(-1), y] - 
         2*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), z, -x^(-1), y] + 2*G[-x^(-1), z, -1 + z, y] - 
         2*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), 0, -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] + 4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, -x^(-1), y] + 
         3*G[(-1 + z)/(1 + x), z, -1 + z, y] - 3*G[(-1 + z)/(1 + x), z, 
           (-1 + z)/(1 + x), y] + 3*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 2*G[z, 1, -x^(-1), y] + 
         4*G[z, -x^(-1), 0, y] + 2*G[z, -x^(-1), -x^(-1), y] - 
         2*G[z, -x^(-1), (-1 + z)/(1 + x), y] + G[z, -x^(-1), 
          -((1 + x - x*z)/x), y] + 4*G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, -1 + z, y] - 4*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         3*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         4*G[z, (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), -x^(-1), 
          y] + G[z, (-1 + z)/(1 + x), -1 + z, y] + G[z, (-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] - G[z, z, -x^(-1), y] - G[z, z, -1 + z, y] + 
         G[z, z, (-1 + z)/(1 + x), y] - G[z, z, -((1 + x - x*z)/x), y] + 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] + G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y]) - 3*G[-1, -1, -1, 0, x] + 
       2*G[-1, -1, 0, -1, x] - 2*G[-1, -1, 0, 0, x] + 2*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] - G[-1, 0, 0, -1, x] - G[0, -1, -1, 0, x] + 
       2*G[0, -1, 0, -1, x] + 2*G[0, -1, 0, 0, x] - 2*G[0, 0, -1, -1, x] + 
       2*G[0, 0, -1, 0, x] - 3*G[0, 0, 0, -1, x] - G[0, 0, (1 + x)/x, 1, z] + 
       2*G[0, 1, (1 + x)/x, 1, z] + 2*G[0, (1 + x)/x, 1, 1, z] + 
       G[0, (1 + x)/x, (1 + x)/x, 1, z] + 2*G[1, 0, (1 + x)/x, 1, z] + 
       2*G[1, 1, (1 + x)/x, 1, z] + 2*G[1, (1 + x)/x, 1, 1, z] + 
       G[1, (1 + x)/x, (1 + x)/x, 1, z] + 2*G[-x^(-1), 0, 0, -x^(-1), y] - 
       G[-x^(-1), 0, -x^(-1), 0, y] + 2*G[-x^(-1), 0, -x^(-1), -x^(-1), y] - 
       4*G[-x^(-1), 0, (1 + x)/x, 1, z] - G[-x^(-1), 1, 0, -x^(-1), y] + 
       G[-x^(-1), 1, -x^(-1), 0, y] - 4*G[-x^(-1), 1, (1 + x)/x, 1, z] + 
       2*G[-x^(-1), -x^(-1), 0, -x^(-1), y] - 
       2*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), z, -x^(-1), 0, y] - 2*G[-x^(-1), z, -x^(-1), -1 + z, y] + 
       2*G[-x^(-1), z, -1 + z, 0, y] - 2*G[-x^(-1), z, -1 + z, -x^(-1), y] - 
       2*G[-x^(-1), z, -1 + z, -1 + z, y] - 2*G[-x^(-1), z, (-1 + z)/(1 + x), 
         0, y] + 2*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), z, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), 0, 0, -x^(-1), y] + G[(-1 + z)/(1 + x), 0, 
        -x^(-1), 0, y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), -x^(-1), y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), 0, 0, y] + G[(-1 + z)/(1 + x), -x^(-1), 
        0, -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, 0, 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, 0, -x^(-1), y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, 0, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -x^(-1), y] + 
       6*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, -x^(-1), 0, y] - 
       3*G[(-1 + z)/(1 + x), z, -x^(-1), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, -1 + z, 0, y] - 
       3*G[(-1 + z)/(1 + x), z, -1 + z, -x^(-1), y] - 
       3*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] + 
       3*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[z, 1, 0, -x^(-1), y] - G[z, 1, -x^(-1), 0, y] + 
       2*G[z, -x^(-1), 0, 0, y] + G[z, -x^(-1), 0, -x^(-1), y] + 
       2*G[z, -x^(-1), -x^(-1), 0, y] - 2*G[z, -x^(-1), -x^(-1), -1 + z, y] + 
       2*G[z, -x^(-1), -1 + z, 0, y] - 2*G[z, -x^(-1), -1 + z, -x^(-1), y] - 
       4*G[z, -x^(-1), -1 + z, -1 + z, y] - 2*G[z, -x^(-1), (-1 + z)/(1 + x), 
         0, y] + 2*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       G[z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -1 + z, 0, 0, y] + 2*G[z, -1 + z, 0, -x^(-1), y] + 
       2*G[z, -1 + z, -x^(-1), 0, y] - 2*G[z, -1 + z, -x^(-1), -x^(-1), y] - 
       4*G[z, -1 + z, -x^(-1), -1 + z, y] + 4*G[z, -1 + z, -1 + z, 0, y] - 
       4*G[z, -1 + z, -1 + z, -x^(-1), y] - 6*G[z, -1 + z, -1 + z, -1 + z, 
         y] - 4*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       4*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[z, (-1 + z)/(1 + x), 0, 0, y] - G[z, (-1 + z)/(1 + x), 0, -x^(-1), 
        y] - G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] + G[z, (-1 + z)/(1 + x), 
        -x^(-1), -1 + z, y] - G[z, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       3*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + G[z, (-1 + z)/(1 + x), 
        (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
        -1 + z, y] - G[z, z, -x^(-1), 0, y] + G[z, z, -x^(-1), -1 + z, y] - 
       G[z, z, -1 + z, 0, y] + G[z, z, -1 + z, -x^(-1), y] + 
       G[z, z, -1 + z, -1 + z, y] + G[z, z, (-1 + z)/(1 + x), 0, y] - 
       G[z, z, (-1 + z)/(1 + x), -1 + z, y] - G[z, z, -((1 + x - x*z)/x), 
        -1 + z, y] + 2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-x^(-1), z]*(((2*I)/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[0, -1, x] + 4*G[-1, -1, 0, x] - 4*G[-1, 0, -1, x] - 
         4*G[0, -1, 0, x] + 4*G[0, 0, -1, x] - 12*Zeta[3]) + I*Pi*Zeta[3] + 
       7*G[0, x]*Zeta[3] + G[-1, x]*(((-2*I)/3)*Pi^3 + 5*Zeta[3]) + 
       G[-x^(-1), y]*(((-2*I)/3)*Pi^3 - (3*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + G[1, z]*(-Pi^2/3 + 2*G[-1, 0, x] - 
           2*G[0, -1, x]) + G[(1 + x)/x, z]*((-5*Pi^2)/6 - G[-1, 0, x] - 
           2*G[0, 0, x]) + G[-1, x]*(-Pi^2/2 + (2*I)*Pi*G[1, z] - 
           I*Pi*G[(1 + x)/x, z] - 2*G[0, 1, z]) + 
         (2*I)*Pi*G[0, (1 + x)/x, z] + (2*I)*Pi*G[1, (1 + x)/x, z] + 
         G[0, x]*(-Pi^2/3 + 2*G[0, (1 + x)/x, z] + 2*G[1, (1 + x)/x, z] - 
           2*G[(1 + x)/x, 1, z] - G[(1 + x)/x, (1 + x)/x, z]) - 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + G[-1, -1, 0, x] + 
         3*G[-1, 0, -1, x] + 6*G[-1, 0, 0, x] + 2*G[0, -1, -1, x] + 
         4*G[0, -1, 0, x] - G[0, 0, -1, x] + 2*G[0, (1 + x)/x, 1, z] + 
         2*G[1, (1 + x)/x, 1, z] - 2*G[(1 + x)/x, 1, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, 1, z] + 5*Zeta[3]) + 
       G[1, z]*(-(Pi^2*G[0, x])/3 - I*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[0, -1, x] - G[-1, -1, 0, x] + 2*G[-1, 0, -1, x] + 
         2*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 
         3*G[0, 0, -1, x] + 7*Zeta[3]) + G[(-1 + z)/(1 + x), y]*
        ((-I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] + 
         (3*I)*Pi*G[0, (1 + x)/x, z] - 5*G[-1, -1, 0, x] + G[-1, 0, -1, x] - 
         6*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] - 3*G[0, 0, -1, x] + 
         3*G[0, (1 + x)/x, 1, z] + 7*Zeta[3]))
 
Int[n13, 16] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[1, z] - 
       G[-x^(-1), y] - 2*G[-1 + z, y]) - ep^2*((5*Pi^2)/6 - I*Pi*G[-1, x] + 
       (4*I)*Pi*G[0, x] + ((2*I)*Pi - 2*G[-1, x] - 4*G[0, x])*G[0, y] + 
       4*G[-1, x]*G[1, z] + 4*G[0, x]*G[1, z] + ((2*I)*Pi + 4*G[1, z])*
        G[-x^(-1), y] - (3*I)*Pi*G[(1 + x)/x, z] - 
       3*G[0, x]*G[(1 + x)/x, z] + (4*I)*Pi*G[-1 + z, y] + 
       G[-1, x]*(2*G[-x^(-1), y] + 4*G[-1 + z, y]) - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), y] + G[1, z]*(8*G[-1 + z, y] - 
         4*G[(-1 + z)/(1 + x), y] - 3*G[-((1 + x - x*z)/x), y]) + 
       G[0, x]*(4*G[(-1 + z)/(1 + x), y] - 3*G[-((1 + x - x*z)/x), y]) - 
       (3*I)*Pi*G[-((1 + x - x*z)/x), y] + 2*G[-1, -1, x] - 3*G[-1, 0, x] - 
       4*G[0, 0, x] - 2*G[0, 0, y] - 2*G[0, -x^(-1), y] + 4*G[1, 1, z] - 
       2*G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] + 
       4*G[-x^(-1), -1 + z, y] - 3*G[(1 + x)/x, 1, z] - 4*G[-1 + z, 0, y] + 
       4*G[-1 + z, -x^(-1), y] + 8*G[-1 + z, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-((1 + x - x*z)/x), -1 + z, y]) - 
     ep^3*(((2*I)/3)*Pi^3 + (5*Pi^2*G[-1, x])/6 - (11*Pi^2*G[0, x])/3 + 
       G[(1 + x)/x, z]*((12*I)*Pi*G[-1 + z, y] - (6*I)*Pi*G[z, y] + 
         (3*I)*Pi*G[-((1 + x - x*z)/x), y]) + (5*I)*Pi*G[-1, -1, x] - 
       (8*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
       G[1, z]*(Pi^2/3 + (6*I)*Pi*G[-1, x] - 8*G[-1, -1, x] - 2*G[-1, 0, x] - 
         2*G[0, -1, x] - 8*G[0, 0, x]) - (16*I)*Pi*G[0, 0, x] + 
       G[(1 + x)/x, z]*((5*Pi^2)/2 + 3*G[-1, 0, x] + 6*G[0, 0, x]) + 
       G[0, y]*(-2*Pi^2 - (4*I)*Pi*G[-1, x] - (8*I)*Pi*G[0, x] + 
         4*G[-1, -1, x] + 8*G[-1, 0, x] + 2*G[0, -1, x] + 16*G[0, 0, x]) - 
       (4*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -x^(-1), y] + 
       ((-6*I)*Pi - 6*G[0, x])*G[0, (1 + x)/x, z] + 
       G[-1, x]*((3*I)*Pi*G[(1 + x)/x, z] + 6*G[0, 1, z] - 8*G[1, 1, z]) + 
       G[(-1 + z)/(1 + x), y]*((11*Pi^2)/3 - 2*G[-1, 0, x] - 2*G[0, -1, x] - 
         24*G[0, 0, x] + 8*G[1, 1, z]) + (6*I)*Pi*G[1, (1 + x)/x, z] - 
       (4*I)*Pi*G[-x^(-1), 0, y] - (4*I)*Pi*G[-x^(-1), -x^(-1), y] - 
       (8*I)*Pi*G[-x^(-1), -1 + z, y] + (8*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
         y] + (6*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
       6*G[z, y]*G[(1 + x)/x, 1, z] + G[-((1 + x - x*z)/x), y]*
        ((5*Pi^2)/2 + 3*G[-1, 0, x] + 6*G[0, 0, x] + 6*G[1, 1, z] + 
         3*G[(1 + x)/x, 1, z]) + G[-x^(-1), y]*((-5*Pi^2)/3 + 
         (6*I)*Pi*G[(1 + x)/x, z] - 4*G[-1, -1, x] + 6*G[-1, 0, x] + 
         8*G[0, 0, x] - 8*G[1, 1, z] + 6*G[(1 + x)/x, 1, z]) + 
       G[-1 + z, y]*((-10*Pi^2)/3 - 8*G[-1, -1, x] + 12*G[-1, 0, x] + 
         16*G[0, 0, x] - 16*G[1, 1, z] + 12*G[(1 + x)/x, 1, z]) + 
       (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
       G[0, x]*(-8*G[1, 1, z] + 6*G[1, (1 + x)/x, z] + 6*G[(1 + x)/x, 1, z] + 
         3*G[(1 + x)/x, (1 + x)/x, z]) - (8*I)*Pi*G[-1 + z, 0, y] - 
       (8*I)*Pi*G[-1 + z, -x^(-1), y] - (16*I)*Pi*G[-1 + z, -1 + z, y] + 
       (16*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), 
         -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[z, -x^(-1), y] + (6*I)*Pi*G[z, -1 + z, y] + 
       G[-1, x]*(((2*I)*Pi - 8*G[1, z])*G[-x^(-1), y] + 
         (4*I)*Pi*G[-1 + z, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
         G[1, z]*(-16*G[-1 + z, y] + 2*G[(-1 + z)/(1 + x), y] + 6*G[z, y]) + 
         (3*I)*Pi*G[-((1 + x - x*z)/x), y] + 4*G[0, 0, y] + 
         4*G[0, -x^(-1), y] + 4*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] - 
         8*G[-x^(-1), -1 + z, y] + 8*G[-1 + z, 0, y] - 
         8*G[-1 + z, -x^(-1), y] - 16*G[-1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         6*G[z, -1 + z, y]) - (6*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[1, z]*(-8*G[-x^(-1), -x^(-1), y] - 16*G[-x^(-1), -1 + z, y] + 
         8*G[-x^(-1), (-1 + z)/(1 + x), y] + 6*G[-x^(-1), -((1 + x - x*z)/x), 
           y] - 16*G[-1 + z, -x^(-1), y] - 32*G[-1 + z, -1 + z, y] + 
         16*G[-1 + z, (-1 + z)/(1 + x), y] + 12*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         10*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 6*G[z, -x^(-1), y] + 6*G[z, -1 + z, y] - 
         6*G[z, (-1 + z)/(1 + x), y] - 6*G[z, -((1 + x - x*z)/x), y] + 
         6*G[-((1 + x - x*z)/x), -1 + z, y] + 3*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[0, x]*
        (G[-x^(-1), y]*((-8*I)*Pi - 8*G[1, z] + 6*G[(1 + x)/x, z]) - 
         (16*I)*Pi*G[-1 + z, y] + (16*I)*Pi*G[(-1 + z)/(1 + x), y] + 
         G[(1 + x)/x, z]*(12*G[-1 + z, y] - 6*G[z, y] + 
           3*G[-((1 + x - x*z)/x), y]) + G[1, z]*(-16*G[-1 + z, y] + 
           8*G[(-1 + z)/(1 + x), y] + 6*G[-((1 + x - x*z)/x), y]) + 
         8*G[0, 0, y] - 4*G[0, -x^(-1), y] + 8*G[-x^(-1), 0, y] - 
         8*G[-x^(-1), (-1 + z)/(1 + x), y] + 6*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + 16*G[-1 + z, 0, y] - 16*G[-1 + z, (-1 + z)/(1 + x), y] + 
         12*G[-1 + z, -((1 + x - x*z)/x), y] - 16*G[(-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 6*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[z, -x^(-1), y] - 6*G[z, -1 + z, y] + 
         6*G[z, (-1 + z)/(1 + x), y] - 6*G[z, -((1 + x - x*z)/x), y] + 
         6*G[-((1 + x - x*z)/x), -1 + z, y] + 3*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) - 4*G[-1, -1, -1, x] + 9*G[-1, -1, 0, x] + 
       14*G[-1, 0, 0, x] + 2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 
       24*G[0, 0, 0, x] + 4*G[0, 0, 0, y] + 4*G[0, 0, -x^(-1), y] - 
       2*G[0, -x^(-1), 0, y] + 4*G[0, -x^(-1), -x^(-1), y] - 
       6*G[0, (1 + x)/x, 1, z] - 8*G[1, 1, 1, z] + 6*G[1, (1 + x)/x, 1, z] + 
       4*G[-x^(-1), 0, 0, y] + 4*G[-x^(-1), 0, -x^(-1), y] + 
       4*G[-x^(-1), -x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), -x^(-1), y] - 
       8*G[-x^(-1), -x^(-1), -1 + z, y] + 8*G[-x^(-1), -1 + z, 0, y] - 
       8*G[-x^(-1), -1 + z, -x^(-1), y] - 16*G[-x^(-1), -1 + z, -1 + z, y] - 
       8*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       6*G[(1 + x)/x, 1, 1, z] + 3*G[(1 + x)/x, (1 + x)/x, 1, z] + 
       8*G[-1 + z, 0, 0, y] + 8*G[-1 + z, 0, -x^(-1), y] + 
       8*G[-1 + z, -x^(-1), 0, y] - 8*G[-1 + z, -x^(-1), -x^(-1), y] - 
       16*G[-1 + z, -x^(-1), -1 + z, y] + 16*G[-1 + z, -1 + z, 0, y] - 
       16*G[-1 + z, -1 + z, -x^(-1), y] - 32*G[-1 + z, -1 + z, -1 + z, y] - 
       16*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       16*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       12*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[(-1 + z)/(1 + x), 0, 0, y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
         y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       10*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[z, -x^(-1), 0, y] + 6*G[z, -x^(-1), -1 + z, y] - 
       6*G[z, -1 + z, 0, y] + 6*G[z, -1 + z, -x^(-1), y] + 
       6*G[z, -1 + z, -1 + z, y] + 6*G[z, (-1 + z)/(1 + x), 0, y] - 
       6*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
       6*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 7*Zeta[3]) - 
     ep^4*((-2*Pi^4)/3 - (25*Pi^2*G[-1, -1, x])/6 + (22*Pi^2*G[-1, 0, x])/3 + 
       (7*Pi^2*G[0, -1, x])/3 + (46*Pi^2*G[0, 0, x])/3 + 4*Pi^2*G[0, 0, y] - 
       6*G[0, -1, x]*G[0, 1, z] + 4*Pi^2*G[0, -x^(-1), y] + 
       (5*Pi^2 + 6*G[-1, 0, x] + 12*G[0, 0, x])*G[0, (1 + x)/x, z] - 
       (2*Pi^2*G[1, 1, z])/3 + 4*G[0, -1, x]*G[1, 1, z] + 
       G[-1, -1, x]*(-12*G[0, 1, z] + 16*G[1, 1, z]) - 
       5*Pi^2*G[1, (1 + x)/x, z] + 4*Pi^2*G[-x^(-1), 0, y] - 
       (22*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y])/3 + G[-x^(-1), -1 + z, y]*
        ((20*Pi^2)/3 - 24*G[(1 + x)/x, 1, z]) + G[-x^(-1), -x^(-1), y]*
        ((10*Pi^2)/3 - 12*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -((1 + x - x*z)/x), y]*(-5*Pi^2 - 6*G[(1 + x)/x, 1, z]) + 
       12*G[-x^(-1), z, y]*G[(1 + x)/x, 1, z] + 
       G[0, 0, x]*(16*G[1, 1, z] - 12*G[1, (1 + x)/x, z] - 
         12*G[(1 + x)/x, 1, z] - 6*G[(1 + x)/x, (1 + x)/x, z]) + 
       G[-1, 0, x]*(4*G[1, 1, z] - 6*G[1, (1 + x)/x, z] - 
         3*G[(1 + x)/x, (1 + x)/x, z]) - (5*Pi^2*G[(1 + x)/x, (1 + x)/x, z])/
        2 + 8*Pi^2*G[-1 + z, 0, y] + (20*Pi^2*G[-1 + z, -x^(-1), y])/3 + 
       (40*Pi^2*G[-1 + z, -1 + z, y])/3 - 
       (44*Pi^2*G[-1 + z, (-1 + z)/(1 + x), y])/3 - 
       10*Pi^2*G[-1 + z, -((1 + x - x*z)/x), y] - 
       8*Pi^2*G[(-1 + z)/(1 + x), 0, y] - 
       (7*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y])/3 - 
       (5*Pi^2*G[(-1 + z)/(1 + x), -1 + z, y])/3 + 
       (7*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/3 - 
       5*Pi^2*G[z, -x^(-1), y] + G[-1, -1, x]*(-8*G[0, 0, y] - 
         8*G[0, -x^(-1), y] - 8*G[-x^(-1), 0, y] + 8*G[-x^(-1), -x^(-1), y] + 
         16*G[-x^(-1), -1 + z, y] - 16*G[-1 + z, 0, y] + 
         16*G[-1 + z, -x^(-1), y] + 32*G[-1 + z, -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, y] - 
         12*G[z, -1 + z, y]) - 5*Pi^2*G[z, -1 + z, y] + 
       G[0, -1, x]*(-4*G[0, 0, y] + 2*G[0, -x^(-1), y] - 4*G[-x^(-1), 0, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), y] - 8*G[-1 + z, 0, y] + 
         8*G[-1 + z, (-1 + z)/(1 + x), y] + 2*G[(-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 6*G[z, -x^(-1), y] - 
         6*G[z, (-1 + z)/(1 + x), y]) + 5*Pi^2*G[z, (-1 + z)/(1 + x), y] + 
       5*Pi^2*G[z, -((1 + x - x*z)/x), y] + G[0, 0, x]*
        (-32*G[0, 0, y] + 16*G[0, -x^(-1), y] - 32*G[-x^(-1), 0, y] - 
         16*G[-x^(-1), -x^(-1), y] - 32*G[-x^(-1), -1 + z, y] + 
         48*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         12*G[-x^(-1), -((1 + x - x*z)/x), y] - 64*G[-1 + z, 0, y] - 
         32*G[-1 + z, -x^(-1), y] - 64*G[-1 + z, -1 + z, y] + 
         96*G[-1 + z, (-1 + z)/(1 + x), y] - 24*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 64*G[(-1 + z)/(1 + x), 0, y] + 12*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - 4*G[(-1 + z)/(1 + x), -1 + z, y] - 
         12*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 36*G[z, -x^(-1), y] + 
         36*G[z, -1 + z, y] - 36*G[z, (-1 + z)/(1 + x), y] + 
         12*G[z, -((1 + x - x*z)/x), y] - 12*G[-((1 + x - x*z)/x), -1 + z, 
           y] - 6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[1, 1, z]*(16*G[-x^(-1), -x^(-1), y] + 32*G[-x^(-1), -1 + z, y] - 
         16*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         12*G[-x^(-1), -((1 + x - x*z)/x), y] + 32*G[-1 + z, -x^(-1), y] + 
         64*G[-1 + z, -1 + z, y] - 32*G[-1 + z, (-1 + z)/(1 + x), y] - 
         24*G[-1 + z, -((1 + x - x*z)/x), y] - 4*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - 20*G[(-1 + z)/(1 + x), -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 12*G[z, -x^(-1), y] - 
         12*G[z, -1 + z, y] + 12*G[z, (-1 + z)/(1 + x), y] + 
         12*G[z, -((1 + x - x*z)/x), y] - 12*G[-((1 + x - x*z)/x), -1 + z, 
           y] - 6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[-1, 0, x]*(-16*G[0, 0, y] + 12*G[0, 1, y] - 4*G[0, -x^(-1), y] - 
         16*G[-x^(-1), 0, y] - 12*G[-x^(-1), -x^(-1), y] - 
         24*G[-x^(-1), -1 + z, y] + 4*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), y] - 32*G[-1 + z, 0, y] - 
         24*G[-1 + z, -x^(-1), y] - 48*G[-1 + z, -1 + z, y] + 
         8*G[-1 + z, (-1 + z)/(1 + x), y] - 12*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 8*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 6*G[(-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 12*G[z, 1, y] + 
         6*G[z, -x^(-1), y] + 18*G[z, -1 + z, y] - 
         6*G[z, (-1 + z)/(1 + x), y] + 6*G[z, -((1 + x - x*z)/x), y] - 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, 1, z]*(-24*G[-1 + z, -x^(-1), y] - 
         48*G[-1 + z, -1 + z, y] + 24*G[-1 + z, z, y] - 
         12*G[-1 + z, -((1 + x - x*z)/x), y] + 6*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 6*G[(-1 + z)/(1 + x), -1 + z, y] - 
         6*G[(-1 + z)/(1 + x), z, y] + 6*G[z, -x^(-1), y] + 
         18*G[z, -1 + z, y] - 6*G[z, z, y] + 6*G[z, -((1 + x - x*z)/x), y] - 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       (5*Pi^2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y])/2 + 
       G[(1 + x)/x, z]*(G[-1 + z, y]*(-10*Pi^2 - 12*G[-1, 0, x] - 
           24*G[0, 0, x]) + G[-((1 + x - x*z)/x), y]*((-5*Pi^2)/2 - 
           3*G[-1, 0, x] - 6*G[0, 0, x]) + G[z, y]*(5*Pi^2 + 6*G[-1, 0, x] + 
           12*G[0, 0, x]) - (12*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (24*I)*Pi*G[-x^(-1), -1 + z, y] + (12*I)*Pi*G[-x^(-1), z, y] - 
         (6*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         (24*I)*Pi*G[-1 + z, -x^(-1), y] - (48*I)*Pi*G[-1 + z, -1 + z, y] + 
         (24*I)*Pi*G[-1 + z, z, y] - (12*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), 
           y] + (6*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (6*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (6*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (6*I)*Pi*G[z, -x^(-1), y] + 
         (18*I)*Pi*G[z, -1 + z, y] - (6*I)*Pi*G[z, z, y] + 
         (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       (13*I)*Pi*G[-1, -1, -1, x] + (16*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, 0, -1, x] + (32*I)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[0, -1, -1, x] + (8*I)*Pi*G[0, -1, 0, x] + 
       (8*I)*Pi*G[0, 0, -1, x] + G[0, y]*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, x] + 
         8*Pi^2*G[0, x] + (8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] - 8*G[-1, -1, -1, x] - 
         16*G[-1, -1, 0, x] - 4*G[-1, 0, -1, x] - 32*G[-1, 0, 0, x] - 
         4*G[0, -1, -1, x] - 8*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - 
         64*G[0, 0, 0, x]) + (64*I)*Pi*G[0, 0, 0, x] + 
       (8*I)*Pi*G[0, 0, 0, y] + (8*I)*Pi*G[0, 0, -x^(-1), y] - 
       (6*I)*Pi*G[0, 0, (1 + x)/x, z] + (12*I)*Pi*G[0, 1, (1 + x)/x, z] - 
       (4*I)*Pi*G[0, -x^(-1), 0, y] + (8*I)*Pi*G[0, -x^(-1), -x^(-1), y] + 
       (6*I)*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + 
       (12*I)*Pi*G[1, 0, (1 + x)/x, z] + G[-1, x]*((-17*Pi^2*G[1, z])/3 - 
         (5*Pi^2*G[(1 + x)/x, z])/2 + (12*I)*Pi*G[0, 1, z] + 
         (6*I)*Pi*G[0, (1 + x)/x, z] - (12*I)*Pi*G[1, 1, z] - 
         (6*I)*Pi*G[1, (1 + x)/x, z] - (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         6*G[0, 0, 1, z] - 12*G[0, 1, 1, z] - 12*G[1, 0, 1, z] + 
         16*G[1, 1, 1, z]) - (12*I)*Pi*G[1, 1, (1 + x)/x, z] - 
       (6*I)*Pi*G[1, (1 + x)/x, (1 + x)/x, z] + 
       (8*I)*Pi*G[-x^(-1), 0, 0, y] + (8*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + 
       (8*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + (8*I)*Pi*G[-x^(-1), -x^(-1), 
         -x^(-1), y] + (16*I)*Pi*G[-x^(-1), -x^(-1), -1 + z, y] - 
       (16*I)*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
       (16*I)*Pi*G[-x^(-1), -1 + z, 0, y] + (16*I)*Pi*G[-x^(-1), -1 + z, 
         -x^(-1), y] + (32*I)*Pi*G[-x^(-1), -1 + z, -1 + z, y] - 
       (32*I)*Pi*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), y] - 
       (24*I)*Pi*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), y] - 
       (16*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-x^(-1), z, -x^(-1), y] - (12*I)*Pi*G[-x^(-1), z, -1 + z, 
         y] + (12*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       (6*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[z, y]*((-6*I)*Pi*G[0, (1 + x)/x, z] + (12*I)*Pi*G[1, (1 + x)/x, z] + 
         (6*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 6*G[0, (1 + x)/x, 1, z] + 
         12*G[1, (1 + x)/x, 1, z] + 12*G[(1 + x)/x, 1, 1, z] + 
         6*G[(1 + x)/x, (1 + x)/x, 1, z]) + 
       G[0, x]*(-6*G[0, 0, (1 + x)/x, z] + 12*G[0, 1, (1 + x)/x, z] + 
         12*G[0, (1 + x)/x, 1, z] + 6*G[0, (1 + x)/x, (1 + x)/x, z] + 
         12*G[1, 0, (1 + x)/x, z] + 16*G[1, 1, 1, z] - 
         12*G[1, 1, (1 + x)/x, z] - 12*G[1, (1 + x)/x, 1, z] - 
         6*G[1, (1 + x)/x, (1 + x)/x, z] - 12*G[(1 + x)/x, 1, 1, z] - 
         6*G[(1 + x)/x, (1 + x)/x, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, 
           (1 + x)/x, z]) - (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z] + 
       (16*I)*Pi*G[-1 + z, 0, 0, y] + (16*I)*Pi*G[-1 + z, 0, -x^(-1), y] + 
       (16*I)*Pi*G[-1 + z, -x^(-1), 0, y] + (16*I)*Pi*G[-1 + z, -x^(-1), 
         -x^(-1), y] + (32*I)*Pi*G[-1 + z, -x^(-1), -1 + z, y] - 
       (32*I)*Pi*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
       (24*I)*Pi*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (32*I)*Pi*G[-1 + z, -1 + z, 0, y] + (32*I)*Pi*G[-1 + z, -1 + z, 
         -x^(-1), y] + (64*I)*Pi*G[-1 + z, -1 + z, -1 + z, y] - 
       (64*I)*Pi*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
       (48*I)*Pi*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
       (32*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 
       (8*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
       (8*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       (8*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (24*I)*Pi*G[-1 + z, z, -x^(-1), y] - (24*I)*Pi*G[-1 + z, z, -1 + z, 
         y] + (24*I)*Pi*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
       (24*I)*Pi*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
       (12*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (16*I)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), 0, -x^(-1), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, -x^(-1), y] + 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] - 
       (12*I)*Pi*G[z, -x^(-1), 0, y] - (12*I)*Pi*G[z, -x^(-1), -x^(-1), y] - 
       (12*I)*Pi*G[z, -x^(-1), -1 + z, y] + (12*I)*Pi*
        G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (12*I)*Pi*G[z, -1 + z, 0, y] - (12*I)*Pi*G[z, -1 + z, -x^(-1), y] - 
       (24*I)*Pi*G[z, -1 + z, -1 + z, y] + (24*I)*Pi*
        G[z, -1 + z, (-1 + z)/(1 + x), y] + (18*I)*Pi*
        G[z, -1 + z, -((1 + x - x*z)/x), y] + 
       (12*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + 
       (6*I)*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
       (6*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (6*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[z, z, -x^(-1), y] + (6*I)*Pi*G[z, z, -1 + z, y] + 
       G[-1, x]*((-5*Pi^2*G[-((1 + x - x*z)/x), y])/2 + 
         G[(1 + x)/x, z]*((-12*I)*Pi*G[-1 + z, y] + (6*I)*Pi*G[z, y] - 
           (3*I)*Pi*G[-((1 + x - x*z)/x), y]) + (8*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, -x^(-1), y] + G[z, y]*(6*G[0, 1, z] - 12*G[1, 1, z]) + 
         G[(-1 + z)/(1 + x), y]*((-7*Pi^2)/3 + 6*G[0, 1, z] - 4*G[1, 1, z]) + 
         G[-x^(-1), y]*((-5*Pi^2)/3 - (12*I)*Pi*G[1, z] - 
           (6*I)*Pi*G[(1 + x)/x, z] - 12*G[0, 1, z] + 16*G[1, 1, z]) + 
         G[-1 + z, y]*((-10*Pi^2)/3 - 24*G[0, 1, z] + 32*G[1, 1, z]) + 
         (8*I)*Pi*G[-x^(-1), 0, y] - (4*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (8*I)*Pi*G[-x^(-1), -1 + z, y] - (4*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] - (6*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + (16*I)*Pi*G[-1 + z, 0, y] - (8*I)*Pi*G[-1 + z, -x^(-1), y] - 
         (16*I)*Pi*G[-1 + z, -1 + z, y] - (8*I)*Pi*G[-1 + z, 
           (-1 + z)/(1 + x), y] - (12*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), 
           y] - (4*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (6*I)*Pi*G[z, -x^(-1), y] + (6*I)*Pi*G[z, -1 + z, y] + 
         (6*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         G[1, z]*((-24*I)*Pi*G[-1 + z, y] + (12*I)*Pi*G[z, y] + 
           16*G[-x^(-1), -x^(-1), y] + 32*G[-x^(-1), -1 + z, y] - 
           4*G[-x^(-1), (-1 + z)/(1 + x), y] - 12*G[-x^(-1), z, y] + 
           32*G[-1 + z, -x^(-1), y] + 64*G[-1 + z, -1 + z, y] - 
           8*G[-1 + z, (-1 + z)/(1 + x), y] - 24*G[-1 + z, z, y] - 
           4*G[(-1 + z)/(1 + x), -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -1 + z, 
             y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
           6*G[(-1 + z)/(1 + x), z, y] - 12*G[z, -x^(-1), y] - 
           24*G[z, -1 + z, y] + 6*G[z, (-1 + z)/(1 + x), y] + 6*G[z, z, y]) + 
         (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         8*G[0, 0, 0, y] - 8*G[0, 0, -x^(-1), y] + 6*G[0, 1, 0, y] - 
         2*G[0, -x^(-1), 0, y] - 8*G[0, -x^(-1), -x^(-1), y] - 
         8*G[-x^(-1), 0, 0, y] - 8*G[-x^(-1), 0, -x^(-1), y] - 
         8*G[-x^(-1), -x^(-1), 0, y] + 8*G[-x^(-1), -x^(-1), -x^(-1), y] + 
         16*G[-x^(-1), -x^(-1), -1 + z, y] - 16*G[-x^(-1), -1 + z, 0, y] + 
         16*G[-x^(-1), -1 + z, -x^(-1), y] + 32*G[-x^(-1), -1 + z, -1 + z, 
           y] + 4*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         12*G[-x^(-1), z, -1 + z, y] - 16*G[-1 + z, 0, 0, y] - 
         16*G[-1 + z, 0, -x^(-1), y] - 16*G[-1 + z, -x^(-1), 0, y] + 
         16*G[-1 + z, -x^(-1), -x^(-1), y] + 32*G[-1 + z, -x^(-1), -1 + z, 
           y] - 32*G[-1 + z, -1 + z, 0, y] + 32*G[-1 + z, -1 + z, -x^(-1), 
           y] + 64*G[-1 + z, -1 + z, -1 + z, y] + 
         8*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 8*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] - 24*G[-1 + z, z, -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), 0, 0, y] + 4*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, 
           -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         6*G[(-1 + z)/(1 + x), z, -1 + z, y] + 6*G[z, 1, 0, y] + 
         6*G[z, -x^(-1), 0, y] - 12*G[z, -x^(-1), -1 + z, y] + 
         12*G[z, -1 + z, 0, y] - 12*G[z, -1 + z, -x^(-1), y] - 
         24*G[z, -1 + z, -1 + z, y] - 6*G[z, (-1 + z)/(1 + x), 0, y] + 
         6*G[z, (-1 + z)/(1 + x), -1 + z, y] + 6*G[z, z, -1 + z, y]) - 
       (6*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[z, z, -((1 + x - x*z)/x), y] + 
       (6*I)*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[1, z]*(G[z, y]*(-12*G[-1, -1, x] - 6*G[0, -1, x]) + 
         G[(-1 + z)/(1 + x), y]*((2*Pi^2)/3 - 4*G[-1, -1, x] - 
           4*G[-1, 0, x] + 2*G[0, -1, x] - 16*G[0, 0, x]) - 
         12*G[-((1 + x - x*z)/x), y]*G[0, 0, x] + G[-1 + z, y]*
          ((-4*Pi^2)/3 + 32*G[-1, -1, x] + 8*G[-1, 0, x] + 8*G[0, -1, x] + 
           32*G[0, 0, x]) + 16*G[-x^(-1), -x^(-1), -x^(-1), y] + 
         32*G[-x^(-1), -x^(-1), -1 + z, y] - 16*G[-x^(-1), -x^(-1), 
           (-1 + z)/(1 + x), y] - 12*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), 
           y] + 32*G[-x^(-1), -1 + z, -x^(-1), y] + 
         64*G[-x^(-1), -1 + z, -1 + z, y] - 32*G[-x^(-1), -1 + z, 
           (-1 + z)/(1 + x), y] - 24*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), 
           y] - 4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
         20*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         12*G[-x^(-1), z, -x^(-1), y] - 12*G[-x^(-1), z, -1 + z, y] + 
         12*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         12*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         12*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         32*G[-1 + z, -x^(-1), -x^(-1), y] + 64*G[-1 + z, -x^(-1), -1 + z, 
           y] - 32*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
         24*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
         64*G[-1 + z, -1 + z, -x^(-1), y] + 128*G[-1 + z, -1 + z, -1 + z, 
           y] - 64*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
         48*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
         8*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
         40*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
         8*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         24*G[-1 + z, z, -x^(-1), y] - 24*G[-1 + z, z, -1 + z, y] + 
         24*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         24*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         24*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         12*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] - 
         8*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
         6*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
         28*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         8*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         6*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         6*G[(-1 + z)/(1 + x), z, -x^(-1), y] + 
         6*G[(-1 + z)/(1 + x), z, -1 + z, y] - 6*G[(-1 + z)/(1 + x), z, 
           (-1 + z)/(1 + x), y] - 6*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 12*G[z, -x^(-1), -x^(-1), y] - 
         24*G[z, -x^(-1), -1 + z, y] + 12*G[z, -x^(-1), (-1 + z)/(1 + x), 
           y] + 6*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
         24*G[z, -1 + z, -x^(-1), y] - 36*G[z, -1 + z, -1 + z, y] + 
         24*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         18*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
         6*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
         18*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         6*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         6*G[z, z, -x^(-1), y] + 6*G[z, z, -1 + z, y] - 
         6*G[z, z, (-1 + z)/(1 + x), y] - 6*G[z, z, -((1 + x - x*z)/x), y] + 
         12*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         6*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         12*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
         6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
           y]) + G[0, x]*((16*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, -x^(-1), y] + 
         G[(-1 + z)/(1 + x), y]*((-46*Pi^2)/3 - 6*G[0, (1 + x)/x, z] - 
           16*G[1, 1, z]) + (16*I)*Pi*G[-x^(-1), 0, y] + 
         (16*I)*Pi*G[-x^(-1), -x^(-1), y] + (32*I)*Pi*G[-x^(-1), -1 + z, y] - 
         (32*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + G[-1 + z, y]*
          ((44*Pi^2)/3 + 24*G[0, (1 + x)/x, z] + 32*G[1, 1, z] - 
           24*G[1, (1 + x)/x, z] - 24*G[(1 + x)/x, 1, z] - 
           12*G[(1 + x)/x, (1 + x)/x, z]) + G[-x^(-1), y]*
          ((22*Pi^2)/3 + 12*G[0, (1 + x)/x, z] + 16*G[1, 1, z] - 
           12*G[1, (1 + x)/x, z] - 12*G[(1 + x)/x, 1, z] - 
           6*G[(1 + x)/x, (1 + x)/x, z]) + G[-((1 + x - x*z)/x), y]*
          (-12*G[1, 1, z] - 6*G[(1 + x)/x, 1, z] - 
           3*G[(1 + x)/x, (1 + x)/x, z]) + G[z, y]*(-6*G[0, (1 + x)/x, z] + 
           12*G[1, (1 + x)/x, z] + 12*G[(1 + x)/x, 1, z] + 
           6*G[(1 + x)/x, (1 + x)/x, z]) + (32*I)*Pi*G[-1 + z, 0, y] + 
         (32*I)*Pi*G[-1 + z, -x^(-1), y] + (64*I)*Pi*G[-1 + z, -1 + z, y] - 
         (64*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - 
         (32*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (8*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (24*I)*Pi*G[z, -x^(-1), y] - (24*I)*Pi*G[z, -1 + z, y] + 
         (24*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         G[1, z]*(16*G[-x^(-1), -x^(-1), y] + 32*G[-x^(-1), -1 + z, y] - 
           16*G[-x^(-1), (-1 + z)/(1 + x), y] - 
           12*G[-x^(-1), -((1 + x - x*z)/x), y] + 32*G[-1 + z, -x^(-1), y] + 
           64*G[-1 + z, -1 + z, y] - 32*G[-1 + z, (-1 + z)/(1 + x), y] - 
           24*G[-1 + z, -((1 + x - x*z)/x), y] - 4*G[(-1 + z)/(1 + x), 
             -x^(-1), y] - 20*G[(-1 + z)/(1 + x), -1 + z, y] + 
           4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 12*G[z, -x^(-1), y] - 
           12*G[z, -1 + z, y] + 12*G[z, (-1 + z)/(1 + x), y] + 
           12*G[z, -((1 + x - x*z)/x), y] - 12*G[-((1 + x - x*z)/x), -1 + z, 
             y] - 6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         G[(1 + x)/x, z]*(-12*G[-x^(-1), -x^(-1), y] - 
           24*G[-x^(-1), -1 + z, y] + 12*G[-x^(-1), z, y] - 
           6*G[-x^(-1), -((1 + x - x*z)/x), y] - 24*G[-1 + z, -x^(-1), y] - 
           48*G[-1 + z, -1 + z, y] + 24*G[-1 + z, z, y] - 
           12*G[-1 + z, -((1 + x - x*z)/x), y] + 6*G[(-1 + z)/(1 + x), 
             -x^(-1), y] + 6*G[(-1 + z)/(1 + x), -1 + z, y] - 
           6*G[(-1 + z)/(1 + x), z, y] + 6*G[z, -x^(-1), y] + 
           18*G[z, -1 + z, y] - 6*G[z, z, y] + 6*G[z, -((1 + x - x*z)/x), 
             y] - 3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
         16*G[0, 0, 0, y] + 8*G[0, 0, -x^(-1), y] - 12*G[0, 1, -x^(-1), y] + 
         8*G[0, -x^(-1), 0, y] + 8*G[0, -x^(-1), -x^(-1), y] - 
         16*G[-x^(-1), 0, 0, y] + 8*G[-x^(-1), 0, -x^(-1), y] - 
         16*G[-x^(-1), -x^(-1), 0, y] + 16*G[-x^(-1), -x^(-1), 
           (-1 + z)/(1 + x), y] - 12*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), 
           y] - 32*G[-x^(-1), -1 + z, 0, y] + 32*G[-x^(-1), -1 + z, 
           (-1 + z)/(1 + x), y] - 24*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), 
           y] + 32*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
         12*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         12*G[-x^(-1), z, -x^(-1), y] + 12*G[-x^(-1), z, -1 + z, y] - 
         12*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         12*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         12*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         32*G[-1 + z, 0, 0, y] + 16*G[-1 + z, 0, -x^(-1), y] - 
         32*G[-1 + z, -x^(-1), 0, y] + 32*G[-1 + z, -x^(-1), 
           (-1 + z)/(1 + x), y] - 24*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), 
           y] - 64*G[-1 + z, -1 + z, 0, y] + 64*G[-1 + z, -1 + z, 
           (-1 + z)/(1 + x), y] - 48*G[-1 + z, -1 + z, -((1 + x - x*z)/x), 
           y] + 64*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
         8*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
         24*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
         8*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         24*G[-1 + z, z, -x^(-1), y] + 24*G[-1 + z, z, -1 + z, y] - 
         24*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         24*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         24*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         12*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         32*G[(-1 + z)/(1 + x), 0, 0, y] - 4*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] + 8*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
         6*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         8*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 12*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] - 8*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         6*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
         8*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] + 
         6*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[(-1 + z)/(1 + x), z, -x^(-1), y] - 
         6*G[(-1 + z)/(1 + x), z, -1 + z, y] + 6*G[(-1 + z)/(1 + x), z, 
           (-1 + z)/(1 + x), y] - 6*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 12*G[z, 1, -x^(-1), y] + 
         24*G[z, -x^(-1), 0, y] + 12*G[z, -x^(-1), -x^(-1), y] - 
         12*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
         6*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 24*G[z, -1 + z, 0, y] + 
         12*G[z, -1 + z, -1 + z, y] - 24*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         18*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         24*G[z, (-1 + z)/(1 + x), 0, y] - 6*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 6*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         6*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[z, z, -x^(-1), y] - 6*G[z, z, -1 + z, y] + 
         6*G[z, z, (-1 + z)/(1 + x), y] - 6*G[z, z, -((1 + x - x*z)/x), y] + 
         12*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         6*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         12*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
         6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
           y]) - (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         -((1 + x - x*z)/x), y] + 8*G[-1, -1, -1, -1, x] - 
       21*G[-1, -1, -1, 0, x] - 34*G[-1, -1, 0, 0, x] - 
       4*G[-1, 0, -1, 0, x] - 4*G[-1, 0, 0, -1, x] - 60*G[-1, 0, 0, 0, x] - 
       10*G[0, -1, -1, 0, x] + 2*G[0, -1, 0, -1, x] - 12*G[0, -1, 0, 0, x] - 
       4*G[0, 0, -1, -1, x] - 6*G[0, 0, 0, -1, x] - 112*G[0, 0, 0, 0, x] - 
       8*G[0, 0, 0, 0, y] - 8*G[0, 0, 0, -x^(-1), y] + 
       4*G[0, 0, -x^(-1), 0, y] - 8*G[0, 0, -x^(-1), -x^(-1), y] - 
       6*G[0, 0, (1 + x)/x, 1, z] + 6*G[0, 1, 0, -x^(-1), y] - 
       6*G[0, 1, -x^(-1), 0, y] + 12*G[0, 1, (1 + x)/x, 1, z] + 
       4*G[0, -x^(-1), 0, 0, y] - 2*G[0, -x^(-1), 0, -x^(-1), y] + 
       4*G[0, -x^(-1), -x^(-1), 0, y] - 8*G[0, -x^(-1), -x^(-1), -x^(-1), 
         y] + 12*G[0, (1 + x)/x, 1, 1, z] + 6*G[0, (1 + x)/x, (1 + x)/x, 1, 
         z] + 12*G[1, 0, (1 + x)/x, 1, z] + 16*G[1, 1, 1, 1, z] - 
       12*G[1, 1, (1 + x)/x, 1, z] - 12*G[1, (1 + x)/x, 1, 1, z] - 
       6*G[1, (1 + x)/x, (1 + x)/x, 1, z] - 8*G[-x^(-1), 0, 0, 0, y] - 
       8*G[-x^(-1), 0, 0, -x^(-1), y] + 4*G[-x^(-1), 0, -x^(-1), 0, y] - 
       8*G[-x^(-1), 0, -x^(-1), -x^(-1), y] - 
       8*G[-x^(-1), -x^(-1), 0, 0, y] - 8*G[-x^(-1), -x^(-1), 0, -x^(-1), 
         y] - 8*G[-x^(-1), -x^(-1), -x^(-1), 0, y] + 
       8*G[-x^(-1), -x^(-1), -x^(-1), -x^(-1), y] + 
       16*G[-x^(-1), -x^(-1), -x^(-1), -1 + z, y] - 
       16*G[-x^(-1), -x^(-1), -1 + z, 0, y] + 
       16*G[-x^(-1), -x^(-1), -1 + z, -x^(-1), y] + 
       32*G[-x^(-1), -x^(-1), -1 + z, -1 + z, y] + 
       16*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       16*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       12*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       16*G[-x^(-1), -1 + z, 0, 0, y] - 16*G[-x^(-1), -1 + z, 0, -x^(-1), 
         y] - 16*G[-x^(-1), -1 + z, -x^(-1), 0, y] + 
       16*G[-x^(-1), -1 + z, -x^(-1), -x^(-1), y] + 
       32*G[-x^(-1), -1 + z, -x^(-1), -1 + z, y] - 
       32*G[-x^(-1), -1 + z, -1 + z, 0, y] + 
       32*G[-x^(-1), -1 + z, -1 + z, -x^(-1), y] + 
       64*G[-x^(-1), -1 + z, -1 + z, -1 + z, y] + 
       32*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       32*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       24*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       16*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, 0, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       20*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       12*G[-x^(-1), z, -x^(-1), 0, y] - 12*G[-x^(-1), z, -x^(-1), -1 + z, 
         y] + 12*G[-x^(-1), z, -1 + z, 0, y] - 
       12*G[-x^(-1), z, -1 + z, -x^(-1), y] - 
       12*G[-x^(-1), z, -1 + z, -1 + z, y] - 
       12*G[-x^(-1), z, (-1 + z)/(1 + x), 0, y] + 
       12*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] + 
       12*G[-x^(-1), z, -((1 + x - x*z)/x), -1 + z, y] - 
       12*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       6*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       12*G[(1 + x)/x, 1, 1, 1, z] - 6*G[(1 + x)/x, (1 + x)/x, 1, 1, z] - 
       3*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, 1, z] - 
       16*G[-1 + z, 0, 0, 0, y] - 16*G[-1 + z, 0, 0, -x^(-1), y] + 
       8*G[-1 + z, 0, -x^(-1), 0, y] - 16*G[-1 + z, 0, -x^(-1), -x^(-1), y] - 
       16*G[-1 + z, -x^(-1), 0, 0, y] - 16*G[-1 + z, -x^(-1), 0, -x^(-1), 
         y] - 16*G[-1 + z, -x^(-1), -x^(-1), 0, y] + 
       16*G[-1 + z, -x^(-1), -x^(-1), -x^(-1), y] + 
       32*G[-1 + z, -x^(-1), -x^(-1), -1 + z, y] - 
       32*G[-1 + z, -x^(-1), -1 + z, 0, y] + 
       32*G[-1 + z, -x^(-1), -1 + z, -x^(-1), y] + 
       64*G[-1 + z, -x^(-1), -1 + z, -1 + z, y] + 
       32*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       32*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       24*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       32*G[-1 + z, -1 + z, 0, 0, y] - 32*G[-1 + z, -1 + z, 0, -x^(-1), y] - 
       32*G[-1 + z, -1 + z, -x^(-1), 0, y] + 
       32*G[-1 + z, -1 + z, -x^(-1), -x^(-1), y] + 
       64*G[-1 + z, -1 + z, -x^(-1), -1 + z, y] - 
       64*G[-1 + z, -1 + z, -1 + z, 0, y] + 64*G[-1 + z, -1 + z, -1 + z, 
         -x^(-1), y] + 128*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       64*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       64*G[-1 + z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       48*G[-1 + z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       32*G[-1 + z, (-1 + z)/(1 + x), 0, 0, y] + 
       8*G[-1 + z, (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       8*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       8*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       8*G[-1 + z, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       8*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       40*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       8*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       8*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       24*G[-1 + z, z, -x^(-1), 0, y] - 24*G[-1 + z, z, -x^(-1), -1 + z, y] + 
       24*G[-1 + z, z, -1 + z, 0, y] - 24*G[-1 + z, z, -1 + z, -x^(-1), y] - 
       24*G[-1 + z, z, -1 + z, -1 + z, y] - 24*G[-1 + z, z, (-1 + z)/(1 + x), 
         0, y] + 24*G[-1 + z, z, (-1 + z)/(1 + x), -1 + z, y] + 
       24*G[-1 + z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       24*G[-1 + z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       12*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       16*G[(-1 + z)/(1 + x), 0, 0, 0, y] + 4*G[(-1 + z)/(1 + x), 0, 0, 
         -x^(-1), y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 0, y] + 
       4*G[(-1 + z)/(1 + x), 0, -x^(-1), -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), 0, 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), 0, -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), 0, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, 0, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, 0, 0, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, 0, -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), 0, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, 0, y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -x^(-1), y] - 
       28*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] + 
       8*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[(-1 + z)/(1 + x), z, -x^(-1), 0, y] + 
       6*G[(-1 + z)/(1 + x), z, -x^(-1), -1 + z, y] - 
       6*G[(-1 + z)/(1 + x), z, -1 + z, 0, y] + 
       6*G[(-1 + z)/(1 + x), z, -1 + z, -x^(-1), y] + 
       6*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] + 
       6*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] - 
       6*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       6*G[z, 1, 0, -x^(-1), y] - 6*G[z, 1, -x^(-1), 0, y] + 
       12*G[z, -x^(-1), 0, 0, y] + 6*G[z, -x^(-1), 0, -x^(-1), y] + 
       12*G[z, -x^(-1), -x^(-1), 0, y] - 12*G[z, -x^(-1), -x^(-1), -1 + z, 
         y] + 12*G[z, -x^(-1), -1 + z, 0, y] - 
       12*G[z, -x^(-1), -1 + z, -x^(-1), y] - 
       24*G[z, -x^(-1), -1 + z, -1 + z, y] - 
       12*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       12*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       12*G[z, -1 + z, 0, 0, y] + 12*G[z, -1 + z, 0, -x^(-1), y] + 
       12*G[z, -1 + z, -x^(-1), 0, y] - 12*G[z, -1 + z, -x^(-1), -x^(-1), 
         y] - 24*G[z, -1 + z, -x^(-1), -1 + z, y] + 
       24*G[z, -1 + z, -1 + z, 0, y] - 24*G[z, -1 + z, -1 + z, -x^(-1), y] - 
       36*G[z, -1 + z, -1 + z, -1 + z, y] - 24*G[z, -1 + z, (-1 + z)/(1 + x), 
         0, y] + 24*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       18*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       12*G[z, (-1 + z)/(1 + x), 0, 0, y] - 6*G[z, (-1 + z)/(1 + x), 0, 
         -x^(-1), y] - 6*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       6*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       6*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       6*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       18*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       6*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       6*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[z, z, -x^(-1), 0, y] + 6*G[z, z, -x^(-1), -1 + z, y] - 
       6*G[z, z, -1 + z, 0, y] + 6*G[z, z, -1 + z, -x^(-1), y] + 
       6*G[z, z, -1 + z, -1 + z, y] + 6*G[z, z, (-1 + z)/(1 + x), 0, y] - 
       6*G[z, z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[z, z, -((1 + x - x*z)/x), -1 + z, y] + 
       12*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       6*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       12*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] - 
       6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         -1 + z, y] + G[(-1 + z)/(1 + x), y]*(((8*I)/3)*Pi^3 + 
         (2*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[0, -1, x] - (64*I)*Pi*G[0, 0, x] - 
         (6*I)*Pi*G[0, (1 + x)/x, z] + 10*G[-1, -1, 0, x] - 
         2*G[-1, 0, -1, x] + 12*G[-1, 0, 0, x] + 4*G[0, -1, -1, x] + 
         6*G[0, 0, -1, x] + 112*G[0, 0, 0, x] - 6*G[0, (1 + x)/x, 1, z] - 
         16*G[1, 1, 1, z] - 14*Zeta[3]) + G[(1 + x)/x, z]*
        (I*Pi^3 - (3*I)*Pi*G[-1, -1, x] - 3*G[-1, -1, 0, x] - 
         6*G[-1, 0, 0, x] - 12*G[0, 0, 0, x] - 3*Zeta[3]) + 
       G[-((1 + x - x*z)/x), y]*(I*Pi^3 - (3*I)*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 3*G[-1, -1, 0, x] - 
         6*G[-1, 0, 0, x] - 12*G[0, 0, 0, x] - 12*G[1, 1, 1, z] - 
         6*G[(1 + x)/x, 1, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, 1, z] - 
         3*Zeta[3]) + G[-1, x]*((-I/3)*Pi^3 + 11*Zeta[3]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 + 14*Zeta[3]) + 
       G[1, z]*((-2*Pi^2*G[0, x])/3 - (18*I)*Pi*G[-1, -1, x] + 
         16*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] + 4*G[-1, 0, -1, x] + 
         4*G[-1, 0, 0, x] + 4*G[0, -1, -1, x] + 4*G[0, -1, 0, x] - 
         2*G[0, 0, -1, x] + 16*G[0, 0, 0, x] + 14*Zeta[3]) + 
       G[-x^(-1), y]*(((-4*I)/3)*Pi^3 - (10*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] + 
         G[(1 + x)/x, z]*(-5*Pi^2 - 6*G[-1, 0, x] - 12*G[0, 0, x]) + 
         (32*I)*Pi*G[0, 0, x] + G[1, z]*((-2*Pi^2)/3 + 16*G[-1, -1, x] + 
           4*G[-1, 0, x] + 4*G[0, -1, x] + 16*G[0, 0, x]) + 
         (12*I)*Pi*G[0, (1 + x)/x, z] - (12*I)*Pi*G[1, (1 + x)/x, z] - 
         (6*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 8*G[-1, -1, -1, x] - 
         18*G[-1, -1, 0, x] - 28*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - 
         4*G[0, 0, -1, x] - 48*G[0, 0, 0, x] + 12*G[0, (1 + x)/x, 1, z] + 
         16*G[1, 1, 1, z] - 12*G[1, (1 + x)/x, 1, z] - 
         12*G[(1 + x)/x, 1, 1, z] - 6*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         14*Zeta[3]) + G[-1 + z, y]*(((-8*I)/3)*Pi^3 - 
         (20*I)*Pi*G[-1, -1, x] + (32*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[0, -1, x] + (64*I)*Pi*G[0, 0, x] + 
         (24*I)*Pi*G[0, (1 + x)/x, z] - (24*I)*Pi*G[1, (1 + x)/x, z] - 
         (12*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 16*G[-1, -1, -1, x] - 
         36*G[-1, -1, 0, x] - 56*G[-1, 0, 0, x] - 8*G[0, -1, 0, x] - 
         8*G[0, 0, -1, x] - 96*G[0, 0, 0, x] + 24*G[0, (1 + x)/x, 1, z] + 
         32*G[1, 1, 1, z] - 24*G[1, (1 + x)/x, 1, z] - 
         24*G[(1 + x)/x, 1, 1, z] - 12*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         28*Zeta[3]))
 
Int[n13, 17] = -(ep^3*((-I/6)*Pi^3 + (Pi^2*G[-1, x])/6 - (Pi^2*G[0, x])/6 + 
        G[-x^(-1), z]*(I*Pi*G[z, y] + G[0, x]*G[z, y]) - 
        G[1, z]*G[-1, 0, x] + G[0, z]*(-Pi^2/6 - G[0, -1, x]) + 
        G[-(z/x), y]*(-Pi^2/6 - G[-1, 0, x] - G[0, -1, x]) - 
        I*Pi*G[0, -1, x] + (I*Pi + G[0, x])*G[0, -x^(-1), z] + 
        G[-1, x]*((-I)*Pi*G[1, z] - G[1, 0, z]) + I*Pi*G[1, -x^(-1), z] + 
        G[0, x]*G[1, -x^(-1), z] + G[-x^(-1), y]*(Pi^2/6 + 
          ((-I)*Pi - G[0, x])*G[-x^(-1), z] + 2*G[-1, 0, x] + G[0, -1, x] - 
          G[-x^(-1), 0, z]) + G[z, y]*(G[-1, 0, x] + G[-x^(-1), 0, z]) - 
        I*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -(z/x), y] + 
        G[-1, x]*(((-I)*Pi - G[0, z])*G[z, y] + I*Pi*G[-(z/x), y] + 
          G[0, z]*G[-(z/x), y] + G[-x^(-1), 0, y] + G[z, 0, y] - 
          G[-(z/x), 0, y]) + I*Pi*G[-(z/x), -x^(-1), y] + 
        G[0, z]*(-G[z, -x^(-1), y] + G[z, -(z/x), y] + G[-(z/x), -x^(-1), 
           y] - G[-(z/x), -(z/x), y]) - I*Pi*G[-(z/x), -(z/x), y] + 
        G[0, x]*(-G[z, -x^(-1), y] - G[z, -(z/x), y] - G[-(z/x), -x^(-1), 
           y] + G[-(z/x), -(z/x), y]) + G[-1, 0, -1, x] - G[0, -1, 0, x] - 
        G[0, 0, -1, x] + G[0, -x^(-1), 0, z] + G[1, -x^(-1), 0, z] + 
        G[-x^(-1), 0, -x^(-1), y] + G[z, 0, -x^(-1), y] - 
        G[z, -(z/x), 0, y] - G[-(z/x), 0, -x^(-1), y] - 
        G[-(z/x), -x^(-1), 0, y] + G[-(z/x), -(z/x), 0, y] + 3*Zeta[3])) - 
     ep^4*((37*Pi^4)/120 + (Pi^2*G[-1, -1, x])/3 - (Pi^2*G[-1, 0, x])/3 + 
       G[1, z]*(-(G[z, y]*G[-1, 0, x]) + 3*G[-(z/x), y]*G[-1, 0, x] - 
         4*G[-((1 + x - x*z)/x), y]*G[-1, 0, x]) + (Pi^2*G[0, -1, x])/2 + 
       (Pi^2*G[0, 0, x])/3 + (Pi^2*G[0, 0, z])/3 + 2*G[-1, 0, x]*G[0, 1, z] + 
       ((-5*Pi^2)/6 - 2*G[0, 0, x])*G[0, -x^(-1), z] + 
       2*G[-1, -1, x]*G[1, 0, z] - (5*Pi^2*G[1, -x^(-1), z])/6 - 
       2*G[0, 0, x]*G[1, -x^(-1), z] - (Pi^2*G[-x^(-1), -x^(-1), y])/3 + 
       (Pi^2*G[-x^(-1), -(z/x), y])/3 + G[0, -1, x]*(2*G[0, 0, z] + 
         G[1, 0, z] - 4*G[(1 + x)/x, 0, z]) - (2*Pi^2*G[(1 + x)/x, 0, z])/3 + 
       G[-1, 0, x]*(2*G[1, 0, z] - G[1, 1, z] - 4*G[(1 + x)/x, 1, z]) + 
       (5*Pi^2*G[z, -x^(-1), y])/6 - (5*Pi^2*G[z, -(z/x), y])/6 + 
       G[-1, -1, x]*(-2*G[-x^(-1), 0, y] - 2*G[z, 0, y] + 
         2*G[-(z/x), 0, y]) - (7*Pi^2*G[-(z/x), -x^(-1), y])/6 + 
       G[0, 0, x]*(2*G[z, -x^(-1), y] + 6*G[z, -(z/x), y] + 
         6*G[-(z/x), -x^(-1), y] - 6*G[-(z/x), -(z/x), y]) + 
       (7*Pi^2*G[-(z/x), -(z/x), y])/6 + G[0, 0, z]*(2*G[z, -x^(-1), y] - 
         2*G[z, -(z/x), y] - 2*G[-(z/x), -x^(-1), y] + 
         2*G[-(z/x), -(z/x), y]) + (2*Pi^2*G[-((1 + x - x*z)/x), -x^(-1), y])/
        3 + G[-x^(-1), 0, z]*(2*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), z, y] - 
         G[z, -x^(-1), y] + G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 
         3*G[-(z/x), z, y] - 4*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         4*G[-((1 + x - x*z)/x), z, y]) + G[-x^(-1), z]*
        (G[z, y]*((-5*Pi^2)/6 - 2*G[0, 0, x]) + (2*I)*Pi*G[-x^(-1), -x^(-1), 
           y] - (2*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[z, -x^(-1), y] + 
         I*Pi*G[z, z, y] + (3*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (3*I)*Pi*G[-(z/x), z, y] - (4*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + (4*I)*Pi*G[-((1 + x - x*z)/x), z, y]) + 
       G[0, -1, x]*(-G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y] + 
         2*G[-x^(-1), -(z/x), y] - G[z, 0, y] + G[z, -(z/x), y] + 
         G[-(z/x), 0, y] - G[-(z/x), -x^(-1), y] + G[-(z/x), -(z/x), y] + 
         4*G[-((1 + x - x*z)/x), -x^(-1), y] - 4*G[-((1 + x - x*z)/x), 
           -(z/x), y]) + G[-1, 0, x]*(-4*G[-x^(-1), 0, y] + 
         2*G[-x^(-1), 1, y] - 4*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), z, y] + 
         2*G[-x^(-1), -(z/x), y] - 4*G[z, 0, y] + 2*G[z, 1, y] - 
         2*G[z, -x^(-1), y] + G[z, z, y] + G[z, -(z/x), y] + 
         4*G[-(z/x), 0, y] - 4*G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] + 
         G[-(z/x), -(z/x), y] + 8*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         4*G[-((1 + x - x*z)/x), z, y] - 4*G[-((1 + x - x*z)/x), -(z/x), 
           y]) - (2*Pi^2*G[-((1 + x - x*z)/x), -(z/x), y])/3 + 
       (2*I)*Pi*G[0, -1, -1, x] + G[1, z]*((2*I)*Pi*G[-1, -1, x] + 
         I*Pi*G[0, -1, x] + 2*G[-1, -1, 0, x] + 2*G[-1, 0, 0, x] + 
         G[0, -1, 0, x]) + I*Pi*G[0, 0, -1, x] - 
       (2*I)*Pi*G[0, 0, -x^(-1), z] - (2*I)*Pi*G[0, 1, -x^(-1), z] - 
       I*Pi*G[0, -x^(-1), -x^(-1), z] - (2*I)*Pi*G[1, 0, -x^(-1), z] + 
       I*Pi*G[1, 1, -x^(-1), z] - I*Pi*G[1, -x^(-1), -x^(-1), z] + 
       (2*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + G[z, y]*((2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + I*Pi*G[0, -1, x] - 
         (2*I)*Pi*G[0, -x^(-1), z] + I*Pi*G[1, -x^(-1), z] - 
         I*Pi*G[-x^(-1), -x^(-1), z] - 2*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 
         6*G[-1, 0, 0, x] - G[0, -1, 0, x] - 2*G[0, -x^(-1), 0, z] + 
         G[1, -x^(-1), 0, z] - 2*G[-x^(-1), 0, 0, z] - G[-x^(-1), -x^(-1), 0, 
          z]) + (2*I)*Pi*G[-x^(-1), z, -x^(-1), y] - 
       (2*I)*Pi*G[-x^(-1), z, -(z/x), y] - (2*I)*Pi*G[-x^(-1), -(z/x), 
         -x^(-1), y] + (2*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] + 
       (4*I)*Pi*G[(1 + x)/x, 0, -x^(-1), z] + 
       G[-1, x]*(-(Pi^2*G[0, z])/3 + (5*Pi^2*G[1, z])/6 + 
         (2*Pi^2*G[(1 + x)/x, z])/3 + (2*I)*Pi*G[0, 1, z] - I*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + 2*G[0, 1, 0, z] + 2*G[1, 0, 0, z] - 
         G[1, 1, 0, z] - 4*G[(1 + x)/x, 1, 0, z]) + 
       (4*I)*Pi*G[(1 + x)/x, 1, -x^(-1), z] + 
       G[0, x]*((-2*Pi^2*G[(1 + x)/x, z])/3 - 2*G[0, 0, -x^(-1), z] - 
         2*G[0, 1, -x^(-1), z] - 2*G[0, -x^(-1), 0, z] - 
         G[0, -x^(-1), -x^(-1), z] - 2*G[1, 0, -x^(-1), z] + 
         G[1, 1, -x^(-1), z] - 2*G[1, -x^(-1), 0, z] - G[1, -x^(-1), -x^(-1), 
          z] + 4*G[(1 + x)/x, 0, -x^(-1), z] + 4*G[(1 + x)/x, 1, -x^(-1), 
           z]) + (2*I)*Pi*G[z, 0, -x^(-1), y] + 
       (2*I)*Pi*G[z, -x^(-1), -x^(-1), y] - (2*I)*Pi*G[z, -x^(-1), -(z/x), 
         y] - I*Pi*G[z, z, -x^(-1), y] + I*Pi*G[z, z, -(z/x), y] - 
       (2*I)*Pi*G[z, -(z/x), 0, y] - I*Pi*G[z, -(z/x), -x^(-1), y] + 
       I*Pi*G[z, -(z/x), -(z/x), y] - (2*I)*Pi*G[-(z/x), 0, -x^(-1), y] - 
       (2*I)*Pi*G[-(z/x), -x^(-1), 0, y] - (2*I)*Pi*G[-(z/x), -x^(-1), 
         -x^(-1), y] + (2*I)*Pi*G[-(z/x), -x^(-1), -(z/x), y] + 
       (3*I)*Pi*G[-(z/x), z, -x^(-1), y] - (3*I)*Pi*G[-(z/x), z, -(z/x), y] + 
       (2*I)*Pi*G[-(z/x), -(z/x), 0, y] - I*Pi*G[-(z/x), -(z/x), -x^(-1), 
         y] + I*Pi*G[-(z/x), -(z/x), -(z/x), y] - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), z, -x^(-1), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] + 
       G[-1, x]*(G[1, z]*((-I)*Pi*G[z, y] + (3*I)*Pi*G[-(z/x), y] - 
           (4*I)*Pi*G[-((1 + x - x*z)/x), y]) + G[-((1 + x - x*z)/x), y]*
          ((2*Pi^2)/3 - 4*G[1, 0, z]) + G[z, y]*((5*Pi^2)/6 + 2*G[0, 0, z] - 
           G[1, 0, z]) + G[-(z/x), y]*((-7*Pi^2)/6 - 2*G[0, 0, z] + 
           3*G[1, 0, z]) + (2*I)*Pi*G[-x^(-1), 0, y] + 
         (2*I)*Pi*G[-x^(-1), z, y] - (2*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (2*I)*Pi*G[z, 0, y] + (2*I)*Pi*G[z, -x^(-1), y] - I*Pi*G[z, z, y] - 
         I*Pi*G[z, -(z/x), y] - (2*I)*Pi*G[-(z/x), 0, y] - 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] + (3*I)*Pi*G[-(z/x), z, y] - 
         I*Pi*G[-(z/x), -(z/x), y] - (4*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         G[0, z]*(2*G[-x^(-1), z, y] - 2*G[-x^(-1), -(z/x), y] + 
           2*G[z, -x^(-1), y] - G[z, z, y] - G[z, -(z/x), y] - 
           2*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] - G[-(z/x), -(z/x), 
            y] - 4*G[-((1 + x - x*z)/x), z, y] + 4*G[-((1 + x - x*z)/x), 
             -(z/x), y]) - 2*G[-x^(-1), 0, 0, y] - 
         2*G[-x^(-1), 0, -x^(-1), y] + G[-x^(-1), 1, 0, y] - 
         2*G[-x^(-1), -x^(-1), 0, y] - 2*G[-x^(-1), z, 0, y] + 
         2*G[-x^(-1), -(z/x), 0, y] - 2*G[z, 0, 0, y] - 
         2*G[z, 0, -x^(-1), y] + G[z, 1, 0, y] - 2*G[z, -x^(-1), 0, y] + 
         G[z, z, 0, y] + G[z, -(z/x), 0, y] + 2*G[-(z/x), 0, 0, y] + 
         2*G[-(z/x), 0, -x^(-1), y] - G[-(z/x), -x^(-1), 0, y] - 
         3*G[-(z/x), z, 0, y] + G[-(z/x), -(z/x), 0, y] + 
         4*G[-((1 + x - x*z)/x), -x^(-1), 0, y] + 
         4*G[-((1 + x - x*z)/x), z, 0, y] - 4*G[-((1 + x - x*z)/x), -(z/x), 
           0, y]) + (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
       G[0, z]*(G[-((1 + x - x*z)/x), y]*((-2*Pi^2)/3 - 4*G[0, -1, x]) + 
         G[-(z/x), y]*(Pi^2/3 - 2*G[-1, -1, x] - 2*G[-1, 0, x] + 
           G[0, -1, x]) + G[z, y]*(2*G[-1, -1, x] + 2*G[-1, 0, x] + 
           G[0, -1, x]) + 2*G[-x^(-1), z, -x^(-1), y] - 
         2*G[-x^(-1), z, -(z/x), y] - 2*G[-x^(-1), -(z/x), -x^(-1), y] + 
         2*G[-x^(-1), -(z/x), -(z/x), y] + 2*G[z, -x^(-1), -x^(-1), y] - 
         2*G[z, -x^(-1), -(z/x), y] - G[z, z, -x^(-1), y] + 
         G[z, z, -(z/x), y] - G[z, -(z/x), -x^(-1), y] + 
         G[z, -(z/x), -(z/x), y] - 2*G[-(z/x), -x^(-1), -x^(-1), y] + 
         2*G[-(z/x), -x^(-1), -(z/x), y] + 3*G[-(z/x), z, -x^(-1), y] - 
         3*G[-(z/x), z, -(z/x), y] - G[-(z/x), -(z/x), -x^(-1), y] + 
         G[-(z/x), -(z/x), -(z/x), y] - 4*G[-((1 + x - x*z)/x), z, -x^(-1), 
           y] + 4*G[-((1 + x - x*z)/x), z, -(z/x), y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y]) - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
       G[0, x]*(G[-(z/x), y]*(Pi^2/3 - 3*G[1, -x^(-1), z]) + 
         G[-((1 + x - x*z)/x), y]*((-2*Pi^2)/3 + 4*G[0, -x^(-1), z] + 
           4*G[1, -x^(-1), z]) + G[z, y]*(-2*G[0, -x^(-1), z] + 
           G[1, -x^(-1), z] - 2*G[-x^(-1), 0, z] - G[-x^(-1), -x^(-1), z]) - 
         (4*I)*Pi*G[z, -(z/x), y] - (4*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (4*I)*Pi*G[-(z/x), -(z/x), y] + G[0, z]*(2*G[z, -x^(-1), y] - 
           2*G[z, -(z/x), y] - 2*G[-(z/x), -x^(-1), y] + 
           2*G[-(z/x), -(z/x), y]) + G[-x^(-1), z]*
          (2*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), z, y] - G[z, -x^(-1), y] + 
           G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] - 
           4*G[-((1 + x - x*z)/x), -x^(-1), y] + 4*G[-((1 + x - x*z)/x), z, 
             y]) + 2*G[-x^(-1), 0, -x^(-1), y] - 
         2*G[-x^(-1), 1, -x^(-1), y] + 2*G[-x^(-1), z, -x^(-1), y] + 
         2*G[-x^(-1), z, -(z/x), y] + 2*G[-x^(-1), -(z/x), -x^(-1), y] - 
         2*G[-x^(-1), -(z/x), -(z/x), y] + 2*G[z, 0, -x^(-1), y] - 
         2*G[z, 1, -x^(-1), y] + 2*G[z, -x^(-1), -x^(-1), y] + 
         2*G[z, -x^(-1), -(z/x), y] - G[z, z, -x^(-1), y] - 
         G[z, z, -(z/x), y] + 4*G[z, -(z/x), 0, y] + G[z, -(z/x), -x^(-1), 
          y] - G[z, -(z/x), -(z/x), y] - 2*G[-(z/x), 0, -x^(-1), y] + 
         4*G[-(z/x), -x^(-1), 0, y] + 2*G[-(z/x), -x^(-1), -x^(-1), y] - 
         2*G[-(z/x), -x^(-1), -(z/x), y] + 3*G[-(z/x), z, -x^(-1), y] + 
         3*G[-(z/x), z, -(z/x), y] - 4*G[-(z/x), -(z/x), 0, y] + 
         G[-(z/x), -(z/x), -x^(-1), y] - G[-(z/x), -(z/x), -(z/x), y] - 
         4*G[-((1 + x - x*z)/x), z, -x^(-1), y] - 
         4*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y]) + 
       2*G[-1, -1, 0, -1, x] - 2*G[-1, 0, -1, -1, x] - 2*G[-1, 0, -1, 0, x] - 
       3*G[-1, 0, 0, -1, x] + 2*G[0, -1, -1, 0, x] - 2*G[0, -1, 0, -1, x] + 
       2*G[0, -1, 0, 0, x] + 2*G[0, 0, -1, -1, x] + 3*G[0, 0, -1, 0, x] + 
       3*G[0, 0, 0, -1, x] - 2*G[0, 0, -x^(-1), 0, z] - 
       2*G[0, 1, -x^(-1), 0, z] - 2*G[0, -x^(-1), 0, 0, z] - 
       G[0, -x^(-1), -x^(-1), 0, z] - 2*G[1, 0, -x^(-1), 0, z] + 
       G[1, 1, -x^(-1), 0, z] - 2*G[1, -x^(-1), 0, 0, z] - 
       G[1, -x^(-1), -x^(-1), 0, z] - 2*G[-x^(-1), 0, 0, -x^(-1), y] + 
       G[-x^(-1), 0, -x^(-1), 0, y] - 2*G[-x^(-1), 0, -x^(-1), -x^(-1), y] + 
       G[-x^(-1), 1, 0, -x^(-1), y] - G[-x^(-1), 1, -x^(-1), 0, y] - 
       2*G[-x^(-1), -x^(-1), 0, -x^(-1), y] - 
       2*G[-x^(-1), z, 0, -x^(-1), y] + 2*G[-x^(-1), z, -(z/x), 0, y] + 
       2*G[-x^(-1), -(z/x), 0, -x^(-1), y] + 2*G[-x^(-1), -(z/x), -x^(-1), 0, 
         y] - 2*G[-x^(-1), -(z/x), -(z/x), 0, y] + 
       4*G[(1 + x)/x, 0, -x^(-1), 0, z] + 4*G[(1 + x)/x, 1, -x^(-1), 0, z] - 
       2*G[z, 0, 0, -x^(-1), y] + G[z, 0, -x^(-1), 0, y] - 
       2*G[z, 0, -x^(-1), -x^(-1), y] + G[z, 1, 0, -x^(-1), y] - 
       G[z, 1, -x^(-1), 0, y] - 2*G[z, -x^(-1), 0, -x^(-1), y] + 
       2*G[z, -x^(-1), -(z/x), 0, y] + G[z, z, 0, -x^(-1), y] - 
       G[z, z, -(z/x), 0, y] + 2*G[z, -(z/x), 0, 0, y] + 
       G[z, -(z/x), 0, -x^(-1), y] + G[z, -(z/x), -x^(-1), 0, y] - 
       G[z, -(z/x), -(z/x), 0, y] + 2*G[-(z/x), 0, 0, -x^(-1), y] - 
       G[-(z/x), 0, -x^(-1), 0, y] + 2*G[-(z/x), 0, -x^(-1), -x^(-1), y] + 
       2*G[-(z/x), -x^(-1), 0, 0, y] - G[-(z/x), -x^(-1), 0, -x^(-1), y] + 
       2*G[-(z/x), -x^(-1), -x^(-1), 0, y] - 2*G[-(z/x), -x^(-1), -(z/x), 0, 
         y] - 3*G[-(z/x), z, 0, -x^(-1), y] + 3*G[-(z/x), z, -(z/x), 0, y] - 
       2*G[-(z/x), -(z/x), 0, 0, y] + G[-(z/x), -(z/x), 0, -x^(-1), y] + 
       G[-(z/x), -(z/x), -x^(-1), 0, y] - G[-(z/x), -(z/x), -(z/x), 0, y] + 
       4*G[-((1 + x - x*z)/x), -x^(-1), 0, -x^(-1), y] + 
       4*G[-((1 + x - x*z)/x), z, 0, -x^(-1), y] - 
       4*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] - 
       4*G[-((1 + x - x*z)/x), -(z/x), 0, -x^(-1), y] - 
       4*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), 0, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] + 
       G[0, z]*((Pi^2*G[0, x])/3 - 2*G[-1, 0, -1, x] + 2*G[0, -1, -1, x] + 
         2*G[0, -1, 0, x] + 3*G[0, 0, -1, x] - 7*Zeta[3]) + 
       G[-(z/x), y]*((-2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         I*Pi*G[0, -1, x] - (3*I)*Pi*G[1, -x^(-1), z] + 2*G[-1, -1, 0, x] - 
         G[-1, 0, -1, x] + 6*G[-1, 0, 0, x] + 2*G[0, -1, -1, x] + 
         3*G[0, -1, 0, x] + 3*G[0, 0, -1, x] - 3*G[1, -x^(-1), 0, z] - 
         7*Zeta[3]) + G[-x^(-1), y]*(((2*I)/3)*Pi^3 + (4*I)*Pi*G[-1, 0, x] + 
         2*G[1, z]*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] + 
         G[0, z]*(Pi^2/3 + 2*G[0, -1, x]) + G[-x^(-1), z]*
          ((5*Pi^2)/6 + 2*G[0, 0, x]) - (2*I)*Pi*G[0, -x^(-1), z] + 
         G[-1, x]*(-Pi^2/3 + (2*I)*Pi*G[1, z] + 2*G[1, 0, z]) - 
         (2*I)*Pi*G[1, -x^(-1), z] + I*Pi*G[-x^(-1), -x^(-1), z] + 
         G[0, x]*(Pi^2/3 - 2*G[0, -x^(-1), z] - 2*G[1, -x^(-1), z] + 
           2*G[-x^(-1), 0, z] + G[-x^(-1), -x^(-1), z]) - 4*G[-1, -1, 0, x] - 
         3*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] + 
         G[0, 0, -1, x] - 2*G[0, -x^(-1), 0, z] - 2*G[1, -x^(-1), 0, z] + 
         2*G[-x^(-1), 0, 0, z] + G[-x^(-1), -x^(-1), 0, z] - 5*Zeta[3]) - 
       I*Pi*Zeta[3] + 7*G[-1, x]*Zeta[3] - 7*G[0, x]*Zeta[3] + 
       G[(1 + x)/x, z]*(((-2*I)/3)*Pi^3 - (4*I)*Pi*G[0, -1, x] + 
         4*G[-1, 0, -1, x] - 4*G[0, -1, 0, x] - 4*G[0, 0, -1, x] + 
         12*Zeta[3]) + G[-((1 + x - x*z)/x), y]*(((-2*I)/3)*Pi^3 - 
         (4*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -x^(-1), z] + 
         (4*I)*Pi*G[1, -x^(-1), z] + 4*G[-1, 0, -1, x] - 4*G[0, -1, 0, x] - 
         4*G[0, 0, -1, x] + 4*G[0, -x^(-1), 0, z] + 4*G[1, -x^(-1), 0, z] + 
         12*Zeta[3]))
 
Int[n13, 18] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-x^(-1), y]) - ep^2*((5*Pi^2)/6 + (2*I)*Pi*G[-1, x] + 
       (4*I)*Pi*G[0, x] + ((2*I)*Pi - 2*G[-1, x] - 4*G[0, x])*G[0, y] + 
       4*G[-1, x]*G[0, z] + 4*G[0, x]*G[0, z] + 2*G[-1, x]*G[-x^(-1), y] + 
       ((2*I)*Pi + 4*G[0, z])*G[-x^(-1), y] - (3*I)*Pi*G[-x^(-1), z] - 
       3*G[0, x]*G[-x^(-1), z] - (4*I)*Pi*G[-(z/x), y] + 
       4*G[0, x]*G[-(z/x), y] - 4*G[0, z]*G[-(z/x), y] + 2*G[-1, -1, x] - 
       4*G[0, 0, x] - 2*G[0, 0, y] + 4*G[0, 0, z] - 2*G[0, -x^(-1), y] - 
       2*G[-x^(-1), 0, y] - 3*G[-x^(-1), 0, z] + 2*G[-x^(-1), -x^(-1), y] + 
       4*G[-(z/x), 0, y]) - ep^3*(((2*I)/3)*Pi^3 - (5*Pi^2*G[-1, x])/3 - 
       (11*Pi^2*G[0, x])/3 - (6*I)*Pi*G[-x^(-1), z]*G[z, y] - 
       (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 6*G[1, z]*G[-1, 0, x] - 
       (2*I)*Pi*G[0, -1, x] + G[0, z]*(Pi^2/3 - 8*G[-1, -1, x] - 
         8*G[-1, 0, x] - 2*G[0, -1, x] - 8*G[0, 0, x]) - 
       (16*I)*Pi*G[0, 0, x] + G[-x^(-1), z]*((5*Pi^2)/2 + 6*G[0, 0, x]) + 
       G[0, y]*(-2*Pi^2 - (4*I)*Pi*G[-1, x] - (8*I)*Pi*G[0, x] + 
         4*G[-1, -1, x] + 8*G[-1, 0, x] + 2*G[0, -1, x] + 16*G[0, 0, x]) - 
       (4*I)*Pi*G[0, 0, y] - 8*G[0, x]*G[0, 0, z] + 
       G[-(z/x), y]*((11*Pi^2)/3 - 2*G[-1, 0, x] - 2*G[0, -1, x] - 
         24*G[0, 0, x] + 8*G[0, 0, z]) - (4*I)*Pi*G[0, -x^(-1), y] + 
       (6*I)*Pi*G[0, -x^(-1), z] + G[-1, x]*((6*I)*Pi*G[1, z] - 
         8*G[0, 0, z] + 6*G[1, 0, z]) - (6*I)*Pi*G[1, -x^(-1), z] - 
       (4*I)*Pi*G[-x^(-1), 0, y] + G[z, y]*(-6*G[-1, 0, x] - 
         6*G[-x^(-1), 0, z]) + G[-x^(-1), y]*((-5*Pi^2)/3 + 
         (6*I)*Pi*G[-x^(-1), z] - 4*G[-1, -1, x] + 8*G[0, 0, x] - 
         8*G[0, 0, z] + 6*G[-x^(-1), 0, z]) - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), y] + (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 
       G[0, x]*(6*G[0, -x^(-1), z] - 6*G[1, -x^(-1), z] + 
         6*G[-x^(-1), 0, z] + 3*G[-x^(-1), -x^(-1), z]) + 
       (8*I)*Pi*G[-x^(-1), -(z/x), y] + (6*I)*Pi*G[z, -x^(-1), y] - 
       (6*I)*Pi*G[z, -(z/x), y] + G[-1, x]*(((-4*I)*Pi - 8*G[0, z])*
          G[-x^(-1), y] + (6*I)*Pi*G[z, y] + (2*I)*Pi*G[-(z/x), y] + 
         G[0, z]*(6*G[z, y] + 2*G[-(z/x), y]) + 4*G[0, 0, y] + 
         4*G[0, -x^(-1), y] + 4*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] - 
         6*G[z, 0, y] - 2*G[-(z/x), 0, y]) + (8*I)*Pi*G[-(z/x), 0, y] + 
       (2*I)*Pi*G[-(z/x), -x^(-1), y] + G[0, z]*(-8*G[-x^(-1), -x^(-1), y] + 
         8*G[-x^(-1), -(z/x), y] + 6*G[z, -x^(-1), y] - 6*G[z, -(z/x), y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), -(z/x), y]) - 
       (2*I)*Pi*G[-(z/x), -(z/x), y] + 
       G[0, x]*(G[-x^(-1), y]*((-8*I)*Pi - 8*G[0, z] + 6*G[-x^(-1), z]) - 
         6*G[-x^(-1), z]*G[z, y] + (16*I)*Pi*G[-(z/x), y] + 
         8*G[0, z]*G[-(z/x), y] + 8*G[0, 0, y] - 4*G[0, -x^(-1), y] + 
         8*G[-x^(-1), 0, y] - 8*G[-x^(-1), -(z/x), y] + 6*G[z, -x^(-1), y] + 
         6*G[z, -(z/x), y] - 16*G[-(z/x), 0, y] - 2*G[-(z/x), -x^(-1), y] + 
         2*G[-(z/x), -(z/x), y]) - 4*G[-1, -1, -1, x] + 8*G[-1, 0, 0, x] + 
       2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 24*G[0, 0, 0, x] + 
       4*G[0, 0, 0, y] - 8*G[0, 0, 0, z] + 4*G[0, 0, -x^(-1), y] - 
       2*G[0, -x^(-1), 0, y] + 6*G[0, -x^(-1), 0, z] + 
       4*G[0, -x^(-1), -x^(-1), y] - 6*G[1, -x^(-1), 0, z] + 
       4*G[-x^(-1), 0, 0, y] + 6*G[-x^(-1), 0, 0, z] + 
       4*G[-x^(-1), 0, -x^(-1), y] + 4*G[-x^(-1), -x^(-1), 0, y] + 
       3*G[-x^(-1), -x^(-1), 0, z] - 4*G[-x^(-1), -x^(-1), -x^(-1), y] - 
       8*G[-x^(-1), -(z/x), 0, y] - 6*G[z, 0, -x^(-1), y] + 
       6*G[z, -(z/x), 0, y] - 8*G[-(z/x), 0, 0, y] - 
       2*G[-(z/x), 0, -x^(-1), y] - 2*G[-(z/x), -x^(-1), 0, y] + 
       2*G[-(z/x), -(z/x), 0, y] - 7*Zeta[3]) - 
     ep^4*((-2*Pi^4)/3 + (10*Pi^2*G[-1, -1, x])/3 + (22*Pi^2*G[-1, 0, x])/3 + 
       G[1, z]*(6*G[z, y]*G[-1, 0, x] + 6*G[-(z/x), y]*G[-1, 0, x]) + 
       (7*Pi^2*G[0, -1, x])/3 + (46*Pi^2*G[0, 0, x])/3 + 4*Pi^2*G[0, 0, y] + 
       ((-2*Pi^2)/3 + 16*G[-1, 0, x] + 16*G[0, 0, x])*G[0, 0, z] + 
       4*Pi^2*G[0, -x^(-1), y] - 5*Pi^2*G[0, -x^(-1), z] + 
       G[-1, -1, x]*(16*G[0, 0, z] - 12*G[1, 0, z]) + 
       G[0, -1, x]*(4*G[0, 0, z] - 6*G[1, 0, z]) + 
       G[-1, 0, x]*(-12*G[0, 1, z] - 12*G[1, 0, z] + 6*G[1, 1, z]) + 
       5*Pi^2*G[1, -x^(-1), z] + 4*Pi^2*G[-x^(-1), 0, y] + 
       (10*Pi^2*G[-x^(-1), -x^(-1), y])/3 + G[0, 0, x]*
        (-12*G[0, -x^(-1), z] + 12*G[1, -x^(-1), z] - 12*G[-x^(-1), 0, z] - 
         6*G[-x^(-1), -x^(-1), z]) - (5*Pi^2*G[-x^(-1), -x^(-1), z])/2 - 
       (22*Pi^2*G[-x^(-1), -(z/x), y])/3 - 5*Pi^2*G[z, -x^(-1), y] + 
       5*Pi^2*G[z, -(z/x), y] - 8*Pi^2*G[-(z/x), 0, y] + 
       G[-1, -1, x]*(-8*G[0, 0, y] - 8*G[0, -x^(-1), y] - 
         8*G[-x^(-1), 0, y] + 8*G[-x^(-1), -x^(-1), y] + 12*G[z, 0, y] + 
         4*G[-(z/x), 0, y]) - (7*Pi^2*G[-(z/x), -x^(-1), y])/3 + 
       G[-x^(-1), 0, z]*(-12*G[-x^(-1), -x^(-1), y] + 12*G[-x^(-1), z, y] + 
         6*G[z, -x^(-1), y] - 6*G[z, z, y] + 6*G[-(z/x), -x^(-1), y] - 
         6*G[-(z/x), z, y]) + G[-x^(-1), z]*
        (G[z, y]*(5*Pi^2 + 12*G[0, 0, x]) - (12*I)*Pi*G[-x^(-1), -x^(-1), 
           y] + (12*I)*Pi*G[-x^(-1), z, y] + (6*I)*Pi*G[z, -x^(-1), y] - 
         (6*I)*Pi*G[z, z, y] + (6*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (6*I)*Pi*G[-(z/x), z, y]) + G[0, 0, x]*(-32*G[0, 0, y] + 
         16*G[0, -x^(-1), y] - 32*G[-x^(-1), 0, y] - 
         16*G[-x^(-1), -x^(-1), y] + 48*G[-x^(-1), -(z/x), y] - 
         12*G[z, -x^(-1), y] - 36*G[z, -(z/x), y] + 64*G[-(z/x), 0, y] + 
         12*G[-(z/x), -x^(-1), y] - 12*G[-(z/x), -(z/x), y]) + 
       (7*Pi^2*G[-(z/x), -(z/x), y])/3 + G[0, -1, x]*(-4*G[0, 0, y] + 
         2*G[0, -x^(-1), y] - 4*G[-x^(-1), 0, y] + 4*G[-x^(-1), -(z/x), y] + 
         6*G[z, 0, y] - 6*G[z, -(z/x), y] + 2*G[-(z/x), 0, y] - 
         2*G[-(z/x), -x^(-1), y] + 2*G[-(z/x), -(z/x), y]) + 
       G[-1, 0, x]*(-16*G[0, 0, y] + 12*G[0, 1, y] - 4*G[0, -x^(-1), y] - 
         16*G[-x^(-1), 0, y] + 12*G[-x^(-1), z, y] + 
         4*G[-x^(-1), -(z/x), y] + 24*G[z, 0, y] - 12*G[z, 1, y] + 
         12*G[z, -x^(-1), y] - 6*G[z, z, y] - 6*G[z, -(z/x), y] + 
         8*G[-(z/x), 0, y] - 8*G[-(z/x), -x^(-1), y] - 6*G[-(z/x), z, y] + 
         2*G[-(z/x), -(z/x), y]) + G[0, 0, z]*(16*G[-x^(-1), -x^(-1), y] - 
         16*G[-x^(-1), -(z/x), y] - 12*G[z, -x^(-1), y] + 
         12*G[z, -(z/x), y] - 4*G[-(z/x), -x^(-1), y] + 
         4*G[-(z/x), -(z/x), y]) + (8*I)*Pi*G[-1, -1, -1, x] + 
       (16*I)*Pi*G[-1, -1, 0, x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (32*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[0, -1, -1, x] + 
       G[1, z]*((-12*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[0, -1, x] - 
         12*G[-1, -1, 0, x] - 12*G[-1, 0, 0, x] - 6*G[0, -1, 0, x]) + 
       (8*I)*Pi*G[0, -1, 0, x] + (2*I)*Pi*G[0, 0, -1, x] + 
       G[0, y]*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, x] + 8*Pi^2*G[0, x] + 
         (8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] - 8*G[-1, -1, -1, x] - 
         16*G[-1, -1, 0, x] - 4*G[-1, 0, -1, x] - 32*G[-1, 0, 0, x] - 
         4*G[0, -1, -1, x] - 8*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - 
         64*G[0, 0, 0, x]) + (64*I)*Pi*G[0, 0, 0, x] + 
       (8*I)*Pi*G[0, 0, 0, y] + (8*I)*Pi*G[0, 0, -x^(-1), y] - 
       (12*I)*Pi*G[0, 0, -x^(-1), z] + (12*I)*Pi*G[0, 1, -x^(-1), z] - 
       (4*I)*Pi*G[0, -x^(-1), 0, y] + (8*I)*Pi*G[0, -x^(-1), -x^(-1), y] - 
       (6*I)*Pi*G[0, -x^(-1), -x^(-1), z] + (12*I)*Pi*G[1, 0, -x^(-1), z] + 
       G[-1, x]*((-2*Pi^2*G[0, z])/3 - 5*Pi^2*G[1, z] - 
         (12*I)*Pi*G[0, 1, z] + (6*I)*Pi*G[1, 1, z] + 16*G[0, 0, 0, z] - 
         12*G[0, 1, 0, z] - 12*G[1, 0, 0, z] + 6*G[1, 1, 0, z]) - 
       (6*I)*Pi*G[1, 1, -x^(-1), z] + (6*I)*Pi*G[1, -x^(-1), -x^(-1), z] + 
       (8*I)*Pi*G[-x^(-1), 0, 0, y] + (8*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + 
       (8*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + 
       G[z, y]*((-12*I)*Pi*G[-1, -1, x] - (24*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[0, -1, x] + (12*I)*Pi*G[0, -x^(-1), z] - 
         (6*I)*Pi*G[1, -x^(-1), z] + (6*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         12*G[-1, -1, 0, x] + 6*G[-1, 0, -1, x] + 36*G[-1, 0, 0, x] + 
         6*G[0, -1, 0, x] + 12*G[0, -x^(-1), 0, z] - 6*G[1, -x^(-1), 0, z] + 
         12*G[-x^(-1), 0, 0, z] + 6*G[-x^(-1), -x^(-1), 0, z]) + 
       (8*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), y] + 
       G[0, x]*(16*G[0, 0, 0, z] - 12*G[0, 0, -x^(-1), z] + 
         12*G[0, 1, -x^(-1), z] - 12*G[0, -x^(-1), 0, z] - 
         6*G[0, -x^(-1), -x^(-1), z] + 12*G[1, 0, -x^(-1), z] - 
         6*G[1, 1, -x^(-1), z] + 12*G[1, -x^(-1), 0, z] + 
         6*G[1, -x^(-1), -x^(-1), z] - 12*G[-x^(-1), 0, 0, z] - 
         6*G[-x^(-1), -x^(-1), 0, z] - 3*G[-x^(-1), -x^(-1), -x^(-1), z]) - 
       (3*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] - 
       (16*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] - 
       (12*I)*Pi*G[-x^(-1), z, -x^(-1), y] + (12*I)*Pi*G[-x^(-1), z, -(z/x), 
         y] - (16*I)*Pi*G[-x^(-1), -(z/x), 0, y] - 
       (4*I)*Pi*G[-x^(-1), -(z/x), -x^(-1), y] + 
       (4*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] - 
       (12*I)*Pi*G[z, 0, -x^(-1), y] - (12*I)*Pi*G[z, -x^(-1), -x^(-1), y] + 
       (12*I)*Pi*G[z, -x^(-1), -(z/x), y] + (6*I)*Pi*G[z, z, -x^(-1), y] - 
       (6*I)*Pi*G[z, z, -(z/x), y] + (12*I)*Pi*G[z, -(z/x), 0, y] + 
       (6*I)*Pi*G[z, -(z/x), -x^(-1), y] - (6*I)*Pi*G[z, -(z/x), -(z/x), y] - 
       (16*I)*Pi*G[-(z/x), 0, 0, y] - (4*I)*Pi*G[-(z/x), 0, -x^(-1), y] - 
       (4*I)*Pi*G[-(z/x), -x^(-1), 0, y] - (4*I)*Pi*G[-(z/x), -x^(-1), 
         -x^(-1), y] + (4*I)*Pi*G[-(z/x), -x^(-1), -(z/x), y] + 
       (6*I)*Pi*G[-(z/x), z, -x^(-1), y] - (6*I)*Pi*G[-(z/x), z, -(z/x), y] + 
       (4*I)*Pi*G[-(z/x), -(z/x), 0, y] + 
       G[-1, x]*(G[1, z]*((6*I)*Pi*G[z, y] + (6*I)*Pi*G[-(z/x), y]) + 
         (8*I)*Pi*G[0, 0, y] + (8*I)*Pi*G[0, -x^(-1), y] + 
         G[-x^(-1), y]*((10*Pi^2)/3 - (12*I)*Pi*G[1, z] + 16*G[0, 0, z] - 
           12*G[1, 0, z]) + G[z, y]*(-5*Pi^2 - 12*G[0, 0, z] + 
           6*G[1, 0, z]) + G[-(z/x), y]*((-7*Pi^2)/3 - 4*G[0, 0, z] + 
           6*G[1, 0, z]) + (8*I)*Pi*G[-x^(-1), 0, y] + 
         (8*I)*Pi*G[-x^(-1), -x^(-1), y] - (12*I)*Pi*G[-x^(-1), z, y] - 
         (4*I)*Pi*G[-x^(-1), -(z/x), y] - (12*I)*Pi*G[z, 0, y] - 
         (12*I)*Pi*G[z, -x^(-1), y] + (6*I)*Pi*G[z, z, y] + 
         (6*I)*Pi*G[z, -(z/x), y] - (4*I)*Pi*G[-(z/x), 0, y] - 
         (4*I)*Pi*G[-(z/x), -x^(-1), y] + (6*I)*Pi*G[-(z/x), z, y] + 
         G[0, z]*(16*G[-x^(-1), -x^(-1), y] - 12*G[-x^(-1), z, y] - 
           4*G[-x^(-1), -(z/x), y] - 12*G[z, -x^(-1), y] + 6*G[z, z, y] + 
           6*G[z, -(z/x), y] - 4*G[-(z/x), -x^(-1), y] + 6*G[-(z/x), z, y] - 
           2*G[-(z/x), -(z/x), y]) - (2*I)*Pi*G[-(z/x), -(z/x), y] - 
         8*G[0, 0, 0, y] - 8*G[0, 0, -x^(-1), y] + 6*G[0, 1, 0, y] - 
         2*G[0, -x^(-1), 0, y] - 8*G[0, -x^(-1), -x^(-1), y] - 
         8*G[-x^(-1), 0, 0, y] - 8*G[-x^(-1), 0, -x^(-1), y] - 
         8*G[-x^(-1), -x^(-1), 0, y] + 8*G[-x^(-1), -x^(-1), -x^(-1), y] + 
         12*G[-x^(-1), z, 0, y] + 4*G[-x^(-1), -(z/x), 0, y] + 
         12*G[z, 0, 0, y] + 12*G[z, 0, -x^(-1), y] - 6*G[z, 1, 0, y] + 
         12*G[z, -x^(-1), 0, y] - 6*G[z, z, 0, y] - 6*G[z, -(z/x), 0, y] + 
         4*G[-(z/x), 0, 0, y] + 4*G[-(z/x), 0, -x^(-1), y] - 
         2*G[-(z/x), -x^(-1), 0, y] - 6*G[-(z/x), z, 0, y] + 
         2*G[-(z/x), -(z/x), 0, y]) - (2*I)*Pi*G[-(z/x), -(z/x), -x^(-1), 
         y] + G[0, x]*((16*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, -x^(-1), y] + 
         G[-(z/x), y]*((-46*Pi^2)/3 - 16*G[0, 0, z] - 6*G[1, -x^(-1), z]) + 
         (16*I)*Pi*G[-x^(-1), 0, y] + (16*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         G[-x^(-1), y]*((22*Pi^2)/3 + 16*G[0, 0, z] - 12*G[0, -x^(-1), z] + 
           12*G[1, -x^(-1), z] - 12*G[-x^(-1), 0, z] - 
           6*G[-x^(-1), -x^(-1), z]) + G[z, y]*(12*G[0, -x^(-1), z] - 
           6*G[1, -x^(-1), z] + 12*G[-x^(-1), 0, z] + 
           6*G[-x^(-1), -x^(-1), z]) - (32*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (24*I)*Pi*G[z, -(z/x), y] - (32*I)*Pi*G[-(z/x), 0, y] - 
         (8*I)*Pi*G[-(z/x), -x^(-1), y] + G[-x^(-1), z]*
          (-12*G[-x^(-1), -x^(-1), y] + 12*G[-x^(-1), z, y] + 
           6*G[z, -x^(-1), y] - 6*G[z, z, y] + 6*G[-(z/x), -x^(-1), y] - 
           6*G[-(z/x), z, y]) + (8*I)*Pi*G[-(z/x), -(z/x), y] + 
         G[0, z]*(16*G[-x^(-1), -x^(-1), y] - 16*G[-x^(-1), -(z/x), y] - 
           12*G[z, -x^(-1), y] + 12*G[z, -(z/x), y] - 
           4*G[-(z/x), -x^(-1), y] + 4*G[-(z/x), -(z/x), y]) - 
         16*G[0, 0, 0, y] + 8*G[0, 0, -x^(-1), y] - 12*G[0, 1, -x^(-1), y] + 
         8*G[0, -x^(-1), 0, y] + 8*G[0, -x^(-1), -x^(-1), y] - 
         16*G[-x^(-1), 0, 0, y] + 8*G[-x^(-1), 0, -x^(-1), y] - 
         16*G[-x^(-1), -x^(-1), 0, y] + 16*G[-x^(-1), -x^(-1), -(z/x), y] - 
         12*G[-x^(-1), z, -x^(-1), y] - 12*G[-x^(-1), z, -(z/x), y] + 
         32*G[-x^(-1), -(z/x), 0, y] + 4*G[-x^(-1), -(z/x), -x^(-1), y] - 
         4*G[-x^(-1), -(z/x), -(z/x), y] - 12*G[z, 0, -x^(-1), y] + 
         12*G[z, 1, -x^(-1), y] - 12*G[z, -x^(-1), -x^(-1), y] - 
         12*G[z, -x^(-1), -(z/x), y] + 6*G[z, z, -x^(-1), y] + 
         6*G[z, z, -(z/x), y] - 24*G[z, -(z/x), 0, y] - 
         6*G[z, -(z/x), -x^(-1), y] + 6*G[z, -(z/x), -(z/x), y] + 
         32*G[-(z/x), 0, 0, y] - 4*G[-(z/x), 0, -x^(-1), y] + 
         8*G[-(z/x), -x^(-1), 0, y] + 4*G[-(z/x), -x^(-1), -x^(-1), y] - 
         4*G[-(z/x), -x^(-1), -(z/x), y] + 6*G[-(z/x), z, -x^(-1), y] + 
         6*G[-(z/x), z, -(z/x), y] - 8*G[-(z/x), -(z/x), 0, y] + 
         2*G[-(z/x), -(z/x), -x^(-1), y] - 2*G[-(z/x), -(z/x), -(z/x), y]) + 
       (2*I)*Pi*G[-(z/x), -(z/x), -(z/x), y] + 
       G[0, z]*(G[z, y]*(-12*G[-1, -1, x] - 12*G[-1, 0, x] - 6*G[0, -1, x]) + 
         G[-(z/x), y]*((2*Pi^2)/3 - 4*G[-1, -1, x] - 4*G[-1, 0, x] + 
           2*G[0, -1, x] - 16*G[0, 0, x]) + 16*G[-x^(-1), -x^(-1), -x^(-1), 
           y] - 16*G[-x^(-1), -x^(-1), -(z/x), y] - 
         12*G[-x^(-1), z, -x^(-1), y] + 12*G[-x^(-1), z, -(z/x), y] - 
         4*G[-x^(-1), -(z/x), -x^(-1), y] + 4*G[-x^(-1), -(z/x), -(z/x), y] - 
         12*G[z, -x^(-1), -x^(-1), y] + 12*G[z, -x^(-1), -(z/x), y] + 
         6*G[z, z, -x^(-1), y] - 6*G[z, z, -(z/x), y] + 
         6*G[z, -(z/x), -x^(-1), y] - 6*G[z, -(z/x), -(z/x), y] - 
         4*G[-(z/x), -x^(-1), -x^(-1), y] + 4*G[-(z/x), -x^(-1), -(z/x), y] + 
         6*G[-(z/x), z, -x^(-1), y] - 6*G[-(z/x), z, -(z/x), y] - 
         2*G[-(z/x), -(z/x), -x^(-1), y] + 2*G[-(z/x), -(z/x), -(z/x), y]) + 
       8*G[-1, -1, -1, -1, x] - 16*G[-1, -1, 0, 0, x] - 
       4*G[-1, 0, -1, 0, x] - 4*G[-1, 0, 0, -1, x] - 48*G[-1, 0, 0, 0, x] - 
       4*G[0, -1, -1, 0, x] + 2*G[0, -1, 0, -1, x] - 12*G[0, -1, 0, 0, x] - 
       4*G[0, 0, -1, -1, x] - 6*G[0, 0, -1, 0, x] - 6*G[0, 0, 0, -1, x] - 
       112*G[0, 0, 0, 0, x] - 8*G[0, 0, 0, 0, y] + 16*G[0, 0, 0, 0, z] - 
       8*G[0, 0, 0, -x^(-1), y] + 4*G[0, 0, -x^(-1), 0, y] - 
       12*G[0, 0, -x^(-1), 0, z] - 8*G[0, 0, -x^(-1), -x^(-1), y] + 
       6*G[0, 1, 0, -x^(-1), y] - 6*G[0, 1, -x^(-1), 0, y] + 
       12*G[0, 1, -x^(-1), 0, z] + 4*G[0, -x^(-1), 0, 0, y] - 
       12*G[0, -x^(-1), 0, 0, z] - 2*G[0, -x^(-1), 0, -x^(-1), y] + 
       4*G[0, -x^(-1), -x^(-1), 0, y] - 6*G[0, -x^(-1), -x^(-1), 0, z] - 
       8*G[0, -x^(-1), -x^(-1), -x^(-1), y] + 12*G[1, 0, -x^(-1), 0, z] - 
       6*G[1, 1, -x^(-1), 0, z] + 12*G[1, -x^(-1), 0, 0, z] + 
       6*G[1, -x^(-1), -x^(-1), 0, z] - 8*G[-x^(-1), 0, 0, 0, y] - 
       12*G[-x^(-1), 0, 0, 0, z] - 8*G[-x^(-1), 0, 0, -x^(-1), y] + 
       4*G[-x^(-1), 0, -x^(-1), 0, y] - 8*G[-x^(-1), 0, -x^(-1), -x^(-1), 
         y] - 8*G[-x^(-1), -x^(-1), 0, 0, y] - 
       6*G[-x^(-1), -x^(-1), 0, 0, z] - 8*G[-x^(-1), -x^(-1), 0, -x^(-1), 
         y] - 8*G[-x^(-1), -x^(-1), -x^(-1), 0, y] - 
       3*G[-x^(-1), -x^(-1), -x^(-1), 0, z] + 
       8*G[-x^(-1), -x^(-1), -x^(-1), -x^(-1), y] + 
       16*G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       12*G[-x^(-1), z, 0, -x^(-1), y] - 12*G[-x^(-1), z, -(z/x), 0, y] + 
       16*G[-x^(-1), -(z/x), 0, 0, y] + 4*G[-x^(-1), -(z/x), 0, -x^(-1), y] + 
       4*G[-x^(-1), -(z/x), -x^(-1), 0, y] - 4*G[-x^(-1), -(z/x), -(z/x), 0, 
         y] + 12*G[z, 0, 0, -x^(-1), y] - 6*G[z, 0, -x^(-1), 0, y] + 
       12*G[z, 0, -x^(-1), -x^(-1), y] - 6*G[z, 1, 0, -x^(-1), y] + 
       6*G[z, 1, -x^(-1), 0, y] + 12*G[z, -x^(-1), 0, -x^(-1), y] - 
       12*G[z, -x^(-1), -(z/x), 0, y] - 6*G[z, z, 0, -x^(-1), y] + 
       6*G[z, z, -(z/x), 0, y] - 12*G[z, -(z/x), 0, 0, y] - 
       6*G[z, -(z/x), 0, -x^(-1), y] - 6*G[z, -(z/x), -x^(-1), 0, y] + 
       6*G[z, -(z/x), -(z/x), 0, y] + 16*G[-(z/x), 0, 0, 0, y] + 
       4*G[-(z/x), 0, 0, -x^(-1), y] - 2*G[-(z/x), 0, -x^(-1), 0, y] + 
       4*G[-(z/x), 0, -x^(-1), -x^(-1), y] + 4*G[-(z/x), -x^(-1), 0, 0, y] - 
       2*G[-(z/x), -x^(-1), 0, -x^(-1), y] + 4*G[-(z/x), -x^(-1), -x^(-1), 0, 
         y] - 4*G[-(z/x), -x^(-1), -(z/x), 0, y] - 
       6*G[-(z/x), z, 0, -x^(-1), y] + 6*G[-(z/x), z, -(z/x), 0, y] - 
       4*G[-(z/x), -(z/x), 0, 0, y] + 2*G[-(z/x), -(z/x), 0, -x^(-1), y] + 
       2*G[-(z/x), -(z/x), -x^(-1), 0, y] - 2*G[-(z/x), -(z/x), -(z/x), 0, 
         y] + G[-(z/x), y]*(((8*I)/3)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - 
         (8*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] - (64*I)*Pi*G[0, 0, x] - 
         (6*I)*Pi*G[1, -x^(-1), z] + 4*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] + 
         12*G[-1, 0, 0, x] + 4*G[0, -1, -1, x] + 6*G[0, -1, 0, x] + 
         6*G[0, 0, -1, x] + 112*G[0, 0, 0, x] - 16*G[0, 0, 0, z] - 
         6*G[1, -x^(-1), 0, z] - 14*Zeta[3]) + G[-x^(-1), z]*
        (I*Pi^3 - 12*G[0, 0, 0, x] - 3*Zeta[3]) + 
       G[-1, x]*(((-4*I)/3)*Pi^3 + 14*Zeta[3]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 + 14*Zeta[3]) + 
       G[0, z]*((-2*Pi^2*G[0, x])/3 + 16*G[-1, -1, -1, x] + 
         16*G[-1, -1, 0, x] + 4*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 
         4*G[0, -1, -1, x] + 4*G[0, -1, 0, x] - 2*G[0, 0, -1, x] + 
         16*G[0, 0, 0, x] + 14*Zeta[3]) + G[-x^(-1), y]*
        (((-4*I)/3)*Pi^3 + (8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] - 
         12*G[1, z]*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] + 
         G[-x^(-1), z]*(-5*Pi^2 - 12*G[0, 0, x]) + (32*I)*Pi*G[0, 0, x] + 
         G[0, z]*((-2*Pi^2)/3 + 16*G[-1, -1, x] + 16*G[-1, 0, x] + 
           4*G[0, -1, x] + 16*G[0, 0, x]) - (12*I)*Pi*G[0, -x^(-1), z] + 
         (12*I)*Pi*G[1, -x^(-1), z] - (6*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         8*G[-1, -1, -1, x] - 16*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - 
         4*G[0, 0, -1, x] - 48*G[0, 0, 0, x] + 16*G[0, 0, 0, z] - 
         12*G[0, -x^(-1), 0, z] + 12*G[1, -x^(-1), 0, z] - 
         12*G[-x^(-1), 0, 0, z] - 6*G[-x^(-1), -x^(-1), 0, z] + 14*Zeta[3]))
 
Int[n13, 19] = -(ep^2*((-5*Pi^2)/6 - I*Pi*G[-1, x] + (2*I)*Pi*G[0, x] + 
        (I*Pi + G[0, x])*G[0, z] + I*Pi*G[1, z] - I*Pi*G[-x^(-1), z] + 
        G[0, x]*(G[1, z] - G[-x^(-1), z] - G[(1 + x)/x, z]) - 
        I*Pi*G[(1 + x)/x, z] + ((-I)*Pi + G[0, x] - G[1, z])*
         G[(-1 + z)/(1 + x), y] + ((2*I)*Pi + G[0, z])*G[z, y] - 
        I*Pi*G[-(z/x), y] - G[0, z]*G[-(z/x), y] + 
        G[1, z]*(G[z, y] - G[-((1 + x - x*z)/x), y]) + 
        G[0, x]*(G[-(z/x), y] - G[-((1 + x - x*z)/x), y]) - 
        I*Pi*G[-((1 + x - x*z)/x), y] - G[-1, 0, x] + 2*G[0, 0, x] + 
        G[0, 1, z] + G[1, 0, z] - G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z] + 
        G[(-1 + z)/(1 + x), 0, y] - G[(-1 + z)/(1 + x), -1 + z, y] - 
        G[z, 0, y] + G[z, -1 + z, y] + G[-(z/x), 0, y] - 
        G[-((1 + x - x*z)/x), -1 + z, y])) - 
     ep^3*((-I/3)*Pi^3 - (2*Pi^2*G[-1, x])/3 + (4*Pi^2*G[0, x])/3 + 
       (2*I)*Pi*G[-1, x]*G[1, z] + (2*I)*Pi*G[-1, x]*G[z, y] + 
       (2*I)*Pi*G[-x^(-1), z]*G[z, y] + (2*I)*Pi*G[(1 + x)/x, z]*G[z, y] - 
       (2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] + 
       G[1, z]*((2*Pi^2)/3 + 2*G[-1, 0, x] - 6*G[0, 0, x]) + 
       G[0, z]*((2*Pi^2)/3 + (2*I)*Pi*G[-1, x] - (4*I)*Pi*G[0, x] + 
         2*G[-1, 0, x] - 6*G[0, 0, x]) - (8*I)*Pi*G[0, 0, x] + 
       G[-x^(-1), z]*(Pi^2 + 2*G[0, 0, x]) + G[(1 + x)/x, z]*
        (Pi^2 + 2*G[0, 0, x]) - (2*I)*Pi*G[0, 0, z] + 
       G[-(z/x), y]*(Pi^2 - 6*G[0, 0, x] + 2*G[0, 0, z]) - 
       (2*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, -x^(-1), z] + 
       (2*I)*Pi*G[0, (1 + x)/x, z] - (2*I)*Pi*G[1, 0, z] - 
       (2*I)*Pi*G[1, 1, z] + G[(-1 + z)/(1 + x), y]*(Pi^2 - 6*G[0, 0, x] + 
         2*G[1, 1, z]) + G[-((1 + x - x*z)/x), y]*(Pi^2 + 2*G[0, 0, x] + 
         2*G[1, 1, z]) + (2*I)*Pi*G[1, -x^(-1), z] + 
       (2*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
         y] + (4*I)*Pi*G[-x^(-1), z, y] - (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
       G[-x^(-1), y]*((-5*Pi^2)/3 - (2*I)*Pi*G[-1, x] + (2*I)*Pi*G[0, z] + 
         (2*I)*Pi*G[1, z] - (2*I)*Pi*G[-x^(-1), z] + 
         G[0, x]*((4*I)*Pi + 2*G[0, z] + 2*G[1, z] - 2*G[-x^(-1), z] - 
           2*G[(1 + x)/x, z]) - (2*I)*Pi*G[(1 + x)/x, z] - 2*G[-1, 0, x] + 
         4*G[0, 0, x] + 2*G[0, 1, z] + 2*G[1, 0, z] - 2*G[-x^(-1), 0, z] - 
         2*G[(1 + x)/x, 1, z]) + G[z, y]*(-Pi^2/3 + 2*G[-1, 0, x] - 
         2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[1, 1, z] + 
         2*G[-x^(-1), 0, z] + 2*G[(1 + x)/x, 1, z]) + 
       G[0, x]*((-4*I)*Pi*G[1, z] - 2*G[0, 0, z] - 4*G[0, 1, z] + 
         2*G[0, -x^(-1), z] + 2*G[0, (1 + x)/x, z] - 4*G[1, 0, z] - 
         2*G[1, 1, z] + 2*G[1, -x^(-1), z] + 2*G[1, (1 + x)/x, z] + 
         2*G[-x^(-1), 0, z] + 2*G[(1 + x)/x, 1, z]) + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (2*I)*Pi*G[z, 0, y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (4*I)*Pi*G[z, z, y] + 
       (2*I)*Pi*G[z, -(z/x), y] + G[0, z]*((-2*I)*Pi*G[z, y] + 
         2*G[-x^(-1), z, y] - 2*G[-x^(-1), -(z/x), y] - 2*G[z, z, y] + 
         2*G[z, -(z/x), y]) + (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-(z/x), 0, y] + G[1, z]*((-2*I)*Pi*G[z, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] + 2*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] - 
         2*G[z, z, y] + 2*G[z, -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, y]) + 
       G[0, x]*((4*I)*Pi*G[(-1 + z)/(1 + x), y] - (8*I)*Pi*G[z, y] + 
         2*G[-x^(-1), z]*G[z, y] + 2*G[(1 + x)/x, z]*G[z, y] + 
         (4*I)*Pi*G[-(z/x), y] + G[0, z]*(-4*G[z, y] + 2*G[-(z/x), y]) + 
         G[1, z]*(2*G[(-1 + z)/(1 + x), y] - 4*G[z, y] + 
           2*G[-((1 + x - x*z)/x), y]) + 2*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         4*G[z, 0, y] - 2*G[z, -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), y] - 
         2*G[z, -(z/x), y] + 2*G[z, -((1 + x - x*z)/x), y] - 
         4*G[-(z/x), 0, y] + 2*G[-((1 + x - x*z)/x), -1 + z, y]) - 
       2*G[-1, -1, 0, x] + 6*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - 
       12*G[0, 0, 0, x] - 2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 
       2*G[0, 1, 1, z] + 2*G[0, -x^(-1), 0, z] + 2*G[0, (1 + x)/x, 1, z] - 
       2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] + 
       2*G[1, -x^(-1), 0, z] + 2*G[1, (1 + x)/x, 1, z] + 
       2*G[-x^(-1), 0, 0, z] + 2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 2*G[-x^(-1), z, 0, y] + 
       2*G[-x^(-1), z, -1 + z, y] + 2*G[-x^(-1), -(z/x), 0, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[(1 + x)/x, 1, 1, z] - 2*G[(-1 + z)/(1 + x), 0, 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 2*G[z, 0, 0, y] - 
       2*G[z, -1 + z, -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), 0, y] + 
       2*G[z, (-1 + z)/(1 + x), -1 + z, y] + 2*G[z, z, 0, y] - 
       2*G[z, z, -1 + z, y] - 2*G[z, -(z/x), 0, y] + 
       2*G[z, -((1 + x - x*z)/x), -1 + z, y] - 2*G[-(z/x), 0, 0, y] + 
       2*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y]) - 
     ep^4*((7*Pi^4)/90 - (4*Pi^2*G[-1, -1, x])/3 + (8*Pi^2*G[-1, 0, x])/3 + 
       (8*Pi^2*G[0, -1, x])/3 - (16*Pi^2*G[0, 0, x])/3 - 
       (4*Pi^2*G[0, 0, z])/3 - (4*Pi^2*G[0, 1, z])/3 - 
       2*Pi^2*G[0, -x^(-1), z] - 2*Pi^2*G[0, (1 + x)/x, z] - 
       (4*Pi^2*G[1, 0, z])/3 + G[-1, 0, x]*(-4*G[0, 0, z] - 4*G[0, 1, z] - 
         4*G[1, 0, z] - 4*G[1, 1, z]) - (4*Pi^2*G[1, 1, z])/3 + 
       G[-1, x]*((4*Pi^2*G[0, z])/3 + (4*Pi^2*G[1, z])/3 - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[1, 0, z] - 
         (4*I)*Pi*G[1, 1, z]) - 2*Pi^2*G[1, -x^(-1), z] - 
       2*Pi^2*G[1, (1 + x)/x, z] + 2*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y] + 
       2*Pi^2*G[-x^(-1), -(z/x), y] + 2*Pi^2*G[-x^(-1), -((1 + x - x*z)/x), 
         y] + G[-x^(-1), -x^(-1), y]*((-10*Pi^2)/3 - 4*G[(1 + x)/x, 1, z]) + 
       G[0, 0, x]*(12*G[0, 0, z] + 16*G[0, 1, z] - 4*G[0, -x^(-1), z] - 
         4*G[0, (1 + x)/x, z] + 16*G[1, 0, z] + 12*G[1, 1, z] - 
         4*G[1, -x^(-1), z] - 4*G[1, (1 + x)/x, z] - 4*G[-x^(-1), 0, z] - 
         4*G[(1 + x)/x, 1, z]) + G[-x^(-1), z, y]*((-2*Pi^2)/3 + 
         4*G[(1 + x)/x, 1, z]) - 2*Pi^2*G[(-1 + z)/(1 + x), 0, y] + 
       2*Pi^2*G[z, 0, y] + (10*Pi^2*G[z, -x^(-1), y])/3 - 
       2*Pi^2*G[z, (-1 + z)/(1 + x), y] + G[(1 + x)/x, 1, z]*
        (4*G[z, -x^(-1), y] - 4*G[z, z, y]) + G[-1, 0, x]*
        (-4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] + 
         4*G[z, -x^(-1), y] - 4*G[z, z, y]) + G[-x^(-1), 0, z]*
        (-4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] + 
         4*G[z, -x^(-1), y] - 4*G[z, z, y]) + (2*Pi^2*G[z, z, y])/3 + 
       G[0, 1, z]*(4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] - 
         4*G[z, -x^(-1), y] + 4*G[z, z, y]) + G[1, 0, z]*
        (4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] - 4*G[z, -x^(-1), y] + 
         4*G[z, z, y]) + G[-1, x]*((4*Pi^2*G[z, y])/3 - 
         (4*I)*Pi*G[0, z]*G[z, y] - (4*I)*Pi*G[1, z]*G[z, y] - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] + (4*I)*Pi*G[-x^(-1), z, y] + 
         (4*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, z, y]) + 
       G[-x^(-1), z]*(G[z, y]*(-2*Pi^2 - 4*G[0, 0, x]) - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] + (4*I)*Pi*G[-x^(-1), z, y] + 
         (4*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, z, y]) + 
       G[(1 + x)/x, z]*(G[z, y]*(-2*Pi^2 - 4*G[0, 0, x]) - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] + (4*I)*Pi*G[-x^(-1), z, y] + 
         (4*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, z, y]) + 
       G[0, 0, z]*(-4*G[-x^(-1), z, y] + 4*G[-x^(-1), -(z/x), y] + 
         4*G[z, z, y] - 4*G[z, -(z/x), y]) - 2*Pi^2*G[z, -(z/x), y] - 
       2*Pi^2*G[z, -((1 + x - x*z)/x), y] - 2*Pi^2*G[-(z/x), 0, y] + 
       G[1, 1, z]*(4*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, y] + 
         4*G[-x^(-1), -((1 + x - x*z)/x), y] - 4*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 4*G[z, -1 + z, y] - 4*G[z, (-1 + z)/(1 + x), y] + 
         4*G[z, z, y] - 4*G[z, -((1 + x - x*z)/x), y] - 
         4*G[-((1 + x - x*z)/x), -1 + z, y]) + 
       G[0, 0, x]*(8*G[-x^(-1), -x^(-1), y] - 12*G[-x^(-1), (-1 + z)/(1 + x), 
           y] - 12*G[-x^(-1), -(z/x), y] + 4*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + 16*G[(-1 + z)/(1 + x), 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 16*G[z, 0, y] - 8*G[z, -x^(-1), y] + 4*G[z, -1 + z, y] + 
         12*G[z, (-1 + z)/(1 + x), y] + 12*G[z, -(z/x), y] - 
         4*G[z, -((1 + x - x*z)/x), y] + 16*G[-(z/x), 0, y] - 
         4*G[-((1 + x - x*z)/x), -1 + z, y]) - (4*I)*Pi*G[-1, -1, -1, x] + 
       (8*I)*Pi*G[-1, -1, 0, x] + (8*I)*Pi*G[-1, 0, -1, x] - 
       (16*I)*Pi*G[-1, 0, 0, x] + (8*I)*Pi*G[0, -1, -1, x] - 
       (16*I)*Pi*G[0, -1, 0, x] - (16*I)*Pi*G[0, 0, -1, x] + 
       G[-x^(-1), z]*(((2*I)/3)*Pi^3 - 4*G[0, 0, 0, x]) + 
       G[(1 + x)/x, z]*(((2*I)/3)*Pi^3 - 4*G[0, 0, 0, x]) + 
       (32*I)*Pi*G[0, 0, 0, x] + G[1, z]*((4*I)*Pi*G[-1, -1, x] - 
         (8*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
         4*G[-1, -1, 0, x] - 12*G[-1, 0, 0, x] - 8*G[0, -1, 0, x] + 
         28*G[0, 0, 0, x]) + G[0, z]*((-8*Pi^2*G[0, x])/3 + 
         (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 4*G[-1, -1, 0, x] - 
         12*G[-1, 0, 0, x] - 8*G[0, -1, 0, x] + 28*G[0, 0, 0, x]) + 
       G[-(z/x), y]*(((2*I)/3)*Pi^3 - (16*I)*Pi*G[0, 0, x] + 
         28*G[0, 0, 0, x] - 4*G[0, 0, 0, z]) + (4*I)*Pi*G[0, 0, 0, z] + 
       (4*I)*Pi*G[0, 0, 1, z] - (4*I)*Pi*G[0, 0, -x^(-1), z] - 
       (4*I)*Pi*G[0, 0, (1 + x)/x, z] + (4*I)*Pi*G[0, 1, 0, z] + 
       (4*I)*Pi*G[0, 1, 1, z] - (4*I)*Pi*G[0, 1, -x^(-1), z] - 
       (4*I)*Pi*G[0, 1, (1 + x)/x, z] + (4*I)*Pi*G[1, 0, 0, z] + 
       (4*I)*Pi*G[1, 0, 1, z] - (4*I)*Pi*G[1, 0, -x^(-1), z] - 
       (4*I)*Pi*G[1, 0, (1 + x)/x, z] + (4*I)*Pi*G[1, 1, 0, z] + 
       G[-((1 + x - x*z)/x), y]*(((2*I)/3)*Pi^3 - 4*G[0, 0, 0, x] - 
         4*G[1, 1, 1, z]) + G[(-1 + z)/(1 + x), y]*(((2*I)/3)*Pi^3 - 
         (16*I)*Pi*G[0, 0, x] + 28*G[0, 0, 0, x] - 4*G[1, 1, 1, z]) + 
       (4*I)*Pi*G[1, 1, 1, z] - (4*I)*Pi*G[1, 1, -x^(-1), z] - 
       (4*I)*Pi*G[1, 1, (1 + x)/x, z] - (4*I)*Pi*G[-x^(-1), -x^(-1), 
         (-1 + z)/(1 + x), y] + (8*I)*Pi*G[-x^(-1), -x^(-1), z, y] - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       (4*I)*Pi*G[-x^(-1), z, 0, y] + (4*I)*Pi*G[-x^(-1), z, 
         (-1 + z)/(1 + x), y] - (8*I)*Pi*G[-x^(-1), z, z, y] + 
       (4*I)*Pi*G[-x^(-1), z, -(z/x), y] + 
       (4*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-x^(-1), -(z/x), 0, y] + G[z, y]*(((-2*I)/3)*Pi^3 + 
         (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, -x^(-1), z] - 
         (4*I)*Pi*G[0, (1 + x)/x, z] + (4*I)*Pi*G[1, 0, z] + 
         (4*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[1, -x^(-1), z] - 
         (4*I)*Pi*G[1, (1 + x)/x, z] + 4*G[-1, -1, 0, x] - 
         12*G[-1, 0, 0, x] - 8*G[0, -1, 0, x] + 4*G[0, 0, 0, z] + 
         4*G[0, 0, 1, z] + 4*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 
         4*G[0, -x^(-1), 0, z] - 4*G[0, (1 + x)/x, 1, z] + 4*G[1, 0, 0, z] + 
         4*G[1, 0, 1, z] + 4*G[1, 1, 0, z] + 4*G[1, 1, 1, z] - 
         4*G[1, -x^(-1), 0, z] - 4*G[1, (1 + x)/x, 1, z] - 
         4*G[-x^(-1), 0, 0, z] - 4*G[(1 + x)/x, 1, 1, z]) + 
       G[0, x]*((-8*Pi^2*G[1, z])/3 + (8*I)*Pi*G[0, 0, z] + 
         (8*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] + 
         4*G[0, 0, 0, z] + 8*G[0, 0, 1, z] - 4*G[0, 0, -x^(-1), z] - 
         4*G[0, 0, (1 + x)/x, z] + 8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] - 
         4*G[0, 1, -x^(-1), z] - 4*G[0, 1, (1 + x)/x, z] - 
         4*G[0, -x^(-1), 0, z] - 4*G[0, (1 + x)/x, 1, z] + 8*G[1, 0, 0, z] + 
         8*G[1, 0, 1, z] - 4*G[1, 0, -x^(-1), z] - 4*G[1, 0, (1 + x)/x, z] + 
         8*G[1, 1, 0, z] + 4*G[1, 1, 1, z] - 4*G[1, 1, -x^(-1), z] - 
         4*G[1, 1, (1 + x)/x, z] - 4*G[1, -x^(-1), 0, z] - 
         4*G[1, (1 + x)/x, 1, z] - 4*G[-x^(-1), 0, 0, z] - 
         4*G[(1 + x)/x, 1, 1, z]) + G[-x^(-1), y]*(((-2*I)/3)*Pi^3 + 
         G[-1, x]*((-4*Pi^2)/3 + (4*I)*Pi*G[0, z] + (4*I)*Pi*G[1, z]) - 
         (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[0, -1, x] + G[0, z]*((4*Pi^2)/3 + 4*G[-1, 0, x] - 
           12*G[0, 0, x]) + G[1, z]*((4*Pi^2)/3 + 4*G[-1, 0, x] - 
           12*G[0, 0, x]) - (16*I)*Pi*G[0, 0, x] + G[-x^(-1), z]*
          (2*Pi^2 + 4*G[0, 0, x]) + G[(1 + x)/x, z]*(2*Pi^2 + 4*G[0, 0, x]) - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -x^(-1), z] + (4*I)*Pi*G[0, (1 + x)/x, z] - 
         (4*I)*Pi*G[1, 0, z] - (4*I)*Pi*G[1, 1, z] + 
         (4*I)*Pi*G[1, -x^(-1), z] + (4*I)*Pi*G[1, (1 + x)/x, z] + 
         G[0, x]*((8*Pi^2)/3 - (8*I)*Pi*G[0, z] - (8*I)*Pi*G[1, z] - 
           4*G[0, 0, z] - 8*G[0, 1, z] + 4*G[0, -x^(-1), z] + 
           4*G[0, (1 + x)/x, z] - 8*G[1, 0, z] - 4*G[1, 1, z] + 
           4*G[1, -x^(-1), z] + 4*G[1, (1 + x)/x, z] + 4*G[-x^(-1), 0, z] + 
           4*G[(1 + x)/x, 1, z]) - 4*G[-1, -1, 0, x] + 12*G[-1, 0, 0, x] + 
         8*G[0, -1, 0, x] - 24*G[0, 0, 0, x] - 4*G[0, 0, 1, z] - 
         4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] + 4*G[0, -x^(-1), 0, z] + 
         4*G[0, (1 + x)/x, 1, z] - 4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 
         4*G[1, 1, 0, z] + 4*G[1, -x^(-1), 0, z] + 4*G[1, (1 + x)/x, 1, z] + 
         4*G[-x^(-1), 0, 0, z] + 4*G[(1 + x)/x, 1, 1, z]) - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] + (4*I)*Pi*G[z, 0, 0, y] + 
       (4*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] - 
       (8*I)*Pi*G[z, -x^(-1), z, y] + (4*I)*Pi*G[z, -x^(-1), -(z/x), y] + 
       (4*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + (4*I)*Pi*G[z, z, 0, y] - 
       (4*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] + (8*I)*Pi*G[z, z, z, y] + 
       G[0, z]*(-4*G[-(z/x), y]*G[0, 0, x] + G[z, y]*((-4*Pi^2)/3 - 
           4*G[-1, 0, x] + 16*G[0, 0, x]) + (4*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (4*I)*Pi*G[-x^(-1), z, y] - (4*I)*Pi*G[z, -x^(-1), y] + 
         (4*I)*Pi*G[z, z, y] + 4*G[-x^(-1), -x^(-1), z, y] - 
         4*G[-x^(-1), -x^(-1), -(z/x), y] - 4*G[-x^(-1), z, z, y] + 
         4*G[-x^(-1), z, -(z/x), y] - 4*G[z, -x^(-1), z, y] + 
         4*G[z, -x^(-1), -(z/x), y] + 4*G[z, z, z, y] - 
         4*G[z, z, -(z/x), y]) - (4*I)*Pi*G[z, z, -(z/x), y] - 
       (4*I)*Pi*G[z, z, -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[z, -(z/x), 0, y] - (4*I)*Pi*G[-(z/x), 0, 0, y] + 
       G[1, z]*(-4*G[(-1 + z)/(1 + x), y]*G[0, 0, x] - 
         4*G[-((1 + x - x*z)/x), y]*G[0, 0, x] + 
         G[z, y]*((-4*Pi^2)/3 - 4*G[-1, 0, x] + 16*G[0, 0, x]) + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (4*I)*Pi*G[-x^(-1), z, y] - 
         (4*I)*Pi*G[z, -x^(-1), y] + (4*I)*Pi*G[z, z, y] - 
         4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), -x^(-1), z, y] - 4*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, 
           y] - 4*G[-x^(-1), z, -1 + z, y] + 
         4*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, z, y] + 
         4*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         4*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         4*G[z, -x^(-1), (-1 + z)/(1 + x), y] - 4*G[z, -x^(-1), z, y] + 
         4*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 4*G[z, -1 + z, -1 + z, y] - 
         4*G[z, (-1 + z)/(1 + x), -1 + z, y] + 4*G[z, z, -1 + z, y] - 
         4*G[z, z, (-1 + z)/(1 + x), y] + 4*G[z, z, z, y] - 
         4*G[z, z, -((1 + x - x*z)/x), y] - 4*G[z, -((1 + x - x*z)/x), 
           -1 + z, y] - 4*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y]) + 
       G[0, x]*(G[-(z/x), y]*(-4*Pi^2 - 4*G[0, 0, z]) + 
         G[(-1 + z)/(1 + x), y]*(-4*Pi^2 - 4*G[1, 1, z]) - 
         4*G[-((1 + x - x*z)/x), y]*G[1, 1, z] + 
         (8*I)*Pi*G[-x^(-1), -x^(-1), y] + (8*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] - (16*I)*Pi*G[-x^(-1), z, y] + 
         (8*I)*Pi*G[-x^(-1), -(z/x), y] + G[z, y]*((4*Pi^2)/3 + 
           8*G[0, 0, z] + 8*G[0, 1, z] - 4*G[0, -x^(-1), z] - 
           4*G[0, (1 + x)/x, z] + 8*G[1, 0, z] + 8*G[1, 1, z] - 
           4*G[1, -x^(-1), z] - 4*G[1, (1 + x)/x, z] - 4*G[-x^(-1), 0, z] - 
           4*G[(1 + x)/x, 1, z]) - (8*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + 
         (8*I)*Pi*G[z, 0, y] - (8*I)*Pi*G[z, -x^(-1), y] - 
         (8*I)*Pi*G[z, (-1 + z)/(1 + x), y] + G[-x^(-1), z]*
          (-4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] + 
           4*G[z, -x^(-1), y] - 4*G[z, z, y]) + G[(1 + x)/x, z]*
          (-4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] + 
           4*G[z, -x^(-1), y] - 4*G[z, z, y]) + (16*I)*Pi*G[z, z, y] + 
         G[0, z]*((8*I)*Pi*G[z, y] + 4*G[-x^(-1), -x^(-1), y] - 
           8*G[-x^(-1), z, y] + 4*G[-x^(-1), -(z/x), y] - 
           4*G[z, -x^(-1), y] + 8*G[z, z, y] - 4*G[z, -(z/x), y]) - 
         (8*I)*Pi*G[z, -(z/x), y] - (8*I)*Pi*G[-(z/x), 0, y] + 
         G[1, z]*((8*I)*Pi*G[z, y] + 4*G[-x^(-1), -x^(-1), y] + 
           4*G[-x^(-1), (-1 + z)/(1 + x), y] - 8*G[-x^(-1), z, y] + 
           4*G[-x^(-1), -((1 + x - x*z)/x), y] - 4*G[(-1 + z)/(1 + x), 
             -1 + z, y] - 4*G[z, -x^(-1), y] + 4*G[z, -1 + z, y] - 
           4*G[z, (-1 + z)/(1 + x), y] + 8*G[z, z, y] - 
           4*G[z, -((1 + x - x*z)/x), y] - 4*G[-((1 + x - x*z)/x), -1 + z, 
             y]) + 4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), -x^(-1), -(z/x), y] - 4*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] - 8*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 8*G[-x^(-1), z, 0, y] - 
         4*G[-x^(-1), z, -1 + z, y] - 4*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), z, -(z/x), y] + 4*G[-x^(-1), z, -((1 + x - x*z)/x), 
           y] - 8*G[-x^(-1), -(z/x), 0, y] + 4*G[-x^(-1), -((1 + x - x*z)/x), 
           -1 + z, y] + 8*G[(-1 + z)/(1 + x), 0, 0, y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 8*G[z, 0, 0, y] - 
         4*G[z, -x^(-1), (-1 + z)/(1 + x), y] - 4*G[z, -x^(-1), -(z/x), y] + 
         4*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 4*G[z, -1 + z, -1 + z, y] + 
         8*G[z, (-1 + z)/(1 + x), 0, y] - 4*G[z, (-1 + z)/(1 + x), -1 + z, 
           y] - 8*G[z, z, 0, y] + 4*G[z, z, -1 + z, y] + 
         4*G[z, z, (-1 + z)/(1 + x), y] + 4*G[z, z, -(z/x), y] - 
         4*G[z, z, -((1 + x - x*z)/x), y] + 8*G[z, -(z/x), 0, y] - 
         4*G[z, -((1 + x - x*z)/x), -1 + z, y] + 8*G[-(z/x), 0, 0, y] - 
         4*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y]) - 
       4*G[-1, -1, -1, 0, x] + 12*G[-1, -1, 0, 0, x] + 8*G[-1, 0, -1, 0, x] - 
       28*G[-1, 0, 0, 0, x] + 8*G[0, -1, -1, 0, x] - 24*G[0, -1, 0, 0, x] - 
       16*G[0, 0, -1, 0, x] + 56*G[0, 0, 0, 0, x] + 4*G[0, 0, 0, 1, z] + 
       4*G[0, 0, 1, 0, z] + 4*G[0, 0, 1, 1, z] - 4*G[0, 0, -x^(-1), 0, z] - 
       4*G[0, 0, (1 + x)/x, 1, z] + 4*G[0, 1, 0, 0, z] + 4*G[0, 1, 0, 1, z] + 
       4*G[0, 1, 1, 0, z] + 4*G[0, 1, 1, 1, z] - 4*G[0, 1, -x^(-1), 0, z] - 
       4*G[0, 1, (1 + x)/x, 1, z] - 4*G[0, -x^(-1), 0, 0, z] - 
       4*G[0, (1 + x)/x, 1, 1, z] + 4*G[1, 0, 0, 0, z] + 4*G[1, 0, 0, 1, z] + 
       4*G[1, 0, 1, 0, z] + 4*G[1, 0, 1, 1, z] - 4*G[1, 0, -x^(-1), 0, z] - 
       4*G[1, 0, (1 + x)/x, 1, z] + 4*G[1, 1, 0, 0, z] + 4*G[1, 1, 0, 1, z] + 
       4*G[1, 1, 1, 0, z] - 4*G[1, 1, -x^(-1), 0, z] - 
       4*G[1, 1, (1 + x)/x, 1, z] - 4*G[1, -x^(-1), 0, 0, z] - 
       4*G[1, (1 + x)/x, 1, 1, z] - 4*G[-x^(-1), 0, 0, 0, z] + 
       4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       4*G[-x^(-1), -x^(-1), z, 0, y] + 4*G[-x^(-1), -x^(-1), z, -1 + z, y] + 
       4*G[-x^(-1), -x^(-1), -(z/x), 0, y] - 
       4*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       4*G[-x^(-1), z, 0, 0, y] - 4*G[-x^(-1), z, -1 + z, -1 + z, y] - 
       4*G[-x^(-1), z, (-1 + z)/(1 + x), 0, y] + 
       4*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] + 
       4*G[-x^(-1), z, z, 0, y] - 4*G[-x^(-1), z, z, -1 + z, y] - 
       4*G[-x^(-1), z, -(z/x), 0, y] + 4*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] - 4*G[-x^(-1), -(z/x), 0, 0, y] + 
       4*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       4*G[(1 + x)/x, 1, 1, 1, z] + 4*G[(-1 + z)/(1 + x), 0, 0, 0, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] - 
       4*G[z, 0, 0, 0, y] - 4*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       4*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       4*G[z, -x^(-1), z, 0, y] - 4*G[z, -x^(-1), z, -1 + z, y] - 
       4*G[z, -x^(-1), -(z/x), 0, y] + 4*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + 4*G[z, -1 + z, -1 + z, -1 + z, y] + 
       4*G[z, (-1 + z)/(1 + x), 0, 0, y] - 4*G[z, (-1 + z)/(1 + x), -1 + z, 
         -1 + z, y] - 4*G[z, z, 0, 0, y] + 4*G[z, z, -1 + z, -1 + z, y] + 
       4*G[z, z, (-1 + z)/(1 + x), 0, y] - 4*G[z, z, (-1 + z)/(1 + x), 
         -1 + z, y] - 4*G[z, z, z, 0, y] + 4*G[z, z, z, -1 + z, y] + 
       4*G[z, z, -(z/x), 0, y] - 4*G[z, z, -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[z, -(z/x), 0, 0, y] - 4*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, 
         y] + 4*G[-(z/x), 0, 0, 0, y] - 4*G[-((1 + x - x*z)/x), -1 + z, 
         -1 + z, -1 + z, y])
 
Int[n13, 20] = -(ep^3*((Pi^2*G[-1, x])/3 + I*Pi*G[-x^(-1), z]*G[z, y] + 
        I*Pi*G[-1, 0, x] + G[0, z]*G[-1, 0, x] - G[1, z]*G[-1, 0, x] + 
        G[-x^(-1), z]*(-Pi^2/3 - I*Pi*G[0, x] + G[-1, 0, x] + G[0, -1, x] - 
          3*G[0, 0, x]) + G[-x^(-1), y]*(Pi^2/3 + I*Pi*G[0, x] - 
          2*G[-1, 0, x] - G[0, -1, x] + 3*G[0, 0, x] - G[0, 0, z]) + 
        I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -x^(-1), z] - 
        I*Pi*G[0, -(z/x), y] + I*Pi*G[1, -x^(-1), z] + 
        I*Pi*G[-x^(-1), 0, y] + G[0, y]*((-I)*Pi*G[-x^(-1), z] - 
          G[0, x]*G[-x^(-1), z] + G[-1, 0, x] - G[-x^(-1), 0, z]) + 
        I*Pi*G[-x^(-1), 0, z] + G[z, y]*(G[-1, 0, x] + G[-x^(-1), 0, z]) + 
        G[-1, x]*((-I)*Pi*G[0, z] - I*Pi*G[1, z] + I*Pi*G[-x^(-1), z] - 
          G[0, 0, z] - G[1, 0, z] + G[-x^(-1), 0, z]) + 
        G[0, x]*(G[0, -x^(-1), z] + G[1, -x^(-1), z] - G[-x^(-1), 0, z] - 
          G[-x^(-1), -x^(-1), z]) - I*Pi*G[-x^(-1), -x^(-1), z] - 
        I*Pi*G[-x^(-1), -(z/x), y] + G[-1, x]*(G[0, y]*(I*Pi + G[0, z]) - 
          I*Pi*G[z, y] - G[0, z]*G[z, y] - G[-x^(-1), 0, y] + G[z, 0, y]) - 
        I*Pi*G[z, -x^(-1), y] + G[0, x]*(G[-x^(-1), z]*G[z, y] - 
          G[0, -x^(-1), y] + G[0, -(z/x), y] + G[-x^(-1), 0, y] + 
          G[-x^(-1), -(z/x), y] - G[z, -x^(-1), y] - G[z, -(z/x), y]) + 
        I*Pi*G[z, -(z/x), y] + G[0, z]*(((-I)*Pi + G[0, x])*G[-x^(-1), y] + 
          G[0, -x^(-1), y] - G[0, -(z/x), y] + G[-x^(-1), 0, y] - 
          G[-x^(-1), -(z/x), y] - G[z, -x^(-1), y] + G[z, -(z/x), y]) - 
        G[-1, 0, -1, x] + 3*G[-1, 0, 0, x] - G[0, -x^(-1), 0, y] + 
        G[0, -x^(-1), 0, z] + G[0, -(z/x), 0, y] + G[1, -x^(-1), 0, z] + 
        G[-x^(-1), 0, 0, z] - G[-x^(-1), 0, -x^(-1), y] - 
        G[-x^(-1), -x^(-1), 0, z] + G[-x^(-1), -(z/x), 0, y] + 
        G[z, 0, -x^(-1), y] - G[z, -(z/x), 0, y])) - 
     ep^4*((-2*Pi^2*G[-1, -1, x])/3 - 2*Pi^2*G[-1, 0, x] + 
       G[1, z]*(2*G[-x^(-1), y]*G[-1, 0, x] - 4*G[(-1 + z)/(1 + x), y]*
          G[-1, 0, x] - G[z, y]*G[-1, 0, x]) - (2*Pi^2*G[0, -x^(-1), z])/3 + 
       (2*Pi^2*G[0, -(z/x), y])/3 - 2*Pi^2*G[1, -x^(-1), z] + 
       G[-1, -1, x]*(2*G[0, 0, z] + 2*G[1, 0, z] - 2*G[-x^(-1), 0, z]) - 
       (2*Pi^2*G[-x^(-1), 0, z])/3 + G[0, 0, y]*G[-x^(-1), 0, z] - 
       3*G[0, z, y]*G[-x^(-1), 0, z] + G[0, -x^(-1), y]*
        ((-4*Pi^2)/3 + 2*G[-x^(-1), 0, z]) + G[-x^(-1), 0, y]*
        ((-4*Pi^2)/3 + 2*G[-x^(-1), 0, z]) - (2*Pi^2*G[-x^(-1), -x^(-1), y])/
        3 + G[0, -1, x]*(-G[0, -x^(-1), z] + 3*G[1, -x^(-1), z] - 
         G[-x^(-1), -x^(-1), z]) + G[-1, 0, x]*(G[0, 0, z] - G[0, 1, z] - 
         G[0, -x^(-1), z] + 5*G[1, 0, z] - 5*G[1, 1, z] + 
         3*G[1, -x^(-1), z] - 3*G[-x^(-1), 0, z] + 3*G[-x^(-1), 1, z] - 
         G[-x^(-1), -x^(-1), z]) + (4*Pi^2*G[-x^(-1), -x^(-1), z])/3 + 
       G[0, 0, x]*(G[0, -x^(-1), z] - 11*G[1, -x^(-1), z] + 
         5*G[-x^(-1), 0, z] + 5*G[-x^(-1), -x^(-1), z]) + 
       (2*Pi^2*G[-x^(-1), -(z/x), y])/3 + 
       (4*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y])/3 + 
       G[-1, -1, x]*(2*G[-x^(-1), 0, y] - 2*G[z, 0, y]) + 
       (2*Pi^2*G[z, -x^(-1), y])/3 + G[0, -1, x]*(2*G[0, -x^(-1), y] + 
         G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), y] + G[z, -x^(-1), y]) + 
       G[-1, 0, x]*(-G[0, 0, y] + 2*G[0, 1, y] + 2*G[0, -x^(-1), y] - 
         3*G[0, z, y] - 2*G[-x^(-1), 1, y] + 4*G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), z, y] + 4*G[(-1 + z)/(1 + x), 0, y] - 
         8*G[(-1 + z)/(1 + x), -x^(-1), y] + 4*G[(-1 + z)/(1 + x), z, y] - 
         3*G[z, 0, y] + 2*G[z, 1, y] + G[z, z, y]) + 
       G[-x^(-1), 0, z]*(-2*G[-x^(-1), z, y] - 4*G[(-1 + z)/(1 + x), 0, y] + 
         4*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y] - 2*G[z, -x^(-1), y] + 
         G[z, z, y]) + G[-x^(-1), z]*(G[(-1 + z)/(1 + x), y]*
          ((-4*Pi^2)/3 + 4*G[-1, 0, x] + 4*G[0, -1, x] - 12*G[0, 0, x]) + 
         G[z, y]*((-2*Pi^2)/3 - G[-1, 0, x] - G[0, -1, x] + G[0, 0, x]) + 
         I*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] - (3*I)*Pi*G[0, z, y] + 
         (2*I)*Pi*G[-x^(-1), 0, y] - (2*I)*Pi*G[-x^(-1), z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (4*I)*Pi*G[(-1 + z)/(1 + x), z, 
           y] + I*Pi*G[z, 0, y] - (2*I)*Pi*G[z, -x^(-1), y] + 
         I*Pi*G[z, z, y]) + G[0, 0, z]*(-G[0, -x^(-1), y] + 
         3*G[0, -(z/x), y] - G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] + 
         3*G[-x^(-1), -(z/x), y] - 4*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         3*G[z, -x^(-1), y] - 3*G[z, -(z/x), y]) - (2*Pi^2*G[z, -(z/x), y])/
        3 + G[0, 0, x]*(-G[0, -x^(-1), y] - 5*G[0, -(z/x), y] - 
         5*G[-x^(-1), 0, y] - 6*G[-x^(-1), -x^(-1), y] - 
         5*G[-x^(-1), -(z/x), y] + 12*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         G[z, -x^(-1), y] + 5*G[z, -(z/x), y]) - (2*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, 0, -1, x] + G[0, z]*((2*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, 0, x] - 2*G[-1, -1, 0, x] - 5*G[-1, 0, 0, x]) + 
       I*Pi*G[-1, 0, 0, x] + G[1, z]*((2*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, 0, x] + 2*G[-1, -1, 0, x] - 3*G[-1, 0, -1, x] + 
         11*G[-1, 0, 0, x]) - I*Pi*G[0, 0, -x^(-1), y] - 
       (3*I)*Pi*G[0, 0, -x^(-1), z] + I*Pi*G[0, 0, -(z/x), y] + 
       I*Pi*G[0, 1, -x^(-1), z] - (3*I)*Pi*G[0, -x^(-1), 0, y] - 
       I*Pi*G[0, -x^(-1), 0, z] - (2*I)*Pi*G[0, -x^(-1), -x^(-1), y] + 
       I*Pi*G[0, -x^(-1), -x^(-1), z] + (3*I)*Pi*G[0, -x^(-1), -(z/x), y] + 
       (3*I)*Pi*G[0, z, -x^(-1), y] - (3*I)*Pi*G[0, z, -(z/x), y] + 
       I*Pi*G[0, -(z/x), 0, y] + I*Pi*G[0, -(z/x), -(z/x), y] + 
       I*Pi*G[1, 0, -x^(-1), z] + (5*I)*Pi*G[1, 1, -x^(-1), z] + 
       (3*I)*Pi*G[1, -x^(-1), 0, z] - (3*I)*Pi*G[1, -x^(-1), -x^(-1), z] - 
       I*Pi*G[-x^(-1), 0, 0, y] - I*Pi*G[-x^(-1), 0, 0, z] - 
       (4*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + I*Pi*G[-x^(-1), 0, -x^(-1), z] + 
       (3*I)*Pi*G[-x^(-1), 0, -(z/x), y] - (3*I)*Pi*G[-x^(-1), 1, -x^(-1), 
         z] - (2*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + G[(-1 + z)/(1 + x), y]*
        ((4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -x^(-1), z] + 
         (4*I)*Pi*G[1, -x^(-1), z] + (4*I)*Pi*G[-x^(-1), 0, z] - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), z] - 4*G[-1, 0, -1, x] + 
         12*G[-1, 0, 0, x] + 4*G[0, -x^(-1), 0, z] + 4*G[1, -x^(-1), 0, z] + 
         4*G[-x^(-1), 0, 0, z] - 4*G[-x^(-1), -x^(-1), 0, z]) + 
       G[-1, x]*((2*Pi^2*G[0, z])/3 + 2*Pi^2*G[1, z] - (4*Pi^2*G[-x^(-1), z])/
          3 + I*Pi*G[0, 0, z] - I*Pi*G[0, 1, z] - I*Pi*G[0, -x^(-1), z] - 
         (3*I)*Pi*G[1, 0, z] - (5*I)*Pi*G[1, 1, z] + 
         (3*I)*Pi*G[1, -x^(-1), z] + I*Pi*G[-x^(-1), 0, z] + 
         (3*I)*Pi*G[-x^(-1), 1, z] - I*Pi*G[-x^(-1), -x^(-1), z] + 
         3*G[0, 0, 0, z] - G[0, 1, 0, z] - G[0, -x^(-1), 0, z] - 
         G[1, 0, 0, z] - 5*G[1, 1, 0, z] + 3*G[1, -x^(-1), 0, z] - 
         G[-x^(-1), 0, 0, z] + 3*G[-x^(-1), 1, 0, z] - G[-x^(-1), -x^(-1), 0, 
          z]) - I*Pi*G[-x^(-1), -x^(-1), 0, z] + 
       G[z, y]*((2*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] - 
         (3*I)*Pi*G[0, -x^(-1), z] + I*Pi*G[1, -x^(-1), z] - 
         I*Pi*G[-x^(-1), 0, z] + I*Pi*G[-x^(-1), -x^(-1), z] - 
         2*G[-1, -1, 0, x] - 5*G[-1, 0, 0, x] - 3*G[0, -x^(-1), 0, z] + 
         G[1, -x^(-1), 0, z] - 3*G[-x^(-1), 0, 0, z] + G[-x^(-1), -x^(-1), 0, 
          z]) + G[0, y]*((-2*I)*Pi*G[-1, -1, x] + 
         G[0, z]*(-2*G[-1, -1, x] - 3*G[-1, 0, x]) - I*Pi*G[-1, 0, x] + 
         3*G[1, z]*G[-1, 0, x] + G[-x^(-1), z]*((4*Pi^2)/3 - G[-1, 0, x] - 
           G[0, -1, x] + 5*G[0, 0, x]) + I*Pi*G[0, -x^(-1), z] - 
         (3*I)*Pi*G[1, -x^(-1), z] - I*Pi*G[-x^(-1), 0, z] + 
         I*Pi*G[-x^(-1), -x^(-1), z] + G[0, x]*(I*Pi*G[-x^(-1), z] + 
           G[0, -x^(-1), z] - 3*G[1, -x^(-1), z] + 3*G[-x^(-1), 0, z] + 
           G[-x^(-1), -x^(-1), z]) - 2*G[-1, -1, 0, x] + G[-1, 0, -1, x] - 
         5*G[-1, 0, 0, x] + G[0, -x^(-1), 0, z] - 3*G[1, -x^(-1), 0, z] + 
         G[-x^(-1), 0, 0, z] + G[-x^(-1), -x^(-1), 0, z]) + 
       I*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       G[0, x]*(I*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[1, -x^(-1), z] - 
         (3*I)*Pi*G[-x^(-1), 0, z] + I*Pi*G[-x^(-1), -x^(-1), z] - 
         3*G[0, 0, -x^(-1), z] + G[0, 1, -x^(-1), z] - G[0, -x^(-1), 0, z] + 
         G[0, -x^(-1), -x^(-1), z] + G[1, 0, -x^(-1), z] + 
         5*G[1, 1, -x^(-1), z] - 5*G[1, -x^(-1), 0, z] - 
         3*G[1, -x^(-1), -x^(-1), z] - G[-x^(-1), 0, 0, z] + 
         G[-x^(-1), 0, -x^(-1), z] - 3*G[-x^(-1), 1, -x^(-1), z] + 
         3*G[-x^(-1), -x^(-1), 0, z] + G[-x^(-1), -x^(-1), -x^(-1), z]) + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[-x^(-1), z, -x^(-1), y] - (2*I)*Pi*G[-x^(-1), z, -(z/x), 
         y] + I*Pi*G[-x^(-1), -(z/x), 0, y] + 
       I*Pi*G[-x^(-1), -(z/x), -(z/x), y] + (4*I)*Pi*G[(-1 + z)/(1 + x), 0, 
         -x^(-1), y] - (4*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), z, -x^(-1), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] + 
       I*Pi*G[z, 0, -x^(-1), y] + I*Pi*G[z, 0, -(z/x), y] - 
       I*Pi*G[z, -x^(-1), 0, y] + (2*I)*Pi*G[z, -x^(-1), -x^(-1), y] - 
       I*Pi*G[z, -x^(-1), -(z/x), y] + G[-1, x]*
        (G[1, z]*((2*I)*Pi*G[-x^(-1), y] - (4*I)*Pi*G[(-1 + z)/(1 + x), y] - 
           I*Pi*G[z, y]) + G[-x^(-1), z]*((4*I)*Pi*G[(-1 + z)/(1 + x), y] - 
           I*Pi*G[z, y]) - I*Pi*G[0, 0, y] - (2*I)*Pi*G[0, -x^(-1), y] + 
         (3*I)*Pi*G[0, z, y] - (4*I)*Pi*G[-x^(-1), 0, y] + 
         G[-x^(-1), y]*((-2*Pi^2)/3 - (2*I)*Pi*G[-x^(-1), z] + 2*G[0, 0, z] + 
           2*G[1, 0, z] - 2*G[-x^(-1), 0, z]) + 
         G[z, y]*((2*Pi^2)/3 + 3*G[0, 0, z] - G[1, 0, z] - 
           G[-x^(-1), 0, z]) + G[0, y]*((-4*Pi^2)/3 + I*Pi*G[0, z] + 
           (3*I)*Pi*G[1, z] - I*Pi*G[-x^(-1), z] - G[0, 0, z] + 
           3*G[1, 0, z] - G[-x^(-1), 0, z]) + G[(-1 + z)/(1 + x), y]*
          ((4*Pi^2)/3 - 4*G[0, 0, z] - 4*G[1, 0, z] + 4*G[-x^(-1), 0, z]) + 
         (2*I)*Pi*G[-x^(-1), z, y] + (4*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + I*Pi*G[z, 0, y] + 
         (2*I)*Pi*G[z, -x^(-1), y] + G[0, z]*((2*I)*Pi*G[-x^(-1), y] - 
           (4*I)*Pi*G[(-1 + z)/(1 + x), y] + I*Pi*G[z, y] - G[0, 0, y] - 
           2*G[0, -x^(-1), y] + 3*G[0, z, y] - 2*G[-x^(-1), 0, y] + 
           2*G[-x^(-1), z, y] + 4*G[(-1 + z)/(1 + x), 0, y] - 
           4*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y] + 2*G[z, -x^(-1), y] - 
           G[z, z, y]) - I*Pi*G[z, z, y] + G[0, 1, 0, y] + 
         2*G[0, -x^(-1), 0, y] - 3*G[0, z, 0, y] + G[-x^(-1), 0, 0, y] + 
         2*G[-x^(-1), 0, -x^(-1), y] - G[-x^(-1), 1, 0, y] + 
         2*G[-x^(-1), -x^(-1), 0, y] - 2*G[-x^(-1), z, 0, y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 4*G[(-1 + z)/(1 + x), z, 0, 
           y] - G[z, 0, 0, y] - 2*G[z, 0, -x^(-1), y] + G[z, 1, 0, y] - 
         G[z, -x^(-1), 0, y] + G[z, z, 0, y]) - I*Pi*G[z, z, -x^(-1), y] + 
       I*Pi*G[z, z, -(z/x), y] - I*Pi*G[z, -(z/x), 0, y] + 
       G[0, z]*(4*G[(-1 + z)/(1 + x), y]*G[-1, 0, x] + 
         G[z, y]*(2*G[-1, -1, x] + G[-1, 0, x]) + G[-x^(-1), y]*
          ((2*Pi^2)/3 + (3*I)*Pi*G[0, x] - 2*G[-1, 0, x] - 5*G[0, 0, x]) + 
         I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -(z/x), y] + 
         I*Pi*G[-x^(-1), 0, y] + (2*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         I*Pi*G[-x^(-1), -(z/x), y] - (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + I*Pi*G[z, -x^(-1), y] + G[0, x]*(-3*G[0, -x^(-1), y] + 
           G[0, -(z/x), y] - 3*G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y] + 
           G[-x^(-1), -(z/x), y] + 4*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           G[z, -x^(-1), y] - G[z, -(z/x), y]) - I*Pi*G[z, -(z/x), y] - 
         G[0, 0, -x^(-1), y] + G[0, 0, -(z/x), y] - G[0, -x^(-1), 0, y] - 
         2*G[0, -x^(-1), -x^(-1), y] + 3*G[0, -x^(-1), -(z/x), y] + 
         3*G[0, z, -x^(-1), y] - 3*G[0, z, -(z/x), y] - G[0, -(z/x), 0, y] + 
         G[0, -(z/x), -(z/x), y] - G[-x^(-1), 0, 0, y] - 
         2*G[-x^(-1), 0, -x^(-1), y] + 3*G[-x^(-1), 0, -(z/x), y] - 
         2*G[-x^(-1), -x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), -(z/x), y] + 
         2*G[-x^(-1), z, -x^(-1), y] - 2*G[-x^(-1), z, -(z/x), y] - 
         G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -(z/x), -(z/x), y] + 
         4*G[(-1 + z)/(1 + x), 0, -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 4*G[(-1 + z)/(1 + x), -x^(-1), 
           0, y] - 4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         4*G[(-1 + z)/(1 + x), z, -x^(-1), y] + 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] - G[z, 0, -x^(-1), y] + 
         G[z, 0, -(z/x), y] - G[z, -x^(-1), 0, y] + 
         2*G[z, -x^(-1), -x^(-1), y] - G[z, -x^(-1), -(z/x), y] - 
         G[z, z, -x^(-1), y] + G[z, z, -(z/x), y] + G[z, -(z/x), 0, y] - 
         G[z, -(z/x), -(z/x), y]) - I*Pi*G[z, -(z/x), -(z/x), y] + 
       G[0, x]*((-5*I)*Pi*G[0, -x^(-1), y] + (3*I)*Pi*G[0, -(z/x), y] - 
         I*Pi*G[-x^(-1), 0, y] - (2*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         G[(-1 + z)/(1 + x), y]*(4*G[0, -x^(-1), z] + 4*G[1, -x^(-1), z] - 
           4*G[-x^(-1), 0, z] - 4*G[-x^(-1), -x^(-1), z]) + 
         G[z, y]*(-3*G[0, -x^(-1), z] + G[1, -x^(-1), z] - G[-x^(-1), 0, z] + 
           G[-x^(-1), -x^(-1), z]) + (3*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - I*Pi*G[z, -x^(-1), y] + 
         G[-x^(-1), z]*((-4*I)*Pi*G[(-1 + z)/(1 + x), y] + I*Pi*G[z, y] + 
           G[0, 0, y] + 2*G[0, -x^(-1), y] - 3*G[0, z, y] + 
           2*G[-x^(-1), 0, y] - 2*G[-x^(-1), z, y] - 
           4*G[(-1 + z)/(1 + x), 0, y] + 4*G[(-1 + z)/(1 + x), z, y] + 
           G[z, 0, y] - 2*G[z, -x^(-1), y] + G[z, z, y]) - 
         (3*I)*Pi*G[z, -(z/x), y] + G[0, 0, -x^(-1), y] - 
         G[0, 0, -(z/x), y] - 2*G[0, 1, -x^(-1), y] + G[0, -x^(-1), 0, y] + 
         2*G[0, -x^(-1), -x^(-1), y] - 3*G[0, -x^(-1), -(z/x), y] + 
         3*G[0, z, -x^(-1), y] + 3*G[0, z, -(z/x), y] - 
         3*G[0, -(z/x), 0, y] - G[0, -(z/x), -(z/x), y] - 
         G[-x^(-1), 0, 0, y] + 2*G[-x^(-1), 0, -x^(-1), y] - 
         3*G[-x^(-1), 0, -(z/x), y] + 2*G[-x^(-1), 1, -x^(-1), y] - 
         2*G[-x^(-1), -x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), -(z/x), y] + 
         2*G[-x^(-1), z, -x^(-1), y] + 2*G[-x^(-1), z, -(z/x), y] - 
         3*G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), -(z/x), -(z/x), y] - 
         4*G[(-1 + z)/(1 + x), 0, -x^(-1), y] + 
         4*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 4*G[(-1 + z)/(1 + x), -x^(-1), 
           0, y] + 4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         4*G[(-1 + z)/(1 + x), z, -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] + 3*G[z, 0, -x^(-1), y] - 
         G[z, 0, -(z/x), y] - 2*G[z, 1, -x^(-1), y] - G[z, -x^(-1), 0, y] + 
         2*G[z, -x^(-1), -x^(-1), y] + G[z, -x^(-1), -(z/x), y] - 
         G[z, z, -x^(-1), y] - G[z, z, -(z/x), y] + 3*G[z, -(z/x), 0, y] + 
         G[z, -(z/x), -(z/x), y]) + 2*G[-1, -1, 0, -1, x] - 
       6*G[-1, -1, 0, 0, x] + 2*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, 0, -1, x] - 15*G[-1, 0, 0, 0, x] + G[0, 0, -x^(-1), 0, y] - 
       3*G[0, 0, -x^(-1), 0, z] - G[0, 0, -(z/x), 0, y] + 
       G[0, 1, 0, -x^(-1), y] - G[0, 1, -x^(-1), 0, y] + 
       G[0, 1, -x^(-1), 0, z] + G[0, -x^(-1), 0, 0, y] - 
       3*G[0, -x^(-1), 0, 0, z] + 2*G[0, -x^(-1), 0, -x^(-1), y] + 
       2*G[0, -x^(-1), -x^(-1), 0, y] + G[0, -x^(-1), -x^(-1), 0, z] - 
       3*G[0, -x^(-1), -(z/x), 0, y] - 3*G[0, z, 0, -x^(-1), y] + 
       3*G[0, z, -(z/x), 0, y] - G[0, -(z/x), 0, 0, y] - 
       G[0, -(z/x), -(z/x), 0, y] + G[1, 0, -x^(-1), 0, z] + 
       5*G[1, 1, -x^(-1), 0, z] + G[1, -x^(-1), 0, 0, z] - 
       3*G[1, -x^(-1), -x^(-1), 0, z] - 3*G[-x^(-1), 0, 0, 0, z] + 
       G[-x^(-1), 0, 0, -x^(-1), y] + 2*G[-x^(-1), 0, -x^(-1), 0, y] + 
       G[-x^(-1), 0, -x^(-1), 0, z] + 2*G[-x^(-1), 0, -x^(-1), -x^(-1), y] - 
       3*G[-x^(-1), 0, -(z/x), 0, y] - G[-x^(-1), 1, 0, -x^(-1), y] + 
       G[-x^(-1), 1, -x^(-1), 0, y] - 3*G[-x^(-1), 1, -x^(-1), 0, z] + 
       G[-x^(-1), -x^(-1), 0, 0, z] + 2*G[-x^(-1), -x^(-1), 0, -x^(-1), y] + 
       G[-x^(-1), -x^(-1), -x^(-1), 0, z] - 2*G[-x^(-1), -x^(-1), -(z/x), 0, 
         y] - 2*G[-x^(-1), z, 0, -x^(-1), y] + 
       2*G[-x^(-1), z, -(z/x), 0, y] - G[-x^(-1), -(z/x), 0, 0, y] - 
       G[-x^(-1), -(z/x), -(z/x), 0, y] - 4*G[(-1 + z)/(1 + x), 0, -x^(-1), 
         0, y] + 4*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), 0, -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] + 
       4*G[(-1 + z)/(1 + x), z, 0, -x^(-1), y] - 
       4*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] - G[z, 0, 0, -x^(-1), y] + 
       2*G[z, 0, -x^(-1), 0, y] - 2*G[z, 0, -x^(-1), -x^(-1), y] - 
       G[z, 0, -(z/x), 0, y] + G[z, 1, 0, -x^(-1), y] - 
       G[z, 1, -x^(-1), 0, y] - G[z, -x^(-1), 0, -x^(-1), y] + 
       G[z, -x^(-1), -(z/x), 0, y] + G[z, z, 0, -x^(-1), y] - 
       G[z, z, -(z/x), 0, y] + G[z, -(z/x), 0, 0, y] + 
       G[z, -(z/x), -(z/x), 0, y] + G[-1, x]*((I/3)*Pi^3 - 4*Zeta[3]) + 
       G[-x^(-1), y]*((I/3)*Pi^3 - (6*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + I*Pi*G[0, 0, x] + G[-x^(-1), z]*
          ((2*Pi^2)/3 - 2*G[-1, 0, x] - 2*G[0, -1, x] + 6*G[0, 0, x]) + 
         I*Pi*G[0, 0, z] - (2*I)*Pi*G[0, -x^(-1), z] - 
         (2*I)*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[-x^(-1), 0, z] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] + G[0, x]*(-2*Pi^2 + 
           (2*I)*Pi*G[-x^(-1), z] + G[0, 0, z] - 2*G[0, -x^(-1), z] - 
           2*G[1, -x^(-1), z] + 2*G[-x^(-1), 0, z] + 
           2*G[-x^(-1), -x^(-1), z]) + 4*G[-1, -1, 0, x] + 
         3*G[-1, 0, -1, x] - 2*G[-1, 0, 0, x] + 2*G[0, -1, -1, x] + 
         2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] - 15*G[0, 0, 0, x] + 
         3*G[0, 0, 0, z] - 2*G[0, -x^(-1), 0, z] - 2*G[1, -x^(-1), 0, z] - 
         2*G[-x^(-1), 0, 0, z] + 2*G[-x^(-1), -x^(-1), 0, z] - 4*Zeta[3]) + 
       G[-x^(-1), z]*((-I/3)*Pi^3 + 2*Pi^2*G[0, x] - (2*I)*Pi*G[-1, -1, x] - 
         I*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] - I*Pi*G[0, 0, x] - 
         2*G[-1, -1, 0, x] + G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] - 
         2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 2*G[0, 0, -1, x] + 
         15*G[0, 0, 0, x] + 4*Zeta[3]))
 
Int[n13, 21] = -1/2 - ep*((-I)*Pi - G[-1, x] + G[0, y] - 2*G[0, z] - 
       G[-x^(-1), y]) - ep^2*((2*Pi^2)/3 + (2*I)*Pi*G[-1, x] + 
       (3*I)*Pi*G[0, x] + G[0, y]*(I*Pi - 2*G[-1, x] - 3*G[0, x] - G[0, z]) + 
       (I*Pi + 4*G[-1, x] + 3*G[0, x])*G[0, z] + (2*I)*Pi*G[-x^(-1), y] + 
       2*G[-1, x]*G[-x^(-1), y] - (4*I)*Pi*G[-x^(-1), z] - 
       4*G[0, x]*G[-x^(-1), z] + G[0, z]*(4*G[-x^(-1), y] - 3*G[-(z/x), y]) - 
       (3*I)*Pi*G[-(z/x), y] + 3*G[0, x]*G[-(z/x), y] + 2*G[-1, -1, x] - 
       3*G[0, 0, x] - G[0, 0, y] + 5*G[0, 0, z] - 2*G[0, -x^(-1), y] - 
       2*G[-x^(-1), 0, y] - 4*G[-x^(-1), 0, z] + 2*G[-x^(-1), -x^(-1), y] + 
       3*G[-(z/x), 0, y]) - ep^3*((I/3)*Pi^3 - (4*Pi^2*G[-1, x])/3 - 
       2*Pi^2*G[0, x] - (6*I)*Pi*G[-x^(-1), z]*G[z, y] - 
       (4*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] + 6*G[1, z]*G[-1, 0, x] + 
       G[0, z]*((-2*Pi^2)/3 - (2*I)*Pi*G[-1, x] - (3*I)*Pi*G[0, x] - 
         8*G[-1, -1, x] - 6*G[-1, 0, x] - 3*G[0, 0, x]) - 
       (9*I)*Pi*G[0, 0, x] + G[-x^(-1), z]*((10*Pi^2)/3 + 2*G[-1, 0, x] + 
         2*G[0, -1, x] + 2*G[0, 0, x]) - I*Pi*G[0, 0, y] - I*Pi*G[0, 0, z] + 
       G[-(z/x), y]*(2*Pi^2 - 15*G[0, 0, x] + 9*G[0, 0, z]) - 
       (2*I)*Pi*G[0, -x^(-1), y] + (10*I)*Pi*G[0, -x^(-1), z] - 
       (3*I)*Pi*G[0, -(z/x), y] - (6*I)*Pi*G[1, -x^(-1), z] - 
       (2*I)*Pi*G[-x^(-1), 0, y] + G[z, y]*(-6*G[-1, 0, x] - 
         6*G[-x^(-1), 0, z]) + G[0, y]*((-2*Pi^2)/3 - I*Pi*G[0, z] + 
         G[-1, x]*((-2*I)*Pi + 2*G[0, z]) + G[0, x]*((-3*I)*Pi + 3*G[0, z] - 
           2*G[-x^(-1), z]) - (2*I)*Pi*G[-x^(-1), z] + 4*G[-1, -1, x] + 
         6*G[-1, 0, x] + 9*G[0, 0, x] + G[0, 0, z] - 2*G[-x^(-1), 0, z]) + 
       (2*I)*Pi*G[-x^(-1), 0, z] + G[-1, x]*((6*I)*Pi*G[1, z] + 
         (2*I)*Pi*G[-x^(-1), z] - 10*G[0, 0, z] + 6*G[1, 0, z] + 
         2*G[-x^(-1), 0, z]) + G[-x^(-1), y]*((-4*Pi^2)/3 + 
         (8*I)*Pi*G[-x^(-1), z] - 4*G[-1, -1, x] + 6*G[0, 0, x] - 
         10*G[0, 0, z] + 8*G[-x^(-1), 0, z]) - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), y] + G[0, x]*((-2*I)*Pi*G[-x^(-1), z] - 
         9*G[0, 0, z] + 10*G[0, -x^(-1), z] - 6*G[1, -x^(-1), z] + 
         6*G[-x^(-1), 0, z] - 2*G[-x^(-1), -x^(-1), z]) - 
       (2*I)*Pi*G[-x^(-1), -x^(-1), z] + (6*I)*Pi*G[-x^(-1), -(z/x), y] + 
       G[-1, x]*((-4*I)*Pi*G[-x^(-1), y] + (6*I)*Pi*G[z, y] + 
         G[0, z]*(-8*G[-x^(-1), y] + 6*G[z, y]) + 2*G[0, 0, y] + 
         4*G[0, -x^(-1), y] + 4*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] - 
         6*G[z, 0, y]) + (6*I)*Pi*G[z, -x^(-1), y] - 
       (6*I)*Pi*G[z, -(z/x), y] + (3*I)*Pi*G[-(z/x), 0, y] + 
       G[0, x]*(G[-x^(-1), y]*((-6*I)*Pi + 8*G[-x^(-1), z]) - 
         6*G[-x^(-1), z]*G[z, y] + (9*I)*Pi*G[-(z/x), y] + 
         G[0, z]*(-6*G[-x^(-1), y] + 3*G[-(z/x), y]) + 3*G[0, 0, y] - 
         6*G[0, -x^(-1), y] + 3*G[0, -(z/x), y] + 6*G[-x^(-1), 0, y] - 
         6*G[-x^(-1), -(z/x), y] + 6*G[z, -x^(-1), y] + 6*G[z, -(z/x), y] - 
         9*G[-(z/x), 0, y] - 3*G[-(z/x), -(z/x), y]) + 
       (3*I)*Pi*G[-(z/x), -(z/x), y] + G[0, z]*((-2*I)*Pi*G[-x^(-1), y] + 
         (3*I)*Pi*G[-(z/x), y] + G[0, 0, y] + 2*G[0, -x^(-1), y] - 
         3*G[0, -(z/x), y] + 2*G[-x^(-1), 0, y] - 8*G[-x^(-1), -x^(-1), y] + 
         6*G[-x^(-1), -(z/x), y] + 6*G[z, -x^(-1), y] - 6*G[z, -(z/x), y] - 
         3*G[-(z/x), 0, y] + 3*G[-(z/x), -(z/x), y]) - 4*G[-1, -1, -1, x] + 
       6*G[-1, 0, 0, x] + 15*G[0, 0, 0, x] + G[0, 0, 0, y] - 
       11*G[0, 0, 0, z] + 2*G[0, 0, -x^(-1), y] - 4*G[0, -x^(-1), 0, y] + 
       10*G[0, -x^(-1), 0, z] + 4*G[0, -x^(-1), -x^(-1), y] + 
       3*G[0, -(z/x), 0, y] - 6*G[1, -x^(-1), 0, z] + 2*G[-x^(-1), 0, 0, y] + 
       10*G[-x^(-1), 0, 0, z] + 4*G[-x^(-1), 0, -x^(-1), y] + 
       4*G[-x^(-1), -x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), 0, z] - 
       4*G[-x^(-1), -x^(-1), -x^(-1), y] - 6*G[-x^(-1), -(z/x), 0, y] - 
       6*G[z, 0, -x^(-1), y] + 6*G[z, -(z/x), 0, y] - 3*G[-(z/x), 0, 0, y] - 
       3*G[-(z/x), -(z/x), 0, y] - 2*Zeta[3]) - 
     ep^4*(-Pi^4/10 + (8*Pi^2*G[-1, -1, x])/3 + 4*Pi^2*G[-1, 0, x] + 
       G[1, z]*(-12*G[-x^(-1), y]*G[-1, 0, x] + 6*G[z, y]*G[-1, 0, x]) + 
       6*Pi^2*G[0, 0, x] + (2*Pi^2*G[0, 0, z])/3 - (28*Pi^2*G[0, -x^(-1), z])/
        3 + 2*Pi^2*G[0, -(z/x), y] + 4*Pi^2*G[1, -x^(-1), z] + 
       G[-1, -1, x]*(20*G[0, 0, z] - 12*G[1, 0, z] - 4*G[-x^(-1), 0, z]) - 
       (4*Pi^2*G[-x^(-1), 0, z])/3 - 6*G[0, z, y]*G[-x^(-1), 0, z] + 
       G[0, 0, y]*((2*Pi^2)/3 - G[0, 0, z] + 2*G[-x^(-1), 0, z]) + 
       G[0, -x^(-1), y]*((4*Pi^2)/3 + 4*G[-x^(-1), 0, z]) + 
       G[-x^(-1), 0, y]*((4*Pi^2)/3 + 4*G[-x^(-1), 0, z]) + 
       (8*Pi^2*G[-x^(-1), -x^(-1), y])/3 + G[0, -1, x]*(-2*G[0, -x^(-1), z] + 
         6*G[1, -x^(-1), z] - 2*G[-x^(-1), -x^(-1), z]) + 
       G[-1, 0, x]*(18*G[0, 0, z] - 18*G[0, 1, z] - 2*G[0, -x^(-1), z] - 
         6*G[1, 0, z] + 6*G[1, 1, z] + 6*G[1, -x^(-1), z] - 
         6*G[-x^(-1), 0, z] + 6*G[-x^(-1), 1, z] - 
         2*G[-x^(-1), -x^(-1), z]) + (8*Pi^2*G[-x^(-1), -x^(-1), z])/3 + 
       G[0, 0, x]*(15*G[0, 0, z] - 14*G[0, -x^(-1), z] - 6*G[1, -x^(-1), z] - 
         6*G[-x^(-1), 0, z] + 10*G[-x^(-1), -x^(-1), z]) - 
       4*Pi^2*G[-x^(-1), -(z/x), y] + G[-1, -1, x]*(-4*G[0, 0, y] - 
         8*G[0, -x^(-1), y] - 8*G[-x^(-1), 0, y] + 8*G[-x^(-1), -x^(-1), y] + 
         12*G[z, 0, y]) + G[0, -1, x]*(6*G[0, -x^(-1), y] - 
         6*G[z, -x^(-1), y]) - 4*Pi^2*G[z, -x^(-1), y] + 
       G[-1, 0, x]*(-6*G[0, 0, y] + 12*G[0, 1, y] - 6*G[0, z, y] - 
         12*G[-x^(-1), 0, y] + 12*G[-x^(-1), z, y] + 18*G[z, 0, y] - 
         12*G[z, 1, y] - 6*G[z, z, y]) + G[-x^(-1), 0, z]*
        (-16*G[-x^(-1), -x^(-1), y] + 12*G[-x^(-1), z, y] - 6*G[z, 0, y] + 
         12*G[z, -x^(-1), y] - 6*G[z, z, y]) + G[-x^(-1), z]*
        (G[z, y]*(4*Pi^2 + 6*G[-1, 0, x] + 6*G[0, -1, x] - 6*G[0, 0, x]) + 
         (2*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, -x^(-1), y] - 
         (6*I)*Pi*G[0, z, y] + (4*I)*Pi*G[-x^(-1), 0, y] - 
         (16*I)*Pi*G[-x^(-1), -x^(-1), y] + (12*I)*Pi*G[-x^(-1), z, y] - 
         (6*I)*Pi*G[z, 0, y] + (12*I)*Pi*G[z, -x^(-1), y] - 
         (6*I)*Pi*G[z, z, y]) + 4*Pi^2*G[z, -(z/x), y] - 
       2*Pi^2*G[-(z/x), 0, y] + G[0, 0, z]*(-2*G[0, -x^(-1), y] + 
         9*G[0, -(z/x), y] - 2*G[-x^(-1), 0, y] + 20*G[-x^(-1), -x^(-1), y] - 
         18*G[-x^(-1), -(z/x), y] - 18*G[z, -x^(-1), y] + 
         18*G[z, -(z/x), y] + 3*G[-(z/x), 0, y] - 9*G[-(z/x), -(z/x), y]) - 
       2*Pi^2*G[-(z/x), -(z/x), y] + G[0, 0, x]*(-9*G[0, 0, y] + 
         6*G[0, -x^(-1), y] - 15*G[0, -(z/x), y] - 18*G[-x^(-1), 0, y] - 
         12*G[-x^(-1), -x^(-1), y] + 30*G[-x^(-1), -(z/x), y] + 
         6*G[z, -x^(-1), y] - 30*G[z, -(z/x), y] + 27*G[-(z/x), 0, y] + 
         15*G[-(z/x), -(z/x), y]) + (8*I)*Pi*G[-1, -1, -1, x] + 
       (12*I)*Pi*G[-1, -1, 0, x] + (18*I)*Pi*G[-1, 0, 0, x] + 
       G[1, z]*((-12*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] - 
         12*G[-1, -1, 0, x] - 6*G[-1, 0, -1, x] + 6*G[-1, 0, 0, x]) + 
       (27*I)*Pi*G[0, 0, 0, x] + I*Pi*G[0, 0, 0, y] + I*Pi*G[0, 0, 0, z] + 
       (2*I)*Pi*G[0, 0, -x^(-1), y] - (22*I)*Pi*G[0, 0, -x^(-1), z] + 
       (3*I)*Pi*G[0, 0, -(z/x), y] + (18*I)*Pi*G[0, 1, -x^(-1), z] - 
       (10*I)*Pi*G[0, -x^(-1), 0, y] - (2*I)*Pi*G[0, -x^(-1), 0, z] + 
       (4*I)*Pi*G[0, -x^(-1), -x^(-1), y] + (2*I)*Pi*G[0, -x^(-1), -x^(-1), 
         z] + (6*I)*Pi*G[0, -x^(-1), -(z/x), y] + 
       (6*I)*Pi*G[0, z, -x^(-1), y] - (6*I)*Pi*G[0, z, -(z/x), y] + 
       (3*I)*Pi*G[0, -(z/x), 0, y] + (3*I)*Pi*G[0, -(z/x), -(z/x), y] + 
       (18*I)*Pi*G[1, 0, -x^(-1), z] - (6*I)*Pi*G[1, 1, -x^(-1), z] + 
       (6*I)*Pi*G[1, -x^(-1), 0, z] - (6*I)*Pi*G[1, -x^(-1), -x^(-1), z] + 
       (2*I)*Pi*G[-x^(-1), 0, 0, y] - (2*I)*Pi*G[-x^(-1), 0, 0, z] + 
       (4*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + (2*I)*Pi*G[-x^(-1), 0, -x^(-1), 
         z] + (6*I)*Pi*G[-x^(-1), 0, -(z/x), y] - 
       (6*I)*Pi*G[-x^(-1), 1, -x^(-1), z] + (4*I)*Pi*G[-x^(-1), -x^(-1), 0, 
         y] + G[z, y]*((-12*I)*Pi*G[-1, -1, x] - (18*I)*Pi*G[-1, 0, x] + 
         (18*I)*Pi*G[0, -x^(-1), z] - (6*I)*Pi*G[1, -x^(-1), z] + 
         (6*I)*Pi*G[-x^(-1), 0, z] - (6*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         12*G[-1, -1, 0, x] + 30*G[-1, 0, 0, x] + 18*G[0, -x^(-1), 0, z] - 
         6*G[1, -x^(-1), 0, z] + 18*G[-x^(-1), 0, 0, z] - 
         6*G[-x^(-1), -x^(-1), 0, z]) + G[-1, x]*(-4*Pi^2*G[1, z] - 
         (8*Pi^2*G[-x^(-1), z])/3 + (2*I)*Pi*G[0, 0, z] - 
         (18*I)*Pi*G[0, 1, z] - (2*I)*Pi*G[0, -x^(-1), z] - 
         (6*I)*Pi*G[1, 0, z] + (6*I)*Pi*G[1, 1, z] + 
         (6*I)*Pi*G[1, -x^(-1), z] + (2*I)*Pi*G[-x^(-1), 0, z] + 
         (6*I)*Pi*G[-x^(-1), 1, z] - (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         22*G[0, 0, 0, z] - 18*G[0, 1, 0, z] - 2*G[0, -x^(-1), 0, z] - 
         18*G[1, 0, 0, z] + 6*G[1, 1, 0, z] + 6*G[1, -x^(-1), 0, z] - 
         2*G[-x^(-1), 0, 0, z] + 6*G[-x^(-1), 1, 0, z] - 
         2*G[-x^(-1), -x^(-1), 0, z]) - (2*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + 
       (8*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), y] + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       G[0, x]*(4*Pi^2*G[-x^(-1), z] + (3*I)*Pi*G[0, 0, z] + 
         (2*I)*Pi*G[0, -x^(-1), z] - (6*I)*Pi*G[1, -x^(-1), z] - 
         (6*I)*Pi*G[-x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         21*G[0, 0, 0, z] - 22*G[0, 0, -x^(-1), z] + 18*G[0, 1, -x^(-1), z] - 
         18*G[0, -x^(-1), 0, z] + 2*G[0, -x^(-1), -x^(-1), z] + 
         18*G[1, 0, -x^(-1), z] - 6*G[1, 1, -x^(-1), z] + 
         6*G[1, -x^(-1), 0, z] - 6*G[1, -x^(-1), -x^(-1), z] - 
         18*G[-x^(-1), 0, 0, z] + 2*G[-x^(-1), 0, -x^(-1), z] - 
         6*G[-x^(-1), 1, -x^(-1), z] + 6*G[-x^(-1), -x^(-1), 0, z] + 
         2*G[-x^(-1), -x^(-1), -x^(-1), z]) - 
       (12*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] - 
       (12*I)*Pi*G[-x^(-1), z, -x^(-1), y] + (12*I)*Pi*G[-x^(-1), z, -(z/x), 
         y] - (6*I)*Pi*G[-x^(-1), -(z/x), 0, y] - 
       (6*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] - 
       (6*I)*Pi*G[z, 0, -x^(-1), y] - (6*I)*Pi*G[z, 0, -(z/x), y] + 
       (6*I)*Pi*G[z, -x^(-1), 0, y] - (12*I)*Pi*G[z, -x^(-1), -x^(-1), y] + 
       (6*I)*Pi*G[z, -x^(-1), -(z/x), y] + 
       G[-1, x]*((6*I)*Pi*G[-x^(-1), z]*G[z, y] + 
         G[1, z]*((-12*I)*Pi*G[-x^(-1), y] + (6*I)*Pi*G[z, y]) + 
         (2*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, -x^(-1), y] + 
         (6*I)*Pi*G[0, z, y] + (4*I)*Pi*G[-x^(-1), 0, y] + 
         G[-x^(-1), y]*((8*Pi^2)/3 - (4*I)*Pi*G[-x^(-1), z] + 20*G[0, 0, z] - 
           12*G[1, 0, z] - 4*G[-x^(-1), 0, z]) + 
         G[z, y]*(-4*Pi^2 - 18*G[0, 0, z] + 6*G[1, 0, z] + 
           6*G[-x^(-1), 0, z]) + (8*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (12*I)*Pi*G[-x^(-1), z, y] - (6*I)*Pi*G[z, 0, y] - 
         (12*I)*Pi*G[z, -x^(-1), y] + (6*I)*Pi*G[z, z, y] + 
         G[0, z]*((4*I)*Pi*G[-x^(-1), y] - (6*I)*Pi*G[z, y] - 2*G[0, 0, y] - 
           4*G[0, -x^(-1), y] + 6*G[0, z, y] - 4*G[-x^(-1), 0, y] + 
           16*G[-x^(-1), -x^(-1), y] - 12*G[-x^(-1), z, y] + 6*G[z, 0, y] - 
           12*G[z, -x^(-1), y] + 6*G[z, z, y]) - 2*G[0, 0, 0, y] - 
         4*G[0, 0, -x^(-1), y] + 6*G[0, 1, 0, y] + 2*G[0, -x^(-1), 0, y] - 
         8*G[0, -x^(-1), -x^(-1), y] - 6*G[0, z, 0, y] - 
         4*G[-x^(-1), 0, 0, y] - 8*G[-x^(-1), 0, -x^(-1), y] - 
         8*G[-x^(-1), -x^(-1), 0, y] + 8*G[-x^(-1), -x^(-1), -x^(-1), y] + 
         12*G[-x^(-1), z, 0, y] + 6*G[z, 0, 0, y] + 12*G[z, 0, -x^(-1), y] - 
         6*G[z, 1, 0, y] + 6*G[z, -x^(-1), 0, y] - 6*G[z, z, 0, y]) + 
       (6*I)*Pi*G[z, z, -x^(-1), y] - (6*I)*Pi*G[z, z, -(z/x), y] + 
       (6*I)*Pi*G[z, -(z/x), 0, y] + (6*I)*Pi*G[z, -(z/x), -(z/x), y] - 
       (3*I)*Pi*G[-(z/x), 0, 0, y] - (3*I)*Pi*G[-(z/x), 0, -(z/x), y] - 
       (3*I)*Pi*G[-(z/x), -(z/x), 0, y] + 
       G[0, z]*(G[z, y]*(-12*G[-1, -1, x] - 6*G[-1, 0, x]) + 
         G[-(z/x), y]*(-2*Pi^2 + 3*G[0, 0, x]) + G[-x^(-1), y]*
          ((4*Pi^2)/3 + 16*G[-1, -1, x] + 12*G[-1, 0, x] + 6*G[0, 0, x]) + 
         I*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] + 
         (3*I)*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[-x^(-1), 0, y] + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (6*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (6*I)*Pi*G[z, -x^(-1), y] + (6*I)*Pi*G[z, -(z/x), y] - 
         (3*I)*Pi*G[-(z/x), 0, y] - (3*I)*Pi*G[-(z/x), -(z/x), y] - 
         G[0, 0, 0, y] - 2*G[0, 0, -x^(-1), y] + 3*G[0, 0, -(z/x), y] - 
         2*G[0, -x^(-1), 0, y] - 4*G[0, -x^(-1), -x^(-1), y] + 
         6*G[0, -x^(-1), -(z/x), y] + 6*G[0, z, -x^(-1), y] - 
         6*G[0, z, -(z/x), y] - 3*G[0, -(z/x), 0, y] + 
         3*G[0, -(z/x), -(z/x), y] - 2*G[-x^(-1), 0, 0, y] - 
         4*G[-x^(-1), 0, -x^(-1), y] + 6*G[-x^(-1), 0, -(z/x), y] - 
         4*G[-x^(-1), -x^(-1), 0, y] + 16*G[-x^(-1), -x^(-1), -x^(-1), y] - 
         12*G[-x^(-1), -x^(-1), -(z/x), y] - 12*G[-x^(-1), z, -x^(-1), y] + 
         12*G[-x^(-1), z, -(z/x), y] + 6*G[-x^(-1), -(z/x), 0, y] - 
         6*G[-x^(-1), -(z/x), -(z/x), y] + 6*G[z, 0, -x^(-1), y] - 
         6*G[z, 0, -(z/x), y] + 6*G[z, -x^(-1), 0, y] - 
         12*G[z, -x^(-1), -x^(-1), y] + 6*G[z, -x^(-1), -(z/x), y] + 
         6*G[z, z, -x^(-1), y] - 6*G[z, z, -(z/x), y] - 
         6*G[z, -(z/x), 0, y] + 6*G[z, -(z/x), -(z/x), y] + 
         3*G[-(z/x), 0, 0, y] - 3*G[-(z/x), 0, -(z/x), y] + 
         3*G[-(z/x), -(z/x), 0, y] - 3*G[-(z/x), -(z/x), -(z/x), y]) - 
       (3*I)*Pi*G[-(z/x), -(z/x), -(z/x), y] + 
       G[0, x]*((3*I)*Pi*G[0, 0, y] + G[-(z/x), y]*(-6*Pi^2 - 
           15*G[0, 0, z]) - (18*I)*Pi*G[0, -x^(-1), y] + 
         (9*I)*Pi*G[0, -(z/x), y] + (6*I)*Pi*G[-x^(-1), 0, y] + 
         (12*I)*Pi*G[-x^(-1), -x^(-1), y] + G[z, y]*(18*G[0, -x^(-1), z] - 
           6*G[1, -x^(-1), z] + 6*G[-x^(-1), 0, z] - 
           6*G[-x^(-1), -x^(-1), z]) + G[-x^(-1), y]*
          (4*Pi^2 + (4*I)*Pi*G[-x^(-1), z] + 18*G[0, 0, z] - 
           20*G[0, -x^(-1), z] + 12*G[1, -x^(-1), z] - 12*G[-x^(-1), 0, z] + 
           4*G[-x^(-1), -x^(-1), z]) - (18*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (6*I)*Pi*G[z, -x^(-1), y] + G[-x^(-1), z]*((-6*I)*Pi*G[z, y] + 
           2*G[0, 0, y] + 4*G[0, -x^(-1), y] - 6*G[0, z, y] + 
           4*G[-x^(-1), 0, y] - 16*G[-x^(-1), -x^(-1), y] + 
           12*G[-x^(-1), z, y] - 6*G[z, 0, y] + 12*G[z, -x^(-1), y] - 
           6*G[z, z, y]) + (18*I)*Pi*G[z, -(z/x), y] - 
         (9*I)*Pi*G[-(z/x), 0, y] + G[0, z]*((6*I)*Pi*G[-x^(-1), y] - 
           (9*I)*Pi*G[-(z/x), y] - 3*G[0, 0, y] - 6*G[0, -x^(-1), y] + 
           3*G[0, -(z/x), y] - 6*G[-x^(-1), 0, y] + 
           12*G[-x^(-1), -x^(-1), y] - 6*G[-x^(-1), -(z/x), y] - 
           6*G[z, -x^(-1), y] + 6*G[z, -(z/x), y] + 9*G[-(z/x), 0, y] - 
           3*G[-(z/x), -(z/x), y]) - (9*I)*Pi*G[-(z/x), -(z/x), y] - 
         3*G[0, 0, 0, y] + 6*G[0, 0, -x^(-1), y] - 3*G[0, 0, -(z/x), y] - 
         12*G[0, 1, -x^(-1), y] + 6*G[0, -x^(-1), 0, y] + 
         12*G[0, -x^(-1), -x^(-1), y] - 6*G[0, -x^(-1), -(z/x), y] + 
         6*G[0, z, -x^(-1), y] + 6*G[0, z, -(z/x), y] - 
         9*G[0, -(z/x), 0, y] - 3*G[0, -(z/x), -(z/x), y] - 
         6*G[-x^(-1), 0, 0, y] + 12*G[-x^(-1), 0, -x^(-1), y] - 
         6*G[-x^(-1), 0, -(z/x), y] - 12*G[-x^(-1), -x^(-1), 0, y] + 
         12*G[-x^(-1), -x^(-1), -(z/x), y] - 12*G[-x^(-1), z, -x^(-1), y] - 
         12*G[-x^(-1), z, -(z/x), y] + 18*G[-x^(-1), -(z/x), 0, y] + 
         6*G[-x^(-1), -(z/x), -(z/x), y] - 18*G[z, 0, -x^(-1), y] + 
         6*G[z, 0, -(z/x), y] + 12*G[z, 1, -x^(-1), y] + 
         6*G[z, -x^(-1), 0, y] - 12*G[z, -x^(-1), -x^(-1), y] - 
         6*G[z, -x^(-1), -(z/x), y] + 6*G[z, z, -x^(-1), y] + 
         6*G[z, z, -(z/x), y] - 18*G[z, -(z/x), 0, y] - 
         6*G[z, -(z/x), -(z/x), y] + 9*G[-(z/x), 0, 0, y] + 
         3*G[-(z/x), 0, -(z/x), y] + 9*G[-(z/x), -(z/x), 0, y] + 
         3*G[-(z/x), -(z/x), -(z/x), y]) + 8*G[-1, -1, -1, -1, x] - 
       12*G[-1, -1, 0, 0, x] - 30*G[-1, 0, 0, 0, x] - 57*G[0, 0, 0, 0, x] - 
       G[0, 0, 0, 0, y] + 23*G[0, 0, 0, 0, z] - 2*G[0, 0, 0, -x^(-1), y] + 
       4*G[0, 0, -x^(-1), 0, y] - 22*G[0, 0, -x^(-1), 0, z] - 
       4*G[0, 0, -x^(-1), -x^(-1), y] - 3*G[0, 0, -(z/x), 0, y] + 
       6*G[0, 1, 0, -x^(-1), y] - 6*G[0, 1, -x^(-1), 0, y] + 
       18*G[0, 1, -x^(-1), 0, z] + 4*G[0, -x^(-1), 0, 0, y] - 
       22*G[0, -x^(-1), 0, 0, z] + 2*G[0, -x^(-1), 0, -x^(-1), y] + 
       8*G[0, -x^(-1), -x^(-1), 0, y] + 2*G[0, -x^(-1), -x^(-1), 0, z] - 
       8*G[0, -x^(-1), -x^(-1), -x^(-1), y] - 6*G[0, -x^(-1), -(z/x), 0, y] - 
       6*G[0, z, 0, -x^(-1), y] + 6*G[0, z, -(z/x), 0, y] - 
       3*G[0, -(z/x), 0, 0, y] - 3*G[0, -(z/x), -(z/x), 0, y] + 
       18*G[1, 0, -x^(-1), 0, z] - 6*G[1, 1, -x^(-1), 0, z] + 
       18*G[1, -x^(-1), 0, 0, z] - 6*G[1, -x^(-1), -x^(-1), 0, z] - 
       2*G[-x^(-1), 0, 0, 0, y] - 22*G[-x^(-1), 0, 0, 0, z] - 
       4*G[-x^(-1), 0, 0, -x^(-1), y] + 8*G[-x^(-1), 0, -x^(-1), 0, y] + 
       2*G[-x^(-1), 0, -x^(-1), 0, z] - 8*G[-x^(-1), 0, -x^(-1), -x^(-1), 
         y] - 6*G[-x^(-1), 0, -(z/x), 0, y] - 
       6*G[-x^(-1), 1, -x^(-1), 0, z] - 4*G[-x^(-1), -x^(-1), 0, 0, y] + 
       2*G[-x^(-1), -x^(-1), 0, 0, z] - 8*G[-x^(-1), -x^(-1), 0, -x^(-1), 
         y] - 8*G[-x^(-1), -x^(-1), -x^(-1), 0, y] + 
       2*G[-x^(-1), -x^(-1), -x^(-1), 0, z] + 
       8*G[-x^(-1), -x^(-1), -x^(-1), -x^(-1), y] + 
       12*G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       12*G[-x^(-1), z, 0, -x^(-1), y] - 12*G[-x^(-1), z, -(z/x), 0, y] + 
       6*G[-x^(-1), -(z/x), 0, 0, y] + 6*G[-x^(-1), -(z/x), -(z/x), 0, y] + 
       6*G[z, 0, 0, -x^(-1), y] - 12*G[z, 0, -x^(-1), 0, y] + 
       12*G[z, 0, -x^(-1), -x^(-1), y] + 6*G[z, 0, -(z/x), 0, y] - 
       6*G[z, 1, 0, -x^(-1), y] + 6*G[z, 1, -x^(-1), 0, y] + 
       6*G[z, -x^(-1), 0, -x^(-1), y] - 6*G[z, -x^(-1), -(z/x), 0, y] - 
       6*G[z, z, 0, -x^(-1), y] + 6*G[z, z, -(z/x), 0, y] - 
       6*G[z, -(z/x), 0, 0, y] - 6*G[z, -(z/x), -(z/x), 0, y] + 
       3*G[-(z/x), 0, 0, 0, y] + 3*G[-(z/x), 0, -(z/x), 0, y] + 
       3*G[-(z/x), -(z/x), 0, 0, y] + 3*G[-(z/x), -(z/x), -(z/x), 0, y] + 
       G[-(z/x), y]*(I*Pi^3 - (27*I)*Pi*G[0, 0, x] - (3*I)*Pi*G[0, 0, z] + 
         57*G[0, 0, 0, x] - 21*G[0, 0, 0, z] - 6*Zeta[3]) - 
       (2*I)*Pi*Zeta[3] + G[0, z]*((-I/3)*Pi^3 + (4*Pi^2*G[-1, x])/3 + 
         2*Pi^2*G[0, x] + (4*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (9*I)*Pi*G[0, 0, x] + 16*G[-1, -1, -1, x] + 12*G[-1, -1, 0, x] + 
         6*G[-1, 0, 0, x] - 3*G[0, 0, 0, x] + 2*Zeta[3]) + 
       G[0, y]*((-I/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         6*G[1, z]*G[-1, 0, x] + G[0, z]*((2*Pi^2)/3 - 4*G[-1, -1, x] - 
           6*G[-1, 0, x] - 9*G[0, 0, x]) + (9*I)*Pi*G[0, 0, x] + 
         G[-x^(-1), z]*((8*Pi^2)/3 - 2*G[-1, 0, x] - 2*G[0, -1, x] + 
           10*G[0, 0, x]) + I*Pi*G[0, 0, z] + (2*I)*Pi*G[0, -x^(-1), z] - 
         (6*I)*Pi*G[1, -x^(-1), z] + G[-1, x]*((4*Pi^2)/3 + 
           (2*I)*Pi*G[0, z] + (6*I)*Pi*G[1, z] - (2*I)*Pi*G[-x^(-1), z] - 
           2*G[0, 0, z] + 6*G[1, 0, z] - 2*G[-x^(-1), 0, z]) - 
         (2*I)*Pi*G[-x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         G[0, x]*(2*Pi^2 + (3*I)*Pi*G[0, z] + (2*I)*Pi*G[-x^(-1), z] - 
           3*G[0, 0, z] + 2*G[0, -x^(-1), z] - 6*G[1, -x^(-1), z] + 
           6*G[-x^(-1), 0, z] + 2*G[-x^(-1), -x^(-1), z]) - 
         8*G[-1, -1, -1, x] - 12*G[-1, -1, 0, x] - 18*G[-1, 0, 0, x] - 
         27*G[0, 0, 0, x] - G[0, 0, 0, z] + 2*G[0, -x^(-1), 0, z] - 
         6*G[1, -x^(-1), 0, z] + 2*G[-x^(-1), 0, 0, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] + 2*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 + 4*Zeta[3]) + G[-x^(-1), y]*
        (((-2*I)/3)*Pi^3 + (8*I)*Pi*G[-1, -1, x] + (12*I)*Pi*G[-1, 0, x] + 
         G[-x^(-1), z]*((-20*Pi^2)/3 - 4*G[-1, 0, x] - 4*G[0, -1, x] - 
           4*G[0, 0, x]) + (18*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, 0, z] - 
         (20*I)*Pi*G[0, -x^(-1), z] + (12*I)*Pi*G[1, -x^(-1), z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] + (4*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         8*G[-1, -1, -1, x] - 12*G[-1, 0, 0, x] - 30*G[0, 0, 0, x] + 
         22*G[0, 0, 0, z] - 20*G[0, -x^(-1), 0, z] + 12*G[1, -x^(-1), 0, z] - 
         20*G[-x^(-1), 0, 0, z] + 4*G[-x^(-1), -x^(-1), 0, z] + 4*Zeta[3]) + 
       G[0, x]*((-I)*Pi^3 + 6*Zeta[3]) + G[-x^(-1), z]*
        ((2*I)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, 0, x] - 4*G[-1, -1, 0, x] + 
         2*G[-1, 0, -1, x] - 10*G[-1, 0, 0, x] - 4*G[0, -1, -1, x] - 
         4*G[0, -1, 0, x] - 4*G[0, 0, -1, x] + 14*G[0, 0, 0, x] + 8*Zeta[3]))
 
Int[n13, 22] = -(ep^4*(G[0, -1, x]*G[0, 0, y] - 4*G[0, 0, x]*
        G[0, -x^(-1), y] + G[0, y]*(2*G[0, -1, 0, x] + G[0, 0, -1, x]) + 
       G[0, x]*(2*G[0, 0, -x^(-1), y] - 2*G[0, -x^(-1), 0, y]) + 
       4*G[0, -1, 0, 0, x] + 2*G[0, 0, -1, 0, x] + G[0, 0, -x^(-1), 0, y] - 
       G[0, -x^(-1), 0, 0, y]))
 
Int[n13, 23] = -(ep^4*((4*Pi^2*G[-1, -1, x])/3 - Pi^2*G[-1, 0, x] + 
       ((4*Pi^2)/3 - I*Pi*G[0, x] + G[0, 0, x])*G[0, -x^(-1), z] - 
       (4*Pi^2*G[0, (1 + x)/x, z])/3 - (4*Pi^2*G[1, -x^(-1), z])/3 + 
       (4*Pi^2*G[1, (1 + x)/x, z])/3 + G[-1, 0, x]*(G[0, 0, z] + G[0, 1, z] - 
         G[0, (1 + x)/x, z] - G[1, 0, z] - G[1, 1, z] + G[1, (1 + x)/x, z]) + 
       G[0, 0, x]*(-G[0, (1 + x)/x, z] - G[1, -x^(-1), z] + 
         G[1, (1 + x)/x, z]) + G[-1, x]*((-4*Pi^2*G[0, z])/3 + 
         (4*Pi^2*G[1, z])/3 + I*Pi*G[0, 0, z] + I*Pi*G[0, 1, z] - 
         I*Pi*G[0, (1 + x)/x, z] - I*Pi*G[1, 0, z] - I*Pi*G[1, 1, z] + 
         I*Pi*G[1, (1 + x)/x, z]) + G[0, (-1 + z)/(1 + x), y]*
        ((-4*Pi^2)/3 + G[1, 0, z] - G[-x^(-1), 0, z]) + 
       (4*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y])/3 + 
       G[-x^(-1), -((1 + x - x*z)/x), y]*((-4*Pi^2)/3 - G[(1 + x)/x, 1, z]) + 
       G[0, -(z/x), y]*((-4*Pi^2)/3 + G[1, 0, z] + G[1, 1, z] - 
         G[(1 + x)/x, 1, z]) + G[-x^(-1), 0, y]*((-5*Pi^2)/6 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + G[-x^(-1), -(z/x), y]*
        ((4*Pi^2)/3 + G[(1 + x)/x, 1, z]) + G[0, -1 + z, y]*
        ((4*Pi^2)/3 - G[1, 0, z] + G[(1 + x)/x, 1, z]) + 
       G[0, -x^(-1), y]*((5*Pi^2)/6 - G[1, 0, z] + G[-x^(-1), 0, z] + 
         G[(1 + x)/x, 1, z]) + (4*Pi^2*G[z, -1 + z, y])/3 + 
       G[-x^(-1), 0, z]*(G[-x^(-1), (-1 + z)/(1 + x), y] + G[z, 0, y] - 
         G[z, (-1 + z)/(1 + x), y]) - (4*Pi^2*G[z, (-1 + z)/(1 + x), y])/3 + 
       G[0, 0, z]*(-G[0, -1 + z, y] + G[0, (-1 + z)/(1 + x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), y] - G[z, -1 + z, y] + 
         G[z, (-1 + z)/(1 + x), y]) + G[-x^(-1), z]*
        (G[z, y]*((4*Pi^2)/3 + G[0, 0, x]) + I*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, (-1 + z)/(1 + x), y] - I*Pi*G[-x^(-1), 0, y] + 
         I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + I*Pi*G[z, 0, y] - 
         I*Pi*G[z, (-1 + z)/(1 + x), y]) + (4*Pi^2*G[z, -(z/x), y])/3 + 
       G[(1 + x)/x, 1, z]*(-G[z, 0, y] + G[z, -1 + z, y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) + G[-1, 0, x]*(G[0, -x^(-1), y] + 
         G[0, -1 + z, y] - G[0, -(z/x), y] - G[-x^(-1), 0, y] + 
         G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] - 
         G[z, 0, y] + G[z, -1 + z, y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) + G[0, 0, x]*(-2*G[0, -x^(-1), y] + 
         G[0, -1 + z, y] - G[0, (-1 + z)/(1 + x), y] - G[0, -(z/x), y] + 
         2*G[-x^(-1), 0, y] + G[-x^(-1), (-1 + z)/(1 + x), y] + 
         G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, -1 + z, y] - G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) - (4*Pi^2*G[z, -((1 + x - x*z)/x), y])/
        3 + G[1, 1, z]*(-G[-x^(-1), -(z/x), y] + G[-x^(-1), 
          -((1 + x - x*z)/x), y] - G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), 
          y]) + G[1, 0, z]*(G[-x^(-1), 0, y] - G[-x^(-1), (-1 + z)/(1 + x), 
          y] - G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] - 
         G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] - G[z, -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), y]) + G[0, 1, z]*(-G[0, -x^(-1), y] - 
         G[0, -1 + z, y] + G[0, (-1 + z)/(1 + x), y] + G[0, -(z/x), y] + 
         G[-x^(-1), 0, y] - G[-x^(-1), (-1 + z)/(1 + x), y] - 
         G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] - 
         G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] - G[z, -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), y]) + G[-1, x]*
        (G[0, y]*((5*Pi^2)/6 - I*Pi*G[0, z] + I*Pi*G[1, z]) + 
         G[-x^(-1), y]*((-4*Pi^2)/3 - I*Pi*G[(1 + x)/x, z]) - 
         (4*Pi^2*G[z, y])/3 + I*Pi*G[1, z]*G[z, y] - I*Pi*G[(1 + x)/x, z]*
          G[z, y] + G[0, z]*(I*Pi*G[-x^(-1), y] + I*Pi*G[z, y]) + 
         I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - 
         I*Pi*G[0, -(z/x), y] - I*Pi*G[-x^(-1), 0, y] + 
         I*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] - I*Pi*G[z, 0, y] + I*Pi*G[z, -1 + z, y] + 
         I*Pi*G[z, -(z/x), y] - I*Pi*G[z, -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, z]*(G[z, y]*((-4*Pi^2)/3 - G[-1, 0, x] - G[0, 0, x]) + 
         I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - 
         I*Pi*G[0, -(z/x), y] - I*Pi*G[-x^(-1), 0, y] + 
         I*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] - I*Pi*G[z, 0, y] + I*Pi*G[z, -1 + z, y] + 
         I*Pi*G[z, -(z/x), y] - I*Pi*G[z, -((1 + x - x*z)/x), y]) + 
       I*Pi*G[-1, -1, -1, x] - I*Pi*G[-1, -1, 0, x] + I*Pi*G[-1, 0, -1, x] + 
       G[0, z]*((-I)*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] - G[-1, -1, 0, x] - 
         G[-1, 0, 0, x]) - (2*I)*Pi*G[-1, 0, 0, x] + 
       G[1, z]*(I*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] + G[-1, -1, 0, x] + 
         G[-1, 0, 0, x]) - I*Pi*G[0, 0, -x^(-1), z] + 
       I*Pi*G[0, 0, (1 + x)/x, z] - I*Pi*G[0, 1, -x^(-1), z] + 
       I*Pi*G[0, 1, (1 + x)/x, z] - (2*I)*Pi*G[0, -x^(-1), 0, z] - 
       I*Pi*G[0, -x^(-1), 1, z] + I*Pi*G[0, -x^(-1), -x^(-1), z] + 
       I*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, -x^(-1), z, y] + I*Pi*G[0, -x^(-1), -(z/x), y] + 
       I*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[0, (1 + x)/x, 0, z] + (2*I)*Pi*G[0, (1 + x)/x, 1, z] - 
       I*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + I*Pi*G[0, -1 + z, 0, y] + 
       I*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, -1 + z, z, y] + 
       I*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, (-1 + z)/(1 + x), 0, y] - I*Pi*G[0, (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] - 
       I*Pi*G[0, -(z/x), 0, y] + (2*I)*Pi*G[0, -(z/x), z, y] - 
       I*Pi*G[0, -(z/x), -(z/x), y] - I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), 
         y] + I*Pi*G[1, 0, -x^(-1), z] - I*Pi*G[1, 0, (1 + x)/x, z] + 
       I*Pi*G[1, 1, -x^(-1), z] - I*Pi*G[1, 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[1, -x^(-1), 0, z] + I*Pi*G[1, -x^(-1), 1, z] - 
       I*Pi*G[1, -x^(-1), -x^(-1), z] - I*Pi*G[1, (1 + x)/x, 0, z] - 
       (2*I)*Pi*G[1, (1 + x)/x, 1, z] + G[0, y]*(I*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, 0, x] - G[0, z]*G[-1, 0, x] + G[1, z]*G[-1, 0, x] + 
         I*Pi*G[0, -x^(-1), z] - I*Pi*G[0, (1 + x)/x, z] - 
         I*Pi*G[1, -x^(-1), z] + I*Pi*G[1, (1 + x)/x, z] + 
         G[0, x]*(G[0, -x^(-1), z] - G[0, (1 + x)/x, z] - G[1, -x^(-1), z] + 
           G[1, (1 + x)/x, z]) + G[-1, -1, 0, x] - 2*G[-1, 0, 0, x] + 
         G[0, -x^(-1), 0, z] - G[0, (1 + x)/x, 1, z] - G[1, -x^(-1), 0, z] + 
         G[1, (1 + x)/x, 1, z]) + I*Pi*G[1, (1 + x)/x, (1 + x)/x, z] + 
       G[0, x]*(I*Pi*G[0, (1 + x)/x, z] + I*Pi*G[1, -x^(-1), z] - 
         I*Pi*G[1, (1 + x)/x, z] - G[0, 0, -x^(-1), z] + 
         G[0, 0, (1 + x)/x, z] - G[0, 1, -x^(-1), z] + G[0, 1, (1 + x)/x, 
          z] - G[0, -x^(-1), 1, z] + G[0, -x^(-1), -x^(-1), z] + 
         G[0, (1 + x)/x, 0, z] - G[0, (1 + x)/x, (1 + x)/x, z] + 
         G[1, 0, -x^(-1), z] - G[1, 0, (1 + x)/x, z] + G[1, 1, -x^(-1), z] - 
         G[1, 1, (1 + x)/x, z] + G[1, -x^(-1), 1, z] - G[1, -x^(-1), -x^(-1), 
          z] - G[1, (1 + x)/x, 0, z] + G[1, (1 + x)/x, (1 + x)/x, z]) - 
       I*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), 0, z, y] - I*Pi*G[-x^(-1), 0, -(z/x), y] - 
       I*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] + 
       I*Pi*G[-x^(-1), -(z/x), 0, y] - (2*I)*Pi*G[-x^(-1), -(z/x), z, y] + 
       I*Pi*G[-x^(-1), -(z/x), -(z/x), y] + 
       I*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[z, y]*((-I)*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] - 
         I*Pi*G[0, -x^(-1), z] + I*Pi*G[0, (1 + x)/x, z] - 
         I*Pi*G[1, -x^(-1), z] + I*Pi*G[1, (1 + x)/x, z] - 
         (2*I)*Pi*G[-x^(-1), 0, z] - I*Pi*G[-x^(-1), 1, z] + 
         I*Pi*G[-x^(-1), -x^(-1), z] + I*Pi*G[(1 + x)/x, 0, z] + 
         (2*I)*Pi*G[(1 + x)/x, 1, z] - I*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         G[-1, -1, 0, x] - G[-1, 0, 0, x] - G[0, -x^(-1), 0, z] + 
         G[0, (1 + x)/x, 1, z] - G[1, -x^(-1), 0, z] + G[1, (1 + x)/x, 1, 
          z] - G[-x^(-1), 0, 0, z] - G[-x^(-1), 0, 1, z] - 
         G[-x^(-1), 1, 0, z] + G[-x^(-1), -x^(-1), 0, z] + 
         G[(1 + x)/x, 0, 1, z] + G[(1 + x)/x, 1, 0, z] + 
         G[(1 + x)/x, 1, 1, z] - G[(1 + x)/x, (1 + x)/x, 1, z]) - 
       I*Pi*G[z, 0, -((1 + x - x*z)/x), y] + I*Pi*G[z, -1 + z, 0, y] + 
       I*Pi*G[z, -1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[z, -1 + z, z, y] + 
       I*Pi*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[z, (-1 + z)/(1 + x), 0, y] - I*Pi*G[z, (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] + 
       I*Pi*G[z, -(z/x), 0, y] - (2*I)*Pi*G[z, -(z/x), z, y] + 
       I*Pi*G[z, -(z/x), -(z/x), y] + I*Pi*G[z, -(z/x), -((1 + x - x*z)/x), 
         y] - I*Pi*G[z, -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] + 
       G[0, z]*(G[z, y]*G[-1, 0, x] + G[-x^(-1), y]*((4*Pi^2)/3 - 
           I*Pi*G[0, x] + G[-1, 0, x] + G[0, 0, x]) - I*Pi*G[0, -x^(-1), y] - 
         (2*I)*Pi*G[0, -1 + z, y] + (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         I*Pi*G[0, -(z/x), y] + I*Pi*G[-x^(-1), 0, y] - 
         (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         I*Pi*G[-x^(-1), -(z/x), y] + I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] - (2*I)*Pi*G[z, -1 + z, y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), 
           y] - I*Pi*G[z, -(z/x), y] + I*Pi*G[z, -((1 + x - x*z)/x), y] + 
         G[0, x]*(-G[0, -x^(-1), y] + G[0, -(z/x), y] + G[-x^(-1), 0, y] - 
           G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] - 
           G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y]) - 
         G[0, -x^(-1), z, y] + G[0, -x^(-1), -(z/x), y] + 
         G[0, -1 + z, 0, y] - G[0, -1 + z, z, y] - G[0, (-1 + z)/(1 + x), 0, 
          y] + G[0, (-1 + z)/(1 + x), z, y] + G[0, -(z/x), z, y] - 
         G[0, -(z/x), -(z/x), y] + G[-x^(-1), 0, z, y] - 
         G[-x^(-1), 0, -(z/x), y] + G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), -(z/x), z, y] + 
         G[-x^(-1), -(z/x), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), z, 
          y] - G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
         G[z, -1 + z, 0, y] - G[z, -1 + z, z, y] - G[z, (-1 + z)/(1 + x), 0, 
          y] + G[z, (-1 + z)/(1 + x), z, y] - G[z, -(z/x), z, y] + 
         G[z, -(z/x), -(z/x), y] + G[z, -((1 + x - x*z)/x), z, y] - 
         G[z, -((1 + x - x*z)/x), -(z/x), y]) - 
       I*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
       G[1, z]*(G[z, y]*G[-1, 0, x] + G[-x^(-1), y]*((4*Pi^2)/3 - 
           I*Pi*G[0, x] + G[0, 0, x]) - I*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, -1 + z, y] + I*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[0, -(z/x), y] + I*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-x^(-1), -(z/x), 
           y] + (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         I*Pi*G[z, -1 + z, y] + I*Pi*G[z, (-1 + z)/(1 + x), y] + 
         G[0, x]*(-G[0, -x^(-1), y] - G[0, -1 + z, y] + 
           G[0, (-1 + z)/(1 + x), y] + G[-x^(-1), 0, y] - 
           G[-x^(-1), (-1 + z)/(1 + x), y] - G[z, -1 + z, y] + 
           G[z, (-1 + z)/(1 + x), y]) - (2*I)*Pi*G[z, -(z/x), y] + 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] + G[0, -x^(-1), 
          (-1 + z)/(1 + x), y] - G[0, -x^(-1), z, y] + 
         G[0, -x^(-1), -((1 + x - x*z)/x), y] + G[0, -1 + z, 
          (-1 + z)/(1 + x), y] - G[0, -1 + z, z, y] + 
         G[0, -1 + z, -((1 + x - x*z)/x), y] - G[0, (-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + G[0, (-1 + z)/(1 + x), z, y] - 
         G[0, -(z/x), 0, y] + G[0, -(z/x), z, y] - G[0, -(z/x), 
          -((1 + x - x*z)/x), y] - G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
         G[-x^(-1), 0, z, y] - G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), z, y] + G[-x^(-1), -(z/x), 0, y] - 
         G[-x^(-1), -(z/x), z, y] + G[-x^(-1), -(z/x), -((1 + x - x*z)/x), 
          y] - G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), z, y] - G[-x^(-1), 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[z, 0, -((1 + x - x*z)/x), y] + G[z, -1 + z, (-1 + z)/(1 + x), y] - 
         G[z, -1 + z, z, y] + G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + G[z, (-1 + z)/(1 + x), 
          z, y] + G[z, -(z/x), 0, y] - G[z, -(z/x), z, y] + 
         G[z, -(z/x), -((1 + x - x*z)/x), y] - G[z, -((1 + x - x*z)/x), 0, 
          y] + G[z, -((1 + x - x*z)/x), z, y] - G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y]) + G[0, x]*((-2*I)*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, -1 + z, y] + I*Pi*G[0, (-1 + z)/(1 + x), y] + 
         I*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - I*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, y]*(-G[0, -x^(-1), z] + G[0, (1 + x)/x, z] - G[1, -x^(-1), z] + 
           G[1, (1 + x)/x, z] - G[-x^(-1), 1, z] + G[-x^(-1), -x^(-1), z] + 
           G[(1 + x)/x, 0, z] - G[(1 + x)/x, (1 + x)/x, z]) - 
         I*Pi*G[z, -1 + z, y] + G[-x^(-1), z]*((-I)*Pi*G[z, y] + 
           G[0, -x^(-1), y] - G[0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, y] + 
           G[-x^(-1), (-1 + z)/(1 + x), y] + G[z, 0, y] - 
           G[z, (-1 + z)/(1 + x), y]) + I*Pi*G[z, (-1 + z)/(1 + x), y] - 
         I*Pi*G[z, -(z/x), y] + G[(1 + x)/x, z]*(I*Pi*G[z, y] + 
           G[0, -x^(-1), y] + G[0, -1 + z, y] - G[0, -(z/x), y] - 
           G[-x^(-1), 0, y] + G[-x^(-1), -(z/x), y] - G[-x^(-1), 
            -((1 + x - x*z)/x), y] - G[z, 0, y] + G[z, -1 + z, y] + 
           G[z, -(z/x), y] - G[z, -((1 + x - x*z)/x), y]) + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] - G[0, -x^(-1), (-1 + z)/(1 + x), 
          y] - G[0, -x^(-1), -(z/x), y] + G[0, -x^(-1), -((1 + x - x*z)/x), 
          y] + G[0, -1 + z, 0, y] - G[0, -1 + z, (-1 + z)/(1 + x), y] + 
         G[0, -1 + z, -((1 + x - x*z)/x), y] - G[0, (-1 + z)/(1 + x), 0, y] + 
         G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - G[0, -(z/x), 0, y] + 
         G[0, -(z/x), -(z/x), y] - G[0, -(z/x), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), 0, (-1 + z)/(1 + x), y] + G[-x^(-1), 0, -(z/x), y] - 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] + G[-x^(-1), (-1 + z)/(1 + x), 
          0, y] - G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), -(z/x), -(z/x), y] + 
         G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] + G[-x^(-1), 
          -((1 + x - x*z)/x), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] - G[z, 0, -((1 + x - x*z)/x), y] + 
         G[z, -1 + z, 0, y] - G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         G[z, -1 + z, -((1 + x - x*z)/x), y] - G[z, (-1 + z)/(1 + x), 0, y] + 
         G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + G[z, -(z/x), 0, y] - 
         G[z, -(z/x), -(z/x), y] + G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         G[z, -((1 + x - x*z)/x), 0, y] + G[z, -((1 + x - x*z)/x), -(z/x), 
          y] - G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[-1, -1, -1, 0, x] + G[-1, -1, 0, 0, x] + G[-1, 0, -1, 0, x] - 
       6*G[-1, 0, 0, 0, x] - G[0, 0, -x^(-1), 0, z] + G[0, 0, (1 + x)/x, 1, 
        z] - G[0, 1, -x^(-1), 0, z] + G[0, 1, (1 + x)/x, 1, z] - 
       G[0, -x^(-1), 0, 0, z] - G[0, -x^(-1), 0, 1, z] - 
       G[0, -x^(-1), 1, 0, z] + G[0, -x^(-1), -x^(-1), 0, z] - 
       G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] + G[0, -x^(-1), 
        (-1 + z)/(1 + x), -1 + z, y] + G[0, -x^(-1), z, 0, y] - 
       G[0, -x^(-1), z, -1 + z, y] - G[0, -x^(-1), -(z/x), 0, y] + 
       G[0, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + G[0, (1 + x)/x, 0, 1, 
        z] + G[0, (1 + x)/x, 1, 0, z] + G[0, (1 + x)/x, 1, 1, z] - 
       G[0, (1 + x)/x, (1 + x)/x, 1, z] - G[0, -1 + z, (-1 + z)/(1 + x), 0, 
        y] + G[0, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, -1 + z, z, 0, y] - G[0, -1 + z, z, -1 + z, y] + 
       G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + G[0, (-1 + z)/(1 + x), 
        (-1 + z)/(1 + x), 0, y] - G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
        -1 + z, y] - G[0, (-1 + z)/(1 + x), z, 0, y] + 
       G[0, (-1 + z)/(1 + x), z, -1 + z, y] - G[0, -(z/x), 0, -1 + z, y] - 
       G[0, -(z/x), z, 0, y] + G[0, -(z/x), z, -1 + z, y] + 
       G[0, -(z/x), -(z/x), 0, y] - G[0, -(z/x), -((1 + x - x*z)/x), -1 + z, 
        y] + G[1, 0, -x^(-1), 0, z] - G[1, 0, (1 + x)/x, 1, z] + 
       G[1, 1, -x^(-1), 0, z] - G[1, 1, (1 + x)/x, 1, z] + 
       G[1, -x^(-1), 0, 0, z] + G[1, -x^(-1), 0, 1, z] + 
       G[1, -x^(-1), 1, 0, z] - G[1, -x^(-1), -x^(-1), 0, z] - 
       G[1, (1 + x)/x, 0, 1, z] - G[1, (1 + x)/x, 1, 0, z] - 
       G[1, (1 + x)/x, 1, 1, z] + G[1, (1 + x)/x, (1 + x)/x, 1, z] + 
       G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] - G[-x^(-1), 0, 
        (-1 + z)/(1 + x), -1 + z, y] - G[-x^(-1), 0, z, 0, y] + 
       G[-x^(-1), 0, z, -1 + z, y] + G[-x^(-1), 0, -(z/x), 0, y] - 
       G[-x^(-1), 0, -((1 + x - x*z)/x), -1 + z, y] - 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] - G[-x^(-1), (-1 + z)/(1 + x), 
        z, -1 + z, y] + G[-x^(-1), -(z/x), 0, -1 + z, y] + 
       G[-x^(-1), -(z/x), z, 0, y] - G[-x^(-1), -(z/x), z, -1 + z, y] - 
       G[-x^(-1), -(z/x), -(z/x), 0, y] + G[-x^(-1), -(z/x), 
        -((1 + x - x*z)/x), -1 + z, y] - G[-x^(-1), -((1 + x - x*z)/x), 0, 
        -1 + z, y] - G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, 0, -((1 + x - x*z)/x), -1 + z, y] - G[z, -1 + z, 
        (-1 + z)/(1 + x), 0, y] + G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       G[z, -1 + z, z, 0, y] - G[z, -1 + z, z, -1 + z, y] + 
       G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + G[z, (-1 + z)/(1 + x), 
        (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
        -1 + z, y] - G[z, (-1 + z)/(1 + x), z, 0, y] + 
       G[z, (-1 + z)/(1 + x), z, -1 + z, y] + G[z, -(z/x), 0, -1 + z, y] + 
       G[z, -(z/x), z, 0, y] - G[z, -(z/x), z, -1 + z, y] - 
       G[z, -(z/x), -(z/x), 0, y] + G[z, -(z/x), -((1 + x - x*z)/x), -1 + z, 
        y] - G[z, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       G[z, -((1 + x - x*z)/x), z, 0, y] + G[z, -((1 + x - x*z)/x), z, 
        -1 + z, y] + G[z, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-1, x]*(((-2*I)/3)*Pi^3 - 2*Zeta[3]) + G[-x^(-1), y]*
        (((2*I)/3)*Pi^3 - I*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] - 
         I*Pi*G[0, -1, x] + G[-x^(-1), z]*((-4*Pi^2)/3 - G[0, 0, x]) + 
         G[(1 + x)/x, z]*((-4*Pi^2)/3 - G[-1, 0, x] - G[0, 0, x]) + 
         (2*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, (1 + x)/x, z] - (2*I)*Pi*G[1, 0, z] - I*Pi*G[1, 1, z] + 
         I*Pi*G[1, -x^(-1), z] + (2*I)*Pi*G[-x^(-1), 0, z] + 
         I*Pi*G[-x^(-1), 1, z] - I*Pi*G[-x^(-1), -x^(-1), z] + 
         I*Pi*G[(1 + x)/x, 0, z] + (2*I)*Pi*G[(1 + x)/x, 1, z] + 
         G[0, x]*(Pi^2 + I*Pi*G[-x^(-1), z] + I*Pi*G[(1 + x)/x, z] - 
           G[0, 0, z] + G[0, (1 + x)/x, z] - G[1, 1, z] + G[1, -x^(-1), z] + 
           G[-x^(-1), 1, z] - G[-x^(-1), -x^(-1), z] + G[(1 + x)/x, 0, z] - 
           G[(1 + x)/x, (1 + x)/x, z]) - I*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         G[-1, -1, 0, x] - G[-1, 0, 0, x] - G[0, -1, 0, x] + 
         6*G[0, 0, 0, x] - G[0, 0, 1, z] - G[0, 1, 0, z] - G[0, 1, 1, z] + 
         G[0, (1 + x)/x, 1, z] - G[1, 0, 0, z] - G[1, 0, 1, z] - 
         G[1, 1, 0, z] + G[1, -x^(-1), 0, z] + G[-x^(-1), 0, 0, z] + 
         G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - G[-x^(-1), -x^(-1), 0, 
          z] + G[(1 + x)/x, 0, 1, z] + G[(1 + x)/x, 1, 0, z] + 
         G[(1 + x)/x, 1, 1, z] - G[(1 + x)/x, (1 + x)/x, 1, z] + 2*Zeta[3])))
 
Int[n13, 24] = -(ep*((2*I)*Pi - G[0, y] + G[0, z] + G[1, z] + 
        G[-1 + z, y])) - ep^2*((3*Pi^2)/2 + (2*I)*Pi*G[-1, x] - 
       (8*I)*Pi*G[0, x] + ((-4*I)*Pi - 4*G[0, x])*G[0, z] - 
       (4*I)*Pi*G[1, z] + G[0, y]*(G[0, z] + G[1, z]) + 
       (2*I)*Pi*G[-x^(-1), z] + (2*I)*Pi*G[(1 + x)/x, z] + 
       G[0, x]*(-4*G[1, z] + 2*G[-x^(-1), z] + 2*G[(1 + x)/x, z]) + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), y] - (6*I)*Pi*G[z, y] + 
       (2*I)*Pi*G[-(z/x), y] + G[0, z]*(-3*G[z, y] + 2*G[-(z/x), y]) + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), y] + G[1, z]*(-2*G[-1 + z, y] + 
         2*G[(-1 + z)/(1 + x), y] - 3*G[z, y] + 2*G[-((1 + x - x*z)/x), y]) + 
       G[0, x]*(4*G[0, y] - 2*G[-1 + z, y] - 2*G[(-1 + z)/(1 + x), y] - 
         2*G[-(z/x), y] + 2*G[-((1 + x - x*z)/x), y]) + 2*G[-1, 0, x] + 
       G[0, 0, y] - 3*G[0, 0, z] - 3*G[0, 1, z] + G[0, -1 + z, y] - 
       3*G[1, 0, z] - 3*G[1, 1, z] + 2*G[-x^(-1), 0, z] + 
       2*G[(1 + x)/x, 1, z] - 2*G[-1 + z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
       3*G[z, 0, y] - 3*G[z, -1 + z, y] - 2*G[-(z/x), 0, y] + 
       2*G[-((1 + x - x*z)/x), -1 + z, y]) - 
     ep^3*(((-2*I)/3)*Pi^3 + 3*Pi^2*G[-1, x] - 6*Pi^2*G[0, x] + 
       G[-1, x]*((-5*I)*Pi*G[1, z] - I*Pi*G[(1 + x)/x, z]) + 
       G[-x^(-1), z]*(I*Pi*G[(-1 + z)/(1 + x), y] - (6*I)*Pi*G[z, y]) + 
       G[(1 + x)/x, z]*(I*Pi*G[-1 + z, y] - (6*I)*Pi*G[z, y] + 
         I*Pi*G[-(z/x), y] - I*Pi*G[-((1 + x - x*z)/x), y]) + 
       G[-1, x]*((4*I)*Pi*G[-x^(-1), y] + I*Pi*G[-1 + z, y] - 
         (6*I)*Pi*G[z, y] + I*Pi*G[-(z/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), y]) + (3*I)*Pi*G[-1, -1, x] - 
       (9*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[0, -1, x] + 
       G[-x^(-1), z]*(-Pi^2/3 - 3*G[0, 0, x]) + G[(1 + x)/x, z]*
        (-Pi^2/3 - G[-1, 0, x] - 3*G[0, 0, x]) + (32*I)*Pi*G[0, 0, x] + 
       G[1, z]*((-19*Pi^2)/6 - 5*G[-1, 0, x] + 16*G[0, 0, x]) + 
       G[0, z]*((-19*Pi^2)/6 - (5*I)*Pi*G[-1, x] + (16*I)*Pi*G[0, x] - 
         5*G[-1, 0, x] + 16*G[0, 0, x]) + (8*I)*Pi*G[0, 0, z] + 
       (8*I)*Pi*G[0, 1, z] - (5*I)*Pi*G[0, -x^(-1), z] - 
       (5*I)*Pi*G[0, (1 + x)/x, z] + (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, z, y] + (2*I)*Pi*G[0, -(z/x), y] + 
       I*Pi*G[0, -((1 + x - x*z)/x), y] + (8*I)*Pi*G[1, 0, z] + 
       (8*I)*Pi*G[1, 1, z] - (5*I)*Pi*G[1, -x^(-1), z] - 
       (5*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), 0, z] + 
       G[(-1 + z)/(1 + x), y]*(11*G[0, 0, x] - G[0, 0, z] - G[0, 1, z] - 
         G[1, 0, z] - 6*G[1, 1, z] + G[-x^(-1), 0, z]) - 
       I*Pi*G[-x^(-1), 1, z] - I*Pi*G[-x^(-1), -x^(-1), z] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - (8*I)*Pi*G[-x^(-1), z, y] + 
       (4*I)*Pi*G[-x^(-1), -(z/x), y] + (4*I)*Pi*G[-x^(-1), 
         -((1 + x - x*z)/x), y] - I*Pi*G[(1 + x)/x, 0, z] + 
       G[z, y]*((-9*Pi^2)/2 - 6*G[-1, 0, x] + 9*G[0, 0, z] + 9*G[0, 1, z] + 
         9*G[1, 0, z] + 9*G[1, 1, z] - 6*G[-x^(-1), 0, z] - 
         6*G[(1 + x)/x, 1, z]) + G[-((1 + x - x*z)/x), y]*
        (-Pi^2/3 - G[-1, 0, x] - 3*G[0, 0, x] - G[0, 1, z] - G[1, 0, z] - 
         5*G[1, 1, z] - G[(1 + x)/x, 1, z]) - (2*I)*Pi*G[(1 + x)/x, 1, z] + 
       G[-(z/x), y]*(G[-1, 0, x] + 11*G[0, 0, x] - 6*G[0, 0, z] - 
         G[0, 1, z] - G[1, 0, z] - G[1, 1, z] + G[(1 + x)/x, 1, z]) + 
       G[-1 + z, y]*((4*Pi^2)/3 + G[-1, 0, x] + 5*G[0, 0, x] - G[0, 0, z] - 
         G[0, 1, z] - G[1, 0, z] + 4*G[1, 1, z] + G[(1 + x)/x, 1, z]) + 
       G[0, y]*(Pi^2/6 + I*Pi*G[-1, x] + I*Pi*G[-x^(-1), z] + 
         I*Pi*G[(1 + x)/x, z] + G[0, x]*(-4*G[0, z] - 4*G[1, z] + 
           G[-x^(-1), z] + G[(1 + x)/x, z]) + G[-1, 0, x] - 16*G[0, 0, x] - 
         G[0, 0, z] - G[0, 1, z] - G[1, 0, z] - G[1, 1, z] + 
         G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + G[-x^(-1), y]*
        ((10*Pi^2)/3 + (4*I)*Pi*G[-x^(-1), z] + (4*I)*Pi*G[(1 + x)/x, z] + 
         4*G[-1, 0, x] - 8*G[0, 0, x] - 4*G[0, 1, z] - 4*G[1, 0, z] + 
         4*G[-x^(-1), 0, z] + 4*G[(1 + x)/x, 1, z]) + 
       G[0, x]*((16*I)*Pi*G[1, z] - I*Pi*G[-x^(-1), z] - 
         I*Pi*G[(1 + x)/x, z] + 12*G[0, 0, z] + 12*G[0, 1, z] - 
         5*G[0, -x^(-1), z] - 5*G[0, (1 + x)/x, z] + 12*G[1, 0, z] + 
         12*G[1, 1, z] - 5*G[1, -x^(-1), z] - 5*G[1, (1 + x)/x, z] - 
         4*G[-x^(-1), 0, z] - G[-x^(-1), 1, z] - G[-x^(-1), -x^(-1), z] - 
         G[(1 + x)/x, 0, z] - 4*G[(1 + x)/x, 1, z] - G[(1 + x)/x, (1 + x)/x, 
          z]) - I*Pi*G[(1 + x)/x, (1 + x)/x, z] + I*Pi*G[-1 + z, 0, y] + 
       I*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-1 + z, z, y] + 
       I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[(-1 + z)/(1 + x), 0, y] - I*Pi*G[(-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - 
       (6*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (18*I)*Pi*G[z, z, y] - 
       (6*I)*Pi*G[z, -(z/x), y] - (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[-(z/x), 0, y] - (2*I)*Pi*G[-(z/x), z, y] - 
       I*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-((1 + x - x*z)/x), 0, y] - (2*I)*Pi*G[-((1 + x - x*z)/x), z, 
         y] + I*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[0, z]*((-4*I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[-1 + z, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), y] + (12*I)*Pi*G[z, y] - 
         (3*I)*Pi*G[-(z/x), y] - I*Pi*G[-((1 + x - x*z)/x), y] - G[0, 0, y] - 
         G[0, z, y] + 2*G[0, -(z/x), y] - 4*G[-x^(-1), z, y] + 
         4*G[-x^(-1), -(z/x), y] + G[-1 + z, 0, y] - G[-1 + z, z, y] + 
         G[(-1 + z)/(1 + x), 0, y] - G[(-1 + z)/(1 + x), z, y] - 
         3*G[z, 0, y] + 9*G[z, z, y] - 6*G[z, -(z/x), y] + 
         2*G[-(z/x), 0, y] - G[-(z/x), z, y] - G[-(z/x), -(z/x), y] - 
         G[-((1 + x - x*z)/x), z, y] + G[-((1 + x - x*z)/x), -(z/x), y]) + 
       G[1, z]*((-4*I)*Pi*G[-x^(-1), y] - I*Pi*G[-1 + z, y] - 
         (3*I)*Pi*G[(-1 + z)/(1 + x), y] + (12*I)*Pi*G[z, y] - 
         (2*I)*Pi*G[-(z/x), y] - (2*I)*Pi*G[-((1 + x - x*z)/x), y] - 
         G[0, 0, y] - 2*G[0, -1 + z, y] + 2*G[0, (-1 + z)/(1 + x), y] - 
         G[0, z, y] + G[0, -((1 + x - x*z)/x), y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, y] + 
         4*G[-x^(-1), -((1 + x - x*z)/x), y] + 4*G[-1 + z, -1 + z, y] + 
         G[-1 + z, (-1 + z)/(1 + x), y] - G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), 0, y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] - G[(-1 + z)/(1 + x), z, y] - 3*G[z, 0, y] + 
         6*G[z, -1 + z, y] - 6*G[z, (-1 + z)/(1 + x), y] + 9*G[z, z, y] - 
         6*G[z, -((1 + x - x*z)/x), y] + G[-(z/x), 0, y] - G[-(z/x), z, y] + 
         G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] - 
         4*G[-((1 + x - x*z)/x), -1 + z, y] - G[-((1 + x - x*z)/x), z, y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, x]*(G[-x^(-1), y]*((-8*I)*Pi + 4*G[-x^(-1), z] + 
           4*G[(1 + x)/x, z]) - I*Pi*G[-1 + z, y] - 
         (7*I)*Pi*G[(-1 + z)/(1 + x), y] + G[-x^(-1), z]*
          (G[(-1 + z)/(1 + x), y] - 6*G[z, y]) + (24*I)*Pi*G[z, y] - 
         (7*I)*Pi*G[-(z/x), y] + G[1, z]*(-4*G[-x^(-1), y] + 3*G[-1 + z, y] - 
           3*G[(-1 + z)/(1 + x), y] + 12*G[z, y] - 
           4*G[-((1 + x - x*z)/x), y]) + G[0, z]*(-4*G[-x^(-1), y] + 
           12*G[z, y] - 3*G[-(z/x), y] - G[-((1 + x - x*z)/x), y]) + 
         G[(1 + x)/x, z]*(G[-1 + z, y] - 6*G[z, y] + G[-(z/x), y] - 
           G[-((1 + x - x*z)/x), y]) - I*Pi*G[-((1 + x - x*z)/x), y] - 
         4*G[0, 0, y] - 2*G[0, -1 + z, y] - 2*G[0, (-1 + z)/(1 + x), y] - 
         2*G[0, -(z/x), y] + G[0, -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), -(z/x), y] + 
         4*G[-x^(-1), -((1 + x - x*z)/x), y] + G[-1 + z, 0, y] + 
         4*G[-1 + z, -1 + z, y] - G[-1 + z, (-1 + z)/(1 + x), y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] + 7*G[(-1 + z)/(1 + x), 0, y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, y] + G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] - 12*G[z, 0, y] + 6*G[z, -1 + z, y] + 
         6*G[z, (-1 + z)/(1 + x), y] + 6*G[z, -(z/x), y] - 
         6*G[z, -((1 + x - x*z)/x), y] + 7*G[-(z/x), 0, y] + 
         G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, y] - 4*G[-((1 + x - x*z)/x), -1 + z, y] - 
         G[-((1 + x - x*z)/x), -(z/x), y] - G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y]) - I*Pi*G[-((1 + x - x*z)/x), 
         -((1 + x - x*z)/x), y] + 3*G[-1, -1, 0, x] - 11*G[-1, 0, 0, x] - 
       8*G[0, -1, 0, x] - G[0, 0, 0, y] + 7*G[0, 0, 0, z] + 7*G[0, 0, 1, z] - 
       G[0, 0, -1 + z, y] + 7*G[0, 1, 0, z] + 7*G[0, 1, 1, z] - 
       5*G[0, -x^(-1), 0, z] - 5*G[0, (1 + x)/x, 1, z] - 
       2*G[0, -1 + z, -1 + z, y] - 2*G[0, (-1 + z)/(1 + x), 0, y] + 
       2*G[0, (-1 + z)/(1 + x), -1 + z, y] + G[0, z, 0, y] - 
       G[0, z, -1 + z, y] - 2*G[0, -(z/x), 0, y] + G[0, -((1 + x - x*z)/x), 
        -1 + z, y] + 7*G[1, 0, 0, z] + 7*G[1, 0, 1, z] + 7*G[1, 1, 0, z] + 
       7*G[1, 1, 1, z] - 5*G[1, -x^(-1), 0, z] - 5*G[1, (1 + x)/x, 1, z] - 
       5*G[-x^(-1), 0, 0, z] - G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] - 
       G[-x^(-1), -x^(-1), 0, z] - 4*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 4*G[-x^(-1), z, 0, y] - 
       4*G[-x^(-1), z, -1 + z, y] - 4*G[-x^(-1), -(z/x), 0, y] + 
       4*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - G[(1 + x)/x, 0, 1, z] - 
       G[(1 + x)/x, 1, 0, z] - 5*G[(1 + x)/x, 1, 1, z] - 
       G[(1 + x)/x, (1 + x)/x, 1, z] + 4*G[-1 + z, -1 + z, -1 + z, y] - 
       G[-1 + z, (-1 + z)/(1 + x), 0, y] + G[-1 + z, (-1 + z)/(1 + x), 
        -1 + z, y] + G[-1 + z, z, 0, y] - G[-1 + z, z, -1 + z, y] + 
       G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), 0, 0, y] + 2*G[(-1 + z)/(1 + x), 0, -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + G[(-1 + z)/(1 + x), 
        (-1 + z)/(1 + x), 0, y] - G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 
        -1 + z, y] + G[(-1 + z)/(1 + x), z, 0, y] - G[(-1 + z)/(1 + x), z, 
        -1 + z, y] - 3*G[z, 0, 0, y] - 3*G[z, 0, -1 + z, y] + 
       6*G[z, -1 + z, -1 + z, y] + 6*G[z, (-1 + z)/(1 + x), 0, y] - 
       6*G[z, (-1 + z)/(1 + x), -1 + z, y] - 9*G[z, z, 0, y] + 
       9*G[z, z, -1 + z, y] + 6*G[z, -(z/x), 0, y] - 
       6*G[z, -((1 + x - x*z)/x), -1 + z, y] + 2*G[-(z/x), 0, 0, y] + 
       G[-(z/x), 0, -1 + z, y] + G[-(z/x), z, 0, y] - 
       G[-(z/x), z, -1 + z, y] + G[-(z/x), -(z/x), 0, y] + 
       G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + G[-((1 + x - x*z)/x), 0, 
        -1 + z, y] - 4*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), z, 0, y] - G[-((1 + x - x*z)/x), z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), -(z/x), 0, y] - G[-((1 + x - x*z)/x), 
        -((1 + x - x*z)/x), -1 + z, y] + 4*Zeta[3]) - 
     ep^4*(-Pi^4/8 + (5*Pi^2*G[-1, -1, x])/2 - (34*Pi^2*G[-1, 0, x])/3 - 
       12*Pi^2*G[0, -1, x] + 24*Pi^2*G[0, 0, x] + (13*Pi^2*G[0, 0, z])/2 + 
       (13*Pi^2*G[0, 1, z])/2 + (17*Pi^2*G[0, -x^(-1), z])/6 + 
       (17*Pi^2*G[0, (1 + x)/x, z])/6 + (13*Pi^2*G[1, 0, z])/2 + 
       (13*Pi^2*G[1, 1, z])/2 + (17*Pi^2*G[1, -x^(-1), z])/6 + 
       (17*Pi^2*G[1, (1 + x)/x, z])/6 + (7*Pi^2*G[-x^(-1), 0, z])/6 + 
       G[0, (-1 + z)/(1 + x), y]*(-G[1, 0, z] - 6*G[1, 1, z] + 
         G[-x^(-1), 0, z]) + (Pi^2*G[-x^(-1), 1, z])/2 - 
       (11*Pi^2*G[-x^(-1), -x^(-1), z])/6 + (Pi^2*G[(1 + x)/x, 0, z])/2 + 
       G[-x^(-1), z, y]*(-6*Pi^2 - 8*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -((1 + x - x*z)/x), y]*((-2*Pi^2)/3 - 
         2*G[(1 + x)/x, 1, z]) + G[0, -((1 + x - x*z)/x), y]*
        ((-13*Pi^2)/6 + G[1, 0, z] - G[1, 1, z] - 2*G[(1 + x)/x, 1, z]) + 
       G[0, z, y]*((-3*Pi^2)/2 + 3*G[1, 0, z] + 3*G[1, 1, z] - 
         2*G[-x^(-1), 0, z] - 2*G[(1 + x)/x, 1, z]) + 
       G[0, 0, y]*(-Pi^2/6 + G[0, 0, z] + G[0, 1, z] + G[1, 0, z] + 
         G[1, 1, z] - G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
       (7*Pi^2*G[(1 + x)/x, 1, z])/6 + 2*G[-x^(-1), -(z/x), y]*
        G[(1 + x)/x, 1, z] + G[0, -(z/x), y]*(-G[1, 0, z] - G[1, 1, z] + 
         G[(1 + x)/x, 1, z]) + G[0, -1 + z, y]*((4*Pi^2)/3 - G[1, 0, z] + 
         4*G[1, 1, z] + G[(1 + x)/x, 1, z]) + G[-x^(-1), 0, y]*
        ((5*Pi^2)/3 + 2*G[-x^(-1), 0, z] + 2*G[(1 + x)/x, 1, z]) + 
       G[0, -x^(-1), y]*((5*Pi^2)/3 - 2*G[1, 0, z] + 2*G[-x^(-1), 0, z] + 
         2*G[(1 + x)/x, 1, z]) + G[-x^(-1), -x^(-1), y]*
        ((10*Pi^2)/3 + 4*G[(1 + x)/x, 1, z]) + 
       G[0, 0, x]*(-48*G[0, 0, z] - 48*G[0, 1, z] + 9*G[0, -x^(-1), z] + 
         9*G[0, (1 + x)/x, z] - 48*G[1, 0, z] - 48*G[1, 1, z] + 
         9*G[1, -x^(-1), z] + 9*G[1, (1 + x)/x, z] + 10*G[-x^(-1), 0, z] + 
         7*G[-x^(-1), 1, z] + 7*G[(1 + x)/x, 0, z] + 10*G[(1 + x)/x, 1, z]) + 
       G[-1, 0, x]*(11*G[0, 0, z] + 11*G[0, 1, z] + 4*G[0, (1 + x)/x, z] + 
         11*G[1, 0, z] + 11*G[1, 1, z] + 4*G[1, (1 + x)/x, z] - 
         2*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] - G[(1 + x)/x, (1 + x)/x, 
          z]) - (11*Pi^2*G[(1 + x)/x, (1 + x)/x, z])/6 + 
       G[-1, x]*((-11*Pi^2*G[1, z])/2 + (5*Pi^2*G[-x^(-1), z])/3 - 
         (Pi^2*G[(1 + x)/x, z])/6 + (11*I)*Pi*G[0, 0, z] + 
         (11*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, (1 + x)/x, z] + 
         (11*I)*Pi*G[1, 0, z] + (11*I)*Pi*G[1, 1, z] + 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), 0, z] - 
         (2*I)*Pi*G[-x^(-1), 1, z] - I*Pi*G[(1 + x)/x, (1 + x)/x, z]) - 
       (Pi^2*G[-1 + z, 0, y])/2 - (8*Pi^2*G[-1 + z, -1 + z, y])/3 + 
       2*Pi^2*G[-1 + z, (-1 + z)/(1 + x), y] - (3*Pi^2*G[-1 + z, z, y])/2 + 
       (11*Pi^2*G[-1 + z, -((1 + x - x*z)/x), y])/6 + 
       (5*Pi^2*G[(-1 + z)/(1 + x), 0, y])/6 + 
       (5*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y])/3 + 
       (8*Pi^2*G[(-1 + z)/(1 + x), -1 + z, y])/3 - 
       2*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (3*Pi^2*G[(-1 + z)/(1 + x), z, y])/2 - (Pi^2*G[z, 0, y])/2 - 
       10*Pi^2*G[z, -x^(-1), y] - 4*Pi^2*G[z, -1 + z, y] + 
       (27*Pi^2*G[z, z, y])/2 + Pi^2*G[z, -((1 + x - x*z)/x), y] + 
       (5*Pi^2*G[-(z/x), 0, y])/6 + (5*Pi^2*G[-(z/x), -x^(-1), y])/3 - 
       (3*Pi^2*G[-(z/x), z, y])/2 - 2*Pi^2*G[-(z/x), -(z/x), y] + 
       (11*Pi^2*G[-(z/x), -((1 + x - x*z)/x), y])/6 - 
       (13*Pi^2*G[-((1 + x - x*z)/x), 0, y])/6 + 
       (5*Pi^2*G[-((1 + x - x*z)/x), -x^(-1), y])/3 + 
       (8*Pi^2*G[-((1 + x - x*z)/x), -1 + z, y])/3 + 
       G[-x^(-1), 0, z]*(4*G[-x^(-1), -x^(-1), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] - 8*G[-x^(-1), z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), y] - 2*G[-1 + z, z, y] + 
         2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), z, y] - 3*G[z, 0, y] - 12*G[z, -x^(-1), y] - 
         3*G[z, (-1 + z)/(1 + x), y] + 18*G[z, z, y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -x^(-1), y] - 2*G[-((1 + x - x*z)/x), z, 
           y]) - (3*Pi^2*G[-((1 + x - x*z)/x), z, y])/2 + 
       G[-x^(-1), z]*((11*Pi^2*G[(-1 + z)/(1 + x), y])/6 + 
         G[z, y]*(Pi^2 + 9*G[0, 0, x]) - I*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -x^(-1), y] + I*Pi*G[0, (-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[0, z, y] + (2*I)*Pi*G[-x^(-1), 0, y] + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] - (8*I)*Pi*G[-x^(-1), z, y] + 
         (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-1 + z, z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (3*I)*Pi*G[z, 0, y] - 
         (12*I)*Pi*G[z, -x^(-1), y] - (3*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (18*I)*Pi*G[z, z, y] + (2*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (2*I)*Pi*G[-(z/x), z, y] + (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), 
           y] - (2*I)*Pi*G[-((1 + x - x*z)/x), z, y]) + 
       G[0, 0, z]*(-G[0, -1 + z, y] - G[0, (-1 + z)/(1 + x), y] + 
         3*G[0, z, y] - 6*G[0, -(z/x), y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + 12*G[-x^(-1), z, y] - 12*G[-x^(-1), -(z/x), y] - 
         G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, z, y] - 
         G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, y] + 3*G[z, 0, y] + 3*G[z, -1 + z, y] + 
         3*G[z, (-1 + z)/(1 + x), y] - 27*G[z, z, y] + 18*G[z, -(z/x), y] - 
         2*G[-(z/x), 0, y] + 3*G[-(z/x), z, y] + 3*G[-(z/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, y] + 3*G[-((1 + x - x*z)/x), z, y] - 
         3*G[-((1 + x - x*z)/x), -(z/x), y]) + 
       2*Pi^2*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[0, 0, x]*(16*G[0, 0, y] - 4*G[0, -x^(-1), y] + 5*G[0, -1 + z, y] + 
         11*G[0, (-1 + z)/(1 + x), y] + 11*G[0, -(z/x), y] - 
         3*G[0, -((1 + x - x*z)/x), y] - 4*G[-x^(-1), 0, y] - 
         8*G[-x^(-1), -x^(-1), y] + 22*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         22*G[-x^(-1), -(z/x), y] - 6*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         7*G[-1 + z, 0, y] - 10*G[-1 + z, -1 + z, y] + 
         7*G[-1 + z, (-1 + z)/(1 + x), y] - 25*G[(-1 + z)/(1 + x), 0, y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), y] + 10*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 7*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 48*G[z, 0, y] + 
         24*G[z, -x^(-1), y] - 15*G[z, -1 + z, y] - 
         33*G[z, (-1 + z)/(1 + x), y] - 33*G[z, -(z/x), y] + 
         9*G[z, -((1 + x - x*z)/x), y] - 25*G[-(z/x), 0, y] - 
         4*G[-(z/x), -x^(-1), y] - 7*G[-(z/x), -(z/x), y] - 
         3*G[-((1 + x - x*z)/x), 0, y] - 4*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 10*G[-((1 + x - x*z)/x), -1 + z, y] + 
         7*G[-((1 + x - x*z)/x), -(z/x), y]) + G[(1 + x)/x, 1, z]*
        (2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), z, y] - 3*G[z, 0, y] - 12*G[z, -x^(-1), y] - 
         3*G[z, -1 + z, y] + 18*G[z, z, y] - 3*G[z, -(z/x), y] + 
         3*G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
         2*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), 0, y] + 2*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 2*G[-((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), z, y] + 2*G[-((1 + x - x*z)/x), -(z/x), y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[-1, 0, x]*(-G[0, 0, y] + 2*G[0, -x^(-1), y] + G[0, -1 + z, y] - 
         2*G[0, z, y] + G[0, -(z/x), y] - 2*G[0, -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), y] - 8*G[-x^(-1), z, y] + 
         2*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), z, y] - 3*G[z, 0, y] - 12*G[z, -x^(-1), y] - 
         3*G[z, -1 + z, y] + 18*G[z, z, y] - 3*G[z, -(z/x), y] + 
         3*G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
         2*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), 0, y] + 2*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 2*G[-((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), z, y] + 2*G[-((1 + x - x*z)/x), -(z/x), y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       (11*Pi^2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y])/6 + 
       G[1, 0, z]*(-2*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] + 12*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, y] + 3*G[z, 0, y] + 12*G[z, -x^(-1), y] + 
         3*G[z, -1 + z, y] + 3*G[z, (-1 + z)/(1 + x), y] - 27*G[z, z, y] + 
         3*G[z, -(z/x), y] + 3*G[z, -((1 + x - x*z)/x), y] - 
         G[-(z/x), 0, y] - 2*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] + 
         2*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, y] + 3*G[-((1 + x - x*z)/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[0, 1, z]*(-2*G[0, -x^(-1), y] - 
         G[0, -1 + z, y] - G[0, (-1 + z)/(1 + x), y] + 3*G[0, z, y] - 
         G[0, -(z/x), y] + G[0, -((1 + x - x*z)/x), y] - 2*G[-x^(-1), 0, y] - 
         4*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         12*G[-x^(-1), z, y] - 2*G[-x^(-1), -(z/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] - G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, y] - 2*G[-1 + z, -((1 + x - x*z)/x), y] - 
         G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] + 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 3*G[(-1 + z)/(1 + x), z, y] + 
         3*G[z, 0, y] + 12*G[z, -x^(-1), y] + 3*G[z, -1 + z, y] + 
         3*G[z, (-1 + z)/(1 + x), y] - 27*G[z, z, y] + 3*G[z, -(z/x), y] + 
         3*G[z, -((1 + x - x*z)/x), y] - G[-(z/x), 0, y] - 
         2*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] + 
         2*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, y] + 3*G[-((1 + x - x*z)/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[1, 1, z]*
        (-12*G[-x^(-1), (-1 + z)/(1 + x), y] + 12*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] - 10*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[-1 + z, -1 + z, y] - 3*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, y] - 4*G[-1 + z, -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), 0, y] + 8*G[(-1 + z)/(1 + x), -1 + z, y] + 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, y] + 3*G[z, 0, y] - 12*G[z, -1 + z, y] + 
         18*G[z, (-1 + z)/(1 + x), y] - 27*G[z, z, y] + 3*G[z, -(z/x), y] + 
         15*G[z, -((1 + x - x*z)/x), y] - G[-(z/x), 0, y] + 
         3*G[-(z/x), z, y] + 2*G[-(z/x), -(z/x), y] - 
         4*G[-(z/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 0, y] + 
         8*G[-((1 + x - x*z)/x), -1 + z, y] + 3*G[-((1 + x - x*z)/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), y] + 4*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[-1, x]*
        (G[-x^(-1), y]*((8*Pi^2)/3 - (2*I)*Pi*G[(1 + x)/x, z]) + 
         G[0, y]*(-Pi^2/2 - I*Pi*G[0, z] - I*Pi*G[1, z] - 
           (2*I)*Pi*G[(1 + x)/x, z]) + (11*Pi^2*G[-1 + z, y])/6 + 
         (5*Pi^2*G[(-1 + z)/(1 + x), y])/3 - 9*Pi^2*G[z, y] + 
         (7*Pi^2*G[-(z/x), y])/2 + G[1, z]*((-8*I)*Pi*G[-x^(-1), y] - 
           (4*I)*Pi*G[-1 + z, y] + (15*I)*Pi*G[z, y] - 
           (2*I)*Pi*G[-(z/x), y]) + G[0, z]*((-6*I)*Pi*G[-x^(-1), y] - 
           (2*I)*Pi*G[-1 + z, y] - (2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
           (15*I)*Pi*G[z, y] - (4*I)*Pi*G[-(z/x), y]) - 
         (Pi^2*G[-((1 + x - x*z)/x), y])/6 + G[(1 + x)/x, z]*
          (I*Pi*G[-1 + z, y] + (3*I)*Pi*G[z, y] + I*Pi*G[-(z/x), y] - 
           I*Pi*G[-((1 + x - x*z)/x), y]) - I*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - 
         (2*I)*Pi*G[0, z, y] + I*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-x^(-1), 0, y] + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (8*I)*Pi*G[-x^(-1), z, y] + 
         (2*I)*Pi*G[-x^(-1), -(z/x), y] - (2*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (2*I)*Pi*G[-1 + z, z, y] + 
         I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (3*I)*Pi*G[z, 0, y] - 
         (12*I)*Pi*G[z, -x^(-1), y] - (3*I)*Pi*G[z, -1 + z, y] + 
         (18*I)*Pi*G[z, z, y] - (3*I)*Pi*G[z, -(z/x), y] + 
         (3*I)*Pi*G[z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), 0, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] - (2*I)*Pi*G[-(z/x), z, y] - 
         (2*I)*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), 
           y] - (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, z]*(G[-((1 + x - x*z)/x), y]*((-11*Pi^2)/6 - 
           G[-1, 0, x]) + G[-1 + z, y]*((11*Pi^2)/6 + G[-1, 0, x]) + 
         G[-(z/x), y]*((11*Pi^2)/6 + G[-1, 0, x]) + 
         G[z, y]*(Pi^2 + 3*G[-1, 0, x] + 9*G[0, 0, x]) - I*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - 
         (2*I)*Pi*G[0, z, y] + I*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-x^(-1), 0, y] + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (8*I)*Pi*G[-x^(-1), z, y] + 
         (2*I)*Pi*G[-x^(-1), -(z/x), y] - (2*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (2*I)*Pi*G[-1 + z, z, y] + 
         I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (3*I)*Pi*G[z, 0, y] - 
         (12*I)*Pi*G[z, -x^(-1), y] - (3*I)*Pi*G[z, -1 + z, y] + 
         (18*I)*Pi*G[z, z, y] - (3*I)*Pi*G[z, -(z/x), y] + 
         (3*I)*Pi*G[z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), 0, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] - (2*I)*Pi*G[-(z/x), z, y] - 
         (2*I)*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), 
           y] - (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       (3*I)*Pi*G[-1, -1, -1, x] - (12*I)*Pi*G[-1, -1, 0, x] - 
       (14*I)*Pi*G[-1, 0, -1, x] + (39*I)*Pi*G[-1, 0, 0, x] - 
       (12*I)*Pi*G[0, -1, -1, x] + (36*I)*Pi*G[0, -1, 0, x] + 
       (32*I)*Pi*G[0, 0, -1, x] - (128*I)*Pi*G[0, 0, 0, x] - 
       (16*I)*Pi*G[0, 0, 0, z] - (16*I)*Pi*G[0, 0, 1, z] + 
       (11*I)*Pi*G[0, 0, -x^(-1), z] + (11*I)*Pi*G[0, 0, (1 + x)/x, z] - 
       (2*I)*Pi*G[0, 0, (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, 0, z, y] - 
       (2*I)*Pi*G[0, 0, -(z/x), y] - I*Pi*G[0, 0, -((1 + x - x*z)/x), y] - 
       (16*I)*Pi*G[0, 1, 0, z] - (16*I)*Pi*G[0, 1, 1, z] + 
       (11*I)*Pi*G[0, 1, -x^(-1), z] + (11*I)*Pi*G[0, 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[0, -x^(-1), 0, z] + I*Pi*G[0, -x^(-1), 1, z] + 
       (4*I)*Pi*G[0, -x^(-1), -x^(-1), z] + 
       (2*I)*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[0, -x^(-1), z, y] + (2*I)*Pi*G[0, -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[0, (1 + x)/x, 0, z] + (2*I)*Pi*G[0, (1 + x)/x, 1, z] + 
       (4*I)*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + I*Pi*G[0, -1 + z, 0, y] + 
       I*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, -1 + z, z, y] + 
       I*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, (-1 + z)/(1 + x), 0, y] - I*Pi*G[0, (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[0, z, (-1 + z)/(1 + x), y] + (6*I)*Pi*G[0, z, z, y] - 
       (2*I)*Pi*G[0, z, -(z/x), y] - (2*I)*Pi*G[0, z, -((1 + x - x*z)/x), 
         y] - I*Pi*G[0, -(z/x), 0, y] - (2*I)*Pi*G[0, -(z/x), z, y] - 
       I*Pi*G[0, -(z/x), -(z/x), y] + I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), 
         y] - I*Pi*G[0, -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), z, y] - 
       I*Pi*G[0, -((1 + x - x*z)/x), -(z/x), y] - 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (16*I)*Pi*G[1, 0, 0, z] - (16*I)*Pi*G[1, 0, 1, z] + 
       (11*I)*Pi*G[1, 0, -x^(-1), z] + (11*I)*Pi*G[1, 0, (1 + x)/x, z] - 
       (16*I)*Pi*G[1, 1, 0, z] - (16*I)*Pi*G[1, 1, 1, z] + 
       (11*I)*Pi*G[1, 1, -x^(-1), z] + (11*I)*Pi*G[1, 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[1, -x^(-1), 0, z] + I*Pi*G[1, -x^(-1), 1, z] + 
       (4*I)*Pi*G[1, -x^(-1), -x^(-1), z] + I*Pi*G[1, (1 + x)/x, 0, z] + 
       (2*I)*Pi*G[1, (1 + x)/x, 1, z] + (4*I)*Pi*G[1, (1 + x)/x, (1 + x)/x, 
         z] + (2*I)*Pi*G[-x^(-1), 0, 0, z] - 
       (2*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] + 
       (2*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-x^(-1), 0, z, y] + (2*I)*Pi*G[-x^(-1), 0, -(z/x), y] + 
       (2*I)*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), 1, 1, z] - (2*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), 1, 
         z] - I*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
       (8*I)*Pi*G[-x^(-1), -x^(-1), z, y] + (4*I)*Pi*G[-x^(-1), -x^(-1), 
         -(z/x), y] + (4*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
       (8*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (24*I)*Pi*G[-x^(-1), z, z, y] - (8*I)*Pi*G[-x^(-1), z, -(z/x), y] - 
       (8*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), -(z/x), 0, y] - (4*I)*Pi*G[-x^(-1), -(z/x), z, 
         y] - (2*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] + 
       (2*I)*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[(1 + x)/x, 0, 0, z] - (2*I)*Pi*G[(1 + x)/x, 0, -x^(-1), z] + 
       (2*I)*Pi*G[(1 + x)/x, 1, 1, z] - (2*I)*Pi*G[(1 + x)/x, 1, -x^(-1), 
         z] + (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 0, z] + 
       (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, 1, z] + 
       G[0, x]*((38*Pi^2*G[1, z])/3 - (8*Pi^2*G[-x^(-1), z])/3 - 
         (8*Pi^2*G[(1 + x)/x, z])/3 - (32*I)*Pi*G[0, 0, z] - 
         (32*I)*Pi*G[0, 1, z] + I*Pi*G[0, -x^(-1), z] + 
         I*Pi*G[0, (1 + x)/x, z] - (32*I)*Pi*G[1, 0, z] - 
         (32*I)*Pi*G[1, 1, z] + I*Pi*G[1, -x^(-1), z] + 
         I*Pi*G[1, (1 + x)/x, z] + (6*I)*Pi*G[-x^(-1), 0, z] + 
         (3*I)*Pi*G[-x^(-1), 1, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         (3*I)*Pi*G[(1 + x)/x, 0, z] + (6*I)*Pi*G[(1 + x)/x, 1, z] + 
         (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 28*G[0, 0, 0, z] - 
         28*G[0, 0, 1, z] + 11*G[0, 0, -x^(-1), z] + 
         11*G[0, 0, (1 + x)/x, z] - 28*G[0, 1, 0, z] - 28*G[0, 1, 1, z] + 
         11*G[0, 1, -x^(-1), z] + 11*G[0, 1, (1 + x)/x, z] + 
         10*G[0, -x^(-1), 0, z] + G[0, -x^(-1), 1, z] + 
         4*G[0, -x^(-1), -x^(-1), z] + G[0, (1 + x)/x, 0, z] + 
         10*G[0, (1 + x)/x, 1, z] + 4*G[0, (1 + x)/x, (1 + x)/x, z] - 
         28*G[1, 0, 0, z] - 28*G[1, 0, 1, z] + 11*G[1, 0, -x^(-1), z] + 
         11*G[1, 0, (1 + x)/x, z] - 28*G[1, 1, 0, z] - 28*G[1, 1, 1, z] + 
         11*G[1, 1, -x^(-1), z] + 11*G[1, 1, (1 + x)/x, z] + 
         10*G[1, -x^(-1), 0, z] + G[1, -x^(-1), 1, z] + 
         4*G[1, -x^(-1), -x^(-1), z] + G[1, (1 + x)/x, 0, z] + 
         10*G[1, (1 + x)/x, 1, z] + 4*G[1, (1 + x)/x, (1 + x)/x, z] + 
         10*G[-x^(-1), 0, 0, z] + 4*G[-x^(-1), 0, 1, z] - 
         2*G[-x^(-1), 0, (1 + x)/x, z] + 4*G[-x^(-1), 1, 0, z] + 
         G[-x^(-1), 1, 1, z] - 2*G[-x^(-1), 1, (1 + x)/x, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] + 2*G[-x^(-1), -x^(-1), 1, z] - 
         G[-x^(-1), -x^(-1), -x^(-1), z] + G[(1 + x)/x, 0, 0, z] + 
         4*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 0, -x^(-1), z] + 
         4*G[(1 + x)/x, 1, 0, z] + 10*G[(1 + x)/x, 1, 1, z] - 
         2*G[(1 + x)/x, 1, -x^(-1), z] + 2*G[(1 + x)/x, (1 + x)/x, 0, z] + 
         2*G[(1 + x)/x, (1 + x)/x, 1, z] - G[(1 + x)/x, (1 + x)/x, (1 + x)/x, 
          z]) - I*Pi*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z] - 
       I*Pi*G[-1 + z, 0, 0, y] + I*Pi*G[-1 + z, 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-1 + z, 0, z, y] + (2*I)*Pi*G[-1 + z, 0, -(z/x), y] + 
       (2*I)*Pi*G[-1 + z, 0, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-1 + z, -1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -1 + z, 
         (-1 + z)/(1 + x), y] + (4*I)*Pi*G[-1 + z, -1 + z, z, y] - 
       (2*I)*Pi*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-1 + z, z, z, y] - (2*I)*Pi*G[-1 + z, z, -(z/x), y] - 
       (2*I)*Pi*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[(-1 + z)/(1 + x), 0, 0, y] + (3*I)*Pi*G[(-1 + z)/(1 + x), 0, 
         (-1 + z)/(1 + x), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), 0, z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] - 
       (6*I)*Pi*G[z, 0, (-1 + z)/(1 + x), y] + (6*I)*Pi*G[z, 0, z, y] - 
       (6*I)*Pi*G[z, 0, -(z/x), y] - (3*I)*Pi*G[z, 0, -((1 + x - x*z)/x), 
         y] - (12*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (24*I)*Pi*G[z, -x^(-1), z, y] - (12*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (12*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[z, -1 + z, 0, y] - (3*I)*Pi*G[z, -1 + z, (-1 + z)/(1 + x), 
         y] + (6*I)*Pi*G[z, -1 + z, z, y] - 
       (3*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] + 
       (18*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - (54*I)*Pi*G[z, z, z, y] + 
       (18*I)*Pi*G[z, z, -(z/x), y] + (18*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] + (3*I)*Pi*G[z, -(z/x), 0, y] + (6*I)*Pi*G[z, -(z/x), z, y] + 
       (3*I)*Pi*G[z, -(z/x), -(z/x), y] - (3*I)*Pi*G[z, -(z/x), 
         -((1 + x - x*z)/x), y] - (3*I)*Pi*G[z, -((1 + x - x*z)/x), 0, y] + 
       (6*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] - 
       (3*I)*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
       (3*I)*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-(z/x), 0, 0, y] + (2*I)*Pi*G[-(z/x), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-(z/x), 0, z, y] + (3*I)*Pi*G[-(z/x), 0, -(z/x), y] + 
       (2*I)*Pi*G[-(z/x), 0, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-(z/x), -x^(-1), z, y] + (2*I)*Pi*G[-(z/x), -x^(-1), 
         -(z/x), y] + (2*I)*Pi*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-(z/x), z, z, y] - (2*I)*Pi*G[-(z/x), z, -(z/x), y] - 
       (2*I)*Pi*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[-(z/x), -(z/x), 0, y] + (4*I)*Pi*G[-(z/x), -(z/x), z, y] - 
       I*Pi*G[-(z/x), -(z/x), -(z/x), y] - (2*I)*Pi*G[-(z/x), -(z/x), 
         -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), 0, 
         y] - (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[-((1 + x - x*z)/x), 0, 0, y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 
         0, z, y] - I*Pi*G[-((1 + x - x*z)/x), 0, -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, 0, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, z, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-((1 + x - x*z)/x), z, z, y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
       G[0, z]*(G[-1 + z, y]*((-3*Pi^2)/2 - 2*G[-1, 0, x]) + 
         G[(-1 + z)/(1 + x), y]*((-3*Pi^2)/2 - 2*G[-1, 0, x]) + 
         G[z, y]*((19*Pi^2)/2 + 15*G[-1, 0, x] - 48*G[0, 0, x]) + 
         G[-(z/x), y]*((-5*Pi^2)/6 - 4*G[-1, 0, x] + 3*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*(Pi^2/2 + 7*G[0, 0, x]) + 
         G[-x^(-1), y]*(-6*Pi^2 - 6*G[-1, 0, x] + 22*G[0, 0, x]) - 
         (2*I)*Pi*G[0, -x^(-1), y] - (2*I)*Pi*G[0, -1 + z, y] - 
         (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[0, z, y] - 
         (3*I)*Pi*G[0, -(z/x), y] + I*Pi*G[0, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[-x^(-1), 0, y] - (4*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (16*I)*Pi*G[-x^(-1), z, y] - (6*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (4*I)*Pi*G[-1 + z, -1 + z, y] - (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-1 + z, z, y] - (2*I)*Pi*
          G[-1 + z, -((1 + x - x*z)/x), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (12*I)*Pi*G[z, -x^(-1), y] + 
         (6*I)*Pi*G[z, -1 + z, y] + (6*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (36*I)*Pi*G[z, z, y] + (9*I)*Pi*G[z, -(z/x), y] + 
         (3*I)*Pi*G[z, -((1 + x - x*z)/x), y] + I*Pi*G[-(z/x), 0, y] - 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] + (4*I)*Pi*G[-(z/x), z, y] + 
         (3*I)*Pi*G[-(z/x), -(z/x), y] - (2*I)*Pi*G[-(z/x), 
           -((1 + x - x*z)/x), y] + I*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[0, 0, 0, y] + G[0, 0, z, y] - 2*G[0, 0, -(z/x), y] - 
         2*G[0, -x^(-1), z, y] + 2*G[0, -x^(-1), -(z/x), y] + 
         G[0, -1 + z, 0, y] - G[0, -1 + z, z, y] + G[0, (-1 + z)/(1 + x), 0, 
          y] - G[0, (-1 + z)/(1 + x), z, y] - G[0, z, 0, y] + 
         3*G[0, z, z, y] - 2*G[0, z, -(z/x), y] + 2*G[0, -(z/x), 0, y] - 
         G[0, -(z/x), z, y] - G[0, -(z/x), -(z/x), y] + 
         G[0, -((1 + x - x*z)/x), z, y] - G[0, -((1 + x - x*z)/x), -(z/x), 
          y] - 2*G[-x^(-1), 0, z, y] + 2*G[-x^(-1), 0, -(z/x), y] - 
         4*G[-x^(-1), -x^(-1), z, y] + 4*G[-x^(-1), -x^(-1), -(z/x), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 4*G[-x^(-1), z, 0, y] + 
         12*G[-x^(-1), z, z, y] - 8*G[-x^(-1), z, -(z/x), y] + 
         4*G[-x^(-1), -(z/x), 0, y] - 2*G[-x^(-1), -(z/x), z, y] - 
         2*G[-x^(-1), -(z/x), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), 
           z, y] + 2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         G[-1 + z, 0, 0, y] - G[-1 + z, 0, z, y] + 
         2*G[-1 + z, 0, -(z/x), y] - 2*G[-1 + z, -1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, z, y] + 2*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), z, y] - G[-1 + z, z, 0, y] + 
         3*G[-1 + z, z, z, y] - 2*G[-1 + z, z, -(z/x), y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), z, y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] - G[(-1 + z)/(1 + x), 0, 
          0, y] - G[(-1 + z)/(1 + x), 0, z, y] + 
         2*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           z, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           z, y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         G[(-1 + z)/(1 + x), z, 0, y] + 3*G[(-1 + z)/(1 + x), z, z, y] - 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] + 3*G[z, 0, 0, y] + 
         3*G[z, 0, z, y] - 6*G[z, 0, -(z/x), y] + 12*G[z, -x^(-1), z, y] - 
         12*G[z, -x^(-1), -(z/x), y] - 3*G[z, -1 + z, 0, y] + 
         3*G[z, -1 + z, z, y] - 3*G[z, (-1 + z)/(1 + x), 0, y] + 
         3*G[z, (-1 + z)/(1 + x), z, y] + 9*G[z, z, 0, y] - 
         27*G[z, z, z, y] + 18*G[z, z, -(z/x), y] - 6*G[z, -(z/x), 0, y] + 
         3*G[z, -(z/x), z, y] + 3*G[z, -(z/x), -(z/x), y] + 
         3*G[z, -((1 + x - x*z)/x), z, y] - 3*G[z, -((1 + x - x*z)/x), 
           -(z/x), y] - 2*G[-(z/x), 0, 0, y] - G[-(z/x), 0, z, y] + 
         3*G[-(z/x), 0, -(z/x), y] - 2*G[-(z/x), -x^(-1), z, y] + 
         2*G[-(z/x), -x^(-1), -(z/x), y] - G[-(z/x), z, 0, y] + 
         3*G[-(z/x), z, z, y] - 2*G[-(z/x), z, -(z/x), y] - 
         G[-(z/x), -(z/x), 0, y] + 2*G[-(z/x), -(z/x), z, y] - 
         G[-(z/x), -(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), z, 
           y] + 2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
         G[-((1 + x - x*z)/x), 0, z, y] - G[-((1 + x - x*z)/x), 0, -(z/x), 
          y] - 2*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
         2*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, z, y] - G[-((1 + x - x*z)/x), z, 0, 
          y] + 3*G[-((1 + x - x*z)/x), z, z, y] - 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] + G[-((1 + x - x*z)/x), 
          -(z/x), 0, y] - 2*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
         G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] + 
       G[1, z]*(G[-(z/x), y]*((-3*Pi^2)/2 - 2*G[-1, 0, x]) + 
         G[z, y]*((19*Pi^2)/2 + 15*G[-1, 0, x] - 48*G[0, 0, x]) + 
         G[-1 + z, y]*((-13*Pi^2)/6 - 4*G[-1, 0, x] - 3*G[0, 0, x]) + 
         G[(-1 + z)/(1 + x), y]*((-5*Pi^2)/6 + 3*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((7*Pi^2)/6 + 10*G[0, 0, x]) + 
         G[-x^(-1), y]*(-6*Pi^2 - 8*G[-1, 0, x] + 22*G[0, 0, x]) - 
         (2*I)*Pi*G[0, -x^(-1), y] - I*Pi*G[0, -1 + z, y] - 
         (3*I)*Pi*G[0, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[0, z, y] - 
         (2*I)*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[-x^(-1), 0, y] - (4*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (6*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (16*I)*Pi*G[-x^(-1), z, y] - (4*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - I*Pi*G[-1 + z, 0, y] + 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (3*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*
          G[-1 + z, -((1 + x - x*z)/x), y] + I*Pi*G[(-1 + z)/(1 + x), 0, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (12*I)*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, -1 + z, y] + (9*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (36*I)*Pi*G[z, z, y] + (6*I)*Pi*G[z, -(z/x), y] + 
         (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] - (2*I)*Pi*G[-(z/x), -x^(-1), 
           y] + (4*I)*Pi*G[-(z/x), z, y] + (4*I)*Pi*G[-(z/x), -(z/x), y] - 
         (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[0, 0, 0, y] + 2*G[0, 0, -1 + z, y] - 2*G[0, 0, (-1 + z)/(1 + x), 
           y] + G[0, 0, z, y] - G[0, 0, -((1 + x - x*z)/x), y] + 
         2*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 2*G[0, -x^(-1), z, y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 4*G[0, -1 + z, -1 + z, y] + 
         G[0, -1 + z, (-1 + z)/(1 + x), y] - G[0, -1 + z, z, y] + 
         G[0, -1 + z, -((1 + x - x*z)/x), y] + 2*G[0, (-1 + z)/(1 + x), 0, 
           y] - 4*G[0, (-1 + z)/(1 + x), -1 + z, y] - G[0, (-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] - G[0, (-1 + z)/(1 + x), z, y] - 
         G[0, z, 0, y] + 2*G[0, z, -1 + z, y] - 2*G[0, z, (-1 + z)/(1 + x), 
           y] + 3*G[0, z, z, y] - 2*G[0, z, -((1 + x - x*z)/x), y] + 
         G[0, -(z/x), 0, y] - G[0, -(z/x), z, y] + G[0, -(z/x), 
          -((1 + x - x*z)/x), y] - G[0, -((1 + x - x*z)/x), 0, y] - 
         2*G[0, -((1 + x - x*z)/x), -1 + z, y] + G[0, -((1 + x - x*z)/x), z, 
          y] - 2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 2*G[-x^(-1), 0, z, y] + 
         2*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
         4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), -x^(-1), z, y] + 4*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 4*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 4*G[-x^(-1), z, 0, y] + 
         8*G[-x^(-1), z, -1 + z, y] - 8*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         12*G[-x^(-1), z, z, y] - 8*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -(z/x), 0, y] - 2*G[-x^(-1), -(z/x), z, y] + 
         2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-1 + z, 0, (-1 + z)/(1 + x), y] - G[-1 + z, 0, z, y] + 
         2*G[-1 + z, 0, -((1 + x - x*z)/x), y] - 
         8*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-1 + z, -1 + z, 
           (-1 + z)/(1 + x), y] + 2*G[-1 + z, -1 + z, z, y] - 
         2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] + G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), z, y] - G[-1 + z, z, 0, y] + 
         2*G[-1 + z, z, -1 + z, y] - 2*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, z, y] - 2*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), z, y] + G[-1 + z, 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), 0, 0, y] - 4*G[(-1 + z)/(1 + x), 0, -1 + z, 
           y] + 3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
         G[(-1 + z)/(1 + x), 0, z, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           (-1 + z)/(1 + x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, z, y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 
          y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         G[(-1 + z)/(1 + x), z, 0, y] + 2*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, z, y] - 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] + 3*G[z, 0, 0, y] + 6*G[z, 0, -1 + z, y] - 
         6*G[z, 0, (-1 + z)/(1 + x), y] + 3*G[z, 0, z, y] - 
         3*G[z, 0, -((1 + x - x*z)/x), y] - 
         12*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 12*G[z, -x^(-1), z, y] - 
         12*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
         12*G[z, -1 + z, -1 + z, y] - 3*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         3*G[z, -1 + z, z, y] - 3*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         6*G[z, (-1 + z)/(1 + x), 0, y] + 12*G[z, (-1 + z)/(1 + x), -1 + z, 
           y] + 3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[z, (-1 + z)/(1 + x), z, y] + 9*G[z, z, 0, y] - 
         18*G[z, z, -1 + z, y] + 18*G[z, z, (-1 + z)/(1 + x), y] - 
         27*G[z, z, z, y] + 18*G[z, z, -((1 + x - x*z)/x), y] - 
         3*G[z, -(z/x), 0, y] + 3*G[z, -(z/x), z, y] - 
         3*G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         3*G[z, -((1 + x - x*z)/x), 0, y] + 12*G[z, -((1 + x - x*z)/x), 
           -1 + z, y] + 3*G[z, -((1 + x - x*z)/x), z, y] + 
         3*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-(z/x), 0, 0, y] - 2*G[-(z/x), 0, -1 + z, y] + 
         2*G[-(z/x), 0, (-1 + z)/(1 + x), y] - G[-(z/x), 0, z, y] + 
         2*G[-(z/x), 0, -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-(z/x), -x^(-1), z, y] + 2*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - G[-(z/x), z, 0, y] + 
         2*G[-(z/x), z, -1 + z, y] - 2*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
         3*G[-(z/x), z, z, y] - 2*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
         2*G[-(z/x), -(z/x), 0, y] + 2*G[-(z/x), -(z/x), z, y] - 
         2*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] + G[-(z/x), 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 
          0, 0, y] - 2*G[-((1 + x - x*z)/x), 0, -1 + z, y] + 
         G[-((1 + x - x*z)/x), 0, z, y] - 2*G[-((1 + x - x*z)/x), 0, 
           -((1 + x - x*z)/x), y] + 2*G[-((1 + x - x*z)/x), -x^(-1), 
           (-1 + z)/(1 + x), y] - 2*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
         2*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] + 
         8*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, z, y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), z, 0, y] + 2*G[-((1 + x - x*z)/x), z, -1 + z, 
           y] - 2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
         3*G[-((1 + x - x*z)/x), z, z, y] - 2*G[-((1 + x - x*z)/x), z, 
           -((1 + x - x*z)/x), y] + 2*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, x]*((-4*I)*Pi*G[0, -x^(-1), y] - I*Pi*G[0, -1 + z, y] - 
         (7*I)*Pi*G[0, (-1 + z)/(1 + x), y] + (8*I)*Pi*G[0, z, y] - 
         (7*I)*Pi*G[0, -(z/x), y] + I*Pi*G[0, -((1 + x - x*z)/x), y] - 
         (4*I)*Pi*G[-x^(-1), 0, y] - (8*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         G[(-1 + z)/(1 + x), y]*((-2*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] - 
           2*G[0, -x^(-1), z] - 2*G[0, (1 + x)/x, z] + 4*G[1, 0, z] + 
           13*G[1, 1, z] - 4*G[1, -x^(-1), z] - 2*G[-x^(-1), 0, z] - 
           2*G[-x^(-1), 1, z] + G[-x^(-1), -x^(-1), z]) - 
         (14*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (32*I)*Pi*G[-x^(-1), z, y] - (14*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + G[-x^(-1), y]*
          ((-26*Pi^2)/3 - (2*I)*Pi*G[-x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, z] + 
           10*G[0, 0, z] + 16*G[0, 1, z] - 8*G[0, -x^(-1), z] - 
           6*G[0, (1 + x)/x, z] + 16*G[1, 0, z] + 10*G[1, 1, z] - 
           6*G[1, -x^(-1), z] - 8*G[1, (1 + x)/x, z] - 8*G[-x^(-1), 0, z] - 
           2*G[-x^(-1), 1, z] - 2*G[-x^(-1), -x^(-1), z] - 
           2*G[(1 + x)/x, 0, z] - 8*G[(1 + x)/x, 1, z] - 
           2*G[(1 + x)/x, (1 + x)/x, z]) + G[-((1 + x - x*z)/x), y]*
          ((-8*Pi^2)/3 + G[0, 0, z] + 4*G[0, 1, z] - 2*G[0, -x^(-1), z] + 
           4*G[1, 0, z] + 10*G[1, 1, z] - 2*G[1, -x^(-1), z] + 
           2*G[(1 + x)/x, 0, z] + 2*G[(1 + x)/x, 1, z] - 
           G[(1 + x)/x, (1 + x)/x, z]) + G[-1 + z, y]*((-14*Pi^2)/3 + 
           4*G[0, 0, z] + 4*G[0, 1, z] - 2*G[0, -x^(-1), z] - 
           2*G[0, (1 + x)/x, z] + 4*G[1, 0, z] - 5*G[1, 1, z] - 
           4*G[1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-(z/x), y]*((-2*Pi^2)/3 + 13*G[0, 0, z] + 4*G[0, 1, z] - 
           4*G[0, (1 + x)/x, z] + 4*G[1, 0, z] + 4*G[1, 1, z] - 
           2*G[1, -x^(-1), z] - 2*G[1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) + 
         G[z, y]*(18*Pi^2 - 36*G[0, 0, z] - 36*G[0, 1, z] + 
           15*G[0, -x^(-1), z] + 15*G[0, (1 + x)/x, z] - 36*G[1, 0, z] - 
           36*G[1, 1, z] + 15*G[1, -x^(-1), z] + 15*G[1, (1 + x)/x, z] + 
           12*G[-x^(-1), 0, z] + 3*G[-x^(-1), 1, z] + 
           3*G[-x^(-1), -x^(-1), z] + 3*G[(1 + x)/x, 0, z] + 
           12*G[(1 + x)/x, 1, z] + 3*G[(1 + x)/x, (1 + x)/x, z]) - 
         (3*I)*Pi*G[-1 + z, 0, y] + (2*I)*Pi*G[-1 + z, -1 + z, y] - 
         (5*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] + (8*I)*Pi*G[-1 + z, z, y] - 
         (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
         (3*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (4*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (5*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (24*I)*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, -1 + z, y] + (21*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (72*I)*Pi*G[z, z, y] + (21*I)*Pi*G[z, -(z/x), y] + 
         (3*I)*Pi*G[z, -((1 + x - x*z)/x), y] + (3*I)*Pi*G[-(z/x), 0, y] - 
         (4*I)*Pi*G[-(z/x), -x^(-1), y] + (8*I)*Pi*G[-(z/x), z, y] + 
         (5*I)*Pi*G[-(z/x), -(z/x), y] - (2*I)*Pi*G[-(z/x), 
           -((1 + x - x*z)/x), y] + I*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + G[-x^(-1), z]*
          ((-2*I)*Pi*G[(-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, y] - G[0, 0, y] + 
           2*G[0, -x^(-1), y] + G[0, (-1 + z)/(1 + x), y] - 2*G[0, z, y] + 
           2*G[-x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), y] + 
           2*G[-x^(-1), (-1 + z)/(1 + x), y] - 8*G[-x^(-1), z, y] + 
           2*G[-1 + z, (-1 + z)/(1 + x), y] - 2*G[-1 + z, z, y] + 
           2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           2*G[(-1 + z)/(1 + x), z, y] - 3*G[z, 0, y] - 12*G[z, -x^(-1), y] - 
           3*G[z, (-1 + z)/(1 + x), y] + 18*G[z, z, y] + 
           2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] + 
           2*G[-((1 + x - x*z)/x), -x^(-1), y] - 2*G[-((1 + x - x*z)/x), z, 
             y]) + (8*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (5*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + G[(1 + x)/x, z]*
          ((-2*I)*Pi*G[-1 + z, y] + (3*I)*Pi*G[z, y] - 
           (2*I)*Pi*G[-(z/x), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), y] - 
           G[0, 0, y] + 2*G[0, -x^(-1), y] + G[0, -1 + z, y] - 2*G[0, z, y] + 
           G[0, -(z/x), y] - 2*G[0, -((1 + x - x*z)/x), y] + 
           2*G[-x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), y] - 
           8*G[-x^(-1), z, y] + 2*G[-x^(-1), -(z/x), y] - 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] + 2*G[-1 + z, 0, y] - 
           2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
           G[-1 + z, -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
             y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
           2*G[(-1 + z)/(1 + x), z, y] - 3*G[z, 0, y] - 12*G[z, -x^(-1), y] - 
           3*G[z, -1 + z, y] + 18*G[z, z, y] - 3*G[z, -(z/x), y] + 
           3*G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] + 
           2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
           2*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] - 
           2*G[-((1 + x - x*z)/x), 0, y] + 2*G[-((1 + x - x*z)/x), -x^(-1), 
             y] + 2*G[-((1 + x - x*z)/x), -1 + z, y] - 
           2*G[-((1 + x - x*z)/x), z, y] + 2*G[-((1 + x - x*z)/x), -(z/x), 
             y] - G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[1, z]*((18*I)*Pi*G[-x^(-1), y] + (5*I)*Pi*G[-1 + z, y] + 
           (11*I)*Pi*G[(-1 + z)/(1 + x), y] - (48*I)*Pi*G[z, y] + 
           (8*I)*Pi*G[-(z/x), y] + (6*I)*Pi*G[-((1 + x - x*z)/x), y] + 
           4*G[0, 0, y] - 2*G[0, -x^(-1), y] + 3*G[0, -1 + z, y] - 
           3*G[0, (-1 + z)/(1 + x), y] + 4*G[0, z, y] - 
           2*G[0, -((1 + x - x*z)/x), y] - 2*G[-x^(-1), 0, y] - 
           4*G[-x^(-1), -x^(-1), y] - 6*G[-x^(-1), (-1 + z)/(1 + x), y] + 
           16*G[-x^(-1), z, y] - 8*G[-x^(-1), -((1 + x - x*z)/x), y] - 
           G[-1 + z, 0, y] - 6*G[-1 + z, -1 + z, y] - 
           3*G[-1 + z, (-1 + z)/(1 + x), y] + 4*G[-1 + z, z, y] - 
           2*G[-1 + z, -((1 + x - x*z)/x), y] - 7*G[(-1 + z)/(1 + x), 0, y] - 
           2*G[(-1 + z)/(1 + x), -x^(-1), y] + 6*G[(-1 + z)/(1 + x), -1 + z, 
             y] + 3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
           4*G[(-1 + z)/(1 + x), z, y] + 12*G[z, 0, y] + 
           12*G[z, -x^(-1), y] - 9*G[z, -1 + z, y] + 
           9*G[z, (-1 + z)/(1 + x), y] - 36*G[z, z, y] + 
           12*G[z, -((1 + x - x*z)/x), y] - 4*G[-(z/x), 0, y] - 
           2*G[-(z/x), -x^(-1), y] + 4*G[-(z/x), z, y] - 
           2*G[-(z/x), -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), 0, 
             y] - 2*G[-((1 + x - x*z)/x), -x^(-1), y] + 
           6*G[-((1 + x - x*z)/x), -1 + z, y] + 4*G[-((1 + x - x*z)/x), z, 
             y] + 2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         G[0, z]*((18*I)*Pi*G[-x^(-1), y] + (8*I)*Pi*G[-1 + z, y] + 
           (8*I)*Pi*G[(-1 + z)/(1 + x), y] - (48*I)*Pi*G[z, y] + 
           (11*I)*Pi*G[-(z/x), y] + (3*I)*Pi*G[-((1 + x - x*z)/x), y] + 
           4*G[0, 0, y] - 2*G[0, -x^(-1), y] + 4*G[0, z, y] - 
           3*G[0, -(z/x), y] + G[0, -((1 + x - x*z)/x), y] - 
           2*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] + 
           16*G[-x^(-1), z, y] - 6*G[-x^(-1), -(z/x), y] - 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] - 4*G[-1 + z, 0, y] + 
           4*G[-1 + z, z, y] - 2*G[-1 + z, -((1 + x - x*z)/x), y] - 
           4*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           4*G[(-1 + z)/(1 + x), z, y] + 12*G[z, 0, y] + 
           12*G[z, -x^(-1), y] - 36*G[z, z, y] + 9*G[z, -(z/x), y] + 
           3*G[z, -((1 + x - x*z)/x), y] - 7*G[-(z/x), 0, y] - 
           2*G[-(z/x), -x^(-1), y] + 4*G[-(z/x), z, y] + 
           3*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] + 
           G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), -x^(-1), 
             y] + 4*G[-((1 + x - x*z)/x), z, y] - 3*G[-((1 + x - x*z)/x), 
             -(z/x), y] + 2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         4*G[0, 0, 0, y] + 2*G[0, 0, -1 + z, y] + 
         2*G[0, 0, (-1 + z)/(1 + x), y] + 2*G[0, 0, -(z/x), y] - 
         G[0, 0, -((1 + x - x*z)/x), y] - 2*G[0, -x^(-1), (-1 + z)/(1 + x), 
           y] - 2*G[0, -x^(-1), -(z/x), y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] + G[0, -1 + z, 0, y] + 
         4*G[0, -1 + z, -1 + z, y] - G[0, -1 + z, (-1 + z)/(1 + x), y] + 
         G[0, -1 + z, -((1 + x - x*z)/x), y] + 7*G[0, (-1 + z)/(1 + x), 0, 
           y] - 4*G[0, (-1 + z)/(1 + x), -1 + z, y] + G[0, (-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] - 4*G[0, z, 0, y] + 2*G[0, z, -1 + z, y] + 
         2*G[0, z, (-1 + z)/(1 + x), y] + 2*G[0, z, -(z/x), y] - 
         2*G[0, z, -((1 + x - x*z)/x), y] + 7*G[0, -(z/x), 0, y] + 
         G[0, -(z/x), -(z/x), y] + G[0, -(z/x), -((1 + x - x*z)/x), y] - 
         G[0, -((1 + x - x*z)/x), 0, y] - 2*G[0, -((1 + x - x*z)/x), -1 + z, 
           y] + G[0, -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 2*G[-x^(-1), 0, -(z/x), y] + 
         2*G[-x^(-1), 0, -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), -x^(-1), -(z/x), y] + 4*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 14*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         16*G[-x^(-1), z, 0, y] + 8*G[-x^(-1), z, -1 + z, y] + 
         8*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 8*G[-x^(-1), z, -(z/x), y] - 
         8*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         14*G[-x^(-1), -(z/x), 0, y] + 2*G[-x^(-1), -(z/x), -(z/x), y] + 
         2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-1 + z, 0, 0, y] - G[-1 + z, 0, (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, 0, -(z/x), y] + 2*G[-1 + z, 0, -((1 + x - x*z)/x), y] - 
         2*G[-1 + z, -1 + z, 0, y] - 8*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         5*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] - G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[-1 + z, z, 0, y] + 2*G[-1 + z, z, -1 + z, y] + 
         2*G[-1 + z, z, (-1 + z)/(1 + x), y] + 2*G[-1 + z, z, -(z/x), y] - 
         2*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + 
         G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         7*G[(-1 + z)/(1 + x), 0, 0, y] - 4*G[(-1 + z)/(1 + x), 0, -1 + z, 
           y] - 3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           (-1 + z)/(1 + x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] - 2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
         5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), z, 0, y] + 2*G[(-1 + z)/(1 + x), z, -1 + z, 
           y] + 2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] - 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] + 12*G[z, 0, 0, y] + 6*G[z, 0, -1 + z, y] + 
         6*G[z, 0, (-1 + z)/(1 + x), y] + 6*G[z, 0, -(z/x), y] - 
         3*G[z, 0, -((1 + x - x*z)/x), y] + 
         12*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
         12*G[z, -x^(-1), -(z/x), y] - 12*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] - 3*G[z, -1 + z, 0, y] - 12*G[z, -1 + z, -1 + z, y] + 
         3*G[z, -1 + z, (-1 + z)/(1 + x), y] - 
         3*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         21*G[z, (-1 + z)/(1 + x), 0, y] + 12*G[z, (-1 + z)/(1 + x), -1 + z, 
           y] - 3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         36*G[z, z, 0, y] - 18*G[z, z, -1 + z, y] - 
         18*G[z, z, (-1 + z)/(1 + x), y] - 18*G[z, z, -(z/x), y] + 
         18*G[z, z, -((1 + x - x*z)/x), y] - 21*G[z, -(z/x), 0, y] - 
         3*G[z, -(z/x), -(z/x), y] - 3*G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         3*G[z, -((1 + x - x*z)/x), 0, y] + 12*G[z, -((1 + x - x*z)/x), 
           -1 + z, y] + 3*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
         3*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         7*G[-(z/x), 0, 0, y] - 2*G[-(z/x), 0, -1 + z, y] - 
         2*G[-(z/x), 0, (-1 + z)/(1 + x), y] - 3*G[-(z/x), 0, -(z/x), y] + 
         2*G[-(z/x), 0, -((1 + x - x*z)/x), y] - 
         2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-(z/x), -x^(-1), -(z/x), y] + 2*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - 4*G[-(z/x), z, 0, y] + 
         2*G[-(z/x), z, -1 + z, y] + 2*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
         2*G[-(z/x), z, -(z/x), y] - 2*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
         5*G[-(z/x), -(z/x), 0, y] + G[-(z/x), -(z/x), -(z/x), y] - 
         2*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
         G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, 0, y] - 2*G[-((1 + x - x*z)/x), 0, -1 + z, 
           y] + G[-((1 + x - x*z)/x), 0, -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, 0, y] + 
         8*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] - 
         4*G[-((1 + x - x*z)/x), z, 0, y] + 2*G[-((1 + x - x*z)/x), z, 
           -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
         5*G[-((1 + x - x*z)/x), -(z/x), 0, y] - G[-((1 + x - x*z)/x), 
          -(z/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), -(z/x), 
           -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), 0, y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -1 + z, y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -(z/x), y] - G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       I*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         y] + 3*G[-1, -1, -1, 0, x] - 18*G[-1, -1, 0, 0, x] - 
       14*G[-1, 0, -1, 0, x] + 47*G[-1, 0, 0, 0, x] - 12*G[0, -1, -1, 0, x] + 
       44*G[0, -1, 0, 0, x] + 32*G[0, 0, -1, 0, x] + G[0, 0, 0, 0, y] - 
       15*G[0, 0, 0, 0, z] - 15*G[0, 0, 0, 1, z] + G[0, 0, 0, -1 + z, y] - 
       15*G[0, 0, 1, 0, z] - 15*G[0, 0, 1, 1, z] + 
       11*G[0, 0, -x^(-1), 0, z] + 11*G[0, 0, (1 + x)/x, 1, z] + 
       2*G[0, 0, -1 + z, -1 + z, y] + 2*G[0, 0, (-1 + z)/(1 + x), 0, y] - 
       2*G[0, 0, (-1 + z)/(1 + x), -1 + z, y] - G[0, 0, z, 0, y] + 
       G[0, 0, z, -1 + z, y] + 2*G[0, 0, -(z/x), 0, y] - 
       G[0, 0, -((1 + x - x*z)/x), -1 + z, y] - 15*G[0, 1, 0, 0, z] - 
       15*G[0, 1, 0, 1, z] - 15*G[0, 1, 1, 0, z] - 15*G[0, 1, 1, 1, z] + 
       11*G[0, 1, -x^(-1), 0, z] + 11*G[0, 1, (1 + x)/x, 1, z] + 
       11*G[0, -x^(-1), 0, 0, z] + G[0, -x^(-1), 0, 1, z] + 
       G[0, -x^(-1), 1, 0, z] + 4*G[0, -x^(-1), -x^(-1), 0, z] - 
       2*G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[0, -x^(-1), z, 0, y] - 2*G[0, -x^(-1), z, -1 + z, y] - 
       2*G[0, -x^(-1), -(z/x), 0, y] + 2*G[0, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + G[0, (1 + x)/x, 0, 1, z] + G[0, (1 + x)/x, 1, 0, z] + 
       11*G[0, (1 + x)/x, 1, 1, z] + 4*G[0, (1 + x)/x, (1 + x)/x, 1, z] + 
       4*G[0, -1 + z, -1 + z, -1 + z, y] - G[0, -1 + z, (-1 + z)/(1 + x), 0, 
        y] + G[0, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, -1 + z, z, 0, y] - G[0, -1 + z, z, -1 + z, y] + 
       G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[0, (-1 + z)/(1 + x), 0, 0, y] + 2*G[0, (-1 + z)/(1 + x), 0, 
         -1 + z, y] - 4*G[0, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, (-1 + z)/(1 + x), z, 0, y] - G[0, (-1 + z)/(1 + x), z, -1 + z, 
        y] - G[0, z, 0, 0, y] - G[0, z, 0, -1 + z, y] + 
       2*G[0, z, -1 + z, -1 + z, y] + 2*G[0, z, (-1 + z)/(1 + x), 0, y] - 
       2*G[0, z, (-1 + z)/(1 + x), -1 + z, y] - 3*G[0, z, z, 0, y] + 
       3*G[0, z, z, -1 + z, y] + 2*G[0, z, -(z/x), 0, y] - 
       2*G[0, z, -((1 + x - x*z)/x), -1 + z, y] + 2*G[0, -(z/x), 0, 0, y] + 
       G[0, -(z/x), 0, -1 + z, y] + G[0, -(z/x), z, 0, y] - 
       G[0, -(z/x), z, -1 + z, y] + G[0, -(z/x), -(z/x), 0, y] + 
       G[0, -(z/x), -((1 + x - x*z)/x), -1 + z, y] - G[0, -((1 + x - x*z)/x), 
        0, -1 + z, y] - 2*G[0, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[0, -((1 + x - x*z)/x), z, 0, y] + G[0, -((1 + x - x*z)/x), z, 
        -1 + z, y] + G[0, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       15*G[1, 0, 0, 0, z] - 15*G[1, 0, 0, 1, z] - 15*G[1, 0, 1, 0, z] - 
       15*G[1, 0, 1, 1, z] + 11*G[1, 0, -x^(-1), 0, z] + 
       11*G[1, 0, (1 + x)/x, 1, z] - 15*G[1, 1, 0, 0, z] - 
       15*G[1, 1, 0, 1, z] - 15*G[1, 1, 1, 0, z] - 15*G[1, 1, 1, 1, z] + 
       11*G[1, 1, -x^(-1), 0, z] + 11*G[1, 1, (1 + x)/x, 1, z] + 
       11*G[1, -x^(-1), 0, 0, z] + G[1, -x^(-1), 0, 1, z] + 
       G[1, -x^(-1), 1, 0, z] + 4*G[1, -x^(-1), -x^(-1), 0, z] + 
       G[1, (1 + x)/x, 0, 1, z] + G[1, (1 + x)/x, 1, 0, z] + 
       11*G[1, (1 + x)/x, 1, 1, z] + 4*G[1, (1 + x)/x, (1 + x)/x, 1, z] + 
       11*G[-x^(-1), 0, 0, 0, z] + G[-x^(-1), 0, 0, 1, z] + 
       G[-x^(-1), 0, 1, 0, z] + G[-x^(-1), 0, 1, 1, z] - 
       2*G[-x^(-1), 0, (1 + x)/x, 1, z] - 2*G[-x^(-1), 0, (-1 + z)/(1 + x), 
         0, y] + 2*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), 0, z, 0, y] - 2*G[-x^(-1), 0, z, -1 + z, y] - 
       2*G[-x^(-1), 0, -(z/x), 0, y] + 2*G[-x^(-1), 0, -((1 + x - x*z)/x), 
         -1 + z, y] + G[-x^(-1), 1, 0, 0, z] + G[-x^(-1), 1, 0, 1, z] + 
       G[-x^(-1), 1, 1, 0, z] - 2*G[-x^(-1), 1, (1 + x)/x, 1, z] + 
       4*G[-x^(-1), -x^(-1), 0, 0, z] + 2*G[-x^(-1), -x^(-1), 0, 1, z] + 
       2*G[-x^(-1), -x^(-1), 1, 0, z] - G[-x^(-1), -x^(-1), -x^(-1), 0, z] - 
       4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       4*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       4*G[-x^(-1), -x^(-1), z, 0, y] - 4*G[-x^(-1), -x^(-1), z, -1 + z, y] - 
       4*G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       4*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, -1 + z, y] - 
       4*G[-x^(-1), z, 0, 0, y] - 4*G[-x^(-1), z, 0, -1 + z, y] + 
       8*G[-x^(-1), z, -1 + z, -1 + z, y] + 8*G[-x^(-1), z, (-1 + z)/(1 + x), 
         0, y] - 8*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] - 
       12*G[-x^(-1), z, z, 0, y] + 12*G[-x^(-1), z, z, -1 + z, y] + 
       8*G[-x^(-1), z, -(z/x), 0, y] - 8*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] + 4*G[-x^(-1), -(z/x), 0, 0, y] + 
       2*G[-x^(-1), -(z/x), 0, -1 + z, y] + 2*G[-x^(-1), -(z/x), z, 0, y] - 
       2*G[-x^(-1), -(z/x), z, -1 + z, y] + 2*G[-x^(-1), -(z/x), -(z/x), 0, 
         y] + 2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[(1 + x)/x, 0, 0, 1, z] + G[(1 + x)/x, 0, 1, 0, z] + 
       G[(1 + x)/x, 0, 1, 1, z] - 2*G[(1 + x)/x, 0, -x^(-1), 0, z] + 
       G[(1 + x)/x, 1, 0, 0, z] + G[(1 + x)/x, 1, 0, 1, z] + 
       G[(1 + x)/x, 1, 1, 0, z] + 11*G[(1 + x)/x, 1, 1, 1, z] - 
       2*G[(1 + x)/x, 1, -x^(-1), 0, z] + 2*G[(1 + x)/x, (1 + x)/x, 0, 1, 
         z] + 2*G[(1 + x)/x, (1 + x)/x, 1, 0, z] + 
       4*G[(1 + x)/x, (1 + x)/x, 1, 1, z] - G[(1 + x)/x, (1 + x)/x, 
        (1 + x)/x, 1, z] - G[-1 + z, 0, (-1 + z)/(1 + x), 0, y] + 
       G[-1 + z, 0, (-1 + z)/(1 + x), -1 + z, y] + G[-1 + z, 0, z, 0, y] - 
       G[-1 + z, 0, z, -1 + z, y] - 2*G[-1 + z, 0, -(z/x), 0, y] + 
       2*G[-1 + z, 0, -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-1 + z, -1 + z, z, 0, y] + 2*G[-1 + z, -1 + z, z, -1 + z, y] - 
       2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-1 + z, (-1 + z)/(1 + x), 0, 0, y] + G[-1 + z, (-1 + z)/(1 + x), 0, 
        -1 + z, y] - 2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), z, 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), z, -1 + z, y] - G[-1 + z, z, 0, 0, y] - 
       G[-1 + z, z, 0, -1 + z, y] + 2*G[-1 + z, z, -1 + z, -1 + z, y] + 
       2*G[-1 + z, z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-1 + z, z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-1 + z, z, z, 0, y] + 3*G[-1 + z, z, z, -1 + z, y] + 
       2*G[-1 + z, z, -(z/x), 0, y] - 2*G[-1 + z, z, -((1 + x - x*z)/x), 
         -1 + z, y] + 2*G[-1 + z, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-1 + z, -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), 0, 0, 0, y] - 2*G[(-1 + z)/(1 + x), 0, 0, 
         -1 + z, y] - 4*G[(-1 + z)/(1 + x), 0, -1 + z, -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 0, y] + 
       3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[(-1 + z)/(1 + x), 0, z, 0, y] - G[(-1 + z)/(1 + x), 0, z, -1 + z, 
        y] - 2*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, z, 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, -1 + z, y] - 
       G[(-1 + z)/(1 + x), z, 0, 0, y] - G[(-1 + z)/(1 + x), z, 0, -1 + z, 
        y] + 2*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), z, z, 0, y] + 3*G[(-1 + z)/(1 + x), z, z, 
         -1 + z, y] + 2*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] - 
       2*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       3*G[z, 0, 0, 0, y] + 3*G[z, 0, 0, -1 + z, y] + 
       6*G[z, 0, -1 + z, -1 + z, y] + 6*G[z, 0, (-1 + z)/(1 + x), 0, y] - 
       6*G[z, 0, (-1 + z)/(1 + x), -1 + z, y] - 3*G[z, 0, z, 0, y] + 
       3*G[z, 0, z, -1 + z, y] + 6*G[z, 0, -(z/x), 0, y] - 
       3*G[z, 0, -((1 + x - x*z)/x), -1 + z, y] + 
       12*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       12*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       12*G[z, -x^(-1), z, 0, y] + 12*G[z, -x^(-1), z, -1 + z, y] + 
       12*G[z, -x^(-1), -(z/x), 0, y] - 12*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 12*G[z, -1 + z, -1 + z, -1 + z, y] + 
       3*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       3*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[z, -1 + z, z, 0, y] + 3*G[z, -1 + z, z, -1 + z, y] - 
       3*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[z, (-1 + z)/(1 + x), 0, 0, y] - 6*G[z, (-1 + z)/(1 + x), 0, 
         -1 + z, y] + 12*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[z, (-1 + z)/(1 + x), z, 0, y] + 3*G[z, (-1 + z)/(1 + x), z, 
         -1 + z, y] + 9*G[z, z, 0, 0, y] + 9*G[z, z, 0, -1 + z, y] - 
       18*G[z, z, -1 + z, -1 + z, y] - 18*G[z, z, (-1 + z)/(1 + x), 0, y] + 
       18*G[z, z, (-1 + z)/(1 + x), -1 + z, y] + 27*G[z, z, z, 0, y] - 
       27*G[z, z, z, -1 + z, y] - 18*G[z, z, -(z/x), 0, y] + 
       18*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 6*G[z, -(z/x), 0, 0, y] - 
       3*G[z, -(z/x), 0, -1 + z, y] - 3*G[z, -(z/x), z, 0, y] + 
       3*G[z, -(z/x), z, -1 + z, y] - 3*G[z, -(z/x), -(z/x), 0, y] - 
       3*G[z, -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       3*G[z, -((1 + x - x*z)/x), 0, -1 + z, y] + 
       12*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       3*G[z, -((1 + x - x*z)/x), z, 0, y] + 
       3*G[z, -((1 + x - x*z)/x), z, -1 + z, y] + 
       3*G[z, -((1 + x - x*z)/x), -(z/x), 0, y] + 
       3*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-(z/x), 0, 0, 0, y] - G[-(z/x), 0, 0, -1 + z, y] - 
       2*G[-(z/x), 0, -1 + z, -1 + z, y] - 2*G[-(z/x), 0, (-1 + z)/(1 + x), 
         0, y] + 2*G[-(z/x), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[-(z/x), 0, z, 0, y] - G[-(z/x), 0, z, -1 + z, y] - 
       3*G[-(z/x), 0, -(z/x), 0, y] + 2*G[-(z/x), 0, -((1 + x - x*z)/x), 
         -1 + z, y] - 2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-(z/x), -x^(-1), z, 0, y] - 2*G[-(z/x), -x^(-1), z, -1 + z, y] - 
       2*G[-(z/x), -x^(-1), -(z/x), 0, y] + 
       2*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-(z/x), z, 0, 0, y] - G[-(z/x), z, 0, -1 + z, y] + 
       2*G[-(z/x), z, -1 + z, -1 + z, y] + 2*G[-(z/x), z, (-1 + z)/(1 + x), 
         0, y] - 2*G[-(z/x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-(z/x), z, z, 0, y] + 3*G[-(z/x), z, z, -1 + z, y] + 
       2*G[-(z/x), z, -(z/x), 0, y] - 2*G[-(z/x), z, -((1 + x - x*z)/x), 
         -1 + z, y] - G[-(z/x), -(z/x), 0, 0, y] - 
       2*G[-(z/x), -(z/x), 0, -1 + z, y] - 2*G[-(z/x), -(z/x), z, 0, y] + 
       2*G[-(z/x), -(z/x), z, -1 + z, y] + G[-(z/x), -(z/x), -(z/x), 0, y] - 
       2*G[-(z/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 + x - x*z)/x), 0, 0, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), 0, -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), 0, z, 0, y] + G[-((1 + x - x*z)/x), 0, z, 
        -1 + z, y] + G[-((1 + x - x*z)/x), 0, -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -x^(-1), z, 0, y] - 
       2*G[-((1 + x - x*z)/x), -x^(-1), z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), 0, y] + 
       2*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), 0, y] + 
       2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -1 + z, z, 0, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 + x - x*z)/x), z, 0, 0, y] - G[-((1 + x - x*z)/x), z, 0, 
        -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -1 + z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-((1 + x - x*z)/x), z, z, 0, y] + 
       3*G[-((1 + x - x*z)/x), z, z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-((1 + x - x*z)/x), -(z/x), 0, 0, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), 0, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), z, 0, y] - 
       2*G[-((1 + x - x*z)/x), -(z/x), z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, 0, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, 
        y] + G[z, y]*((-9*I)*Pi*G[-1, -1, x] + (27*I)*Pi*G[-1, 0, x] + 
         (24*I)*Pi*G[0, -1, x] - (96*I)*Pi*G[0, 0, x] - 
         (24*I)*Pi*G[0, 0, z] - (24*I)*Pi*G[0, 1, z] + 
         (15*I)*Pi*G[0, -x^(-1), z] + (15*I)*Pi*G[0, (1 + x)/x, z] - 
         (24*I)*Pi*G[1, 0, z] - (24*I)*Pi*G[1, 1, z] + 
         (15*I)*Pi*G[1, -x^(-1), z] + (15*I)*Pi*G[1, (1 + x)/x, z] + 
         (6*I)*Pi*G[-x^(-1), 0, z] + (3*I)*Pi*G[-x^(-1), 1, z] + 
         (3*I)*Pi*G[-x^(-1), -x^(-1), z] + (3*I)*Pi*G[(1 + x)/x, 0, z] + 
         (6*I)*Pi*G[(1 + x)/x, 1, z] + (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         9*G[-1, -1, 0, x] + 33*G[-1, 0, 0, x] + 24*G[0, -1, 0, x] - 
         21*G[0, 0, 0, z] - 21*G[0, 0, 1, z] - 21*G[0, 1, 0, z] - 
         21*G[0, 1, 1, z] + 15*G[0, -x^(-1), 0, z] + 
         15*G[0, (1 + x)/x, 1, z] - 21*G[1, 0, 0, z] - 21*G[1, 0, 1, z] - 
         21*G[1, 1, 0, z] - 21*G[1, 1, 1, z] + 15*G[1, -x^(-1), 0, z] + 
         15*G[1, (1 + x)/x, 1, z] + 15*G[-x^(-1), 0, 0, z] + 
         3*G[-x^(-1), 0, 1, z] + 3*G[-x^(-1), 1, 0, z] + 
         3*G[-x^(-1), -x^(-1), 0, z] + 3*G[(1 + x)/x, 0, 1, z] + 
         3*G[(1 + x)/x, 1, 0, z] + 15*G[(1 + x)/x, 1, 1, z] + 
         3*G[(1 + x)/x, (1 + x)/x, 1, z] + (2*I)*(Pi^3 + (6*I)*Zeta[3])) + 
       G[1, z]*(((4*I)/3)*Pi^3 - (6*I)*Pi*G[-1, -1, x] + 
         (21*I)*Pi*G[-1, 0, x] + (20*I)*Pi*G[0, -1, x] - 
         (64*I)*Pi*G[0, 0, x] - 6*G[-1, -1, 0, x] + 29*G[-1, 0, 0, x] + 
         20*G[0, -1, 0, x] - 64*G[0, 0, 0, x] - 14*Zeta[3]) + 
       G[0, z]*(((4*I)/3)*Pi^3 - (11*Pi^2*G[-1, x])/2 + (38*Pi^2*G[0, x])/3 - 
         (6*I)*Pi*G[-1, -1, x] + (21*I)*Pi*G[-1, 0, x] + 
         (20*I)*Pi*G[0, -1, x] - (64*I)*Pi*G[0, 0, x] - 6*G[-1, -1, 0, x] + 
         29*G[-1, 0, 0, x] + 20*G[0, -1, 0, x] - 64*G[0, 0, 0, x] - 
         14*Zeta[3]) + G[-1 + z, y]*(I*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         G[-1, -1, 0, x] - 2*G[0, -1, 0, x] - 17*G[0, 0, 0, x] + 
         3*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 
         3*G[0, 1, 1, z] - 2*G[0, -x^(-1), 0, z] - 2*G[0, (1 + x)/x, 1, z] + 
         3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] - 
         8*G[1, 1, 1, z] - 4*G[1, (1 + x)/x, 1, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] - 
         4*G[(1 + x)/x, 1, 1, z] + G[(1 + x)/x, (1 + x)/x, 1, z] - 
         3*Zeta[3]) + ((8*I)/3)*G[0, x]*(Pi^3 + (6*I)*Zeta[3]) - 
       (20*I)*Pi*Zeta[3] + G[(-1 + z)/(1 + x), y]*(((-2*I)/3)*Pi^3 + 
         (2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + (25*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] - (2*I)*Pi*G[0, -x^(-1), z] - 
         (2*I)*Pi*G[0, (1 + x)/x, z] + (4*I)*Pi*G[1, 0, z] + 
         (5*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[1, -x^(-1), z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z] + 
         I*Pi*G[-x^(-1), -x^(-1), z] + 2*G[-1, -1, 0, x] - 4*G[-1, 0, 0, x] - 
         2*G[0, -1, 0, x] - 47*G[0, 0, 0, x] + 3*G[0, 0, 0, z] + 
         3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 3*G[0, 1, 1, z] - 
         2*G[0, -x^(-1), 0, z] - 2*G[0, (1 + x)/x, 1, z] + 3*G[1, 0, 0, z] + 
         3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] + 14*G[1, 1, 1, z] - 
         4*G[1, -x^(-1), 0, z] - 4*G[-x^(-1), 0, 0, z] - 
         2*G[-x^(-1), 0, 1, z] - 2*G[-x^(-1), 1, 0, z] + 
         G[-x^(-1), -x^(-1), 0, z] + Zeta[3]) + G[-(z/x), y]*
        (((-2*I)/3)*Pi^3 + (3*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + (25*I)*Pi*G[0, 0, x] + (5*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[1, (1 + x)/x, z] - 
         (2*I)*Pi*G[(1 + x)/x, 0, z] - (4*I)*Pi*G[(1 + x)/x, 1, z] + 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 3*G[-1, -1, 0, x] - 
         4*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 47*G[0, 0, 0, x] + 
         14*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 
         3*G[0, 1, 1, z] - 4*G[0, (1 + x)/x, 1, z] + 3*G[1, 0, 0, z] + 
         3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] + 3*G[1, 1, 1, z] - 
         2*G[1, -x^(-1), 0, z] - 2*G[1, (1 + x)/x, 1, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] - 
         4*G[(1 + x)/x, 1, 1, z] + G[(1 + x)/x, (1 + x)/x, 1, z] + Zeta[3]) + 
       G[(1 + x)/x, z]*(((2*I)/3)*Pi^3 + I*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + (11*I)*Pi*G[0, 0, x] + 
         G[-1, -1, 0, x] - 4*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] + 
         11*G[0, 0, 0, x] + 3*Zeta[3]) + G[-x^(-1), z]*
        (((2*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[0, -1, x] + (11*I)*Pi*G[0, 0, x] + 2*G[-1, -1, 0, x] - 
         4*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] + 11*G[0, 0, 0, x] + 
         3*Zeta[3]) + G[-((1 + x - x*z)/x), y]*(((2*I)/3)*Pi^3 + 
         I*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
         (11*I)*Pi*G[0, 0, x] + I*Pi*G[0, 0, z] - (2*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[1, 1, z] - (2*I)*Pi*G[1, -x^(-1), z] + 
         (2*I)*Pi*G[(1 + x)/x, 0, z] + (4*I)*Pi*G[(1 + x)/x, 1, z] - 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + G[-1, -1, 0, x] - 
         4*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] + 11*G[0, 0, 0, x] + 
         G[0, 0, 1, z] + G[0, 1, 0, z] + G[0, 1, 1, z] - 
         2*G[0, -x^(-1), 0, z] + G[1, 0, 0, z] + G[1, 0, 1, z] + 
         G[1, 1, 0, z] + 11*G[1, 1, 1, z] - 2*G[1, -x^(-1), 0, z] + 
         2*G[(1 + x)/x, 0, 1, z] + 2*G[(1 + x)/x, 1, 0, z] + 
         4*G[(1 + x)/x, 1, 1, z] - G[(1 + x)/x, (1 + x)/x, 1, z] + 
         3*Zeta[3]) + G[-x^(-1), y]*(((-4*I)/3)*Pi^3 + 
         (2*I)*Pi*G[-1, -1, x] - (10*I)*Pi*G[-1, 0, x] - 
         (10*I)*Pi*G[0, -1, x] + G[-x^(-1), z]*((-2*Pi^2)/3 - 6*G[0, 0, x]) + 
         G[(1 + x)/x, z]*((-2*Pi^2)/3 - 2*G[-1, 0, x] - 6*G[0, 0, x]) + 
         (28*I)*Pi*G[0, 0, x] + (10*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] - 
         (8*I)*Pi*G[0, -x^(-1), z] - (6*I)*Pi*G[0, (1 + x)/x, z] + 
         (12*I)*Pi*G[1, 0, z] + (10*I)*Pi*G[1, 1, z] - 
         (6*I)*Pi*G[1, -x^(-1), z] - (8*I)*Pi*G[1, (1 + x)/x, z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z] - 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         2*G[-1, -1, 0, x] - 14*G[-1, 0, 0, x] - 10*G[0, -1, 0, x] + 
         36*G[0, 0, 0, x] + 10*G[0, 0, 1, z] + 10*G[0, 1, 0, z] + 
         10*G[0, 1, 1, z] - 8*G[0, -x^(-1), 0, z] - 6*G[0, (1 + x)/x, 1, z] + 
         10*G[1, 0, 0, z] + 10*G[1, 0, 1, z] + 10*G[1, 1, 0, z] - 
         6*G[1, -x^(-1), 0, z] - 8*G[1, (1 + x)/x, 1, z] - 
         10*G[-x^(-1), 0, 0, z] - 2*G[-x^(-1), 0, 1, z] - 
         2*G[-x^(-1), 1, 0, z] - 2*G[-x^(-1), -x^(-1), 0, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] - 
         10*G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         4*Zeta[3]) + G[0, y]*((-3*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
         G[-x^(-1), z]*((-13*Pi^2)/6 - 3*G[0, 0, x]) + G[(1 + x)/x, z]*
          ((-13*Pi^2)/6 - 2*G[-1, 0, x] - 3*G[0, 0, x]) + 
         G[0, z]*(-Pi^2/6 - G[-1, 0, x] + 16*G[0, 0, x]) + 
         G[1, z]*(-Pi^2/6 - G[-1, 0, x] + 16*G[0, 0, x]) - 
         I*Pi*G[0, -x^(-1), z] - I*Pi*G[0, (1 + x)/x, z] - 
         I*Pi*G[1, -x^(-1), z] - I*Pi*G[1, (1 + x)/x, z] + 
         (2*I)*Pi*G[-x^(-1), 0, z] + I*Pi*G[-x^(-1), 1, z] - 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] + I*Pi*G[(1 + x)/x, 0, z] + 
         (2*I)*Pi*G[(1 + x)/x, 1, z] + G[0, x]*((-2*Pi^2)/3 + 
           I*Pi*G[-x^(-1), z] + I*Pi*G[(1 + x)/x, z] + 4*G[0, 0, z] + 
           4*G[0, 1, z] - G[0, -x^(-1), z] - G[0, (1 + x)/x, z] + 
           4*G[1, 0, z] + 4*G[1, 1, z] - G[1, -x^(-1), z] - 
           G[1, (1 + x)/x, z] - 2*G[-x^(-1), 0, z] + G[-x^(-1), 1, z] - 
           2*G[-x^(-1), -x^(-1), z] + G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, z]) - 
         (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 7*G[-1, 0, 0, x] - 
         4*G[0, -1, 0, x] + 64*G[0, 0, 0, x] + G[0, 0, 0, z] + 
         G[0, 0, 1, z] + G[0, 1, 0, z] + G[0, 1, 1, z] - 
         G[0, -x^(-1), 0, z] - G[0, (1 + x)/x, 1, z] + G[1, 0, 0, z] + 
         G[1, 0, 1, z] + G[1, 1, 0, z] + G[1, 1, 1, z] - 
         G[1, -x^(-1), 0, z] - G[1, (1 + x)/x, 1, z] - G[-x^(-1), 0, 0, z] + 
         G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - 
         2*G[-x^(-1), -x^(-1), 0, z] + G[(1 + x)/x, 0, 1, z] + 
         G[(1 + x)/x, 1, 0, z] - G[(1 + x)/x, 1, 1, z] - 
         2*G[(1 + x)/x, (1 + x)/x, 1, z] + 6*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 + 7*Zeta[3]))
 
Int[n13, 25] = -(ep*((I/2)*Pi + G[0, x]/2 + G[0, z]/2)) - 
     ep^2*((-13*Pi^2)/12 + (I/2)*Pi*G[0, x] + 
       G[0, y]*((-I/2)*Pi - G[0, x]/2 - G[0, z]/2) + 
       (I*Pi - G[0, x])*G[0, z] + (I/2)*Pi*G[1, z] + 
       G[0, x]*(G[1, z]/2 - G[-x^(-1), z]) - I*Pi*G[-x^(-1), z] + 
       (G[0, x]*G[(-1 + z)/(1 + x), y])/2 + ((-I/2)*Pi - G[1, z]/2)*
        G[(-1 + z)/(1 + x), y] + I*Pi*G[z, y] + (G[0, z]*G[z, y])/2 + 
       (G[1, z]*G[z, y])/2 - (3*G[0, 0, x])/2 - G[0, 0, z]/2 + G[0, 1, z]/2 + 
       G[1, 0, z]/2 - G[-x^(-1), 0, z] + G[(-1 + z)/(1 + x), 0, y]/2 - 
       G[(-1 + z)/(1 + x), -1 + z, y]/2 - G[z, 0, y]/2 + G[z, -1 + z, y]/2) - 
     ep^3*(((-5*I)/6)*Pi^3 - (5*Pi^2*G[-1, x])/6 + (4*Pi^2*G[0, x])/3 + 
       I*Pi*G[-1, x]*G[1, z] + I*Pi*G[-1, x]*G[z, y] + 
       I*Pi*G[(1 + x)/x, z]*G[z, y] + G[-x^(-1), z]*
        ((-I)*Pi*G[(-1 + z)/(1 + x), y] + I*Pi*G[z, y]) - I*Pi*G[-1, -1, x] + 
       (2*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + 
       G[1, z]*(-Pi^2/4 + G[-1, 0, x] - (7*G[0, 0, x])/2) - 
       ((11*I)/2)*Pi*G[0, 0, x] + G[0, z]*((-7*Pi^2)/12 + I*Pi*G[-1, x] - 
         (3*I)*Pi*G[0, x] + G[-1, 0, x] + G[0, 0, x]) + 
       G[-x^(-1), z]*((13*Pi^2)/6 + 3*G[0, 0, x]) + (I/2)*Pi*G[0, 0, y] - 
       I*Pi*G[0, 0, z] + I*Pi*G[0, (1 + x)/x, z] + 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), y] - I*Pi*G[0, z, y] - 
       (I/2)*Pi*G[1, 1, z] + I*Pi*G[1, (1 + x)/x, z] + 
       G[(-1 + z)/(1 + x), y]*(-Pi^2 - (7*G[0, 0, x])/2 + G[0, 0, z] + 
         G[0, 1, z] + G[1, 0, z] + (3*G[1, 1, z])/2 - G[-x^(-1), 0, z]) - 
       (2*I)*Pi*G[-x^(-1), 0, z] + G[0, y]*((13*Pi^2)/12 - I*Pi*G[0, z] - 
         (I/2)*Pi*G[1, z] + I*Pi*G[-x^(-1), z] + 
         G[0, x]*((-I/2)*Pi + G[0, z] - G[1, z]/2 + G[-x^(-1), z]) + 
         (3*G[0, 0, x])/2 + G[0, 0, z]/2 - G[0, 1, z]/2 - G[1, 0, z]/2 + 
         G[-x^(-1), 0, z]) - I*Pi*G[-x^(-1), 1, z] + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), z] + G[0, x]*(((-3*I)/2)*Pi*G[1, z] - 
         I*Pi*G[-x^(-1), z] + G[0, 0, z] - 2*G[0, 1, z] + 
         G[0, (1 + x)/x, z] - 2*G[1, 0, z] - G[1, 1, z]/2 + 
         G[1, (1 + x)/x, z] + 2*G[-x^(-1), 0, z] - G[-x^(-1), 1, z] + 
         2*G[-x^(-1), -x^(-1), z]) - I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[-x^(-1), -(z/x), y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + G[-x^(-1), y]*
        ((-5*Pi^2)/6 - I*Pi*G[-1, x] - I*Pi*G[-x^(-1), z] - 
         I*Pi*G[(1 + x)/x, z] - G[-1, 0, x] + 2*G[0, 0, x] + G[0, 1, z] + 
         G[1, 0, z] - G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
       G[z, y]*((3*Pi^2)/4 + G[-1, 0, x] - (3*G[0, 0, z])/2 - 
         (3*G[0, 1, z])/2 - (3*G[1, 0, z])/2 - (3*G[1, 1, z])/2 + 
         G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) - 
       (I/2)*Pi*G[(-1 + z)/(1 + x), 0, y] - (I/2)*Pi*G[(-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] + 
       I*Pi*G[z, (-1 + z)/(1 + x), y] - (3*I)*Pi*G[z, z, y] + 
       I*Pi*G[z, -(z/x), y] + G[0, z]*(I*Pi*G[-x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), y] - (2*I)*Pi*G[z, y] + G[0, 0, y]/2 - 
         G[0, z, y]/2 + G[-x^(-1), z, y] - G[-x^(-1), -(z/x), y] - 
         G[(-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), z, y] + 
         G[z, 0, y]/2 - (3*G[z, z, y])/2 + G[z, -(z/x), y]) + 
       I*Pi*G[z, -((1 + x - x*z)/x), y] + G[1, z]*(I*Pi*G[-x^(-1), y] + 
         ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), y] - (2*I)*Pi*G[z, y] + 
         G[0, (-1 + z)/(1 + x), y]/2 - G[0, z, y]/2 - 
         G[-x^(-1), (-1 + z)/(1 + x), y] + G[-x^(-1), z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), 0, y]/2 + 
         G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y]/2 + G[(-1 + z)/(1 + x), z, y] + 
         G[z, 0, y]/2 - G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] - 
         (3*G[z, z, y])/2 + G[z, -((1 + x - x*z)/x), y]) + 
       G[0, x]*(G[-x^(-1), y]*((2*I)*Pi - G[-x^(-1), z] - G[(1 + x)/x, z]) + 
         ((5*I)/2)*Pi*G[(-1 + z)/(1 + x), y] + G[0, z]*(G[-x^(-1), y] - 
           2*G[z, y]) + G[1, z]*(G[-x^(-1), y] + (3*G[(-1 + z)/(1 + x), y])/
            2 - 2*G[z, y]) - (4*I)*Pi*G[z, y] + G[(1 + x)/x, z]*G[z, y] + 
         G[-x^(-1), z]*(-G[(-1 + z)/(1 + x), y] + G[z, y]) + G[0, 0, y]/2 - 
         G[0, (-1 + z)/(1 + x), y]/2 + G[-x^(-1), (-1 + z)/(1 + x), y] + 
         G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] - 
         (5*G[(-1 + z)/(1 + x), 0, y])/2 + G[(-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 + 2*G[z, 0, y] - 
         G[z, -1 + z, y] - G[z, (-1 + z)/(1 + x), y] - G[z, -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), y]) - G[-1, -1, 0, x] + 2*G[-1, 0, 0, x] + 
       2*G[0, -1, 0, x] + G[0, 0, 0, x]/2 + G[0, 0, 0, z]/2 - 
       G[0, 0, 1, z]/2 - G[0, 1, 0, z]/2 - G[0, 1, 1, z]/2 + 
       G[0, (1 + x)/x, 1, z] - G[0, (-1 + z)/(1 + x), 0, y]/2 + 
       G[0, (-1 + z)/(1 + x), -1 + z, y]/2 + G[0, z, 0, y]/2 - 
       G[0, z, -1 + z, y]/2 - G[1, 0, 0, z]/2 - G[1, 0, 1, z]/2 - 
       G[1, 1, 0, z]/2 + G[1, (1 + x)/x, 1, z] + G[-x^(-1), 0, 0, z] - 
       G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] + 
       2*G[-x^(-1), -x^(-1), 0, z] + G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - G[-x^(-1), z, 0, y] + 
       G[-x^(-1), z, -1 + z, y] + G[-x^(-1), -(z/x), 0, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), 0, 0, y]/2 - G[(-1 + z)/(1 + x), 0, -1 + z, y]/2 + 
       G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y]/2 - 
       G[(-1 + z)/(1 + x), z, 0, y] + G[(-1 + z)/(1 + x), z, -1 + z, y] + 
       G[z, 0, 0, y]/2 + G[z, 0, -1 + z, y]/2 - G[z, -1 + z, -1 + z, y] - 
       G[z, (-1 + z)/(1 + x), 0, y] + G[z, (-1 + z)/(1 + x), -1 + z, y] + 
       (3*G[z, z, 0, y])/2 - (3*G[z, z, -1 + z, y])/2 - G[z, -(z/x), 0, y] + 
       G[z, -((1 + x - x*z)/x), -1 + z, y]) - 
     ep^4*((97*Pi^4)/240 + (4*Pi^2*G[-1, -1, x])/3 + (2*Pi^2*G[-1, 0, x])/3 - 
       Pi^2*G[0, -1, x] - (Pi^2*G[0, 0, x])/3 + (7*Pi^2*G[0, 0, z])/12 - 
       (Pi^2*G[0, 1, z])/12 - (13*Pi^2*G[0, (1 + x)/x, z])/6 - 
       (Pi^2*G[1, 0, z])/12 + (Pi^2*G[1, 1, z])/4 - 
       (13*Pi^2*G[1, (1 + x)/x, z])/6 + G[0, 0, y]*((-13*Pi^2)/12 - 
         G[0, 0, z]/2 + G[0, 1, z]/2 + G[1, 0, z]/2 - G[-x^(-1), 0, z]) + 
       (7*Pi^2*G[-x^(-1), 0, z])/6 + G[0, (-1 + z)/(1 + x), y]*
        (Pi^2 - G[1, 0, z] - (3*G[1, 1, z])/2 + G[-x^(-1), 0, z]) + 
       G[-1, 0, x]*(-G[0, 0, z] + G[0, 1, z] - 2*G[0, (1 + x)/x, z] + 
         G[1, 0, z] - G[1, 1, z] - 2*G[1, (1 + x)/x, z] - 
         2*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z]) + (Pi^2*G[-x^(-1), 1, z])/
        2 + G[-1, x]*((-13*Pi^2*G[1, z])/6 + (5*Pi^2*G[-x^(-1), z])/3 - 
         I*Pi*G[0, 0, z] + I*Pi*G[0, 1, z] - (2*I)*Pi*G[0, (1 + x)/x, z] + 
         I*Pi*G[1, 0, z] - I*Pi*G[1, 1, z] - (2*I)*Pi*G[1, (1 + x)/x, z] - 
         (2*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z]) + 
       G[0, 0, x]*(-G[0, 0, z] + 8*G[0, 1, z] - 3*G[0, (1 + x)/x, z] + 
         8*G[1, 0, z] + (7*G[1, 1, z])/2 - 3*G[1, (1 + x)/x, z] - 
         2*G[-x^(-1), 0, z] + 7*G[-x^(-1), 1, z] - 
         6*G[-x^(-1), -x^(-1), z]) - (13*Pi^2*G[-x^(-1), -x^(-1), z])/3 - 
       2*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y] + G[-x^(-1), -(z/x), y]*
        (-2*Pi^2 - 2*G[(1 + x)/x, 1, z]) + G[-x^(-1), -x^(-1), y]*
        ((-5*Pi^2)/6 - G[(1 + x)/x, 1, z]) + G[0, z, y]*
        ((-3*Pi^2)/4 + (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + G[-x^(-1), 0, y]*
        ((5*Pi^2)/6 + G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       G[0, -x^(-1), y]*((5*Pi^2)/6 - G[1, 0, z] + G[-x^(-1), 0, z] + 
         G[(1 + x)/x, 1, z]) + G[-x^(-1), z, y]*((3*Pi^2)/2 + 
         2*G[(1 + x)/x, 1, z]) + G[-x^(-1), -((1 + x - x*z)/x), y]*
        ((13*Pi^2)/6 + 2*G[(1 + x)/x, 1, z]) + 
       (Pi^2*G[(-1 + z)/(1 + x), 0, y])/6 - 
       (5*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y])/3 - 
       (8*Pi^2*G[(-1 + z)/(1 + x), -1 + z, y])/3 + 
       3*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (3*Pi^2*G[(-1 + z)/(1 + x), z, y])/2 + (Pi^2*G[z, 0, y])/12 + 
       (5*Pi^2*G[z, -x^(-1), y])/3 + (8*Pi^2*G[z, -1 + z, y])/3 - 
       2*Pi^2*G[z, (-1 + z)/(1 + x), y] + G[-x^(-1), 0, z]*
        (-G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), z, y] - 2*G[(-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 2*G[(-1 + z)/(1 + x), z, y] + 
         2*G[z, 0, y] + 2*G[z, -x^(-1), y] - G[z, (-1 + z)/(1 + x), y] - 
         3*G[z, z, y]) - (9*Pi^2*G[z, z, y])/4 + G[-x^(-1), z]*
        ((-11*Pi^2*G[(-1 + z)/(1 + x), y])/6 + (11*Pi^2*G[z, y])/6 - 
         I*Pi*G[0, 0, y] + I*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[0, (-1 + z)/(1 + x), y] - I*Pi*G[0, z, y] + 
         I*Pi*G[-x^(-1), 0, y] - I*Pi*G[-x^(-1), -x^(-1), y] - 
         (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[-x^(-1), z, y] - (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (2*I)*Pi*G[z, 0, y] + 
         (2*I)*Pi*G[z, -x^(-1), y] - I*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (3*I)*Pi*G[z, z, y]) + G[0, 0, z]*(-G[0, (-1 + z)/(1 + x), y] + 
         (3*G[0, z, y])/2 + 2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), z, y] + 3*G[-x^(-1), -(z/x), y] + G[(-1 + z)/(1 + x), 
          0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 - 2*G[z, -1 + z, y] + 
         G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - 3*G[z, -(z/x), y]) + 
       2*Pi^2*G[z, -(z/x), y] + G[0, 0, x]*((-3*G[0, 0, y])/2 - 
         2*G[0, -x^(-1), y] + (7*G[0, (-1 + z)/(1 + x), y])/2 - 
         2*G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] - 
         7*G[-x^(-1), (-1 + z)/(1 + x), y] - 7*G[-x^(-1), -(z/x), y] + 
         3*G[-x^(-1), -((1 + x - x*z)/x), y] + (23*G[(-1 + z)/(1 + x), 0, y])/
          2 + 4*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y]/2 - 8*G[z, 0, y] - 4*G[z, -x^(-1), y] + 
         4*G[z, -1 + z, y] + 4*G[z, (-1 + z)/(1 + x), y] + 
         7*G[z, -(z/x), y] - 3*G[z, -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, 1, z]*(-2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] + 2*G[(-1 + z)/(1 + x), z, y] - 
         G[z, 0, y] + 2*G[z, -x^(-1), y] + 2*G[z, -1 + z, y] - 3*G[z, z, y] + 
         2*G[z, -(z/x), y] - 2*G[z, -((1 + x - x*z)/x), y]) + 
       G[-1, 0, x]*(G[0, -x^(-1), y] - G[0, z, y] + G[-x^(-1), 0, y] - 
         G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] + 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 2*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y] + 
         2*G[z, -x^(-1), y] + 2*G[z, -1 + z, y] - 3*G[z, z, y] + 
         2*G[z, -(z/x), y] - 2*G[z, -((1 + x - x*z)/x), y]) + 
       G[1, 1, z]*(3*G[-x^(-1), (-1 + z)/(1 + x), y] - 3*G[-x^(-1), z, y] + 
         2*G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[(-1 + z)/(1 + x), 0, y]/2 - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 + 2*G[z, -1 + z, y] - 
         3*G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - 2*G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) - (13*Pi^2*G[z, -((1 + x - x*z)/x), y])/
        6 + G[1, 0, z]*(-G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] - 3*G[-x^(-1), z, y] + 
         2*G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 3*G[(-1 + z)/(1 + x), z, y] - 
         G[z, 0, y]/2 - 2*G[z, -x^(-1), y] - 2*G[z, -1 + z, y] + 
         G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - 2*G[z, -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), y]) + G[0, 1, z]*(-G[0, -x^(-1), y] - 
         G[0, (-1 + z)/(1 + x), y] + (3*G[0, z, y])/2 - G[-x^(-1), 0, y] + 
         G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), z, y] + 2*G[-x^(-1), -(z/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] + G[(-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 - 2*G[z, -x^(-1), y] - 
         2*G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - 
         2*G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y]) + 
       G[-1, x]*(G[-x^(-1), y]*((4*Pi^2)/3 + (2*I)*Pi*G[(1 + x)/x, z]) - 
         (5*Pi^2*G[(-1 + z)/(1 + x), y])/3 - (Pi^2*G[z, y])/2 - 
         (2*I)*Pi*G[(1 + x)/x, z]*G[z, y] + G[1, z]*((2*I)*Pi*G[-x^(-1), y] - 
           I*Pi*G[z, y]) + G[0, z]*((2*I)*Pi*G[(-1 + z)/(1 + x), y] - 
           I*Pi*G[z, y]) + I*Pi*G[0, -x^(-1), y] - I*Pi*G[0, z, y] + 
         I*Pi*G[-x^(-1), 0, y] - I*Pi*G[-x^(-1), -x^(-1), y] + 
         (2*I)*Pi*G[-x^(-1), z, y] - (2*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - I*Pi*G[z, 0, y] + 
         (2*I)*Pi*G[z, -x^(-1), y] + (2*I)*Pi*G[z, -1 + z, y] - 
         (3*I)*Pi*G[z, z, y] + (2*I)*Pi*G[z, -(z/x), y] - 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y]) + G[(1 + x)/x, z]*
        (G[z, y]*((-13*Pi^2)/6 - 2*G[-1, 0, x] - 3*G[0, 0, x]) + 
         I*Pi*G[0, -x^(-1), y] - I*Pi*G[0, z, y] + I*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), z, y] - 
         (2*I)*Pi*G[-x^(-1), -(z/x), y] + (2*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - I*Pi*G[z, 0, y] + 
         (2*I)*Pi*G[z, -x^(-1), y] + (2*I)*Pi*G[z, -1 + z, y] - 
         (3*I)*Pi*G[z, z, y] + (2*I)*Pi*G[z, -(z/x), y] - 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y]) + I*Pi*G[-1, -1, -1, x] + 
       I*Pi*G[-1, -1, 0, x] + (4*I)*Pi*G[-1, 0, -1, x] - 
       (10*I)*Pi*G[-1, 0, 0, x] - (6*I)*Pi*G[0, -1, 0, x] - 
       (8*I)*Pi*G[0, 0, -1, x] + G[-x^(-1), z]*(((5*I)/3)*Pi^3 + 
         (2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[0, -1, x] + (11*I)*Pi*G[0, 0, x] + 2*G[-1, -1, 0, x] - 
         4*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - G[0, 0, 0, x]) + 
       ((49*I)/2)*Pi*G[0, 0, 0, x] - (I/2)*Pi*G[0, 0, 0, y] + 
       I*Pi*G[0, 0, 0, z] - I*Pi*G[0, 0, (1 + x)/x, z] - 
       (I/2)*Pi*G[0, 0, (-1 + z)/(1 + x), y] + I*Pi*G[0, 0, z, y] - 
       (2*I)*Pi*G[0, 1, -x^(-1), z] + I*Pi*G[0, 1, (1 + x)/x, z] + 
       I*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, -x^(-1), z, y] + I*Pi*G[0, -x^(-1), -(z/x), y] + 
       I*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[0, (1 + x)/x, 0, z] + (2*I)*Pi*G[0, (1 + x)/x, 1, z] - 
       (2*I)*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), 0, y] + 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] - 
       I*Pi*G[0, z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[0, z, z, y] - 
       I*Pi*G[0, z, -(z/x), y] - I*Pi*G[0, z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[1, 0, -x^(-1), z] + I*Pi*G[1, 0, (1 + x)/x, z] + 
       (I/2)*Pi*G[1, 1, 1, z] - I*Pi*G[1, 1, (1 + x)/x, z] + 
       I*Pi*G[1, (1 + x)/x, 0, z] + (2*I)*Pi*G[1, (1 + x)/x, 1, z] - 
       (2*I)*Pi*G[1, (1 + x)/x, (1 + x)/x, z] + 
       (2*I)*Pi*G[-x^(-1), 0, 0, z] - (2*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] + 
       I*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), 0, z, y] + I*Pi*G[-x^(-1), 0, -(z/x), y] + 
       I*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + I*Pi*G[-x^(-1), 1, 1, z] - 
       (2*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       G[0, y]*(((5*I)/6)*Pi^3 + G[-1, x]*((5*Pi^2)/6 - I*Pi*G[0, z] - 
           I*Pi*G[1, z]) + I*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + G[-x^(-1), z]*((-13*Pi^2)/6 - 3*G[0, 0, x]) + 
         G[0, z]*((7*Pi^2)/12 - G[-1, 0, x] - G[0, 0, x]) + 
         ((11*I)/2)*Pi*G[0, 0, x] + G[1, z]*(Pi^2/4 - G[-1, 0, x] + 
           (7*G[0, 0, x])/2) + I*Pi*G[0, 0, z] - I*Pi*G[0, (1 + x)/x, z] + 
         (I/2)*Pi*G[1, 1, z] - I*Pi*G[1, (1 + x)/x, z] + 
         (2*I)*Pi*G[-x^(-1), 0, z] + I*Pi*G[-x^(-1), 1, z] + 
         G[0, x]*((-4*Pi^2)/3 + (3*I)*Pi*G[0, z] + ((3*I)/2)*Pi*G[1, z] + 
           I*Pi*G[-x^(-1), z] - G[0, 0, z] + 2*G[0, 1, z] - 
           G[0, (1 + x)/x, z] + 2*G[1, 0, z] + G[1, 1, z]/2 - 
           G[1, (1 + x)/x, z] - 2*G[-x^(-1), 0, z] + G[-x^(-1), 1, z] - 
           2*G[-x^(-1), -x^(-1), z]) - (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         G[-1, -1, 0, x] - 2*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 
         G[0, 0, 0, x]/2 - G[0, 0, 0, z]/2 + G[0, 0, 1, z]/2 + 
         G[0, 1, 0, z]/2 + G[0, 1, 1, z]/2 - G[0, (1 + x)/x, 1, z] + 
         G[1, 0, 0, z]/2 + G[1, 0, 1, z]/2 + G[1, 1, 0, z]/2 - 
         G[1, (1 + x)/x, 1, z] - G[-x^(-1), 0, 0, z] + G[-x^(-1), 0, 1, z] + 
         G[-x^(-1), 1, 0, z] - 2*G[-x^(-1), -x^(-1), 0, z]) + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), 1, 
         z] + G[0, x]*((2*Pi^2*G[1, z])/3 - (8*Pi^2*G[-x^(-1), z])/3 + 
         (3*I)*Pi*G[0, 0, z] + I*Pi*G[0, (1 + x)/x, z] + 
         ((3*I)/2)*Pi*G[1, 1, z] + I*Pi*G[1, (1 + x)/x, z] + 
         (6*I)*Pi*G[-x^(-1), 0, z] + (3*I)*Pi*G[-x^(-1), 1, z] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] - G[0, 0, 0, z] + 2*G[0, 0, 1, z] - 
         G[0, 0, (1 + x)/x, z] + 2*G[0, 1, 0, z] + 2*G[0, 1, 1, z] - 
         2*G[0, 1, -x^(-1), z] + G[0, 1, (1 + x)/x, z] + 
         G[0, (1 + x)/x, 0, z] - 2*G[0, (1 + x)/x, 1, z] - 
         2*G[0, (1 + x)/x, (1 + x)/x, z] + 2*G[1, 0, 0, z] + 
         2*G[1, 0, 1, z] - 2*G[1, 0, -x^(-1), z] + G[1, 0, (1 + x)/x, z] + 
         2*G[1, 1, 0, z] + G[1, 1, 1, z]/2 - G[1, 1, (1 + x)/x, z] + 
         G[1, (1 + x)/x, 0, z] - 2*G[1, (1 + x)/x, 1, z] - 
         2*G[1, (1 + x)/x, (1 + x)/x, z] - 2*G[-x^(-1), 0, 0, z] + 
         4*G[-x^(-1), 0, 1, z] - 2*G[-x^(-1), 0, (1 + x)/x, z] + 
         4*G[-x^(-1), 1, 0, z] + G[-x^(-1), 1, 1, z] - 
         2*G[-x^(-1), 1, (1 + x)/x, z] - 4*G[-x^(-1), -x^(-1), 0, z] + 
         2*G[-x^(-1), -x^(-1), 1, z] - 4*G[-x^(-1), -x^(-1), -x^(-1), z]) - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] - 
       I*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), z, y] - I*Pi*G[-x^(-1), -x^(-1), -(z/x), 
         y] - I*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] + 
       (2*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-x^(-1), z, z, y] + (2*I)*Pi*G[-x^(-1), z, -(z/x), y] + 
       (2*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[-x^(-1), -(z/x), 0, y] + (4*I)*Pi*G[-x^(-1), -(z/x), z, y] - 
       I*Pi*G[-x^(-1), -(z/x), -(z/x), y] - (2*I)*Pi*G[-x^(-1), -(z/x), 
         -((1 + x - x*z)/x), y] + I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (I/2)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] - ((3*I)/2)*Pi*
        G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
       ((5*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       ((5*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
         y] - (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, 0, (-1 + z)/(1 + x), y] - I*Pi*G[z, 0, z, y] + 
       I*Pi*G[z, 0, -(z/x), y] - I*Pi*G[z, 0, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[z, -x^(-1), z, y] + (2*I)*Pi*G[z, -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[z, -1 + z, 0, y] + (2*I)*Pi*G[z, -1 + z, (-1 + z)/(1 + x), 
         y] - (4*I)*Pi*G[z, -1 + z, z, y] + 
       (2*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] - 
       (3*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] + (9*I)*Pi*G[z, z, z, y] - 
       (3*I)*Pi*G[z, z, -(z/x), y] - (3*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] + I*Pi*G[z, -(z/x), 0, y] - (4*I)*Pi*G[z, -(z/x), z, y] + 
       I*Pi*G[z, -(z/x), -(z/x), y] + (2*I)*Pi*G[z, -(z/x), 
         -((1 + x - x*z)/x), y] - I*Pi*G[z, -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] + 
       G[0, z]*(G[(-1 + z)/(1 + x), y]*((3*Pi^2)/2 + 2*G[-1, 0, x]) + 
         G[-x^(-1), y]*(-Pi^2/2 - 7*G[0, 0, x]) + 
         G[z, y]*((-19*Pi^2)/12 - G[-1, 0, x] + 8*G[0, 0, x]) + 
         I*Pi*G[0, 0, y] - I*Pi*G[0, -x^(-1), y] - 
         (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, z, y] - 
         I*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), -x^(-1), y] + 
         (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-x^(-1), z, y] + (3*I)*Pi*G[-x^(-1), -(z/x), y] - 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (2*I)*Pi*G[z, -x^(-1), y] - 
         (4*I)*Pi*G[z, -1 + z, y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (6*I)*Pi*G[z, z, y] - (3*I)*Pi*G[z, -(z/x), y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] - G[0, 0, 0, y]/2 + 
         G[0, 0, z, y]/2 - G[0, -x^(-1), z, y] + G[0, -x^(-1), -(z/x), y] + 
         G[0, (-1 + z)/(1 + x), 0, y] - G[0, (-1 + z)/(1 + x), z, y] - 
         G[0, z, 0, y]/2 + (3*G[0, z, z, y])/2 - G[0, z, -(z/x), y] - 
         G[-x^(-1), 0, z, y] + G[-x^(-1), 0, -(z/x), y] + 
         G[-x^(-1), -x^(-1), z, y] - G[-x^(-1), -x^(-1), -(z/x), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] + G[-x^(-1), z, 0, y] - 
         3*G[-x^(-1), z, z, y] + 2*G[-x^(-1), z, -(z/x), y] - 
         G[-x^(-1), -(z/x), 0, y] + 2*G[-x^(-1), -(z/x), z, y] - 
         G[-x^(-1), -(z/x), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), z, 
          y] + G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
         G[(-1 + z)/(1 + x), 0, 0, y] + G[(-1 + z)/(1 + x), 0, z, y] - 
         2*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           z, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           z, y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
         G[(-1 + z)/(1 + x), z, 0, y] - 3*G[(-1 + z)/(1 + x), z, z, y] + 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] - G[z, 0, 0, y]/2 - 
         G[z, 0, z, y]/2 + G[z, 0, -(z/x), y] - 2*G[z, -x^(-1), z, y] + 
         2*G[z, -x^(-1), -(z/x), y] + 2*G[z, -1 + z, 0, y] - 
         2*G[z, -1 + z, z, y] - G[z, (-1 + z)/(1 + x), 0, y] + 
         G[z, (-1 + z)/(1 + x), z, y] - (3*G[z, z, 0, y])/2 + 
         (9*G[z, z, z, y])/2 - 3*G[z, z, -(z/x), y] + G[z, -(z/x), 0, y] - 
         2*G[z, -(z/x), z, y] + G[z, -(z/x), -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), z, y] - G[z, -((1 + x - x*z)/x), -(z/x), 
          y]) - I*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
       G[1, z]*(G[-x^(-1), y]*(-Pi^2/2 + 2*G[-1, 0, x] - 7*G[0, 0, x]) + 
         G[(-1 + z)/(1 + x), y]*((11*Pi^2)/6 - (9*G[0, 0, x])/2) + 
         G[z, y]*((-19*Pi^2)/12 - G[-1, 0, x] + 8*G[0, 0, x]) + 
         (I/2)*Pi*G[0, 0, y] - I*Pi*G[0, -x^(-1), y] - 
         ((3*I)/2)*Pi*G[0, (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, z, y] - 
         I*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), -x^(-1), y] + 
         (3*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-x^(-1), z, y] + (4*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (I/2)*Pi*G[(-1 + z)/(1 + x), 0, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (2*I)*Pi*G[z, -x^(-1), y] - 
         (2*I)*Pi*G[z, -1 + z, y] + (6*I)*Pi*G[z, z, y] - 
         (4*I)*Pi*G[z, -(z/x), y] + (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         G[0, 0, (-1 + z)/(1 + x), y]/2 + G[0, 0, z, y]/2 + 
         G[0, -x^(-1), (-1 + z)/(1 + x), y] - G[0, -x^(-1), z, y] + 
         G[0, -x^(-1), -((1 + x - x*z)/x), y] + G[0, (-1 + z)/(1 + x), 0, y]/
          2 - G[0, (-1 + z)/(1 + x), -1 + z, y] + 
         G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 - 
         G[0, (-1 + z)/(1 + x), z, y] - G[0, z, 0, y]/2 + 
         G[0, z, -1 + z, y] - G[0, z, (-1 + z)/(1 + x), y] + 
         (3*G[0, z, z, y])/2 - G[0, z, -((1 + x - x*z)/x), y] + 
         G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, z, y] + 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] - G[-x^(-1), -x^(-1), 
          (-1 + z)/(1 + x), y] + G[-x^(-1), -x^(-1), z, y] - 
         G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 2*G[-x^(-1), (-1 + z)/(1 + x), 
           -1 + z, y] - G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] + G[-x^(-1), z, 0, y] - 
         2*G[-x^(-1), z, -1 + z, y] + 2*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), z, z, y] + 2*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -(z/x), 0, y] + 2*G[-x^(-1), -(z/x), z, y] - 
         2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[(-1 + z)/(1 + x), 0, 0, y]/2 + G[(-1 + z)/(1 + x), 0, -1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y])/2 + 
         G[(-1 + z)/(1 + x), 0, z, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           (-1 + z)/(1 + x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), z, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, z, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 
           y]/2 + G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         (5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
         G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, z, y] + 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - G[z, 0, 0, y]/2 - G[z, 0, -1 + z, y] + 
         G[z, 0, (-1 + z)/(1 + x), y] - G[z, 0, z, y]/2 - 
         G[z, 0, -((1 + x - x*z)/x), y] + 2*G[z, -x^(-1), (-1 + z)/(1 + x), 
           y] - 2*G[z, -x^(-1), z, y] + 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] + 2*G[z, -1 + z, -1 + z, y] + 2*G[z, -1 + z, (-1 + z)/(1 + x), 
           y] - 2*G[z, -1 + z, z, y] + 2*G[z, -1 + z, -((1 + x - x*z)/x), 
           y] + G[z, (-1 + z)/(1 + x), 0, y] - 2*G[z, (-1 + z)/(1 + x), 
           -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         G[z, (-1 + z)/(1 + x), z, y] - (3*G[z, z, 0, y])/2 + 
         3*G[z, z, -1 + z, y] - 3*G[z, z, (-1 + z)/(1 + x), y] + 
         (9*G[z, z, z, y])/2 - 3*G[z, z, -((1 + x - x*z)/x), y] + 
         2*G[z, -(z/x), 0, y] - 2*G[z, -(z/x), z, y] + 
         2*G[z, -(z/x), -((1 + x - x*z)/x), y] - G[z, -((1 + x - x*z)/x), 0, 
          y] - 2*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         G[z, -((1 + x - x*z)/x), z, y] - 2*G[z, -((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[0, x]*((I/2)*Pi*G[0, 0, y] - 
         (2*I)*Pi*G[0, -x^(-1), y] - ((5*I)/2)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[0, z, y] - (2*I)*Pi*G[-x^(-1), 0, y] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), y] + G[(-1 + z)/(1 + x), y]*
          ((11*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] + 2*G[0, -x^(-1), z] + 
           2*G[0, (1 + x)/x, z] - 4*G[1, 0, z] - (11*G[1, 1, z])/2 + 
           4*G[1, -x^(-1), z] + 2*G[-x^(-1), 0, z] + 2*G[-x^(-1), 1, z] - 
           G[-x^(-1), -x^(-1), z]) + (5*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] - (8*I)*Pi*G[-x^(-1), z, y] + (5*I)*Pi*G[-x^(-1), -(z/x), y] - 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 6*G[0, 1, z] - 
           4*G[0, -x^(-1), z] - G[0, (1 + x)/x, z] + 6*G[1, 0, z] + 
           6*G[1, 1, z] - 4*G[1, -x^(-1), z] - G[1, (1 + x)/x, z] - 
           2*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] + G[-x^(-1), -x^(-1), z] + 
           G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, 1, z] - 
           2*G[(1 + x)/x, (1 + x)/x, z]) + G[-x^(-1), y]*
          ((2*Pi^2)/3 - I*Pi*G[-x^(-1), z] - I*Pi*G[(1 + x)/x, z] - 
           G[0, 0, z] - 4*G[0, 1, z] + 2*G[0, -x^(-1), z] - 4*G[1, 0, z] - 
           G[1, 1, z] + 2*G[1, (1 + x)/x, z] + 2*G[-x^(-1), 0, z] - 
           G[-x^(-1), 1, z] + 2*G[-x^(-1), -x^(-1), z] - G[(1 + x)/x, 0, z] + 
           2*G[(1 + x)/x, 1, z] + 2*G[(1 + x)/x, (1 + x)/x, z]) + 
         ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (I/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (4*I)*Pi*G[z, -x^(-1), y] - 
         (2*I)*Pi*G[z, -1 + z, y] - (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         G[-x^(-1), z]*((2*I)*Pi*G[(-1 + z)/(1 + x), y] - (2*I)*Pi*G[z, y] - 
           G[0, 0, y] + G[0, -x^(-1), y] + G[0, (-1 + z)/(1 + x), y] - 
           G[0, z, y] + G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] - 
           2*G[-x^(-1), (-1 + z)/(1 + x), y] + 2*G[-x^(-1), z, y] - 
           2*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
           2*G[(-1 + z)/(1 + x), z, y] + 2*G[z, 0, y] + 2*G[z, -x^(-1), y] - 
           G[z, (-1 + z)/(1 + x), y] - 3*G[z, z, y]) + (12*I)*Pi*G[z, z, y] - 
         (5*I)*Pi*G[z, -(z/x), y] + G[1, z]*((-3*I)*Pi*G[-x^(-1), y] - 
           ((13*I)/2)*Pi*G[(-1 + z)/(1 + x), y] + (8*I)*Pi*G[z, y] + 
           G[0, 0, y]/2 - G[0, -x^(-1), y] - (3*G[0, (-1 + z)/(1 + x), y])/
            2 + 2*G[0, z, y] - G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] + 
           3*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, y] + 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           (5*G[(-1 + z)/(1 + x), 0, y])/2 + 2*G[(-1 + z)/(1 + x), -x^(-1), 
             y] - (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 
           4*G[(-1 + z)/(1 + x), z, y] - 2*G[z, 0, y] - 2*G[z, -x^(-1), y] + 
           6*G[z, z, y] - 2*G[z, -((1 + x - x*z)/x), y]) + 
         G[(1 + x)/x, z]*(I*Pi*G[z, y] + G[0, -x^(-1), y] - G[0, z, y] + 
           G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), z, y] - 
           2*G[-x^(-1), -(z/x), y] + 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
           2*G[(-1 + z)/(1 + x), -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
             y] + 2*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y] + 
           2*G[z, -x^(-1), y] + 2*G[z, -1 + z, y] - 3*G[z, z, y] + 
           2*G[z, -(z/x), y] - 2*G[z, -((1 + x - x*z)/x), y]) + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + G[0, z]*
          ((-3*I)*Pi*G[-x^(-1), y] - (8*I)*Pi*G[(-1 + z)/(1 + x), y] + 
           (8*I)*Pi*G[z, y] - G[0, 0, y] - G[0, -x^(-1), y] + 2*G[0, z, y] - 
           G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] + 
           3*G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] + 
           4*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
           4*G[(-1 + z)/(1 + x), z, y] - 2*G[z, 0, y] - 2*G[z, -x^(-1), y] + 
           6*G[z, z, y] - 3*G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y]) - 
         G[0, 0, 0, y]/2 + G[0, 0, (-1 + z)/(1 + x), y]/2 - 
         G[0, -x^(-1), (-1 + z)/(1 + x), y] - G[0, -x^(-1), -(z/x), y] + 
         G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
         (5*G[0, (-1 + z)/(1 + x), 0, y])/2 - G[0, (-1 + z)/(1 + x), -1 + z, 
          y] - G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 - 
         2*G[0, z, 0, y] + G[0, z, -1 + z, y] + G[0, z, (-1 + z)/(1 + x), 
          y] + G[0, z, -(z/x), y] - G[0, z, -((1 + x - x*z)/x), y] - 
         G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, -(z/x), y] + 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] + G[-x^(-1), -x^(-1), 
          (-1 + z)/(1 + x), y] + G[-x^(-1), -x^(-1), -(z/x), y] - 
         G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
         5*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), z, 0, y] - 2*G[-x^(-1), z, -1 + z, y] - 
         2*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 2*G[-x^(-1), z, -(z/x), y] + 
         2*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         5*G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -(z/x), -(z/x), y] - 
         2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         (5*G[(-1 + z)/(1 + x), 0, 0, y])/2 + G[(-1 + z)/(1 + x), 0, -1 + z, 
          y] + (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y])/2 + 
         2*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           (-1 + z)/(1 + x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] + 2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         (5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
         4*G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] + 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 2*G[z, 0, 0, y] - G[z, 0, -1 + z, y] - 
         G[z, 0, (-1 + z)/(1 + x), y] - G[z, 0, -(z/x), y] - 
         G[z, 0, -((1 + x - x*z)/x), y] - 2*G[z, -x^(-1), (-1 + z)/(1 + x), 
           y] - 2*G[z, -x^(-1), -(z/x), y] + 
         2*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 2*G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, -1 + z, y] - 2*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         2*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
         2*G[z, (-1 + z)/(1 + x), 0, y] - 2*G[z, (-1 + z)/(1 + x), -1 + z, 
           y] + 2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[z, z, 0, y] + 3*G[z, z, -1 + z, y] + 
         3*G[z, z, (-1 + z)/(1 + x), y] + 3*G[z, z, -(z/x), y] - 
         3*G[z, z, -((1 + x - x*z)/x), y] + 5*G[z, -(z/x), 0, y] - 
         G[z, -(z/x), -(z/x), y] + 2*G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         G[z, -((1 + x - x*z)/x), 0, y] - 2*G[z, -((1 + x - x*z)/x), -1 + z, 
           y] + G[z, -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[-1, -1, -1, 0, x] + 5*G[-1, -1, 0, 0, x] + 4*G[-1, 0, -1, 0, x] - 
       18*G[-1, 0, 0, 0, x] - 14*G[0, -1, 0, 0, x] - 8*G[0, 0, -1, 0, x] + 
       (45*G[0, 0, 0, 0, x])/2 - G[0, 0, 0, 0, z]/2 + G[0, 0, 0, 1, z]/2 + 
       G[0, 0, 1, 0, z]/2 + G[0, 0, 1, 1, z]/2 - G[0, 0, (1 + x)/x, 1, z] + 
       G[0, 0, (-1 + z)/(1 + x), 0, y]/2 - G[0, 0, (-1 + z)/(1 + x), -1 + z, 
         y]/2 - G[0, 0, z, 0, y]/2 + G[0, 0, z, -1 + z, y]/2 + 
       G[0, 1, 0, 0, z]/2 + G[0, 1, 0, 1, z]/2 + G[0, 1, 1, 0, z]/2 + 
       G[0, 1, 1, 1, z]/2 - 2*G[0, 1, -x^(-1), 0, z] + 
       G[0, 1, (1 + x)/x, 1, z] - G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + G[0, -x^(-1), z, 0, y] - 
       G[0, -x^(-1), z, -1 + z, y] - G[0, -x^(-1), -(z/x), 0, y] + 
       G[0, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + G[0, (1 + x)/x, 0, 1, 
        z] + G[0, (1 + x)/x, 1, 0, z] - G[0, (1 + x)/x, 1, 1, z] - 
       2*G[0, (1 + x)/x, (1 + x)/x, 1, z] + G[0, (-1 + z)/(1 + x), 0, 0, y]/
        2 + G[0, (-1 + z)/(1 + x), 0, -1 + z, y]/2 - G[0, (-1 + z)/(1 + x), 
        -1 + z, -1 + z, y] - G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/
        2 + G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y]/2 + 
       G[0, (-1 + z)/(1 + x), z, 0, y] - G[0, (-1 + z)/(1 + x), z, -1 + z, 
        y] - G[0, z, 0, 0, y]/2 - G[0, z, 0, -1 + z, y]/2 + 
       G[0, z, -1 + z, -1 + z, y] + G[0, z, (-1 + z)/(1 + x), 0, y] - 
       G[0, z, (-1 + z)/(1 + x), -1 + z, y] - (3*G[0, z, z, 0, y])/2 + 
       (3*G[0, z, z, -1 + z, y])/2 + G[0, z, -(z/x), 0, y] - 
       G[0, z, -((1 + x - x*z)/x), -1 + z, y] + G[1, 0, 0, 0, z]/2 + 
       G[1, 0, 0, 1, z]/2 + G[1, 0, 1, 0, z]/2 + G[1, 0, 1, 1, z]/2 - 
       2*G[1, 0, -x^(-1), 0, z] + G[1, 0, (1 + x)/x, 1, z] + 
       G[1, 1, 0, 0, z]/2 + G[1, 1, 0, 1, z]/2 + G[1, 1, 1, 0, z]/2 - 
       G[1, 1, (1 + x)/x, 1, z] + G[1, (1 + x)/x, 0, 1, z] + 
       G[1, (1 + x)/x, 1, 0, z] - G[1, (1 + x)/x, 1, 1, z] - 
       2*G[1, (1 + x)/x, (1 + x)/x, 1, z] - G[-x^(-1), 0, 0, 0, z] + 
       G[-x^(-1), 0, 0, 1, z] + G[-x^(-1), 0, 1, 0, z] + 
       G[-x^(-1), 0, 1, 1, z] - 2*G[-x^(-1), 0, (1 + x)/x, 1, z] - 
       G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] + G[-x^(-1), 0, 
        (-1 + z)/(1 + x), -1 + z, y] + G[-x^(-1), 0, z, 0, y] - 
       G[-x^(-1), 0, z, -1 + z, y] - G[-x^(-1), 0, -(z/x), 0, y] + 
       G[-x^(-1), 0, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-x^(-1), 1, 0, 0, z] + G[-x^(-1), 1, 0, 1, z] + 
       G[-x^(-1), 1, 1, 0, z] - 2*G[-x^(-1), 1, (1 + x)/x, 1, z] - 
       2*G[-x^(-1), -x^(-1), 0, 0, z] + 2*G[-x^(-1), -x^(-1), 0, 1, z] + 
       2*G[-x^(-1), -x^(-1), 1, 0, z] - 4*G[-x^(-1), -x^(-1), -x^(-1), 0, 
         z] + G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       G[-x^(-1), -x^(-1), z, 0, y] + G[-x^(-1), -x^(-1), z, -1 + z, y] + 
       G[-x^(-1), -x^(-1), -(z/x), 0, y] - G[-x^(-1), -x^(-1), 
        -((1 + x - x*z)/x), -1 + z, y] - G[-x^(-1), (-1 + z)/(1 + x), 0, 0, 
        y] - G[-x^(-1), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, -1 + z, y] + 
       G[-x^(-1), z, 0, 0, y] + G[-x^(-1), z, 0, -1 + z, y] - 
       2*G[-x^(-1), z, -1 + z, -1 + z, y] - 2*G[-x^(-1), z, (-1 + z)/(1 + x), 
         0, y] + 2*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[-x^(-1), z, z, 0, y] - 3*G[-x^(-1), z, z, -1 + z, y] - 
       2*G[-x^(-1), z, -(z/x), 0, y] + 2*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] - G[-x^(-1), -(z/x), 0, 0, y] - 
       2*G[-x^(-1), -(z/x), 0, -1 + z, y] - 2*G[-x^(-1), -(z/x), z, 0, y] + 
       2*G[-x^(-1), -(z/x), z, -1 + z, y] + G[-x^(-1), -(z/x), -(z/x), 0, 
        y] - 2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), 0, -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[(-1 + z)/(1 + x), 0, 0, 0, y]/2 + G[(-1 + z)/(1 + x), 0, 0, -1 + z, 
         y]/2 + G[(-1 + z)/(1 + x), 0, -1 + z, -1 + z, y] + 
       (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 0, y])/2 - 
       (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), -1 + z, y])/2 - 
       G[(-1 + z)/(1 + x), 0, z, 0, y] + G[(-1 + z)/(1 + x), 0, z, -1 + z, 
        y] + 2*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y]/2 - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y]/2 + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       (5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 + 
       (5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y])/
        2 + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), z, 0, 0, y] + G[(-1 + z)/(1 + x), z, 0, -1 + z, 
        y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, z, 0, y] - 3*G[(-1 + z)/(1 + x), z, z, 
         -1 + z, y] - 2*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, 0, 0, 0, y]/2 - G[z, 0, 0, -1 + z, y]/2 - G[z, 0, -1 + z, -1 + z, 
        y] - G[z, 0, (-1 + z)/(1 + x), 0, y] + G[z, 0, (-1 + z)/(1 + x), 
        -1 + z, y] + G[z, 0, z, 0, y]/2 - G[z, 0, z, -1 + z, y]/2 - 
       G[z, 0, -(z/x), 0, y] - G[z, 0, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[z, -x^(-1), z, 0, y] - 2*G[z, -x^(-1), z, -1 + z, y] - 
       2*G[z, -x^(-1), -(z/x), 0, y] + 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + 2*G[z, -1 + z, -1 + z, -1 + z, y] - 
       2*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       2*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[z, -1 + z, z, 0, y] - 2*G[z, -1 + z, z, -1 + z, y] + 
       2*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[z, (-1 + z)/(1 + x), 0, 0, y] + G[z, (-1 + z)/(1 + x), 0, -1 + z, 
        y] - 2*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       G[z, (-1 + z)/(1 + x), z, 0, y] + G[z, (-1 + z)/(1 + x), z, -1 + z, 
        y] - (3*G[z, z, 0, 0, y])/2 - (3*G[z, z, 0, -1 + z, y])/2 + 
       3*G[z, z, -1 + z, -1 + z, y] + 3*G[z, z, (-1 + z)/(1 + x), 0, y] - 
       3*G[z, z, (-1 + z)/(1 + x), -1 + z, y] - (9*G[z, z, z, 0, y])/2 + 
       (9*G[z, z, z, -1 + z, y])/2 + 3*G[z, z, -(z/x), 0, y] - 
       3*G[z, z, -((1 + x - x*z)/x), -1 + z, y] + G[z, -(z/x), 0, 0, y] + 
       2*G[z, -(z/x), 0, -1 + z, y] + 2*G[z, -(z/x), z, 0, y] - 
       2*G[z, -(z/x), z, -1 + z, y] - G[z, -(z/x), -(z/x), 0, y] + 
       2*G[z, -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[z, -((1 + x - x*z)/x), z, 0, y] + G[z, -((1 + x - x*z)/x), z, 
        -1 + z, y] + G[z, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-1, x]*(((-2*I)/3)*Pi^3 - 4*Zeta[3]) + G[-x^(-1), y]*
        (((-2*I)/3)*Pi^3 + I*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (10*I)*Pi*G[0, 0, x] + 
         G[-x^(-1), z]*((13*Pi^2)/6 + 3*G[0, 0, x]) + G[(1 + x)/x, z]*
          ((13*Pi^2)/6 + 2*G[-1, 0, x] + 3*G[0, 0, x]) - I*Pi*G[0, 0, z] + 
         (2*I)*Pi*G[0, -x^(-1), z] - I*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), 0, z] - 
         I*Pi*G[-x^(-1), 1, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), z] - 
         I*Pi*G[(1 + x)/x, 0, z] - (2*I)*Pi*G[(1 + x)/x, 1, z] + 
         (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + G[-1, -1, 0, x] + 
         5*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - 18*G[0, 0, 0, x] - 
         G[0, 0, 1, z] - G[0, 1, 0, z] - G[0, 1, 1, z] + 
         2*G[0, -x^(-1), 0, z] - G[1, 0, 0, z] - G[1, 0, 1, z] - 
         G[1, 1, 0, z] + 2*G[1, (1 + x)/x, 1, z] + G[-x^(-1), 0, 0, z] - 
         G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] - G[(1 + x)/x, 0, 1, z] - 
         G[(1 + x)/x, 1, 0, z] + G[(1 + x)/x, 1, 1, z] + 
         2*G[(1 + x)/x, (1 + x)/x, 1, z] - 4*Zeta[3]) + (9*I)*Pi*Zeta[3] + 
       G[(-1 + z)/(1 + x), y]*((I/6)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] - 
         ((23*I)/2)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         ((7*I)/2)*Pi*G[1, 1, z] + (4*I)*Pi*G[1, -x^(-1), z] + 
         (4*I)*Pi*G[-x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), 1, z] - 
         I*Pi*G[-x^(-1), -x^(-1), z] - 2*G[-1, -1, 0, x] + 4*G[-1, 0, 0, x] + 
         2*G[0, -1, 0, x] + (37*G[0, 0, 0, x])/2 - 3*G[0, 0, 0, z] - 
         3*G[0, 0, 1, z] - 3*G[0, 1, 0, z] - 3*G[0, 1, 1, z] + 
         2*G[0, -x^(-1), 0, z] + 2*G[0, (1 + x)/x, 1, z] - 3*G[1, 0, 0, z] - 
         3*G[1, 0, 1, z] - 3*G[1, 1, 0, z] - (7*G[1, 1, 1, z])/2 + 
         4*G[1, -x^(-1), 0, z] + 4*G[-x^(-1), 0, 0, z] + 
         2*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 1, 0, z] - 
         G[-x^(-1), -x^(-1), 0, z] + 2*Zeta[3]) + 
       G[z, y]*((-I/3)*Pi^3 - (3*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -x^(-1), z] - I*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, -x^(-1), z] - I*Pi*G[1, (1 + x)/x, z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z] + 
         I*Pi*G[-x^(-1), -x^(-1), z] + I*Pi*G[(1 + x)/x, 0, z] + 
         (2*I)*Pi*G[(1 + x)/x, 1, z] - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         7*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] + (7*G[0, 0, 0, z])/2 + 
         (7*G[0, 0, 1, z])/2 + (7*G[0, 1, 0, z])/2 + (7*G[0, 1, 1, z])/2 - 
         4*G[0, -x^(-1), 0, z] - G[0, (1 + x)/x, 1, z] + 
         (7*G[1, 0, 0, z])/2 + (7*G[1, 0, 1, z])/2 + (7*G[1, 1, 0, z])/2 + 
         (7*G[1, 1, 1, z])/2 - 4*G[1, -x^(-1), 0, z] - G[1, (1 + x)/x, 1, 
          z] - 4*G[-x^(-1), 0, 0, z] - 2*G[-x^(-1), 0, 1, z] - 
         2*G[-x^(-1), 1, 0, z] + G[-x^(-1), -x^(-1), 0, z] + 
         G[(1 + x)/x, 0, 1, z] + G[(1 + x)/x, 1, 0, z] - 
         G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         2*Zeta[3]) + G[1, z]*((-I/6)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + ((9*I)/2)*Pi*G[0, 0, x] - 
         2*G[-1, -1, 0, x] - 3*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] + 
         (37*G[0, 0, 0, x])/2 + 4*Zeta[3]) + 
       G[0, z]*((-I/3)*Pi^3 - (Pi^2*G[-1, x])/2 + (5*Pi^2*G[0, x])/3 - 
         (3*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + (9*I)*Pi*G[0, 0, x] - 
         7*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] + 5*G[0, 0, 0, x] + 5*Zeta[3]) + 
       G[0, x]*(((7*I)/6)*Pi^3 + 9*Zeta[3]))
 
Int[n13, 26] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[0, y]/2 - G[1, z]/2 - 
        G[-1 + z, y]/2)) - ep^2*(Pi^2 + I*Pi*G[0, x] - I*Pi*G[0, z] + 
       G[0, y]*(I*Pi - G[0, x] + G[0, z]/2 - G[1, z]/2) + 
       ((I/2)*Pi + G[0, x]/2)*G[-x^(-1), z] + 
       G[0, x]*(G[-1 + z, y] - G[(-1 + z)/(1 + x), y]) + 
       I*Pi*G[(-1 + z)/(1 + x), y] + G[1, z]*(G[-1 + z, y] + 
         G[(-1 + z)/(1 + x), y] - G[z, y]/2) - I*Pi*G[z, y] - 
       (G[0, z]*G[z, y])/2 - 2*G[0, 0, x] - G[0, 0, y]/2 - G[0, 0, z]/2 - 
       G[0, 1, z]/2 - G[0, -1 + z, y]/2 - G[1, 0, z]/2 + (3*G[1, 1, z])/2 + 
       G[-x^(-1), 0, z]/2 + G[-1 + z, -1 + z, y] - G[(-1 + z)/(1 + x), 0, 
        y] + G[(-1 + z)/(1 + x), -1 + z, y] + G[z, 0, y]/2 - 
       G[z, -1 + z, y]/2) - ep^3*((I/6)*Pi^3 + (5*Pi^2*G[-1, x])/6 - 
       (10*Pi^2*G[0, x])/3 + (11*Pi^2*G[-x^(-1), z])/12 + 
       G[-1, x]*(I*Pi*G[-1 + z, y] - I*Pi*G[z, y]) + 
       G[(1 + x)/x, z]*(I*Pi*G[-1 + z, y] - I*Pi*G[z, y]) + 
       G[-x^(-1), z]*((-I)*Pi*G[(-1 + z)/(1 + x), y] - I*Pi*G[z, y]) + 
       I*Pi*G[-1, -1, x] + G[0, z]*((-3*Pi^2)/4 - I*Pi*G[-1, x] + 
         (4*I)*Pi*G[0, x] - G[-1, 0, x]) - (2*I)*Pi*G[-1, 0, x] - 
       I*Pi*G[0, -1, x] - I*Pi*G[0, 0, x] + 
       G[1, z]*((-17*Pi^2)/12 + 3*G[0, 0, x]) - I*Pi*G[0, 0, y] + 
       (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - I*Pi*G[0, -x^(-1), z] - 
       I*Pi*G[0, (1 + x)/x, z] - I*Pi*G[0, z, y] + I*Pi*G[0, -(z/x), y] + 
       (2*I)*Pi*G[1, 0, z] + I*Pi*G[1, 1, z] - (2*I)*Pi*G[1, -x^(-1), z] + 
       G[(-1 + z)/(1 + x), y]*(-2*Pi^2 + 4*G[0, 0, x] + G[0, 0, z] + 
         G[0, 1, z] + G[1, 0, z] - 3*G[1, 1, z] - G[-x^(-1), 0, z]) - 
       (2*I)*Pi*G[-x^(-1), 0, z] + G[0, y]*((-7*Pi^2)/12 - I*Pi*G[1, z] + 
         I*Pi*G[-x^(-1), z] + G[0, x]*((-3*I)*Pi - 2*G[0, z] + G[1, z] + 
           G[-x^(-1), z]) + G[0, 0, x] - G[0, 0, z]/2 - G[0, 1, z]/2 - 
         G[1, 0, z]/2 + G[1, 1, z]/2 + G[-x^(-1), 0, z]) - 
       I*Pi*G[-x^(-1), 1, z] + G[0, x]*(I*Pi*G[1, z] - I*Pi*G[-x^(-1), z] + 
         2*G[0, 0, z] + 2*G[0, 1, z] - G[0, -x^(-1), z] - 
         G[0, (1 + x)/x, z] + 2*G[1, 0, z] - G[1, 1, z] - 
         2*G[1, -x^(-1), z] - G[-x^(-1), 0, z] - G[-x^(-1), 1, z] + 
         G[-x^(-1), -x^(-1), z]/2) + (I/2)*Pi*G[-x^(-1), -x^(-1), z] + 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-x^(-1), z, y] + 
       I*Pi*G[-x^(-1), -(z/x), y] + I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
       G[z, y]*((-3*Pi^2)/4 - G[-1, 0, x] + (3*G[0, 0, z])/2 + 
         (3*G[0, 1, z])/2 + (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
       G[-1 + z, y]*((4*Pi^2)/3 + G[-1, 0, x] - G[0, 0, x] - G[0, 0, z] - 
         G[0, 1, z] - G[1, 0, z] - 2*G[1, 1, z] + G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), y]*((5*Pi^2)/6 + I*Pi*G[-1, x] + I*Pi*G[-x^(-1), z] + 
         I*Pi*G[(1 + x)/x, z] + G[-1, 0, x] - 2*G[0, 0, x] - G[0, 1, z] - 
         G[1, 0, z] + G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       I*Pi*G[-1 + z, 0, y] + I*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-1 + z, z, y] + I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (2*I)*Pi*G[(-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - 
       I*Pi*G[z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, z, y] + 
       G[0, z]*((-I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[-1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), y] + (2*I)*Pi*G[z, y] - G[0, 0, y]/2 - 
         G[0, z, y]/2 + G[0, -(z/x), y] - G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] + G[-1 + z, 0, y] - G[-1 + z, z, y] - 
         G[(-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), z, y] - 
         G[z, 0, y]/2 + (3*G[z, z, y])/2 - G[z, -(z/x), y]) - 
       I*Pi*G[z, -(z/x), y] + G[1, z]*((-I)*Pi*G[-x^(-1), y] - 
         I*Pi*G[-1 + z, y] + (2*I)*Pi*G[z, y] + G[0, 0, y]/2 + 
         G[0, -1 + z, y] - G[0, z, y]/2 + G[-x^(-1), (-1 + z)/(1 + x), y] - 
         G[-x^(-1), z, y] + G[-x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[-1 + z, -1 + z, y] + G[-1 + z, (-1 + z)/(1 + x), y] - 
         G[-1 + z, z, y] + G[-1 + z, -((1 + x - x*z)/x), y] + 
         G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + G[(-1 + z)/(1 + x), z, 
          y] - G[z, 0, y]/2 + G[z, -1 + z, y] - G[z, (-1 + z)/(1 + x), y] + 
         (3*G[z, z, y])/2 - G[z, -((1 + x - x*z)/x), y]) + 
       G[0, x]*(G[-x^(-1), y]*((-2*I)*Pi + G[-x^(-1), z] + G[(1 + x)/x, z]) - 
         I*Pi*G[-1 + z, y] - (2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
         G[(1 + x)/x, z]*(G[-1 + z, y] - G[z, y]) + G[-x^(-1), z]*
          (-G[(-1 + z)/(1 + x), y] - G[z, y]) + (4*I)*Pi*G[z, y] + 
         G[0, z]*(-G[-x^(-1), y] + 2*G[z, y]) + 
         G[1, z]*(-G[-x^(-1), y] - 3*G[-1 + z, y] + 2*G[z, y]) + G[0, 0, y] + 
         G[0, -1 + z, y] - G[0, -(z/x), y] - G[-x^(-1), (-1 + z)/(1 + x), 
          y] - G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 
         G[-1 + z, (-1 + z)/(1 + x), y] + G[-1 + z, -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 2*G[z, 0, y] + 
         G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) - I*Pi*G[z, -((1 + x - x*z)/x), y] + 
       G[-1, -1, 0, x] - 2*G[-1, 0, 0, x] - G[0, -1, 0, x] + 
       5*G[0, 0, 0, x] + G[0, 0, 0, y]/2 + (3*G[0, 0, 0, z])/2 + 
       (3*G[0, 0, 1, z])/2 + G[0, 0, -1 + z, y]/2 + (3*G[0, 1, 0, z])/2 + 
       (3*G[0, 1, 1, z])/2 - G[0, -x^(-1), 0, z] - G[0, (1 + x)/x, 1, z] + 
       G[0, -1 + z, -1 + z, y] + G[0, z, 0, y]/2 - G[0, z, -1 + z, y]/2 - 
       G[0, -(z/x), 0, y] + (3*G[1, 0, 0, z])/2 + (3*G[1, 0, 1, z])/2 + 
       (3*G[1, 1, 0, z])/2 - (7*G[1, 1, 1, z])/2 - 2*G[1, -x^(-1), 0, z] - 
       2*G[-x^(-1), 0, 0, z] - G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] + 
       G[-x^(-1), -x^(-1), 0, z]/2 - G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + G[-x^(-1), z, 0, y] - 
       G[-x^(-1), z, -1 + z, y] - G[-x^(-1), -(z/x), 0, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-1 + z, -1 + z, -1 + z, y] - G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + G[-1 + z, z, 0, y] - 
       G[-1 + z, z, -1 + z, y] + G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[(-1 + z)/(1 + x), 0, 0, y] + G[(-1 + z)/(1 + x), 0, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), z, 0, y] + G[(-1 + z)/(1 + x), z, -1 + z, y] - 
       G[z, 0, 0, y]/2 - G[z, 0, -1 + z, y]/2 + G[z, -1 + z, -1 + z, y] + 
       G[z, (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (3*G[z, z, 0, y])/2 + (3*G[z, z, -1 + z, y])/2 + G[z, -(z/x), 0, y] - 
       G[z, -((1 + x - x*z)/x), -1 + z, y] - (5*Zeta[3])/2) - 
     ep^4*((-19*Pi^4)/80 + (8*Pi^2*G[-1, -1, x])/3 - (11*Pi^2*G[-1, 0, x])/
        3 - (7*Pi^2*G[0, -1, x])/2 + (34*Pi^2*G[0, 0, x])/3 + 
       (19*Pi^2*G[0, 0, z])/12 + (19*Pi^2*G[0, 1, z])/12 + 
       (13*Pi^2*G[0, -x^(-1), z])/6 - (11*Pi^2*G[0, (1 + x)/x, z])/6 + 
       (19*Pi^2*G[1, 0, z])/12 + (9*Pi^2*G[1, 1, z])/4 + 
       (Pi^2*G[1, -x^(-1), z])/3 + G[0, 0, y]*((7*Pi^2)/12 + G[0, 0, z]/2 + 
         G[0, 1, z]/2 + G[1, 0, z]/2 - G[1, 1, z]/2 - G[-x^(-1), 0, z]) + 
       (7*Pi^2*G[-x^(-1), 0, z])/6 + G[-1, 0, x]*(4*G[0, 0, z] + 
         4*G[0, 1, z] - G[0, (1 + x)/x, z] + 4*G[1, 0, z] - 
         2*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z]) + (Pi^2*G[-x^(-1), 1, z])/
        2 + G[-1, x]*((-10*Pi^2*G[1, z])/3 + (5*Pi^2*G[-x^(-1), z])/3 + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, (1 + x)/x, z] + (4*I)*Pi*G[1, 0, z] - 
         (2*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z]) + 
       G[0, 0, x]*(-8*G[0, 0, z] - 8*G[0, 1, z] + 3*G[0, -x^(-1), z] - 
         8*G[1, 0, z] - 5*G[1, 1, z] + 3*G[1, -x^(-1), z] + 
         4*G[-x^(-1), 0, z] + 7*G[-x^(-1), 1, z] - 
         3*G[-x^(-1), -x^(-1), z]) - (37*Pi^2*G[-x^(-1), -x^(-1), z])/12 - 
       2*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y] + G[-x^(-1), z, y]*
        ((-3*Pi^2)/2 - 2*G[(1 + x)/x, 1, z]) + G[-x^(-1), -(z/x), y]*
        (-2*Pi^2 - G[(1 + x)/x, 1, z]) + G[0, -(z/x), y]*
        (-2*Pi^2 + G[1, 0, z] + G[1, 1, z] - G[(1 + x)/x, 1, z]) + 
       G[0, z, y]*((-3*Pi^2)/4 + (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + G[-x^(-1), -x^(-1), y]*
        ((5*Pi^2)/6 + G[(1 + x)/x, 1, z]) + G[-x^(-1), -((1 + x - x*z)/x), y]*
        ((11*Pi^2)/6 + G[(1 + x)/x, 1, z]) + G[0, -1 + z, y]*
        ((4*Pi^2)/3 - G[1, 0, z] - 2*G[1, 1, z] + G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), 0, y]*((5*Pi^2)/3 + 2*G[-x^(-1), 0, z] + 
         2*G[(1 + x)/x, 1, z]) + G[0, -x^(-1), y]*((5*Pi^2)/3 - 
         2*G[1, 0, z] + 2*G[-x^(-1), 0, z] + 2*G[(1 + x)/x, 1, z]) - 
       (Pi^2*G[-1 + z, 0, y])/2 - (8*Pi^2*G[-1 + z, -1 + z, y])/3 + 
       2*Pi^2*G[-1 + z, (-1 + z)/(1 + x), y] - (3*Pi^2*G[-1 + z, z, y])/2 + 
       (11*Pi^2*G[-1 + z, -((1 + x - x*z)/x), y])/6 + 
       (7*Pi^2*G[(-1 + z)/(1 + x), 0, y])/6 - 
       (5*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y])/3 - 
       (8*Pi^2*G[(-1 + z)/(1 + x), -1 + z, y])/3 + 
       4*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (3*Pi^2*G[(-1 + z)/(1 + x), z, y])/2 - (Pi^2*G[z, 0, y])/12 - 
       (5*Pi^2*G[z, -x^(-1), y])/3 + (4*Pi^2*G[z, -1 + z, y])/3 - 
       2*Pi^2*G[z, (-1 + z)/(1 + x), y] + (9*Pi^2*G[z, z, y])/4 + 
       G[-x^(-1), 0, z]*(G[-x^(-1), -x^(-1), y] - G[-x^(-1), 
          (-1 + z)/(1 + x), y] - 2*G[-x^(-1), z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), y] - 2*G[-1 + z, z, y] - 
         2*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y] - 2*G[z, -x^(-1), y] - 
         2*G[z, (-1 + z)/(1 + x), y] + 3*G[z, z, y]) + 
       G[-x^(-1), z]*((-11*Pi^2*G[(-1 + z)/(1 + x), y])/6 + 
         G[z, y]*((13*Pi^2)/6 + 3*G[0, 0, x]) - I*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -x^(-1), y] - I*Pi*G[0, z, y] + 
         (2*I)*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), -x^(-1), y] - 
         I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-x^(-1), z, y] + 
         (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-1 + z, z, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] + I*Pi*G[z, 0, y] - 
         (2*I)*Pi*G[z, -x^(-1), y] - (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (3*I)*Pi*G[z, z, y]) + G[0, 0, x]*(-G[0, 0, y] - 
         4*G[0, -x^(-1), y] - G[0, -1 + z, y] + 4*G[0, -(z/x), y] - 
         4*G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), y] + 4*G[-x^(-1), -(z/x), y] - 
         7*G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] + 
         7*G[-1 + z, (-1 + z)/(1 + x), y] - 2*G[(-1 + z)/(1 + x), 0, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 8*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 8*G[z, 0, y] + 
         4*G[z, -x^(-1), y] - G[z, -1 + z, y] - 7*G[z, (-1 + z)/(1 + x), y] - 
         4*G[z, -(z/x), y]) + 2*Pi^2*G[z, -(z/x), y] + 
       G[0, 0, z]*(-G[0, -1 + z, y] + (3*G[0, z, y])/2 - 3*G[0, -(z/x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] - 
         3*G[-x^(-1), -(z/x), y] - G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, z, y] + 
         G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y]/2 - G[z, -1 + z, y] + 
         2*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         3*G[z, -(z/x), y]) + G[(1 + x)/x, 1, z]*(2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, y] - 2*G[z, 0, y] - 2*G[z, -x^(-1), y] + 
         G[z, -1 + z, y] + 3*G[z, z, y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) + G[-1, 0, x]*(2*G[0, -x^(-1), y] + 
         G[0, -1 + z, y] - G[0, z, y] - G[0, -(z/x), y] + 
         2*G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), z, y] - 
         G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, y] - 2*G[z, 0, y] - 2*G[z, -x^(-1), y] + 
         G[z, -1 + z, y] + 3*G[z, z, y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) - (11*Pi^2*G[z, -((1 + x - x*z)/x), y])/
        6 + G[1, 0, z]*(-2*G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), y] + G[(-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y]/2 + 2*G[z, -x^(-1), y] - 
         G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 - 
         G[z, -(z/x), y] + 2*G[z, -((1 + x - x*z)/x), y]) + 
       G[0, 1, z]*(-2*G[0, -x^(-1), y] - G[0, -1 + z, y] + (3*G[0, z, y])/2 + 
         G[0, -(z/x), y] - 2*G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), y] + G[(-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y]/2 + 2*G[z, -x^(-1), y] - 
         G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 - 
         G[z, -(z/x), y] + 2*G[z, -((1 + x - x*z)/x), y]) + 
       G[1, 1, z]*(-3*G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] - 4*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[-1 + z, -1 + z, y] - 3*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, y] - 4*G[-1 + z, -((1 + x - x*z)/x), y] - 
         G[(-1 + z)/(1 + x), 0, y] + 4*G[(-1 + z)/(1 + x), -1 + z, y] + 
         6*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y]/2 - 2*G[z, -1 + z, y] + 
         3*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 - G[z, -(z/x), y] + 
         4*G[z, -((1 + x - x*z)/x), y]) + 
       G[-1, x]*(G[-x^(-1), y]*((8*Pi^2)/3 + I*Pi*G[(1 + x)/x, z]) + 
         (11*Pi^2*G[-1 + z, y])/6 - (5*Pi^2*G[(-1 + z)/(1 + x), y])/3 - 
         (7*Pi^2*G[z, y])/2 + G[(1 + x)/x, z]*(I*Pi*G[-1 + z, y] - 
           I*Pi*G[z, y]) + G[1, z]*((-2*I)*Pi*G[-x^(-1), y] - 
           (4*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y]) + 
         G[0, z]*((-3*I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[-1 + z, y] + 
           (2*I)*Pi*G[(-1 + z)/(1 + x), y] + (4*I)*Pi*G[z, y]) + 
         (2*I)*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - I*Pi*G[0, z, y] - 
         I*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[-x^(-1), 0, y] + 
         I*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), z, y] - 
         I*Pi*G[-x^(-1), -(z/x), y] + I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + (2*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -1 + z, y] - 
         (2*I)*Pi*G[-1 + z, z, y] + I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (2*I)*Pi*G[z, 0, y] - 
         (2*I)*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -1 + z, y] + 
         (3*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] - 
         I*Pi*G[z, -((1 + x - x*z)/x), y]) + G[(1 + x)/x, z]*
        (G[z, y]*((-11*Pi^2)/6 - G[-1, 0, x]) + G[-1 + z, y]*
          ((11*Pi^2)/6 + G[-1, 0, x]) + (2*I)*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[0, -1 + z, y] - I*Pi*G[0, z, y] - I*Pi*G[0, -(z/x), y] + 
         (2*I)*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), -x^(-1), y] - 
         (2*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (2*I)*Pi*G[-1 + z, z, y] + 
         I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (2*I)*Pi*G[z, 0, y] - 
         (2*I)*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -1 + z, y] + 
         (3*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] - 
         I*Pi*G[z, -((1 + x - x*z)/x), y]) + (2*I)*Pi*G[-1, -1, -1, x] - 
       (4*I)*Pi*G[-1, -1, 0, x] - I*Pi*G[-1, 0, -1, x] + 
       (4*I)*Pi*G[-1, 0, 0, x] - (3*I)*Pi*G[0, -1, -1, x] + 
       (6*I)*Pi*G[0, -1, 0, x] + (4*I)*Pi*G[0, 0, -1, x] + 
       G[1, z]*((-4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (7*I)*Pi*G[0, 0, x] - 4*G[-1, -1, 0, x] + 
         8*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - 15*G[0, 0, 0, x]) - 
       (5*I)*Pi*G[0, 0, 0, x] + I*Pi*G[0, 0, 0, y] - (4*I)*Pi*G[0, 0, 0, z] - 
       (4*I)*Pi*G[0, 0, 1, z] + I*Pi*G[0, 0, -x^(-1), z] + 
       (4*I)*Pi*G[0, 0, (1 + x)/x, z] + I*Pi*G[0, 0, z, y] - 
       I*Pi*G[0, 0, -(z/x), y] - (4*I)*Pi*G[0, 1, 0, z] - 
       (4*I)*Pi*G[0, 1, 1, z] + I*Pi*G[0, 1, -x^(-1), z] + 
       (4*I)*Pi*G[0, 1, (1 + x)/x, z] - (2*I)*Pi*G[0, -x^(-1), 0, z] - 
       I*Pi*G[0, -x^(-1), 1, z] + (2*I)*Pi*G[0, -x^(-1), -x^(-1), z] + 
       (2*I)*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[0, -x^(-1), z, y] + (2*I)*Pi*G[0, -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[0, (1 + x)/x, 0, z] + (4*I)*Pi*G[0, (1 + x)/x, 1, z] - 
       I*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + I*Pi*G[0, -1 + z, 0, y] + 
       I*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, -1 + z, z, y] + 
       I*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[0, z, z, y] - 
       I*Pi*G[0, z, -(z/x), y] - I*Pi*G[0, z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[0, -(z/x), 0, y] + (2*I)*Pi*G[0, -(z/x), z, y] - 
       (2*I)*Pi*G[0, -(z/x), -(z/x), y] - 
       I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), y] - (4*I)*Pi*G[1, 0, 0, z] - 
       (4*I)*Pi*G[1, 0, 1, z] + I*Pi*G[1, 0, -x^(-1), z] + 
       (4*I)*Pi*G[1, 0, (1 + x)/x, z] - (4*I)*Pi*G[1, 1, 0, z] - 
       (3*I)*Pi*G[1, 1, 1, z] + (5*I)*Pi*G[1, 1, -x^(-1), z] + 
       (2*I)*Pi*G[1, -x^(-1), 0, z] + I*Pi*G[1, -x^(-1), 1, z] + 
       I*Pi*G[1, -x^(-1), -x^(-1), z] + (2*I)*Pi*G[-x^(-1), 0, 0, z] - 
       (2*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] + 
       (2*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-x^(-1), 0, z, y] + (2*I)*Pi*G[-x^(-1), 0, -(z/x), y] + 
       (2*I)*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), 1, 1, z] - (2*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), 1, 
         z] + G[0, x]*(5*Pi^2*G[1, z] - (8*Pi^2*G[-x^(-1), z])/3 - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - I*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] - (8*I)*Pi*G[1, 0, z] - 
         (5*I)*Pi*G[1, 1, z] + I*Pi*G[1, -x^(-1), z] + 
         (6*I)*Pi*G[-x^(-1), 0, z] + (3*I)*Pi*G[-x^(-1), 1, z] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] - 6*G[0, 0, 0, z] - 
         6*G[0, 0, 1, z] + G[0, 0, -x^(-1), z] + 4*G[0, 0, (1 + x)/x, z] - 
         6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] + G[0, 1, -x^(-1), z] + 
         4*G[0, 1, (1 + x)/x, z] + 2*G[0, -x^(-1), 0, z] - 
         G[0, -x^(-1), 1, z] + 2*G[0, -x^(-1), -x^(-1), z] + 
         2*G[0, (1 + x)/x, 0, z] + 2*G[0, (1 + x)/x, 1, z] - 
         G[0, (1 + x)/x, (1 + x)/x, z] - 6*G[1, 0, 0, z] - 6*G[1, 0, 1, z] + 
         G[1, 0, -x^(-1), z] + 4*G[1, 0, (1 + x)/x, z] - 6*G[1, 1, 0, z] + 
         3*G[1, 1, 1, z] + 5*G[1, 1, -x^(-1), z] + 4*G[1, -x^(-1), 0, z] + 
         G[1, -x^(-1), 1, z] + G[1, -x^(-1), -x^(-1), z] + 
         4*G[-x^(-1), 0, 0, z] + 4*G[-x^(-1), 0, 1, z] - 
         2*G[-x^(-1), 0, (1 + x)/x, z] + 4*G[-x^(-1), 1, 0, z] + 
         G[-x^(-1), 1, 1, z] - 2*G[-x^(-1), 1, (1 + x)/x, z] - 
         G[-x^(-1), -x^(-1), 0, z] + 2*G[-x^(-1), -x^(-1), 1, z] - 
         (5*G[-x^(-1), -x^(-1), -x^(-1), z])/2) - 
       ((5*I)/2)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       I*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), -x^(-1), z, y] + I*Pi*G[-x^(-1), -x^(-1), -(z/x), 
         y] + I*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-x^(-1), z, z, y] - (2*I)*Pi*G[-x^(-1), z, -(z/x), y] - 
       (2*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), -(z/x), 0, y] + (2*I)*Pi*G[-x^(-1), -(z/x), z, 
         y] - (2*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] - 
       I*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[-1 + z, 0, 0, y] + I*Pi*G[-1 + z, 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-1 + z, 0, z, y] + (2*I)*Pi*G[-1 + z, 0, -(z/x), y] + 
       (2*I)*Pi*G[-1 + z, 0, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-1 + z, -1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -1 + z, 
         (-1 + z)/(1 + x), y] + (4*I)*Pi*G[-1 + z, -1 + z, z, y] - 
       (2*I)*Pi*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-1 + z, z, z, y] - (2*I)*Pi*G[-1 + z, z, -(z/x), y] - 
       (2*I)*Pi*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[z, 0, (-1 + z)/(1 + x), y] + I*Pi*G[z, 0, z, y] - 
       I*Pi*G[z, 0, -(z/x), y] - (2*I)*Pi*G[z, 0, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[z, -x^(-1), z, y] - (2*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -1 + z, 0, y] + I*Pi*G[z, -1 + z, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[z, -1 + z, z, y] + I*Pi*G[z, -1 + z, -((1 + x - x*z)/x), 
         y] - I*Pi*G[z, (-1 + z)/(1 + x), 0, y] - 
       I*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] + 
       (3*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - (9*I)*Pi*G[z, z, z, y] + 
       (3*I)*Pi*G[z, z, -(z/x), y] + (3*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[z, -(z/x), 0, y] - (2*I)*Pi*G[z, -(z/x), z, y] + 
       (2*I)*Pi*G[z, -(z/x), -(z/x), y] + 
       I*Pi*G[z, -(z/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), 0, y] + 
       (4*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] + 
       G[0, z]*(G[-1 + z, y]*((-3*Pi^2)/2 - 2*G[-1, 0, x]) + 
         G[(-1 + z)/(1 + x), y]*((3*Pi^2)/2 + 2*G[-1, 0, x]) + 
         G[z, y]*((19*Pi^2)/12 + 4*G[-1, 0, x] - 8*G[0, 0, x]) + 
         G[-x^(-1), y]*((-7*Pi^2)/2 - 3*G[-1, 0, x] + 4*G[0, 0, x]) - 
         (2*I)*Pi*G[0, -x^(-1), y] - (2*I)*Pi*G[0, -1 + z, y] + 
         (2*I)*Pi*G[0, z, y] - (2*I)*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-x^(-1), z, y] - (2*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] + (4*I)*Pi*G[-1 + z, -1 + z, y] - 
         (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[-1 + z, z, y] - 
         (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (2*I)*Pi*G[z, -x^(-1), y] - 
         (2*I)*Pi*G[z, -1 + z, y] + (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (6*I)*Pi*G[z, z, y] + (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         G[0, 0, 0, y]/2 + G[0, 0, z, y]/2 - G[0, 0, -(z/x), y] - 
         2*G[0, -x^(-1), z, y] + 2*G[0, -x^(-1), -(z/x), y] + 
         G[0, -1 + z, 0, y] - G[0, -1 + z, z, y] - G[0, z, 0, y]/2 + 
         (3*G[0, z, z, y])/2 - G[0, z, -(z/x), y] + G[0, -(z/x), 0, y] + 
         G[0, -(z/x), z, y] - 2*G[0, -(z/x), -(z/x), y] - 
         2*G[-x^(-1), 0, z, y] + 2*G[-x^(-1), 0, -(z/x), y] - 
         G[-x^(-1), -x^(-1), z, y] + G[-x^(-1), -x^(-1), -(z/x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), 0, y] + G[-x^(-1), (-1 + z)/(1 + x), z, 
          y] - G[-x^(-1), z, 0, y] + 3*G[-x^(-1), z, z, y] - 
         2*G[-x^(-1), z, -(z/x), y] + G[-x^(-1), -(z/x), 0, y] + 
         G[-x^(-1), -(z/x), z, y] - 2*G[-x^(-1), -(z/x), -(z/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - G[-1 + z, 0, 0, y] - 
         G[-1 + z, 0, z, y] + 2*G[-1 + z, 0, -(z/x), y] - 
         2*G[-1 + z, -1 + z, 0, y] + 2*G[-1 + z, -1 + z, z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           z, y] - G[-1 + z, z, 0, y] + 3*G[-1 + z, z, z, y] - 
         2*G[-1 + z, z, -(z/x), y] - 2*G[-1 + z, -((1 + x - x*z)/x), z, y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + G[(-1 + z)/(1 + x), 0, 
          0, y] + G[(-1 + z)/(1 + x), 0, z, y] - 
         2*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           z, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           z, y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
         G[(-1 + z)/(1 + x), z, 0, y] - 3*G[(-1 + z)/(1 + x), z, z, y] + 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] + G[z, 0, 0, y]/2 + 
         G[z, 0, z, y]/2 - G[z, 0, -(z/x), y] + 2*G[z, -x^(-1), z, y] - 
         2*G[z, -x^(-1), -(z/x), y] + G[z, -1 + z, 0, y] - 
         G[z, -1 + z, z, y] - 2*G[z, (-1 + z)/(1 + x), 0, y] + 
         2*G[z, (-1 + z)/(1 + x), z, y] + (3*G[z, z, 0, y])/2 - 
         (9*G[z, z, z, y])/2 + 3*G[z, z, -(z/x), y] - G[z, -(z/x), 0, y] - 
         G[z, -(z/x), z, y] + 2*G[z, -(z/x), -(z/x), y] + 
         2*G[z, -((1 + x - x*z)/x), z, y] - 2*G[z, -((1 + x - x*z)/x), 
           -(z/x), y]) - (2*I)*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
       G[1, z]*(G[z, y]*((19*Pi^2)/12 + 4*G[-1, 0, x] - 8*G[0, 0, x]) + 
         G[(-1 + z)/(1 + x), y]*((17*Pi^2)/6 - 6*G[0, 0, x]) + 
         G[-x^(-1), y]*((-7*Pi^2)/2 - 2*G[-1, 0, x] + 4*G[0, 0, x]) + 
         G[-1 + z, y]*((-13*Pi^2)/6 - 4*G[-1, 0, x] + 9*G[0, 0, x]) + 
         I*Pi*G[0, 0, y] - (2*I)*Pi*G[0, -x^(-1), y] - I*Pi*G[0, -1 + z, y] + 
         (2*I)*Pi*G[0, z, y] + (2*I)*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), 0, y] - I*Pi*G[-x^(-1), -x^(-1), y] + 
         (4*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - I*Pi*G[-1 + z, 0, y] + 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (3*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*
          G[-1 + z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), 0, 
           y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (2*I)*Pi*G[z, -x^(-1), y] - 
         I*Pi*G[z, -1 + z, y] + (3*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (6*I)*Pi*G[z, z, y] - (2*I)*Pi*G[z, -(z/x), y] + 
         (4*I)*Pi*G[z, -((1 + x - x*z)/x), y] - G[0, 0, 0, y]/2 - 
         G[0, 0, -1 + z, y] + G[0, 0, z, y]/2 + 
         2*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 2*G[0, -x^(-1), z, y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] - 2*G[0, -1 + z, -1 + z, y] + 
         G[0, -1 + z, (-1 + z)/(1 + x), y] - G[0, -1 + z, z, y] + 
         G[0, -1 + z, -((1 + x - x*z)/x), y] - G[0, z, 0, y]/2 + 
         G[0, z, -1 + z, y] - G[0, z, (-1 + z)/(1 + x), y] + 
         (3*G[0, z, z, y])/2 - G[0, z, -((1 + x - x*z)/x), y] - 
         G[0, -(z/x), 0, y] + G[0, -(z/x), z, y] - G[0, -(z/x), 
          -((1 + x - x*z)/x), y] + 2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), 0, z, y] + 2*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
         G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), z, 
          y] + G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 
           -1 + z, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), z, 0, y] + 
         2*G[-x^(-1), z, -1 + z, y] - 2*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         3*G[-x^(-1), z, z, y] - 2*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -(z/x), z, y] - 
         G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), z, y] + G[-x^(-1), 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-1 + z, 0, (-1 + z)/(1 + x), y] - G[-1 + z, 0, z, y] + 
         2*G[-1 + z, 0, -((1 + x - x*z)/x), y] + 
         4*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-1 + z, -1 + z, 
           (-1 + z)/(1 + x), y] + 2*G[-1 + z, -1 + z, z, y] - 
         2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] + G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), z, y] - G[-1 + z, z, 0, y] + 
         2*G[-1 + z, z, -1 + z, y] - 2*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, z, y] - 2*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), z, y] + G[-1 + z, 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), 0, 
          0, y] - 2*G[(-1 + z)/(1 + x), 0, -1 + z, y] + G[(-1 + z)/(1 + x), 
          0, z, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), z, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, z, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           -((1 + x - x*z)/x), y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 
           0, y] + 4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
         G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, z, y] + 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] + G[z, 0, 0, y]/2 + G[z, 0, -1 + z, y] - 
         G[z, 0, (-1 + z)/(1 + x), y] + G[z, 0, z, y]/2 - 
         2*G[z, 0, -((1 + x - x*z)/x), y] - 2*G[z, -x^(-1), (-1 + z)/(1 + x), 
           y] + 2*G[z, -x^(-1), z, y] - 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] - 2*G[z, -1 + z, -1 + z, y] + G[z, -1 + z, (-1 + z)/(1 + x), 
          y] - G[z, -1 + z, z, y] + G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         G[z, (-1 + z)/(1 + x), 0, y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         2*G[z, (-1 + z)/(1 + x), z, y] + (3*G[z, z, 0, y])/2 - 
         3*G[z, z, -1 + z, y] + 3*G[z, z, (-1 + z)/(1 + x), y] - 
         (9*G[z, z, z, y])/2 + 3*G[z, z, -((1 + x - x*z)/x), y] + 
         G[z, -(z/x), 0, y] - G[z, -(z/x), z, y] + G[z, -(z/x), 
          -((1 + x - x*z)/x), y] - 2*G[z, -((1 + x - x*z)/x), 0, y] + 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         2*G[z, -((1 + x - x*z)/x), z, y] - G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y]) + G[0, x]*((3*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, -x^(-1), y] - I*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, z, y] - (2*I)*Pi*G[0, -(z/x), y] - 
         (4*I)*Pi*G[-x^(-1), 0, y] - (2*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         G[(-1 + z)/(1 + x), y]*((20*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] + 
           2*G[0, -x^(-1), z] + 2*G[0, (1 + x)/x, z] - 4*G[1, 0, z] + 
           2*G[1, 1, z] + 4*G[1, -x^(-1), z] + 2*G[-x^(-1), 0, z] + 
           2*G[-x^(-1), 1, z] - G[-x^(-1), -x^(-1), z]) - 
         (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (8*I)*Pi*G[-x^(-1), z, y] - (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 6*G[0, 1, z] + G[0, -x^(-1), z] + 
           4*G[0, (1 + x)/x, z] - 6*G[1, 0, z] - 6*G[1, 1, z] + 
           G[1, -x^(-1), z] + 4*G[1, (1 + x)/x, z] + 2*G[-x^(-1), 0, z] - 
           G[-x^(-1), 1, z] + 2*G[-x^(-1), -x^(-1), z] + 
           2*G[(1 + x)/x, 0, z] + 2*G[(1 + x)/x, 1, z] - 
           G[(1 + x)/x, (1 + x)/x, z]) + G[-1 + z, y]*((-14*Pi^2)/3 + 
           4*G[0, 0, z] + 4*G[0, 1, z] - 2*G[0, -x^(-1), z] - 
           2*G[0, (1 + x)/x, z] + 4*G[1, 0, z] + 7*G[1, 1, z] - 
           4*G[1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-x^(-1), y]*((-11*Pi^2)/3 - (2*I)*Pi*G[-x^(-1), z] - 
           (2*I)*Pi*G[(1 + x)/x, z] + 4*G[0, 0, z] + 4*G[0, 1, z] - 
           2*G[0, -x^(-1), z] - 3*G[0, (1 + x)/x, z] + 4*G[1, 0, z] + 
           4*G[1, 1, z] - 3*G[1, -x^(-1), z] - 2*G[1, (1 + x)/x, z] - 
           2*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] + G[-x^(-1), -x^(-1), z] - 
           2*G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, 1, z] + 
           G[(1 + x)/x, (1 + x)/x, z]) - (3*I)*Pi*G[-1 + z, 0, y] + 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (5*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] + (8*I)*Pi*G[-1 + z, z, y] - (2*I)*Pi*
          G[-1 + z, -((1 + x - x*z)/x), y] + (6*I)*Pi*G[(-1 + z)/(1 + x), 0, 
           y] + (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (4*I)*Pi*G[z, -x^(-1), y] - 
         I*Pi*G[z, -1 + z, y] + (5*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (12*I)*Pi*G[z, z, y] + G[-x^(-1), z]*
          ((2*I)*Pi*G[(-1 + z)/(1 + x), y] - I*Pi*G[z, y] - G[0, 0, y] + 
           2*G[0, -x^(-1), y] - G[0, z, y] + 2*G[-x^(-1), 0, y] + 
           G[-x^(-1), -x^(-1), y] - G[-x^(-1), (-1 + z)/(1 + x), y] - 
           2*G[-x^(-1), z, y] + 2*G[-1 + z, (-1 + z)/(1 + x), y] - 
           2*G[-1 + z, z, y] - 2*G[(-1 + z)/(1 + x), 0, y] - 
           2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[(-1 + z)/(1 + x), 
             (-1 + z)/(1 + x), y] + 2*G[(-1 + z)/(1 + x), z, y] + 
           G[z, 0, y] - 2*G[z, -x^(-1), y] - 2*G[z, (-1 + z)/(1 + x), y] + 
           3*G[z, z, y]) + (2*I)*Pi*G[z, -(z/x), y] + G[(1 + x)/x, z]*
          ((-2*I)*Pi*G[-1 + z, y] + (2*I)*Pi*G[z, y] + 2*G[0, -x^(-1), y] + 
           G[0, -1 + z, y] - G[0, z, y] - G[0, -(z/x), y] + 
           2*G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), z, y] - 
           G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] + 
           2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
           G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
             y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
           2*G[(-1 + z)/(1 + x), z, y] - 2*G[z, 0, y] - 2*G[z, -x^(-1), y] + 
           G[z, -1 + z, y] + 3*G[z, z, y] + G[z, -(z/x), y] - 
           G[z, -((1 + x - x*z)/x), y]) + (2*I)*Pi*G[z, -((1 + x - x*z)/x), 
           y] + G[0, z]*((6*I)*Pi*G[-x^(-1), y] + (8*I)*Pi*G[-1 + z, y] - 
           (8*I)*Pi*G[(-1 + z)/(1 + x), y] - (8*I)*Pi*G[z, y] + 
           2*G[0, 0, y] - 2*G[0, -x^(-1), y] + 2*G[0, z, y] - 
           2*G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] - 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] - 4*G[-1 + z, 0, y] + 
           4*G[-1 + z, z, y] - 2*G[-1 + z, -((1 + x - x*z)/x), y] + 
           4*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
           4*G[(-1 + z)/(1 + x), z, y] + 2*G[z, 0, y] + 2*G[z, -x^(-1), y] - 
           6*G[z, z, y] + 2*G[z, -((1 + x - x*z)/x), y]) + 
         G[1, z]*((6*I)*Pi*G[-x^(-1), y] + (5*I)*Pi*G[-1 + z, y] - 
           (2*I)*Pi*G[(-1 + z)/(1 + x), y] - (8*I)*Pi*G[z, y] - G[0, 0, y] - 
           2*G[0, -x^(-1), y] - 3*G[0, -1 + z, y] + 2*G[0, z, y] - 
           2*G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] - 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] - G[-1 + z, 0, y] + 
           6*G[-1 + z, -1 + z, y] - 3*G[-1 + z, (-1 + z)/(1 + x), y] + 
           4*G[-1 + z, z, y] - 2*G[-1 + z, -((1 + x - x*z)/x), y] - 
           2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           6*G[(-1 + z)/(1 + x), -1 + z, y] - 4*G[(-1 + z)/(1 + x), z, y] + 
           2*G[z, 0, y] + 2*G[z, -x^(-1), y] - 3*G[z, -1 + z, y] + 
           3*G[z, (-1 + z)/(1 + x), y] - 6*G[z, z, y] + 
           2*G[z, -((1 + x - x*z)/x), y]) - G[0, 0, 0, y] - 
         G[0, 0, -1 + z, y] + G[0, 0, -(z/x), y] - 
         2*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 2*G[0, -x^(-1), -(z/x), y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] + G[0, -1 + z, 0, y] - 
         2*G[0, -1 + z, -1 + z, y] - G[0, -1 + z, (-1 + z)/(1 + x), y] + 
         G[0, -1 + z, -((1 + x - x*z)/x), y] - 2*G[0, z, 0, y] + 
         G[0, z, -1 + z, y] + G[0, z, (-1 + z)/(1 + x), y] + 
         G[0, z, -(z/x), y] - G[0, z, -((1 + x - x*z)/x), y] + 
         2*G[0, -(z/x), 0, y] + 2*G[0, -(z/x), -(z/x), y] - 
         G[0, -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 2*G[-x^(-1), 0, -(z/x), y] + 
         2*G[-x^(-1), 0, -((1 + x - x*z)/x), y] - G[-x^(-1), -x^(-1), 
          (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), -(z/x), y] + 
         G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), z, 0, y] + 2*G[-x^(-1), z, -1 + z, y] + 
         2*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 2*G[-x^(-1), z, -(z/x), y] - 
         2*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -(z/x), 0, y] + 2*G[-x^(-1), -(z/x), -(z/x), y] - 
         G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-1 + z, 0, 0, y] - G[-1 + z, 0, (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, 0, -(z/x), y] + 2*G[-1 + z, 0, -((1 + x - x*z)/x), y] - 
         2*G[-1 + z, -1 + z, 0, y] + 4*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         5*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] - G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[-1 + z, z, 0, y] + 2*G[-1 + z, z, -1 + z, y] + 
         2*G[-1 + z, z, (-1 + z)/(1 + x), y] + 2*G[-1 + z, z, -(z/x), y] - 
         2*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + 
         G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), 0, 0, y] - 2*G[(-1 + z)/(1 + x), 0, -1 + z, 
           y] + 2*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 4*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] + 2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         4*G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] + 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] + 2*G[z, 0, 0, y] + G[z, 0, -1 + z, y] + 
         G[z, 0, (-1 + z)/(1 + x), y] + G[z, 0, -(z/x), y] - 
         2*G[z, 0, -((1 + x - x*z)/x), y] + 2*G[z, -x^(-1), (-1 + z)/(1 + x), 
           y] + 2*G[z, -x^(-1), -(z/x), y] - 
         2*G[z, -x^(-1), -((1 + x - x*z)/x), y] + G[z, -1 + z, 0, y] - 
         2*G[z, -1 + z, -1 + z, y] - G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         G[z, -1 + z, -((1 + x - x*z)/x), y] - 5*G[z, (-1 + z)/(1 + x), 0, 
           y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, y] + G[z, (-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + 6*G[z, z, 0, y] - 3*G[z, z, -1 + z, y] - 
         3*G[z, z, (-1 + z)/(1 + x), y] - 3*G[z, z, -(z/x), y] + 
         3*G[z, z, -((1 + x - x*z)/x), y] - 2*G[z, -(z/x), 0, y] - 
         2*G[z, -(z/x), -(z/x), y] + G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[z, -((1 + x - x*z)/x), 0, y] + 2*G[z, -((1 + x - x*z)/x), 
           -1 + z, y] + 2*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       2*G[-1, -1, -1, 0, x] - 2*G[-1, -1, 0, 0, x] - G[-1, 0, -1, 0, x] - 
       3*G[0, -1, -1, 0, x] + 4*G[0, -1, 0, 0, x] + 4*G[0, 0, -1, 0, x] - 
       5*G[0, 0, 0, 0, x] - G[0, 0, 0, 0, y]/2 - (7*G[0, 0, 0, 0, z])/2 - 
       (7*G[0, 0, 0, 1, z])/2 - G[0, 0, 0, -1 + z, y]/2 - 
       (7*G[0, 0, 1, 0, z])/2 - (7*G[0, 0, 1, 1, z])/2 + 
       G[0, 0, -x^(-1), 0, z] + 4*G[0, 0, (1 + x)/x, 1, z] - 
       G[0, 0, -1 + z, -1 + z, y] - G[0, 0, z, 0, y]/2 + 
       G[0, 0, z, -1 + z, y]/2 + G[0, 0, -(z/x), 0, y] - 
       (7*G[0, 1, 0, 0, z])/2 - (7*G[0, 1, 0, 1, z])/2 - 
       (7*G[0, 1, 1, 0, z])/2 - (7*G[0, 1, 1, 1, z])/2 + 
       G[0, 1, -x^(-1), 0, z] + 4*G[0, 1, (1 + x)/x, 1, z] + 
       G[0, -x^(-1), 0, 0, z] - G[0, -x^(-1), 0, 1, z] - 
       G[0, -x^(-1), 1, 0, z] + 2*G[0, -x^(-1), -x^(-1), 0, z] - 
       2*G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[0, -x^(-1), z, 0, y] - 2*G[0, -x^(-1), z, -1 + z, y] - 
       2*G[0, -x^(-1), -(z/x), 0, y] + 2*G[0, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + 2*G[0, (1 + x)/x, 0, 1, z] + 
       2*G[0, (1 + x)/x, 1, 0, z] + 4*G[0, (1 + x)/x, 1, 1, z] - 
       G[0, (1 + x)/x, (1 + x)/x, 1, z] - 2*G[0, -1 + z, -1 + z, -1 + z, y] - 
       G[0, -1 + z, (-1 + z)/(1 + x), 0, y] + G[0, -1 + z, (-1 + z)/(1 + x), 
        -1 + z, y] + G[0, -1 + z, z, 0, y] - G[0, -1 + z, z, -1 + z, y] + 
       G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - G[0, z, 0, 0, y]/2 - 
       G[0, z, 0, -1 + z, y]/2 + G[0, z, -1 + z, -1 + z, y] + 
       G[0, z, (-1 + z)/(1 + x), 0, y] - G[0, z, (-1 + z)/(1 + x), -1 + z, 
        y] - (3*G[0, z, z, 0, y])/2 + (3*G[0, z, z, -1 + z, y])/2 + 
       G[0, z, -(z/x), 0, y] - G[0, z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[0, -(z/x), 0, 0, y] - G[0, -(z/x), 0, -1 + z, y] - 
       G[0, -(z/x), z, 0, y] + G[0, -(z/x), z, -1 + z, y] + 
       2*G[0, -(z/x), -(z/x), 0, y] - G[0, -(z/x), -((1 + x - x*z)/x), 
        -1 + z, y] - (7*G[1, 0, 0, 0, z])/2 - (7*G[1, 0, 0, 1, z])/2 - 
       (7*G[1, 0, 1, 0, z])/2 - (7*G[1, 0, 1, 1, z])/2 + 
       G[1, 0, -x^(-1), 0, z] + 4*G[1, 0, (1 + x)/x, 1, z] - 
       (7*G[1, 1, 0, 0, z])/2 - (7*G[1, 1, 0, 1, z])/2 - 
       (7*G[1, 1, 1, 0, z])/2 + (15*G[1, 1, 1, 1, z])/2 + 
       5*G[1, 1, -x^(-1), 0, z] + 5*G[1, -x^(-1), 0, 0, z] + 
       G[1, -x^(-1), 0, 1, z] + G[1, -x^(-1), 1, 0, z] + 
       G[1, -x^(-1), -x^(-1), 0, z] + 5*G[-x^(-1), 0, 0, 0, z] + 
       G[-x^(-1), 0, 0, 1, z] + G[-x^(-1), 0, 1, 0, z] + 
       G[-x^(-1), 0, 1, 1, z] - 2*G[-x^(-1), 0, (1 + x)/x, 1, z] - 
       2*G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] + 
       2*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), 0, z, 0, y] - 2*G[-x^(-1), 0, z, -1 + z, y] - 
       2*G[-x^(-1), 0, -(z/x), 0, y] + 2*G[-x^(-1), 0, -((1 + x - x*z)/x), 
         -1 + z, y] + G[-x^(-1), 1, 0, 0, z] + G[-x^(-1), 1, 0, 1, z] + 
       G[-x^(-1), 1, 1, 0, z] - 2*G[-x^(-1), 1, (1 + x)/x, 1, z] + 
       G[-x^(-1), -x^(-1), 0, 0, z] + 2*G[-x^(-1), -x^(-1), 0, 1, z] + 
       2*G[-x^(-1), -x^(-1), 1, 0, z] - 
       (5*G[-x^(-1), -x^(-1), -x^(-1), 0, z])/2 - G[-x^(-1), -x^(-1), 
        (-1 + z)/(1 + x), 0, y] + G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 
        -1 + z, y] + G[-x^(-1), -x^(-1), z, 0, y] - G[-x^(-1), -x^(-1), z, 
        -1 + z, y] - G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] + G[-x^(-1), (-1 + z)/(1 + x), 
        0, -1 + z, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] + G[-x^(-1), (-1 + z)/(1 + x), 
        z, -1 + z, y] - G[-x^(-1), z, 0, 0, y] - G[-x^(-1), z, 0, -1 + z, 
        y] + 2*G[-x^(-1), z, -1 + z, -1 + z, y] + 
       2*G[-x^(-1), z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-x^(-1), z, z, 0, y] + 3*G[-x^(-1), z, z, -1 + z, y] + 
       2*G[-x^(-1), z, -(z/x), 0, y] - 2*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] + G[-x^(-1), -(z/x), 0, 0, y] - G[-x^(-1), -(z/x), 0, 
        -1 + z, y] - G[-x^(-1), -(z/x), z, 0, y] + G[-x^(-1), -(z/x), z, 
        -1 + z, y] + 2*G[-x^(-1), -(z/x), -(z/x), 0, y] - 
       G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-1 + z, 0, (-1 + z)/(1 + x), 0, y] + G[-1 + z, 0, (-1 + z)/(1 + x), 
        -1 + z, y] + G[-1 + z, 0, z, 0, y] - G[-1 + z, 0, z, -1 + z, y] - 
       2*G[-1 + z, 0, -(z/x), 0, y] + 2*G[-1 + z, 0, -((1 + x - x*z)/x), 
         -1 + z, y] + 4*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-1 + z, -1 + z, z, 0, y] + 2*G[-1 + z, -1 + z, z, -1 + z, y] - 
       2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-1 + z, (-1 + z)/(1 + x), 0, 0, y] + G[-1 + z, (-1 + z)/(1 + x), 0, 
        -1 + z, y] - 2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), z, 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), z, -1 + z, y] - G[-1 + z, z, 0, 0, y] - 
       G[-1 + z, z, 0, -1 + z, y] + 2*G[-1 + z, z, -1 + z, -1 + z, y] + 
       2*G[-1 + z, z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-1 + z, z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-1 + z, z, z, 0, y] + 3*G[-1 + z, z, z, -1 + z, y] + 
       2*G[-1 + z, z, -(z/x), 0, y] - 2*G[-1 + z, z, -((1 + x - x*z)/x), 
         -1 + z, y] + 2*G[-1 + z, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-1 + z, -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), 0, 0, 0, y] - G[(-1 + z)/(1 + x), 0, 0, -1 + z, 
        y] - 2*G[(-1 + z)/(1 + x), 0, -1 + z, -1 + z, y] - 
       G[(-1 + z)/(1 + x), 0, z, 0, y] + G[(-1 + z)/(1 + x), 0, z, -1 + z, 
        y] + 2*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), z, 0, 0, y] + G[(-1 + z)/(1 + x), z, 0, -1 + z, 
        y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, z, 0, y] - 3*G[(-1 + z)/(1 + x), z, z, 
         -1 + z, y] - 2*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[z, 0, 0, 0, y]/2 + G[z, 0, 0, -1 + z, y]/2 + G[z, 0, -1 + z, -1 + z, 
        y] + G[z, 0, (-1 + z)/(1 + x), 0, y] - G[z, 0, (-1 + z)/(1 + x), 
        -1 + z, y] - G[z, 0, z, 0, y]/2 + G[z, 0, z, -1 + z, y]/2 + 
       G[z, 0, -(z/x), 0, y] - 2*G[z, 0, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[z, -x^(-1), z, 0, y] + 2*G[z, -x^(-1), z, -1 + z, y] + 
       2*G[z, -x^(-1), -(z/x), 0, y] - 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 2*G[z, -1 + z, -1 + z, -1 + z, y] - 
       G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + G[z, -1 + z, (-1 + z)/(1 + x), 
        -1 + z, y] + G[z, -1 + z, z, 0, y] - G[z, -1 + z, z, -1 + z, y] + 
       G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - G[z, (-1 + z)/(1 + x), 
        0, 0, y] - G[z, (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + G[z, (-1 + z)/(1 + x), 
        (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
        -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), z, 0, y] + 
       2*G[z, (-1 + z)/(1 + x), z, -1 + z, y] + (3*G[z, z, 0, 0, y])/2 + 
       (3*G[z, z, 0, -1 + z, y])/2 - 3*G[z, z, -1 + z, -1 + z, y] - 
       3*G[z, z, (-1 + z)/(1 + x), 0, y] + 3*G[z, z, (-1 + z)/(1 + x), 
         -1 + z, y] + (9*G[z, z, z, 0, y])/2 - (9*G[z, z, z, -1 + z, y])/2 - 
       3*G[z, z, -(z/x), 0, y] + 3*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, -(z/x), 0, 0, y] + G[z, -(z/x), 0, -1 + z, y] + 
       G[z, -(z/x), z, 0, y] - G[z, -(z/x), z, -1 + z, y] - 
       2*G[z, -(z/x), -(z/x), 0, y] + G[z, -(z/x), -((1 + x - x*z)/x), 
        -1 + z, y] - 2*G[z, -((1 + x - x*z)/x), 0, -1 + z, y] + 
       2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       2*G[z, -((1 + x - x*z)/x), z, 0, y] + 
       2*G[z, -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[z, -((1 + x - x*z)/x), -(z/x), 0, y] - G[z, -((1 + x - x*z)/x), 
        -((1 + x - x*z)/x), -1 + z, y] + G[-1 + z, y]*(I*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         G[-1, -1, 0, x] - 2*G[0, -1, 0, x] - 5*G[0, 0, 0, x] + 
         3*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 
         3*G[0, 1, 1, z] - 2*G[0, -x^(-1), 0, z] - 2*G[0, (1 + x)/x, 1, z] + 
         3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] + 
         4*G[1, 1, 1, z] - 4*G[1, (1 + x)/x, 1, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] - 
         4*G[(1 + x)/x, 1, 1, z] + G[(1 + x)/x, (1 + x)/x, 1, z] - 
         3*Zeta[3]) + G[-1, x]*(((-4*I)/3)*Pi^3 - 2*Zeta[3]) + 
       G[0, z]*((I/3)*Pi^3 - (7*Pi^2*G[-1, x])/2 + 3*Pi^2*G[0, x] - 
         (3*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 3*G[-1, -1, 0, x] + 
         4*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - 2*Zeta[3]) + 
       G[z, y]*((I/3)*Pi^3 - (3*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + I*Pi*G[0, -x^(-1), z] + 
         (4*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         (4*I)*Pi*G[1, 1, z] + I*Pi*G[1, -x^(-1), z] + 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), 0, z] - 
         I*Pi*G[-x^(-1), 1, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         (2*I)*Pi*G[(1 + x)/x, 0, z] + (4*I)*Pi*G[(1 + x)/x, 1, z] - 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] - 3*G[-1, -1, 0, x] + 
         4*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - (7*G[0, 0, 0, z])/2 - 
         (7*G[0, 0, 1, z])/2 - (7*G[0, 1, 0, z])/2 - (7*G[0, 1, 1, z])/2 + 
         G[0, -x^(-1), 0, z] + 4*G[0, (1 + x)/x, 1, z] - 
         (7*G[1, 0, 0, z])/2 - (7*G[1, 0, 1, z])/2 - (7*G[1, 1, 0, z])/2 - 
         (7*G[1, 1, 1, z])/2 + G[1, -x^(-1), 0, z] + 
         4*G[1, (1 + x)/x, 1, z] + G[-x^(-1), 0, 0, z] - 
         G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] + 2*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 1, 0, z] + 4*G[(1 + x)/x, 1, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, 1, z] - 2*Zeta[3]) + 
       G[-x^(-1), y]*(((-4*I)/3)*Pi^3 + (11*Pi^2*G[-x^(-1), z])/6 + 
         (2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] + 
         G[(1 + x)/x, z]*((11*Pi^2)/6 + G[-1, 0, x]) - I*Pi*G[0, -1, x] + 
         (4*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, 0, z] + (6*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[0, (1 + x)/x, z] + 
         (6*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] - 
         (3*I)*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[1, (1 + x)/x, z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z] + 
         I*Pi*G[-x^(-1), -x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         2*G[-1, -1, 0, x] - 2*G[-1, 0, 0, x] - G[0, -1, 0, x] + 
         4*G[0, 0, 1, z] + 4*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 
         2*G[0, -x^(-1), 0, z] - 3*G[0, (1 + x)/x, 1, z] + 4*G[1, 0, 0, z] + 
         4*G[1, 0, 1, z] + 4*G[1, 1, 0, z] - 3*G[1, -x^(-1), 0, z] - 
         2*G[1, (1 + x)/x, 1, z] - 4*G[-x^(-1), 0, 0, z] - 
         2*G[-x^(-1), 0, 1, z] - 2*G[-x^(-1), 1, 0, z] + 
         G[-x^(-1), -x^(-1), 0, z] - 2*G[(1 + x)/x, 0, 1, z] - 
         2*G[(1 + x)/x, 1, 0, z] - 4*G[(1 + x)/x, 1, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, 1, z] - 2*Zeta[3]) - (7*I)*Pi*Zeta[3] + 
       G[0, y]*((-I/3)*Pi^3 + G[-1, x]*((5*Pi^2)/3 - (2*I)*Pi*G[0, z]) + 
         (2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + G[-x^(-1), z]*((-13*Pi^2)/6 - 3*G[0, 0, x]) + 
         G[1, z]*((7*Pi^2)/12 - G[0, 0, x]) + (9*I)*Pi*G[0, 0, x] + 
         G[0, z]*(-Pi^2/12 - 2*G[-1, 0, x] + 8*G[0, 0, x]) + 
         I*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[0, (1 + x)/x, z] + 
         I*Pi*G[1, 1, z] - I*Pi*G[1, -x^(-1), z] + 
         (2*I)*Pi*G[-x^(-1), 0, z] + I*Pi*G[-x^(-1), 1, z] + 
         G[0, x]*((5*Pi^2)/3 + (3*I)*Pi*G[1, z] + I*Pi*G[-x^(-1), z] + 
           2*G[0, 0, z] + 2*G[0, 1, z] + G[0, -x^(-1), z] - 
           2*G[0, (1 + x)/x, z] + 2*G[1, 0, z] - G[1, 1, z] - 
           G[1, -x^(-1), z] - 2*G[-x^(-1), 0, z] + G[-x^(-1), 1, z] - 
           2*G[-x^(-1), -x^(-1), z]) - (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         2*G[-1, -1, 0, x] - 4*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] + 
         5*G[0, 0, 0, x] + G[0, 0, 0, z]/2 + G[0, 0, 1, z]/2 + 
         G[0, 1, 0, z]/2 + G[0, 1, 1, z]/2 + G[0, -x^(-1), 0, z] - 
         2*G[0, (1 + x)/x, 1, z] + G[1, 0, 0, z]/2 + G[1, 0, 1, z]/2 + 
         G[1, 1, 0, z]/2 - G[1, 1, 1, z]/2 - G[1, -x^(-1), 0, z] - 
         G[-x^(-1), 0, 0, z] + G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - 
         2*G[-x^(-1), -x^(-1), 0, z] + 5*Zeta[3]) + G[(-1 + z)/(1 + x), y]*
        ((-I/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         (2*I)*Pi*G[1, 1, z] + (4*I)*Pi*G[1, -x^(-1), z] + 
         (4*I)*Pi*G[-x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), 1, z] - 
         I*Pi*G[-x^(-1), -x^(-1), z] - 2*G[-1, -1, 0, x] + 4*G[-1, 0, 0, x] + 
         2*G[0, -1, 0, x] - 10*G[0, 0, 0, x] - 3*G[0, 0, 0, z] - 
         3*G[0, 0, 1, z] - 3*G[0, 1, 0, z] - 3*G[0, 1, 1, z] + 
         2*G[0, -x^(-1), 0, z] + 2*G[0, (1 + x)/x, 1, z] - 3*G[1, 0, 0, z] - 
         3*G[1, 0, 1, z] - 3*G[1, 1, 0, z] + 7*G[1, 1, 1, z] + 
         4*G[1, -x^(-1), 0, z] + 4*G[-x^(-1), 0, 0, z] + 
         2*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 1, 0, z] - 
         G[-x^(-1), -x^(-1), 0, z] + 5*Zeta[3]) + 
       G[0, x]*((-I/3)*Pi^3 + 8*Zeta[3]) + G[-x^(-1), z]*
        ((2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[0, -1, x] + (11*I)*Pi*G[0, 0, x] + 2*G[-1, -1, 0, x] - 
         4*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] + 5*G[0, 0, 0, x] + 
         ((7*I)*Pi^3 + 9*Zeta[3])/6))
 
Int[n13, 27] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[1, z]/2 - G[-1 + z, y]/2)) - 
     ep^2*((13*Pi^2)/12 + I*Pi*G[-1, x] - (I/2)*Pi*G[0, x] + 
       ((-I/2)*Pi - G[0, x]/2)*G[0, z] + G[0, y]*((I/2)*Pi + G[0, x]/2 + 
         G[1, z]/2) - I*Pi*G[1, z] + I*Pi*G[(1 + x)/x, z] + 
       G[0, x]*(G[1, z] + G[(1 + x)/x, z]) + ((-I)*Pi - G[0, z]/2)*G[z, y] + 
       (I/2)*Pi*G[-(z/x), y] + (G[0, z]*G[-(z/x), y])/2 + 
       I*Pi*G[-((1 + x - x*z)/x), y] + G[1, z]*(G[-1 + z, y] - G[z, y]/2 + 
         G[-((1 + x - x*z)/x), y]) + G[0, x]*(G[-1 + z, y] - G[-(z/x), y]/2 + 
         G[-((1 + x - x*z)/x), y]) + G[-1, 0, x] + (3*G[0, 0, x])/2 - 
       G[0, 1, z]/2 + G[0, -1 + z, y]/2 - G[1, 0, z]/2 + G[1, 1, z]/2 + 
       G[(1 + x)/x, 1, z] + G[-1 + z, -1 + z, y] + G[z, 0, y]/2 - 
       G[z, -1 + z, y]/2 - G[-(z/x), 0, y]/2 + G[-((1 + x - x*z)/x), -1 + z, 
        y]) - ep^3*(((5*I)/6)*Pi^3 - (4*Pi^2*G[-1, x])/3 - 
       (4*Pi^2*G[0, x])/3 - I*Pi*G[-x^(-1), z]*G[z, y] + 
       G[(1 + x)/x, z]*(I*Pi*G[-1 + z, y] - I*Pi*G[z, y] + 
         I*Pi*G[-(z/x), y] - (2*I)*Pi*G[-((1 + x - x*z)/x), y]) + 
       G[-1, x]*(I*Pi*G[-x^(-1), y] + I*Pi*G[-1 + z, y] - I*Pi*G[z, y] + 
         I*Pi*G[-(z/x), y] - (2*I)*Pi*G[-((1 + x - x*z)/x), y]) - 
       I*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
       G[(1 + x)/x, z]*((-13*Pi^2)/6 - (2*I)*Pi*G[-1, x] - 2*G[-1, 0, x] - 
         3*G[0, 0, x]) + G[1, z]*((7*Pi^2)/12 - G[0, 0, x]) + 
       ((11*I)/2)*Pi*G[0, 0, x] + G[0, z]*(Pi^2/4 + ((3*I)/2)*Pi*G[0, x] + 
         (7*G[0, 0, x])/2) - (I/2)*Pi*G[0, 0, y] + (I/2)*Pi*G[0, 0, z] - 
       I*Pi*G[0, -x^(-1), z] + I*Pi*G[0, z, y] - (I/2)*Pi*G[0, -(z/x), y] - 
       I*Pi*G[0, -((1 + x - x*z)/x), y] + I*Pi*G[1, 1, z] - 
       I*Pi*G[1, -x^(-1), z] + I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), z, y] + I*Pi*G[-x^(-1), -(z/x), y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + I*Pi*G[(1 + x)/x, 0, z] + 
       G[-((1 + x - x*z)/x), y]*((-13*Pi^2)/6 - 2*G[-1, 0, x] - 
         3*G[0, 0, x] + G[0, 1, z] + G[1, 0, z] - G[1, 1, z] - 
         2*G[(1 + x)/x, 1, z]) + G[0, y]*((-13*Pi^2)/12 - I*Pi*G[-1, x] + 
         (I/2)*Pi*G[0, z] + I*Pi*G[1, z] + G[0, x]*((I/2)*Pi + G[0, z]/2 - 
           G[1, z] - G[(1 + x)/x, z]) - I*Pi*G[(1 + x)/x, z] - G[-1, 0, x] - 
         (3*G[0, 0, x])/2 + G[0, 1, z]/2 + G[1, 0, z]/2 - G[1, 1, z]/2 - 
         G[(1 + x)/x, 1, z]) + G[z, y]*((-3*Pi^2)/4 - G[-1, 0, x] + 
         (3*G[0, 0, z])/2 + (3*G[0, 1, z])/2 + (3*G[1, 0, z])/2 + 
         (3*G[1, 1, z])/2 - G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
       (2*I)*Pi*G[(1 + x)/x, 1, z] + G[-1 + z, y]*((4*Pi^2)/3 + G[-1, 0, x] - 
         G[0, 0, x] - G[0, 0, z] - G[0, 1, z] - G[1, 0, z] - 2*G[1, 1, z] + 
         G[(1 + x)/x, 1, z]) + G[-(z/x), y]*(Pi^2 + G[-1, 0, x] + 
         (7*G[0, 0, x])/2 - (3*G[0, 0, z])/2 - G[0, 1, z] - G[1, 0, z] - 
         G[1, 1, z] + G[(1 + x)/x, 1, z]) + G[-x^(-1), y]*
        ((5*Pi^2)/6 + I*Pi*G[-x^(-1), z] + I*Pi*G[(1 + x)/x, z] + 
         G[-1, 0, x] - 2*G[0, 0, x] - G[0, 1, z] - G[1, 0, z] + 
         G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       G[0, x]*((3*I)*Pi*G[1, z] + I*Pi*G[(1 + x)/x, z] + G[0, 0, z]/2 + 
         2*G[0, 1, z] - G[0, -x^(-1), z] + 2*G[1, 0, z] - G[1, 1, z] - 
         G[1, -x^(-1), z] + G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, 1, z] - 
         2*G[(1 + x)/x, (1 + x)/x, z]) - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 
         z] + I*Pi*G[-1 + z, 0, y] + I*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-1 + z, z, y] + I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, z, y] - 
       I*Pi*G[z, -(z/x), y] - I*Pi*G[z, -((1 + x - x*z)/x), y] + 
       (I/2)*Pi*G[-(z/x), 0, y] - (2*I)*Pi*G[-(z/x), z, y] + 
       (I/2)*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), 
         y] - I*Pi*G[-((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
       G[0, z]*((-I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[-1 + z, y] + 
         (2*I)*Pi*G[z, y] - ((3*I)/2)*Pi*G[-(z/x), y] + 
         I*Pi*G[-((1 + x - x*z)/x), y] + G[0, z, y]/2 - G[0, -(z/x), y]/2 - 
         G[-x^(-1), z, y] + G[-x^(-1), -(z/x), y] + G[-1 + z, 0, y] - 
         G[-1 + z, z, y] - G[z, 0, y]/2 + (3*G[z, z, y])/2 - 
         G[z, -(z/x), y] + G[-(z/x), 0, y]/2 - G[-(z/x), z, y] + 
         G[-(z/x), -(z/x), y]/2 + G[-((1 + x - x*z)/x), z, y] - 
         G[-((1 + x - x*z)/x), -(z/x), y]) - 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[1, z]*((-I)*Pi*G[-x^(-1), y] - I*Pi*G[-1 + z, y] + 
         (2*I)*Pi*G[z, y] - (2*I)*Pi*G[-(z/x), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), y] - G[0, 0, y]/2 - G[0, -1 + z, y] + 
         G[0, z, y]/2 - G[0, -((1 + x - x*z)/x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] - 2*G[-1 + z, -1 + z, y] + 
         G[-1 + z, (-1 + z)/(1 + x), y] - G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] - G[z, 0, y]/2 + G[z, -1 + z, y] - 
         G[z, (-1 + z)/(1 + x), y] + (3*G[z, z, y])/2 - 
         G[z, -((1 + x - x*z)/x), y] + G[-(z/x), 0, y] - G[-(z/x), z, y] + 
         G[-(z/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 0, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, y] + G[-((1 + x - x*z)/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, x]*(G[-x^(-1), y]*((-2*I)*Pi + G[-x^(-1), z] + G[(1 + x)/x, z]) - 
         I*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] - G[-x^(-1), z]*G[z, y] - 
         ((5*I)/2)*Pi*G[-(z/x), y] + G[1, z]*(-G[-x^(-1), y] - 
           3*G[-1 + z, y] + 2*G[z, y] - 2*G[-((1 + x - x*z)/x), y]) + 
         G[(1 + x)/x, z]*(G[-1 + z, y] - G[z, y] + G[-(z/x), y] - 
           2*G[-((1 + x - x*z)/x), y]) + I*Pi*G[-((1 + x - x*z)/x), y] + 
         G[0, z]*(-G[-x^(-1), y] + 2*G[z, y] - (3*G[-(z/x), y])/2 + 
           G[-((1 + x - x*z)/x), y]) - G[0, 0, y]/2 - G[0, -1 + z, y] + 
         G[0, -(z/x), y]/2 - G[0, -((1 + x - x*z)/x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] + G[-1 + z, 0, y] - 
         2*G[-1 + z, -1 + z, y] - G[-1 + z, (-1 + z)/(1 + x), y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[z, 0, y] + G[z, -1 + z, y] + 
         G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y] + (5*G[-(z/x), 0, y])/2 - 
         G[-(z/x), -(z/x), y]/2 + G[-(z/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), -1 + z, y] + 
         G[-((1 + x - x*z)/x), -(z/x), y] - 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) - (2*I)*Pi*G[-((1 + x - x*z)/x), 
         -((1 + x - x*z)/x), y] - G[-1, -1, 0, x] - 5*G[-1, 0, 0, x] - 
       2*G[0, -1, 0, x] - G[0, 0, 0, x]/2 + G[0, 0, 1, z]/2 - 
       G[0, 0, -1 + z, y]/2 + G[0, 1, 0, z]/2 + G[0, 1, 1, z]/2 - 
       G[0, -x^(-1), 0, z] - G[0, -1 + z, -1 + z, y] - G[0, z, 0, y]/2 + 
       G[0, z, -1 + z, y]/2 + G[0, -(z/x), 0, y]/2 - G[0, -((1 + x - x*z)/x), 
        -1 + z, y] + G[1, 0, 0, z]/2 + G[1, 0, 1, z]/2 + G[1, 1, 0, z]/2 - 
       G[1, 1, 1, z]/2 - G[1, -x^(-1), 0, z] - G[-x^(-1), (-1 + z)/(1 + x), 
        0, y] + G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       G[-x^(-1), z, 0, y] - G[-x^(-1), z, -1 + z, y] - 
       G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       G[(1 + x)/x, 0, 1, z] + G[(1 + x)/x, 1, 0, z] - 
       G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, 1, z] - 
       2*G[-1 + z, -1 + z, -1 + z, y] - G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + G[-1 + z, z, 0, y] - 
       G[-1 + z, z, -1 + z, y] + G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, 0, 0, y]/2 - G[z, 0, -1 + z, y]/2 + G[z, -1 + z, -1 + z, y] + 
       G[z, (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (3*G[z, z, 0, y])/2 + (3*G[z, z, -1 + z, y])/2 + G[z, -(z/x), 0, y] - 
       G[z, -((1 + x - x*z)/x), -1 + z, y] + G[-(z/x), 0, 0, y]/2 + 
       G[-(z/x), 0, -1 + z, y] + G[-(z/x), z, 0, y] - 
       G[-(z/x), z, -1 + z, y] - G[-(z/x), -(z/x), 0, y]/2 + 
       G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - G[-((1 + x - x*z)/x), 0, 
        -1 + z, y] - 2*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), z, 0, y] + G[-((1 + x - x*z)/x), z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y]) - 
     ep^4*((-97*Pi^4)/240 + (4*Pi^2*G[-1, -1, x])/3 + 2*Pi^2*G[-1, 0, x] + 
       Pi^2*G[0, -1, x] + (Pi^2*G[0, 0, x])/3 - (Pi^2*G[0, 0, z])/4 + 
       (Pi^2*G[0, 1, z])/12 + (13*Pi^2*G[0, -x^(-1), z])/6 + 
       (Pi^2*G[1, 0, z])/12 - (7*Pi^2*G[1, 1, z])/12 + 
       (13*Pi^2*G[1, -x^(-1), z])/6 + 2*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), 
         y] - (Pi^2*G[(1 + x)/x, 0, z])/2 + G[-x^(-1), -((1 + x - x*z)/x), y]*
        ((-13*Pi^2)/6 - 2*G[(1 + x)/x, 1, z]) + G[-x^(-1), z, y]*
        ((-3*Pi^2)/2 - 2*G[(1 + x)/x, 1, z]) + G[0, -(z/x), y]*
        (-Pi^2 + G[1, 0, z] + G[1, 1, z] - G[(1 + x)/x, 1, z]) + 
       G[0, -1 + z, y]*((-4*Pi^2)/3 + G[1, 0, z] + 2*G[1, 1, z] - 
         G[(1 + x)/x, 1, z]) + G[-x^(-1), 0, y]*((-5*Pi^2)/6 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + G[0, -x^(-1), y]*
        ((-5*Pi^2)/6 + G[1, 0, z] - G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) - 
       (7*Pi^2*G[(1 + x)/x, 1, z])/6 + G[-x^(-1), -x^(-1), y]*
        ((5*Pi^2)/6 + G[(1 + x)/x, 1, z]) + G[0, 0, y]*
        ((13*Pi^2)/12 - G[0, 1, z]/2 - G[1, 0, z]/2 + G[1, 1, z]/2 + 
         G[(1 + x)/x, 1, z]) + G[0, z, y]*((3*Pi^2)/4 - (3*G[1, 0, z])/2 - 
         (3*G[1, 1, z])/2 + G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -(z/x), y]*(2*Pi^2 + 2*G[(1 + x)/x, 1, z]) + 
       G[0, -((1 + x - x*z)/x), y]*((13*Pi^2)/6 - G[1, 0, z] + G[1, 1, z] + 
         2*G[(1 + x)/x, 1, z]) + (13*Pi^2*G[(1 + x)/x, (1 + x)/x, z])/3 + 
       G[-1, 0, x]*(2*G[0, 1, z] + 2*G[1, 0, z] + 
         4*G[(1 + x)/x, (1 + x)/x, z]) + G[0, 0, x]*((-7*G[0, 0, z])/2 - 
         8*G[0, 1, z] + 3*G[0, -x^(-1), z] - 8*G[1, 0, z] + G[1, 1, z] + 
         3*G[1, -x^(-1), z] - 7*G[(1 + x)/x, 0, z] + 2*G[(1 + x)/x, 1, z] + 
         6*G[(1 + x)/x, (1 + x)/x, z]) + G[-1, x]*
        ((8*Pi^2*G[(1 + x)/x, z])/3 + (2*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, z]) - 
       (Pi^2*G[-1 + z, 0, y])/2 - (8*Pi^2*G[-1 + z, -1 + z, y])/3 + 
       2*Pi^2*G[-1 + z, (-1 + z)/(1 + x), y] - (3*Pi^2*G[-1 + z, z, y])/2 + 
       (11*Pi^2*G[-1 + z, -((1 + x - x*z)/x), y])/6 - (Pi^2*G[z, 0, y])/12 - 
       (5*Pi^2*G[z, -x^(-1), y])/3 + (4*Pi^2*G[z, -1 + z, y])/3 - 
       2*Pi^2*G[z, (-1 + z)/(1 + x), y] + (9*Pi^2*G[z, z, y])/4 + 
       2*Pi^2*G[z, -(z/x), y] - (11*Pi^2*G[z, -((1 + x - x*z)/x), y])/6 - 
       (Pi^2*G[-(z/x), 0, y])/6 + (5*Pi^2*G[-(z/x), -x^(-1), y])/3 - 
       (3*Pi^2*G[-(z/x), z, y])/2 - 3*Pi^2*G[-(z/x), -(z/x), y] + 
       (11*Pi^2*G[-(z/x), -((1 + x - x*z)/x), y])/6 + 
       (13*Pi^2*G[-((1 + x - x*z)/x), 0, y])/6 - 
       (5*Pi^2*G[-((1 + x - x*z)/x), -x^(-1), y])/3 - 
       (8*Pi^2*G[-((1 + x - x*z)/x), -1 + z, y])/3 + 
       (3*Pi^2*G[-((1 + x - x*z)/x), z, y])/2 + G[-x^(-1), 0, z]*
        (G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), z, y] + 2*G[-1 + z, (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, z, y] + G[z, 0, y] - 2*G[z, -x^(-1), y] - 
         2*G[z, (-1 + z)/(1 + x), y] + 3*G[z, z, y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), y] + 2*G[-((1 + x - x*z)/x), z, 
           y]) + G[-x^(-1), z]*(G[z, y]*((13*Pi^2)/6 + 3*G[0, 0, x]) - 
         I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, z, y] - I*Pi*G[-x^(-1), 0, y] + 
         I*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] - (2*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*
          G[-1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-1 + z, z, y] + 
         I*Pi*G[z, 0, y] - (2*I)*Pi*G[z, -x^(-1), y] - 
         (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, z, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] - (2*I)*Pi*G[-(z/x), z, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y]) - 
       2*Pi^2*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[0, 0, z]*(G[0, -1 + z, y] - (3*G[0, z, y])/2 + (3*G[0, -(z/x), y])/
          2 - 2*G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] - 
         3*G[-x^(-1), -(z/x), y] - G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, z, y] + 
         G[z, 0, y]/2 - G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] - 
         (9*G[z, z, y])/2 + 3*G[z, -(z/x), y] - G[-(z/x), 0, y]/2 + 
         3*G[-(z/x), z, y] - (3*G[-(z/x), -(z/x), y])/2 + 
         2*G[-((1 + x - x*z)/x), -1 + z, y] - 3*G[-((1 + x - x*z)/x), z, y] + 
         3*G[-((1 + x - x*z)/x), -(z/x), y]) + 
       G[1, 0, z]*(G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] - 
         G[-1 + z, 0, y] + 2*G[-1 + z, -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), y] + G[z, 0, y]/2 + 
         2*G[z, -x^(-1), y] - G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] - 
         (9*G[z, z, y])/2 - G[z, -(z/x), y] + 2*G[z, -((1 + x - x*z)/x), y] - 
         G[-(z/x), 0, y] - 2*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] + 
         2*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, y] + 2*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, y] - 3*G[-((1 + x - x*z)/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), y] - 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[0, 1, z]*(G[0, -x^(-1), y] + 
         G[0, -1 + z, y] - (3*G[0, z, y])/2 + G[0, -(z/x), y] - 
         G[0, -((1 + x - x*z)/x), y] + G[-x^(-1), 0, y] - 
         G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         3*G[-x^(-1), z, y] - 2*G[-x^(-1), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] - G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, y] - 2*G[-1 + z, -((1 + x - x*z)/x), y] + 
         G[z, 0, y]/2 + 2*G[z, -x^(-1), y] - G[z, -1 + z, y] + 
         2*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 - G[z, -(z/x), y] + 
         2*G[z, -((1 + x - x*z)/x), y] - G[-(z/x), 0, y] - 
         2*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] + 
         2*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, y] + 2*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, y] - 3*G[-((1 + x - x*z)/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), y] - 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + (13*Pi^2*G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y])/3 + G[1, 1, z]*
        (-3*G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[-1 + z, -1 + z, y] - 3*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, y] - 4*G[-1 + z, -((1 + x - x*z)/x), y] + 
         G[z, 0, y]/2 - 2*G[z, -1 + z, y] + 3*G[z, (-1 + z)/(1 + x), y] - 
         (9*G[z, z, y])/2 - G[z, -(z/x), y] + 4*G[z, -((1 + x - x*z)/x), y] - 
         G[-(z/x), 0, y] + 3*G[-(z/x), z, y] + 2*G[-(z/x), -(z/x), y] - 
         4*G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] + 
         4*G[-((1 + x - x*z)/x), -1 + z, y] - 3*G[-((1 + x - x*z)/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[(1 + x)/x, 1, z]*
        (2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[z, 0, y] - 
         2*G[z, -x^(-1), y] + G[z, -1 + z, y] + 3*G[z, z, y] + 
         G[z, -(z/x), y] - G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
         2*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), -x^(-1), 
           y] - 2*G[-((1 + x - x*z)/x), -1 + z, y] + 
         2*G[-((1 + x - x*z)/x), z, y] - 2*G[-((1 + x - x*z)/x), -(z/x), y] + 
         4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[-1, 0, x]*(G[0, 0, y] - G[0, -x^(-1), y] - G[0, -1 + z, y] + 
         G[0, z, y] - G[0, -(z/x), y] + 2*G[0, -((1 + x - x*z)/x), y] - 
         G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), z, y] + 
         2*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
         G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[z, 0, y] - 
         2*G[z, -x^(-1), y] + G[z, -1 + z, y] + 3*G[z, z, y] + 
         G[z, -(z/x), y] - G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
         2*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), -x^(-1), 
           y] - 2*G[-((1 + x - x*z)/x), -1 + z, y] + 
         2*G[-((1 + x - x*z)/x), z, y] - 2*G[-((1 + x - x*z)/x), -(z/x), y] + 
         4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, 0, x]*((3*G[0, 0, y])/2 + 2*G[0, -x^(-1), y] + G[0, -1 + z, y] - 
         (7*G[0, -(z/x), y])/2 + 3*G[0, -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y] + 
         7*G[-x^(-1), (-1 + z)/(1 + x), y] + 7*G[-x^(-1), -(z/x), y] - 
         3*G[-x^(-1), -((1 + x - x*z)/x), y] - 7*G[-1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, y] + 7*G[-1 + z, (-1 + z)/(1 + x), y] + 
         8*G[z, 0, y] + 4*G[z, -x^(-1), y] - G[z, -1 + z, y] - 
         7*G[z, (-1 + z)/(1 + x), y] - 4*G[z, -(z/x), y] - 
         (23*G[-(z/x), 0, y])/2 - 4*G[-(z/x), -x^(-1), y] + 
         G[-(z/x), -(z/x), y]/2 + 3*G[-((1 + x - x*z)/x), 0, y] + 
         4*G[-((1 + x - x*z)/x), -x^(-1), y] + 2*G[-((1 + x - x*z)/x), 
           -1 + z, y] - 7*G[-((1 + x - x*z)/x), -(z/x), y] + 
         6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[-1, x]*(G[-x^(-1), y]*((-4*Pi^2)/3 - (2*I)*Pi*G[(1 + x)/x, z]) + 
         (11*Pi^2*G[-1 + z, y])/6 - (7*Pi^2*G[z, y])/2 + 
         (7*Pi^2*G[-(z/x), y])/2 + G[1, z]*((-2*I)*Pi*G[-x^(-1), y] - 
           (4*I)*Pi*G[-1 + z, y] + (4*I)*Pi*G[z, y] - 
           (2*I)*Pi*G[-(z/x), y]) + G[0, z]*((-2*I)*Pi*G[-1 + z, y] + 
           (4*I)*Pi*G[z, y] - (4*I)*Pi*G[-(z/x), y]) + 
         (8*Pi^2*G[-((1 + x - x*z)/x), y])/3 + G[(1 + x)/x, z]*
          (I*Pi*G[-1 + z, y] - I*Pi*G[z, y] + I*Pi*G[-(z/x), y] + 
           (4*I)*Pi*G[-((1 + x - x*z)/x), y]) + I*Pi*G[0, 0, y] - 
         I*Pi*G[0, -x^(-1), y] - I*Pi*G[0, -1 + z, y] + I*Pi*G[0, z, y] - 
         I*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] - 
         I*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), -x^(-1), y] - 
         (2*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -1 + z, y] - 
         (2*I)*Pi*G[-1 + z, z, y] + I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[z, 0, y] - (2*I)*Pi*G[z, -x^(-1), y] + 
         I*Pi*G[z, -1 + z, y] + (3*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] - 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), 0, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] - (2*I)*Pi*G[-(z/x), z, y] - 
         (2*I)*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), 
           y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, z]*(G[z, y]*((-11*Pi^2)/6 - G[-1, 0, x]) + 
         G[-1 + z, y]*((11*Pi^2)/6 + G[-1, 0, x]) + G[-(z/x), y]*
          ((11*Pi^2)/6 + G[-1, 0, x]) + G[-((1 + x - x*z)/x), y]*
          ((13*Pi^2)/3 + 4*G[-1, 0, x] + 6*G[0, 0, x]) + I*Pi*G[0, 0, y] - 
         I*Pi*G[0, -x^(-1), y] - I*Pi*G[0, -1 + z, y] + I*Pi*G[0, z, y] - 
         I*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] - 
         I*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), -x^(-1), y] - 
         (2*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -1 + z, y] - 
         (2*I)*Pi*G[-1 + z, z, y] + I*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[z, 0, y] - (2*I)*Pi*G[z, -x^(-1), y] + 
         I*Pi*G[z, -1 + z, y] + (3*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] - 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), 0, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] - (2*I)*Pi*G[-(z/x), z, y] - 
         (2*I)*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), 
           y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       I*Pi*G[-1, -1, -1, x] + I*Pi*G[-1, -1, 0, x] - I*Pi*G[-1, 0, 0, x] + 
       (6*I)*Pi*G[0, -1, 0, x] + (8*I)*Pi*G[0, 0, -1, x] - 
       ((49*I)/2)*Pi*G[0, 0, 0, x] + G[(1 + x)/x, z]*(((-5*I)/3)*Pi^3 + 
         (2*I)*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (11*I)*Pi*G[0, 0, x] + 2*G[-1, -1, 0, x] + 
         10*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] + G[0, 0, 0, x]) + 
       (I/2)*Pi*G[0, 0, 0, y] - (I/2)*Pi*G[0, 0, 0, z] + 
       I*Pi*G[0, 0, -x^(-1), z] - I*Pi*G[0, 0, z, y] + 
       (I/2)*Pi*G[0, 0, -(z/x), y] + I*Pi*G[0, 0, -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, 1, -x^(-1), z] + (2*I)*Pi*G[0, 1, (1 + x)/x, z] - 
       (2*I)*Pi*G[0, -x^(-1), 0, z] - I*Pi*G[0, -x^(-1), 1, z] + 
       (2*I)*Pi*G[0, -x^(-1), -x^(-1), z] - 
       I*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[0, -x^(-1), z, y] - I*Pi*G[0, -x^(-1), -(z/x), y] - 
       I*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] - I*Pi*G[0, -1 + z, 0, y] - 
       I*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, -1 + z, z, y] - 
       I*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[0, z, (-1 + z)/(1 + x), y] - (3*I)*Pi*G[0, z, z, y] + 
       I*Pi*G[0, z, -(z/x), y] + I*Pi*G[0, z, -((1 + x - x*z)/x), y] - 
       (I/2)*Pi*G[0, -(z/x), 0, y] + (2*I)*Pi*G[0, -(z/x), z, y] - 
       (I/2)*Pi*G[0, -(z/x), -(z/x), y] - 
       I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[0, -((1 + x - x*z)/x), 0, y] - 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), z, y] + 
       I*Pi*G[0, -((1 + x - x*z)/x), -(z/x), y] + 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[1, 0, -x^(-1), z] + (2*I)*Pi*G[1, 0, (1 + x)/x, z] - 
       I*Pi*G[1, 1, 1, z] + I*Pi*G[1, 1, -x^(-1), z] - 
       (2*I)*Pi*G[1, -x^(-1), 0, z] - I*Pi*G[1, -x^(-1), 1, z] + 
       (2*I)*Pi*G[1, -x^(-1), -x^(-1), z] - 
       I*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), 0, z, y] - I*Pi*G[-x^(-1), 0, -(z/x), y] - 
       I*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), -x^(-1), z, y] + I*Pi*G[-x^(-1), -x^(-1), -(z/x), 
         y] + I*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-x^(-1), z, z, y] - (2*I)*Pi*G[-x^(-1), z, -(z/x), y] - 
       (2*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), -(z/x), 0, y] - (4*I)*Pi*G[-x^(-1), -(z/x), z, y] + 
       I*Pi*G[-x^(-1), -(z/x), -(z/x), y] + (2*I)*Pi*G[-x^(-1), -(z/x), 
         -((1 + x - x*z)/x), y] - I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[(1 + x)/x, 0, 0, z] + (2*I)*Pi*G[(1 + x)/x, 0, -x^(-1), z] - 
       (2*I)*Pi*G[(1 + x)/x, 1, 1, z] + (2*I)*Pi*G[(1 + x)/x, 1, -x^(-1), 
         z] - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 0, z] - 
       (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, 1, z] + 
       G[0, y]*(((-5*I)/6)*Pi^3 + G[-1, x]*((4*Pi^2)/3 + 
           (2*I)*Pi*G[(1 + x)/x, z]) + I*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] + G[0, z]*(-Pi^2/4 - (7*G[0, 0, x])/2) - 
         ((11*I)/2)*Pi*G[0, 0, x] + G[1, z]*((-7*Pi^2)/12 + G[0, 0, x]) + 
         G[(1 + x)/x, z]*((13*Pi^2)/6 + 2*G[-1, 0, x] + 3*G[0, 0, x]) - 
         (I/2)*Pi*G[0, 0, z] + I*Pi*G[0, -x^(-1), z] - I*Pi*G[1, 1, z] + 
         I*Pi*G[1, -x^(-1), z] - I*Pi*G[(1 + x)/x, 0, z] - 
         (2*I)*Pi*G[(1 + x)/x, 1, z] + (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         G[0, x]*((4*Pi^2)/3 - ((3*I)/2)*Pi*G[0, z] - (3*I)*Pi*G[1, z] - 
           I*Pi*G[(1 + x)/x, z] - G[0, 0, z]/2 - 2*G[0, 1, z] + 
           G[0, -x^(-1), z] - 2*G[1, 0, z] + G[1, 1, z] + G[1, -x^(-1), z] - 
           G[(1 + x)/x, 0, z] + 2*G[(1 + x)/x, 1, z] + 
           2*G[(1 + x)/x, (1 + x)/x, z]) + G[-1, -1, 0, x] + 
         5*G[-1, 0, 0, x] + 2*G[0, -1, 0, x] + G[0, 0, 0, x]/2 - 
         G[0, 0, 1, z]/2 - G[0, 1, 0, z]/2 - G[0, 1, 1, z]/2 + 
         G[0, -x^(-1), 0, z] - G[1, 0, 0, z]/2 - G[1, 0, 1, z]/2 - 
         G[1, 1, 0, z]/2 + G[1, 1, 1, z]/2 + G[1, -x^(-1), 0, z] - 
         G[(1 + x)/x, 0, 1, z] - G[(1 + x)/x, 1, 0, z] + 
         G[(1 + x)/x, 1, 1, z] + 2*G[(1 + x)/x, (1 + x)/x, 1, z]) + 
       G[-((1 + x - x*z)/x), y]*(((-5*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] - (11*I)*Pi*G[0, 0, x] - 
         I*Pi*G[0, 0, z] + (2*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         2*G[-1, -1, 0, x] + 10*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] + 
         G[0, 0, 0, x] - G[0, 0, 1, z] - G[0, 1, 0, z] - G[0, 1, 1, z] + 
         2*G[0, -x^(-1), 0, z] - G[1, 0, 0, z] - G[1, 0, 1, z] - 
         G[1, 1, 0, z] + G[1, 1, 1, z] + 2*G[1, -x^(-1), 0, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] + 4*G[(1 + x)/x, (1 + x)/x, 1, z]) + 
       (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z] + 
       G[0, x]*((-5*Pi^2*G[1, z])/3 + (8*Pi^2*G[(1 + x)/x, z])/3 - 
         ((3*I)/2)*Pi*G[0, 0, z] - I*Pi*G[0, -x^(-1), z] - 
         (3*I)*Pi*G[1, 1, z] - I*Pi*G[1, -x^(-1), z] - 
         (3*I)*Pi*G[(1 + x)/x, 0, z] - (6*I)*Pi*G[(1 + x)/x, 1, z] - 
         (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - G[0, 0, 0, z]/2 - 
         2*G[0, 0, 1, z] + G[0, 0, -x^(-1), z] - 2*G[0, 1, 0, z] - 
         2*G[0, 1, 1, z] - G[0, 1, -x^(-1), z] + 2*G[0, 1, (1 + x)/x, z] + 
         2*G[0, -x^(-1), 0, z] - G[0, -x^(-1), 1, z] + 
         2*G[0, -x^(-1), -x^(-1), z] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
         G[1, 0, -x^(-1), z] + 2*G[1, 0, (1 + x)/x, z] - 2*G[1, 1, 0, z] + 
         G[1, 1, 1, z] + G[1, 1, -x^(-1), z] + 2*G[1, -x^(-1), 0, z] - 
         G[1, -x^(-1), 1, z] + 2*G[1, -x^(-1), -x^(-1), z] - 
         G[(1 + x)/x, 0, 0, z] - 4*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 0, -x^(-1), z] - 4*G[(1 + x)/x, 1, 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] + 2*G[(1 + x)/x, 1, -x^(-1), z] - 
         2*G[(1 + x)/x, (1 + x)/x, 0, z] + 4*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         4*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z]) - I*Pi*G[-1 + z, 0, 0, y] + 
       I*Pi*G[-1 + z, 0, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-1 + z, 0, z, y] + 
       (2*I)*Pi*G[-1 + z, 0, -(z/x), y] + (2*I)*Pi*G[-1 + z, 0, 
         -((1 + x - x*z)/x), y] - (2*I)*Pi*G[-1 + z, -1 + z, 0, y] - 
       (2*I)*Pi*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[-1 + z, -1 + z, z, y] - (2*I)*Pi*G[-1 + z, -1 + z, 
         -((1 + x - x*z)/x), y] + I*Pi*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-1 + z, z, z, y] - (2*I)*Pi*G[-1 + z, z, -(z/x), y] - 
       (2*I)*Pi*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[z, 0, (-1 + z)/(1 + x), y] + I*Pi*G[z, 0, z, y] - 
       I*Pi*G[z, 0, -(z/x), y] - (2*I)*Pi*G[z, 0, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[z, -x^(-1), z, y] - (2*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -1 + z, 0, y] + I*Pi*G[z, -1 + z, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[z, -1 + z, z, y] + I*Pi*G[z, -1 + z, -((1 + x - x*z)/x), 
         y] - I*Pi*G[z, (-1 + z)/(1 + x), 0, y] - 
       I*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] + 
       (3*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - (9*I)*Pi*G[z, z, z, y] + 
       (3*I)*Pi*G[z, z, -(z/x), y] + (3*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[z, -(z/x), 0, y] - (2*I)*Pi*G[z, -(z/x), z, y] + 
       (2*I)*Pi*G[z, -(z/x), -(z/x), y] + 
       I*Pi*G[z, -(z/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), 0, y] + 
       (4*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] - 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (I/2)*Pi*G[-(z/x), 0, 0, y] + (2*I)*Pi*G[-(z/x), 0, (-1 + z)/(1 + x), 
         y] - (2*I)*Pi*G[-(z/x), 0, z, y] + ((3*I)/2)*Pi*
        G[-(z/x), 0, -(z/x), y] + (2*I)*Pi*G[-(z/x), 0, -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-(z/x), -x^(-1), z, y] + (2*I)*Pi*G[-(z/x), -x^(-1), 
         -(z/x), y] + (2*I)*Pi*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-(z/x), z, z, y] - (2*I)*Pi*G[-(z/x), z, -(z/x), y] - 
       (2*I)*Pi*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
       ((5*I)/2)*Pi*G[-(z/x), -(z/x), 0, y] + 
       (4*I)*Pi*G[-(z/x), -(z/x), z, y] - ((5*I)/2)*Pi*
        G[-(z/x), -(z/x), -(z/x), y] - (2*I)*Pi*G[-(z/x), -(z/x), 
         -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), 0, 
         y] - (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-((1 + x - x*z)/x), 0, 0, y] - (2*I)*Pi*G[-((1 + x - x*z)/x), 
         0, z, y] + I*Pi*G[-((1 + x - x*z)/x), 0, -(z/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), z, y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, z, y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-((1 + x - x*z)/x), z, z, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), 0, y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), z, y] - 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] + 
       G[0, z]*(G[-1 + z, y]*((-3*Pi^2)/2 - 2*G[-1, 0, x]) + 
         G[z, y]*((19*Pi^2)/12 + 4*G[-1, 0, x] - 8*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*(-Pi^2/2 - 7*G[0, 0, x]) + 
         G[-(z/x), y]*((-11*Pi^2)/6 - 4*G[-1, 0, x] + (9*G[0, 0, x])/2) + 
         G[-x^(-1), y]*(Pi^2/2 + 7*G[0, 0, x]) - (I/2)*Pi*G[0, 0, y] + 
         I*Pi*G[0, -x^(-1), y] + (2*I)*Pi*G[0, -1 + z, y] - 
         (2*I)*Pi*G[0, z, y] + ((3*I)/2)*Pi*G[0, -(z/x), y] - 
         I*Pi*G[0, -((1 + x - x*z)/x), y] + I*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), -x^(-1), y] - (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-x^(-1), z, y] - (3*I)*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (4*I)*Pi*G[-1 + z, -1 + z, y] - (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-1 + z, z, y] - (2*I)*Pi*
          G[-1 + z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[z, -x^(-1), y] - 
         (2*I)*Pi*G[z, -1 + z, y] + (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (6*I)*Pi*G[z, z, y] + (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (I/2)*Pi*G[-(z/x), 0, y] - (2*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (4*I)*Pi*G[-(z/x), z, y] + ((3*I)/2)*Pi*G[-(z/x), -(z/x), y] - 
         (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), 0, y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 
           -x^(-1), y] + (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[0, 0, z, y]/2 + G[0, 0, -(z/x), y]/2 + G[0, -x^(-1), z, y] - 
         G[0, -x^(-1), -(z/x), y] - G[0, -1 + z, 0, y] + G[0, -1 + z, z, y] + 
         G[0, z, 0, y]/2 - (3*G[0, z, z, y])/2 + G[0, z, -(z/x), y] - 
         G[0, -(z/x), 0, y]/2 + G[0, -(z/x), z, y] - G[0, -(z/x), -(z/x), y]/
          2 - G[0, -((1 + x - x*z)/x), z, y] + G[0, -((1 + x - x*z)/x), 
          -(z/x), y] + G[-x^(-1), 0, z, y] - G[-x^(-1), 0, -(z/x), y] - 
         G[-x^(-1), -x^(-1), z, y] + G[-x^(-1), -x^(-1), -(z/x), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), z, 0, y] + 
         3*G[-x^(-1), z, z, y] - 2*G[-x^(-1), z, -(z/x), y] + 
         G[-x^(-1), -(z/x), 0, y] - 2*G[-x^(-1), -(z/x), z, y] + 
         G[-x^(-1), -(z/x), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), z, 
          y] - G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         G[-1 + z, 0, 0, y] - G[-1 + z, 0, z, y] + 
         2*G[-1 + z, 0, -(z/x), y] - 2*G[-1 + z, -1 + z, 0, y] + 
         2*G[-1 + z, -1 + z, z, y] + 2*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), z, y] - G[-1 + z, z, 0, y] + 
         3*G[-1 + z, z, z, y] - 2*G[-1 + z, z, -(z/x), y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), z, y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + G[z, 0, 0, y]/2 + 
         G[z, 0, z, y]/2 - G[z, 0, -(z/x), y] + 2*G[z, -x^(-1), z, y] - 
         2*G[z, -x^(-1), -(z/x), y] + G[z, -1 + z, 0, y] - 
         G[z, -1 + z, z, y] - 2*G[z, (-1 + z)/(1 + x), 0, y] + 
         2*G[z, (-1 + z)/(1 + x), z, y] + (3*G[z, z, 0, y])/2 - 
         (9*G[z, z, z, y])/2 + 3*G[z, z, -(z/x), y] - G[z, -(z/x), 0, y] - 
         G[z, -(z/x), z, y] + 2*G[z, -(z/x), -(z/x), y] + 
         2*G[z, -((1 + x - x*z)/x), z, y] - 2*G[z, -((1 + x - x*z)/x), 
           -(z/x), y] - G[-(z/x), 0, 0, y]/2 - G[-(z/x), 0, z, y] + 
         (3*G[-(z/x), 0, -(z/x), y])/2 - 2*G[-(z/x), -x^(-1), z, y] + 
         2*G[-(z/x), -x^(-1), -(z/x), y] - G[-(z/x), z, 0, y] + 
         3*G[-(z/x), z, z, y] - 2*G[-(z/x), z, -(z/x), y] + 
         G[-(z/x), -(z/x), 0, y]/2 + 2*G[-(z/x), -(z/x), z, y] - 
         (5*G[-(z/x), -(z/x), -(z/x), y])/2 - 2*G[-(z/x), -((1 + x - x*z)/x), 
           z, y] + 2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] - 
         G[-((1 + x - x*z)/x), 0, z, y] + G[-((1 + x - x*z)/x), 0, -(z/x), 
          y] + 2*G[-((1 + x - x*z)/x), -x^(-1), z, y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, 0, y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, z, y] + G[-((1 + x - x*z)/x), z, 0, 
          y] - 3*G[-((1 + x - x*z)/x), z, z, y] + 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] - G[-((1 + x - x*z)/x), 
          -(z/x), 0, y] + 2*G[-((1 + x - x*z)/x), -(z/x), z, y] - 
         G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y]) + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         y] + G[1, z]*(G[-(z/x), y]*((-3*Pi^2)/2 - 2*G[-1, 0, x]) + 
         G[z, y]*((19*Pi^2)/12 + 4*G[-1, 0, x] - 8*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((-7*Pi^2)/6 + 2*G[0, 0, x]) + 
         G[-x^(-1), y]*(Pi^2/2 - 2*G[-1, 0, x] + 7*G[0, 0, x]) + 
         G[-1 + z, y]*((-13*Pi^2)/6 - 4*G[-1, 0, x] + 9*G[0, 0, x]) - 
         I*Pi*G[0, 0, y] + I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - 
         (2*I)*Pi*G[0, z, y] + (2*I)*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + I*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), -x^(-1), y] - (3*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-x^(-1), z, y] - (4*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - I*Pi*G[-1 + z, 0, y] + 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (3*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-1 + z, z, y] - (4*I)*Pi*
          G[-1 + z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[z, -x^(-1), y] - 
         I*Pi*G[z, -1 + z, y] + (3*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (6*I)*Pi*G[z, z, y] - (2*I)*Pi*G[z, -(z/x), y] + 
         (4*I)*Pi*G[z, -((1 + x - x*z)/x), y] - (2*I)*Pi*G[-(z/x), -x^(-1), 
           y] + (4*I)*Pi*G[-(z/x), z, y] + (4*I)*Pi*G[-(z/x), -(z/x), y] - 
         (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[0, 0, 0, y]/2 + G[0, 0, -1 + z, y] - G[0, 0, z, y]/2 + 
         G[0, 0, -((1 + x - x*z)/x), y] - G[0, -x^(-1), (-1 + z)/(1 + x), 
          y] + G[0, -x^(-1), z, y] - G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[0, -1 + z, -1 + z, y] - G[0, -1 + z, (-1 + z)/(1 + x), y] + 
         G[0, -1 + z, z, y] - G[0, -1 + z, -((1 + x - x*z)/x), y] + 
         G[0, z, 0, y]/2 - G[0, z, -1 + z, y] + G[0, z, (-1 + z)/(1 + x), 
          y] - (3*G[0, z, z, y])/2 + G[0, z, -((1 + x - x*z)/x), y] - 
         G[0, -(z/x), 0, y] + G[0, -(z/x), z, y] - G[0, -(z/x), 
          -((1 + x - x*z)/x), y] + G[0, -((1 + x - x*z)/x), 0, y] + 
         2*G[0, -((1 + x - x*z)/x), -1 + z, y] - G[0, -((1 + x - x*z)/x), z, 
          y] + 2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), 0, (-1 + z)/(1 + x), y] + G[-x^(-1), 0, z, y] - 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] + G[-x^(-1), -x^(-1), 
          (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), z, y] + 
         G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 
           -1 + z, y] + G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), z, 0, y] + 
         2*G[-x^(-1), z, -1 + z, y] - 2*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         3*G[-x^(-1), z, z, y] - 2*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -(z/x), 0, y] - 2*G[-x^(-1), -(z/x), z, y] + 
         2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-1 + z, 0, (-1 + z)/(1 + x), y] - G[-1 + z, 0, z, y] + 
         2*G[-1 + z, 0, -((1 + x - x*z)/x), y] + 
         4*G[-1 + z, -1 + z, -1 + z, y] - 2*G[-1 + z, -1 + z, 
           (-1 + z)/(1 + x), y] + 2*G[-1 + z, -1 + z, z, y] - 
         2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] + G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), z, y] - G[-1 + z, z, 0, y] + 
         2*G[-1 + z, z, -1 + z, y] - 2*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, z, z, y] - 2*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), z, y] + G[-1 + z, 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + G[z, 0, 0, y]/2 + 
         G[z, 0, -1 + z, y] - G[z, 0, (-1 + z)/(1 + x), y] + 
         G[z, 0, z, y]/2 - 2*G[z, 0, -((1 + x - x*z)/x), y] - 
         2*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 2*G[z, -x^(-1), z, y] - 
         2*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 2*G[z, -1 + z, -1 + z, y] + 
         G[z, -1 + z, (-1 + z)/(1 + x), y] - G[z, -1 + z, z, y] + 
         G[z, -1 + z, -((1 + x - x*z)/x), y] - G[z, (-1 + z)/(1 + x), 0, y] + 
         2*G[z, (-1 + z)/(1 + x), -1 + z, y] - G[z, (-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + 2*G[z, (-1 + z)/(1 + x), z, y] + 
         (3*G[z, z, 0, y])/2 - 3*G[z, z, -1 + z, y] + 
         3*G[z, z, (-1 + z)/(1 + x), y] - (9*G[z, z, z, y])/2 + 
         3*G[z, z, -((1 + x - x*z)/x), y] + G[z, -(z/x), 0, y] - 
         G[z, -(z/x), z, y] + G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[z, -((1 + x - x*z)/x), 0, y] + 2*G[z, -((1 + x - x*z)/x), 
           -1 + z, y] + 2*G[z, -((1 + x - x*z)/x), z, y] - 
         G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-(z/x), 0, 0, y] - 2*G[-(z/x), 0, -1 + z, y] + 
         2*G[-(z/x), 0, (-1 + z)/(1 + x), y] - G[-(z/x), 0, z, y] + 
         2*G[-(z/x), 0, -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-(z/x), -x^(-1), z, y] + 2*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - G[-(z/x), z, 0, y] + 
         2*G[-(z/x), z, -1 + z, y] - 2*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
         3*G[-(z/x), z, z, y] - 2*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
         2*G[-(z/x), -(z/x), 0, y] + 2*G[-(z/x), -(z/x), z, y] - 
         2*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] + G[-(z/x), 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 
          0, 0, y] + 2*G[-((1 + x - x*z)/x), 0, -1 + z, y] - 
         G[-((1 + x - x*z)/x), 0, z, y] + 2*G[-((1 + x - x*z)/x), 0, 
           -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), -x^(-1), 
           (-1 + z)/(1 + x), y] + 2*G[-((1 + x - x*z)/x), -x^(-1), z, y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, z, y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), z, 0, y] - 2*G[-((1 + x - x*z)/x), z, -1 + z, 
           y] + 2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] - 
         3*G[-((1 + x - x*z)/x), z, z, y] + 2*G[-((1 + x - x*z)/x), z, 
           -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), -(z/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
         4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
           y]) + G[0, x]*((-I/2)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[0, -1 + z, y] - (4*I)*Pi*G[0, z, y] + 
         ((5*I)/2)*Pi*G[0, -(z/x), y] - I*Pi*G[0, -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-x^(-1), 0, y] - (2*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (5*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (8*I)*Pi*G[-x^(-1), z, y] - (5*I)*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + G[-x^(-1), y]*
          ((-2*Pi^2)/3 + I*Pi*G[-x^(-1), z] + I*Pi*G[(1 + x)/x, z] + 
           G[0, 0, z] + 4*G[0, 1, z] - 2*G[0, -x^(-1), z] + 4*G[1, 0, z] + 
           G[1, 1, z] - 2*G[1, (1 + x)/x, z] - 2*G[-x^(-1), 0, z] + 
           G[-x^(-1), 1, z] - 2*G[-x^(-1), -x^(-1), z] + G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, z]) + 
         G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 6*G[0, 1, z] + G[0, -x^(-1), z] + 
           4*G[0, (1 + x)/x, z] - 6*G[1, 0, z] - 6*G[1, 1, z] + 
           G[1, -x^(-1), z] + 4*G[1, (1 + x)/x, z] + 2*G[-x^(-1), 0, z] - 
           G[-x^(-1), 1, z] + 2*G[-x^(-1), -x^(-1), z] + 
           2*G[(1 + x)/x, 0, z] + 2*G[(1 + x)/x, 1, z] - 
           G[(1 + x)/x, (1 + x)/x, z]) + G[-1 + z, y]*((-14*Pi^2)/3 + 
           4*G[0, 0, z] + 4*G[0, 1, z] - 2*G[0, -x^(-1), z] - 
           2*G[0, (1 + x)/x, z] + 4*G[1, 0, z] + 7*G[1, 1, z] - 
           4*G[1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-(z/x), y]*((-11*Pi^2)/3 + (11*G[0, 0, z])/2 + 4*G[0, 1, z] - 
           4*G[0, (1 + x)/x, z] + 4*G[1, 0, z] + 4*G[1, 1, z] - 
           2*G[1, -x^(-1), z] - 2*G[1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-((1 + x - x*z)/x), y]*((8*Pi^2)/3 - G[0, 0, z] - 4*G[0, 1, z] + 
           2*G[0, -x^(-1), z] - 4*G[1, 0, z] + 2*G[1, 1, z] + 
           2*G[1, -x^(-1), z] - 2*G[(1 + x)/x, 0, z] + 4*G[(1 + x)/x, 1, z] + 
           4*G[(1 + x)/x, (1 + x)/x, z]) - (3*I)*Pi*G[-1 + z, 0, y] + 
         (2*I)*Pi*G[-1 + z, -1 + z, y] - (5*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] + (8*I)*Pi*G[-1 + z, z, y] - (2*I)*Pi*
          G[-1 + z, -((1 + x - x*z)/x), y] + (4*I)*Pi*G[z, -x^(-1), y] - 
         I*Pi*G[z, -1 + z, y] + (5*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (12*I)*Pi*G[z, z, y] + (2*I)*Pi*G[z, -(z/x), y] + 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] - ((3*I)/2)*Pi*
          G[-(z/x), 0, y] - (4*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (8*I)*Pi*G[-(z/x), z, y] + (I/2)*Pi*G[-(z/x), -(z/x), y] - 
         (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), 0, y] + (4*I)*Pi*G[-((1 + x - x*z)/x), 
           -x^(-1), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (8*I)*Pi*G[-((1 + x - x*z)/x), z, y] + G[-x^(-1), z]*
          ((-I)*Pi*G[z, y] - G[0, -x^(-1), y] + G[0, z, y] - 
           G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] + 
           2*G[-x^(-1), (-1 + z)/(1 + x), y] - 2*G[-x^(-1), z, y] + 
           2*G[-1 + z, (-1 + z)/(1 + x), y] - 2*G[-1 + z, z, y] + 
           G[z, 0, y] - 2*G[z, -x^(-1), y] - 2*G[z, (-1 + z)/(1 + x), y] + 
           3*G[z, z, y] + 2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
           2*G[-((1 + x - x*z)/x), -x^(-1), y] + 2*G[-((1 + x - x*z)/x), z, 
             y]) + (5*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         G[0, z]*((3*I)*Pi*G[-x^(-1), y] + (8*I)*Pi*G[-1 + z, y] - 
           (8*I)*Pi*G[z, y] + ((13*I)/2)*Pi*G[-(z/x), y] - 
           (3*I)*Pi*G[-((1 + x - x*z)/x), y] - G[0, 0, y]/2 + 
           G[0, -x^(-1), y] - 2*G[0, z, y] + (3*G[0, -(z/x), y])/2 - 
           G[0, -((1 + x - x*z)/x), y] + G[-x^(-1), 0, y] - 
           G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] - 
           3*G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] - 
           4*G[-1 + z, 0, y] + 4*G[-1 + z, z, y] - 
           2*G[-1 + z, -((1 + x - x*z)/x), y] + 2*G[z, 0, y] + 
           2*G[z, -x^(-1), y] - 6*G[z, z, y] + 2*G[z, -((1 + x - x*z)/x), 
             y] - (5*G[-(z/x), 0, y])/2 - 2*G[-(z/x), -x^(-1), y] + 
           4*G[-(z/x), z, y] + (3*G[-(z/x), -(z/x), y])/2 - 
           2*G[-(z/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 0, y] + 
           2*G[-((1 + x - x*z)/x), -x^(-1), y] - 4*G[-((1 + x - x*z)/x), z, 
             y] + 3*G[-((1 + x - x*z)/x), -(z/x), y] - 
           2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[1, z]*((3*I)*Pi*G[-x^(-1), y] + (5*I)*Pi*G[-1 + z, y] - 
           (8*I)*Pi*G[z, y] + (8*I)*Pi*G[-(z/x), y] - 
           (6*I)*Pi*G[-((1 + x - x*z)/x), y] + G[0, 0, y] + 
           G[0, -x^(-1), y] + 3*G[0, -1 + z, y] - 2*G[0, z, y] + 
           2*G[0, -((1 + x - x*z)/x), y] + G[-x^(-1), 0, y] - 
           G[-x^(-1), -x^(-1), y] - 3*G[-x^(-1), (-1 + z)/(1 + x), y] + 
           4*G[-x^(-1), z, y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
           G[-1 + z, 0, y] + 6*G[-1 + z, -1 + z, y] - 
           3*G[-1 + z, (-1 + z)/(1 + x), y] + 4*G[-1 + z, z, y] - 
           2*G[-1 + z, -((1 + x - x*z)/x), y] + 2*G[z, 0, y] + 
           2*G[z, -x^(-1), y] - 3*G[z, -1 + z, y] + 
           3*G[z, (-1 + z)/(1 + x), y] - 6*G[z, z, y] + 
           2*G[z, -((1 + x - x*z)/x), y] - 4*G[-(z/x), 0, y] - 
           2*G[-(z/x), -x^(-1), y] + 4*G[-(z/x), z, y] - 
           2*G[-(z/x), -((1 + x - x*z)/x), y] + 2*G[-((1 + x - x*z)/x), 0, 
             y] + 2*G[-((1 + x - x*z)/x), -x^(-1), y] + 
           6*G[-((1 + x - x*z)/x), -1 + z, y] - 4*G[-((1 + x - x*z)/x), z, 
             y] + 4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         G[(1 + x)/x, z]*((-2*I)*Pi*G[-1 + z, y] + (2*I)*Pi*G[z, y] - 
           (2*I)*Pi*G[-(z/x), y] - (2*I)*Pi*G[-((1 + x - x*z)/x), y] + 
           G[0, 0, y] - G[0, -x^(-1), y] - G[0, -1 + z, y] + G[0, z, y] - 
           G[0, -(z/x), y] + 2*G[0, -((1 + x - x*z)/x), y] - 
           G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), z, y] + 
           2*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           2*G[-1 + z, 0, y] - 2*G[-1 + z, -1 + z, y] - 2*G[-1 + z, z, y] + 
           G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[z, 0, y] - 
           2*G[z, -x^(-1), y] + G[z, -1 + z, y] + 3*G[z, z, y] + 
           G[z, -(z/x), y] - G[z, -((1 + x - x*z)/x), y] + 
           2*G[-(z/x), 0, y] + 2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), z, y] - 
           2*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] + 
           2*G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), -x^(-1), 
             y] - 2*G[-((1 + x - x*z)/x), -1 + z, y] + 
           2*G[-((1 + x - x*z)/x), z, y] - 2*G[-((1 + x - x*z)/x), -(z/x), 
             y] + 4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         G[0, 0, 0, y]/2 + G[0, 0, -1 + z, y] - G[0, 0, -(z/x), y]/2 + 
         G[0, 0, -((1 + x - x*z)/x), y] + G[0, -x^(-1), (-1 + z)/(1 + x), 
          y] + G[0, -x^(-1), -(z/x), y] - G[0, -x^(-1), -((1 + x - x*z)/x), 
          y] - G[0, -1 + z, 0, y] + 2*G[0, -1 + z, -1 + z, y] + 
         G[0, -1 + z, (-1 + z)/(1 + x), y] - G[0, -1 + z, -((1 + x - x*z)/x), 
          y] + 2*G[0, z, 0, y] - G[0, z, -1 + z, y] - 
         G[0, z, (-1 + z)/(1 + x), y] - G[0, z, -(z/x), y] + 
         G[0, z, -((1 + x - x*z)/x), y] - (5*G[0, -(z/x), 0, y])/2 + 
         G[0, -(z/x), -(z/x), y]/2 - G[0, -(z/x), -((1 + x - x*z)/x), y] + 
         G[0, -((1 + x - x*z)/x), 0, y] + 2*G[0, -((1 + x - x*z)/x), -1 + z, 
           y] - G[0, -((1 + x - x*z)/x), -(z/x), y] + 
         2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), 0, (-1 + z)/(1 + x), y] + G[-x^(-1), 0, -(z/x), y] - 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] - G[-x^(-1), -x^(-1), 
          (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), -(z/x), y] + 
         G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
         5*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), z, 0, y] + 2*G[-x^(-1), z, -1 + z, y] + 
         2*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 2*G[-x^(-1), z, -(z/x), y] - 
         2*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         5*G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), -(z/x), -(z/x), y] + 
         2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-1 + z, 0, 0, y] - G[-1 + z, 0, (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, 0, -(z/x), y] + 2*G[-1 + z, 0, -((1 + x - x*z)/x), y] - 
         2*G[-1 + z, -1 + z, 0, y] + 4*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         5*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] - G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[-1 + z, z, 0, y] + 2*G[-1 + z, z, -1 + z, y] + 
         2*G[-1 + z, z, (-1 + z)/(1 + x), y] + 2*G[-1 + z, z, -(z/x), y] - 
         2*G[-1 + z, z, -((1 + x - x*z)/x), y] + 
         2*G[-1 + z, -((1 + x - x*z)/x), 0, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), y] + 
         G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[z, 0, 0, y] + G[z, 0, -1 + z, y] + G[z, 0, (-1 + z)/(1 + x), 
          y] + G[z, 0, -(z/x), y] - 2*G[z, 0, -((1 + x - x*z)/x), y] + 
         2*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 2*G[z, -x^(-1), -(z/x), y] - 
         2*G[z, -x^(-1), -((1 + x - x*z)/x), y] + G[z, -1 + z, 0, y] - 
         2*G[z, -1 + z, -1 + z, y] - G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         G[z, -1 + z, -((1 + x - x*z)/x), y] - 5*G[z, (-1 + z)/(1 + x), 0, 
           y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, y] + G[z, (-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + 6*G[z, z, 0, y] - 3*G[z, z, -1 + z, y] - 
         3*G[z, z, (-1 + z)/(1 + x), y] - 3*G[z, z, -(z/x), y] + 
         3*G[z, z, -((1 + x - x*z)/x), y] - 2*G[z, -(z/x), 0, y] - 
         2*G[z, -(z/x), -(z/x), y] + G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[z, -((1 + x - x*z)/x), 0, y] + 2*G[z, -((1 + x - x*z)/x), 
           -1 + z, y] + 2*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         (5*G[-(z/x), 0, 0, y])/2 - 2*G[-(z/x), 0, -1 + z, y] - 
         2*G[-(z/x), 0, (-1 + z)/(1 + x), y] - (3*G[-(z/x), 0, -(z/x), y])/
          2 + 2*G[-(z/x), 0, -((1 + x - x*z)/x), y] - 
         2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-(z/x), -x^(-1), -(z/x), y] + 2*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - 4*G[-(z/x), z, 0, y] + 
         2*G[-(z/x), z, -1 + z, y] + 2*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
         2*G[-(z/x), z, -(z/x), y] - 2*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
         G[-(z/x), -(z/x), 0, y]/2 + (5*G[-(z/x), -(z/x), -(z/x), y])/2 - 
         2*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
         G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, 0, y] + 2*G[-((1 + x - x*z)/x), 0, -1 + z, 
           y] - G[-((1 + x - x*z)/x), 0, -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, 0, y] + 
         4*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
         2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] + 
         4*G[-((1 + x - x*z)/x), z, 0, y] - 2*G[-((1 + x - x*z)/x), z, 
           -1 + z, y] - 2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] - 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] - 
         5*G[-((1 + x - x*z)/x), -(z/x), 0, y] + G[-((1 + x - x*z)/x), 
          -(z/x), -(z/x), y] - 2*G[-((1 + x - x*z)/x), -(z/x), 
           -((1 + x - x*z)/x), y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), 0, y] + 4*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -1 + z, y] - 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -(z/x), y] + 4*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[-1, -1, -1, 0, x] + 5*G[-1, -1, 0, 0, x] + 19*G[-1, 0, 0, 0, x] + 
       14*G[0, -1, 0, 0, x] + 8*G[0, 0, -1, 0, x] - (45*G[0, 0, 0, 0, x])/2 - 
       G[0, 0, 0, 1, z]/2 + G[0, 0, 0, -1 + z, y]/2 - G[0, 0, 1, 0, z]/2 - 
       G[0, 0, 1, 1, z]/2 + G[0, 0, -x^(-1), 0, z] + G[0, 0, -1 + z, -1 + z, 
        y] + G[0, 0, z, 0, y]/2 - G[0, 0, z, -1 + z, y]/2 - 
       G[0, 0, -(z/x), 0, y]/2 + G[0, 0, -((1 + x - x*z)/x), -1 + z, y] - 
       G[0, 1, 0, 0, z]/2 - G[0, 1, 0, 1, z]/2 - G[0, 1, 1, 0, z]/2 - 
       G[0, 1, 1, 1, z]/2 - G[0, 1, -x^(-1), 0, z] + 
       2*G[0, 1, (1 + x)/x, 1, z] + G[0, -x^(-1), 0, 0, z] - 
       G[0, -x^(-1), 0, 1, z] - G[0, -x^(-1), 1, 0, z] + 
       2*G[0, -x^(-1), -x^(-1), 0, z] + G[0, -x^(-1), (-1 + z)/(1 + x), 0, 
        y] - G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       G[0, -x^(-1), z, 0, y] + G[0, -x^(-1), z, -1 + z, y] + 
       G[0, -x^(-1), -(z/x), 0, y] - G[0, -x^(-1), -((1 + x - x*z)/x), 
        -1 + z, y] + 2*G[0, -1 + z, -1 + z, -1 + z, y] + 
       G[0, -1 + z, (-1 + z)/(1 + x), 0, y] - G[0, -1 + z, (-1 + z)/(1 + x), 
        -1 + z, y] - G[0, -1 + z, z, 0, y] + G[0, -1 + z, z, -1 + z, y] - 
       G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + G[0, z, 0, 0, y]/2 + 
       G[0, z, 0, -1 + z, y]/2 - G[0, z, -1 + z, -1 + z, y] - 
       G[0, z, (-1 + z)/(1 + x), 0, y] + G[0, z, (-1 + z)/(1 + x), -1 + z, 
        y] + (3*G[0, z, z, 0, y])/2 - (3*G[0, z, z, -1 + z, y])/2 - 
       G[0, z, -(z/x), 0, y] + G[0, z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[0, -(z/x), 0, 0, y]/2 - G[0, -(z/x), 0, -1 + z, y] - 
       G[0, -(z/x), z, 0, y] + G[0, -(z/x), z, -1 + z, y] + 
       G[0, -(z/x), -(z/x), 0, y]/2 - G[0, -(z/x), -((1 + x - x*z)/x), 
        -1 + z, y] + G[0, -((1 + x - x*z)/x), 0, -1 + z, y] + 
       2*G[0, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[0, -((1 + x - x*z)/x), z, 0, y] - G[0, -((1 + x - x*z)/x), z, 
        -1 + z, y] - G[0, -((1 + x - x*z)/x), -(z/x), 0, y] + 
       2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[1, 0, 0, 0, z]/2 - G[1, 0, 0, 1, z]/2 - G[1, 0, 1, 0, z]/2 - 
       G[1, 0, 1, 1, z]/2 - G[1, 0, -x^(-1), 0, z] + 
       2*G[1, 0, (1 + x)/x, 1, z] - G[1, 1, 0, 0, z]/2 - G[1, 1, 0, 1, z]/2 - 
       G[1, 1, 1, 0, z]/2 + G[1, 1, 1, 1, z]/2 + G[1, 1, -x^(-1), 0, z] + 
       G[1, -x^(-1), 0, 0, z] - G[1, -x^(-1), 0, 1, z] - 
       G[1, -x^(-1), 1, 0, z] + 2*G[1, -x^(-1), -x^(-1), 0, z] + 
       G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] - G[-x^(-1), 0, 
        (-1 + z)/(1 + x), -1 + z, y] - G[-x^(-1), 0, z, 0, y] + 
       G[-x^(-1), 0, z, -1 + z, y] + G[-x^(-1), 0, -(z/x), 0, y] - 
       G[-x^(-1), 0, -((1 + x - x*z)/x), -1 + z, y] - 
       G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] + G[-x^(-1), -x^(-1), 
        (-1 + z)/(1 + x), -1 + z, y] + G[-x^(-1), -x^(-1), z, 0, y] - 
       G[-x^(-1), -x^(-1), z, -1 + z, y] - G[-x^(-1), -x^(-1), -(z/x), 0, 
        y] + G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] + G[-x^(-1), (-1 + z)/(1 + x), 
        0, -1 + z, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, -1 + z, y] - 
       G[-x^(-1), z, 0, 0, y] - G[-x^(-1), z, 0, -1 + z, y] + 
       2*G[-x^(-1), z, -1 + z, -1 + z, y] + 2*G[-x^(-1), z, (-1 + z)/(1 + x), 
         0, y] - 2*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-x^(-1), z, z, 0, y] + 3*G[-x^(-1), z, z, -1 + z, y] + 
       2*G[-x^(-1), z, -(z/x), 0, y] - 2*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] + G[-x^(-1), -(z/x), 0, 0, y] + 
       2*G[-x^(-1), -(z/x), 0, -1 + z, y] + 2*G[-x^(-1), -(z/x), z, 0, y] - 
       2*G[-x^(-1), -(z/x), z, -1 + z, y] - G[-x^(-1), -(z/x), -(z/x), 0, 
        y] + 2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[(1 + x)/x, 0, 0, 1, z] - G[(1 + x)/x, 0, 1, 0, z] - 
       G[(1 + x)/x, 0, 1, 1, z] + 2*G[(1 + x)/x, 0, -x^(-1), 0, z] - 
       G[(1 + x)/x, 1, 0, 0, z] - G[(1 + x)/x, 1, 0, 1, z] - 
       G[(1 + x)/x, 1, 1, 0, z] + G[(1 + x)/x, 1, 1, 1, z] + 
       2*G[(1 + x)/x, 1, -x^(-1), 0, z] - 2*G[(1 + x)/x, (1 + x)/x, 0, 1, 
         z] - 2*G[(1 + x)/x, (1 + x)/x, 1, 0, z] + 
       2*G[(1 + x)/x, (1 + x)/x, 1, 1, z] + 4*G[(1 + x)/x, (1 + x)/x, 
         (1 + x)/x, 1, z] - G[-1 + z, 0, (-1 + z)/(1 + x), 0, y] + 
       G[-1 + z, 0, (-1 + z)/(1 + x), -1 + z, y] + G[-1 + z, 0, z, 0, y] - 
       G[-1 + z, 0, z, -1 + z, y] - 2*G[-1 + z, 0, -(z/x), 0, y] + 
       2*G[-1 + z, 0, -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-1 + z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-1 + z, -1 + z, z, 0, y] + 2*G[-1 + z, -1 + z, z, -1 + z, y] - 
       2*G[-1 + z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-1 + z, (-1 + z)/(1 + x), 0, 0, y] + G[-1 + z, (-1 + z)/(1 + x), 0, 
        -1 + z, y] - 2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), z, 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), z, -1 + z, y] - G[-1 + z, z, 0, 0, y] - 
       G[-1 + z, z, 0, -1 + z, y] + 2*G[-1 + z, z, -1 + z, -1 + z, y] + 
       2*G[-1 + z, z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-1 + z, z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-1 + z, z, z, 0, y] + 3*G[-1 + z, z, z, -1 + z, y] + 
       2*G[-1 + z, z, -(z/x), 0, y] - 2*G[-1 + z, z, -((1 + x - x*z)/x), 
         -1 + z, y] + 2*G[-1 + z, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-1 + z, -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-1 + z, -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[z, 0, 0, 0, y]/2 + G[z, 0, 0, -1 + z, y]/2 + G[z, 0, -1 + z, -1 + z, 
        y] + G[z, 0, (-1 + z)/(1 + x), 0, y] - G[z, 0, (-1 + z)/(1 + x), 
        -1 + z, y] - G[z, 0, z, 0, y]/2 + G[z, 0, z, -1 + z, y]/2 + 
       G[z, 0, -(z/x), 0, y] - 2*G[z, 0, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[z, -x^(-1), z, 0, y] + 2*G[z, -x^(-1), z, -1 + z, y] + 
       2*G[z, -x^(-1), -(z/x), 0, y] - 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 2*G[z, -1 + z, -1 + z, -1 + z, y] - 
       G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + G[z, -1 + z, (-1 + z)/(1 + x), 
        -1 + z, y] + G[z, -1 + z, z, 0, y] - G[z, -1 + z, z, -1 + z, y] + 
       G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - G[z, (-1 + z)/(1 + x), 
        0, 0, y] - G[z, (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + G[z, (-1 + z)/(1 + x), 
        (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
        -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), z, 0, y] + 
       2*G[z, (-1 + z)/(1 + x), z, -1 + z, y] + (3*G[z, z, 0, 0, y])/2 + 
       (3*G[z, z, 0, -1 + z, y])/2 - 3*G[z, z, -1 + z, -1 + z, y] - 
       3*G[z, z, (-1 + z)/(1 + x), 0, y] + 3*G[z, z, (-1 + z)/(1 + x), 
         -1 + z, y] + (9*G[z, z, z, 0, y])/2 - (9*G[z, z, z, -1 + z, y])/2 - 
       3*G[z, z, -(z/x), 0, y] + 3*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, -(z/x), 0, 0, y] + G[z, -(z/x), 0, -1 + z, y] + 
       G[z, -(z/x), z, 0, y] - G[z, -(z/x), z, -1 + z, y] - 
       2*G[z, -(z/x), -(z/x), 0, y] + G[z, -(z/x), -((1 + x - x*z)/x), 
        -1 + z, y] - 2*G[z, -((1 + x - x*z)/x), 0, -1 + z, y] + 
       2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       2*G[z, -((1 + x - x*z)/x), z, 0, y] + 
       2*G[z, -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[z, -((1 + x - x*z)/x), -(z/x), 0, y] - G[z, -((1 + x - x*z)/x), 
        -((1 + x - x*z)/x), -1 + z, y] - G[-(z/x), 0, 0, 0, y]/2 - 
       G[-(z/x), 0, 0, -1 + z, y] - 2*G[-(z/x), 0, -1 + z, -1 + z, y] - 
       2*G[-(z/x), 0, (-1 + z)/(1 + x), 0, y] + 
       2*G[-(z/x), 0, (-1 + z)/(1 + x), -1 + z, y] + G[-(z/x), 0, z, 0, y] - 
       G[-(z/x), 0, z, -1 + z, y] - (3*G[-(z/x), 0, -(z/x), 0, y])/2 + 
       2*G[-(z/x), 0, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-(z/x), -x^(-1), z, 0, y] - 2*G[-(z/x), -x^(-1), z, -1 + z, y] - 
       2*G[-(z/x), -x^(-1), -(z/x), 0, y] + 
       2*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-(z/x), z, 0, 0, y] - G[-(z/x), z, 0, -1 + z, y] + 
       2*G[-(z/x), z, -1 + z, -1 + z, y] + 2*G[-(z/x), z, (-1 + z)/(1 + x), 
         0, y] - 2*G[-(z/x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-(z/x), z, z, 0, y] + 3*G[-(z/x), z, z, -1 + z, y] + 
       2*G[-(z/x), z, -(z/x), 0, y] - 2*G[-(z/x), z, -((1 + x - x*z)/x), 
         -1 + z, y] + G[-(z/x), -(z/x), 0, 0, y]/2 - 
       2*G[-(z/x), -(z/x), 0, -1 + z, y] - 2*G[-(z/x), -(z/x), z, 0, y] + 
       2*G[-(z/x), -(z/x), z, -1 + z, y] + 
       (5*G[-(z/x), -(z/x), -(z/x), 0, y])/2 - 
       2*G[-(z/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-((1 + x - x*z)/x), 0, 0, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), 0, -1 + z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), 0, z, 0, y] - G[-((1 + x - x*z)/x), 0, z, 
        -1 + z, y] - G[-((1 + x - x*z)/x), 0, -(z/x), 0, y] + 
       2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -x^(-1), z, 0, y] + 
       2*G[-((1 + x - x*z)/x), -x^(-1), z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, z, 0, y] + 
       2*G[-((1 + x - x*z)/x), -1 + z, z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-((1 + x - x*z)/x), z, 0, 0, y] + G[-((1 + x - x*z)/x), z, 0, 
        -1 + z, y] - 2*G[-((1 + x - x*z)/x), z, -1 + z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), 0, y] + 
       2*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[-((1 + x - x*z)/x), z, z, 0, y] - 
       3*G[-((1 + x - x*z)/x), z, z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] + 
       2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 + x - x*z)/x), -(z/x), 0, 0, y] - 
       2*G[-((1 + x - x*z)/x), -(z/x), 0, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -(z/x), z, 0, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, -1 + z, y] + 
       4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       4*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         -1 + z, y] + G[0, x]*(((-7*I)/6)*Pi^3 - 9*Zeta[3]) + 
       G[1, z]*((I/3)*Pi^3 - (5*Pi^2*G[-1, x])/3 - (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] - (9*I)*Pi*G[0, 0, x] - 
         2*G[-1, -1, 0, x] + 4*G[-1, 0, 0, x] + 2*G[0, -1, 0, x] - 
         5*G[0, 0, 0, x] - 5*Zeta[3]) + G[0, z]*((I/6)*Pi^3 - 
         (2*Pi^2*G[0, x])/3 + (2*I)*Pi*G[0, -1, x] - ((9*I)/2)*Pi*
          G[0, 0, x] + 2*G[0, -1, 0, x] - (37*G[0, 0, 0, x])/2 - 4*Zeta[3]) + 
       G[-1 + z, y]*(I*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] - (2*I)*Pi*G[0, -x^(-1), z] - 
         (2*I)*Pi*G[0, (1 + x)/x, z] + (4*I)*Pi*G[1, 0, z] + 
         (3*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[1, (1 + x)/x, z] - 
         (2*I)*Pi*G[(1 + x)/x, 0, z] - (4*I)*Pi*G[(1 + x)/x, 1, z] + 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + G[-1, -1, 0, x] - 
         2*G[0, -1, 0, x] - 5*G[0, 0, 0, x] + 3*G[0, 0, 0, z] + 
         3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 3*G[0, 1, 1, z] - 
         2*G[0, -x^(-1), 0, z] - 2*G[0, (1 + x)/x, 1, z] + 3*G[1, 0, 0, z] + 
         3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] + 4*G[1, 1, 1, z] - 
         4*G[1, (1 + x)/x, 1, z] - 2*G[(1 + x)/x, 0, 1, z] - 
         2*G[(1 + x)/x, 1, 0, z] - 4*G[(1 + x)/x, 1, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, 1, z] - 3*Zeta[3]) + 
       G[z, y]*((I/3)*Pi^3 - (3*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + I*Pi*G[0, -x^(-1), z] + 
         (4*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         (4*I)*Pi*G[1, 1, z] + I*Pi*G[1, -x^(-1), z] + 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), 0, z] - 
         I*Pi*G[-x^(-1), 1, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         (2*I)*Pi*G[(1 + x)/x, 0, z] + (4*I)*Pi*G[(1 + x)/x, 1, z] - 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] - 3*G[-1, -1, 0, x] + 
         4*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - (7*G[0, 0, 0, z])/2 - 
         (7*G[0, 0, 1, z])/2 - (7*G[0, 1, 0, z])/2 - (7*G[0, 1, 1, z])/2 + 
         G[0, -x^(-1), 0, z] + 4*G[0, (1 + x)/x, 1, z] - 
         (7*G[1, 0, 0, z])/2 - (7*G[1, 0, 1, z])/2 - (7*G[1, 1, 0, z])/2 - 
         (7*G[1, 1, 1, z])/2 + G[1, -x^(-1), 0, z] + 
         4*G[1, (1 + x)/x, 1, z] + G[-x^(-1), 0, 0, z] - 
         G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] + 2*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 1, 0, z] + 4*G[(1 + x)/x, 1, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, 1, z] - 2*Zeta[3]) + 
       G[-(z/x), y]*((-I/6)*Pi^3 + (3*I)*Pi*G[-1, -1, x] - 
         (6*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
         ((23*I)/2)*Pi*G[0, 0, x] + ((7*I)/2)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[1, (1 + x)/x, z] - 
         (2*I)*Pi*G[(1 + x)/x, 0, z] - (4*I)*Pi*G[(1 + x)/x, 1, z] + 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 3*G[-1, -1, 0, x] - 
         4*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - (37*G[0, 0, 0, x])/2 + 
         (7*G[0, 0, 0, z])/2 + 3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 
         3*G[0, 1, 1, z] - 4*G[0, (1 + x)/x, 1, z] + 3*G[1, 0, 0, z] + 
         3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] + 3*G[1, 1, 1, z] - 
         2*G[1, -x^(-1), 0, z] - 2*G[1, (1 + x)/x, 1, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] - 
         4*G[(1 + x)/x, 1, 1, z] + G[(1 + x)/x, (1 + x)/x, 1, z] - 
         2*Zeta[3]) - (9*I)*Pi*Zeta[3] + G[-1, x]*((-I)*Pi^3 + 4*Zeta[3]) + 
       G[-x^(-1), y]*(((2*I)/3)*Pi^3 - I*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[0, -1, x] + G[-x^(-1), z]*((-13*Pi^2)/6 - 3*G[0, 0, x]) + 
         G[(1 + x)/x, z]*((-13*Pi^2)/6 - 2*G[-1, 0, x] - 3*G[0, 0, x]) + 
         (10*I)*Pi*G[0, 0, x] + I*Pi*G[0, 0, z] - (2*I)*Pi*G[0, -x^(-1), z] + 
         I*Pi*G[1, 1, z] - (2*I)*Pi*G[1, (1 + x)/x, z] + 
         (2*I)*Pi*G[-x^(-1), 0, z] + I*Pi*G[-x^(-1), 1, z] - 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] + I*Pi*G[(1 + x)/x, 0, z] + 
         (2*I)*Pi*G[(1 + x)/x, 1, z] - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         G[-1, -1, 0, x] - 5*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] + 
         18*G[0, 0, 0, x] + G[0, 0, 1, z] + G[0, 1, 0, z] + G[0, 1, 1, z] - 
         2*G[0, -x^(-1), 0, z] + G[1, 0, 0, z] + G[1, 0, 1, z] + 
         G[1, 1, 0, z] - 2*G[1, (1 + x)/x, 1, z] - G[-x^(-1), 0, 0, z] + 
         G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - 
         2*G[-x^(-1), -x^(-1), 0, z] + G[(1 + x)/x, 0, 1, z] + 
         G[(1 + x)/x, 1, 0, z] - G[(1 + x)/x, 1, 1, z] - 
         2*G[(1 + x)/x, (1 + x)/x, 1, z] + 4*Zeta[3]))
 
Int[n13, 28] = -1/2 - ep*((-I/2)*Pi - G[-1, x] + G[0, x]/2 + G[0, y] - 
       (3*G[0, z])/2 - G[-x^(-1), y]) - ep^2*(Pi^2 + I*Pi*G[-1, x] + 
       ((5*I)/2)*Pi*G[0, x] + ((2*I)*Pi - 2*G[-1, x] - 2*G[0, x])*G[0, y] + 
       (((-3*I)/2)*Pi + 3*G[-1, x] + (3*G[0, x])/2)*G[0, z] + 
       2*G[-1, x]*G[-x^(-1), y] + (I*Pi + 3*G[0, z])*G[-x^(-1), y] - 
       ((3*I)/2)*Pi*G[-x^(-1), z] - (3*G[0, x]*G[-x^(-1), z])/2 - 
       (3*I)*Pi*G[-(z/x), y] - 3*G[0, z]*G[-(z/x), y] + 
       G[0, x]*(-G[-x^(-1), y] + 3*G[-(z/x), y]) + 2*G[-1, -1, x] - 
       G[-1, 0, x] - G[0, -1, x] - (5*G[0, 0, x])/2 - G[0, 0, y] + 
       (3*G[0, 0, z])/2 - 2*G[0, -x^(-1), y] - 2*G[-x^(-1), 0, y] - 
       (3*G[-x^(-1), 0, z])/2 + 2*G[-x^(-1), -x^(-1), y] + 
       3*G[-(z/x), 0, y]) - ep^3*(((5*I)/6)*Pi^3 - 2*Pi^2*G[-1, x] - 
       3*Pi^2*G[0, x] - (3*I)*Pi*G[-x^(-1), z]*G[z, y] - 
       (2*I)*Pi*G[-1, -1, x] - (5*I)*Pi*G[-1, 0, x] + 3*G[1, z]*G[-1, 0, x] - 
       (2*I)*Pi*G[0, -1, x] + G[0, z]*(Pi^2 + (3*I)*Pi*G[-1, x] + 
         ((3*I)/2)*Pi*G[0, x] - 6*G[-1, -1, x] - 3*G[-1, 0, x] - 
         (3*G[0, 0, x])/2) - ((13*I)/2)*Pi*G[0, 0, x] + 
       G[-x^(-1), z]*(2*Pi^2 + (3*G[0, 0, x])/2) + 
       G[0, y]*(-2*Pi^2 - (4*I)*Pi*G[-1, x] - (4*I)*Pi*G[0, x] + 
         4*G[-1, -1, x] + 4*G[-1, 0, x] + G[0, -1, x] + 4*G[0, 0, x]) - 
       (2*I)*Pi*G[0, 0, y] + ((3*I)/2)*Pi*G[0, 0, z] + 
       G[-(z/x), y]*(4*Pi^2 - 3*G[-1, 0, x] - 3*G[0, -1, x] - 9*G[0, 0, x] + 
         3*G[0, 0, z]) - (4*I)*Pi*G[0, -x^(-1), y] + 
       ((3*I)/2)*Pi*G[0, -x^(-1), z] + G[-1, x]*((3*I)*Pi*G[1, z] - 
         3*G[0, 0, z] + 3*G[1, 0, z]) - (3*I)*Pi*G[1, -x^(-1), z] - 
       (4*I)*Pi*G[-x^(-1), 0, y] + G[z, y]*(-3*G[-1, 0, x] - 
         3*G[-x^(-1), 0, z]) - ((3*I)/2)*Pi*G[-x^(-1), 0, z] + 
       G[-x^(-1), y]*(-2*Pi^2 + (3*I)*Pi*G[0, z] + (3*I)*Pi*G[-x^(-1), z] - 
         4*G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[0, -1, x] + 5*G[0, 0, x] - 
         3*G[0, 0, z] + 3*G[-x^(-1), 0, z]) - 
       (2*I)*Pi*G[-x^(-1), -x^(-1), y] + ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), 
         z] + G[0, x]*(((-3*I)/2)*Pi*G[-x^(-1), z] - (3*G[0, 0, z])/2 + 
         (3*G[0, -x^(-1), z])/2 - 3*G[1, -x^(-1), z] + (3*G[-x^(-1), 0, z])/
          2 + (3*G[-x^(-1), -x^(-1), z])/2) + 
       (6*I)*Pi*G[-x^(-1), -(z/x), y] + (3*I)*Pi*G[z, -x^(-1), y] - 
       (3*I)*Pi*G[z, -(z/x), y] + G[-1, x]*(((-2*I)*Pi - 6*G[0, z])*
          G[-x^(-1), y] + (3*I)*Pi*G[z, y] + (3*I)*Pi*G[-(z/x), y] + 
         G[0, z]*(3*G[z, y] + 3*G[-(z/x), y]) + 2*G[0, 0, y] + 
         4*G[0, -x^(-1), y] + 4*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] - 
         3*G[z, 0, y] - 3*G[-(z/x), 0, y]) + (6*I)*Pi*G[-(z/x), 0, y] + 
       (3*I)*Pi*G[-(z/x), -x^(-1), y] + G[0, z]*((-3*I)*Pi*G[-(z/x), y] - 
         6*G[-x^(-1), -x^(-1), y] + 6*G[-x^(-1), -(z/x), y] + 
         3*G[z, -x^(-1), y] - 3*G[z, -(z/x), y] + 3*G[-(z/x), -x^(-1), y] - 
         3*G[-(z/x), -(z/x), y]) - (3*I)*Pi*G[-(z/x), -(z/x), y] + 
       G[0, x]*(G[-x^(-1), y]*((-5*I)*Pi - 3*G[0, z] + 3*G[-x^(-1), z]) - 
         3*G[-x^(-1), z]*G[z, y] + (9*I)*Pi*G[-(z/x), y] + 
         3*G[0, z]*G[-(z/x), y] + 2*G[0, 0, y] - 2*G[0, -x^(-1), y] + 
         4*G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] - 
         6*G[-x^(-1), -(z/x), y] + 3*G[z, -x^(-1), y] + 3*G[z, -(z/x), y] - 
         6*G[-(z/x), 0, y] - 3*G[-(z/x), -x^(-1), y] + 
         3*G[-(z/x), -(z/x), y]) - 4*G[-1, -1, -1, x] + 2*G[-1, -1, 0, x] + 
       2*G[-1, 0, -1, x] + 5*G[-1, 0, 0, x] + 2*G[0, -1, -1, x] + 
       2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + (13*G[0, 0, 0, x])/2 + 
       G[0, 0, 0, y] - (3*G[0, 0, 0, z])/2 + 2*G[0, 0, -x^(-1), y] - 
       G[0, -x^(-1), 0, y] + (3*G[0, -x^(-1), 0, z])/2 + 
       4*G[0, -x^(-1), -x^(-1), y] - 3*G[1, -x^(-1), 0, z] + 
       2*G[-x^(-1), 0, 0, y] + (3*G[-x^(-1), 0, 0, z])/2 + 
       4*G[-x^(-1), 0, -x^(-1), y] + 4*G[-x^(-1), -x^(-1), 0, y] + 
       (3*G[-x^(-1), -x^(-1), 0, z])/2 - 4*G[-x^(-1), -x^(-1), -x^(-1), y] - 
       6*G[-x^(-1), -(z/x), 0, y] - 3*G[z, 0, -x^(-1), y] + 
       3*G[z, -(z/x), 0, y] - 3*G[-(z/x), 0, 0, y] - 
       3*G[-(z/x), 0, -x^(-1), y] - 3*G[-(z/x), -x^(-1), 0, y] + 
       3*G[-(z/x), -(z/x), 0, y] - 3*Zeta[3]) - 
     ep^4*((-37*Pi^4)/60 + 4*Pi^2*G[-1, -1, x] + 6*Pi^2*G[-1, 0, x] + 
       G[1, z]*(3*G[z, y]*G[-1, 0, x] + 3*G[-(z/x), y]*G[-1, 0, x]) + 
       2*Pi^2*G[0, -1, x] + 7*Pi^2*G[0, 0, x] + 2*Pi^2*G[0, 0, y] - 
       Pi^2*G[0, 0, z] + 4*Pi^2*G[0, -x^(-1), y] - 2*Pi^2*G[0, -x^(-1), z] + 
       G[-1, -1, x]*(6*G[0, 0, z] - 6*G[1, 0, z]) + 
       G[-1, 0, x]*(3*G[0, 0, z] - 3*G[0, 1, z] - 3*G[1, 0, z] + 
         3*G[1, 1, z]) + 4*Pi^2*G[1, -x^(-1), z] + 4*Pi^2*G[-x^(-1), 0, y] + 
       Pi^2*G[-x^(-1), 0, z] + 4*Pi^2*G[-x^(-1), -x^(-1), y] + 
       G[0, 0, x]*((3*G[0, 0, z])/2 - (3*G[0, -x^(-1), z])/2 + 
         3*G[1, -x^(-1), z] - (3*G[-x^(-1), 0, z])/2 - 
         (3*G[-x^(-1), -x^(-1), z])/2) - 2*Pi^2*G[-x^(-1), -x^(-1), z] - 
       8*Pi^2*G[-x^(-1), -(z/x), y] - 4*Pi^2*G[z, -x^(-1), y] + 
       4*Pi^2*G[z, -(z/x), y] - 6*Pi^2*G[-(z/x), 0, y] + 
       G[-1, -1, x]*(-4*G[0, 0, y] - 8*G[0, -x^(-1), y] - 
         8*G[-x^(-1), 0, y] + 8*G[-x^(-1), -x^(-1), y] + 6*G[z, 0, y] + 
         6*G[-(z/x), 0, y]) - 4*Pi^2*G[-(z/x), -x^(-1), y] + 
       G[-x^(-1), 0, z]*(-6*G[-x^(-1), -x^(-1), y] + 6*G[-x^(-1), z, y] + 
         3*G[z, -x^(-1), y] - 3*G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 
         3*G[-(z/x), z, y]) + G[-x^(-1), z]*
        (G[z, y]*(4*Pi^2 + 3*G[0, 0, x]) - (6*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (6*I)*Pi*G[-x^(-1), z, y] + (3*I)*Pi*G[z, -x^(-1), y] - 
         (3*I)*Pi*G[z, z, y] + (3*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (3*I)*Pi*G[-(z/x), z, y]) + G[0, 0, x]*(-4*G[0, 0, y] + 
         4*G[0, -x^(-1), y] - 8*G[-x^(-1), 0, y] - 
         10*G[-x^(-1), -x^(-1), y] + 18*G[-x^(-1), -(z/x), y] - 
         3*G[z, -x^(-1), y] - 9*G[z, -(z/x), y] + 12*G[-(z/x), 0, y] + 
         9*G[-(z/x), -x^(-1), y] - 9*G[-(z/x), -(z/x), y]) + 
       G[0, -1, x]*(-G[0, 0, y] + G[0, -x^(-1), y] - 2*G[-x^(-1), 0, y] - 
         4*G[-x^(-1), -x^(-1), y] + 6*G[-x^(-1), -(z/x), y] - 
         3*G[z, -(z/x), y] + 3*G[-(z/x), 0, y] + 3*G[-(z/x), -x^(-1), y] - 
         3*G[-(z/x), -(z/x), y]) + G[-1, 0, x]*(-4*G[0, 0, y] + 
         6*G[0, 1, y] - 2*G[0, -x^(-1), y] - 8*G[-x^(-1), 0, y] - 
         4*G[-x^(-1), -x^(-1), y] + 6*G[-x^(-1), z, y] + 
         6*G[-x^(-1), -(z/x), y] + 6*G[z, 0, y] - 6*G[z, 1, y] + 
         6*G[z, -x^(-1), y] - 3*G[z, z, y] - 3*G[z, -(z/x), y] + 
         6*G[-(z/x), 0, y] - 3*G[-(z/x), z, y] - 3*G[-(z/x), -(z/x), y]) + 
       4*Pi^2*G[-(z/x), -(z/x), y] + G[0, 0, z]*(6*G[-x^(-1), -x^(-1), y] - 
         6*G[-x^(-1), -(z/x), y] - 3*G[z, -x^(-1), y] + 3*G[z, -(z/x), y] - 
         3*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), -(z/x), y]) + 
       (4*I)*Pi*G[-1, -1, -1, x] + (10*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, 0, -1, x] + G[1, z]*((-6*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, 0, x] - 6*G[-1, -1, 0, x] - 3*G[-1, 0, 0, x]) + 
       (13*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[0, -1, -1, x] + 
       (4*I)*Pi*G[0, -1, 0, x] + (4*I)*Pi*G[0, 0, -1, x] + 
       ((29*I)/2)*Pi*G[0, 0, 0, x] + (2*I)*Pi*G[0, 0, 0, y] - 
       ((3*I)/2)*Pi*G[0, 0, 0, z] + (4*I)*Pi*G[0, 0, -x^(-1), y] - 
       ((3*I)/2)*Pi*G[0, 0, -x^(-1), z] + (3*I)*Pi*G[0, 1, -x^(-1), z] - 
       (2*I)*Pi*G[0, -x^(-1), 0, y] + ((3*I)/2)*Pi*G[0, -x^(-1), 0, z] + 
       (8*I)*Pi*G[0, -x^(-1), -x^(-1), y] - ((3*I)/2)*Pi*
        G[0, -x^(-1), -x^(-1), z] + (3*I)*Pi*G[1, 0, -x^(-1), z] + 
       G[-1, x]*(-4*Pi^2*G[1, z] - (3*I)*Pi*G[0, 0, z] - 
         (3*I)*Pi*G[0, 1, z] + (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] + 
         3*G[0, 0, 0, z] - 3*G[0, 1, 0, z] - 3*G[1, 0, 0, z] + 
         3*G[1, 1, 0, z]) - (3*I)*Pi*G[1, 1, -x^(-1), z] - 
       (3*I)*Pi*G[1, -x^(-1), 0, z] + (3*I)*Pi*G[1, -x^(-1), -x^(-1), z] + 
       (4*I)*Pi*G[-x^(-1), 0, 0, y] + ((3*I)/2)*Pi*G[-x^(-1), 0, 0, z] + 
       (8*I)*Pi*G[-x^(-1), 0, -x^(-1), y] - ((3*I)/2)*Pi*
        G[-x^(-1), 0, -x^(-1), z] + (8*I)*Pi*G[-x^(-1), -x^(-1), 0, y] + 
       ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), 0, z] + 
       G[z, y]*((-6*I)*Pi*G[-1, -1, x] - (9*I)*Pi*G[-1, 0, x] + 
         (3*I)*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[1, -x^(-1), z] - 
         (3*I)*Pi*G[-x^(-1), 0, z] + (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         6*G[-1, -1, 0, x] + 3*G[-1, 0, -1, x] + 9*G[-1, 0, 0, x] + 
         3*G[0, -x^(-1), 0, z] - 3*G[1, -x^(-1), 0, z] + 
         3*G[-x^(-1), 0, 0, z] + 3*G[-x^(-1), -x^(-1), 0, z]) + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), y] + 
       G[0, x]*(Pi^2*G[-x^(-1), z] - ((3*I)/2)*Pi*G[0, 0, z] + 
         ((3*I)/2)*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[1, -x^(-1), z] + 
         ((3*I)/2)*Pi*G[-x^(-1), 0, z] + ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), 
           z] + (3*G[0, 0, 0, z])/2 - (3*G[0, 0, -x^(-1), z])/2 + 
         3*G[0, 1, -x^(-1), z] - (3*G[0, -x^(-1), 0, z])/2 - 
         (3*G[0, -x^(-1), -x^(-1), z])/2 + 3*G[1, 0, -x^(-1), z] - 
         3*G[1, 1, -x^(-1), z] + 3*G[1, -x^(-1), 0, z] + 
         3*G[1, -x^(-1), -x^(-1), z] - (3*G[-x^(-1), 0, 0, z])/2 - 
         (3*G[-x^(-1), 0, -x^(-1), z])/2 - (3*G[-x^(-1), -x^(-1), 0, z])/2 - 
         (3*G[-x^(-1), -x^(-1), -x^(-1), z])/2) - 
       ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] - 
       (12*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] - 
       (6*I)*Pi*G[-x^(-1), z, -x^(-1), y] + (6*I)*Pi*G[-x^(-1), z, -(z/x), 
         y] - (12*I)*Pi*G[-x^(-1), -(z/x), 0, y] - 
       (6*I)*Pi*G[-x^(-1), -(z/x), -x^(-1), y] + 
       (6*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] - 
       (6*I)*Pi*G[z, 0, -x^(-1), y] - (6*I)*Pi*G[z, -x^(-1), -x^(-1), y] + 
       (6*I)*Pi*G[z, -x^(-1), -(z/x), y] + (3*I)*Pi*G[z, z, -x^(-1), y] - 
       (3*I)*Pi*G[z, z, -(z/x), y] + (6*I)*Pi*G[z, -(z/x), 0, y] + 
       (3*I)*Pi*G[z, -(z/x), -x^(-1), y] - (3*I)*Pi*G[z, -(z/x), -(z/x), y] - 
       (6*I)*Pi*G[-(z/x), 0, 0, y] - (6*I)*Pi*G[-(z/x), 0, -x^(-1), y] - 
       (6*I)*Pi*G[-(z/x), -x^(-1), 0, y] - (6*I)*Pi*G[-(z/x), -x^(-1), 
         -x^(-1), y] + (6*I)*Pi*G[-(z/x), -x^(-1), -(z/x), y] + 
       (3*I)*Pi*G[-(z/x), z, -x^(-1), y] - (3*I)*Pi*G[-(z/x), z, -(z/x), y] + 
       G[-1, x]*(G[1, z]*((3*I)*Pi*G[z, y] + (3*I)*Pi*G[-(z/x), y]) + 
         (4*I)*Pi*G[0, 0, y] + (8*I)*Pi*G[0, -x^(-1), y] + 
         G[-x^(-1), y]*(4*Pi^2 - (6*I)*Pi*G[0, z] - (6*I)*Pi*G[1, z] + 
           6*G[0, 0, z] - 6*G[1, 0, z]) + G[z, y]*(-4*Pi^2 - 3*G[0, 0, z] + 
           3*G[1, 0, z]) + G[-(z/x), y]*(-4*Pi^2 - 3*G[0, 0, z] + 
           3*G[1, 0, z]) + (8*I)*Pi*G[-x^(-1), 0, y] + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (6*I)*Pi*G[-x^(-1), z, y] - 
         (6*I)*Pi*G[-x^(-1), -(z/x), y] - (6*I)*Pi*G[z, 0, y] - 
         (6*I)*Pi*G[z, -x^(-1), y] + (3*I)*Pi*G[z, z, y] + 
         (3*I)*Pi*G[z, -(z/x), y] - (6*I)*Pi*G[-(z/x), 0, y] - 
         (6*I)*Pi*G[-(z/x), -x^(-1), y] + (3*I)*Pi*G[-(z/x), z, y] + 
         (3*I)*Pi*G[-(z/x), -(z/x), y] + G[0, z]*((3*I)*Pi*G[z, y] + 
           (3*I)*Pi*G[-(z/x), y] + 12*G[-x^(-1), -x^(-1), y] - 
           6*G[-x^(-1), z, y] - 6*G[-x^(-1), -(z/x), y] - 
           6*G[z, -x^(-1), y] + 3*G[z, z, y] + 3*G[z, -(z/x), y] - 
           6*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] + 
           3*G[-(z/x), -(z/x), y]) - 2*G[0, 0, 0, y] - 
         4*G[0, 0, -x^(-1), y] + 3*G[0, 1, 0, y] - G[0, -x^(-1), 0, y] - 
         8*G[0, -x^(-1), -x^(-1), y] - 4*G[-x^(-1), 0, 0, y] - 
         8*G[-x^(-1), 0, -x^(-1), y] - 8*G[-x^(-1), -x^(-1), 0, y] + 
         8*G[-x^(-1), -x^(-1), -x^(-1), y] + 6*G[-x^(-1), z, 0, y] + 
         6*G[-x^(-1), -(z/x), 0, y] + 3*G[z, 0, 0, y] + 
         6*G[z, 0, -x^(-1), y] - 3*G[z, 1, 0, y] + 6*G[z, -x^(-1), 0, y] - 
         3*G[z, z, 0, y] - 3*G[z, -(z/x), 0, y] + 3*G[-(z/x), 0, 0, y] + 
         6*G[-(z/x), 0, -x^(-1), y] + 3*G[-(z/x), -x^(-1), 0, y] - 
         3*G[-(z/x), z, 0, y] - 3*G[-(z/x), -(z/x), 0, y]) + 
       (6*I)*Pi*G[-(z/x), -(z/x), 0, y] + (3*I)*Pi*G[-(z/x), -(z/x), -x^(-1), 
         y] + G[0, z]*(G[z, y]*(-6*G[-1, -1, x] - 3*G[-1, 0, x]) + 
         G[-(z/x), y]*(2*Pi^2 - 6*G[-1, -1, x] - 3*G[-1, 0, x] - 
           3*G[0, 0, x]) - (6*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (6*I)*Pi*G[-x^(-1), -(z/x), y] + (3*I)*Pi*G[z, -x^(-1), y] - 
         (3*I)*Pi*G[z, -(z/x), y] + (3*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (3*I)*Pi*G[-(z/x), -(z/x), y] + 12*G[-x^(-1), -x^(-1), -x^(-1), y] - 
         12*G[-x^(-1), -x^(-1), -(z/x), y] - 6*G[-x^(-1), z, -x^(-1), y] + 
         6*G[-x^(-1), z, -(z/x), y] - 6*G[-x^(-1), -(z/x), -x^(-1), y] + 
         6*G[-x^(-1), -(z/x), -(z/x), y] - 6*G[z, -x^(-1), -x^(-1), y] + 
         6*G[z, -x^(-1), -(z/x), y] + 3*G[z, z, -x^(-1), y] - 
         3*G[z, z, -(z/x), y] + 3*G[z, -(z/x), -x^(-1), y] - 
         3*G[z, -(z/x), -(z/x), y] - 6*G[-(z/x), -x^(-1), -x^(-1), y] + 
         6*G[-(z/x), -x^(-1), -(z/x), y] + 3*G[-(z/x), z, -x^(-1), y] - 
         3*G[-(z/x), z, -(z/x), y] + 3*G[-(z/x), -(z/x), -x^(-1), y] - 
         3*G[-(z/x), -(z/x), -(z/x), y]) - (3*I)*Pi*G[-(z/x), -(z/x), -(z/x), 
         y] + G[0, x]*((4*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -x^(-1), y] + 
         G[-(z/x), y]*(-10*Pi^2 - 3*G[0, 0, z] - 3*G[1, -x^(-1), z]) + 
         (8*I)*Pi*G[-x^(-1), 0, y] + (10*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         G[-x^(-1), y]*(6*Pi^2 - (3*I)*Pi*G[0, z] + (3*I)*Pi*G[-x^(-1), z] + 
           3*G[0, 0, z] - 3*G[0, -x^(-1), z] + 6*G[1, -x^(-1), z] - 
           3*G[-x^(-1), 0, z] - 3*G[-x^(-1), -x^(-1), z]) + 
         G[z, y]*(3*G[0, -x^(-1), z] - 3*G[1, -x^(-1), z] + 
           3*G[-x^(-1), 0, z] + 3*G[-x^(-1), -x^(-1), z]) - 
         (18*I)*Pi*G[-x^(-1), -(z/x), y] + (3*I)*Pi*G[z, -x^(-1), y] + 
         (9*I)*Pi*G[z, -(z/x), y] - (12*I)*Pi*G[-(z/x), 0, y] - 
         (9*I)*Pi*G[-(z/x), -x^(-1), y] + G[-x^(-1), z]*((-3*I)*Pi*G[z, y] - 
           6*G[-x^(-1), -x^(-1), y] + 6*G[-x^(-1), z, y] + 
           3*G[z, -x^(-1), y] - 3*G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 
           3*G[-(z/x), z, y]) + (9*I)*Pi*G[-(z/x), -(z/x), y] + 
         G[0, z]*((3*I)*Pi*G[-(z/x), y] + 6*G[-x^(-1), -x^(-1), y] - 
           6*G[-x^(-1), -(z/x), y] - 3*G[z, -x^(-1), y] + 3*G[z, -(z/x), y] - 
           3*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), -(z/x), y]) - 
         2*G[0, 0, 0, y] + 2*G[0, 0, -x^(-1), y] - 6*G[0, 1, -x^(-1), y] + 
         2*G[0, -x^(-1), 0, y] + 4*G[0, -x^(-1), -x^(-1), y] - 
         4*G[-x^(-1), 0, 0, y] + 4*G[-x^(-1), 0, -x^(-1), y] - 
         8*G[-x^(-1), -x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), -x^(-1), y] + 
         12*G[-x^(-1), -x^(-1), -(z/x), y] - 6*G[-x^(-1), z, -x^(-1), y] - 
         6*G[-x^(-1), z, -(z/x), y] + 12*G[-x^(-1), -(z/x), 0, y] + 
         6*G[-x^(-1), -(z/x), -x^(-1), y] - 6*G[-x^(-1), -(z/x), -(z/x), y] - 
         6*G[z, 0, -x^(-1), y] + 6*G[z, 1, -x^(-1), y] - 
         6*G[z, -x^(-1), -x^(-1), y] - 6*G[z, -x^(-1), -(z/x), y] + 
         3*G[z, z, -x^(-1), y] + 3*G[z, z, -(z/x), y] - 
         6*G[z, -(z/x), 0, y] - 3*G[z, -(z/x), -x^(-1), y] + 
         3*G[z, -(z/x), -(z/x), y] + 6*G[-(z/x), 0, 0, y] + 
         6*G[-(z/x), -x^(-1), 0, y] + 6*G[-(z/x), -x^(-1), -x^(-1), y] - 
         6*G[-(z/x), -x^(-1), -(z/x), y] + 3*G[-(z/x), z, -x^(-1), y] + 
         3*G[-(z/x), z, -(z/x), y] - 6*G[-(z/x), -(z/x), 0, y] - 
         3*G[-(z/x), -(z/x), -x^(-1), y] + 3*G[-(z/x), -(z/x), -(z/x), y]) + 
       8*G[-1, -1, -1, -1, x] - 4*G[-1, -1, -1, 0, x] - 
       4*G[-1, -1, 0, -1, x] - 10*G[-1, -1, 0, 0, x] - 
       4*G[-1, 0, -1, -1, x] - 4*G[-1, 0, -1, 0, x] - 4*G[-1, 0, 0, -1, x] - 
       13*G[-1, 0, 0, 0, x] - 4*G[0, -1, -1, -1, x] - 4*G[0, -1, -1, 0, x] - 
       G[0, -1, 0, -1, x] - 4*G[0, -1, 0, 0, x] - 4*G[0, 0, -1, -1, x] - 
       4*G[0, 0, -1, 0, x] - 4*G[0, 0, 0, -1, x] - (29*G[0, 0, 0, 0, x])/2 - 
       G[0, 0, 0, 0, y] + (3*G[0, 0, 0, 0, z])/2 - 2*G[0, 0, 0, -x^(-1), y] + 
       G[0, 0, -x^(-1), 0, y] - (3*G[0, 0, -x^(-1), 0, z])/2 - 
       4*G[0, 0, -x^(-1), -x^(-1), y] + 3*G[0, 1, 0, -x^(-1), y] - 
       3*G[0, 1, -x^(-1), 0, y] + 3*G[0, 1, -x^(-1), 0, z] + 
       G[0, -x^(-1), 0, 0, y] - (3*G[0, -x^(-1), 0, 0, z])/2 - 
       G[0, -x^(-1), 0, -x^(-1), y] + 2*G[0, -x^(-1), -x^(-1), 0, y] - 
       (3*G[0, -x^(-1), -x^(-1), 0, z])/2 - 8*G[0, -x^(-1), -x^(-1), -x^(-1), 
         y] + 3*G[1, 0, -x^(-1), 0, z] - 3*G[1, 1, -x^(-1), 0, z] + 
       3*G[1, -x^(-1), 0, 0, z] + 3*G[1, -x^(-1), -x^(-1), 0, z] - 
       2*G[-x^(-1), 0, 0, 0, y] - (3*G[-x^(-1), 0, 0, 0, z])/2 - 
       4*G[-x^(-1), 0, 0, -x^(-1), y] + 2*G[-x^(-1), 0, -x^(-1), 0, y] - 
       (3*G[-x^(-1), 0, -x^(-1), 0, z])/2 - 8*G[-x^(-1), 0, -x^(-1), -x^(-1), 
         y] - 4*G[-x^(-1), -x^(-1), 0, 0, y] - 
       (3*G[-x^(-1), -x^(-1), 0, 0, z])/2 - 8*G[-x^(-1), -x^(-1), 0, -x^(-1), 
         y] - 8*G[-x^(-1), -x^(-1), -x^(-1), 0, y] - 
       (3*G[-x^(-1), -x^(-1), -x^(-1), 0, z])/2 + 
       8*G[-x^(-1), -x^(-1), -x^(-1), -x^(-1), y] + 
       12*G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       6*G[-x^(-1), z, 0, -x^(-1), y] - 6*G[-x^(-1), z, -(z/x), 0, y] + 
       6*G[-x^(-1), -(z/x), 0, 0, y] + 6*G[-x^(-1), -(z/x), 0, -x^(-1), y] + 
       6*G[-x^(-1), -(z/x), -x^(-1), 0, y] - 6*G[-x^(-1), -(z/x), -(z/x), 0, 
         y] + 3*G[z, 0, 0, -x^(-1), y] - 3*G[z, 0, -x^(-1), 0, y] + 
       6*G[z, 0, -x^(-1), -x^(-1), y] - 3*G[z, 1, 0, -x^(-1), y] + 
       3*G[z, 1, -x^(-1), 0, y] + 6*G[z, -x^(-1), 0, -x^(-1), y] - 
       6*G[z, -x^(-1), -(z/x), 0, y] - 3*G[z, z, 0, -x^(-1), y] + 
       3*G[z, z, -(z/x), 0, y] - 3*G[z, -(z/x), 0, 0, y] - 
       3*G[z, -(z/x), 0, -x^(-1), y] - 3*G[z, -(z/x), -x^(-1), 0, y] + 
       3*G[z, -(z/x), -(z/x), 0, y] + 3*G[-(z/x), 0, 0, 0, y] + 
       3*G[-(z/x), 0, 0, -x^(-1), y] + 6*G[-(z/x), 0, -x^(-1), -x^(-1), y] + 
       3*G[-(z/x), -x^(-1), 0, 0, y] + 3*G[-(z/x), -x^(-1), 0, -x^(-1), y] + 
       6*G[-(z/x), -x^(-1), -x^(-1), 0, y] - 6*G[-(z/x), -x^(-1), -(z/x), 0, 
         y] - 3*G[-(z/x), z, 0, -x^(-1), y] + 3*G[-(z/x), z, -(z/x), 0, y] - 
       3*G[-(z/x), -(z/x), 0, 0, y] - 3*G[-(z/x), -(z/x), 0, -x^(-1), y] - 
       3*G[-(z/x), -(z/x), -x^(-1), 0, y] + 3*G[-(z/x), -(z/x), -(z/x), 0, 
         y] + G[-(z/x), y]*((-6*I)*Pi*G[-1, -1, x] - (9*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[0, -1, x] - (21*I)*Pi*G[0, 0, x] + (3*I)*Pi*G[0, 0, z] - 
         (3*I)*Pi*G[1, -x^(-1), z] + 6*G[-1, -1, 0, x] + 3*G[-1, 0, -1, x] + 
         9*G[-1, 0, 0, x] + 6*G[0, -1, -1, x] + 6*G[0, -1, 0, x] + 
         6*G[0, 0, -1, x] + 21*G[0, 0, 0, x] - 3*G[0, 0, 0, z] - 
         3*G[1, -x^(-1), 0, z] + (3*I)*(Pi^3 + (4*I)*Zeta[3])) + 
       G[0, z]*((I/2)*Pi^3 - 2*Pi^2*G[-1, x] - Pi^2*G[0, x] - 
         (6*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         ((3*I)/2)*Pi*G[0, 0, x] + 12*G[-1, -1, -1, x] + 6*G[-1, -1, 0, x] + 
         3*G[-1, 0, 0, x] + (3*G[0, 0, 0, x])/2 - 3*Zeta[3]) - 
       (9*I)*Pi*Zeta[3] + G[-x^(-1), z]*(((3*I)/2)*Pi^3 + 
         ((3*I)/2)*Pi*G[0, 0, x] - (3*G[0, 0, 0, x])/2 + 3*Zeta[3]) + 
       G[-1, x]*(((-5*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[0, y]*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, x] + 4*Pi^2*G[0, x] + 
         (8*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] - 8*G[-1, -1, -1, x] - 
         8*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] - 
         2*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - 
         8*G[0, 0, 0, x] + 6*Zeta[3]) + G[-x^(-1), y]*(((-5*I)/3)*Pi^3 + 
         (4*I)*Pi*G[-1, -1, x] + (10*I)*Pi*G[-1, 0, x] - 
         6*G[1, z]*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] + 
         G[-x^(-1), z]*(-4*Pi^2 - 3*G[0, 0, x]) + (13*I)*Pi*G[0, 0, x] + 
         G[0, z]*(-2*Pi^2 + 12*G[-1, -1, x] + 6*G[-1, 0, x] + 3*G[0, 0, x]) - 
         (3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, -x^(-1), z] + 
         (6*I)*Pi*G[1, -x^(-1), z] + (3*I)*Pi*G[-x^(-1), 0, z] - 
         (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 8*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] - 4*G[-1, 0, -1, x] - 10*G[-1, 0, 0, x] - 
         4*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 4*G[0, 0, -1, x] - 
         13*G[0, 0, 0, x] + 3*G[0, 0, 0, z] - 3*G[0, -x^(-1), 0, z] + 
         6*G[1, -x^(-1), 0, z] - 3*G[-x^(-1), 0, 0, z] - 
         3*G[-x^(-1), -x^(-1), 0, z] + 6*Zeta[3]) + 
       G[0, x]*(((-13*I)/6)*Pi^3 + 9*Zeta[3]))
 
Int[n13, 29] = -(ep^4*(-Pi^4/60 + (Pi^2*G[0, 0, x])/6 + (Pi^2*G[0, 0, z])/6 + 
       (-Pi^2/2 + G[0, 0, x])*G[0, -x^(-1), z] - I*Pi*G[0, 0, -x^(-1), z] + 
       I*Pi*G[0, -x^(-1), 0, z] + G[0, x]*(I*Pi*G[0, -x^(-1), z] - 
         G[0, 0, -x^(-1), z] + G[0, -x^(-1), 0, z]) - 
       G[0, 0, -x^(-1), 0, z] + G[0, -x^(-1), 0, 0, z] + 
       G[0, x]*((I/6)*Pi^3 - 3*Zeta[3]) + G[0, z]*((I/6)*Pi^3 + 
         (Pi^2*G[0, x])/6 - 3*Zeta[3]) - (3*I)*Pi*Zeta[3]))
 
Int[n13, 30] = -(ep*((3*I)*Pi - (3*G[0, y])/2 + (3*G[0, z])/2 + 
        (3*G[1, z])/2 + (3*G[-1 + z, y])/2)) - 
     ep^2*(-Pi^2/2 + (3*I)*Pi*G[-1, x] - (9*I)*Pi*G[0, x] + 
       (((-3*I)/2)*Pi - (9*G[0, x])/2)*G[0, z] - ((9*I)/2)*Pi*G[1, z] + 
       G[0, y]*(((-3*I)/2)*Pi + (9*G[0, x])/2 + (3*G[1, z])/2) + 
       ((3*I)/2)*Pi*G[-x^(-1), z] + (3*I)*Pi*G[(1 + x)/x, z] + 
       G[0, x]*((-9*G[1, z])/2 + (3*G[-x^(-1), z])/2 + 3*G[(1 + x)/x, z]) + 
       ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), y] + ((-6*I)*Pi - 3*G[0, z])*
        G[z, y] + (3*I)*Pi*G[-(z/x), y] + 3*G[0, z]*G[-(z/x), y] + 
       (3*I)*Pi*G[-((1 + x - x*z)/x), y] + G[1, z]*(-3*G[-1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), y])/2 - 3*G[z, y] + 
         3*G[-((1 + x - x*z)/x), y]) + G[0, x]*(-3*G[-1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), y])/2 - 3*G[-(z/x), y] + 
         3*G[-((1 + x - x*z)/x), y]) + 3*G[-1, 0, x] + (3*G[0, 0, y])/2 - 
       (3*G[0, 0, z])/2 - 3*G[0, 1, z] + (3*G[0, -1 + z, y])/2 - 
       3*G[1, 0, z] - (9*G[1, 1, z])/2 + (3*G[-x^(-1), 0, z])/2 + 
       3*G[(1 + x)/x, 1, z] - 3*G[-1 + z, -1 + z, y] - 
       (3*G[(-1 + z)/(1 + x), 0, y])/2 + (3*G[(-1 + z)/(1 + x), -1 + z, y])/
        2 + 3*G[z, 0, y] - 3*G[z, -1 + z, y] - 3*G[-(z/x), 0, y] + 
       3*G[-((1 + x - x*z)/x), -1 + z, y]) - 
     ep^3*((-I/2)*Pi^3 - (Pi^2*G[-1, x])/2 + (3*Pi^2*G[0, x])/2 - 
       (6*I)*Pi*G[-1, x]*G[1, z] - (3*I)*Pi*G[-x^(-1), z]*G[z, y] + 
       G[-1, x]*((-6*I)*Pi*G[z, y] + (3*I)*Pi*G[-(z/x), y]) + 
       G[(1 + x)/x, z]*((-6*I)*Pi*G[z, y] + (3*I)*Pi*G[-(z/x), y]) + 
       (3*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - (9*I)*Pi*G[0, -1, x] + 
       G[(1 + x)/x, z]*(-3*Pi^2 - 6*G[0, 0, x]) + G[-x^(-1), z]*
        (-2*Pi^2 - (3*G[0, 0, x])/2) + (27*I)*Pi*G[0, 0, x] + 
       G[1, z]*(-6*G[-1, 0, x] + (27*G[0, 0, x])/2) + 
       G[0, z]*(-Pi^2/2 - (3*I)*Pi*G[-1, x] + ((9*I)/2)*Pi*G[0, x] - 
         3*G[-1, 0, x] + (27*G[0, 0, x])/2) + ((3*I)/2)*Pi*G[0, 0, y] + 
       ((3*I)/2)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
       ((3*I)/2)*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[0, (1 + x)/x, z] + 
       ((3*I)/2)*Pi*G[0, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[1, 0, z] + 
       G[-((1 + x - x*z)/x), y]*(-3*Pi^2 - 6*G[0, 0, x] - 6*G[1, 1, z]) + 
       G[(-1 + z)/(1 + x), y]*(-Pi^2 + (15*G[0, 0, x])/2 - 
         (9*G[1, 1, z])/2) + G[0, y]*(Pi^2 + G[0, x]*(((9*I)/2)*Pi - 
           (9*G[1, z])/2) + ((3*I)/2)*Pi*G[1, z] - (27*G[0, 0, x])/2 - 
         (3*G[1, 1, z])/2) + ((15*I)/2)*Pi*G[1, 1, z] + 
       G[-1 + z, y]*(6*G[0, 0, x] + 6*G[1, 1, z]) - 
       (3*I)*Pi*G[1, -x^(-1), z] - (6*I)*Pi*G[1, (1 + x)/x, z] + 
       ((3*I)/2)*Pi*G[-x^(-1), 0, z] - ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), z] + 
       (3*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - (6*I)*Pi*G[-x^(-1), z, y] + 
       (3*I)*Pi*G[-x^(-1), -(z/x), y] + (3*I)*Pi*G[-x^(-1), 
         -((1 + x - x*z)/x), y] + G[z, y]*(Pi^2 - 6*G[-1, 0, x] + 
         3*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] + 9*G[1, 1, z] - 
         3*G[-x^(-1), 0, z] - 6*G[(1 + x)/x, 1, z]) + 
       G[0, x]*(((27*I)/2)*Pi*G[1, z] + ((3*I)/2)*Pi*G[-x^(-1), z] + 
         (9*G[0, 0, z])/2 + 9*G[0, 1, z] - (3*G[0, -x^(-1), z])/2 - 
         3*G[0, (1 + x)/x, z] + 9*G[1, 0, z] + (27*G[1, 1, z])/2 - 
         3*G[1, -x^(-1), z] - 6*G[1, (1 + x)/x, z] - (3*G[-x^(-1), 0, z])/2 - 
         (3*G[-x^(-1), -x^(-1), z])/2 - 6*G[(1 + x)/x, 1, z]) + 
       G[-(z/x), y]*(-Pi^2/2 + 3*G[-1, 0, x] + 12*G[0, 0, x] - 3*G[0, 0, z] - 
         3*G[0, 1, z] - 3*G[1, 0, z] - 3*G[1, 1, z] + 3*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), y]*((5*Pi^2)/2 + (3*I)*Pi*G[-1, x] - (3*I)*Pi*G[0, z] + 
         (3*I)*Pi*G[-x^(-1), z] + (3*I)*Pi*G[(1 + x)/x, z] + 3*G[-1, 0, x] - 
         6*G[0, 0, x] - 3*G[0, 1, z] - 3*G[1, 0, z] + 3*G[-x^(-1), 0, z] + 
         3*G[(1 + x)/x, 1, z]) - ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, y] - 
       ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[z, 0, y] - (3*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[z, z, y] - (6*I)*Pi*G[z, -(z/x), y] - 
       (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] - (3*I)*Pi*G[-(z/x), 0, y] - 
       (6*I)*Pi*G[-(z/x), z, y] + (3*I)*Pi*G[-(z/x), -(z/x), y] + 
       G[0, z]*((3*I)*Pi*G[z, y] - 3*G[-x^(-1), z, y] + 
         3*G[-x^(-1), -(z/x), y] + 6*G[z, z, y] - 6*G[z, -(z/x), y] - 
         3*G[-(z/x), z, y] + 3*G[-(z/x), -(z/x), y]) + 
       (3*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
       G[1, z]*((-3*I)*Pi*G[-x^(-1), y] - ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 
           y] + (9*I)*Pi*G[z, y] - (6*I)*Pi*G[-(z/x), y] - (3*G[0, 0, y])/2 - 
         3*G[0, -1 + z, y] + (3*G[0, (-1 + z)/(1 + x), y])/2 + 
         3*G[-x^(-1), (-1 + z)/(1 + x), y] - 3*G[-x^(-1), z, y] + 
         3*G[-x^(-1), -((1 + x - x*z)/x), y] + 6*G[-1 + z, -1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), 0, y])/2 - 3*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 3*G[z, 0, y] + 
         6*G[z, -1 + z, y] - 3*G[z, (-1 + z)/(1 + x), y] + 6*G[z, z, y] - 
         6*G[z, -((1 + x - x*z)/x), y] + 3*G[-(z/x), 0, y] - 
         3*G[-(z/x), z, y] + 3*G[-(z/x), -((1 + x - x*z)/x), y] - 
         6*G[-((1 + x - x*z)/x), -1 + z, y]) + 
       G[0, x]*(G[-x^(-1), y]*((-6*I)*Pi - 3*G[0, z] + 3*G[-x^(-1), z] + 
           3*G[(1 + x)/x, z]) - ((9*I)/2)*Pi*G[(-1 + z)/(1 + x), y] + 
         (18*I)*Pi*G[z, y] - 3*G[-x^(-1), z]*G[z, y] + 
         G[0, z]*(9*G[z, y] - 6*G[-(z/x), y]) - (12*I)*Pi*G[-(z/x), y] + 
         G[(1 + x)/x, z]*(-6*G[z, y] + 3*G[-(z/x), y]) + 
         G[1, z]*(-3*G[-x^(-1), y] + 6*G[-1 + z, y] - 
           (3*G[(-1 + z)/(1 + x), y])/2 + 9*G[z, y] - 
           6*G[-((1 + x - x*z)/x), y]) - (9*G[0, 0, y])/2 - 
         3*G[0, -1 + z, y] - (3*G[0, (-1 + z)/(1 + x), y])/2 - 
         3*G[-x^(-1), (-1 + z)/(1 + x), y] - 3*G[-x^(-1), -(z/x), y] + 
         3*G[-x^(-1), -((1 + x - x*z)/x), y] + 6*G[-1 + z, -1 + z, y] + 
         (9*G[(-1 + z)/(1 + x), 0, y])/2 - 3*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 9*G[z, 0, y] + 
         6*G[z, -1 + z, y] + 3*G[z, (-1 + z)/(1 + x), y] + 
         6*G[z, -(z/x), y] - 6*G[z, -((1 + x - x*z)/x), y] + 
         9*G[-(z/x), 0, y] - 3*G[-(z/x), -(z/x), y] + 
         3*G[-(z/x), -((1 + x - x*z)/x), y] - 6*G[-((1 + x - x*z)/x), -1 + z, 
           y]) + 3*G[-1, -1, 0, x] - 12*G[-1, 0, 0, x] - 9*G[0, -1, 0, x] - 
       (3*G[0, 0, 0, y])/2 + (3*G[0, 0, 0, z])/2 + 3*G[0, 0, 1, z] - 
       (3*G[0, 0, -1 + z, y])/2 + 3*G[0, 1, 0, z] + 6*G[0, 1, 1, z] - 
       (3*G[0, -x^(-1), 0, z])/2 - 3*G[0, (1 + x)/x, 1, z] - 
       3*G[0, -1 + z, -1 + z, y] - (3*G[0, (-1 + z)/(1 + x), 0, y])/2 + 
       (3*G[0, (-1 + z)/(1 + x), -1 + z, y])/2 + 3*G[1, 0, 0, z] + 
       6*G[1, 0, 1, z] + 6*G[1, 1, 0, z] + (21*G[1, 1, 1, z])/2 - 
       3*G[1, -x^(-1), 0, z] - 6*G[1, (1 + x)/x, 1, z] - 
       (3*G[-x^(-1), 0, 0, z])/2 - (3*G[-x^(-1), -x^(-1), 0, z])/2 - 
       3*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       3*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 3*G[-x^(-1), z, 0, y] - 
       3*G[-x^(-1), z, -1 + z, y] - 3*G[-x^(-1), -(z/x), 0, y] + 
       3*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[(1 + x)/x, 1, 1, z] + 6*G[-1 + z, -1 + z, -1 + z, y] + 
       (3*G[(-1 + z)/(1 + x), 0, 0, y])/2 + 
       (3*G[(-1 + z)/(1 + x), 0, -1 + z, y])/2 - 
       3*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 - 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y])/2 - 
       3*G[z, 0, 0, y] - 3*G[z, 0, -1 + z, y] + 6*G[z, -1 + z, -1 + z, y] + 
       3*G[z, (-1 + z)/(1 + x), 0, y] - 3*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[z, z, 0, y] + 6*G[z, z, -1 + z, y] + 6*G[z, -(z/x), 0, y] - 
       6*G[z, -((1 + x - x*z)/x), -1 + z, y] + 3*G[-(z/x), 0, 0, y] + 
       3*G[-(z/x), 0, -1 + z, y] + 3*G[-(z/x), z, 0, y] - 
       3*G[-(z/x), z, -1 + z, y] - 3*G[-(z/x), -(z/x), 0, y] + 
       3*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 3*Zeta[3]) - 
     ep^4*((11*Pi^4)/60 - (Pi^2*G[-1, -1, x])/2 - (Pi^2*G[-1, 0, x])/2 + 
       (3*Pi^2*G[0, -1, x])/2 - (9*Pi^2*G[0, 0, x])/2 + (Pi^2*G[0, 0, z])/2 + 
       Pi^2*G[0, 1, z] + 2*Pi^2*G[0, -x^(-1), z] + 
       3*Pi^2*G[0, (1 + x)/x, z] + Pi^2*G[1, 0, z] + 
       G[0, (-1 + z)/(1 + x), y]*(-Pi^2 - (9*G[1, 1, z])/2) + 
       Pi^2*G[1, 1, z] + 6*G[0, -1 + z, y]*G[1, 1, z] + 
       G[0, 0, y]*(-Pi^2 + (3*G[1, 1, z])/2) + G[-1, 0, x]*
        (3*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] + 12*G[1, 1, z]) + 
       G[-1, x]*((Pi^2*G[0, z])/2 + Pi^2*G[1, z] + (3*I)*Pi*G[0, 0, z] + 
         (6*I)*Pi*G[0, 1, z] + (6*I)*Pi*G[1, 0, z] + (12*I)*Pi*G[1, 1, z]) + 
       4*Pi^2*G[1, -x^(-1), z] + 6*Pi^2*G[1, (1 + x)/x, z] - 
       Pi^2*G[-x^(-1), 0, z] + 2*Pi^2*G[-x^(-1), -x^(-1), z] - 
       2*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
       3*Pi^2*G[-x^(-1), -((1 + x - x*z)/x), y] + G[-x^(-1), z, y]*
        (Pi^2 - 6*G[(1 + x)/x, 1, z]) + G[-x^(-1), -(z/x), y]*
        (-Pi^2/2 + 3*G[(1 + x)/x, 1, z]) + G[-x^(-1), -x^(-1), y]*
        ((5*Pi^2)/2 + 3*G[(1 + x)/x, 1, z]) + G[0, 0, x]*
        ((-27*G[0, 0, z])/2 - 27*G[0, 1, z] + (3*G[0, -x^(-1), z])/2 + 
         6*G[0, (1 + x)/x, z] - 27*G[1, 0, z] - (81*G[1, 1, z])/2 + 
         3*G[1, -x^(-1), z] + 12*G[1, (1 + x)/x, z] + (3*G[-x^(-1), 0, z])/
          2 + (3*G[-x^(-1), -x^(-1), z])/2 + 12*G[(1 + x)/x, 1, z]) + 
       Pi^2*G[(-1 + z)/(1 + x), 0, y] + Pi^2*G[(-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] - 2*Pi^2*G[z, 0, y] - 5*Pi^2*G[z, -x^(-1), y] + 
       2*Pi^2*G[z, (-1 + z)/(1 + x), y] - 2*Pi^2*G[z, z, y] + 
       Pi^2*G[z, -(z/x), y] + 6*Pi^2*G[z, -((1 + x - x*z)/x), y] + 
       2*Pi^2*G[-(z/x), 0, y] + (5*Pi^2*G[-(z/x), -x^(-1), y])/2 + 
       G[-x^(-1), 0, z]*(3*G[-x^(-1), -x^(-1), y] - 3*G[-x^(-1), z, y] - 
         6*G[z, -x^(-1), y] + 6*G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 
         3*G[-(z/x), z, y]) + Pi^2*G[-(z/x), z, y] + 
       G[-x^(-1), z]*(G[z, y]*(4*Pi^2 + 3*G[0, 0, x]) + 
         (3*I)*Pi*G[-x^(-1), -x^(-1), y] - (3*I)*Pi*G[-x^(-1), z, y] - 
         (6*I)*Pi*G[z, -x^(-1), y] + (6*I)*Pi*G[z, z, y] + 
         (3*I)*Pi*G[-(z/x), -x^(-1), y] - (3*I)*Pi*G[-(z/x), z, y]) + 
       G[0, 0, z]*(3*G[-x^(-1), z, y] - 3*G[-x^(-1), -(z/x), y] - 
         6*G[z, z, y] + 6*G[z, -(z/x), y] + 3*G[-(z/x), z, y] - 
         3*G[-(z/x), -(z/x), y]) + G[0, 1, z]*(-3*G[-x^(-1), -x^(-1), y] + 
         6*G[-x^(-1), z, y] - 3*G[-x^(-1), -(z/x), y] + 6*G[z, -x^(-1), y] - 
         12*G[z, z, y] + 6*G[z, -(z/x), y] - 3*G[-(z/x), -x^(-1), y] + 
         6*G[-(z/x), z, y] - 3*G[-(z/x), -(z/x), y]) + 
       G[1, 0, z]*(-3*G[-x^(-1), -x^(-1), y] + 6*G[-x^(-1), z, y] - 
         3*G[-x^(-1), -(z/x), y] + 6*G[z, -x^(-1), y] - 12*G[z, z, y] + 
         6*G[z, -(z/x), y] - 3*G[-(z/x), -x^(-1), y] + 6*G[-(z/x), z, y] - 
         3*G[-(z/x), -(z/x), y]) - (Pi^2*G[-(z/x), -(z/x), y])/2 + 
       G[(1 + x)/x, 1, z]*(-6*G[z, -x^(-1), y] + 12*G[z, z, y] - 
         6*G[z, -(z/x), y] + 3*G[-(z/x), -x^(-1), y] - 6*G[-(z/x), z, y] + 
         3*G[-(z/x), -(z/x), y]) + G[-1, 0, x]*(3*G[-x^(-1), -x^(-1), y] - 
         6*G[-x^(-1), z, y] + 3*G[-x^(-1), -(z/x), y] - 6*G[z, -x^(-1), y] + 
         12*G[z, z, y] - 6*G[z, -(z/x), y] + 3*G[-(z/x), -x^(-1), y] - 
         6*G[-(z/x), z, y] + 3*G[-(z/x), -(z/x), y]) + 
       G[-1, x]*(Pi^2*G[z, y] - (Pi^2*G[-(z/x), y])/2 + 
         G[0, z]*((6*I)*Pi*G[z, y] - (3*I)*Pi*G[-(z/x), y]) + 
         (3*I)*Pi*G[-x^(-1), -x^(-1), y] - (6*I)*Pi*G[-x^(-1), z, y] + 
         (3*I)*Pi*G[-x^(-1), -(z/x), y] - (6*I)*Pi*G[z, -x^(-1), y] + 
         (12*I)*Pi*G[z, z, y] - (6*I)*Pi*G[z, -(z/x), y] + 
         (3*I)*Pi*G[-(z/x), -x^(-1), y] - (6*I)*Pi*G[-(z/x), z, y] + 
         (3*I)*Pi*G[-(z/x), -(z/x), y]) + G[(1 + x)/x, z]*
        (G[-(z/x), y]*(-3*Pi^2 - 6*G[0, 0, x]) + 
         G[z, y]*(6*Pi^2 + 12*G[0, 0, x]) + (3*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (6*I)*Pi*G[-x^(-1), z, y] + (3*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (6*I)*Pi*G[z, -x^(-1), y] + (12*I)*Pi*G[z, z, y] - 
         (6*I)*Pi*G[z, -(z/x), y] + (3*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (6*I)*Pi*G[-(z/x), z, y] + (3*I)*Pi*G[-(z/x), -(z/x), y]) - 
       3*Pi^2*G[-(z/x), -((1 + x - x*z)/x), y] + 
       G[1, 1, z]*(-9*G[-x^(-1), (-1 + z)/(1 + x), y] + 9*G[-x^(-1), z, y] - 
         3*G[-x^(-1), -(z/x), y] - 6*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         12*G[-1 + z, -1 + z, y] - (3*G[(-1 + z)/(1 + x), 0, y])/2 + 
         6*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (9*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 3*G[z, 0, y] - 
         12*G[z, -1 + z, y] + 9*G[z, (-1 + z)/(1 + x), y] - 18*G[z, z, y] + 
         6*G[z, -(z/x), y] + 12*G[z, -((1 + x - x*z)/x), y] - 
         3*G[-(z/x), 0, y] + 9*G[-(z/x), z, y] - 3*G[-(z/x), -(z/x), y] - 
         6*G[-(z/x), -((1 + x - x*z)/x), y] + 12*G[-((1 + x - x*z)/x), 
           -1 + z, y]) + G[0, 0, x]*((27*G[0, 0, y])/2 + 6*G[0, -1 + z, y] + 
         (15*G[0, (-1 + z)/(1 + x), y])/2 - 6*G[-x^(-1), -x^(-1), y] + 
         15*G[-x^(-1), (-1 + z)/(1 + x), y] + 12*G[-x^(-1), -(z/x), y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), y] - 12*G[-1 + z, -1 + z, y] - 
         (27*G[(-1 + z)/(1 + x), 0, y])/2 + 6*G[(-1 + z)/(1 + x), -1 + z, 
           y] - (15*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
         27*G[z, 0, y] + 12*G[z, -x^(-1), y] - 12*G[z, -1 + z, y] - 
         15*G[z, (-1 + z)/(1 + x), y] - 24*G[z, -(z/x), y] + 
         12*G[z, -((1 + x - x*z)/x), y] - 27*G[-(z/x), 0, y] - 
         6*G[-(z/x), -x^(-1), y] + 12*G[-(z/x), -(z/x), y] - 
         6*G[-(z/x), -((1 + x - x*z)/x), y] + 12*G[-((1 + x - x*z)/x), 
           -1 + z, y]) + (3*I)*Pi*G[-1, -1, -1, x] - 
       (6*I)*Pi*G[-1, -1, 0, x] - (9*I)*Pi*G[-1, 0, -1, x] + 
       (15*I)*Pi*G[-1, 0, 0, x] - (9*I)*Pi*G[0, -1, -1, x] + 
       (18*I)*Pi*G[0, -1, 0, x] + (27*I)*Pi*G[0, 0, -1, x] + 
       G[0, z]*((3*Pi^2*G[0, x])/2 - (3*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, 0, x] + (9*I)*Pi*G[0, -1, x] - 
         ((27*I)/2)*Pi*G[0, 0, x] - 3*G[-1, -1, 0, x] + 12*G[-1, 0, 0, x] + 
         9*G[0, -1, 0, x] - (81*G[0, 0, 0, x])/2) - (81*I)*Pi*G[0, 0, 0, x] + 
       G[(1 + x)/x, z]*((-2*I)*Pi^3 + 12*G[0, 0, 0, x]) - 
       ((3*I)/2)*Pi*G[0, 0, 0, y] - ((3*I)/2)*Pi*G[0, 0, 0, z] - 
       (3*I)*Pi*G[0, 0, 1, z] + ((3*I)/2)*Pi*G[0, 0, -x^(-1), z] + 
       (3*I)*Pi*G[0, 0, (1 + x)/x, z] - ((3*I)/2)*Pi*
        G[0, 0, (-1 + z)/(1 + x), y] - (3*I)*Pi*G[0, 1, 0, z] - 
       (6*I)*Pi*G[0, 1, 1, z] + (3*I)*Pi*G[0, 1, -x^(-1), z] + 
       (6*I)*Pi*G[0, 1, (1 + x)/x, z] - ((3*I)/2)*Pi*G[0, -x^(-1), 0, z] + 
       ((3*I)/2)*Pi*G[0, -x^(-1), -x^(-1), z] - ((3*I)/2)*Pi*
        G[0, (-1 + z)/(1 + x), 0, y] - ((3*I)/2)*Pi*G[0, (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] - (3*I)*Pi*G[1, 0, 0, z] - 
       (6*I)*Pi*G[1, 0, 1, z] + (3*I)*Pi*G[1, 0, -x^(-1), z] + 
       (6*I)*Pi*G[1, 0, (1 + x)/x, z] - (6*I)*Pi*G[1, 1, 0, z] + 
       G[-1 + z, y]*(-12*G[0, 0, 0, x] - 12*G[1, 1, 1, z]) - 
       ((27*I)/2)*Pi*G[1, 1, 1, z] + G[-((1 + x - x*z)/x), y]*
        ((-2*I)*Pi^3 + 12*G[0, 0, 0, x] + 12*G[1, 1, 1, z]) + 
       (6*I)*Pi*G[1, 1, -x^(-1), z] + (12*I)*Pi*G[1, 1, (1 + x)/x, z] - 
       (3*I)*Pi*G[1, -x^(-1), 0, z] + (3*I)*Pi*G[1, -x^(-1), -x^(-1), z] - 
       ((3*I)/2)*Pi*G[-x^(-1), 0, 0, z] + ((3*I)/2)*Pi*G[-x^(-1), 0, -x^(-1), 
         z] - ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), 0, z] + 
       ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       (3*I)*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-x^(-1), -x^(-1), z, y] + (3*I)*Pi*G[-x^(-1), -x^(-1), 
         -(z/x), y] + (3*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
       (3*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[-x^(-1), z, 0, y] - (3*I)*Pi*G[-x^(-1), z, 
         (-1 + z)/(1 + x), y] + (12*I)*Pi*G[-x^(-1), z, z, y] - 
       (6*I)*Pi*G[-x^(-1), z, -(z/x), y] - 
       (6*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[-x^(-1), -(z/x), 0, y] - (6*I)*Pi*G[-x^(-1), -(z/x), z, 
         y] + (3*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] + 
       (3*I)*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
       G[0, x]*(-(Pi^2*G[-x^(-1), z]) - ((9*I)/2)*Pi*G[0, 0, z] - 
         (9*I)*Pi*G[0, 1, z] - ((3*I)/2)*Pi*G[0, -x^(-1), z] - 
         (9*I)*Pi*G[1, 0, z] - ((45*I)/2)*Pi*G[1, 1, z] - 
         (3*I)*Pi*G[1, -x^(-1), z] - ((3*I)/2)*Pi*G[-x^(-1), 0, z] - 
         ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), z] - (9*G[0, 0, 0, z])/2 - 
         9*G[0, 0, 1, z] + (3*G[0, 0, -x^(-1), z])/2 + 
         3*G[0, 0, (1 + x)/x, z] - 9*G[0, 1, 0, z] - 18*G[0, 1, 1, z] + 
         3*G[0, 1, -x^(-1), z] + 6*G[0, 1, (1 + x)/x, z] + 
         (3*G[0, -x^(-1), 0, z])/2 + (3*G[0, -x^(-1), -x^(-1), z])/2 + 
         6*G[0, (1 + x)/x, 1, z] - 9*G[1, 0, 0, z] - 18*G[1, 0, 1, z] + 
         3*G[1, 0, -x^(-1), z] + 6*G[1, 0, (1 + x)/x, z] - 18*G[1, 1, 0, z] - 
         (63*G[1, 1, 1, z])/2 + 6*G[1, 1, -x^(-1), z] + 
         12*G[1, 1, (1 + x)/x, z] + 3*G[1, -x^(-1), 0, z] + 
         3*G[1, -x^(-1), -x^(-1), z] + 12*G[1, (1 + x)/x, 1, z] + 
         (3*G[-x^(-1), 0, 0, z])/2 + (3*G[-x^(-1), 0, -x^(-1), z])/2 + 
         (3*G[-x^(-1), -x^(-1), 0, z])/2 + 
         (3*G[-x^(-1), -x^(-1), -x^(-1), z])/2 + 12*G[(1 + x)/x, 1, 1, z]) + 
       ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] + 
       ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] + 
       ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
         y] - (3*I)*Pi*G[z, 0, 0, y] - (3*I)*Pi*G[z, 0, (-1 + z)/(1 + x), 
         y] - (6*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[z, -x^(-1), z, y] - (6*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (6*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[z, z, 0, y] + (6*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - 
       (24*I)*Pi*G[z, z, z, y] + (12*I)*Pi*G[z, z, -(z/x), y] + 
       (12*I)*Pi*G[z, z, -((1 + x - x*z)/x), y] + 
       (6*I)*Pi*G[z, -(z/x), 0, y] + (12*I)*Pi*G[z, -(z/x), z, y] - 
       (6*I)*Pi*G[z, -(z/x), -(z/x), y] - (6*I)*Pi*G[z, -(z/x), 
         -((1 + x - x*z)/x), y] + (3*I)*Pi*G[-(z/x), 0, 0, y] + 
       (3*I)*Pi*G[-(z/x), 0, (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-(z/x), -x^(-1), z, y] + (3*I)*Pi*G[-(z/x), -x^(-1), 
         -(z/x), y] + (3*I)*Pi*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[-(z/x), z, 0, y] - (3*I)*Pi*G[-(z/x), z, (-1 + z)/(1 + x), 
         y] + (12*I)*Pi*G[-(z/x), z, z, y] - 
       (6*I)*Pi*G[-(z/x), z, -(z/x), y] - (6*I)*Pi*G[-(z/x), z, 
         -((1 + x - x*z)/x), y] - (3*I)*Pi*G[-(z/x), -(z/x), 0, y] - 
       (6*I)*Pi*G[-(z/x), -(z/x), z, y] + (3*I)*Pi*G[-(z/x), -(z/x), -(z/x), 
         y] + G[0, z]*(G[z, y]*(Pi^2 + 6*G[-1, 0, x] - 27*G[0, 0, x]) + 
         G[-(z/x), y]*((-3*Pi^2)/2 - 3*G[-1, 0, x] + 15*G[0, 0, x]) - 
         (3*I)*Pi*G[-x^(-1), -x^(-1), y] + (3*I)*Pi*G[-x^(-1), z, y] + 
         (6*I)*Pi*G[z, -x^(-1), y] - (6*I)*Pi*G[z, z, y] - 
         (3*I)*Pi*G[-(z/x), -x^(-1), y] + (3*I)*Pi*G[-(z/x), z, y] - 
         3*G[-x^(-1), -x^(-1), z, y] + 3*G[-x^(-1), -x^(-1), -(z/x), y] + 
         6*G[-x^(-1), z, z, y] - 6*G[-x^(-1), z, -(z/x), y] - 
         3*G[-x^(-1), -(z/x), z, y] + 3*G[-x^(-1), -(z/x), -(z/x), y] + 
         6*G[z, -x^(-1), z, y] - 6*G[z, -x^(-1), -(z/x), y] - 
         12*G[z, z, z, y] + 12*G[z, z, -(z/x), y] + 6*G[z, -(z/x), z, y] - 
         6*G[z, -(z/x), -(z/x), y] - 3*G[-(z/x), -x^(-1), z, y] + 
         3*G[-(z/x), -x^(-1), -(z/x), y] + 6*G[-(z/x), z, z, y] - 
         6*G[-(z/x), z, -(z/x), y] - 3*G[-(z/x), -(z/x), z, y] + 
         3*G[-(z/x), -(z/x), -(z/x), y]) + (3*I)*Pi*G[-(z/x), -(z/x), 
         -((1 + x - x*z)/x), y] + G[1, z]*
        (G[-1, x]*((12*I)*Pi*G[z, y] - (6*I)*Pi*G[-(z/x), y]) + 
         G[-(z/x), y]*(Pi^2 - 6*G[-1, 0, x]) + G[z, y]*(12*G[-1, 0, x] - 
           27*G[0, 0, x]) + G[(-1 + z)/(1 + x), y]*
          (Pi^2 - (3*G[0, 0, x])/2) - 12*G[-1 + z, y]*G[0, 0, x] + 
         12*G[-((1 + x - x*z)/x), y]*G[0, 0, x] + G[-x^(-1), y]*
          (-Pi^2 - (6*I)*Pi*G[-1, x] - 6*G[-1, 0, x] + 15*G[0, 0, x]) - 
         ((3*I)/2)*Pi*G[0, 0, y] - ((3*I)/2)*Pi*G[0, (-1 + z)/(1 + x), y] - 
         (3*I)*Pi*G[-x^(-1), -x^(-1), y] - (3*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] + (9*I)*Pi*G[-x^(-1), z, y] - 
         (6*I)*Pi*G[-x^(-1), -(z/x), y] + ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, 
           y] + ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (3*I)*Pi*G[z, 0, y] + (6*I)*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (18*I)*Pi*G[z, z, y] + 
         (12*I)*Pi*G[z, -(z/x), y] + (3*I)*Pi*G[-(z/x), 0, y] - 
         (3*I)*Pi*G[-(z/x), -x^(-1), y] + (9*I)*Pi*G[-(z/x), z, y] - 
         (6*I)*Pi*G[-(z/x), -(z/x), y] + (3*G[0, 0, 0, y])/2 + 
         3*G[0, 0, -1 + z, y] - (3*G[0, 0, (-1 + z)/(1 + x), y])/2 + 
         6*G[0, -1 + z, -1 + z, y] + (3*G[0, (-1 + z)/(1 + x), 0, y])/2 - 
         3*G[0, (-1 + z)/(1 + x), -1 + z, y] - 
         (3*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
         3*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), -x^(-1), z, y] + 3*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 3*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         3*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), z, 0, y] + 6*G[-x^(-1), z, -1 + z, y] - 
         3*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 6*G[-x^(-1), z, z, y] - 
         6*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         3*G[-x^(-1), -(z/x), 0, y] - 3*G[-x^(-1), -(z/x), z, y] + 
         3*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         12*G[-1 + z, -1 + z, -1 + z, y] - (3*G[(-1 + z)/(1 + x), 0, 0, y])/
          2 - 3*G[(-1 + z)/(1 + x), 0, -1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y])/2 + 
         6*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 + 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
         3*G[z, 0, 0, y] + 6*G[z, 0, -1 + z, y] - 
         3*G[z, 0, (-1 + z)/(1 + x), y] - 6*G[z, -x^(-1), (-1 + z)/(1 + x), 
           y] + 6*G[z, -x^(-1), z, y] - 6*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] - 12*G[z, -1 + z, -1 + z, y] - 3*G[z, (-1 + z)/(1 + x), 0, y] + 
         6*G[z, (-1 + z)/(1 + x), -1 + z, y] + 3*G[z, (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 6*G[z, z, 0, y] - 12*G[z, z, -1 + z, y] + 
         6*G[z, z, (-1 + z)/(1 + x), y] - 12*G[z, z, z, y] + 
         12*G[z, z, -((1 + x - x*z)/x), y] - 6*G[z, -(z/x), 0, y] + 
         6*G[z, -(z/x), z, y] - 6*G[z, -(z/x), -((1 + x - x*z)/x), y] + 
         12*G[z, -((1 + x - x*z)/x), -1 + z, y] - 3*G[-(z/x), 0, 0, y] - 
         6*G[-(z/x), 0, -1 + z, y] + 3*G[-(z/x), 0, (-1 + z)/(1 + x), y] + 
         3*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-(z/x), -x^(-1), z, y] + 3*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - 3*G[-(z/x), z, 0, y] + 
         6*G[-(z/x), z, -1 + z, y] - 3*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
         6*G[-(z/x), z, z, y] - 6*G[-(z/x), z, -((1 + x - x*z)/x), y] + 
         3*G[-(z/x), -(z/x), 0, y] - 3*G[-(z/x), -(z/x), z, y] + 
         3*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] - 
         6*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
         12*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y]) + 
       G[0, x]*(((-9*I)/2)*Pi*G[0, 0, y] - ((9*I)/2)*Pi*
          G[0, (-1 + z)/(1 + x), y] - 12*G[-1 + z, y]*G[1, 1, z] + 
         12*G[-((1 + x - x*z)/x), y]*G[1, 1, z] + G[(-1 + z)/(1 + x), y]*
          (3*Pi^2 + (15*G[1, 1, z])/2) - (6*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (9*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (18*I)*Pi*G[-x^(-1), z, y] - (12*I)*Pi*G[-x^(-1), -(z/x), y] + 
         G[-(z/x), y]*((7*Pi^2)/2 + 6*G[0, 0, z] + 9*G[0, 1, z] - 
           3*G[0, (1 + x)/x, z] + 9*G[1, 0, z] + 9*G[1, 1, z] - 
           3*G[1, -x^(-1), z] - 6*G[1, (1 + x)/x, z] - 
           6*G[(1 + x)/x, 1, z]) + G[-x^(-1), y]*(-Pi^2/2 + 
           (6*I)*Pi*G[0, z] + (3*I)*Pi*G[-x^(-1), z] + 3*G[0, 0, z] + 
           9*G[0, 1, z] - 3*G[0, -x^(-1), z] - 3*G[0, (1 + x)/x, z] + 
           9*G[1, 0, z] + 6*G[1, 1, z] - 3*G[1, -x^(-1), z] - 
           6*G[1, (1 + x)/x, z] - 3*G[-x^(-1), 0, z] - 
           3*G[-x^(-1), -x^(-1), z] - 6*G[(1 + x)/x, 1, z]) + 
         G[z, y]*(-3*Pi^2 - 9*G[0, 0, z] - 18*G[0, 1, z] + 
           3*G[0, -x^(-1), z] + 6*G[0, (1 + x)/x, z] - 18*G[1, 0, z] - 
           27*G[1, 1, z] + 6*G[1, -x^(-1), z] + 12*G[1, (1 + x)/x, z] + 
           3*G[-x^(-1), 0, z] + 3*G[-x^(-1), -x^(-1), z] + 
           12*G[(1 + x)/x, 1, z]) + ((9*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, y] + 
         ((9*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (9*I)*Pi*G[z, 0, y] + (12*I)*Pi*G[z, -x^(-1), y] + 
         (9*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (36*I)*Pi*G[z, z, y] + 
         (24*I)*Pi*G[z, -(z/x), y] + (9*I)*Pi*G[-(z/x), 0, y] - 
         (6*I)*Pi*G[-(z/x), -x^(-1), y] + G[-x^(-1), z]*((-3*I)*Pi*G[z, y] + 
           3*G[-x^(-1), -x^(-1), y] - 3*G[-x^(-1), z, y] - 
           6*G[z, -x^(-1), y] + 6*G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 
           3*G[-(z/x), z, y]) + (18*I)*Pi*G[-(z/x), z, y] + 
         G[0, z]*((-9*I)*Pi*G[z, y] + (3*I)*Pi*G[-(z/x), y] - 
           3*G[-x^(-1), -x^(-1), y] + 9*G[-x^(-1), z, y] - 
           6*G[-x^(-1), -(z/x), y] + 6*G[z, -x^(-1), y] - 18*G[z, z, y] + 
           12*G[z, -(z/x), y] - 3*G[-(z/x), -x^(-1), y] + 9*G[-(z/x), z, y] - 
           6*G[-(z/x), -(z/x), y]) - (12*I)*Pi*G[-(z/x), -(z/x), y] + 
         G[(1 + x)/x, z]*(3*G[-x^(-1), -x^(-1), y] - 6*G[-x^(-1), z, y] + 
           3*G[-x^(-1), -(z/x), y] - 6*G[z, -x^(-1), y] + 12*G[z, z, y] - 
           6*G[z, -(z/x), y] + 3*G[-(z/x), -x^(-1), y] - 6*G[-(z/x), z, y] + 
           3*G[-(z/x), -(z/x), y]) + G[1, z]*((9*I)*Pi*G[-x^(-1), y] + 
           ((9*I)/2)*Pi*G[(-1 + z)/(1 + x), y] - (27*I)*Pi*G[z, y] + 
           (18*I)*Pi*G[-(z/x), y] + (9*G[0, 0, y])/2 + 6*G[0, -1 + z, y] - 
           (3*G[0, (-1 + z)/(1 + x), y])/2 - 3*G[-x^(-1), -x^(-1), y] - 
           3*G[-x^(-1), (-1 + z)/(1 + x), y] + 9*G[-x^(-1), z, y] - 
           6*G[-x^(-1), -((1 + x - x*z)/x), y] - 12*G[-1 + z, -1 + z, y] - 
           (9*G[(-1 + z)/(1 + x), 0, y])/2 + 6*G[(-1 + z)/(1 + x), -1 + z, 
             y] + (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
           9*G[z, 0, y] + 6*G[z, -x^(-1), y] - 12*G[z, -1 + z, y] + 
           3*G[z, (-1 + z)/(1 + x), y] - 18*G[z, z, y] + 
           12*G[z, -((1 + x - x*z)/x), y] - 9*G[-(z/x), 0, y] - 
           3*G[-(z/x), -x^(-1), y] + 9*G[-(z/x), z, y] - 
           6*G[-(z/x), -((1 + x - x*z)/x), y] + 12*G[-((1 + x - x*z)/x), 
             -1 + z, y]) + (9*G[0, 0, 0, y])/2 + 3*G[0, 0, -1 + z, y] + 
         (3*G[0, 0, (-1 + z)/(1 + x), y])/2 + 6*G[0, -1 + z, -1 + z, y] + 
         (9*G[0, (-1 + z)/(1 + x), 0, y])/2 - 3*G[0, (-1 + z)/(1 + x), 
           -1 + z, y] + (3*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 
         3*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), -x^(-1), -(z/x), y] + 3*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 9*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         3*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         9*G[-x^(-1), z, 0, y] + 6*G[-x^(-1), z, -1 + z, y] + 
         3*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 6*G[-x^(-1), z, -(z/x), y] - 
         6*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         9*G[-x^(-1), -(z/x), 0, y] - 3*G[-x^(-1), -(z/x), -(z/x), y] + 
         3*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         12*G[-1 + z, -1 + z, -1 + z, y] - (9*G[(-1 + z)/(1 + x), 0, 0, y])/
          2 - 3*G[(-1 + z)/(1 + x), 0, -1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y])/2 + 
         6*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         (9*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 + 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
         9*G[z, 0, 0, y] + 6*G[z, 0, -1 + z, y] + 
         3*G[z, 0, (-1 + z)/(1 + x), y] + 6*G[z, -x^(-1), (-1 + z)/(1 + x), 
           y] + 6*G[z, -x^(-1), -(z/x), y] - 
         6*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
         12*G[z, -1 + z, -1 + z, y] - 9*G[z, (-1 + z)/(1 + x), 0, y] + 
         6*G[z, (-1 + z)/(1 + x), -1 + z, y] - 3*G[z, (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 18*G[z, z, 0, y] - 12*G[z, z, -1 + z, y] - 
         6*G[z, z, (-1 + z)/(1 + x), y] - 12*G[z, z, -(z/x), y] + 
         12*G[z, z, -((1 + x - x*z)/x), y] - 18*G[z, -(z/x), 0, y] + 
         6*G[z, -(z/x), -(z/x), y] - 6*G[z, -(z/x), -((1 + x - x*z)/x), y] + 
         12*G[z, -((1 + x - x*z)/x), -1 + z, y] - 9*G[-(z/x), 0, 0, y] - 
         6*G[-(z/x), 0, -1 + z, y] - 3*G[-(z/x), 0, (-1 + z)/(1 + x), y] - 
         3*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-(z/x), -x^(-1), -(z/x), y] + 3*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - 9*G[-(z/x), z, 0, y] + 
         6*G[-(z/x), z, -1 + z, y] + 3*G[-(z/x), z, (-1 + z)/(1 + x), y] + 
         6*G[-(z/x), z, -(z/x), y] - 6*G[-(z/x), z, -((1 + x - x*z)/x), y] + 
         9*G[-(z/x), -(z/x), 0, y] - 3*G[-(z/x), -(z/x), -(z/x), y] + 
         3*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] - 
         6*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
         12*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y]) + 
       3*G[-1, -1, -1, 0, x] - 12*G[-1, -1, 0, 0, x] - 9*G[-1, 0, -1, 0, x] + 
       39*G[-1, 0, 0, 0, x] - 9*G[0, -1, -1, 0, x] + 36*G[0, -1, 0, 0, x] + 
       27*G[0, 0, -1, 0, x] + (3*G[0, 0, 0, 0, y])/2 - 
       (3*G[0, 0, 0, 0, z])/2 - 3*G[0, 0, 0, 1, z] + 
       (3*G[0, 0, 0, -1 + z, y])/2 - 3*G[0, 0, 1, 0, z] - 
       6*G[0, 0, 1, 1, z] + (3*G[0, 0, -x^(-1), 0, z])/2 + 
       3*G[0, 0, (1 + x)/x, 1, z] + 3*G[0, 0, -1 + z, -1 + z, y] + 
       (3*G[0, 0, (-1 + z)/(1 + x), 0, y])/2 - 
       (3*G[0, 0, (-1 + z)/(1 + x), -1 + z, y])/2 - 3*G[0, 1, 0, 0, z] - 
       6*G[0, 1, 0, 1, z] - 6*G[0, 1, 1, 0, z] - 12*G[0, 1, 1, 1, z] + 
       3*G[0, 1, -x^(-1), 0, z] + 6*G[0, 1, (1 + x)/x, 1, z] + 
       (3*G[0, -x^(-1), 0, 0, z])/2 + (3*G[0, -x^(-1), -x^(-1), 0, z])/2 + 
       6*G[0, (1 + x)/x, 1, 1, z] + 6*G[0, -1 + z, -1 + z, -1 + z, y] + 
       (3*G[0, (-1 + z)/(1 + x), 0, 0, y])/2 + 
       (3*G[0, (-1 + z)/(1 + x), 0, -1 + z, y])/2 - 
       3*G[0, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       (3*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 - 
       (3*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y])/2 - 
       3*G[1, 0, 0, 0, z] - 6*G[1, 0, 0, 1, z] - 6*G[1, 0, 1, 0, z] - 
       12*G[1, 0, 1, 1, z] + 3*G[1, 0, -x^(-1), 0, z] + 
       6*G[1, 0, (1 + x)/x, 1, z] - 6*G[1, 1, 0, 0, z] - 
       12*G[1, 1, 0, 1, z] - 12*G[1, 1, 1, 0, z] - (45*G[1, 1, 1, 1, z])/2 + 
       6*G[1, 1, -x^(-1), 0, z] + 12*G[1, 1, (1 + x)/x, 1, z] + 
       3*G[1, -x^(-1), 0, 0, z] + 3*G[1, -x^(-1), -x^(-1), 0, z] + 
       12*G[1, (1 + x)/x, 1, 1, z] + (3*G[-x^(-1), 0, 0, 0, z])/2 + 
       (3*G[-x^(-1), 0, -x^(-1), 0, z])/2 + (3*G[-x^(-1), -x^(-1), 0, 0, z])/
        2 + (3*G[-x^(-1), -x^(-1), -x^(-1), 0, z])/2 - 
       3*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       3*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[-x^(-1), -x^(-1), z, 0, y] - 3*G[-x^(-1), -x^(-1), z, -1 + z, y] - 
       3*G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       3*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       3*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] + 
       3*G[-x^(-1), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       6*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       3*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       3*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-x^(-1), z, 0, 0, y] - 3*G[-x^(-1), z, 0, -1 + z, y] + 
       6*G[-x^(-1), z, -1 + z, -1 + z, y] + 3*G[-x^(-1), z, (-1 + z)/(1 + x), 
         0, y] - 3*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-x^(-1), z, z, 0, y] + 6*G[-x^(-1), z, z, -1 + z, y] + 
       6*G[-x^(-1), z, -(z/x), 0, y] - 6*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] + 3*G[-x^(-1), -(z/x), 0, 0, y] + 
       3*G[-x^(-1), -(z/x), 0, -1 + z, y] + 3*G[-x^(-1), -(z/x), z, 0, y] - 
       3*G[-x^(-1), -(z/x), z, -1 + z, y] - 3*G[-x^(-1), -(z/x), -(z/x), 0, 
         y] + 3*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       12*G[(1 + x)/x, 1, 1, 1, z] - 12*G[-1 + z, -1 + z, -1 + z, -1 + z, 
         y] - (3*G[(-1 + z)/(1 + x), 0, 0, 0, y])/2 - 
       (3*G[(-1 + z)/(1 + x), 0, 0, -1 + z, y])/2 - 
       3*G[(-1 + z)/(1 + x), 0, -1 + z, -1 + z, y] - 
       (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 0, y])/2 + 
       (3*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), -1 + z, y])/2 + 
       6*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] - 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y])/2 - 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y])/2 + 
       3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 + 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y])/
        2 + 3*G[z, 0, 0, 0, y] + 3*G[z, 0, 0, -1 + z, y] + 
       6*G[z, 0, -1 + z, -1 + z, y] + 3*G[z, 0, (-1 + z)/(1 + x), 0, y] - 
       3*G[z, 0, (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       6*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[z, -x^(-1), z, 0, y] + 6*G[z, -x^(-1), z, -1 + z, y] + 
       6*G[z, -x^(-1), -(z/x), 0, y] - 6*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 12*G[z, -1 + z, -1 + z, -1 + z, y] - 
       3*G[z, (-1 + z)/(1 + x), 0, 0, y] - 3*G[z, (-1 + z)/(1 + x), 0, 
         -1 + z, y] + 6*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[z, z, 0, 0, y] + 6*G[z, z, 0, -1 + z, y] - 
       12*G[z, z, -1 + z, -1 + z, y] - 6*G[z, z, (-1 + z)/(1 + x), 0, y] + 
       6*G[z, z, (-1 + z)/(1 + x), -1 + z, y] + 12*G[z, z, z, 0, y] - 
       12*G[z, z, z, -1 + z, y] - 12*G[z, z, -(z/x), 0, y] + 
       12*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 6*G[z, -(z/x), 0, 0, y] - 
       6*G[z, -(z/x), 0, -1 + z, y] - 6*G[z, -(z/x), z, 0, y] + 
       6*G[z, -(z/x), z, -1 + z, y] + 6*G[z, -(z/x), -(z/x), 0, y] - 
       6*G[z, -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       12*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       3*G[-(z/x), 0, 0, 0, y] - 3*G[-(z/x), 0, 0, -1 + z, y] - 
       6*G[-(z/x), 0, -1 + z, -1 + z, y] - 3*G[-(z/x), 0, (-1 + z)/(1 + x), 
         0, y] + 3*G[-(z/x), 0, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       3*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[-(z/x), -x^(-1), z, 0, y] - 3*G[-(z/x), -x^(-1), z, -1 + z, y] - 
       3*G[-(z/x), -x^(-1), -(z/x), 0, y] + 
       3*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       3*G[-(z/x), z, 0, 0, y] - 3*G[-(z/x), z, 0, -1 + z, y] + 
       6*G[-(z/x), z, -1 + z, -1 + z, y] + 3*G[-(z/x), z, (-1 + z)/(1 + x), 
         0, y] - 3*G[-(z/x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-(z/x), z, z, 0, y] + 6*G[-(z/x), z, z, -1 + z, y] + 
       6*G[-(z/x), z, -(z/x), 0, y] - 6*G[-(z/x), z, -((1 + x - x*z)/x), 
         -1 + z, y] + 3*G[-(z/x), -(z/x), 0, 0, y] + 
       3*G[-(z/x), -(z/x), 0, -1 + z, y] + 3*G[-(z/x), -(z/x), z, 0, y] - 
       3*G[-(z/x), -(z/x), z, -1 + z, y] - 3*G[-(z/x), -(z/x), -(z/x), 0, 
         y] + 3*G[-(z/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       12*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] + 
       G[0, x]*(((3*I)/2)*Pi^3 - 9*Zeta[3]) + 
       G[z, y]*(I*Pi^3 - (6*I)*Pi*G[-1, -1, x] + (12*I)*Pi*G[-1, 0, x] + 
         (18*I)*Pi*G[0, -1, x] - (54*I)*Pi*G[0, 0, x] - (3*I)*Pi*G[0, 0, z] - 
         (6*I)*Pi*G[0, 1, z] + (3*I)*Pi*G[0, -x^(-1), z] + 
         (6*I)*Pi*G[0, (1 + x)/x, z] - (6*I)*Pi*G[1, 0, z] - 
         (15*I)*Pi*G[1, 1, z] + (6*I)*Pi*G[1, -x^(-1), z] + 
         (12*I)*Pi*G[1, (1 + x)/x, z] - (3*I)*Pi*G[-x^(-1), 0, z] + 
         (3*I)*Pi*G[-x^(-1), -x^(-1), z] - 6*G[-1, -1, 0, x] + 
         24*G[-1, 0, 0, x] + 18*G[0, -1, 0, x] - 3*G[0, 0, 0, z] - 
         6*G[0, 0, 1, z] - 6*G[0, 1, 0, z] - 12*G[0, 1, 1, z] + 
         3*G[0, -x^(-1), 0, z] + 6*G[0, (1 + x)/x, 1, z] - 6*G[1, 0, 0, z] - 
         12*G[1, 0, 1, z] - 12*G[1, 1, 0, z] - 21*G[1, 1, 1, z] + 
         6*G[1, -x^(-1), 0, z] + 12*G[1, (1 + x)/x, 1, z] + 
         3*G[-x^(-1), 0, 0, z] + 3*G[-x^(-1), -x^(-1), 0, z] + 
         12*G[(1 + x)/x, 1, 1, z] - 6*Zeta[3]) + 
       G[1, z]*((I/2)*Pi^3 - (6*I)*Pi*G[-1, -1, x] + (12*I)*Pi*G[-1, 0, x] + 
         (18*I)*Pi*G[0, -1, x] - ((81*I)/2)*Pi*G[0, 0, x] - 
         6*G[-1, -1, 0, x] + 24*G[-1, 0, 0, x] + 18*G[0, -1, 0, x] - 
         (81*G[0, 0, 0, x])/2 - 3*Zeta[3]) + G[-x^(-1), z]*
        (((-3*I)/2)*Pi^3 - ((3*I)/2)*Pi*G[0, 0, x] + (3*G[0, 0, 0, x])/2 - 
         3*Zeta[3]) + G[0, y]*((I/2)*Pi^3 - ((27*I)/2)*Pi*G[0, 0, x] + 
         G[1, z]*(-Pi^2 + (27*G[0, 0, x])/2) - ((3*I)/2)*Pi*G[1, 1, z] + 
         G[0, x]*(-3*Pi^2 - ((9*I)/2)*Pi*G[1, z] + (9*G[1, 1, z])/2) + 
         (81*G[0, 0, 0, x])/2 + (3*G[1, 1, 1, z])/2 - 3*Zeta[3]) + 
       (3*I)*Pi*Zeta[3] + G[-1, x]*((-I/2)*Pi^3 + 3*Zeta[3]) + 
       G[(-1 + z)/(1 + x), y]*((-I/2)*Pi^3 + ((27*I)/2)*Pi*G[0, 0, x] + 
         ((3*I)/2)*Pi*G[1, 1, z] - (57*G[0, 0, 0, x])/2 + 
         (21*G[1, 1, 1, z])/2 + 3*Zeta[3]) + G[-(z/x), y]*
        ((-I/2)*Pi^3 + (3*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
         (9*I)*Pi*G[0, -1, x] + (39*I)*Pi*G[0, 0, x] + (3*I)*Pi*G[0, 1, z] - 
         (3*I)*Pi*G[0, (1 + x)/x, z] + (3*I)*Pi*G[1, 0, z] + 
         (9*I)*Pi*G[1, 1, z] - (3*I)*Pi*G[1, -x^(-1), z] - 
         (6*I)*Pi*G[1, (1 + x)/x, z] + 3*G[-1, -1, 0, x] - 
         12*G[-1, 0, 0, x] - 9*G[0, -1, 0, x] - 39*G[0, 0, 0, x] + 
         3*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 
         6*G[0, 1, 1, z] - 3*G[0, (1 + x)/x, 1, z] + 3*G[1, 0, 0, z] + 
         6*G[1, 0, 1, z] + 6*G[1, 1, 0, z] + 9*G[1, 1, 1, z] - 
         3*G[1, -x^(-1), 0, z] - 6*G[1, (1 + x)/x, 1, z] - 
         6*G[(1 + x)/x, 1, 1, z] + 3*Zeta[3]) + G[-x^(-1), y]*
        (((3*I)/2)*Pi^3 + G[-1, x]*(-Pi^2/2 - (3*I)*Pi*G[0, z]) + 
         (3*I)*Pi*G[-1, -1, x] - (6*I)*Pi*G[-1, 0, x] - 
         (9*I)*Pi*G[0, -1, x] + G[(1 + x)/x, z]*(-3*Pi^2 - 6*G[0, 0, x]) + 
         G[-x^(-1), z]*(-4*Pi^2 - 3*G[0, 0, x]) + (15*I)*Pi*G[0, 0, x] + 
         G[0, z]*(Pi^2/2 - 3*G[-1, 0, x] + 12*G[0, 0, x]) + 
         (3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         (3*I)*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[0, (1 + x)/x, z] + 
         (3*I)*Pi*G[1, 0, z] + (6*I)*Pi*G[1, 1, z] - 
         (3*I)*Pi*G[1, -x^(-1), z] - (6*I)*Pi*G[1, (1 + x)/x, z] + 
         (3*I)*Pi*G[-x^(-1), 0, z] - (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         3*G[-1, -1, 0, x] - 12*G[-1, 0, 0, x] - 9*G[0, -1, 0, x] + 
         27*G[0, 0, 0, x] + 3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 
         6*G[0, 1, 1, z] - 3*G[0, -x^(-1), 0, z] - 3*G[0, (1 + x)/x, 1, z] + 
         3*G[1, 0, 0, z] + 6*G[1, 0, 1, z] + 6*G[1, 1, 0, z] - 
         3*G[1, -x^(-1), 0, z] - 6*G[1, (1 + x)/x, 1, z] - 
         3*G[-x^(-1), 0, 0, z] - 3*G[-x^(-1), -x^(-1), 0, z] - 
         6*G[(1 + x)/x, 1, 1, z] + 3*Zeta[3]))
 
Int[n13, 31] = -1 - (2*I)*ep*Pi + 2*ep^2*Pi^2 + ((4*I)/3)*ep^3*Pi^3 - 
     (2*ep^4*Pi^4)/3
 
Int[n13, 32] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[0, z]/2)) - 
     ep^2*((5*Pi^2)/12 + G[0, x]*(G[0, z] + G[-x^(-1), z]/2) + 
       (I/2)*Pi*G[-x^(-1), z] + G[0, 0, x] + G[0, 0, z] + 
       G[-x^(-1), 0, z]/2) - ep^3*((I/6)*Pi^3 + G[-x^(-1), z]*
        ((-5*Pi^2)/12 - G[0, 0, x]) - 2*G[0, z]*G[0, 0, x] + 
       G[0, x]*(-2*G[0, 0, z] - G[-x^(-1), 0, z] - G[-x^(-1), -x^(-1), z]/
          2) - (I/2)*Pi*G[-x^(-1), -x^(-1), z] - 2*G[0, 0, 0, x] - 
       2*G[0, 0, 0, z] - G[-x^(-1), 0, 0, z] - G[-x^(-1), -x^(-1), 0, z]/2 - 
       Zeta[3]/2) - ep^4*(-Pi^4/40 + (5*Pi^2*G[-x^(-1), -x^(-1), z])/12 + 
       G[0, 0, x]*(4*G[0, 0, z] + 2*G[-x^(-1), 0, z] + G[-x^(-1), -x^(-1), 
          z]) + 4*G[0, z]*G[0, 0, 0, x] + G[0, x]*(4*G[0, 0, 0, z] + 
         2*G[-x^(-1), 0, 0, z] + G[-x^(-1), -x^(-1), 0, z] + 
         G[-x^(-1), -x^(-1), -x^(-1), z]/2) + 
       (I/2)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 4*G[0, 0, 0, 0, x] + 
       4*G[0, 0, 0, 0, z] + 2*G[-x^(-1), 0, 0, 0, z] + 
       G[-x^(-1), -x^(-1), 0, 0, z] + G[-x^(-1), -x^(-1), -x^(-1), 0, z]/2 + 
       G[-x^(-1), z]*(2*G[0, 0, 0, x] - (I/6)*(Pi^3 + (3*I)*Zeta[3])) - 
       I*Pi*Zeta[3])
 
Int[n13, 33] = 1/4 - ep*(((-3*I)/2)*Pi + G[-1, x]/2 - G[0, x] - G[0, z]/2 - 
       G[1, z]/2 + G[-x^(-1), y]/2 - G[-1 + z, y]/2) - 
     ep^2*(3*Pi^2 + I*Pi*G[-1, x] - (2*I)*Pi*G[0, x] + 
       ((-I)*Pi + G[-1, x])*G[0, z] - I*Pi*G[1, z] + G[-1, x]*G[1, z] + 
       ((3*I)*Pi - G[-1, x] + 2*G[0, x] + G[0, z] + G[1, z])*G[-x^(-1), y] + 
       ((-2*I)*Pi - 2*G[0, x])*G[-x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, z] - 
       2*G[0, x]*G[(1 + x)/x, z] + I*Pi*G[-1 + z, y] + 
       G[-1, x]*G[-1 + z, y] - (2*I)*Pi*G[z, y] - G[0, z]*G[z, y] + 
       G[1, z]*(2*G[-1 + z, y] - G[z, y] - 2*G[-((1 + x - x*z)/x), y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), y] - 2*G[0, x]*G[-((1 + x - x*z)/x), 
         y] - G[-1, -1, x] + 2*G[0, -1, x] + G[0, 0, z] - G[0, 1, z] - 
       G[1, 0, z] + G[1, 1, z] - 2*G[-x^(-1), 0, z] - 
       G[-x^(-1), -x^(-1), y] + G[-x^(-1), -1 + z, y] - 
       2*G[(1 + x)/x, 1, z] - G[-1 + z, 0, y] + G[-1 + z, -x^(-1), y] + 
       2*G[-1 + z, -1 + z, y] + G[z, 0, y] - G[z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, y]) - 
     ep^3*((3*I)*Pi^3 + (Pi^2*G[-1, x])/2 - Pi^2*G[0, x] - 
       (4*I)*Pi*G[-x^(-1), z]*G[z, y] + G[(1 + x)/x, z]*
        ((3*I)*Pi*G[-1 + z, y] - (4*I)*Pi*G[z, y] - 
         (3*I)*Pi*G[-((1 + x - x*z)/x), y]) - I*Pi*G[-1, -1, x] - 
       (4*I)*Pi*G[-1, 0, x] - I*Pi*G[0, -1, x] + G[(1 + x)/x, z]*
        ((13*Pi^2)/2 + G[-1, 0, x] + 4*G[0, -1, x] - 4*G[0, 0, x]) + 
       G[-x^(-1), z]*((13*Pi^2)/2 + 4*G[-1, 0, x] + 4*G[0, -1, x] - 
         4*G[0, 0, x]) + (8*I)*Pi*G[0, 0, x] + 
       G[0, z]*(-Pi^2/2 - (2*I)*Pi*G[-1, x] + (4*I)*Pi*G[0, x] - 
         2*G[-1, -1, x] - 4*G[-1, 0, x] + 4*G[0, 0, x]) + 
       G[1, z]*(-Pi^2/2 - 2*G[-1, -1, x] - G[-1, 0, x] + 4*G[0, 0, x]) + 
       (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - I*Pi*G[0, -x^(-1), z] - 
       (4*I)*Pi*G[0, (1 + x)/x, z] + (2*I)*Pi*G[1, 0, z] + 
       (2*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[1, -x^(-1), z] - 
       I*Pi*G[1, (1 + x)/x, z] - (4*I)*Pi*G[-x^(-1), 0, z] - 
       (4*I)*Pi*G[-x^(-1), 1, z] - (6*I)*Pi*G[-x^(-1), -x^(-1), y] - 
       (3*I)*Pi*G[-x^(-1), -x^(-1), z] - (2*I)*Pi*G[-x^(-1), -1 + z, y] + 
       (4*I)*Pi*G[-x^(-1), z, y] + (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
         y] - (4*I)*Pi*G[(1 + x)/x, 0, z] + G[z, y]*(Pi^2/3 - 4*G[-1, 0, x] + 
         2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
         4*G[-x^(-1), 0, z] - 4*G[(1 + x)/x, 1, z]) + 
       G[-((1 + x - x*z)/x), y]*((13*Pi^2)/2 + G[-1, 0, x] + 4*G[0, -1, x] - 
         4*G[0, 0, x] - 4*G[0, 1, z] - 4*G[1, 0, z] + 4*G[1, 1, z] - 
         3*G[(1 + x)/x, 1, z]) - (4*I)*Pi*G[(1 + x)/x, 1, z] + 
       G[-1 + z, y]*((-5*Pi^2)/6 - 2*G[-1, -1, x] + 3*G[-1, 0, x] + 
         4*G[0, 0, x] - 4*G[1, 1, z] + 3*G[(1 + x)/x, 1, z]) + 
       G[-1, x]*(I*Pi*G[1, z] + (4*I)*Pi*G[-x^(-1), z] + 
         I*Pi*G[(1 + x)/x, z] - 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] - 
         2*G[1, 1, z] + 4*G[-x^(-1), 0, z] + 4*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), y]*(-6*Pi^2 + (2*I)*Pi*G[0, z] + 
         G[-1, x]*((-2*I)*Pi - 2*G[0, z] - 2*G[1, z]) + (2*I)*Pi*G[1, z] + 
         (4*I)*Pi*G[-x^(-1), z] + (4*I)*Pi*G[(1 + x)/x, z] + 
         G[0, x]*((4*I)*Pi + 4*G[-x^(-1), z] + 4*G[(1 + x)/x, z]) + 
         2*G[-1, -1, x] - 4*G[0, -1, x] - 2*G[0, 0, z] + 2*G[0, 1, z] + 
         2*G[1, 0, z] - 2*G[1, 1, z] + 4*G[-x^(-1), 0, z] + 
         4*G[(1 + x)/x, 1, z]) + G[0, x]*((4*I)*Pi*G[1, z] - 
         (8*I)*Pi*G[-x^(-1), z] - (8*I)*Pi*G[(1 + x)/x, z] + 4*G[0, 1, z] - 
         G[0, -x^(-1), z] - 4*G[0, (1 + x)/x, z] + 4*G[1, 0, z] - 
         4*G[1, -x^(-1), z] - G[1, (1 + x)/x, z] - 4*G[-x^(-1), 1, z] - 
         3*G[-x^(-1), -x^(-1), z] - 4*G[(1 + x)/x, 0, z] - 
         3*G[(1 + x)/x, (1 + x)/x, z]) - (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, 
         z] - (2*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -x^(-1), y] - 
       (4*I)*Pi*G[-1 + z, -1 + z, y] + (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
         y] + (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[z, 0, y] + (4*I)*Pi*G[z, -x^(-1), y] + 
       (2*I)*Pi*G[z, -1 + z, y] - (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[z, z, y] - (4*I)*Pi*G[z, -(z/x), y] - 
       (4*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + 
       G[-1, x]*(I*Pi*G[-1 + z, y] + 2*G[0, z]*G[z, y] + 
         I*Pi*G[-((1 + x - x*z)/x), y] + G[1, z]*(-4*G[-1 + z, y] + 
           2*G[z, y] + 4*G[-((1 + x - x*z)/x), y]) + 
         2*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), -1 + z, y] + 
         2*G[-1 + z, 0, y] - 2*G[-1 + z, -x^(-1), y] - 
         4*G[-1 + z, -1 + z, y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y] + 
         4*G[-((1 + x - x*z)/x), -1 + z, y]) - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[0, z]*((2*I)*Pi*G[z, y] - (4*I)*Pi*G[-((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), z, y] + 2*G[z, -x^(-1), y] + 
         2*G[z, z, y] - 4*G[z, -(z/x), y] - 4*G[-((1 + x - x*z)/x), z, y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), y]) + 
       G[1, z]*((2*I)*Pi*G[z, y] - (4*I)*Pi*G[-((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), -1 + z, y] + 
         2*G[-x^(-1), z, y] + 4*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[-1 + z, -x^(-1), y] - 8*G[-1 + z, -1 + z, y] + 
         4*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 2*G[z, -x^(-1), y] + 4*G[z, -1 + z, y] - 
         4*G[z, (-1 + z)/(1 + x), y] + 2*G[z, z, y] - 
         4*G[z, -((1 + x - x*z)/x), y] + 4*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 8*G[-((1 + x - x*z)/x), -1 + z, y] - 
         4*G[-((1 + x - x*z)/x), z, y] - 3*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[0, x]*((-4*I)*Pi*G[-1 + z, y] + 
         (8*I)*Pi*G[z, y] - 4*G[-x^(-1), z]*G[z, y] + 
         G[1, z]*(-4*G[-1 + z, y] + 4*G[z, y]) + 
         G[0, z]*(4*G[z, y] - 4*G[-((1 + x - x*z)/x), y]) + 
         G[(1 + x)/x, z]*(3*G[-1 + z, y] - 4*G[z, y] - 
           3*G[-((1 + x - x*z)/x), y]) - (8*I)*Pi*G[-((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, -((1 + x - x*z)/x), y] - 4*G[z, 0, y] + 
         4*G[z, (-1 + z)/(1 + x), y] + 4*G[z, -(z/x), y] - 
         4*G[z, -((1 + x - x*z)/x), y] + 4*G[-((1 + x - x*z)/x), -x^(-1), 
           y] - 4*G[-((1 + x - x*z)/x), -(z/x), y] - 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       2*G[-1, -1, -1, x] + G[-1, -1, 0, x] - 4*G[-1, 0, 0, x] - 
       4*G[0, -1, -1, x] - 5*G[0, -1, 0, x] + 8*G[0, 0, 0, x] - 
       2*G[0, 0, 0, z] + 2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 
       2*G[0, 1, 1, z] - G[0, -x^(-1), 0, z] - 4*G[0, (1 + x)/x, 1, z] + 
       2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] - 
       2*G[1, 1, 1, z] - 4*G[1, -x^(-1), 0, z] - G[1, (1 + x)/x, 1, z] + 
       4*G[-x^(-1), 0, 0, z] - 4*G[-x^(-1), 0, 1, z] - 
       4*G[-x^(-1), 1, 0, z] - 3*G[-x^(-1), -x^(-1), 0, z] + 
       2*G[-x^(-1), -x^(-1), -x^(-1), y] - 2*G[-x^(-1), -x^(-1), -1 + z, y] + 
       2*G[-x^(-1), -1 + z, 0, y] - 2*G[-x^(-1), -1 + z, -x^(-1), y] - 
       4*G[-x^(-1), -1 + z, -1 + z, y] - 2*G[-x^(-1), z, 0, y] + 
       2*G[-x^(-1), z, -1 + z, y] + 4*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, 
         y] - 4*G[(1 + x)/x, 0, 1, z] - 4*G[(1 + x)/x, 1, 0, z] + 
       4*G[(1 + x)/x, 1, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, 1, z] + 
       2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -x^(-1), y] + 
       2*G[-1 + z, -x^(-1), 0, y] - 2*G[-1 + z, -x^(-1), -x^(-1), y] - 
       4*G[-1 + z, -x^(-1), -1 + z, y] + 4*G[-1 + z, -1 + z, 0, y] - 
       4*G[-1 + z, -1 + z, -x^(-1), y] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
       4*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       4*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 2*G[z, 0, 0, y] - 
       2*G[z, 0, -x^(-1), y] - 2*G[z, -x^(-1), 0, y] + 
       2*G[z, -x^(-1), -1 + z, y] - 2*G[z, -1 + z, 0, y] + 
       2*G[z, -1 + z, -x^(-1), y] + 4*G[z, -1 + z, -1 + z, y] + 
       4*G[z, (-1 + z)/(1 + x), 0, y] - 4*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[z, z, 0, y] + 2*G[z, z, -1 + z, y] + 4*G[z, -(z/x), 0, y] - 
       4*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] - 
       4*G[-((1 + x - x*z)/x), -1 + z, 0, y] + 
       4*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       4*G[-((1 + x - x*z)/x), z, 0, y] - 4*G[-((1 + x - x*z)/x), z, -1 + z, 
         y] - 4*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
       3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 10*Zeta[3]) - 
     ep^4*((-379*Pi^4)/180 + (23*Pi^2*G[-1, -1, x])/6 - 
       (7*Pi^2*G[-1, 0, x])/3 - (31*Pi^2*G[0, -1, x])/6 + 
       (14*Pi^2*G[0, 0, x])/3 + Pi^2*G[0, 0, z] + (4*Pi^2*G[0, 1, z])/3 + 
       (21*Pi^2*G[0, -x^(-1), z])/2 + 13*Pi^2*G[0, (1 + x)/x, z] + 
       (4*Pi^2*G[1, 0, z])/3 + Pi^2*G[1, 1, z] + 13*Pi^2*G[1, -x^(-1), z] + 
       (21*Pi^2*G[1, (1 + x)/x, z])/2 - 2*Pi^2*G[-x^(-1), 0, z] - 
       (7*Pi^2*G[-x^(-1), 1, z])/3 + (5*Pi^2*G[-x^(-1), -x^(-1), z])/2 - 
       (7*Pi^2*G[(1 + x)/x, 0, z])/3 + G[0, -1, x]*(-2*G[0, 1, z] + 
         8*G[0, -x^(-1), z] + 8*G[0, (1 + x)/x, z] - 2*G[1, 0, z] + 
         8*G[1, -x^(-1), z] + 8*G[1, (1 + x)/x, z] + 2*G[-x^(-1), 1, z] + 
         2*G[(1 + x)/x, 0, z]) + G[-x^(-1), -x^(-1), y]*
        (12*Pi^2 - 8*G[(1 + x)/x, 1, z]) + G[-1, -1, x]*
        (4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] + 4*G[1, 1, z] - 
         8*G[-x^(-1), 0, z] - 8*G[(1 + x)/x, 1, z]) + G[-x^(-1), -1 + z, y]*
        ((5*Pi^2)/3 - 6*G[(1 + x)/x, 1, z]) - 2*Pi^2*G[(1 + x)/x, 1, z] + 
       G[-x^(-1), -((1 + x - x*z)/x), y]*(-13*Pi^2 + 6*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), z, y]*((-2*Pi^2)/3 + 8*G[(1 + x)/x, 1, z]) + 
       (5*Pi^2*G[(1 + x)/x, (1 + x)/x, z])/2 + G[-1, 0, x]*
        (8*G[0, 0, z] + 8*G[0, -x^(-1), z] + 2*G[0, (1 + x)/x, z] + 
         8*G[1, 1, z] + 8*G[1, -x^(-1), z] - G[1, (1 + x)/x, z] - 
         16*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] - 8*G[(1 + x)/x, 0, z] - 
         10*G[(1 + x)/x, 1, z] + 3*G[(1 + x)/x, (1 + x)/x, z]) + 
       G[0, 0, x]*(-8*G[0, 0, z] - 16*G[0, 1, z] - 14*G[0, -x^(-1), z] - 
         8*G[0, (1 + x)/x, z] - 16*G[1, 0, z] - 8*G[1, 1, z] - 
         8*G[1, -x^(-1), z] - 14*G[1, (1 + x)/x, z] + 16*G[-x^(-1), 0, z] + 
         24*G[-x^(-1), 1, z] + 6*G[-x^(-1), -x^(-1), z] + 
         24*G[(1 + x)/x, 0, z] + 16*G[(1 + x)/x, 1, z] + 
         6*G[(1 + x)/x, (1 + x)/x, z]) + 2*Pi^2*G[-1 + z, 0, y] + 
       (5*Pi^2*G[-1 + z, -x^(-1), y])/3 + (10*Pi^2*G[-1 + z, -1 + z, y])/3 - 
       (11*Pi^2*G[-1 + z, (-1 + z)/(1 + x), y])/3 - 
       (5*Pi^2*G[-1 + z, -((1 + x - x*z)/x), y])/2 - 2*Pi^2*G[z, 0, y] - 
       16*Pi^2*G[z, -x^(-1), y] - (5*Pi^2*G[z, -1 + z, y])/3 + 
       (11*Pi^2*G[z, (-1 + z)/(1 + x), y])/3 - (2*Pi^2*G[z, z, y])/3 + 
       (11*Pi^2*G[z, -(z/x), y])/3 + 13*Pi^2*G[z, -((1 + x - x*z)/x), y] + 
       (7*Pi^2*G[-((1 + x - x*z)/x), -x^(-1), y])/3 + 
       G[-1, -1, x]*(-4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), -1 + z, y] - 
         4*G[-1 + z, 0, y] + 4*G[-1 + z, -x^(-1), y] + 
         8*G[-1 + z, -1 + z, y] + 4*G[z, 0, y] - 4*G[z, -1 + z, y] - 
         8*G[-((1 + x - x*z)/x), -1 + z, y]) - 
       (10*Pi^2*G[-((1 + x - x*z)/x), -1 + z, y])/3 + 
       G[-x^(-1), 0, z]*(-8*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), z, y] - 
         2*G[z, -x^(-1), y] + 2*G[z, z, y] + 10*G[-((1 + x - x*z)/x), 
           -x^(-1), y] - 10*G[-((1 + x - x*z)/x), z, y]) + 
       (4*Pi^2*G[-((1 + x - x*z)/x), z, y])/3 + 
       G[0, 1, z]*(-4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] + 
         8*G[-x^(-1), -((1 + x - x*z)/x), y] + 12*G[z, -x^(-1), y] - 
         4*G[z, z, y] - 8*G[z, -((1 + x - x*z)/x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), y] + 8*G[-((1 + x - x*z)/x), z, 
           y]) + G[1, 0, z]*(-4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] + 
         8*G[-x^(-1), -((1 + x - x*z)/x), y] + 12*G[z, -x^(-1), y] - 
         4*G[z, z, y] - 8*G[z, -((1 + x - x*z)/x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), y] + 8*G[-((1 + x - x*z)/x), z, 
           y]) + G[-x^(-1), z]*(G[z, y]*(13*Pi^2 + 8*G[-1, 0, x] + 
           8*G[0, -1, x] - 8*G[0, 0, x]) - (8*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (8*I)*Pi*G[-x^(-1), z, y] - (2*I)*Pi*G[z, -x^(-1), y] + 
         (2*I)*Pi*G[z, z, y] + (10*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (10*I)*Pi*G[-((1 + x - x*z)/x), z, y]) + 
       G[0, 0, z]*(4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] - 
         4*G[z, -x^(-1), y] - 4*G[z, z, y] + 8*G[z, -(z/x), y] + 
         8*G[-((1 + x - x*z)/x), z, y] - 8*G[-((1 + x - x*z)/x), -(z/x), 
           y]) - (11*Pi^2*G[-((1 + x - x*z)/x), -(z/x), y])/3 + 
       G[0, -1, x]*(8*G[-x^(-1), -x^(-1), y] - 
         8*G[-x^(-1), -((1 + x - x*z)/x), y] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 2*G[z, 0, y] - 
         6*G[z, -x^(-1), y] - 2*G[z, (-1 + z)/(1 + x), y] - 
         2*G[z, -(z/x), y] + 8*G[z, -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), y] + 2*G[-((1 + x - x*z)/x), 
           -(z/x), y]) + (5*Pi^2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 
          y])/2 + G[(1 + x)/x, 1, z]*(-6*G[-1 + z, -x^(-1), y] - 
         12*G[-1 + z, -1 + z, y] + 6*G[-1 + z, z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[z, -x^(-1), y] + 
         6*G[z, -1 + z, y] + 2*G[z, z, y] - 6*G[z, -((1 + x - x*z)/x), y] + 
         16*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         12*G[-((1 + x - x*z)/x), -1 + z, y] - 16*G[-((1 + x - x*z)/x), z, 
           y] + 3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[-1, 0, x]*(-6*G[-x^(-1), -1 + z, y] + 8*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] - 8*G[-1 + z, 0, y] - 
         6*G[-1 + z, -x^(-1), y] - 12*G[-1 + z, -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), y] - 3*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 8*G[z, 0, y] - 14*G[z, -x^(-1), y] + 6*G[z, -1 + z, y] - 
         2*G[z, (-1 + z)/(1 + x), y] + 2*G[z, z, y] - 2*G[z, -(z/x), y] + 
         2*G[z, -((1 + x - x*z)/x), y] + 20*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 12*G[-((1 + x - x*z)/x), -1 + z, y] - 
         10*G[-((1 + x - x*z)/x), z, y] + 2*G[-((1 + x - x*z)/x), -(z/x), 
           y] + 3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[1, 1, z]*(4*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), -1 + z, y] - 
         4*G[-x^(-1), z, y] - 8*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         8*G[-1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, y] - 
         8*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
           y] - 4*G[z, -x^(-1), y] - 8*G[z, -1 + z, y] + 
         8*G[z, (-1 + z)/(1 + x), y] - 4*G[z, z, y] + 
         8*G[z, -((1 + x - x*z)/x), y] - 8*G[-((1 + x - x*z)/x), -x^(-1), 
           y] - 16*G[-((1 + x - x*z)/x), -1 + z, y] + 
         8*G[-((1 + x - x*z)/x), z, y] + 6*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[0, 0, x]*(-8*G[-x^(-1), -1 + z, y] + 
         8*G[-x^(-1), -((1 + x - x*z)/x), y] - 16*G[-1 + z, 0, y] - 
         8*G[-1 + z, -x^(-1), y] - 16*G[-1 + z, -1 + z, y] + 
         24*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 16*G[z, 0, y] + 32*G[z, -x^(-1), y] + 8*G[z, -1 + z, y] - 
         24*G[z, (-1 + z)/(1 + x), y] - 24*G[z, -(z/x), y] - 
         8*G[z, -((1 + x - x*z)/x), y] - 24*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 16*G[-((1 + x - x*z)/x), -1 + z, y] + 
         24*G[-((1 + x - x*z)/x), -(z/x), y] + 6*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[(1 + x)/x, z]*
        (G[z, y]*(13*Pi^2 + 2*G[-1, 0, x] + 8*G[0, -1, x] - 8*G[0, 0, x]) + 
         G[-1 + z, y]*((-5*Pi^2)/2 - 3*G[-1, 0, x] - 6*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((5*Pi^2)/2 + 3*G[-1, 0, x] + 
           6*G[0, 0, x]) - (8*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (6*I)*Pi*G[-x^(-1), -1 + z, y] + (8*I)*Pi*G[-x^(-1), z, y] + 
         (6*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         (6*I)*Pi*G[-1 + z, -x^(-1), y] - (12*I)*Pi*G[-1 + z, -1 + z, y] + 
         (6*I)*Pi*G[-1 + z, z, y] - (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), 
           y] - (2*I)*Pi*G[z, -x^(-1), y] + (6*I)*Pi*G[z, -1 + z, y] + 
         (2*I)*Pi*G[z, z, y] - (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (12*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (16*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       (13*I)*Pi*G[-1, -1, -1, x] - (8*I)*Pi*G[-1, -1, 0, x] - 
       (8*I)*Pi*G[-1, 0, -1, x] + (16*I)*Pi*G[-1, 0, 0, x] - 
       (17*I)*Pi*G[0, -1, -1, x] + (16*I)*Pi*G[0, -1, 0, x] + 
       (16*I)*Pi*G[0, 0, -1, x] - (32*I)*Pi*G[0, 0, 0, x] - 
       (4*I)*Pi*G[0, 0, 0, z] - (4*I)*Pi*G[0, 0, 1, z] + 
       (2*I)*Pi*G[0, 0, -x^(-1), z] + (2*I)*Pi*G[0, 0, (1 + x)/x, z] - 
       (4*I)*Pi*G[0, 1, 0, z] - (4*I)*Pi*G[0, 1, 1, z] + 
       (8*I)*Pi*G[0, 1, -x^(-1), z] + (8*I)*Pi*G[0, 1, (1 + x)/x, z] - 
       (8*I)*Pi*G[0, -x^(-1), 0, z] - (8*I)*Pi*G[0, -x^(-1), 1, z] - 
       (9*I)*Pi*G[0, -x^(-1), -x^(-1), z] - (8*I)*Pi*G[0, (1 + x)/x, 0, z] - 
       (8*I)*Pi*G[0, (1 + x)/x, 1, z] - (6*I)*Pi*G[0, (1 + x)/x, (1 + x)/x, 
         z] - (4*I)*Pi*G[1, 0, 0, z] - (4*I)*Pi*G[1, 0, 1, z] + 
       (8*I)*Pi*G[1, 0, -x^(-1), z] + (8*I)*Pi*G[1, 0, (1 + x)/x, z] - 
       (4*I)*Pi*G[1, 1, 0, z] - (4*I)*Pi*G[1, 1, 1, z] + 
       (2*I)*Pi*G[1, 1, -x^(-1), z] + (2*I)*Pi*G[1, 1, (1 + x)/x, z] - 
       (8*I)*Pi*G[1, -x^(-1), 0, z] - (8*I)*Pi*G[1, -x^(-1), 1, z] - 
       (6*I)*Pi*G[1, -x^(-1), -x^(-1), z] - (8*I)*Pi*G[1, (1 + x)/x, 0, z] - 
       (8*I)*Pi*G[1, (1 + x)/x, 1, z] - (9*I)*Pi*G[1, (1 + x)/x, (1 + x)/x, 
         z] + (8*I)*Pi*G[-x^(-1), 0, 0, z] + (8*I)*Pi*G[-x^(-1), 0, 1, z] - 
       (4*I)*Pi*G[-x^(-1), 0, -x^(-1), z] - (10*I)*Pi*
        G[-x^(-1), 0, (1 + x)/x, z] + (8*I)*Pi*G[-x^(-1), 1, 0, z] + 
       (8*I)*Pi*G[-x^(-1), 1, 1, z] - (16*I)*Pi*G[-x^(-1), 1, -x^(-1), z] - 
       (10*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       (12*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), y] + 
       (3*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -1 + z, y] - 
       (8*I)*Pi*G[-x^(-1), -x^(-1), z, y] - (8*I)*Pi*G[-x^(-1), -x^(-1), 
         -((1 + x - x*z)/x), y] + (4*I)*Pi*G[-x^(-1), -1 + z, 0, y] + 
       (4*I)*Pi*G[-x^(-1), -1 + z, -x^(-1), y] + 
       (8*I)*Pi*G[-x^(-1), -1 + z, -1 + z, y] - 
       (8*I)*Pi*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[-x^(-1), z, 0, y] - (8*I)*Pi*G[-x^(-1), z, -x^(-1), y] - 
       (4*I)*Pi*G[-x^(-1), z, -1 + z, y] + 
       (8*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
       (8*I)*Pi*G[-x^(-1), z, z, y] + (8*I)*Pi*G[-x^(-1), z, -(z/x), y] + 
       (8*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -x^(-1), y] - 
       (8*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       (16*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
       (8*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
       (6*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[(1 + x)/x, 0, 0, z] + (8*I)*Pi*G[(1 + x)/x, 0, 1, z] - 
       (10*I)*Pi*G[(1 + x)/x, 0, -x^(-1), z] - 
       (16*I)*Pi*G[(1 + x)/x, 0, (1 + x)/x, z] + 
       (8*I)*Pi*G[(1 + x)/x, 1, 0, z] + G[-1, x]*((-4*Pi^2*G[0, z])/3 - 
         (23*Pi^2*G[1, z])/6 + (7*Pi^2*G[-x^(-1), z])/3 + 
         (29*Pi^2*G[(1 + x)/x, z])/6 + (4*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] + (4*I)*Pi*G[1, 0, z] + 
         (4*I)*Pi*G[1, 1, z] + (8*I)*Pi*G[1, -x^(-1), z] - 
         I*Pi*G[1, (1 + x)/x, z] - (8*I)*Pi*G[-x^(-1), 0, z] - 
         (2*I)*Pi*G[-x^(-1), 1, z] - (8*I)*Pi*G[(1 + x)/x, 0, z] - 
         (2*I)*Pi*G[(1 + x)/x, 1, z] + (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         4*G[0, 0, 0, z] + 2*G[0, 0, 1, z] - 4*G[0, 1, 0, z] - 
         4*G[0, 1, 1, z] + 8*G[0, -x^(-1), 0, z] + 8*G[0, (1 + x)/x, 1, z] - 
         4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] + 2*G[1, 1, 0, z] + 
         4*G[1, 1, 1, z] + 8*G[1, -x^(-1), 0, z] + 8*G[1, (1 + x)/x, 1, z] - 
         8*G[-x^(-1), 0, 0, z] + 2*G[-x^(-1), 0, 1, z] + 
         8*G[-x^(-1), 1, 0, z] + 8*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 1, 0, z] - 8*G[(1 + x)/x, 1, 1, z]) + 
       (8*I)*Pi*G[(1 + x)/x, 1, 1, z] - (10*I)*Pi*G[(1 + x)/x, 1, -x^(-1), 
         z] - (4*I)*Pi*G[(1 + x)/x, 1, (1 + x)/x, z] + 
       G[z, y]*(((2*I)/3)*Pi^3 - (8*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         (4*I)*Pi*G[1, 1, z] + (2*I)*Pi*G[1, -x^(-1), z] + 
         (8*I)*Pi*G[1, (1 + x)/x, z] - (8*I)*Pi*G[-x^(-1), 0, z] - 
         (8*I)*Pi*G[-x^(-1), 1, z] - (6*I)*Pi*G[-x^(-1), -x^(-1), z] - 
         (8*I)*Pi*G[(1 + x)/x, 0, z] - (8*I)*Pi*G[(1 + x)/x, 1, z] - 
         (6*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 2*G[-1, 0, -1, x] + 
         24*G[-1, 0, 0, x] + 10*G[0, -1, 0, x] - 4*G[0, 0, 0, z] - 
         4*G[0, 0, 1, z] - 4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] + 
         8*G[0, -x^(-1), 0, z] + 2*G[0, (1 + x)/x, 1, z] - 4*G[1, 0, 0, z] - 
         4*G[1, 0, 1, z] - 4*G[1, 1, 0, z] - 4*G[1, 1, 1, z] + 
         2*G[1, -x^(-1), 0, z] + 8*G[1, (1 + x)/x, 1, z] + 
         8*G[-x^(-1), 0, 0, z] - 8*G[-x^(-1), 0, 1, z] - 
         8*G[-x^(-1), 1, 0, z] - 6*G[-x^(-1), -x^(-1), 0, z] - 
         8*G[(1 + x)/x, 0, 1, z] - 8*G[(1 + x)/x, 1, 0, z] + 
         8*G[(1 + x)/x, 1, 1, z] - 6*G[(1 + x)/x, (1 + x)/x, 1, z]) + 
       (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z] + 
       G[0, x]*((7*Pi^2*G[1, z])/3 - (13*Pi^2*G[-x^(-1), z])/3 - 
         (13*Pi^2*G[(1 + x)/x, z])/3 - (8*I)*Pi*G[0, 0, z] - 
         (8*I)*Pi*G[0, 1, z] - (16*I)*Pi*G[0, -x^(-1), z] - 
         (16*I)*Pi*G[0, (1 + x)/x, z] - (8*I)*Pi*G[1, 0, z] - 
         (8*I)*Pi*G[1, 1, z] - (16*I)*Pi*G[1, -x^(-1), z] - 
         (16*I)*Pi*G[1, (1 + x)/x, z] + (16*I)*Pi*G[-x^(-1), 0, z] + 
         (16*I)*Pi*G[-x^(-1), 1, z] + (16*I)*Pi*G[(1 + x)/x, 0, z] + 
         (16*I)*Pi*G[(1 + x)/x, 1, z] - 8*G[0, 0, 1, z] + 
         2*G[0, 0, -x^(-1), z] + 2*G[0, 0, (1 + x)/x, z] - 8*G[0, 1, 0, z] - 
         8*G[0, 1, 1, z] + 8*G[0, 1, -x^(-1), z] + 8*G[0, 1, (1 + x)/x, z] - 
         6*G[0, -x^(-1), 0, z] - 8*G[0, -x^(-1), 1, z] - 
         9*G[0, -x^(-1), -x^(-1), z] - 8*G[0, (1 + x)/x, 0, z] - 
         6*G[0, (1 + x)/x, (1 + x)/x, z] - 8*G[1, 0, 0, z] - 
         8*G[1, 0, 1, z] + 8*G[1, 0, -x^(-1), z] + 8*G[1, 0, (1 + x)/x, z] - 
         8*G[1, 1, 0, z] + 2*G[1, 1, -x^(-1), z] + 2*G[1, 1, (1 + x)/x, z] - 
         8*G[1, -x^(-1), 1, z] - 6*G[1, -x^(-1), -x^(-1), z] - 
         8*G[1, (1 + x)/x, 0, z] - 6*G[1, (1 + x)/x, 1, z] - 
         9*G[1, (1 + x)/x, (1 + x)/x, z] + 16*G[-x^(-1), 0, 1, z] - 
         4*G[-x^(-1), 0, -x^(-1), z] - 10*G[-x^(-1), 0, (1 + x)/x, z] + 
         16*G[-x^(-1), 1, 0, z] + 8*G[-x^(-1), 1, 1, z] - 
         16*G[-x^(-1), 1, -x^(-1), z] - 10*G[-x^(-1), 1, (1 + x)/x, z] + 
         6*G[-x^(-1), -x^(-1), 0, z] + 3*G[-x^(-1), -x^(-1), -x^(-1), z] + 
         8*G[(1 + x)/x, 0, 0, z] + 16*G[(1 + x)/x, 0, 1, z] - 
         10*G[(1 + x)/x, 0, -x^(-1), z] - 16*G[(1 + x)/x, 0, (1 + x)/x, z] + 
         16*G[(1 + x)/x, 1, 0, z] - 10*G[(1 + x)/x, 1, -x^(-1), z] - 
         4*G[(1 + x)/x, 1, (1 + x)/x, z] + 6*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         3*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z]) + 
       (4*I)*Pi*G[-1 + z, 0, 0, y] + (4*I)*Pi*G[-1 + z, 0, -x^(-1), y] + 
       (4*I)*Pi*G[-1 + z, -x^(-1), 0, y] + (4*I)*Pi*G[-1 + z, -x^(-1), 
         -x^(-1), y] + (8*I)*Pi*G[-1 + z, -x^(-1), -1 + z, y] - 
       (8*I)*Pi*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[-1 + z, -1 + z, 0, y] + (8*I)*Pi*G[-1 + z, -1 + z, -x^(-1), 
         y] + (16*I)*Pi*G[-1 + z, -1 + z, -1 + z, y] - 
       (16*I)*Pi*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-1 + z, z, -x^(-1), y] - (6*I)*Pi*G[-1 + z, z, -1 + z, y] + 
       (6*I)*Pi*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[z, 0, 0, y] - (4*I)*Pi*G[z, 0, -x^(-1), y] - 
       (4*I)*Pi*G[z, -x^(-1), 0, y] - (8*I)*Pi*G[z, -x^(-1), -x^(-1), y] - 
       (4*I)*Pi*G[z, -x^(-1), -1 + z, y] - 
       (8*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (24*I)*Pi*G[z, -x^(-1), z, y] - (8*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[z, -1 + z, 0, y] - (4*I)*Pi*G[z, -1 + z, -x^(-1), y] - 
       (8*I)*Pi*G[z, -1 + z, -1 + z, y] + (8*I)*Pi*G[z, -1 + z, 
         (-1 + z)/(1 + x), y] + (6*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), 
         y] + (8*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[z, z, 0, y] + (4*I)*Pi*G[z, z, -x^(-1), y] + 
       (2*I)*Pi*G[z, z, -1 + z, y] + (2*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - 
       (8*I)*Pi*G[z, z, z, y] + (2*I)*Pi*G[z, z, -(z/x), y] + 
       (2*I)*Pi*G[z, z, -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[z, -(z/x), 0, y] + (2*I)*Pi*G[z, -(z/x), -x^(-1), y] - 
       (2*I)*Pi*G[z, -(z/x), -(z/x), y] + (8*I)*Pi*G[z, -((1 + x - x*z)/x), 
         -x^(-1), y] + (8*I)*Pi*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
       (16*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] + 
       (8*I)*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
       (6*I)*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[-((1 + x - x*z)/x), z, 0, y] + 
       (10*I)*Pi*G[-((1 + x - x*z)/x), z, -x^(-1), y] + 
       (8*I)*Pi*G[-((1 + x - x*z)/x), z, -1 + z, y] - 
       (16*I)*Pi*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
       (16*I)*Pi*G[-((1 + x - x*z)/x), z, z, y] - 
       (10*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
       (16*I)*Pi*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-1, x]*((8*I)*Pi*G[-x^(-1), z]*G[z, y] + G[(1 + x)/x, z]*
          ((-3*I)*Pi*G[-1 + z, y] + (2*I)*Pi*G[z, y] + 
           (3*I)*Pi*G[-((1 + x - x*z)/x), y]) + G[-((1 + x - x*z)/x), y]*
          ((29*Pi^2)/6 + 8*G[0, 1, z] + 2*G[1, 0, z] - 8*G[1, 1, z]) + 
         G[-1 + z, y]*((-5*Pi^2)/6 - 6*G[0, 1, z] + 8*G[1, 1, z]) + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), -1 + z, y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, y]*(-3*Pi^2 - 4*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] - 
           4*G[1, 1, z] + 8*G[-x^(-1), 0, z] + 8*G[(1 + x)/x, 1, z]) + 
         (4*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -x^(-1), y] - 
         (4*I)*Pi*G[-1 + z, -1 + z, y] - (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
           y] - (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
         (4*I)*Pi*G[z, 0, y] - (10*I)*Pi*G[z, -x^(-1), y] + 
         (2*I)*Pi*G[z, -1 + z, y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (6*I)*Pi*G[z, z, y] + (2*I)*Pi*G[z, -(z/x), y] + 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (6*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         G[1, z]*((-6*I)*Pi*G[-1 + z, y] + (10*I)*Pi*G[z, y] - 
           (2*I)*Pi*G[-((1 + x - x*z)/x), y] + 4*G[-x^(-1), -x^(-1), y] + 
           8*G[-x^(-1), -1 + z, y] - 4*G[-x^(-1), z, y] - 
           8*G[-x^(-1), -((1 + x - x*z)/x), y] + 8*G[-1 + z, -x^(-1), y] + 
           16*G[-1 + z, -1 + z, y] - 2*G[-1 + z, (-1 + z)/(1 + x), y] - 
           6*G[-1 + z, z, y] - 4*G[z, -x^(-1), y] - 8*G[z, -1 + z, y] + 
           2*G[z, (-1 + z)/(1 + x), y] + 2*G[z, z, y] + 
           8*G[z, -((1 + x - x*z)/x), y] - 8*G[-((1 + x - x*z)/x), -x^(-1), 
             y] - 16*G[-((1 + x - x*z)/x), -1 + z, y] + 
           8*G[-((1 + x - x*z)/x), z, y]) + G[0, z]*((4*I)*Pi*G[z, y] - 
           (8*I)*Pi*G[-((1 + x - x*z)/x), y] + 4*G[-x^(-1), -x^(-1), y] - 
           4*G[-x^(-1), z, y] - 4*G[z, -x^(-1), y] + 2*G[z, z, y] + 
           2*G[z, -(z/x), y] + 2*G[-((1 + x - x*z)/x), z, y] - 
           2*G[-((1 + x - x*z)/x), -(z/x), y]) - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -x^(-1), -x^(-1), y] + 4*G[-x^(-1), -x^(-1), -1 + z, 
           y] - 4*G[-x^(-1), -1 + z, 0, y] + 4*G[-x^(-1), -1 + z, -x^(-1), 
           y] + 8*G[-x^(-1), -1 + z, -1 + z, y] + 4*G[-x^(-1), z, 0, y] - 
         4*G[-x^(-1), z, -1 + z, y] - 8*G[-x^(-1), -((1 + x - x*z)/x), 
           -1 + z, y] - 4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -x^(-1), y] - 
         4*G[-1 + z, -x^(-1), 0, y] + 4*G[-1 + z, -x^(-1), -x^(-1), y] + 
         8*G[-1 + z, -x^(-1), -1 + z, y] - 8*G[-1 + z, -1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] - 6*G[-1 + z, z, -1 + z, y] + 4*G[z, 0, 0, y] + 
         4*G[z, 0, -x^(-1), y] - 2*G[z, -x^(-1), 0, y] - 
         4*G[z, -x^(-1), -1 + z, y] + 4*G[z, -1 + z, 0, y] - 
         4*G[z, -1 + z, -x^(-1), y] - 8*G[z, -1 + z, -1 + z, y] - 
         2*G[z, (-1 + z)/(1 + x), 0, y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[z, z, 0, y] + 2*G[z, z, -1 + z, y] - 
         2*G[z, -(z/x), 0, y] + 8*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         6*G[-((1 + x - x*z)/x), -x^(-1), 0, y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
         8*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
         8*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
         16*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), z, 0, y] + 8*G[-((1 + x - x*z)/x), z, 
           -1 + z, y] + 2*G[-((1 + x - x*z)/x), -(z/x), 0, y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
       G[0, z]*(G[z, y]*((4*Pi^2)/3 - 4*G[-1, -1, x] - 2*G[0, -1, x] - 
           16*G[0, 0, x]) + G[-((1 + x - x*z)/x), y]*((-7*Pi^2)/3 - 
           8*G[-1, 0, x] + 2*G[0, -1, x] + 24*G[0, 0, x]) - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (4*I)*Pi*G[-x^(-1), z, y] + 
         (8*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (12*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, z, y] - 
         (8*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (8*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         4*G[-x^(-1), -x^(-1), -x^(-1), y] - 4*G[-x^(-1), -x^(-1), z, y] - 
         4*G[-x^(-1), z, -x^(-1), y] - 4*G[-x^(-1), z, z, y] + 
         8*G[-x^(-1), z, -(z/x), y] + 8*G[-x^(-1), -((1 + x - x*z)/x), z, 
           y] - 8*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         4*G[z, -x^(-1), -x^(-1), y] + 12*G[z, -x^(-1), z, y] - 
         8*G[z, -x^(-1), -(z/x), y] + 2*G[z, z, -x^(-1), y] - 
         4*G[z, z, z, y] + 2*G[z, z, -(z/x), y] + 
         2*G[z, -(z/x), -x^(-1), y] - 2*G[z, -(z/x), -(z/x), y] - 
         8*G[z, -((1 + x - x*z)/x), z, y] + 8*G[z, -((1 + x - x*z)/x), 
           -(z/x), y] - 8*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
         8*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), z, -x^(-1), y] + 
         8*G[-((1 + x - x*z)/x), z, z, y] - 10*G[-((1 + x - x*z)/x), z, 
           -(z/x), y] - 2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y]) + 
       (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         y] + G[1, z]*(G[z, y]*((4*Pi^2)/3 - 4*G[-1, -1, x] + 6*G[-1, 0, x] - 
           2*G[0, -1, x] - 16*G[0, 0, x]) + G[-1 + z, y]*
          (-Pi^2/3 + 8*G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[0, -1, x] + 
           8*G[0, 0, x]) + G[-((1 + x - x*z)/x), y]*(-2*Pi^2 - 
           8*G[-1, -1, x] - 10*G[-1, 0, x] + 16*G[0, 0, x]) - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (4*I)*Pi*G[-x^(-1), z, y] + 
         (8*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (12*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, z, y] - 
         (8*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (8*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         4*G[-x^(-1), -x^(-1), -x^(-1), y] + 8*G[-x^(-1), -x^(-1), -1 + z, 
           y] - 4*G[-x^(-1), -x^(-1), z, y] - 8*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 8*G[-x^(-1), -1 + z, -x^(-1), y] + 
         16*G[-x^(-1), -1 + z, -1 + z, y] - 8*G[-x^(-1), -1 + z, 
           (-1 + z)/(1 + x), y] - 6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), 
           y] - 4*G[-x^(-1), z, -x^(-1), y] - 8*G[-x^(-1), z, -1 + z, y] + 
         8*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, z, y] + 
         8*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         8*G[-x^(-1), -((1 + x - x*z)/x), -x^(-1), y] - 
         16*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         8*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
         6*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         8*G[-1 + z, -x^(-1), -x^(-1), y] + 16*G[-1 + z, -x^(-1), -1 + z, 
           y] - 8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
         16*G[-1 + z, -1 + z, -x^(-1), y] + 32*G[-1 + z, -1 + z, -1 + z, y] - 
         16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
         12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
         10*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[-1 + z, z, -x^(-1), y] - 6*G[-1 + z, z, -1 + z, y] + 
         6*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         4*G[z, -x^(-1), -x^(-1), y] - 8*G[z, -x^(-1), -1 + z, y] - 
         8*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 12*G[z, -x^(-1), z, y] - 
         2*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[z, -1 + z, -x^(-1), y] - 16*G[z, -1 + z, -1 + z, y] + 
         8*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         6*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
         2*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
         10*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         2*G[z, z, -x^(-1), y] - 2*G[z, z, -1 + z, y] + 
         2*G[z, z, (-1 + z)/(1 + x), y] - 4*G[z, z, z, y] + 
         2*G[z, z, -((1 + x - x*z)/x), y] + 8*G[z, -((1 + x - x*z)/x), 
           -x^(-1), y] + 16*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
         8*G[z, -((1 + x - x*z)/x), z, y] - 6*G[z, -((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y] - 8*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), 
           y] - 16*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
         16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
         16*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] - 
         16*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
         32*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
         16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
         12*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] + 
         8*G[-((1 + x - x*z)/x), z, -x^(-1), y] + 
         16*G[-((1 + x - x*z)/x), z, -1 + z, y] - 
         16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
         8*G[-((1 + x - x*z)/x), z, z, y] - 16*G[-((1 + x - x*z)/x), z, 
           -((1 + x - x*z)/x), y] + 6*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -1 + z, y] + 3*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, x]*((-8*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (8*I)*Pi*G[-x^(-1), -1 + z, y] - (16*I)*Pi*G[-x^(-1), z, y] + 
         (16*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, y]*((-4*Pi^2)/3 - 8*G[0, 0, z] - 8*G[0, 1, z] + 
           8*G[0, -x^(-1), z] + 2*G[0, (1 + x)/x, z] - 8*G[1, 0, z] - 
           8*G[1, 1, z] + 2*G[1, -x^(-1), z] + 8*G[1, (1 + x)/x, z] - 
           8*G[-x^(-1), 1, z] - 6*G[-x^(-1), -x^(-1), z] - 
           8*G[(1 + x)/x, 0, z] - 6*G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-1 + z, y]*((11*Pi^2)/3 + 6*G[0, (1 + x)/x, z] + 8*G[1, 1, z] - 
           6*G[1, (1 + x)/x, z] - 6*G[(1 + x)/x, 1, z] - 
           3*G[(1 + x)/x, (1 + x)/x, z]) + G[-((1 + x - x*z)/x), y]*
          ((-13*Pi^2)/3 + 8*G[0, 0, z] + 16*G[0, 1, z] - 
           10*G[0, -x^(-1), z] - 16*G[0, (1 + x)/x, z] + 16*G[1, 0, z] - 
           10*G[1, -x^(-1), z] - 4*G[1, (1 + x)/x, z] + 
           6*G[(1 + x)/x, 1, z] + 3*G[(1 + x)/x, (1 + x)/x, z]) + 
         (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[-1 + z, -x^(-1), y] + 
         (16*I)*Pi*G[-1 + z, -1 + z, y] - (16*I)*Pi*
          G[-1 + z, (-1 + z)/(1 + x), y] - (8*I)*Pi*G[z, 0, y] + 
         (16*I)*Pi*G[z, -x^(-1), y] - (8*I)*Pi*G[z, -1 + z, y] + 
         (16*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (16*I)*Pi*G[z, z, y] + 
         (16*I)*Pi*G[z, -(z/x), y] - (16*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (16*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + G[-x^(-1), z]*
          ((-16*I)*Pi*G[z, y] - 8*G[-x^(-1), -x^(-1), y] + 
           8*G[-x^(-1), z, y] - 2*G[z, -x^(-1), y] + 2*G[z, z, y] + 
           10*G[-((1 + x - x*z)/x), -x^(-1), y] - 10*G[-((1 + x - x*z)/x), z, 
             y]) + (32*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         G[0, z]*((-8*I)*Pi*G[z, y] + (16*I)*Pi*G[-((1 + x - x*z)/x), y] - 
           8*G[-x^(-1), z, y] + 8*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           8*G[z, -x^(-1), y] - 8*G[z, z, y] + 8*G[z, -(z/x), y] - 
           8*G[z, -((1 + x - x*z)/x), y] - 8*G[-((1 + x - x*z)/x), -x^(-1), 
             y] + 16*G[-((1 + x - x*z)/x), z, y] - 
           8*G[-((1 + x - x*z)/x), -(z/x), y]) - (16*I)*Pi*
          G[-((1 + x - x*z)/x), -(z/x), y] + G[(1 + x)/x, z]*
          ((-16*I)*Pi*G[z, y] - 8*G[-x^(-1), -x^(-1), y] - 
           6*G[-x^(-1), -1 + z, y] + 8*G[-x^(-1), z, y] + 
           6*G[-x^(-1), -((1 + x - x*z)/x), y] - 6*G[-1 + z, -x^(-1), y] - 
           12*G[-1 + z, -1 + z, y] + 6*G[-1 + z, z, y] - 
           3*G[-1 + z, -((1 + x - x*z)/x), y] - 2*G[z, -x^(-1), y] + 
           6*G[z, -1 + z, y] + 2*G[z, z, y] - 6*G[z, -((1 + x - x*z)/x), y] + 
           16*G[-((1 + x - x*z)/x), -x^(-1), y] + 12*G[-((1 + x - x*z)/x), 
             -1 + z, y] - 16*G[-((1 + x - x*z)/x), z, y] + 
           3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         G[1, z]*((-8*I)*Pi*G[z, y] + (16*I)*Pi*G[-((1 + x - x*z)/x), y] + 
           8*G[-x^(-1), -1 + z, y] - 8*G[-x^(-1), z, y] + 
           8*G[-1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, y] - 
           8*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
             y] + 8*G[z, -x^(-1), y] - 8*G[z, -1 + z, y] + 
           8*G[z, (-1 + z)/(1 + x), y] - 8*G[z, z, y] - 
           16*G[-((1 + x - x*z)/x), -x^(-1), y] - 16*G[-((1 + x - x*z)/x), 
             -1 + z, y] + 16*G[-((1 + x - x*z)/x), z, y] + 
           6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         8*G[-x^(-1), -x^(-1), -x^(-1), y] - 8*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] - 8*G[-x^(-1), -1 + z, 0, y] + 
         8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), y] - 
         6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), y] + 
         8*G[-x^(-1), z, 0, y] - 8*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
         8*G[-x^(-1), z, -(z/x), y] + 8*G[-x^(-1), z, -((1 + x - x*z)/x), 
           y] - 8*G[-x^(-1), -((1 + x - x*z)/x), -x^(-1), y] + 
         8*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 
         6*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         8*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -x^(-1), y] - 
         8*G[-1 + z, -x^(-1), 0, y] + 8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), 
           y] - 6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] - 
         16*G[-1 + z, -1 + z, 0, y] + 16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 
           y] - 12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         16*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 2*G[-1 + z, (-1 + z)/(1 + x), 
           -x^(-1), y] - 6*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -x^(-1), y] + 6*G[-1 + z, z, -1 + z, y] - 
         6*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         8*G[z, 0, 0, y] - 4*G[z, 0, -x^(-1), y] + 8*G[z, -x^(-1), 0, y] + 
         8*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 8*G[z, -x^(-1), -(z/x), y] - 
         2*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 8*G[z, -1 + z, 0, y] - 
         8*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         6*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         16*G[z, (-1 + z)/(1 + x), 0, y] - 2*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 6*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 8*G[z, z, 0, y] - 
         6*G[z, z, -1 + z, y] - 2*G[z, z, (-1 + z)/(1 + x), y] - 
         2*G[z, z, -(z/x), y] + 2*G[z, z, -((1 + x - x*z)/x), y] - 
         16*G[z, -(z/x), 0, y] - 2*G[z, -(z/x), -x^(-1), y] + 
         2*G[z, -(z/x), -(z/x), y] + 8*G[z, -((1 + x - x*z)/x), -x^(-1), y] - 
         8*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
         6*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), y] - 
         16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
         16*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] + 
         16*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
         16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
         12*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] - 
         16*G[-((1 + x - x*z)/x), z, 0, y] - 6*G[-((1 + x - x*z)/x), z, 
           -x^(-1), y] + 16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
         10*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
         16*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
         16*G[-((1 + x - x*z)/x), -(z/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
         6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
           y]) - 4*G[-1, -1, -1, -1, x] + 9*G[-1, -1, -1, 0, x] - 
       2*G[-1, -1, 0, -1, x] - 10*G[-1, -1, 0, 0, x] - 8*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, 0, -1, x] + 24*G[-1, 0, 0, 0, x] + 8*G[0, -1, -1, -1, x] - 
       9*G[0, -1, -1, 0, x] + 4*G[0, -1, 0, -1, x] + 26*G[0, -1, 0, 0, x] + 
       16*G[0, 0, -1, 0, x] - 4*G[0, 0, 0, -1, x] - 48*G[0, 0, 0, 0, x] + 
       4*G[0, 0, 0, 0, z] - 4*G[0, 0, 0, 1, z] - 4*G[0, 0, 1, 0, z] - 
       4*G[0, 0, 1, 1, z] + 2*G[0, 0, -x^(-1), 0, z] + 
       2*G[0, 0, (1 + x)/x, 1, z] - 4*G[0, 1, 0, 0, z] - 4*G[0, 1, 0, 1, z] - 
       4*G[0, 1, 1, 0, z] - 4*G[0, 1, 1, 1, z] + 8*G[0, 1, -x^(-1), 0, z] + 
       8*G[0, 1, (1 + x)/x, 1, z] + 2*G[0, -x^(-1), 0, 0, z] - 
       8*G[0, -x^(-1), 0, 1, z] - 8*G[0, -x^(-1), 1, 0, z] - 
       9*G[0, -x^(-1), -x^(-1), 0, z] - 8*G[0, (1 + x)/x, 0, 1, z] - 
       8*G[0, (1 + x)/x, 1, 0, z] + 8*G[0, (1 + x)/x, 1, 1, z] - 
       6*G[0, (1 + x)/x, (1 + x)/x, 1, z] - 4*G[1, 0, 0, 0, z] - 
       4*G[1, 0, 0, 1, z] - 4*G[1, 0, 1, 0, z] - 4*G[1, 0, 1, 1, z] + 
       8*G[1, 0, -x^(-1), 0, z] + 8*G[1, 0, (1 + x)/x, 1, z] - 
       4*G[1, 1, 0, 0, z] - 4*G[1, 1, 0, 1, z] - 4*G[1, 1, 1, 0, z] + 
       4*G[1, 1, 1, 1, z] + 2*G[1, 1, -x^(-1), 0, z] + 
       2*G[1, 1, (1 + x)/x, 1, z] + 8*G[1, -x^(-1), 0, 0, z] - 
       8*G[1, -x^(-1), 0, 1, z] - 8*G[1, -x^(-1), 1, 0, z] - 
       6*G[1, -x^(-1), -x^(-1), 0, z] - 8*G[1, (1 + x)/x, 0, 1, z] - 
       8*G[1, (1 + x)/x, 1, 0, z] + 2*G[1, (1 + x)/x, 1, 1, z] - 
       9*G[1, (1 + x)/x, (1 + x)/x, 1, z] - 8*G[-x^(-1), 0, 0, 0, z] + 
       8*G[-x^(-1), 0, 0, 1, z] + 8*G[-x^(-1), 0, 1, 0, z] + 
       8*G[-x^(-1), 0, 1, 1, z] - 4*G[-x^(-1), 0, -x^(-1), 0, z] - 
       10*G[-x^(-1), 0, (1 + x)/x, 1, z] + 8*G[-x^(-1), 1, 0, 0, z] + 
       8*G[-x^(-1), 1, 0, 1, z] + 8*G[-x^(-1), 1, 1, 0, z] - 
       16*G[-x^(-1), 1, -x^(-1), 0, z] - 10*G[-x^(-1), 1, (1 + x)/x, 1, z] + 
       6*G[-x^(-1), -x^(-1), 0, 0, z] + 3*G[-x^(-1), -x^(-1), -x^(-1), 0, 
         z] - 4*G[-x^(-1), -x^(-1), -x^(-1), -x^(-1), y] + 
       4*G[-x^(-1), -x^(-1), -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), -x^(-1), -1 + z, 0, y] + 
       4*G[-x^(-1), -x^(-1), -1 + z, -x^(-1), y] + 
       8*G[-x^(-1), -x^(-1), -1 + z, -1 + z, y] + 
       4*G[-x^(-1), -x^(-1), z, 0, y] - 4*G[-x^(-1), -x^(-1), z, -1 + z, y] - 
       8*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[-x^(-1), -1 + z, 0, 0, y] - 4*G[-x^(-1), -1 + z, 0, -x^(-1), y] - 
       4*G[-x^(-1), -1 + z, -x^(-1), 0, y] + 
       4*G[-x^(-1), -1 + z, -x^(-1), -x^(-1), y] + 
       8*G[-x^(-1), -1 + z, -x^(-1), -1 + z, y] - 
       8*G[-x^(-1), -1 + z, -1 + z, 0, y] + 8*G[-x^(-1), -1 + z, -1 + z, 
         -x^(-1), y] + 16*G[-x^(-1), -1 + z, -1 + z, -1 + z, y] + 
       8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[-x^(-1), z, 0, 0, y] + 4*G[-x^(-1), z, 0, -x^(-1), y] + 
       4*G[-x^(-1), z, -x^(-1), 0, y] - 4*G[-x^(-1), z, -x^(-1), -1 + z, y] + 
       4*G[-x^(-1), z, -1 + z, 0, y] - 4*G[-x^(-1), z, -1 + z, -x^(-1), y] - 
       8*G[-x^(-1), z, -1 + z, -1 + z, y] - 8*G[-x^(-1), z, (-1 + z)/(1 + x), 
         0, y] + 8*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] + 
       4*G[-x^(-1), z, z, 0, y] - 4*G[-x^(-1), z, z, -1 + z, y] - 
       8*G[-x^(-1), z, -(z/x), 0, y] + 8*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] - 8*G[-x^(-1), -((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
       8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, 0, y] - 
       8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
       16*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       8*G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] + 
       8*G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] + 
       8*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       6*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[(1 + x)/x, 0, 0, 1, z] + 8*G[(1 + x)/x, 0, 1, 0, z] + 
       8*G[(1 + x)/x, 0, 1, 1, z] - 10*G[(1 + x)/x, 0, -x^(-1), 0, z] - 
       16*G[(1 + x)/x, 0, (1 + x)/x, 1, z] + 8*G[(1 + x)/x, 1, 0, 0, z] + 
       8*G[(1 + x)/x, 1, 0, 1, z] + 8*G[(1 + x)/x, 1, 1, 0, z] - 
       8*G[(1 + x)/x, 1, 1, 1, z] - 10*G[(1 + x)/x, 1, -x^(-1), 0, z] - 
       4*G[(1 + x)/x, 1, (1 + x)/x, 1, z] + 6*G[(1 + x)/x, (1 + x)/x, 1, 1, 
         z] + 3*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, 1, z] - 
       4*G[-1 + z, 0, 0, 0, y] - 4*G[-1 + z, 0, 0, -x^(-1), y] + 
       2*G[-1 + z, 0, -x^(-1), 0, y] - 4*G[-1 + z, 0, -x^(-1), -x^(-1), y] - 
       4*G[-1 + z, -x^(-1), 0, 0, y] - 4*G[-1 + z, -x^(-1), 0, -x^(-1), y] - 
       4*G[-1 + z, -x^(-1), -x^(-1), 0, y] + 
       4*G[-1 + z, -x^(-1), -x^(-1), -x^(-1), y] + 
       8*G[-1 + z, -x^(-1), -x^(-1), -1 + z, y] - 
       8*G[-1 + z, -x^(-1), -1 + z, 0, y] + 8*G[-1 + z, -x^(-1), -1 + z, 
         -x^(-1), y] + 16*G[-1 + z, -x^(-1), -1 + z, -1 + z, y] + 
       8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[-1 + z, -1 + z, 0, 0, y] - 8*G[-1 + z, -1 + z, 0, -x^(-1), y] - 
       8*G[-1 + z, -1 + z, -x^(-1), 0, y] + 8*G[-1 + z, -1 + z, -x^(-1), 
         -x^(-1), y] + 16*G[-1 + z, -1 + z, -x^(-1), -1 + z, y] - 
       16*G[-1 + z, -1 + z, -1 + z, 0, y] + 16*G[-1 + z, -1 + z, -1 + z, 
         -x^(-1), y] + 32*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-1 + z, (-1 + z)/(1 + x), 0, 0, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       10*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-1 + z, z, -x^(-1), 0, y] - 6*G[-1 + z, z, -x^(-1), -1 + z, y] + 
       6*G[-1 + z, z, -1 + z, 0, y] - 6*G[-1 + z, z, -1 + z, -x^(-1), y] - 
       6*G[-1 + z, z, -1 + z, -1 + z, y] - 6*G[-1 + z, z, (-1 + z)/(1 + x), 
         0, y] + 6*G[-1 + z, z, (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-1 + z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[z, 0, 0, 0, y] + 4*G[z, 0, 0, -x^(-1), y] - 
       2*G[z, 0, -x^(-1), 0, y] + 4*G[z, 0, -x^(-1), -x^(-1), y] + 
       4*G[z, -x^(-1), 0, 0, y] - 2*G[z, -x^(-1), 0, -x^(-1), y] + 
       4*G[z, -x^(-1), -x^(-1), 0, y] - 4*G[z, -x^(-1), -x^(-1), -1 + z, y] + 
       4*G[z, -x^(-1), -1 + z, 0, y] - 4*G[z, -x^(-1), -1 + z, -x^(-1), y] - 
       8*G[z, -x^(-1), -1 + z, -1 + z, y] + 8*G[z, -x^(-1), (-1 + z)/(1 + x), 
         0, y] - 8*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       12*G[z, -x^(-1), z, 0, y] + 12*G[z, -x^(-1), z, -1 + z, y] + 
       8*G[z, -x^(-1), -(z/x), 0, y] - 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + 4*G[z, -1 + z, 0, 0, y] + 
       4*G[z, -1 + z, 0, -x^(-1), y] + 4*G[z, -1 + z, -x^(-1), 0, y] - 
       4*G[z, -1 + z, -x^(-1), -x^(-1), y] - 8*G[z, -1 + z, -x^(-1), -1 + z, 
         y] + 8*G[z, -1 + z, -1 + z, 0, y] - 8*G[z, -1 + z, -1 + z, -x^(-1), 
         y] - 16*G[z, -1 + z, -1 + z, -1 + z, y] - 
       8*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       8*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[z, (-1 + z)/(1 + x), 0, 0, y] - 2*G[z, (-1 + z)/(1 + x), 0, 
         -x^(-1), y] - 2*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       10*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       4*G[z, z, 0, 0, y] - 2*G[z, z, 0, -x^(-1), y] - 
       2*G[z, z, -x^(-1), 0, y] + 2*G[z, z, -x^(-1), -1 + z, y] - 
       2*G[z, z, -1 + z, 0, y] + 2*G[z, z, -1 + z, -x^(-1), y] - 
       2*G[z, z, -1 + z, -1 + z, y] - 2*G[z, z, (-1 + z)/(1 + x), 0, y] + 
       2*G[z, z, (-1 + z)/(1 + x), -1 + z, y] + 4*G[z, z, z, 0, y] - 
       4*G[z, z, z, -1 + z, y] - 2*G[z, z, -(z/x), 0, y] + 
       2*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 8*G[z, -(z/x), 0, 0, y] - 
       2*G[z, -(z/x), 0, -x^(-1), y] - 2*G[z, -(z/x), -x^(-1), 0, y] + 
       2*G[z, -(z/x), -(z/x), 0, y] + 8*G[z, -((1 + x - x*z)/x), -x^(-1), 
         -1 + z, y] - 8*G[z, -((1 + x - x*z)/x), -1 + z, 0, y] + 
       8*G[z, -((1 + x - x*z)/x), -1 + z, -x^(-1), y] + 
       16*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       8*G[z, -((1 + x - x*z)/x), z, 0, y] - 
       8*G[z, -((1 + x - x*z)/x), z, -1 + z, y] - 
       8*G[z, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       6*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       6*G[-((1 + x - x*z)/x), -x^(-1), 0, -x^(-1), y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, 0, y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, -x^(-1), y] - 
       16*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, -1 + z, y] - 
       16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -x^(-1), z, 0, y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), z, -1 + z, y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), 0, y] + 
       16*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, 0, 0, y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, 0, -x^(-1), y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), 0, y] - 
       8*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), -x^(-1), y] - 
       16*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), -1 + z, y] + 
       16*G[-((1 + x - x*z)/x), -1 + z, -1 + z, 0, y] - 
       16*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -x^(-1), y] - 
       32*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] - 
       16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), 0, y] + 
       16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       12*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[-((1 + x - x*z)/x), z, 0, 0, y] - 
       2*G[-((1 + x - x*z)/x), z, 0, -x^(-1), y] - 
       8*G[-((1 + x - x*z)/x), z, -x^(-1), 0, y] + 
       8*G[-((1 + x - x*z)/x), z, -x^(-1), -1 + z, y] - 
       8*G[-((1 + x - x*z)/x), z, -1 + z, 0, y] + 
       8*G[-((1 + x - x*z)/x), z, -1 + z, -x^(-1), y] + 
       16*G[-((1 + x - x*z)/x), z, -1 + z, -1 + z, y] + 
       16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), 0, y] - 
       16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       8*G[-((1 + x - x*z)/x), z, z, 0, y] + 
       8*G[-((1 + x - x*z)/x), z, z, -1 + z, y] + 
       10*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] - 
       16*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -(z/x), 0, 0, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), 0, -x^(-1), y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), 0, y] - 
       2*G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] + 
       6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         -1 + z, y] + G[-x^(-1), y]*((-6*I)*Pi^3 + (2*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + 
         G[1, z]*(Pi^2 + 4*G[-1, -1, x] + 2*G[-1, 0, x] - 8*G[0, 0, x]) + 
         G[0, z]*(Pi^2 + 4*G[-1, -1, x] + 8*G[-1, 0, x] - 8*G[0, 0, x]) - 
         (16*I)*Pi*G[0, 0, x] + G[-x^(-1), z]*(-13*Pi^2 - 8*G[-1, 0, x] - 
           8*G[0, -1, x] + 8*G[0, 0, x]) + G[(1 + x)/x, z]*
          (-13*Pi^2 - 2*G[-1, 0, x] - 8*G[0, -1, x] + 8*G[0, 0, x]) - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -x^(-1), z] + (8*I)*Pi*G[0, (1 + x)/x, z] - 
         (4*I)*Pi*G[1, 0, z] - (4*I)*Pi*G[1, 1, z] + 
         (8*I)*Pi*G[1, -x^(-1), z] + (2*I)*Pi*G[1, (1 + x)/x, z] + 
         (8*I)*Pi*G[-x^(-1), 0, z] + (8*I)*Pi*G[-x^(-1), 1, z] + 
         (6*I)*Pi*G[-x^(-1), -x^(-1), z] + (8*I)*Pi*G[(1 + x)/x, 0, z] + 
         G[-1, x]*(-Pi^2 + (4*I)*Pi*G[0, z] - (2*I)*Pi*G[1, z] - 
           (8*I)*Pi*G[-x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, z] + 4*G[0, 0, z] - 
           4*G[0, 1, z] - 4*G[1, 0, z] + 4*G[1, 1, z] - 8*G[-x^(-1), 0, z] - 
           8*G[(1 + x)/x, 1, z]) + (8*I)*Pi*G[(1 + x)/x, 1, z] + 
         (6*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         G[0, x]*(2*Pi^2 - (8*I)*Pi*G[0, z] - (8*I)*Pi*G[1, z] + 
           (16*I)*Pi*G[-x^(-1), z] + (16*I)*Pi*G[(1 + x)/x, z] - 
           8*G[0, 1, z] + 2*G[0, -x^(-1), z] + 8*G[0, (1 + x)/x, z] - 
           8*G[1, 0, z] + 8*G[1, -x^(-1), z] + 2*G[1, (1 + x)/x, z] + 
           8*G[-x^(-1), 1, z] + 6*G[-x^(-1), -x^(-1), z] + 
           8*G[(1 + x)/x, 0, z] + 6*G[(1 + x)/x, (1 + x)/x, z]) - 
         4*G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] + 8*G[-1, 0, 0, x] + 
         8*G[0, -1, -1, x] + 10*G[0, -1, 0, x] - 16*G[0, 0, 0, x] + 
         4*G[0, 0, 0, z] - 4*G[0, 0, 1, z] - 4*G[0, 1, 0, z] - 
         4*G[0, 1, 1, z] + 2*G[0, -x^(-1), 0, z] + 8*G[0, (1 + x)/x, 1, z] - 
         4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 4*G[1, 1, 0, z] + 
         4*G[1, 1, 1, z] + 8*G[1, -x^(-1), 0, z] + 2*G[1, (1 + x)/x, 1, z] - 
         8*G[-x^(-1), 0, 0, z] + 8*G[-x^(-1), 0, 1, z] + 
         8*G[-x^(-1), 1, 0, z] + 6*G[-x^(-1), -x^(-1), 0, z] + 
         8*G[(1 + x)/x, 0, 1, z] + 8*G[(1 + x)/x, 1, 0, z] - 
         8*G[(1 + x)/x, 1, 1, z] + 6*G[(1 + x)/x, (1 + x)/x, 1, z] - 
         20*Zeta[3]) + (34*I)*Pi*Zeta[3] - 7*G[-1, x]*Zeta[3] + 
       14*G[0, x]*Zeta[3] + G[1, z]*((-13*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] + 
         4*G[-1, -1, -1, x] - 9*G[-1, -1, 0, x] + 2*G[-1, 0, -1, x] + 
         10*G[-1, 0, 0, x] + 8*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - 
         24*G[0, 0, 0, x] + 7*Zeta[3]) + G[0, z]*((7*Pi^2*G[0, x])/3 - 
         (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] + 4*G[-1, -1, -1, x] + 
         2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] + 8*G[0, -1, 0, x] - 
         2*G[0, 0, -1, x] - 24*G[0, 0, 0, x] + 7*Zeta[3]) + 
       G[-1 + z, y]*(((-2*I)/3)*Pi^3 - (5*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
         (6*I)*Pi*G[0, (1 + x)/x, z] - (6*I)*Pi*G[1, (1 + x)/x, z] - 
         (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 4*G[-1, -1, -1, x] - 
         9*G[-1, -1, 0, x] - 14*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 
         2*G[0, 0, -1, x] - 24*G[0, 0, 0, x] + 6*G[0, (1 + x)/x, 1, z] + 
         8*G[1, 1, 1, z] - 6*G[1, (1 + x)/x, 1, z] - 
         6*G[(1 + x)/x, 1, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         7*Zeta[3]) + G[-x^(-1), z]*((6*I)*Pi^3 + (2*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, 0, x] - (10*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] + 2*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] - 
         24*G[-1, 0, 0, x] - 8*G[0, -1, -1, x] - 18*G[0, -1, 0, x] + 
         2*G[0, 0, -1, x] + 40*G[0, 0, 0, x] + 13*Zeta[3]) + 
       G[(1 + x)/x, z]*((6*I)*Pi^3 + (11*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, 0, x] - (10*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] + 11*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] - 
         18*G[-1, 0, 0, x] - 8*G[0, -1, -1, x] - 18*G[0, -1, 0, x] + 
         2*G[0, 0, -1, x] + 40*G[0, 0, 0, x] + 13*Zeta[3]) + 
       G[-((1 + x - x*z)/x), y]*((6*I)*Pi^3 + (11*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, 0, x] - (10*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] - 
         (10*I)*Pi*G[0, -x^(-1), z] - (16*I)*Pi*G[0, (1 + x)/x, z] + 
         (8*I)*Pi*G[1, 0, z] + (8*I)*Pi*G[1, 1, z] - 
         (10*I)*Pi*G[1, -x^(-1), z] - (4*I)*Pi*G[1, (1 + x)/x, z] + 
         (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 11*G[-1, -1, 0, x] - 
         2*G[-1, 0, -1, x] - 18*G[-1, 0, 0, x] - 8*G[0, -1, -1, x] - 
         18*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 40*G[0, 0, 0, x] + 
         8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 8*G[0, 1, 1, z] - 
         10*G[0, -x^(-1), 0, z] - 16*G[0, (1 + x)/x, 1, z] + 
         8*G[1, 0, 0, z] + 8*G[1, 0, 1, z] + 8*G[1, 1, 0, z] - 
         8*G[1, 1, 1, z] - 10*G[1, -x^(-1), 0, z] - 4*G[1, (1 + x)/x, 1, z] + 
         6*G[(1 + x)/x, 1, 1, z] + 3*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         13*Zeta[3]))
 
Int[n13, 34] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[1, z]/2 - G[-1 + z, y]/2)) - 
     ep^2*((19*Pi^2)/12 + (I/2)*Pi*G[-1, x] - (2*I)*Pi*G[0, x] + 
       ((-I)*Pi - G[0, x])*G[0, z] + ((-I)*Pi + G[-1, x])*G[1, z] + 
       (I*Pi + G[0, x] + G[1, z])*G[-x^(-1), y] - (I/2)*Pi*G[(1 + x)/x, z] - 
       (G[0, x]*G[(1 + x)/x, z])/2 + (I*Pi + G[-1, x])*G[-1 + z, y] + 
       ((-2*I)*Pi - G[0, z])*G[z, y] + I*Pi*G[-(z/x), y] + 
       G[0, z]*G[-(z/x), y] + G[1, z]*(2*G[-1 + z, y] - G[z, y] - 
         G[-((1 + x - x*z)/x), y]/2) + G[0, x]*(-G[-(z/x), y] - 
         G[-((1 + x - x*z)/x), y]/2) - (I/2)*Pi*G[-((1 + x - x*z)/x), y] + 
       G[-1, 0, x]/2 + G[0, -1, x] - G[0, 0, x] - G[0, 1, z] - G[1, 0, z] + 
       G[1, 1, z] + G[-x^(-1), -1 + z, y] - G[(1 + x)/x, 1, z]/2 - 
       G[-1 + z, 0, y] + G[-1 + z, -x^(-1), y] + 2*G[-1 + z, -1 + z, y] + 
       G[z, 0, y] - G[z, -1 + z, y] - G[-(z/x), 0, y] - 
       G[-((1 + x - x*z)/x), -1 + z, y]/2) - 
     ep^3*(((5*I)/3)*Pi^3 + (3*Pi^2*G[-1, x])/4 - (5*Pi^2*G[0, x])/6 - 
       (3*I)*Pi*G[-x^(-1), z]*G[z, y] + G[(1 + x)/x, z]*
        ((3*I)*Pi*G[-1 + z, y] - (5*I)*Pi*G[z, y] + 
         (I/2)*Pi*G[-((1 + x - x*z)/x), y]) + ((7*I)/2)*Pi*G[-1, -1, x] - 
       (4*I)*Pi*G[-1, 0, x] - (3*I)*Pi*G[0, -1, x] + G[(-1 + z)/(1 + x), y]*
        (Pi^2/6 + G[-1, 0, x] + G[0, -1, x]) + (8*I)*Pi*G[0, 0, x] + 
       G[(1 + x)/x, z]*((5*Pi^2)/12 + G[-1, 0, x]/2 + G[0, 0, x]) + 
       G[1, z]*(-Pi^2/3 - 2*G[-1, -1, x] - 3*G[-1, 0, x] + G[0, -1, x] + 
         4*G[0, 0, x]) + G[0, z]*(-Pi^2/2 - (2*I)*Pi*G[-1, x] + 
         (4*I)*Pi*G[0, x] - 2*G[-1, 0, x] + G[0, -1, x] + 6*G[0, 0, x]) + 
       G[-(z/x), y]*((-5*Pi^2)/6 + G[-1, 0, x] + G[0, -1, x] + 6*G[0, 0, x] - 
         2*G[0, 0, z]) + (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - 
       (3*I)*Pi*G[0, -x^(-1), z] - (5*I)*Pi*G[0, (1 + x)/x, z] + 
       (2*I)*Pi*G[1, 0, z] + G[-1, x]*((-I)*Pi*G[1, z] + 
         (I/2)*Pi*G[(1 + x)/x, z] + 3*G[0, 1, z] + G[1, 0, z] - 
         2*G[1, 1, z]) + (2*I)*Pi*G[1, 1, z] - (3*I)*Pi*G[1, -x^(-1), z] - 
       (2*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), -x^(-1), y] - 
       (2*I)*Pi*G[-x^(-1), -1 + z, y] + (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
         y] - (4*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] + 
       (5*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
       G[z, y]*(Pi^2/3 - 3*G[-1, 0, x] + 2*G[0, 0, z] + 2*G[0, 1, z] + 
         2*G[1, 0, z] + 2*G[1, 1, z] - 3*G[-x^(-1), 0, z] - 
         5*G[(1 + x)/x, 1, z]) + G[-((1 + x - x*z)/x), y]*
        ((5*Pi^2)/12 + G[-1, 0, x]/2 + G[0, 0, x] + G[1, 1, z] + 
         G[(1 + x)/x, 1, z]/2) + G[-1 + z, y]*((-5*Pi^2)/6 - 2*G[-1, -1, x] + 
         3*G[-1, 0, x] + 4*G[0, 0, x] - 4*G[1, 1, z] + 
         3*G[(1 + x)/x, 1, z]) + G[-x^(-1), y]*(Pi^2/3 - (2*I)*Pi*G[0, z] + 
         G[-1, x]*((3*I)*Pi - 2*G[1, z]) - (2*I)*Pi*G[1, z] + 
         (3*I)*Pi*G[-x^(-1), z] + (5*I)*Pi*G[(1 + x)/x, z] + 
         G[0, x]*((-4*I)*Pi - 2*G[0, z] - 4*G[1, z] + 3*G[-x^(-1), z] + 
           5*G[(1 + x)/x, z]) + 3*G[-1, 0, x] - 2*G[0, -1, x] - 
         6*G[0, 0, x] - 2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[1, 1, z] + 
         3*G[-x^(-1), 0, z] + 5*G[(1 + x)/x, 1, z]) + 
       G[0, x]*((4*I)*Pi*G[1, z] + 2*G[0, 0, z] + 4*G[0, 1, z] - 
         3*G[0, -x^(-1), z] - 5*G[0, (1 + x)/x, z] + 4*G[1, 0, z] - 
         3*G[1, -x^(-1), z] - 2*G[1, (1 + x)/x, z] + G[(1 + x)/x, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, z]/2) + (I/2)*Pi*G[(1 + x)/x, (1 + x)/x, 
         z] - (2*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -x^(-1), y] - 
       (4*I)*Pi*G[-1 + z, -1 + z, y] + (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
         y] + (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
       I*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + (2*I)*Pi*G[z, 0, y] + 
       (4*I)*Pi*G[z, -x^(-1), y] + (3*I)*Pi*G[z, -1 + z, y] - 
       (5*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[z, z, y] - 
       (3*I)*Pi*G[z, -(z/x), y] - (5*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-(z/x), 0, y] + G[-1, x]*(I*Pi*G[-1 + z, y] - 
         I*Pi*G[(-1 + z)/(1 + x), y] - I*Pi*G[z, y] + 
         G[1, z]*(-4*G[-1 + z, y] - G[(-1 + z)/(1 + x), y] + 3*G[z, y]) + 
         G[0, z]*(G[z, y] - G[-(z/x), y]) - I*Pi*G[-(z/x), y] + 
         (I/2)*Pi*G[-((1 + x - x*z)/x), y] - 2*G[-x^(-1), -1 + z, y] + 
         2*G[-1 + z, 0, y] - 2*G[-1 + z, -x^(-1), y] - 
         4*G[-1 + z, -1 + z, y] + G[(-1 + z)/(1 + x), 0, y] - 
         G[(-1 + z)/(1 + x), -1 + z, y] - G[z, 0, y] + 3*G[z, -1 + z, y] + 
         G[-(z/x), 0, y]) - I*Pi*G[-(z/x), -x^(-1), y] + 
       I*Pi*G[-(z/x), -(z/x), y] + G[0, z]*((2*I)*Pi*G[z, y] - 
         2*G[-x^(-1), z, y] + 2*G[-x^(-1), -(z/x), y] + G[z, -x^(-1), y] + 
         2*G[z, z, y] - 3*G[z, -(z/x), y] - G[-(z/x), -x^(-1), y] + 
         G[-(z/x), -(z/x), y]) + G[1, z]*((2*I)*Pi*G[z, y] - 
         2*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), -1 + z, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), y] - 2*G[-x^(-1), z, y] + 
         5*G[-x^(-1), -((1 + x - x*z)/x), y] - 4*G[-1 + z, -x^(-1), y] - 
         8*G[-1 + z, -1 + z, y] + 4*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), -x^(-1), 
          y] - G[(-1 + z)/(1 + x), -1 + z, y] + G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + 3*G[z, -x^(-1), y] + 5*G[z, -1 + z, y] - 
         5*G[z, (-1 + z)/(1 + x), y] + 2*G[z, z, y] - 
         5*G[z, -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), -1 + z, y] + 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) + 
       G[0, x]*((-4*I)*Pi*G[-1 + z, y] + (8*I)*Pi*G[z, y] - 
         3*G[-x^(-1), z]*G[z, y] + G[0, z]*(4*G[z, y] - 2*G[-(z/x), y]) - 
         (4*I)*Pi*G[-(z/x), y] + G[(1 + x)/x, z]*(3*G[-1 + z, y] - 
           5*G[z, y] + G[-((1 + x - x*z)/x), y]/2) + 
         G[1, z]*(-4*G[-1 + z, y] + 4*G[z, y] + G[-((1 + x - x*z)/x), y]) - 
         2*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), -(z/x), y] + 5*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[-1 + z, 0, y] - 4*G[-1 + z, (-1 + z)/(1 + x), y] + 
         3*G[-1 + z, -((1 + x - x*z)/x), y] + G[(-1 + z)/(1 + x), -x^(-1), 
          y] + G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] - 4*G[z, 0, y] - 2*G[z, -x^(-1), y] - 
         G[z, -1 + z, y] + 5*G[z, (-1 + z)/(1 + x), y] + 3*G[z, -(z/x), y] - 
         5*G[z, -((1 + x - x*z)/x), y] + 4*G[-(z/x), 0, y] + 
         G[-(z/x), -x^(-1), y] - G[-(z/x), -(z/x), y] + G[-((1 + x - x*z)/x), 
          -1 + z, y] + G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) + 
       (I/2)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (7*G[-1, -1, 0, x])/2 - 2*G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] - 
       2*G[0, -1, -1, x] - 5*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 
       10*G[0, 0, 0, x] + 2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 
       2*G[0, 1, 1, z] - 3*G[0, -x^(-1), 0, z] - 5*G[0, (1 + x)/x, 1, z] + 
       2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] - 
       2*G[1, 1, 1, z] - 3*G[1, -x^(-1), 0, z] - 2*G[1, (1 + x)/x, 1, z] - 
       2*G[-x^(-1), -x^(-1), -1 + z, y] + 2*G[-x^(-1), -1 + z, 0, y] - 
       2*G[-x^(-1), -1 + z, -x^(-1), y] - 4*G[-x^(-1), -1 + z, -1 + z, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 2*G[-x^(-1), z, 0, y] - 
       2*G[-x^(-1), z, -1 + z, y] - 2*G[-x^(-1), -(z/x), 0, y] + 
       5*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + G[(1 + x)/x, 1, 1, z] + 
       G[(1 + x)/x, (1 + x)/x, 1, z]/2 + 2*G[-1 + z, 0, 0, y] + 
       2*G[-1 + z, 0, -x^(-1), y] + 2*G[-1 + z, -x^(-1), 0, y] - 
       2*G[-1 + z, -x^(-1), -x^(-1), y] - 4*G[-1 + z, -x^(-1), -1 + z, y] + 
       4*G[-1 + z, -1 + z, 0, y] - 4*G[-1 + z, -1 + z, -x^(-1), y] - 
       8*G[-1 + z, -1 + z, -1 + z, y] - 4*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       4*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] + G[(-1 + z)/(1 + x), 0, 
        -x^(-1), y] + G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
       G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + G[(-1 + z)/(1 + x), -1 + z, 
        0, y] - G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - G[(-1 + z)/(1 + x), 
        (-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 
        -1 + z, y] - 2*G[z, 0, 0, y] - G[z, 0, -x^(-1), y] - 
       3*G[z, -x^(-1), 0, y] + 3*G[z, -x^(-1), -1 + z, y] - 
       3*G[z, -1 + z, 0, y] + 3*G[z, -1 + z, -x^(-1), y] + 
       5*G[z, -1 + z, -1 + z, y] + 5*G[z, (-1 + z)/(1 + x), 0, y] - 
       5*G[z, (-1 + z)/(1 + x), -1 + z, y] - 2*G[z, z, 0, y] + 
       2*G[z, z, -1 + z, y] + 3*G[z, -(z/x), 0, y] - 
       5*G[z, -((1 + x - x*z)/x), -1 + z, y] + 2*G[-(z/x), 0, 0, y] + 
       G[-(z/x), 0, -x^(-1), y] + G[-(z/x), -x^(-1), 0, y] - 
       G[-(z/x), -(z/x), 0, y] + G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y]/2 - 
       (3*Zeta[3])/2) - ep^4*((-89*Pi^4)/60 + (Pi^2*G[-1, -1, x])/12 - 
       (8*Pi^2*G[-1, 0, x])/3 - (17*Pi^2*G[0, -1, x])/6 + 
       (13*Pi^2*G[0, 0, x])/3 + Pi^2*G[0, 0, z] + (4*Pi^2*G[0, 1, z])/3 + 
       (31*Pi^2*G[0, -x^(-1), z])/6 + (41*Pi^2*G[0, (1 + x)/x, z])/6 + 
       (4*Pi^2*G[1, 0, z])/3 + (2*Pi^2*G[1, 1, z])/3 + 
       G[-1, -1, x]*(-6*G[0, 1, z] - 2*G[1, 0, z] + 4*G[1, 1, z]) + 
       (31*Pi^2*G[1, -x^(-1), z])/6 + (13*Pi^2*G[1, (1 + x)/x, z])/3 + 
       (2*Pi^2*G[-x^(-1), 1, z])/3 + (23*Pi^2*G[-x^(-1), -x^(-1), y])/3 - 
       4*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y] + (2*Pi^2*G[-x^(-1), z, y])/3 - 
       2*Pi^2*G[-x^(-1), -(z/x), y] + (Pi^2*G[(1 + x)/x, 0, z])/3 + 
       G[0, -1, x]*(-2*G[0, 0, z] - 3*G[0, 1, z] + 2*G[0, -x^(-1), z] + 
         2*G[0, (1 + x)/x, z] - G[1, 0, z] - 2*G[1, 1, z] + 
         2*G[1, -x^(-1), z] + 2*G[1, (1 + x)/x, z] + 4*G[-x^(-1), 1, z] + 
         2*G[(1 + x)/x, 0, z]) + G[-x^(-1), -1 + z, y]*
        ((5*Pi^2)/3 - 6*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -((1 + x - x*z)/x), y]*((-41*Pi^2)/6 - 
         G[(1 + x)/x, 1, z]) + G[0, 0, x]*(-12*G[0, 0, z] - 16*G[0, 1, z] + 
         2*G[0, -x^(-1), z] + 6*G[0, (1 + x)/x, z] - 16*G[1, 0, z] - 
         8*G[1, 1, z] + 2*G[1, -x^(-1), z] - 2*G[(1 + x)/x, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, z]) + G[-1, 0, x]*(4*G[0, 0, z] + 
         2*G[0, 1, z] + 2*G[0, -x^(-1), z] + 3*G[0, (1 + x)/x, z] + 
         2*G[1, 0, z] + 9*G[1, 1, z] + 2*G[1, -x^(-1), z] - 
         4*G[-x^(-1), 1, z] + 2*G[(1 + x)/x, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, z]/2) - (5*Pi^2*G[(1 + x)/x, (1 + x)/x, z])/
        12 + 2*Pi^2*G[-1 + z, 0, y] + (5*Pi^2*G[-1 + z, -x^(-1), y])/3 + 
       (10*Pi^2*G[-1 + z, -1 + z, y])/3 - 
       (11*Pi^2*G[-1 + z, (-1 + z)/(1 + x), y])/3 - 
       (5*Pi^2*G[-1 + z, -((1 + x - x*z)/x), y])/2 + 
       (7*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y])/6 + 
       (5*Pi^2*G[(-1 + z)/(1 + x), -1 + z, y])/6 - 
       (7*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/6 - 
       2*Pi^2*G[z, 0, y] - 9*Pi^2*G[z, -x^(-1), y] - (5*Pi^2*G[z, -1 + z, y])/
        2 + (9*Pi^2*G[z, (-1 + z)/(1 + x), y])/2 - (2*Pi^2*G[z, z, y])/3 + 
       (17*Pi^2*G[z, -(z/x), y])/6 + G[0, 1, z]*(-6*G[-x^(-1), -x^(-1), y] + 
         4*G[-x^(-1), z, y] + 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         6*G[z, -x^(-1), y] - 4*G[z, z, y] - 2*G[z, -((1 + x - x*z)/x), y]) + 
       G[1, 0, z]*(-6*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] + 6*G[z, -x^(-1), y] - 
         4*G[z, z, y] - 2*G[z, -((1 + x - x*z)/x), y]) + 
       (41*Pi^2*G[z, -((1 + x - x*z)/x), y])/6 + G[-1, -1, x]*
        (4*G[-x^(-1), -1 + z, y] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -x^(-1), y] + 8*G[-1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         2*G[z, 0, y] - 6*G[z, -1 + z, y] - 2*G[-(z/x), 0, y]) + 
       2*Pi^2*G[-(z/x), 0, y] + (7*Pi^2*G[-(z/x), -x^(-1), y])/6 + 
       G[0, 0, z]*(4*G[-x^(-1), z, y] - 4*G[-x^(-1), -(z/x), y] - 
         2*G[z, -x^(-1), y] - 4*G[z, z, y] + 6*G[z, -(z/x), y] + 
         2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), -(z/x), y]) - 
       (7*Pi^2*G[-(z/x), -(z/x), y])/6 - 
       (Pi^2*G[-((1 + x - x*z)/x), -x^(-1), y])/3 + G[-x^(-1), 0, z]*
        (4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] - 3*G[z, -x^(-1), y] + 
         3*G[z, z, y] - 3*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -x^(-1), y] - 2*G[-((1 + x - x*z)/x), z, 
           y]) + G[-x^(-1), z]*(G[z, y]*((31*Pi^2)/6 + 2*G[-1, 0, x] + 
           2*G[0, -1, x] + 2*G[0, 0, x]) + (4*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (4*I)*Pi*G[-x^(-1), z, y] - (3*I)*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, z, y] - (3*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (3*I)*Pi*G[-(z/x), z, y] + (2*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), 
           y] - (2*I)*Pi*G[-((1 + x - x*z)/x), z, y]) + 
       (Pi^2*G[-((1 + x - x*z)/x), -(z/x), y])/3 + 
       G[0, -1, x]*(4*G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), y] - G[(-1 + z)/(1 + x), 0, y] + 
         G[(-1 + z)/(1 + x), -x^(-1), y] - G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + G[z, 0, y] + G[z, -x^(-1), y] - 
         3*G[z, (-1 + z)/(1 + x), y] - G[z, -(z/x), y] + 
         2*G[z, -((1 + x - x*z)/x), y] - G[-(z/x), 0, y] + 
         G[-(z/x), -x^(-1), y] - G[-(z/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), y] + 2*G[-((1 + x - x*z)/x), 
           -(z/x), y]) + G[1, 1, z]*(4*G[-x^(-1), -x^(-1), y] + 
         8*G[-x^(-1), -1 + z, y] - 8*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), z, y] - 10*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         8*G[-1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, y] - 
         8*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 6*G[z, -x^(-1), y] - 10*G[z, -1 + z, y] + 
         10*G[z, (-1 + z)/(1 + x), y] - 4*G[z, z, y] + 
         10*G[z, -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), -1 + z, 
           y] - G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, 0, x]*(-8*G[-x^(-1), -x^(-1), y] - 8*G[-x^(-1), -1 + z, y] + 
         24*G[-x^(-1), (-1 + z)/(1 + x), y] + 12*G[-x^(-1), -(z/x), y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), y] - 16*G[-1 + z, 0, y] - 
         8*G[-1 + z, -x^(-1), y] - 16*G[-1 + z, -1 + z, y] + 
         24*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
           y] - 6*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         6*G[(-1 + z)/(1 + x), -1 + z, y] + 6*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 16*G[z, 0, y] + 28*G[z, -x^(-1), y] + 
         14*G[z, -1 + z, y] - 30*G[z, (-1 + z)/(1 + x), y] - 
         18*G[z, -(z/x), y] + 6*G[z, -((1 + x - x*z)/x), y] - 
         16*G[-(z/x), 0, y] - 6*G[-(z/x), -x^(-1), y] + 
         6*G[-(z/x), -(z/x), y] - 2*G[-((1 + x - x*z)/x), -1 + z, y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, 1, z]*(-6*G[-1 + z, -x^(-1), y] - 
         12*G[-1 + z, -1 + z, y] + 6*G[-1 + z, z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), y] - 3*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - 3*G[(-1 + z)/(1 + x), -1 + z, y] + 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, -x^(-1), y] + 9*G[z, -1 + z, y] + 
         G[z, z, y] + G[z, -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) + 
       G[-1, 0, x]*(4*G[-x^(-1), -x^(-1), y] - 6*G[-x^(-1), -1 + z, y] - 
         4*G[-x^(-1), z, y] - 3*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[-1 + z, 0, y] - 6*G[-1 + z, -x^(-1), y] - 
         12*G[-1 + z, -1 + z, y] + 2*G[-1 + z, (-1 + z)/(1 + x), y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), y] - 4*G[(-1 + z)/(1 + x), 0, y] + 
         G[(-1 + z)/(1 + x), -x^(-1), y] - 3*G[(-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 4*G[z, 0, y] + 
         4*G[z, 1, y] - 3*G[z, -x^(-1), y] + 9*G[z, -1 + z, y] - 
         3*G[z, (-1 + z)/(1 + x), y] + 3*G[z, z, y] - G[z, -(z/x), y] + 
         3*G[z, -((1 + x - x*z)/x), y] - 4*G[-(z/x), 0, y] + 
         4*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] - G[-(z/x), -(z/x), y] - 
         4*G[-((1 + x - x*z)/x), -x^(-1), y] - 2*G[-((1 + x - x*z)/x), z, 
           y] + 2*G[-((1 + x - x*z)/x), -(z/x), y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) - 
       (5*Pi^2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y])/12 + 
       G[(1 + x)/x, z]*(G[-1 + z, y]*((-5*Pi^2)/2 - 3*G[-1, 0, x] - 
           6*G[0, 0, x]) + G[-((1 + x - x*z)/x), y]*((-5*Pi^2)/12 - 
           G[-1, 0, x]/2 - G[0, 0, x]) + G[z, y]*((41*Pi^2)/6 + 
           3*G[-1, 0, x] + 2*G[0, -1, x] + 6*G[0, 0, x]) - 
         (6*I)*Pi*G[-x^(-1), -1 + z, y] - I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] - (6*I)*Pi*G[-1 + z, -x^(-1), y] - (12*I)*Pi*
          G[-1 + z, -1 + z, y] + (6*I)*Pi*G[-1 + z, z, y] - 
         (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
         (3*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (3*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (3*I)*Pi*G[(-1 + z)/(1 + x), z, y] - I*Pi*G[z, -x^(-1), y] + 
         (9*I)*Pi*G[z, -1 + z, y] + I*Pi*G[z, z, y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] - (I/2)*Pi*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + (I/2)*Pi*G[-1, -1, -1, x] - 
       (8*I)*Pi*G[-1, -1, 0, x] - (8*I)*Pi*G[-1, 0, -1, x] + 
       (16*I)*Pi*G[-1, 0, 0, x] - (16*I)*Pi*G[0, -1, -1, x] + 
       (16*I)*Pi*G[0, -1, 0, x] + (21*I)*Pi*G[0, 0, -1, x] - 
       (32*I)*Pi*G[0, 0, 0, x] - (4*I)*Pi*G[0, 0, 0, z] - 
       (4*I)*Pi*G[0, 0, 1, z] + (6*I)*Pi*G[0, 0, -x^(-1), z] + 
       I*Pi*G[0, 0, (1 + x)/x, z] - (4*I)*Pi*G[0, 1, 0, z] - 
       (4*I)*Pi*G[0, 1, 1, z] + (6*I)*Pi*G[0, 1, -x^(-1), z] + 
       (10*I)*Pi*G[0, 1, (1 + x)/x, z] - (2*I)*Pi*G[0, -x^(-1), 0, z] - 
       (2*I)*Pi*G[0, -x^(-1), 1, z] - I*Pi*G[0, -x^(-1), -x^(-1), z] - 
       (2*I)*Pi*G[0, (1 + x)/x, 0, z] - (2*I)*Pi*G[0, (1 + x)/x, 1, z] + 
       I*Pi*G[0, (1 + x)/x, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, 0, z] - 
       (4*I)*Pi*G[1, 0, 1, z] + (6*I)*Pi*G[1, 0, -x^(-1), z] + 
       (10*I)*Pi*G[1, 0, (1 + x)/x, z] - (4*I)*Pi*G[1, 1, 0, z] - 
       (4*I)*Pi*G[1, 1, 1, z] + (3*I)*Pi*G[1, 1, -x^(-1), z] + 
       (4*I)*Pi*G[1, 1, (1 + x)/x, z] - (2*I)*Pi*G[1, -x^(-1), 0, z] - 
       (2*I)*Pi*G[1, -x^(-1), 1, z] - I*Pi*G[1, -x^(-1), -x^(-1), z] - 
       (2*I)*Pi*G[1, (1 + x)/x, 0, z] - (2*I)*Pi*G[1, (1 + x)/x, 1, z] - 
       (2*I)*Pi*G[1, (1 + x)/x, (1 + x)/x, z] - 
       (4*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] - 
       (4*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), y] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -1 + z, y] + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-x^(-1), -x^(-1), z, y] + 
       (6*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] + 
       (4*I)*Pi*G[-x^(-1), -1 + z, 0, y] + (4*I)*Pi*G[-x^(-1), -1 + z, 
         -x^(-1), y] + (8*I)*Pi*G[-x^(-1), -1 + z, -1 + z, y] - 
       (8*I)*Pi*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       (4*I)*Pi*G[-x^(-1), z, 0, y] - (4*I)*Pi*G[-x^(-1), z, -x^(-1), y] - 
       (4*I)*Pi*G[-x^(-1), z, -1 + z, y] + (8*I)*Pi*G[-x^(-1), z, z, y] - 
       (4*I)*Pi*G[-x^(-1), z, -(z/x), y] - (4*I)*Pi*G[-x^(-1), -(z/x), 0, 
         y] - (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -x^(-1), y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(1 + x)/x, 0, -x^(-1), z] + 
       G[-1, x]*(-(Pi^2*G[0, z]) - (11*Pi^2*G[1, z])/6 - 
         (2*Pi^2*G[-x^(-1), z])/3 - (3*Pi^2*G[(1 + x)/x, z])/4 + 
         (4*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -x^(-1), z] + (3*I)*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (5*I)*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, -x^(-1), z] - (4*I)*Pi*G[-x^(-1), 1, z] + 
         (2*I)*Pi*G[(1 + x)/x, 1, z] - (I/2)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         3*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 6*G[0, 1, 1, z] + 
         2*G[0, -x^(-1), 0, z] + 2*G[0, (1 + x)/x, 1, z] - 2*G[1, 0, 0, z] - 
         6*G[1, 0, 1, z] + G[1, 1, 0, z] + 4*G[1, 1, 1, z] + 
         2*G[1, -x^(-1), 0, z] + 2*G[1, (1 + x)/x, 1, z] + 
         4*G[-x^(-1), 0, 1, z] + 2*G[(1 + x)/x, 1, 0, z]) - 
       (2*I)*Pi*G[(1 + x)/x, 1, -x^(-1), z] + 
       G[z, y]*(((2*I)/3)*Pi^3 - (6*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (7*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] + 
         (6*I)*Pi*G[0, -x^(-1), z] + I*Pi*G[0, (1 + x)/x, z] - 
         (4*I)*Pi*G[1, 0, z] - (4*I)*Pi*G[1, 1, z] + 
         (3*I)*Pi*G[1, -x^(-1), z] + (10*I)*Pi*G[1, (1 + x)/x, z] - 
         (2*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z] - 
         I*Pi*G[-x^(-1), -x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (2*I)*Pi*G[(1 + x)/x, 1, z] + I*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         2*G[-1, -1, 0, x] + G[-1, 0, -1, x] + 18*G[-1, 0, 0, x] + 
         9*G[0, -1, 0, x] - 4*G[0, 0, 0, z] - 4*G[0, 0, 1, z] - 
         4*G[0, 1, 0, z] - 4*G[0, 1, 1, z] + 6*G[0, -x^(-1), 0, z] + 
         G[0, (1 + x)/x, 1, z] - 4*G[1, 0, 0, z] - 4*G[1, 0, 1, z] - 
         4*G[1, 1, 0, z] - 4*G[1, 1, 1, z] + 3*G[1, -x^(-1), 0, z] + 
         10*G[1, (1 + x)/x, 1, z] + 6*G[-x^(-1), 0, 0, z] - 
         2*G[-x^(-1), 0, 1, z] - 2*G[-x^(-1), 1, 0, z] - 
         G[-x^(-1), -x^(-1), 0, z] - 2*G[(1 + x)/x, 0, 1, z] - 
         2*G[(1 + x)/x, 1, 0, z] + 10*G[(1 + x)/x, 1, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, 1, z]) + G[0, x]*(2*Pi^2*G[1, z] + 
         (2*Pi^2*G[-x^(-1), z])/3 + (Pi^2*G[(1 + x)/x, z])/3 - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -x^(-1), z] - (4*I)*Pi*G[0, (1 + x)/x, z] - 
         (8*I)*Pi*G[1, 0, z] - (8*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, -x^(-1), z] - (4*I)*Pi*G[1, (1 + x)/x, z] - 
         4*G[0, 0, 0, z] - 8*G[0, 0, 1, z] + 6*G[0, 0, -x^(-1), z] + 
         G[0, 0, (1 + x)/x, z] - 8*G[0, 1, 0, z] - 8*G[0, 1, 1, z] + 
         6*G[0, 1, -x^(-1), z] + 10*G[0, 1, (1 + x)/x, z] + 
         4*G[0, -x^(-1), 0, z] - 2*G[0, -x^(-1), 1, z] - 
         G[0, -x^(-1), -x^(-1), z] - 2*G[0, (1 + x)/x, 0, z] + 
         8*G[0, (1 + x)/x, 1, z] + G[0, (1 + x)/x, (1 + x)/x, z] - 
         8*G[1, 0, 0, z] - 8*G[1, 0, 1, z] + 6*G[1, 0, -x^(-1), z] + 
         10*G[1, 0, (1 + x)/x, z] - 8*G[1, 1, 0, z] + 3*G[1, 1, -x^(-1), z] + 
         4*G[1, 1, (1 + x)/x, z] + 4*G[1, -x^(-1), 0, z] - 
         2*G[1, -x^(-1), 1, z] - G[1, -x^(-1), -x^(-1), z] - 
         2*G[1, (1 + x)/x, 0, z] + 2*G[1, (1 + x)/x, 1, z] - 
         2*G[1, (1 + x)/x, (1 + x)/x, z] - 4*G[-x^(-1), 0, (1 + x)/x, z] - 
         4*G[-x^(-1), 1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, -x^(-1), z] - 
         2*G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, 1, -x^(-1), z] - 
         G[(1 + x)/x, (1 + x)/x, 1, z] - G[(1 + x)/x, (1 + x)/x, (1 + x)/x, 
           z]/2) - (I/2)*Pi*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z] + 
       (4*I)*Pi*G[-1 + z, 0, 0, y] + (4*I)*Pi*G[-1 + z, 0, -x^(-1), y] + 
       (4*I)*Pi*G[-1 + z, -x^(-1), 0, y] + (4*I)*Pi*G[-1 + z, -x^(-1), 
         -x^(-1), y] + (8*I)*Pi*G[-1 + z, -x^(-1), -1 + z, y] - 
       (8*I)*Pi*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[-1 + z, -1 + z, 0, y] + (8*I)*Pi*G[-1 + z, -1 + z, -x^(-1), 
         y] + (16*I)*Pi*G[-1 + z, -1 + z, -1 + z, y] - 
       (16*I)*Pi*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-1 + z, z, -x^(-1), y] - (6*I)*Pi*G[-1 + z, z, -1 + z, y] + 
       (6*I)*Pi*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] + 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, -x^(-1), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[z, 0, 0, y] - (2*I)*Pi*G[z, 0, -x^(-1), y] - 
       (6*I)*Pi*G[z, -x^(-1), 0, y] - (8*I)*Pi*G[z, -x^(-1), -x^(-1), y] - 
       (6*I)*Pi*G[z, -x^(-1), -1 + z, y] + (12*I)*Pi*G[z, -x^(-1), z, y] - 
       (4*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       I*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (6*I)*Pi*G[z, -1 + z, 0, y] - (6*I)*Pi*G[z, -1 + z, -x^(-1), y] - 
       (12*I)*Pi*G[z, -1 + z, -1 + z, y] + (12*I)*Pi*
        G[z, -1 + z, (-1 + z)/(1 + x), y] + 
       (9*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
       (10*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[z, z, 0, y] + (4*I)*Pi*G[z, z, -x^(-1), y] + 
       (3*I)*Pi*G[z, z, -1 + z, y] + I*Pi*G[z, z, (-1 + z)/(1 + x), y] - 
       (8*I)*Pi*G[z, z, z, y] + (3*I)*Pi*G[z, z, -(z/x), y] + 
       I*Pi*G[z, z, -((1 + x - x*z)/x), y] + (6*I)*Pi*G[z, -(z/x), 0, y] + 
       I*Pi*G[z, -(z/x), -x^(-1), y] - I*Pi*G[z, -(z/x), -(z/x), y] + 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), -x^(-1), y] + 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
       (4*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-(z/x), 0, 0, y] + (2*I)*Pi*G[-(z/x), 0, -x^(-1), y] + 
       (2*I)*Pi*G[-(z/x), -x^(-1), 0, y] + (2*I)*Pi*G[-(z/x), -x^(-1), 
         -x^(-1), y] - (2*I)*Pi*G[-(z/x), -x^(-1), -(z/x), y] - 
       (3*I)*Pi*G[-(z/x), z, -x^(-1), y] + (3*I)*Pi*G[-(z/x), z, -(z/x), y] - 
       (2*I)*Pi*G[-(z/x), -(z/x), 0, y] + I*Pi*G[-(z/x), -(z/x), -x^(-1), 
         y] - I*Pi*G[-(z/x), -(z/x), -(z/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -x^(-1), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] + 
       G[-1, x]*((2*I)*Pi*G[-x^(-1), z]*G[z, y] + G[(1 + x)/x, z]*
          ((-3*I)*Pi*G[-1 + z, y] + (3*I)*Pi*G[z, y] - 
           (I/2)*Pi*G[-((1 + x - x*z)/x), y]) + G[-(z/x), y]*
          ((7*Pi^2)/6 + 2*G[0, 0, z] - 3*G[1, 0, z]) + 
         G[-((1 + x - x*z)/x), y]*((-3*Pi^2)/4 + 2*G[1, 0, z]) + 
         G[(-1 + z)/(1 + x), y]*((7*Pi^2)/6 - 3*G[0, 1, z] + 2*G[1, 1, z]) + 
         G[-1 + z, y]*((-5*Pi^2)/6 - 6*G[0, 1, z] + 8*G[1, 1, z]) + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), -1 + z, y] - 
         (4*I)*Pi*G[-x^(-1), z, y] - (3*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + G[z, y]*((-13*Pi^2)/6 - 2*G[0, 0, z] + 3*G[0, 1, z] + 
           G[1, 0, z] - 6*G[1, 1, z] + 2*G[-x^(-1), 0, z] + 
           2*G[(1 + x)/x, 1, z]) + (4*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -x^(-1), y] - (4*I)*Pi*G[-1 + z, -1 + z, y] - 
         (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - 
         (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - I*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - I*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[z, 0, y] - (9*I)*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, -1 + z, y] + (3*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (5*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] + 
         (3*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         G[1, z]*((-6*I)*Pi*G[-1 + z, y] + (11*I)*Pi*G[z, y] - 
           (3*I)*Pi*G[-(z/x), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), y] + 
           4*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), -1 + z, y] - 
           4*G[-x^(-1), z, y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           8*G[-1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, y] - 
           2*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, z, y] + 
           2*G[(-1 + z)/(1 + x), -x^(-1), y] + 4*G[(-1 + z)/(1 + x), -1 + z, 
             y] + G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           3*G[(-1 + z)/(1 + x), z, y] - 6*G[z, -x^(-1), y] - 
           12*G[z, -1 + z, y] + 3*G[z, (-1 + z)/(1 + x), y] + 3*G[z, z, y] + 
           2*G[z, -((1 + x - x*z)/x), y]) + (2*I)*Pi*G[-(z/x), 0, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] - (3*I)*Pi*G[-(z/x), z, y] + 
         I*Pi*G[-(z/x), -(z/x), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         G[0, z]*((4*I)*Pi*G[z, y] - 2*G[z, -x^(-1), y] + G[z, z, y] + 
           G[z, -(z/x), y] + 2*G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] + 
           G[-(z/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), z, y] - 
           2*G[-((1 + x - x*z)/x), -(z/x), y]) - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         (I/2)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         4*G[-x^(-1), -x^(-1), -1 + z, y] - 4*G[-x^(-1), -1 + z, 0, y] + 
         4*G[-x^(-1), -1 + z, -x^(-1), y] + 8*G[-x^(-1), -1 + z, -1 + z, y] - 
         4*G[-x^(-1), z, -1 + z, y] - 2*G[-x^(-1), -((1 + x - x*z)/x), 
           -1 + z, y] - 4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -x^(-1), y] - 
         4*G[-1 + z, -x^(-1), 0, y] + 4*G[-1 + z, -x^(-1), -x^(-1), y] + 
         8*G[-1 + z, -x^(-1), -1 + z, y] - 8*G[-1 + z, -1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] - 6*G[-1 + z, z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), 0, 0, y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] + G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           -x^(-1), y] + 4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), -1 + z, y] - 3*G[(-1 + z)/(1 + x), z, -1 + z, 
           y] + 2*G[z, 0, 0, y] + 2*G[z, 0, -x^(-1), y] + 2*G[z, 1, 0, y] + 
         3*G[z, -x^(-1), 0, y] - 6*G[z, -x^(-1), -1 + z, y] + 
         6*G[z, -1 + z, 0, y] - 6*G[z, -1 + z, -x^(-1), y] - 
         12*G[z, -1 + z, -1 + z, y] - 3*G[z, (-1 + z)/(1 + x), 0, y] + 
         3*G[z, (-1 + z)/(1 + x), -1 + z, y] - G[z, z, 0, y] + 
         3*G[z, z, -1 + z, y] - G[z, -(z/x), 0, y] + 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] - 2*G[-(z/x), 0, 0, y] - 
         2*G[-(z/x), 0, -x^(-1), y] + G[-(z/x), -x^(-1), 0, y] + 
         3*G[-(z/x), z, 0, y] - G[-(z/x), -(z/x), 0, y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), 0, y] - 
         2*G[-((1 + x - x*z)/x), z, 0, y] + 2*G[-((1 + x - x*z)/x), -(z/x), 
           0, y]) - (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
       G[0, z]*(G[-((1 + x - x*z)/x), y]*(Pi^2/3 + 2*G[0, -1, x]) + 
         G[z, y]*((4*Pi^2)/3 - 2*G[-1, -1, x] + 2*G[-1, 0, x] - G[0, -1, x] - 
           16*G[0, 0, x]) + G[-(z/x), y]*(-Pi^2/3 + 2*G[-1, -1, x] + 
           2*G[-1, 0, x] - G[0, -1, x] + 4*G[0, 0, x]) - 
         (6*I)*Pi*G[-x^(-1), -x^(-1), y] + (4*I)*Pi*G[-x^(-1), z, y] + 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (6*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, z, y] - 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 6*G[-x^(-1), -x^(-1), z, y] + 
         6*G[-x^(-1), -x^(-1), -(z/x), y] + 4*G[-x^(-1), z, z, y] - 
         4*G[-x^(-1), z, -(z/x), y] + 2*G[-x^(-1), -((1 + x - x*z)/x), z, 
           y] - 2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[z, -x^(-1), -x^(-1), y] + 6*G[z, -x^(-1), z, y] - 
         4*G[z, -x^(-1), -(z/x), y] + G[z, z, -x^(-1), y] - 4*G[z, z, z, y] + 
         3*G[z, z, -(z/x), y] + G[z, -(z/x), -x^(-1), y] - 
         G[z, -(z/x), -(z/x), y] - 2*G[z, -((1 + x - x*z)/x), z, y] + 
         2*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
         2*G[-(z/x), -x^(-1), -x^(-1), y] - 2*G[-(z/x), -x^(-1), -(z/x), y] - 
         3*G[-(z/x), z, -x^(-1), y] + 3*G[-(z/x), z, -(z/x), y] + 
         G[-(z/x), -(z/x), -x^(-1), y] - G[-(z/x), -(z/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), z, -x^(-1), y] - 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y]) + 
       G[1, z]*(-3*G[-(z/x), y]*G[-1, 0, x] + G[(-1 + z)/(1 + x), y]*
          (-Pi^2/3 + 2*G[-1, -1, x] + 2*G[-1, 0, x] - G[0, -1, x]) + 
         G[z, y]*((4*Pi^2)/3 - 6*G[-1, -1, x] + 5*G[-1, 0, x] - 
           3*G[0, -1, x] - 16*G[0, 0, x]) + G[-((1 + x - x*z)/x), y]*
          (2*G[-1, 0, x] - 2*G[0, 0, x]) + G[-1 + z, y]*
          (-Pi^2/3 + 8*G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[0, -1, x] + 
           8*G[0, 0, x]) - (6*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (4*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + (6*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, z, y] - 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         4*G[-x^(-1), -x^(-1), -x^(-1), y] + 8*G[-x^(-1), -x^(-1), -1 + z, 
           y] + 2*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[-x^(-1), -x^(-1), z, y] + 8*G[-x^(-1), -1 + z, -x^(-1), y] + 
         16*G[-x^(-1), -1 + z, -1 + z, y] - 8*G[-x^(-1), -1 + z, 
           (-1 + z)/(1 + x), y] - 6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), 
           y] - 8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         4*G[-x^(-1), z, -x^(-1), y] + 4*G[-x^(-1), z, z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -x^(-1), y] - 
         12*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), z, y] - G[-x^(-1), 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         8*G[-1 + z, -x^(-1), -x^(-1), y] + 16*G[-1 + z, -x^(-1), -1 + z, 
           y] - 8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
         16*G[-1 + z, -1 + z, -x^(-1), y] + 32*G[-1 + z, -1 + z, -1 + z, y] - 
         16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
         12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
         10*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[-1 + z, z, -x^(-1), y] - 6*G[-1 + z, z, -1 + z, y] + 
         6*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
         6*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, -x^(-1), y] - 
         3*G[(-1 + z)/(1 + x), z, -1 + z, y] + 3*G[(-1 + z)/(1 + x), z, 
           (-1 + z)/(1 + x), y] + 3*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 6*G[z, -x^(-1), -x^(-1), y] - 
         12*G[z, -x^(-1), -1 + z, y] + 6*G[z, -x^(-1), z, y] - 
         G[z, -x^(-1), -((1 + x - x*z)/x), y] - 12*G[z, -1 + z, -x^(-1), y] - 
         22*G[z, -1 + z, -1 + z, y] + 12*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         9*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
         3*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
         13*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[z, z, -x^(-1), y] - G[z, z, -1 + z, y] + 
         G[z, z, (-1 + z)/(1 + x), y] - 4*G[z, z, z, y] + 
         G[z, z, -((1 + x - x*z)/x), y] + 2*G[z, -((1 + x - x*z)/x), -x^(-1), 
           y] + 12*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[z, -((1 + x - x*z)/x), z, y] + G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), -1 + z, -1 + z, 
           y] - G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
         G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/
          2) + G[0, x]*(G[(-1 + z)/(1 + x), y]*(-Pi^2/3 + 
           3*G[0, (1 + x)/x, z]) + G[-(z/x), y]*((11*Pi^2)/3 + 4*G[0, 0, z] + 
           3*G[1, -x^(-1), z]) - (12*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (8*I)*Pi*G[-x^(-1), -1 + z, y] - (16*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] + (16*I)*Pi*G[-x^(-1), z, y] - 
         (8*I)*Pi*G[-x^(-1), -(z/x), y] + (4*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] + G[-1 + z, y]*((11*Pi^2)/3 + 
           6*G[0, (1 + x)/x, z] + 8*G[1, 1, z] - 6*G[1, (1 + x)/x, z] - 
           6*G[(1 + x)/x, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-((1 + x - x*z)/x), y]*(Pi^2/3 - 2*G[0, -x^(-1), z] - 
           2*G[1, 1, z] - 2*G[1, -x^(-1), z] - G[(1 + x)/x, 1, z] - 
           G[(1 + x)/x, (1 + x)/x, z]/2) + G[z, y]*((-4*Pi^2)/3 - 
           8*G[0, 0, z] - 8*G[0, 1, z] + 6*G[0, -x^(-1), z] + 
           G[0, (1 + x)/x, z] - 8*G[1, 0, z] - 8*G[1, 1, z] + 
           3*G[1, -x^(-1), z] + 10*G[1, (1 + x)/x, z] + 4*G[-x^(-1), 0, z] - 
           2*G[-x^(-1), 1, z] - G[-x^(-1), -x^(-1), z] - 
           2*G[(1 + x)/x, 0, z] + 8*G[(1 + x)/x, 1, z] + 
           G[(1 + x)/x, (1 + x)/x, z]) + (8*I)*Pi*G[-1 + z, 0, y] + 
         (8*I)*Pi*G[-1 + z, -x^(-1), y] + (16*I)*Pi*G[-1 + z, -1 + z, y] - 
         (16*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[z, 0, y] - (12*I)*Pi*G[z, -1 + z, y] + 
         (20*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (16*I)*Pi*G[z, z, y] + 
         (12*I)*Pi*G[z, -(z/x), y] - (4*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         (8*I)*Pi*G[-(z/x), 0, y] + (4*I)*Pi*G[-(z/x), -x^(-1), y] + 
         G[0, z]*((-8*I)*Pi*G[z, y] - 6*G[-x^(-1), -x^(-1), y] + 
           8*G[-x^(-1), z, y] - 4*G[-x^(-1), -(z/x), y] + 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] + 4*G[z, -x^(-1), y] - 
           8*G[z, z, y] + 6*G[z, -(z/x), y] - 2*G[z, -((1 + x - x*z)/x), y] + 
           2*G[-(z/x), -x^(-1), y] - 2*G[-(z/x), -(z/x), y]) - 
         (4*I)*Pi*G[-(z/x), -(z/x), y] + G[-x^(-1), z]*((-4*I)*Pi*G[z, y] + 
           4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] - 
           3*G[z, -x^(-1), y] + 3*G[z, z, y] - 3*G[-(z/x), -x^(-1), y] + 
           3*G[-(z/x), z, y] + 2*G[-((1 + x - x*z)/x), -x^(-1), y] - 
           2*G[-((1 + x - x*z)/x), z, y]) + G[1, z]*((-8*I)*Pi*G[z, y] - 
           2*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), -1 + z, y] - 
           8*G[-x^(-1), (-1 + z)/(1 + x), y] + 8*G[-x^(-1), z, y] - 
           8*G[-x^(-1), -((1 + x - x*z)/x), y] + 8*G[-1 + z, -x^(-1), y] + 
           16*G[-1 + z, -1 + z, y] - 8*G[-1 + z, (-1 + z)/(1 + x), y] - 
           6*G[-1 + z, -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), 
             -x^(-1), y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 10*G[z, -1 + z, y] + 
           10*G[z, (-1 + z)/(1 + x), y] - 8*G[z, z, y] + 
           8*G[z, -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), -1 + z, 
             y] - G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         G[(1 + x)/x, z]*((-4*I)*Pi*G[z, y] - 6*G[-x^(-1), -1 + z, y] - 
           G[-x^(-1), -((1 + x - x*z)/x), y] - 6*G[-1 + z, -x^(-1), y] - 
           12*G[-1 + z, -1 + z, y] + 6*G[-1 + z, z, y] - 
           3*G[-1 + z, -((1 + x - x*z)/x), y] - 3*G[(-1 + z)/(1 + x), 
             -x^(-1), y] - 3*G[(-1 + z)/(1 + x), -1 + z, y] + 
           3*G[(-1 + z)/(1 + x), z, y] - G[z, -x^(-1), y] + 
           9*G[z, -1 + z, y] + G[z, z, y] + G[z, -((1 + x - x*z)/x), y] - 
           G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) + 
         4*G[-x^(-1), -x^(-1), -x^(-1), y] - 2*G[-x^(-1), -x^(-1), 
           (-1 + z)/(1 + x), y] - 6*G[-x^(-1), -x^(-1), -(z/x), y] - 
         8*G[-x^(-1), -1 + z, 0, y] + 8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), 
           y] - 6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), y] + 
         16*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 8*G[-x^(-1), z, 0, y] + 
         4*G[-x^(-1), z, -x^(-1), y] + 8*G[-x^(-1), z, -1 + z, y] + 
         4*G[-x^(-1), z, -(z/x), y] + 8*G[-x^(-1), -(z/x), 0, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -x^(-1), y] - 
         8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         8*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -x^(-1), y] - 
         8*G[-1 + z, -x^(-1), 0, y] + 8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), 
           y] - 6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] - 
         16*G[-1 + z, -1 + z, 0, y] + 16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 
           y] - 12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         16*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 2*G[-1 + z, (-1 + z)/(1 + x), 
           -x^(-1), y] - 6*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -x^(-1), y] + 6*G[-1 + z, z, -1 + z, y] - 
         6*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), 0, -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] + 4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, -x^(-1), y] + 
         3*G[(-1 + z)/(1 + x), z, -1 + z, y] - 3*G[(-1 + z)/(1 + x), z, 
           (-1 + z)/(1 + x), y] + 3*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] + 8*G[z, 0, 0, y] - 2*G[z, 0, -x^(-1), y] - 
         4*G[z, 1, -x^(-1), y] + 12*G[z, -x^(-1), 0, y] + 
         4*G[z, -x^(-1), -x^(-1), y] + 4*G[z, -x^(-1), -(z/x), y] - 
         G[z, -x^(-1), -((1 + x - x*z)/x), y] + 12*G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, -1 + z, y] - 12*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         9*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         20*G[z, (-1 + z)/(1 + x), 0, y] - 3*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 7*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 8*G[z, z, 0, y] - 
         2*G[z, z, -x^(-1), y] - 7*G[z, z, -1 + z, y] - 
         G[z, z, (-1 + z)/(1 + x), y] - 3*G[z, z, -(z/x), y] + 
         G[z, z, -((1 + x - x*z)/x), y] - 12*G[z, -(z/x), 0, y] - 
         G[z, -(z/x), -x^(-1), y] + G[z, -(z/x), -(z/x), y] + 
         2*G[z, -((1 + x - x*z)/x), -x^(-1), y] + 
         8*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[z, -((1 + x - x*z)/x), -(z/x), y] + G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] - 8*G[-(z/x), 0, 0, y] + 
         2*G[-(z/x), 0, -x^(-1), y] - 4*G[-(z/x), -x^(-1), 0, y] - 
         2*G[-(z/x), -x^(-1), -x^(-1), y] + 2*G[-(z/x), -x^(-1), -(z/x), y] - 
         3*G[-(z/x), z, -x^(-1), y] - 3*G[-(z/x), z, -(z/x), y] + 
         4*G[-(z/x), -(z/x), 0, y] - G[-(z/x), -(z/x), -x^(-1), y] + 
         G[-(z/x), -(z/x), -(z/x), y] - 2*G[-((1 + x - x*z)/x), -1 + z, 
           -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -x^(-1), y] + 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] - G[-((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), -1 + z, y] - G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), -((1 + x - x*z)/x), y]/2) - 
       (I/2)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         y] + G[-1, -1, -1, 0, x]/2 - 15*G[-1, -1, 0, 0, x] + 
       4*G[-1, 0, -1, -1, x] - 4*G[-1, 0, -1, 0, x] + 2*G[-1, 0, 0, -1, x] + 
       26*G[-1, 0, 0, 0, x] + 4*G[0, -1, -1, -1, x] - 12*G[0, -1, -1, 0, x] + 
       6*G[0, -1, 0, -1, x] + 26*G[0, -1, 0, 0, x] - 4*G[0, 0, -1, -1, x] + 
       17*G[0, 0, -1, 0, x] - 8*G[0, 0, 0, -1, x] - 52*G[0, 0, 0, 0, x] - 
       4*G[0, 0, 0, 1, z] - 4*G[0, 0, 1, 0, z] - 4*G[0, 0, 1, 1, z] + 
       6*G[0, 0, -x^(-1), 0, z] + G[0, 0, (1 + x)/x, 1, z] - 
       4*G[0, 1, 0, 0, z] - 4*G[0, 1, 0, 1, z] - 4*G[0, 1, 1, 0, z] - 
       4*G[0, 1, 1, 1, z] + 6*G[0, 1, -x^(-1), 0, z] + 
       10*G[0, 1, (1 + x)/x, 1, z] + 6*G[0, -x^(-1), 0, 0, z] - 
       2*G[0, -x^(-1), 0, 1, z] - 2*G[0, -x^(-1), 1, 0, z] - 
       G[0, -x^(-1), -x^(-1), 0, z] - 2*G[0, (1 + x)/x, 0, 1, z] - 
       2*G[0, (1 + x)/x, 1, 0, z] + 10*G[0, (1 + x)/x, 1, 1, z] + 
       G[0, (1 + x)/x, (1 + x)/x, 1, z] - 4*G[1, 0, 0, 0, z] - 
       4*G[1, 0, 0, 1, z] - 4*G[1, 0, 1, 0, z] - 4*G[1, 0, 1, 1, z] + 
       6*G[1, 0, -x^(-1), 0, z] + 10*G[1, 0, (1 + x)/x, 1, z] - 
       4*G[1, 1, 0, 0, z] - 4*G[1, 1, 0, 1, z] - 4*G[1, 1, 1, 0, z] + 
       4*G[1, 1, 1, 1, z] + 3*G[1, 1, -x^(-1), 0, z] + 
       4*G[1, 1, (1 + x)/x, 1, z] + 6*G[1, -x^(-1), 0, 0, z] - 
       2*G[1, -x^(-1), 0, 1, z] - 2*G[1, -x^(-1), 1, 0, z] - 
       G[1, -x^(-1), -x^(-1), 0, z] - 2*G[1, (1 + x)/x, 0, 1, z] - 
       2*G[1, (1 + x)/x, 1, 0, z] + 4*G[1, (1 + x)/x, 1, 1, z] - 
       2*G[1, (1 + x)/x, (1 + x)/x, 1, z] - 4*G[-x^(-1), 0, (1 + x)/x, 1, 
         z] - 4*G[-x^(-1), 1, (1 + x)/x, 1, z] + 
       4*G[-x^(-1), -x^(-1), -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), -x^(-1), -1 + z, 0, y] + 
       4*G[-x^(-1), -x^(-1), -1 + z, -x^(-1), y] + 
       8*G[-x^(-1), -x^(-1), -1 + z, -1 + z, y] - 
       2*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-x^(-1), -x^(-1), z, 0, y] - 6*G[-x^(-1), -x^(-1), z, -1 + z, y] - 
       6*G[-x^(-1), -x^(-1), -(z/x), 0, y] - 4*G[-x^(-1), -1 + z, 0, 0, y] - 
       4*G[-x^(-1), -1 + z, 0, -x^(-1), y] - 4*G[-x^(-1), -1 + z, -x^(-1), 0, 
         y] + 4*G[-x^(-1), -1 + z, -x^(-1), -x^(-1), y] + 
       8*G[-x^(-1), -1 + z, -x^(-1), -1 + z, y] - 
       8*G[-x^(-1), -1 + z, -1 + z, 0, y] + 8*G[-x^(-1), -1 + z, -1 + z, 
         -x^(-1), y] + 16*G[-x^(-1), -1 + z, -1 + z, -1 + z, y] + 
       8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] - 
       8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       4*G[-x^(-1), z, 0, 0, y] + 4*G[-x^(-1), z, -x^(-1), 0, y] - 
       4*G[-x^(-1), z, -x^(-1), -1 + z, y] + 4*G[-x^(-1), z, -1 + z, 0, y] - 
       4*G[-x^(-1), z, -1 + z, -x^(-1), y] - 4*G[-x^(-1), z, z, 0, y] + 
       4*G[-x^(-1), z, z, -1 + z, y] + 4*G[-x^(-1), z, -(z/x), 0, y] + 
       4*G[-x^(-1), -(z/x), 0, 0, y] - 2*G[-x^(-1), -((1 + x - x*z)/x), 
         -x^(-1), -1 + z, y] + 2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, 0, 
         y] - 2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
       12*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(1 + x)/x, 0, -x^(-1), 0, z] - 2*G[(1 + x)/x, 1, 1, 1, z] - 
       2*G[(1 + x)/x, 1, -x^(-1), 0, z] - G[(1 + x)/x, (1 + x)/x, 1, 1, z] - 
       G[(1 + x)/x, (1 + x)/x, (1 + x)/x, 1, z]/2 - 4*G[-1 + z, 0, 0, 0, y] - 
       4*G[-1 + z, 0, 0, -x^(-1), y] + 2*G[-1 + z, 0, -x^(-1), 0, y] - 
       4*G[-1 + z, 0, -x^(-1), -x^(-1), y] - 4*G[-1 + z, -x^(-1), 0, 0, y] - 
       4*G[-1 + z, -x^(-1), 0, -x^(-1), y] - 4*G[-1 + z, -x^(-1), -x^(-1), 0, 
         y] + 4*G[-1 + z, -x^(-1), -x^(-1), -x^(-1), y] + 
       8*G[-1 + z, -x^(-1), -x^(-1), -1 + z, y] - 
       8*G[-1 + z, -x^(-1), -1 + z, 0, y] + 8*G[-1 + z, -x^(-1), -1 + z, 
         -x^(-1), y] + 16*G[-1 + z, -x^(-1), -1 + z, -1 + z, y] + 
       8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[-1 + z, -1 + z, 0, 0, y] - 8*G[-1 + z, -1 + z, 0, -x^(-1), y] - 
       8*G[-1 + z, -1 + z, -x^(-1), 0, y] + 8*G[-1 + z, -1 + z, -x^(-1), 
         -x^(-1), y] + 16*G[-1 + z, -1 + z, -x^(-1), -1 + z, y] - 
       16*G[-1 + z, -1 + z, -1 + z, 0, y] + 16*G[-1 + z, -1 + z, -1 + z, 
         -x^(-1), y] + 32*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-1 + z, (-1 + z)/(1 + x), 0, 0, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       10*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-1 + z, z, -x^(-1), 0, y] - 6*G[-1 + z, z, -x^(-1), -1 + z, y] + 
       6*G[-1 + z, z, -1 + z, 0, y] - 6*G[-1 + z, z, -1 + z, -x^(-1), y] - 
       6*G[-1 + z, z, -1 + z, -1 + z, y] - 6*G[-1 + z, z, (-1 + z)/(1 + x), 
         0, y] + 6*G[-1 + z, z, (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-1 + z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), 0, 0, -x^(-1), y] + G[(-1 + z)/(1 + x), 0, 
        -x^(-1), 0, y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), -x^(-1), y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), 0, 0, y] + G[(-1 + z)/(1 + x), -x^(-1), 
        0, -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, 0, 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, 0, -x^(-1), y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, 0, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -x^(-1), y] + 
       6*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, -x^(-1), 0, y] - 
       3*G[(-1 + z)/(1 + x), z, -x^(-1), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, -1 + z, 0, y] - 
       3*G[(-1 + z)/(1 + x), z, -1 + z, -x^(-1), y] - 
       3*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] + 
       3*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[z, 0, 0, 0, y] + 2*G[z, 0, 0, -x^(-1), y] - 
       G[z, 0, -x^(-1), 0, y] + 2*G[z, 0, -x^(-1), -x^(-1), y] + 
       2*G[z, 1, 0, -x^(-1), y] - 2*G[z, 1, -x^(-1), 0, y] + 
       6*G[z, -x^(-1), 0, 0, y] + 3*G[z, -x^(-1), 0, -x^(-1), y] + 
       6*G[z, -x^(-1), -x^(-1), 0, y] - 6*G[z, -x^(-1), -x^(-1), -1 + z, y] + 
       6*G[z, -x^(-1), -1 + z, 0, y] - 6*G[z, -x^(-1), -1 + z, -x^(-1), y] - 
       12*G[z, -x^(-1), -1 + z, -1 + z, y] - 6*G[z, -x^(-1), z, 0, y] + 
       6*G[z, -x^(-1), z, -1 + z, y] + 4*G[z, -x^(-1), -(z/x), 0, y] - 
       G[z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       6*G[z, -1 + z, 0, 0, y] + 6*G[z, -1 + z, 0, -x^(-1), y] + 
       6*G[z, -1 + z, -x^(-1), 0, y] - 6*G[z, -1 + z, -x^(-1), -x^(-1), y] - 
       12*G[z, -1 + z, -x^(-1), -1 + z, y] + 12*G[z, -1 + z, -1 + z, 0, y] - 
       12*G[z, -1 + z, -1 + z, -x^(-1), y] - 22*G[z, -1 + z, -1 + z, -1 + z, 
         y] - 12*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       12*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       9*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       10*G[z, (-1 + z)/(1 + x), 0, 0, y] - 3*G[z, (-1 + z)/(1 + x), 0, 
         -x^(-1), y] - 3*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       3*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       3*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       3*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       13*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       4*G[z, z, 0, 0, y] - G[z, z, 0, -x^(-1), y] - 
       3*G[z, z, -x^(-1), 0, y] + 3*G[z, z, -x^(-1), -1 + z, y] - 
       3*G[z, z, -1 + z, 0, y] + 3*G[z, z, -1 + z, -x^(-1), y] - 
       G[z, z, -1 + z, -1 + z, y] - G[z, z, (-1 + z)/(1 + x), 0, y] + 
       G[z, z, (-1 + z)/(1 + x), -1 + z, y] + 4*G[z, z, z, 0, y] - 
       4*G[z, z, z, -1 + z, y] - 3*G[z, z, -(z/x), 0, y] + 
       G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 6*G[z, -(z/x), 0, 0, y] - 
       G[z, -(z/x), 0, -x^(-1), y] - G[z, -(z/x), -x^(-1), 0, y] + 
       G[z, -(z/x), -(z/x), 0, y] + 2*G[z, -((1 + x - x*z)/x), -x^(-1), 
         -1 + z, y] - 2*G[z, -((1 + x - x*z)/x), -1 + z, 0, y] + 
       2*G[z, -((1 + x - x*z)/x), -1 + z, -x^(-1), y] + 
       12*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[z, -((1 + x - x*z)/x), z, 0, y] - 
       2*G[z, -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[z, -((1 + x - x*z)/x), -(z/x), 0, y] + G[z, -((1 + x - x*z)/x), 
        -((1 + x - x*z)/x), -1 + z, y] - 4*G[-(z/x), 0, 0, 0, y] - 
       2*G[-(z/x), 0, 0, -x^(-1), y] + G[-(z/x), 0, -x^(-1), 0, y] - 
       2*G[-(z/x), 0, -x^(-1), -x^(-1), y] - 2*G[-(z/x), -x^(-1), 0, 0, y] + 
       G[-(z/x), -x^(-1), 0, -x^(-1), y] - 2*G[-(z/x), -x^(-1), -x^(-1), 0, 
         y] + 2*G[-(z/x), -x^(-1), -(z/x), 0, y] + 
       3*G[-(z/x), z, 0, -x^(-1), y] - 3*G[-(z/x), z, -(z/x), 0, y] + 
       2*G[-(z/x), -(z/x), 0, 0, y] - G[-(z/x), -(z/x), 0, -x^(-1), y] - 
       G[-(z/x), -(z/x), -x^(-1), 0, y] + G[-(z/x), -(z/x), -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), -x^(-1), 0, -x^(-1), y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), z, 0, -x^(-1), y] + 
       2*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), 0, -x^(-1), y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), 0, y] - 
       2*G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] - 
       G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, 
         y]/2 + G[(1 + x)/x, z]*((-I/2)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[0, -1, x] - G[-1, -1, 0, x]/2 - 2*G[-1, 0, -1, x] - 
         G[-1, 0, 0, x] + 2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] - 
         2*G[0, 0, 0, x] + (I/2)*(Pi^3 + (13*I)*Zeta[3])) + 
       G[-((1 + x - x*z)/x), y]*((-I/2)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, -x^(-1), z] - 
         (2*I)*Pi*G[1, -x^(-1), z] - (I/2)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         G[-1, -1, 0, x]/2 - 2*G[-1, 0, -1, x] - G[-1, 0, 0, x] + 
         2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] - 2*G[0, 0, 0, x] - 
         2*G[0, -x^(-1), 0, z] - 2*G[1, 1, 1, z] - 2*G[1, -x^(-1), 0, z] - 
         G[(1 + x)/x, 1, 1, z] - G[(1 + x)/x, (1 + x)/x, 1, z]/2 + 
         (I/2)*(Pi^3 + (13*I)*Zeta[3])) + G[-x^(-1), z]*
        (((2*I)/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[0, -1, x] + 
         4*G[-1, -1, 0, x] - 4*G[-1, 0, -1, x] - 4*G[0, -1, 0, x] + 
         4*G[0, 0, -1, x] - 12*Zeta[3]) - (I/2)*G[-1, x]*
        (Pi^3 - (5*I)*Zeta[3]) + (18*I)*Pi*Zeta[3] + 21*G[0, x]*Zeta[3] + 
       G[-x^(-1), y]*((-I)*Pi^3 + I*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] - 
         (10*I)*Pi*G[0, -1, x] + G[(1 + x)/x, z]*((-41*Pi^2)/6 - 
           3*G[-1, 0, x] - 2*G[0, -1, x] - 6*G[0, 0, x]) + 
         G[-x^(-1), z]*((-31*Pi^2)/6 - 2*G[-1, 0, x] - 2*G[0, -1, x] - 
           2*G[0, 0, x]) + (16*I)*Pi*G[0, 0, x] + 
         G[0, z]*((-4*Pi^2)/3 - 4*G[-1, 0, x] + 12*G[0, 0, x]) + 
         G[1, z]*((-5*Pi^2)/3 + 4*G[-1, -1, x] - 2*G[-1, 0, x] + 
           16*G[0, 0, x]) + (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -x^(-1), z] + (4*I)*Pi*G[1, 0, z] + 
         (4*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[1, -x^(-1), z] - 
         (6*I)*Pi*G[1, (1 + x)/x, z] + (2*I)*Pi*G[-x^(-1), 0, z] + 
         (2*I)*Pi*G[-x^(-1), 1, z] + I*Pi*G[-x^(-1), -x^(-1), z] + 
         (2*I)*Pi*G[(1 + x)/x, 0, z] + G[-1, x]*((5*Pi^2)/6 - 
           (4*I)*Pi*G[0, z] - (6*I)*Pi*G[1, z] - (2*I)*Pi*G[-x^(-1), z] - 
           (3*I)*Pi*G[(1 + x)/x, z] - 4*G[0, 1, z] + 4*G[1, 1, z] - 
           2*G[-x^(-1), 0, z] - 2*G[(1 + x)/x, 1, z]) + 
         (2*I)*Pi*G[(1 + x)/x, 1, z] + G[0, x]*(-3*Pi^2 + (8*I)*Pi*G[0, z] + 
           (8*I)*Pi*G[1, z] + (4*I)*Pi*G[-x^(-1), z] + 
           (4*I)*Pi*G[(1 + x)/x, z] + 4*G[0, 0, z] + 8*G[0, 1, z] - 
           4*G[0, -x^(-1), z] + 8*G[1, 0, z] + 8*G[1, 1, z] - 
           4*G[1, -x^(-1), z] - 6*G[1, (1 + x)/x, z] - 4*G[-x^(-1), 0, z] + 
           2*G[-x^(-1), 1, z] + G[-x^(-1), -x^(-1), z] + 
           2*G[(1 + x)/x, 0, z] - 8*G[(1 + x)/x, 1, z] - 
           G[(1 + x)/x, (1 + x)/x, z]) - I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         G[-1, -1, 0, x] + 2*G[-1, 0, -1, x] - 14*G[-1, 0, 0, x] + 
         4*G[0, -1, -1, x] - 6*G[0, -1, 0, x] + 28*G[0, 0, 0, x] + 
         4*G[0, 0, 1, z] + 4*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 
         4*G[0, -x^(-1), 0, z] + 4*G[1, 0, 0, z] + 4*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 4*G[1, 1, 1, z] - 4*G[1, -x^(-1), 0, z] - 
         6*G[1, (1 + x)/x, 1, z] - 6*G[-x^(-1), 0, 0, z] + 
         2*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 1, 0, z] + 
         G[-x^(-1), -x^(-1), 0, z] + 2*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 1, 0, z] - 10*G[(1 + x)/x, 1, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, 1, z] + 4*Zeta[3]) + 
       G[0, z]*((7*Pi^2*G[0, x])/3 - (4*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 
         4*G[-1, -1, 0, x] + 2*G[-1, 0, -1, x] + 12*G[-1, 0, 0, x] - 
         2*G[0, -1, -1, x] + 6*G[0, -1, 0, x] - 3*G[0, 0, -1, x] - 
         28*G[0, 0, 0, x] + 7*Zeta[3]) + G[(-1 + z)/(1 + x), y]*
        ((-I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] + 
         (3*I)*Pi*G[0, (1 + x)/x, z] - 5*G[-1, -1, 0, x] + G[-1, 0, -1, x] - 
         6*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] - 3*G[0, 0, -1, x] + 
         3*G[0, (1 + x)/x, 1, z] + 7*Zeta[3]) + G[-(z/x), y]*
        (((-2*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
         (3*I)*Pi*G[1, -x^(-1), z] - 2*G[-1, -1, 0, x] + G[-1, 0, -1, x] - 
         6*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] - 3*G[0, -1, 0, x] - 
         3*G[0, 0, -1, x] - 28*G[0, 0, 0, x] + 4*G[0, 0, 0, z] + 
         3*G[1, -x^(-1), 0, z] + 7*Zeta[3]) + G[-1 + z, y]*
        (((-2*I)/3)*Pi^3 - (5*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
         (6*I)*Pi*G[0, (1 + x)/x, z] - (6*I)*Pi*G[1, (1 + x)/x, z] - 
         (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 4*G[-1, -1, -1, x] - 
         9*G[-1, -1, 0, x] - 14*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 
         2*G[0, 0, -1, x] - 24*G[0, 0, 0, x] + 6*G[0, (1 + x)/x, 1, z] + 
         8*G[1, 1, 1, z] - 6*G[1, (1 + x)/x, 1, z] - 
         6*G[(1 + x)/x, 1, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         7*Zeta[3]) + G[1, z]*((-12*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (13*I)*Pi*G[0, -1, x] - 
         (16*I)*Pi*G[0, 0, x] + 4*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] + 
         4*G[-1, 0, -1, x] + 14*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] + 
         11*G[0, -1, 0, x] - 5*G[0, 0, -1, x] - 24*G[0, 0, 0, x] + 
         14*Zeta[3]))
 
Int[n13, 35] = -(ep^2*((5*Pi^2)/12 - I*Pi*G[0, x] - I*Pi*G[0, z] + 
        G[0, y]*(G[0, z]/2 - G[1, z]/2) + I*Pi*G[-x^(-1), z] + 
        G[0, x]*(-G[1, z] + G[-x^(-1), z]) + 
        G[0, x]*(G[0, y] - G[(-1 + z)/(1 + x), y]) + 
        I*Pi*G[(-1 + z)/(1 + x), y] + G[1, z]*(G[(-1 + z)/(1 + x), y] - 
          G[z, y]/2) - I*Pi*G[z, y] - (G[0, z]*G[z, y])/2 + G[0, 0, x] + 
        G[0, 0, y]/2 - G[0, 0, z]/2 - G[0, 1, z]/2 - G[0, -1 + z, y]/2 - 
        G[1, 0, z]/2 + G[1, 1, z]/2 + G[-x^(-1), 0, z] - 
        G[(-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), -1 + z, y] + 
        G[z, 0, y]/2 - G[z, -1 + z, y]/2)) - 
     ep^3*((-I/6)*Pi^3 + (5*Pi^2*G[-1, x])/6 - (7*Pi^2*G[0, x])/6 + 
       ((-3*Pi^2)/4 - (2*I)*Pi*G[-1, x] + (4*I)*Pi*G[0, x])*G[0, z] + 
       G[-x^(-1), z]*((3*I)*Pi*G[(-1 + z)/(1 + x), y] - 
         (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) - 
       (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
       G[-x^(-1), z]*(2*Pi^2 + 2*G[-1, 0, x] + 2*G[0, -1, x] - 
         5*G[0, 0, x]) + (7*I)*Pi*G[0, 0, x] + 
       G[1, z]*((-5*Pi^2)/4 - 2*G[-1, 0, x] - 2*G[0, -1, x] + 5*G[0, 0, x]) + 
       I*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - 
       I*Pi*G[0, -1 + z, y] + I*Pi*G[0, (-1 + z)/(1 + x), y] - 
       I*Pi*G[0, z, y] + (2*I)*Pi*G[1, 0, z] + I*Pi*G[1, 1, z] + 
       G[z, y]*((-3*Pi^2)/4 + (3*G[0, 0, z])/2 + (3*G[0, 1, z])/2 + 
         (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2) - (3*I)*Pi*G[1, -x^(-1), z] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((-5*Pi^2)/2 - 6*G[0, 0, x] + 
         3*G[0, 0, z] + 3*G[0, 1, z] + 3*G[1, 0, z] - 3*G[1, 1, z] - 
         6*G[-x^(-1), 0, z]) - (4*I)*Pi*G[-x^(-1), 0, z] + 
       G[0, y]*((5*Pi^2)/12 + G[-1, x]*(G[0, z] - G[1, z]) - I*Pi*G[1, z] + 
         I*Pi*G[-x^(-1), z] + G[0, x]*(I*Pi - 2*G[0, z] + G[1, z] + 
           G[-x^(-1), z]) + 2*G[-1, 0, x] + 2*G[0, -1, x] - 7*G[0, 0, x] - 
         G[0, 0, z]/2 - G[0, 1, z]/2 - G[1, 0, z]/2 + G[1, 1, z]/2 + 
         G[-x^(-1), 0, z]) + G[-1, x]*((2*I)*Pi*G[-x^(-1), z] - G[0, 0, z] - 
         G[0, 1, z] - G[1, 0, z] + G[1, 1, z] + 2*G[-x^(-1), 0, z]) + 
       G[-x^(-1), y]*((5*Pi^2)/6 + (2*I)*Pi*G[-x^(-1), z] + 2*G[0, 0, x] - 
         G[0, 0, z] - G[0, 1, z] - G[1, 0, z] + G[1, 1, z] + 
         2*G[-x^(-1), 0, z]) + G[(-1 + z)/(1 + x), y]*
        (2*Pi^2 - 2*G[-1, 0, x] - 2*G[0, -1, x] + 11*G[0, 0, x] - 
         3*G[0, 0, z] - 3*G[0, 1, z] - 3*G[1, 0, z] + 3*G[-x^(-1), 0, z]) - 
       (3*I)*Pi*G[-x^(-1), 1, z] + (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 
       G[0, x]*(I*Pi*G[1, z] - (5*I)*Pi*G[-x^(-1), z] + 2*G[0, 0, z] + 
         2*G[0, 1, z] + 2*G[1, 0, z] + G[1, 1, z] - 3*G[1, -x^(-1), z] - 
         4*G[-x^(-1), 0, z] - 3*G[-x^(-1), 1, z] + 
         3*G[-x^(-1), -x^(-1), z]) + (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
         y] - (2*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[(-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (2*I)*Pi*G[z, -x^(-1), y] + 
       G[-1, x]*((2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
         G[1, z]*(2*G[(-1 + z)/(1 + x), y] - G[z, y]) - (2*I)*Pi*G[z, y] - 
         G[0, z]*G[z, y] + G[0, 0, y] - G[0, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         G[z, 0, y] - G[z, -1 + z, y]) - I*Pi*G[z, -1 + z, y] + 
       (3*I)*Pi*G[z, z, y] - (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), y] + G[0, x]*
        (G[-x^(-1), y]*((-2*I)*Pi + 2*G[-x^(-1), z]) - 
         (9*I)*Pi*G[(-1 + z)/(1 + x), y] + (4*I)*Pi*G[z, y] + 
         2*G[0, z]*G[z, y] + G[-x^(-1), z]*(3*G[(-1 + z)/(1 + x), y] - 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + 
         (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[1, z]*(-2*G[-x^(-1), y] - 7*G[(-1 + z)/(1 + x), y] + 2*G[z, y] + 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) - 3*G[0, 0, y] + 
         2*G[0, -x^(-1), y] + 2*G[0, -1 + z, y] - G[0, (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), 0, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         9*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, y] - 3*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 2*G[z, 0, y] + 2*G[z, -1 + z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       G[0, z]*((-2*I)*Pi*G[-x^(-1), y] - (6*I)*Pi*G[(-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[z, y] + (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[0, 0, y]/2 + G[0, -x^(-1), y] - G[0, z, y]/2 + G[-x^(-1), 0, y] - 
         G[-x^(-1), z, y] + 3*G[(-1 + z)/(1 + x), 0, y] - 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 - G[z, -x^(-1), y] + 
         (3*G[z, z, y])/2 - 3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*((-I)*Pi*G[(-1 + z)/(1 + x), y] + (2*I)*Pi*G[z, y] + 
         G[0, 0, y]/2 - G[0, -x^(-1), y] + G[0, (-1 + z)/(1 + x), y] - 
         G[0, z, y]/2 - G[-x^(-1), 0, y] + 2*G[-x^(-1), (-1 + z)/(1 + x), 
           y] - G[-x^(-1), z, y] - 2*G[(-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 3*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 3*G[(-1 + z)/(1 + x), z, y] - 
         G[z, 0, y]/2 - G[z, -x^(-1), y] + (3*G[z, z, y])/2 + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 2*G[-1, 0, 0, x] + 
       2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] - 9*G[0, 0, 0, x] - 
       (3*G[0, 0, 0, y])/2 + (3*G[0, 0, 0, z])/2 + (3*G[0, 0, 1, z])/2 + 
       G[0, 0, -x^(-1), y] + G[0, 0, -1 + z, y]/2 + (3*G[0, 1, 0, z])/2 + 
       (3*G[0, 1, 1, z])/2 + G[0, -x^(-1), 0, y] - G[0, -x^(-1), -1 + z, y] + 
       G[0, -1 + z, 0, y] - G[0, -1 + z, -x^(-1), y] - 
       G[0, (-1 + z)/(1 + x), 0, y] + G[0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, z, 0, y]/2 - G[0, z, -1 + z, y]/2 + (3*G[1, 0, 0, z])/2 + 
       (3*G[1, 0, 1, z])/2 + (3*G[1, 1, 0, z])/2 - (3*G[1, 1, 1, z])/2 - 
       3*G[1, -x^(-1), 0, z] + G[-x^(-1), 0, 0, y] - 3*G[-x^(-1), 0, 0, z] - 
       3*G[-x^(-1), 0, 1, z] - G[-x^(-1), 0, -1 + z, y] - 
       3*G[-x^(-1), 1, 0, z] + 3*G[-x^(-1), -x^(-1), 0, z] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + G[-x^(-1), z, 0, y] - 
       G[-x^(-1), z, -1 + z, y] + 4*G[(-1 + z)/(1 + x), 0, 0, y] - 
       2*G[(-1 + z)/(1 + x), 0, -x^(-1), y] - 
       2*G[(-1 + z)/(1 + x), 0, -1 + z, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
         0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, 0, y] - 3*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
       G[z, 0, 0, y]/2 + G[z, 0, -x^(-1), y] - G[z, 0, -1 + z, y]/2 + 
       G[z, -x^(-1), 0, y] - G[z, -x^(-1), -1 + z, y] + G[z, -1 + z, 0, y] - 
       G[z, -1 + z, -x^(-1), y] - (3*G[z, z, 0, y])/2 + 
       (3*G[z, z, -1 + z, y])/2 - 3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 
         y] + 3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 6*Zeta[3]) - 
     ep^4*((-19*Pi^4)/80 + (5*Pi^2*G[-1, -1, x])/3 - (7*Pi^2*G[-1, 0, x])/3 - 
       (7*Pi^2*G[0, -1, x])/3 + 3*Pi^2*G[0, 0, x] + 
       ((19*Pi^2)/12 + 2*G[-1, -1, x])*G[0, 0, z] + (19*Pi^2*G[0, 1, z])/12 + 
       (13*Pi^2*G[0, -x^(-1), z])/3 + (19*Pi^2*G[1, 0, z])/12 + 
       (23*Pi^2*G[1, 1, z])/12 - (7*Pi^2*G[1, -x^(-1), z])/2 + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), y]*((-5*Pi^2)/2 + 3*G[1, 0, z] - 
         3*G[1, 1, z] - 6*G[-x^(-1), 0, z]) + G[-1, -1, x]*
        (2*G[0, 1, z] + 2*G[1, 0, z] - 2*G[1, 1, z] - 4*G[-x^(-1), 0, z]) + 
       G[0, z, y]*((-3*Pi^2)/4 + (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2 - 
         4*G[-x^(-1), 0, z]) + G[0, 0, y]*((-17*Pi^2)/12 + G[0, 0, z]/2 + 
         G[0, 1, z]/2 + G[1, 0, z]/2 - G[1, 1, z]/2 - G[-x^(-1), 0, z]) - 
       (19*Pi^2*G[-x^(-1), 0, z])/6 + G[-x^(-1), 0, y]*
        ((5*Pi^2)/6 + 2*G[-x^(-1), 0, z]) + G[0, (-1 + z)/(1 + x), y]*
        ((13*Pi^2)/3 - 5*G[1, 0, z] + G[1, 1, z] + 5*G[-x^(-1), 0, z]) - 
       (7*Pi^2*G[-x^(-1), 1, z])/2 + G[0, 0, x]*(-8*G[0, 0, z] - 
         8*G[0, 1, z] - 7*G[0, -x^(-1), z] - 8*G[1, 0, z] - 9*G[1, 1, z] + 
         17*G[1, -x^(-1), z] + 16*G[-x^(-1), 0, z] + 17*G[-x^(-1), 1, z] - 
         10*G[-x^(-1), -x^(-1), z]) - (5*Pi^2*G[-x^(-1), -x^(-1), z])/6 + 
       G[0, -1, x]*(-4*G[0, 1, z] + 4*G[0, -x^(-1), z] + 6*G[1, 1, z] - 
         6*G[1, -x^(-1), z] - 2*G[-x^(-1), 1, z] + 
         2*G[-x^(-1), -x^(-1), z]) + G[-1, 0, x]*(4*G[0, 0, z] + 
         4*G[0, -x^(-1), z] + 4*G[1, 0, z] + 2*G[1, 1, z] - 
         6*G[1, -x^(-1), z] - 8*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] + 
         2*G[-x^(-1), -x^(-1), z]) + 4*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
       5*Pi^2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
       G[0, -1 + z, y]*(-Pi^2/2 + G[1, 0, z] - 4*G[(1 + x)/x, 1, z]) + 
       G[0, -x^(-1), y]*((5*Pi^2)/6 - (4*I)*Pi*G[(1 + x)/x, z] - G[1, 0, z] + 
         5*G[1, 1, z] + 6*G[-x^(-1), 0, z] - 4*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), z, y]*((-3*Pi^2)/2 + 4*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -x^(-1), y]*((5*Pi^2)/3 + 4*G[(1 + x)/x, 1, z]) + 
       (19*Pi^2*G[(-1 + z)/(1 + x), 0, y])/6 + 
       4*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
       Pi^2*G[(-1 + z)/(1 + x), -1 + z, y] - 
       (Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/3 - 
       (9*Pi^2*G[(-1 + z)/(1 + x), z, y])/2 - 
       (10*Pi^2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y])/3 - 
       (Pi^2*G[z, 0, y])/12 - (3*Pi^2*G[z, -x^(-1), y])/2 - 
       (Pi^2*G[z, -1 + z, y])/2 + G[-1, -1, x]*(-2*G[0, 0, y] + 
         2*G[0, -1 + z, y] + 4*G[(-1 + z)/(1 + x), 0, y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[z, 0, y] + 
         2*G[z, -1 + z, y]) + 4*Pi^2*G[z, (-1 + z)/(1 + x), y] + 
       (9*Pi^2*G[z, z, y])/4 + G[(1 + x)/x, 1, z]*
        (8*G[(-1 + z)/(1 + x), -x^(-1), y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 8*G[(-1 + z)/(1 + x), z, y] - 8*G[z, -x^(-1), y] - 
         4*G[z, -1 + z, y] + 4*G[z, z, y]) + G[(1 + x)/x, z]*
        ((-4*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (4*I)*Pi*G[-x^(-1), z, y] + (8*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (8*I)*Pi*G[z, -x^(-1), y] - 
         (4*I)*Pi*G[z, -1 + z, y] + (4*I)*Pi*G[z, z, y]) - 
       (25*Pi^2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y])/6 - 
       (5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y])/2 - 
       5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
       12*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, -1, x]*(-2*G[0, 0, y] - 2*G[0, (-1 + z)/(1 + x), y] + 
         8*G[-x^(-1), 0, y] - 4*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         6*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 4*G[z, (-1 + z)/(1 + x), y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       G[-1, 0, x]*(-6*G[0, 0, y] - 4*G[0, -1 + z, y] - 
         2*G[0, (-1 + z)/(1 + x), y] - 4*G[0, z, y] + 12*G[-x^(-1), 0, y] + 
         4*G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), z, y] + 10*G[(-1 + z)/(1 + x), 0, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), z, y] - 4*G[z, 0, y] - 8*G[z, -x^(-1), y] - 
         4*G[z, -1 + z, y] - 4*G[z, (-1 + z)/(1 + x), y] + 4*G[z, z, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (9*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y])/2 + 
       G[0, 0, z]*(-5*G[0, -x^(-1), y] + G[0, -1 + z, y] - 
         5*G[0, (-1 + z)/(1 + x), y] + (3*G[0, z, y])/2 + 
         3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - G[-x^(-1), 0, y] + 
         2*G[-x^(-1), -x^(-1), y] - 6*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         3*G[-x^(-1), z, y] + 6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         3*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 9*G[(-1 + z)/(1 + x), z, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[z, 0, y]/2 - G[z, -x^(-1), y] + G[z, -1 + z, y] - 
         5*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[1, 0, z]*(-G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] + 
         6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         3*G[(-1 + z)/(1 + x), 0, y] - 6*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 9*G[(-1 + z)/(1 + x), z, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[z, 0, y]/2 + 3*G[z, -x^(-1), y] + G[z, -1 + z, y] - 
         5*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 1, z]*(-G[0, -x^(-1), y] + G[0, -1 + z, y] - 
         5*G[0, (-1 + z)/(1 + x), y] + (3*G[0, z, y])/2 + 
         3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - G[-x^(-1), 0, y] - 
         2*G[-x^(-1), -x^(-1), y] - 6*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         3*G[-x^(-1), z, y] + 6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         3*G[(-1 + z)/(1 + x), 0, y] - 6*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 9*G[(-1 + z)/(1 + x), z, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[z, 0, y]/2 + 3*G[z, -x^(-1), y] + G[z, -1 + z, y] - 
         5*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + 15*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), y] + G[1, 1, z]*(G[-x^(-1), 0, y] - 
         2*G[-x^(-1), -x^(-1), y] + 3*G[-x^(-1), z, y] - 
         6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         2*G[(-1 + z)/(1 + x), 0, y] - 4*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         7*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         9*G[(-1 + z)/(1 + x), z, y] - 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, 0, y]/2 + 
         7*G[z, -x^(-1), y] + 6*G[z, (-1 + z)/(1 + x), y] - 
         (9*G[z, z, y])/2 - 5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 0, x]*(15*G[0, 0, y] + 2*G[0, -x^(-1), y] - 
         9*G[0, -1 + z, y] + 14*G[0, (-1 + z)/(1 + x), y] - 
         6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 14*G[-x^(-1), 0, y] - 
         12*G[-x^(-1), -x^(-1), y] + 22*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         51*G[(-1 + z)/(1 + x), 0, y] + 6*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         18*G[(-1 + z)/(1 + x), -1 + z, y] + 19*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 8*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + 8*G[z, 0, y] + 
         16*G[z, -x^(-1), y] - 9*G[z, -1 + z, y] + 
         11*G[z, (-1 + z)/(1 + x), y] - 10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + 42*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         66*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         36*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[-x^(-1), 0, z]*(6*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), z, y] - 12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + 4*G[(-1 + z)/(1 + x), 0, y] + 6*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), z, y] - 8*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, 0, y] + 
         5*G[z, (-1 + z)/(1 + x), y] + 4*G[z, z, y] - 
         10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         36*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[-x^(-1), z]*(G[z, y]*((13*Pi^2)/3 + 4*G[-1, 0, x] + 
           4*G[0, -1, x] - 7*G[0, 0, x]) + G[(-1 + z)/(1 + x), y]*
          ((25*Pi^2)/6 + 2*G[-1, 0, x] + 2*G[0, -1, x] - 6*G[0, 0, x]) + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), y]*(-12*Pi^2 - 12*G[-1, 0, x] - 
           12*G[0, -1, x] + 30*G[0, 0, x]) - I*Pi*G[0, 0, y] + 
         (6*I)*Pi*G[0, -x^(-1), y] + (5*I)*Pi*G[0, (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[0, z, y] - (6*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + (2*I)*Pi*G[-x^(-1), 0, y] + (6*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] + (4*I)*Pi*G[-x^(-1), z, y] - 
         (12*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (6*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + I*Pi*G[z, 0, y] + 
         (5*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[z, z, y] - 
         (10*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         (18*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         (36*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y]) + (4*I)*Pi*G[-1, -1, -1, x] - 
       (4*I)*Pi*G[-1, -1, 0, x] - (4*I)*Pi*G[-1, 0, -1, x] + 
       (14*I)*Pi*G[-1, 0, 0, x] - (4*I)*Pi*G[0, -1, -1, x] + 
       (14*I)*Pi*G[0, -1, 0, x] + (10*I)*Pi*G[0, 0, -1, x] - 
       (37*I)*Pi*G[0, 0, 0, x] - (3*I)*Pi*G[0, 0, 0, y] - 
       (4*I)*Pi*G[0, 0, 0, z] - (4*I)*Pi*G[0, 0, 1, z] + 
       (2*I)*Pi*G[0, 0, -x^(-1), y] - I*Pi*G[0, 0, -x^(-1), z] + 
       (4*I)*Pi*G[0, 0, (1 + x)/x, z] + I*Pi*G[0, 0, -1 + z, y] - 
       I*Pi*G[0, 0, (-1 + z)/(1 + x), y] + I*Pi*G[0, 0, z, y] - 
       (4*I)*Pi*G[0, 1, 0, z] - (4*I)*Pi*G[0, 1, 1, z] + 
       (3*I)*Pi*G[0, 1, -x^(-1), z] + (4*I)*Pi*G[0, 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[0, -x^(-1), 0, y] - (6*I)*Pi*G[0, -x^(-1), 0, z] - 
       (5*I)*Pi*G[0, -x^(-1), 1, z] + (7*I)*Pi*G[0, -x^(-1), -x^(-1), z] + 
       (2*I)*Pi*G[0, -x^(-1), -1 + z, y] + 
       (2*I)*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, -x^(-1), z, y] - (4*I)*Pi*G[0, -x^(-1), 
         -((1 + x - x*z)/x), y] + I*Pi*G[0, -1 + z, 0, y] + 
       (2*I)*Pi*G[0, -1 + z, -x^(-1), y] + (4*I)*Pi*G[0, -1 + z, -1 + z, y] - 
       (5*I)*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[0, -1 + z, z, y] - (4*I)*Pi*G[0, -1 + z, 
         -((1 + x - x*z)/x), y] + (2*I)*Pi*G[0, (-1 + z)/(1 + x), -x^(-1), 
         y] + (2*I)*Pi*G[0, (-1 + z)/(1 + x), -1 + z, y] + 
       (6*I)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (10*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] + 
       (2*I)*Pi*G[0, z, -x^(-1), y] - I*Pi*G[0, z, -1 + z, y] + 
       (3*I)*Pi*G[0, z, z, y] - (4*I)*Pi*G[0, z, -(z/x), y] - 
       (6*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       (4*I)*Pi*G[1, 0, 0, z] - (4*I)*Pi*G[1, 0, 1, z] - 
       I*Pi*G[1, 0, -x^(-1), z] - (4*I)*Pi*G[1, 1, 0, z] - 
       (3*I)*Pi*G[1, 1, 1, z] + (7*I)*Pi*G[1, 1, -x^(-1), z] + 
       (8*I)*Pi*G[1, -x^(-1), 0, z] + (7*I)*Pi*G[1, -x^(-1), 1, z] - 
       (6*I)*Pi*G[1, -x^(-1), -x^(-1), z] + (2*I)*Pi*G[-x^(-1), 0, 0, y] + 
       (8*I)*Pi*G[-x^(-1), 0, 0, z] + (8*I)*Pi*G[-x^(-1), 0, 1, z] + 
       (2*I)*Pi*G[-x^(-1), 0, -x^(-1), z] - (4*I)*Pi*G[-x^(-1), 0, (1 + x)/x, 
         z] - (6*I)*Pi*G[-x^(-1), 0, -1 + z, y] + 
       (6*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), 0, z, y] - (4*I)*Pi*G[-x^(-1), 0, -(z/x), y] + 
       (8*I)*Pi*G[-x^(-1), 1, 0, z] + (7*I)*Pi*G[-x^(-1), 1, 1, z] - 
       (10*I)*Pi*G[-x^(-1), 1, -x^(-1), z] - 
       (4*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] - 
       (2*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + G[-1, x]*((-5*Pi^2*G[1, z])/2 + 
         4*Pi^2*G[-x^(-1), z] + (4*I)*Pi*G[0, 0, z] + 
         (4*I)*Pi*G[0, -x^(-1), z] + (4*I)*Pi*G[1, 0, z] + 
         (2*I)*Pi*G[1, 1, z] - (6*I)*Pi*G[1, -x^(-1), z] - 
         (8*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 3*G[0, 0, 0, z] - G[0, 0, 1, z] - 
         5*G[0, 1, 0, z] + 3*G[0, 1, 1, z] + 4*G[0, -x^(-1), 0, z] + 
         3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] - 
         3*G[1, 1, 1, z] - 6*G[1, -x^(-1), 0, z] - 6*G[-x^(-1), 0, 0, z] - 
         2*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 1, 0, z] + 
         2*G[-x^(-1), -x^(-1), 0, z]) - (2*I)*Pi*G[-x^(-1), -x^(-1), 1, z] + 
       G[0, x]*((14*Pi^2*G[1, z])/3 - (23*Pi^2*G[-x^(-1), z])/3 - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (9*I)*Pi*G[0, -x^(-1), z] - (8*I)*Pi*G[1, 0, z] - 
         (5*I)*Pi*G[1, 1, z] + (13*I)*Pi*G[1, -x^(-1), z] + 
         (16*I)*Pi*G[-x^(-1), 0, z] + (13*I)*Pi*G[-x^(-1), 1, z] - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), z] - 6*G[0, 0, 0, z] - 
         6*G[0, 0, 1, z] - G[0, 0, -x^(-1), z] + 4*G[0, 0, (1 + x)/x, z] - 
         6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] + 3*G[0, 1, -x^(-1), z] + 
         4*G[0, 1, (1 + x)/x, z] - 4*G[0, -x^(-1), 0, z] - 
         5*G[0, -x^(-1), 1, z] + 7*G[0, -x^(-1), -x^(-1), z] - 
         6*G[1, 0, 0, z] - 6*G[1, 0, 1, z] - G[1, 0, -x^(-1), z] - 
         6*G[1, 1, 0, z] - G[1, 1, 1, z] + 7*G[1, 1, -x^(-1), z] + 
         12*G[1, -x^(-1), 0, z] + 7*G[1, -x^(-1), 1, z] - 
         6*G[1, -x^(-1), -x^(-1), z] + 12*G[-x^(-1), 0, 0, z] + 
         12*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 0, -x^(-1), z] - 
         4*G[-x^(-1), 0, (1 + x)/x, z] + 12*G[-x^(-1), 1, 0, z] + 
         7*G[-x^(-1), 1, 1, z] - 10*G[-x^(-1), 1, -x^(-1), z] - 
         4*G[-x^(-1), 1, (1 + x)/x, z] - 8*G[-x^(-1), -x^(-1), 0, z] - 
         2*G[-x^(-1), -x^(-1), 1, z] - G[-x^(-1), -x^(-1), -x^(-1), z]) - 
       I*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), z, y] + (4*I)*Pi*G[-x^(-1), -x^(-1), 
         -(z/x), y] + (4*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       (6*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
       (12*I)*Pi*G[-x^(-1), z, -x^(-1), y] - (6*I)*Pi*G[-x^(-1), z, -1 + z, 
         y] + (4*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-x^(-1), z, z, y] + (4*I)*Pi*G[-x^(-1), z, -(z/x), y] + 
       (4*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
       (12*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         y] + (12*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       (7*I)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -x^(-1), y] + 
       I*Pi*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), 0, z, y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       (10*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       (10*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, z, y] + 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
       (18*I)*Pi*G[(-1 + z)/(1 + x), z, z, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), y] + (8*I)*Pi*G[(-1 + z)/(1 + x), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, y] - I*Pi*G[z, 0, -1 + z, y] + 
       I*Pi*G[z, 0, z, y] + (4*I)*Pi*G[z, -x^(-1), -x^(-1), y] + 
       (2*I)*Pi*G[z, -x^(-1), -1 + z, y] + (6*I)*Pi*G[z, -x^(-1), z, y] - 
       (8*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (8*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -1 + z, 0, y] + (2*I)*Pi*G[z, -1 + z, -x^(-1), y] + 
       (4*I)*Pi*G[z, -1 + z, -1 + z, y] - (5*I)*Pi*G[z, -1 + z, 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[z, -1 + z, z, y] - 
       (4*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[z, (-1 + z)/(1 + x), 0, y] + (4*I)*Pi*G[z, (-1 + z)/(1 + x), 
         -x^(-1), y] + (4*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
       (7*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (10*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[z, z, -x^(-1), y] - I*Pi*G[z, z, -1 + z, y] + 
       (4*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - (9*I)*Pi*G[z, z, z, y] + 
       (4*I)*Pi*G[z, z, -(z/x), y] + (4*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] - (10*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         y] + (10*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] - 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 
         y] + (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] + 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 
         y] - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         -1 + z, y] - (18*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (36*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] + 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] + 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[-1, x]*(G[-x^(-1), z]*((2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
           (4*I)*Pi*G[z, y] - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + 
         (2*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -x^(-1), y] - 
         (2*I)*Pi*G[0, -1 + z, y] + (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[0, z, y] + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
          (-5*Pi^2 + 6*G[0, 0, z] + 6*G[0, 1, z] + 6*G[1, 0, z] - 
           6*G[1, 1, z] - 12*G[-x^(-1), 0, z]) + G[(-1 + z)/(1 + x), y]*
          (4*Pi^2 - 2*G[0, 0, z] + 2*G[0, 1, z] - 2*G[1, 0, z] - 
           4*G[1, 1, z] + 2*G[-x^(-1), 0, z]) + 
         G[z, y]*((-3*Pi^2)/2 + 3*G[0, 0, z] - G[0, 1, z] - 5*G[1, 0, z] + 
           3*G[1, 1, z] + 4*G[-x^(-1), 0, z]) + G[-x^(-1), y]*
          ((5*Pi^2)/3 + (4*I)*Pi*G[-x^(-1), z] - 6*G[0, 0, z] - 
           6*G[0, 1, z] + 2*G[1, 0, z] + 6*G[1, 1, z] + 4*G[-x^(-1), 0, z]) + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] + (4*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] - (8*I)*Pi*G[-x^(-1), z, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (4*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (4*I)*Pi*G[z, -x^(-1), y] - 
         (2*I)*Pi*G[z, -1 + z, y] + (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[z, z, y] - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           z, y] + G[0, z]*((-8*I)*Pi*G[-x^(-1), y] - 
           (8*I)*Pi*G[(-1 + z)/(1 + x), y] + (4*I)*Pi*G[z, y] + 
           (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - G[0, 0, y] - 
           2*G[0, -x^(-1), y] + 3*G[0, z, y] + 6*G[-x^(-1), 0, y] - 
           6*G[-x^(-1), z, y] + 2*G[(-1 + z)/(1 + x), 0, y] - 
           2*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y] + 2*G[z, -x^(-1), y] - 
           G[z, z, y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
         G[1, z]*((4*I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
           G[0, 0, y] + 2*G[0, -x^(-1), y] + 4*G[0, -1 + z, y] + 
           2*G[0, (-1 + z)/(1 + x), y] - G[0, z, y] - 6*G[-x^(-1), 0, y] + 
           4*G[-x^(-1), (-1 + z)/(1 + x), y] - 6*G[-x^(-1), z, y] - 
           4*G[(-1 + z)/(1 + x), -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -1 + z, 
             y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
           2*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y] + 2*G[z, -x^(-1), y] + 
           4*G[z, -1 + z, y] + 4*G[z, (-1 + z)/(1 + x), y] - G[z, z, y] + 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) - 3*G[0, 0, 0, y] - 
         2*G[0, 0, -x^(-1), y] + G[0, 0, -1 + z, y] + 2*G[0, -x^(-1), 0, y] + 
         2*G[0, -x^(-1), -1 + z, y] - 2*G[0, -1 + z, 0, y] + 
         2*G[0, -1 + z, -x^(-1), y] + 4*G[0, -1 + z, -1 + z, y] - 
         2*G[0, (-1 + z)/(1 + x), 0, y] + 2*G[0, (-1 + z)/(1 + x), -1 + z, 
           y] - 3*G[0, z, 0, y] - G[0, z, -1 + z, y] + 
         6*G[-x^(-1), 0, 0, y] - 6*G[-x^(-1), 0, -1 + z, y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 6*G[-x^(-1), z, 0, y] - 
         6*G[-x^(-1), z, -1 + z, y] + 4*G[(-1 + z)/(1 + x), 0, 0, y] + 
         4*G[(-1 + z)/(1 + x), 0, -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, 
           -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, 0, y] + 2*G[(-1 + z)/(1 + x), z, -1 + z, 
           y] - G[z, 0, 0, y] - 2*G[z, 0, -x^(-1), y] - G[z, 0, -1 + z, y] - 
         2*G[z, -x^(-1), 0, y] + 2*G[z, -x^(-1), -1 + z, y] - 
         2*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, -x^(-1), y] + 
         4*G[z, -1 + z, -1 + z, y] - 4*G[z, (-1 + z)/(1 + x), 0, y] + 
         4*G[z, (-1 + z)/(1 + x), -1 + z, y] + G[z, z, 0, y] - 
         G[z, z, -1 + z, y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y]) - 
       (18*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] + 
       G[0, x]*((-5*I)*Pi*G[0, 0, y] + ((2*I)*Pi - 4*G[(1 + x)/x, z])*
          G[0, -x^(-1), y] + (5*I)*Pi*G[0, -1 + z, y] - 
         (12*I)*Pi*G[0, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[0, z, y] + 
         (6*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (2*I)*Pi*G[-x^(-1), 0, y] - (4*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), y]*(7*Pi^2 - 12*G[0, 0, z] - 
           12*G[0, 1, z] - 12*G[1, 0, z] - 6*G[1, 1, z] + 
           18*G[1, -x^(-1), z] + 24*G[-x^(-1), 0, z] + 18*G[-x^(-1), 1, z] - 
           18*G[-x^(-1), -x^(-1), z]) + G[(-1 + z)/(1 + x), y]*
          ((-16*Pi^2)/3 + 12*G[0, 0, z] + 12*G[0, 1, z] - 
           4*G[0, -x^(-1), z] - 8*G[0, (1 + x)/x, z] + 12*G[1, 0, z] + 
           11*G[1, 1, z] - 10*G[1, -x^(-1), z] - 8*G[-x^(-1), 0, z] - 
           6*G[-x^(-1), 1, z] + 5*G[-x^(-1), -x^(-1), z]) + 
         G[-x^(-1), y]*((-7*Pi^2)/3 - (10*I)*Pi*G[-x^(-1), z] + 
           4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[0, -x^(-1), z] + 
           4*G[0, (1 + x)/x, z] + 4*G[1, 0, z] + 2*G[1, 1, z] - 
           10*G[1, -x^(-1), z] - 4*G[1, (1 + x)/x, z] - 8*G[-x^(-1), 0, z] - 
           6*G[-x^(-1), 1, z] + 6*G[-x^(-1), -x^(-1), z]) + 
         G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 6*G[0, 1, z] - G[0, -x^(-1), z] + 
           4*G[0, (1 + x)/x, z] - 6*G[1, 0, z] - 6*G[1, 1, z] + 
           3*G[1, -x^(-1), z] + 4*G[1, (1 + x)/x, z] - 4*G[-x^(-1), 0, z] - 
           5*G[-x^(-1), 1, z] + 7*G[-x^(-1), -x^(-1), z]) - 
         (18*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (8*I)*Pi*G[-x^(-1), z, y] + (12*I)*Pi*G[-x^(-1), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + (9*I)*Pi*G[(-1 + z)/(1 + x), 0, 
           y] - (18*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (10*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (13*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (24*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + (8*I)*Pi*G[z, -x^(-1), y] + 
         (5*I)*Pi*G[z, -1 + z, y] - (11*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (12*I)*Pi*G[z, z, y] + G[(1 + x)/x, z]*(-4*G[0, -1 + z, y] + 
           4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] + 
           8*G[(-1 + z)/(1 + x), -x^(-1), y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
             y] - 8*G[(-1 + z)/(1 + x), z, y] - 8*G[z, -x^(-1), y] - 
           4*G[z, -1 + z, y] + 4*G[z, z, y]) + (10*I)*Pi*
          G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         (54*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[0, z]*((8*I)*Pi*G[-x^(-1), y] + (24*I)*Pi*G[(-1 + z)/(1 + x), y] - 
           (8*I)*Pi*G[z, y] - (24*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
           2*G[0, 0, y] + 2*G[0, z, y] - 4*G[-x^(-1), 0, y] - 
           4*G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] - 
           12*G[(-1 + z)/(1 + x), 0, y] - 4*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           12*G[(-1 + z)/(1 + x), z, y] + 2*G[z, 0, y] + 8*G[z, -x^(-1), y] - 
           6*G[z, z, y] + 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) - 
         (24*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[1, z]*((2*I)*Pi*G[-x^(-1), y] + (9*I)*Pi*G[(-1 + z)/(1 + x), y] - 
           (8*I)*Pi*G[z, y] - (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - 
           G[0, 0, y] - 2*G[0, -x^(-1), y] + G[0, -1 + z, y] - 
           10*G[0, (-1 + z)/(1 + x), y] + 2*G[0, z, y] + 
           6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 2*G[-x^(-1), 0, y] - 
           14*G[-x^(-1), (-1 + z)/(1 + x), y] + 4*G[-x^(-1), z, y] + 
           12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           3*G[(-1 + z)/(1 + x), 0, y] - 10*G[(-1 + z)/(1 + x), -x^(-1), y] - 
           2*G[(-1 + z)/(1 + x), -1 + z, y] - 7*G[(-1 + z)/(1 + x), 
             (-1 + z)/(1 + x), y] + 12*G[(-1 + z)/(1 + x), z, y] + 
           8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           2*G[z, 0, y] + G[z, -1 + z, y] - 11*G[z, (-1 + z)/(1 + x), y] - 
           6*G[z, z, y] + 10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
           42*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
           36*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) - (36*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[-x^(-1), z]*
          ((-8*I)*Pi*G[(-1 + z)/(1 + x), y] - (9*I)*Pi*G[z, y] + 
           (30*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - G[0, 0, y] + 
           6*G[0, -x^(-1), y] + 5*G[0, (-1 + z)/(1 + x), y] - 4*G[0, z, y] - 
           6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 2*G[-x^(-1), 0, y] + 
           6*G[-x^(-1), (-1 + z)/(1 + x), y] + 4*G[-x^(-1), z, y] - 
           12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           4*G[(-1 + z)/(1 + x), 0, y] + 6*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           4*G[(-1 + z)/(1 + x), z, y] - 8*G[(-1 + z)/(1 + x), 
             -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, 0, y] + 
           5*G[z, (-1 + z)/(1 + x), y] + 4*G[z, z, y] - 
           10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
           18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
           36*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) + 7*G[0, 0, 0, y] + 2*G[0, 0, -x^(-1), y] - 
         2*G[0, 0, -1 + z, y] + G[0, 0, (-1 + z)/(1 + x), y] + 
         2*G[0, -x^(-1), 0, y] - 4*G[0, -x^(-1), -x^(-1), y] - 
         2*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[0, -x^(-1), -((1 + x - x*z)/x), y] - 5*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, -1 + z, y] + 5*G[0, -1 + z, (-1 + z)/(1 + x), y] - 
         4*G[0, -1 + z, -((1 + x - x*z)/x), y] + 
         12*G[0, (-1 + z)/(1 + x), 0, y] - 2*G[0, (-1 + z)/(1 + x), -x^(-1), 
           y] - 4*G[0, (-1 + z)/(1 + x), -1 + z, y] - 
         6*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 2*G[0, z, 0, y] + 
         4*G[0, z, -x^(-1), y] + 2*G[0, z, -1 + z, y] + 
         4*G[0, z, -(z/x), y] - 6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         6*G[-x^(-1), 0, 0, y] + 4*G[-x^(-1), 0, -x^(-1), y] + 
         8*G[-x^(-1), 0, -1 + z, y] - 6*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), 0, -(z/x), y] - 4*G[-x^(-1), -x^(-1), 0, y] - 
         4*G[-x^(-1), -x^(-1), -(z/x), y] + 4*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 18*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
         8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), z, 0, y] + 8*G[-x^(-1), z, -1 + z, y] - 
         4*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, -(z/x), y] + 
         4*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         21*G[(-1 + z)/(1 + x), 0, 0, y] + 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] + 4*G[(-1 + z)/(1 + x), 0, -1 + z, y] - G[(-1 + z)/(1 + x), 0, 
          (-1 + z)/(1 + x), y] - 4*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 
         10*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] - 
         10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         8*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         10*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] - 10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         8*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
         13*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         8*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         12*G[(-1 + z)/(1 + x), z, 0, y] - 4*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 4*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
         8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] - 8*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 8*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + 2*G[z, 0, 0, y] + 4*G[z, 0, -x^(-1), y] + 
         2*G[z, 0, -1 + z, y] + 4*G[z, -x^(-1), 0, y] + 
         8*G[z, -x^(-1), -(z/x), y] - 8*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] - 5*G[z, -1 + z, 0, y] - 4*G[z, -1 + z, -1 + z, y] + 
         5*G[z, -1 + z, (-1 + z)/(1 + x), y] - 
         4*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
         11*G[z, (-1 + z)/(1 + x), 0, y] - 4*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] - 4*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         7*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 6*G[z, z, 0, y] - 
         2*G[z, z, -1 + z, y] - 4*G[z, z, (-1 + z)/(1 + x), y] - 
         4*G[z, z, -(z/x), y] + 4*G[z, z, -((1 + x - x*z)/x), y] - 
         10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] - 
         54*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] + 
         24*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 12*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
           y] - 12*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
         36*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 36*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (36*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, z]*((9*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), y])/2 + 
         G[(-1 + z)/(1 + x), y]*((-9*Pi^2)/2 - 4*G[-1, 0, x]) + 
         G[-x^(-1), y]*((-3*Pi^2)/2 + 4*G[-1, 0, x]) + 
         G[z, y]*((19*Pi^2)/12 + 2*G[-1, -1, x] + 4*G[-1, 0, x] - 
           8*G[0, 0, x]) - (4*I)*Pi*G[0, -x^(-1), y] + 
         (2*I)*Pi*G[0, -1 + z, y] - (10*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[0, z, y] + (6*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] - (12*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[-x^(-1), z, y] + (12*I)*Pi*G[-x^(-1), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (12*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + (2*I)*Pi*G[z, -1 + z, y] - 
         (10*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (6*I)*Pi*G[z, z, y] + 
         (10*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         (36*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         (36*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[0, 0, 0, y]/2 - 
         G[0, 0, -x^(-1), y] + G[0, 0, z, y]/2 + 3*G[0, -x^(-1), 0, y] - 
         2*G[0, -x^(-1), -x^(-1), y] - G[0, -x^(-1), z, y] - 
         G[0, -1 + z, 0, y] + G[0, -1 + z, z, y] + 
         5*G[0, (-1 + z)/(1 + x), 0, y] - 5*G[0, (-1 + z)/(1 + x), z, y] - 
         G[0, z, 0, y]/2 + 3*G[0, z, -x^(-1), y] + (3*G[0, z, z, y])/2 - 
         4*G[0, z, -(z/x), y] - 3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - G[-x^(-1), 0, 0, y] + 
         6*G[-x^(-1), 0, -x^(-1), y] - G[-x^(-1), 0, z, y] - 
         4*G[-x^(-1), 0, -(z/x), y] - 2*G[-x^(-1), -x^(-1), 0, y] - 
         2*G[-x^(-1), -x^(-1), z, y] + 4*G[-x^(-1), -x^(-1), -(z/x), y] + 
         6*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), z, 0, y] - 
         6*G[-x^(-1), z, -x^(-1), y] + 3*G[-x^(-1), z, z, y] + 
         4*G[-x^(-1), z, -(z/x), y] - 
         6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         3*G[(-1 + z)/(1 + x), 0, 0, y] + 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] - 3*G[(-1 + z)/(1 + x), 0, z, y] + 
         4*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           0, y] - 6*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           z, y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         3*G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 9*G[(-1 + z)/(1 + x), z, z, y] - 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[z, 0, 0, y]/2 - G[z, 0, -x^(-1), y] + G[z, 0, z, y]/2 + 
         3*G[z, -x^(-1), 0, y] + 2*G[z, -x^(-1), -x^(-1), y] + 
         3*G[z, -x^(-1), z, y] - 8*G[z, -x^(-1), -(z/x), y] - 
         G[z, -1 + z, 0, y] + G[z, -1 + z, z, y] + 
         5*G[z, (-1 + z)/(1 + x), 0, y] - 5*G[z, (-1 + z)/(1 + x), z, y] + 
         (3*G[z, z, 0, y])/2 - G[z, z, -x^(-1), y] - (9*G[z, z, z, y])/2 + 
         4*G[z, z, -(z/x), y] - 5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] - 
         9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 18*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*(G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((15*Pi^2)/2 + 
           12*G[-1, 0, x] + 12*G[0, -1, x] - 30*G[0, 0, x]) + 
         G[z, y]*((19*Pi^2)/12 + 2*G[-1, -1, x] - 4*G[0, -1, x] - 
           8*G[0, 0, x]) + G[-x^(-1), y]*((-5*Pi^2)/2 - 8*G[-1, 0, x] - 
           4*G[0, -1, x] + 10*G[0, 0, x]) + G[(-1 + z)/(1 + x), y]*
          ((-43*Pi^2)/6 - 4*G[-1, -1, x] - 6*G[-1, 0, x] - 2*G[0, -1, x] + 
           29*G[0, 0, x]) + I*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[0, -1 + z, y] - (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[0, z, y] - (2*I)*Pi*G[-x^(-1), 0, y] - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] + (4*I)*Pi*G[-x^(-1), z, y] - 
         (5*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (6*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (12*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (8*I)*Pi*G[z, -x^(-1), y] + 
         I*Pi*G[z, -1 + z, y] + I*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (6*I)*Pi*G[z, z, y] + (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           y] - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         G[0, 0, 0, y]/2 + G[0, 0, -x^(-1), y] - G[0, 0, (-1 + z)/(1 + x), 
          y] + G[0, 0, z, y]/2 - 3*G[0, -x^(-1), 0, y] + 
         2*G[0, -x^(-1), -x^(-1), y] + 4*G[0, -x^(-1), -1 + z, y] + 
         2*G[0, -x^(-1), (-1 + z)/(1 + x), y] - G[0, -x^(-1), z, y] - 
         4*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[0, -1 + z, -x^(-1), y] + 4*G[0, -1 + z, -1 + z, y] - 
         5*G[0, -1 + z, (-1 + z)/(1 + x), y] + G[0, -1 + z, z, y] - 
         4*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
         3*G[0, (-1 + z)/(1 + x), 0, y] + 2*G[0, (-1 + z)/(1 + x), -x^(-1), 
           y] + 6*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         5*G[0, (-1 + z)/(1 + x), z, y] - G[0, z, 0, y]/2 - 
         G[0, z, -x^(-1), y] + (3*G[0, z, z, y])/2 + 
         3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + G[-x^(-1), 0, 0, y] - 
         6*G[-x^(-1), 0, -x^(-1), y] - 4*G[-x^(-1), 0, -1 + z, y] + 
         6*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, z, y] + 
         2*G[-x^(-1), -x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), z, y] + 
         4*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
         6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), z, 0, y] - 
         6*G[-x^(-1), z, -x^(-1), y] - 4*G[-x^(-1), z, -1 + z, y] + 
         4*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, z, y] + 
         4*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         2*G[(-1 + z)/(1 + x), 0, 0, y] + 4*G[(-1 + z)/(1 + x), 0, -1 + z, 
           y] + G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), 0, z, y] - 4*G[(-1 + z)/(1 + x), -x^(-1), 
           -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
         10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
         8*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
         8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, z, y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
           -((1 + x - x*z)/x), y] + G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 
          y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         3*G[(-1 + z)/(1 + x), z, 0, y] + 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 8*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
         8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
         9*G[(-1 + z)/(1 + x), z, z, y] - 8*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] + 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), z, y] + G[z, 0, 0, y]/2 - 
         G[z, 0, -x^(-1), y] + G[z, 0, z, y]/2 - 5*G[z, -x^(-1), 0, y] + 
         2*G[z, -x^(-1), -x^(-1), y] + 4*G[z, -x^(-1), -1 + z, y] + 
         3*G[z, -x^(-1), z, y] - 8*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[z, -1 + z, -x^(-1), y] + 4*G[z, -1 + z, -1 + z, y] - 
         5*G[z, -1 + z, (-1 + z)/(1 + x), y] + G[z, -1 + z, z, y] - 
         4*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         6*G[z, (-1 + z)/(1 + x), 0, y] + 4*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 4*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         7*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         5*G[z, (-1 + z)/(1 + x), z, y] + (3*G[z, z, 0, y])/2 - 
         G[z, z, -x^(-1), y] - 4*G[z, z, -1 + z, y] + 
         4*G[z, z, (-1 + z)/(1 + x), y] - (9*G[z, z, z, y])/2 + 
         4*G[z, z, -((1 + x - x*z)/x), y] + 
         5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 18*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), z, y] + 3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
           y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] - 
         9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 36*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 
           y]) - (36*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 4*G[-1, -1, -1, 0, x] - 
       12*G[-1, -1, 0, 0, x] - 4*G[-1, 0, -1, 0, x] + 4*G[-1, 0, 0, -1, x] - 
       18*G[-1, 0, 0, 0, x] - 12*G[0, -1, -1, 0, x] - 2*G[0, -1, 0, 0, x] - 
       4*G[0, 0, -1, -1, x] + 2*G[0, 0, -1, 0, x] - 6*G[0, 0, 0, -1, x] + 
       55*G[0, 0, 0, 0, x] + (7*G[0, 0, 0, 0, y])/2 - 
       (7*G[0, 0, 0, 0, z])/2 - (7*G[0, 0, 0, 1, z])/2 - 
       3*G[0, 0, 0, -x^(-1), y] - G[0, 0, 0, -1 + z, y]/2 - 
       (7*G[0, 0, 1, 0, z])/2 - (7*G[0, 0, 1, 1, z])/2 + 
       G[0, 0, -x^(-1), 0, y] - G[0, 0, -x^(-1), 0, z] - 
       2*G[0, 0, -x^(-1), -x^(-1), y] + G[0, 0, -x^(-1), -1 + z, y] + 
       4*G[0, 0, (1 + x)/x, 1, z] - G[0, 0, -1 + z, 0, y] + 
       G[0, 0, -1 + z, -x^(-1), y] + G[0, 0, (-1 + z)/(1 + x), 0, y] - 
       G[0, 0, (-1 + z)/(1 + x), -1 + z, y] - G[0, 0, z, 0, y]/2 + 
       G[0, 0, z, -1 + z, y]/2 - (7*G[0, 1, 0, 0, z])/2 - 
       (7*G[0, 1, 0, 1, z])/2 - (7*G[0, 1, 1, 0, z])/2 - 
       (7*G[0, 1, 1, 1, z])/2 + 3*G[0, 1, -x^(-1), 0, z] + 
       4*G[0, 1, (1 + x)/x, 1, z] + G[0, -x^(-1), 0, 0, y] - 
       G[0, -x^(-1), 0, 0, z] - 5*G[0, -x^(-1), 0, 1, z] + 
       2*G[0, -x^(-1), 0, -x^(-1), y] - 3*G[0, -x^(-1), 0, -1 + z, y] - 
       5*G[0, -x^(-1), 1, 0, z] - 2*G[0, -x^(-1), -x^(-1), 0, y] + 
       7*G[0, -x^(-1), -x^(-1), 0, z] + 2*G[0, -x^(-1), -x^(-1), -1 + z, y] - 
       2*G[0, -x^(-1), -1 + z, 0, y] + 2*G[0, -x^(-1), -1 + z, -x^(-1), y] + 
       4*G[0, -x^(-1), -1 + z, -1 + z, y] - 2*G[0, -x^(-1), (-1 + z)/(1 + x), 
         0, y] + 2*G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, -x^(-1), z, 0, y] - G[0, -x^(-1), z, -1 + z, y] - 
       4*G[0, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[0, -1 + z, 0, 0, y] - 2*G[0, -1 + z, 0, -x^(-1), y] - 
       2*G[0, -1 + z, -x^(-1), 0, y] + 2*G[0, -1 + z, -x^(-1), -x^(-1), y] + 
       4*G[0, -1 + z, -x^(-1), -1 + z, y] - 4*G[0, -1 + z, -1 + z, 0, y] + 
       4*G[0, -1 + z, -1 + z, -x^(-1), y] + 4*G[0, -1 + z, -1 + z, -1 + z, 
         y] + 5*G[0, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       5*G[0, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - G[0, -1 + z, z, 0, y] + 
       G[0, -1 + z, z, -1 + z, y] - 4*G[0, -1 + z, -((1 + x - x*z)/x), 
         -1 + z, y] + 5*G[0, (-1 + z)/(1 + x), 0, 0, y] - 
       2*G[0, (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       3*G[0, (-1 + z)/(1 + x), 0, -1 + z, y] - 
       2*G[0, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[0, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[0, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[0, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       6*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       6*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       5*G[0, (-1 + z)/(1 + x), z, 0, y] - 5*G[0, (-1 + z)/(1 + x), z, 
         -1 + z, y] - G[0, z, 0, 0, y]/2 - 3*G[0, z, 0, -x^(-1), y] - 
       G[0, z, 0, -1 + z, y]/2 + G[0, z, -x^(-1), 0, y] - 
       G[0, z, -x^(-1), -1 + z, y] + G[0, z, -1 + z, 0, y] - 
       G[0, z, -1 + z, -x^(-1), y] - (3*G[0, z, z, 0, y])/2 + 
       (3*G[0, z, z, -1 + z, y])/2 + 4*G[0, z, -(z/x), 0, y] - 
       3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       6*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       3*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
       (7*G[1, 0, 0, 0, z])/2 - (7*G[1, 0, 0, 1, z])/2 - 
       (7*G[1, 0, 1, 0, z])/2 - (7*G[1, 0, 1, 1, z])/2 - 
       G[1, 0, -x^(-1), 0, z] - (7*G[1, 1, 0, 0, z])/2 - 
       (7*G[1, 1, 0, 1, z])/2 - (7*G[1, 1, 1, 0, z])/2 + 
       (7*G[1, 1, 1, 1, z])/2 + 7*G[1, 1, -x^(-1), 0, z] + 
       7*G[1, -x^(-1), 0, 0, z] + 7*G[1, -x^(-1), 0, 1, z] + 
       7*G[1, -x^(-1), 1, 0, z] - 6*G[1, -x^(-1), -x^(-1), 0, z] - 
       3*G[-x^(-1), 0, 0, 0, y] + 7*G[-x^(-1), 0, 0, 0, z] + 
       7*G[-x^(-1), 0, 0, 1, z] + 6*G[-x^(-1), 0, 0, -x^(-1), y] + 
       G[-x^(-1), 0, 0, -1 + z, y] + 7*G[-x^(-1), 0, 1, 0, z] + 
       7*G[-x^(-1), 0, 1, 1, z] + 2*G[-x^(-1), 0, -x^(-1), 0, y] + 
       2*G[-x^(-1), 0, -x^(-1), 0, z] - 6*G[-x^(-1), 0, -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), 0, (1 + x)/x, 1, z] + 6*G[-x^(-1), 0, -1 + z, 0, y] - 
       6*G[-x^(-1), 0, -1 + z, -x^(-1), y] - 4*G[-x^(-1), 0, -1 + z, -1 + z, 
         y] - 6*G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] + 
       6*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[-x^(-1), 0, z, 0, y] - G[-x^(-1), 0, z, -1 + z, y] + 
       4*G[-x^(-1), 0, -(z/x), 0, y] + 7*G[-x^(-1), 1, 0, 0, z] + 
       7*G[-x^(-1), 1, 0, 1, z] + 7*G[-x^(-1), 1, 1, 0, z] - 
       10*G[-x^(-1), 1, -x^(-1), 0, z] - 4*G[-x^(-1), 1, (1 + x)/x, 1, z] - 
       2*G[-x^(-1), -x^(-1), 0, 0, y] - 6*G[-x^(-1), -x^(-1), 0, 0, z] - 
       2*G[-x^(-1), -x^(-1), 0, 1, z] + 2*G[-x^(-1), -x^(-1), 0, -1 + z, y] - 
       2*G[-x^(-1), -x^(-1), 1, 0, z] - G[-x^(-1), -x^(-1), -x^(-1), 0, z] + 
       2*G[-x^(-1), -x^(-1), z, 0, y] - 2*G[-x^(-1), -x^(-1), z, -1 + z, y] - 
       4*G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       4*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] - 
       6*G[-x^(-1), (-1 + z)/(1 + x), z, -1 + z, y] - 
       G[-x^(-1), z, 0, 0, y] + 6*G[-x^(-1), z, 0, -x^(-1), y] - 
       G[-x^(-1), z, 0, -1 + z, y] + 6*G[-x^(-1), z, -x^(-1), 0, y] - 
       6*G[-x^(-1), z, -x^(-1), -1 + z, y] + 6*G[-x^(-1), z, -1 + z, 0, y] - 
       6*G[-x^(-1), z, -1 + z, -x^(-1), y] - 4*G[-x^(-1), z, -1 + z, -1 + z, 
         y] - 4*G[-x^(-1), z, (-1 + z)/(1 + x), 0, y] + 
       4*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-x^(-1), z, z, 0, y] + 3*G[-x^(-1), z, z, -1 + z, y] - 
       4*G[-x^(-1), z, -(z/x), 0, y] + 4*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] - 6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       12*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         y] - 6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       6*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
       10*G[(-1 + z)/(1 + x), 0, 0, 0, y] + 4*G[(-1 + z)/(1 + x), 0, 0, 
         -x^(-1), y] + 2*G[(-1 + z)/(1 + x), 0, 0, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), 0, -x^(-1), -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), 0, -1 + z, -1 + z, y] - G[(-1 + z)/(1 + x), 0, 
        (-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 
        -1 + z, y] + 3*G[(-1 + z)/(1 + x), 0, z, 0, y] - 
       3*G[(-1 + z)/(1 + x), 0, z, -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), 0, 0, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), 0, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, 0, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -1 + z, y] - 
       10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[(-1 + z)/(1 + x), -x^(-1), z, 0, y] - 
       6*G[(-1 + z)/(1 + x), -x^(-1), z, -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] + 
       8*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, 0, 0, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, 0, -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), 0, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, 0, y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] - 
       10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] + 
       10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, z, 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, z, -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), z, 0, 0, y] + 2*G[(-1 + z)/(1 + x), z, 0, 
         -x^(-1), y] - 3*G[(-1 + z)/(1 + x), z, 0, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), z, -1 + z, -x^(-1), y] + 
       8*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] - 
       8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       9*G[(-1 + z)/(1 + x), z, z, 0, y] + 9*G[(-1 + z)/(1 + x), z, z, 
         -1 + z, y] + 4*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] - 
       8*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         0, y] - 8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), -1 + z, y] - 4*G[(-1 + z)/(1 + x), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[z, 0, 0, 0, y]/2 - G[z, 0, 0, -x^(-1), y] + G[z, 0, 0, -1 + z, y]/
        2 + 3*G[z, 0, -x^(-1), 0, y] - 2*G[z, 0, -x^(-1), -x^(-1), y] - 
       G[z, 0, -x^(-1), -1 + z, y] + G[z, 0, -1 + z, 0, y] - 
       G[z, 0, -1 + z, -x^(-1), y] - G[z, 0, z, 0, y]/2 + 
       G[z, 0, z, -1 + z, y]/2 + 3*G[z, -x^(-1), 0, 0, y] - 
       2*G[z, -x^(-1), 0, -x^(-1), y] - 5*G[z, -x^(-1), 0, -1 + z, y] - 
       2*G[z, -x^(-1), -x^(-1), 0, y] + 2*G[z, -x^(-1), -x^(-1), -1 + z, y] - 
       2*G[z, -x^(-1), -1 + z, 0, y] + 2*G[z, -x^(-1), -1 + z, -x^(-1), y] + 
       4*G[z, -x^(-1), -1 + z, -1 + z, y] - 3*G[z, -x^(-1), z, 0, y] + 
       3*G[z, -x^(-1), z, -1 + z, y] + 8*G[z, -x^(-1), -(z/x), 0, y] - 
       8*G[z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[z, -1 + z, 0, 0, y] - 2*G[z, -1 + z, 0, -x^(-1), y] - 
       2*G[z, -1 + z, -x^(-1), 0, y] + 2*G[z, -1 + z, -x^(-1), -x^(-1), y] + 
       4*G[z, -1 + z, -x^(-1), -1 + z, y] - 4*G[z, -1 + z, -1 + z, 0, y] + 
       4*G[z, -1 + z, -1 + z, -x^(-1), y] + 4*G[z, -1 + z, -1 + z, -1 + z, 
         y] + 5*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       5*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - G[z, -1 + z, z, 0, y] + 
       G[z, -1 + z, z, -1 + z, y] - 4*G[z, -1 + z, -((1 + x - x*z)/x), 
         -1 + z, y] + 6*G[z, (-1 + z)/(1 + x), 0, 0, y] - 
       4*G[z, (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       6*G[z, (-1 + z)/(1 + x), 0, -1 + z, y] - 
       4*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       4*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       4*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       4*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       4*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       7*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       7*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       5*G[z, (-1 + z)/(1 + x), z, 0, y] - 5*G[z, (-1 + z)/(1 + x), z, 
         -1 + z, y] + (3*G[z, z, 0, 0, y])/2 + G[z, z, 0, -x^(-1), y] + 
       (3*G[z, z, 0, -1 + z, y])/2 + G[z, z, -x^(-1), 0, y] - 
       G[z, z, -x^(-1), -1 + z, y] + G[z, z, -1 + z, 0, y] - 
       G[z, z, -1 + z, -x^(-1), y] - 4*G[z, z, -1 + z, -1 + z, y] - 
       4*G[z, z, (-1 + z)/(1 + x), 0, y] + 4*G[z, z, (-1 + z)/(1 + x), 
         -1 + z, y] + (9*G[z, z, z, 0, y])/2 - (9*G[z, z, z, -1 + z, y])/2 - 
       4*G[z, z, -(z/x), 0, y] + 4*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       10*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       5*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       9*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 0, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -x^(-1), y] - 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, -x^(-1), y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), 0, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, 0, y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, -1 + z, y] + 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), -1 + z, 
         y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, -1 + z, y] - 
       24*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, 0, y] + 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), -1 + z, 
         y] + 12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 0, 
         y] - 12*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         -x^(-1), y] + 18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), 0, y] - 18*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, 0, y] + 
       18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, -1 + z, y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 0, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -x^(-1), y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, -x^(-1), y] + 
       9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, 0, y] - 
       9*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, -1 + z, y] + 
       18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 
         y] - 18*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       36*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), 0, y] + 36*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       18*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
         y] - 18*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), y]*(((-4*I)/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] - 
         (18*I)*Pi*G[-1, 0, x] - (14*I)*Pi*G[0, -1, x] + 
         (51*I)*Pi*G[0, 0, x] + (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -x^(-1), z] - (8*I)*Pi*G[0, (1 + x)/x, z] + 
         (12*I)*Pi*G[1, 0, z] + (7*I)*Pi*G[1, 1, z] - 
         (10*I)*Pi*G[1, -x^(-1), z] - (10*I)*Pi*G[-x^(-1), 0, z] - 
         (6*I)*Pi*G[-x^(-1), 1, z] + (5*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         12*G[-1, -1, 0, x] + 6*G[-1, 0, 0, x] + 4*G[0, -1, -1, x] + 
         2*G[0, -1, 0, x] + 10*G[0, 0, -1, x] - 73*G[0, 0, 0, x] + 
         9*G[0, 0, 0, z] + 9*G[0, 0, 1, z] + 9*G[0, 1, 0, z] + 
         9*G[0, 1, 1, z] - 4*G[0, -x^(-1), 0, z] - 8*G[0, (1 + x)/x, 1, z] + 
         9*G[1, 0, 0, z] + 9*G[1, 0, 1, z] + 9*G[1, 1, 0, z] - 
         2*G[1, 1, 1, z] - 10*G[1, -x^(-1), 0, z] - 10*G[-x^(-1), 0, 0, z] - 
         6*G[-x^(-1), 0, 1, z] - 6*G[-x^(-1), 1, 0, z] + 
         5*G[-x^(-1), -x^(-1), 0, z] - 27*Zeta[3]) + 
       G[-1, x]*((-I/3)*Pi^3 - 12*Zeta[3]) + G[-x^(-1), y]*
        ((-I/3)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[0, -1, x] + G[-x^(-1), z]*(4*Pi^2 + 4*G[-1, 0, x] + 
           4*G[0, -1, x] - 10*G[0, 0, x]) + (14*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -x^(-1), z] + (4*I)*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (2*I)*Pi*G[1, 1, z] - 
         (10*I)*Pi*G[1, -x^(-1), z] - (4*I)*Pi*G[1, (1 + x)/x, z] - 
         (8*I)*Pi*G[-x^(-1), 0, z] - (6*I)*Pi*G[-x^(-1), 1, z] + 
         (6*I)*Pi*G[-x^(-1), -x^(-1), z] - 4*G[-1, -1, 0, x] + 
         20*G[-1, 0, 0, x] + 12*G[0, -1, 0, x] + 4*G[0, 0, -1, x] - 
         18*G[0, 0, 0, x] + 3*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 
         3*G[0, 1, 0, z] + 3*G[0, 1, 1, z] + 4*G[0, -x^(-1), 0, z] + 
         4*G[0, (1 + x)/x, 1, z] + 3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 
         3*G[1, 1, 0, z] - 3*G[1, 1, 1, z] - 10*G[1, -x^(-1), 0, z] - 
         4*G[1, (1 + x)/x, 1, z] - 6*G[-x^(-1), 0, 0, z] - 
         6*G[-x^(-1), 0, 1, z] - 6*G[-x^(-1), 1, 0, z] + 
         6*G[-x^(-1), -x^(-1), 0, z] - 12*Zeta[3]) + 
       G[-x^(-1), z]*((-I/3)*Pi^3 - (10*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[0, -1, x] + (23*I)*Pi*G[0, 0, x] - 10*G[-1, 0, 0, x] - 
         4*G[0, -1, -1, x] - 6*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 
         19*G[0, 0, 0, x] - 5*Zeta[3]) + G[0, z]*((I/3)*Pi^3 - 
         (3*Pi^2*G[-1, x])/2 + 3*Pi^2*G[0, x] + (8*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 4*G[-1, -1, 0, x] + 
         4*G[0, -1, 0, x] - 2*Zeta[3]) + G[z, y]*((I/3)*Pi^3 + 
         (8*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - I*Pi*G[0, -x^(-1), z] + 
         (4*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         (4*I)*Pi*G[1, 1, z] + (3*I)*Pi*G[1, -x^(-1), z] + 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (6*I)*Pi*G[-x^(-1), 0, z] - 
         (5*I)*Pi*G[-x^(-1), 1, z] + (7*I)*Pi*G[-x^(-1), -x^(-1), z] - 
         4*G[-1, -1, 0, x] + 4*G[0, -1, 0, x] - (7*G[0, 0, 0, z])/2 - 
         (7*G[0, 0, 1, z])/2 - (7*G[0, 1, 0, z])/2 - (7*G[0, 1, 1, z])/2 - 
         G[0, -x^(-1), 0, z] + 4*G[0, (1 + x)/x, 1, z] - 
         (7*G[1, 0, 0, z])/2 - (7*G[1, 0, 1, z])/2 - (7*G[1, 1, 0, z])/2 - 
         (7*G[1, 1, 1, z])/2 + 3*G[1, -x^(-1), 0, z] + 
         4*G[1, (1 + x)/x, 1, z] - G[-x^(-1), 0, 0, z] - 
         5*G[-x^(-1), 0, 1, z] - 5*G[-x^(-1), 1, 0, z] + 
         7*G[-x^(-1), -x^(-1), 0, z] - 2*Zeta[3]) - (7*I)*Pi*Zeta[3] + 
       G[0, y]*((I/3)*Pi^3 + (2*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + 
         G[-x^(-1), z]*(-Pi^2/2 + 2*G[-1, 0, x] + 2*G[0, -1, x] - 
           7*G[0, 0, x]) + G[1, z]*((7*Pi^2)/12 + 2*G[-1, -1, x] + 
           2*G[-1, 0, x] - 2*G[0, -1, x] - G[0, 0, x]) - 
         (7*I)*Pi*G[0, 0, x] + G[0, z]*(-Pi^2/12 - 2*G[-1, -1, x] - 
           4*G[-1, 0, x] + 8*G[0, 0, x]) + I*Pi*G[0, -x^(-1), z] + 
         I*Pi*G[1, 1, z] - I*Pi*G[1, -x^(-1), z] + 
         G[-1, x]*((5*Pi^2)/6 - (2*I)*Pi*G[1, z] + (2*I)*Pi*G[-x^(-1), z] - 
           G[0, 0, z] - G[0, 1, z] - G[1, 0, z] + G[1, 1, z] + 
           2*G[-x^(-1), 0, z]) + G[0, x]*((-7*Pi^2)/3 + (3*I)*Pi*G[1, z] - 
           (3*I)*Pi*G[-x^(-1), z] + 2*G[0, 0, z] + 2*G[0, 1, z] + 
           G[0, -x^(-1), z] + 2*G[1, 0, z] - G[1, 1, z] - G[1, -x^(-1), z] - 
           4*G[-x^(-1), 0, z] - G[-x^(-1), 1, z]) - I*Pi*G[-x^(-1), 1, z] - 
         4*G[-1, -1, 0, x] - 14*G[-1, 0, 0, x] - 4*G[0, -1, -1, x] - 
         6*G[0, -1, 0, x] - 2*G[0, 0, -1, x] + 37*G[0, 0, 0, x] + 
         G[0, 0, 0, z]/2 + G[0, 0, 1, z]/2 + G[0, 1, 0, z]/2 + 
         G[0, 1, 1, z]/2 + G[0, -x^(-1), 0, z] + G[1, 0, 0, z]/2 + 
         G[1, 0, 1, z]/2 + G[1, 1, 0, z]/2 - G[1, 1, 1, z]/2 - 
         G[1, -x^(-1), 0, z] - G[-x^(-1), 0, 0, z] - G[-x^(-1), 0, 1, z] - 
         G[-x^(-1), 1, 0, z] + 5*Zeta[3]) + G[1, z]*((2*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] - (7*I)*Pi*G[0, 0, x] + 4*G[-1, -1, 0, x] + 
         10*G[-1, 0, 0, x] + 4*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 
         2*G[0, 0, -1, x] - 19*G[0, 0, 0, x] + 7*Zeta[3]) + 
       G[0, x]*(I*Pi^3 + 15*Zeta[3]) + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
        (I*Pi^3 + (12*I)*Pi*G[-1, 0, x] + (12*I)*Pi*G[0, -1, x] - 
         (42*I)*Pi*G[0, 0, x] - (12*I)*Pi*G[0, 0, z] - (12*I)*Pi*G[0, 1, z] - 
         (12*I)*Pi*G[1, 0, z] - (6*I)*Pi*G[1, 1, z] + 
         (18*I)*Pi*G[1, -x^(-1), z] + (24*I)*Pi*G[-x^(-1), 0, z] + 
         (18*I)*Pi*G[-x^(-1), 1, z] - (18*I)*Pi*G[-x^(-1), -x^(-1), z] - 
         12*G[-1, 0, 0, x] - 12*G[0, -1, 0, x] - 12*G[0, 0, -1, x] + 
         54*G[0, 0, 0, x] - 9*G[0, 0, 0, z] - 9*G[0, 0, 1, z] - 
         9*G[0, 1, 0, z] - 9*G[0, 1, 1, z] - 9*G[1, 0, 0, z] - 
         9*G[1, 0, 1, z] - 9*G[1, 1, 0, z] + 9*G[1, 1, 1, z] + 
         18*G[1, -x^(-1), 0, z] + 18*G[-x^(-1), 0, 0, z] + 
         18*G[-x^(-1), 0, 1, z] + 18*G[-x^(-1), 1, 0, z] - 
         18*G[-x^(-1), -x^(-1), 0, z] + 36*Zeta[3]))
 
Int[n13, 36] = -(ep^3*((-I)*Pi*G[-x^(-1), z]*G[z, y] - I*Pi*G[(1 + x)/x, z]*
         G[z, y] + I*Pi*G[-1, -1, x] - G[0, z]*G[-1, 0, x] + 
        G[1, z]*G[-1, 0, x] + G[0, y]*(-2*G[-1, 0, x] - G[0, -1, x]) + 
        ((-I)*Pi - G[0, x])*G[0, -x^(-1), z] - I*Pi*G[0, (1 + x)/x, z] + 
        I*Pi*G[0, -1 + z, y] - I*Pi*G[0, (-1 + z)/(1 + x), y] + 
        I*Pi*G[0, -(z/x), y] + G[-1, x]*(I*Pi*G[0, z] - I*Pi*G[1, z] + 
          G[0, 0, z] + G[0, 1, z] - G[1, 0, z] - G[1, 1, z]) + 
        I*Pi*G[1, -x^(-1), z] + I*Pi*G[1, (1 + x)/x, z] + 
        G[0, x]*(-G[0, (1 + x)/x, z] + G[1, -x^(-1), z] + 
          G[1, (1 + x)/x, z]) + I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
        I*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
        G[z, y]*(-G[-1, 0, x] - G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
        G[-x^(-1), y]*(I*Pi*G[-x^(-1), z] + G[0, x]*(G[-x^(-1), z] - 
            G[(1 + x)/x, z]) - I*Pi*G[(1 + x)/x, z] - G[-1, 0, x] + 
          4*G[0, 0, x] - G[0, 0, z] + G[1, 1, z] + G[-x^(-1), 0, z] - 
          G[(1 + x)/x, 1, z]) + (2*I)*Pi*G[z, -x^(-1), y] + 
        I*Pi*G[z, -1 + z, y] + G[-1, x]*(G[0, y]*(-G[0, z] + G[1, z]) - 
          I*Pi*G[-x^(-1), y] + I*Pi*G[z, y] + G[0, z]*G[z, y] + 
          G[1, z]*G[z, y] - G[0, 0, y] + G[0, -1 + z, y] - G[z, 0, y] + 
          G[z, -1 + z, y]) - I*Pi*G[z, (-1 + z)/(1 + x), y] + 
        G[0, z]*(((-I)*Pi + G[0, x])*G[-x^(-1), y] - G[0, -x^(-1), y] + 
          G[0, -(z/x), y] + G[-x^(-1), 0, y] - G[-x^(-1), -(z/x), y] + 
          G[z, -x^(-1), y] - G[z, -(z/x), y]) - I*Pi*G[z, -(z/x), y] + 
        G[1, z]*((I*Pi - G[0, x])*G[-x^(-1), y] + G[0, -x^(-1), y] + 
          G[0, -1 + z, y] - G[0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, y] + 
          G[-x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -((1 + x - x*z)/x), 
           y] + G[z, -x^(-1), y] + G[z, -1 + z, y] - G[z, (-1 + z)/(1 + x), 
           y] - G[z, -((1 + x - x*z)/x), y]) + 
        G[0, x]*(-(G[-x^(-1), z]*G[z, y]) - G[(1 + x)/x, z]*G[z, y] - 
          G[0, -1 + z, y] + G[0, (-1 + z)/(1 + x), y] - G[0, -(z/x), y] + 
          2*G[-x^(-1), 0, y] - G[-x^(-1), (-1 + z)/(1 + x), y] + 
          G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] - 
          G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] - 
          G[z, -((1 + x - x*z)/x), y]) - I*Pi*G[z, -((1 + x - x*z)/x), y] + 
        G[-1, -1, 0, x] - 4*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 
        G[0, 0, -x^(-1), y] - G[0, -x^(-1), 0, z] + G[0, -x^(-1), -1 + z, 
         y] - G[0, (1 + x)/x, 1, z] - G[0, -1 + z, 0, y] + 
        G[0, -1 + z, -x^(-1), y] + G[0, -1 + z, -1 + z, y] + 
        G[0, (-1 + z)/(1 + x), 0, y] - G[0, (-1 + z)/(1 + x), -1 + z, y] - 
        G[0, -(z/x), 0, y] + G[1, -x^(-1), 0, z] + G[1, (1 + x)/x, 1, z] + 
        G[-x^(-1), 0, 0, y] - G[-x^(-1), 0, -1 + z, y] - 
        G[-x^(-1), (-1 + z)/(1 + x), 0, y] + G[-x^(-1), (-1 + z)/(1 + x), 
         -1 + z, y] + G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), 
         -((1 + x - x*z)/x), -1 + z, y] - G[z, 0, -x^(-1), y] - 
        G[z, -x^(-1), 0, y] + G[z, -x^(-1), -1 + z, y] - G[z, -1 + z, 0, y] + 
        G[z, -1 + z, -x^(-1), y] + G[z, -1 + z, -1 + z, y] + 
        G[z, (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), -1 + z, y] + 
        G[z, -(z/x), 0, y] - G[z, -((1 + x - x*z)/x), -1 + z, y])) - 
     ep^4*((-5*Pi^2*G[-1, -1, x])/3 + (2*Pi^2*G[-1, 0, x])/3 + 
       ((-3*Pi^2)/2 + (2*I)*Pi*G[0, x])*G[0, -x^(-1), z] + 
       ((5*Pi^2)/6 + 2*G[0, 0, x])*G[0, (1 + x)/x, z] + 
       G[-1, -1, x]*(-2*G[0, 0, z] - 2*G[0, 1, z] + 2*G[1, 0, z] + 
         2*G[1, 1, z]) + (3*Pi^2*G[1, -x^(-1), z])/2 + 
       G[-1, 0, x]*(-2*G[0, 0, z] + 2*G[0, 1, z] + G[0, (1 + x)/x, z] + 
         2*G[1, 0, z] - 2*G[1, 1, z] - G[1, (1 + x)/x, z]) - 
       (5*Pi^2*G[1, (1 + x)/x, z])/6 - 2*G[0, 0, x]*G[1, (1 + x)/x, z] + 
       G[0, -1, x]*(2*G[0, 0, y] - G[0, -x^(-1), y] - 2*G[1, 0, y] + 
         4*G[-x^(-1), 0, y]) + G[0, (-1 + z)/(1 + x), y]*
        (G[1, 0, z] + G[1, 1, z] - G[-x^(-1), 0, z]) + 
       G[-x^(-1), 0, y]*((5*Pi^2)/6 + 2*G[-x^(-1), 0, z]) + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), y]*((5*Pi^2)/6 - G[1, 0, z] + 
         G[1, 1, z] + 2*G[-x^(-1), 0, z]) - 
       (5*Pi^2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y])/3 + 
       G[1, z, y]*(-2*G[-x^(-1), 0, z] - 2*G[(1 + x)/x, 1, z]) + 
       G[1, -x^(-1), y]*(2*G[-x^(-1), 0, z] - 2*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -(z/x), y]*((-2*Pi^2)/3 - G[(1 + x)/x, 1, z]) + 
       G[0, z, y]*(3*G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
       2*G[-x^(-1), z, y]*G[(1 + x)/x, 1, z] + 
       G[-x^(-1), -((1 + x - x*z)/x), y]*((5*Pi^2)/6 + G[(1 + x)/x, 1, z]) + 
       G[0, -(z/x), y]*((2*Pi^2)/3 - G[1, 0, z] - G[1, 1, z] + 
         G[(1 + x)/x, 1, z]) + G[0, -x^(-1), y]*((-5*Pi^2)/6 + G[1, 0, z] - 
         3*G[1, 1, z] - 4*G[-x^(-1), 0, z] + 2*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -x^(-1), y]*((5*Pi^2)/6 + 3*G[(1 + x)/x, 1, z]) + 
       G[0, -1 + z, y]*((-5*Pi^2)/6 - 2*G[1, 1, z] + 3*G[(1 + x)/x, 1, z]) - 
       (Pi^2*G[z, -x^(-1), y])/6 + G[-1, -1, x]*(2*G[0, 0, y] - 
         2*G[0, -1 + z, y] + 2*G[z, 0, y] - 2*G[z, -1 + z, y]) - 
       (5*Pi^2*G[z, -1 + z, y])/6 - (2*Pi^2*G[z, -(z/x), y])/3 + 
       (5*Pi^2*G[z, -((1 + x - x*z)/x), y])/6 + G[(1 + x)/x, 1, z]*
        (2*G[z, -x^(-1), y] + 3*G[z, -1 + z, y] - G[z, z, y] - 
         G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y]) + 
       G[-1, 0, x]*(6*G[0, 0, y] - 2*G[0, 1, y] + 3*G[0, -1 + z, y] + 
         3*G[0, z, y] + G[0, -(z/x), y] - 4*G[1, 0, y] - 2*G[1, -x^(-1), y] - 
         2*G[1, z, y] + 4*G[-x^(-1), 0, y] + 3*G[-x^(-1), -x^(-1), y] + 
         2*G[-x^(-1), z, y] - G[-x^(-1), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] + 4*G[z, 0, y] + 
         2*G[z, -x^(-1), y] + 3*G[z, -1 + z, y] - G[z, z, y] - 
         G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, z]*(G[z, y]*((5*Pi^2)/6 + G[-1, 0, x] + 2*G[0, 0, x]) + 
         (2*I)*Pi*G[0, -x^(-1), y] + (3*I)*Pi*G[0, -1 + z, y] - 
         I*Pi*G[0, z, y] + I*Pi*G[0, -(z/x), y] - (2*I)*Pi*G[1, -x^(-1), y] - 
         (2*I)*Pi*G[1, z, y] + (3*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         (2*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + (2*I)*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, -1 + z, y] - I*Pi*G[z, z, y] - I*Pi*G[z, -(z/x), y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y]) + G[1, 0, z]*
        (-G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), y] + G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - G[z, -x^(-1), y] + 
         G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) + 
       G[0, 1, z]*(G[0, -x^(-1), y] + G[0, (-1 + z)/(1 + x), y] - 
         G[0, -(z/x), y] - G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), y] + G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - G[z, -x^(-1), y] + 
         G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) + 
       G[0, 0, z]*(3*G[0, -x^(-1), y] + G[0, (-1 + z)/(1 + x), y] - 
         3*G[0, -(z/x), y] - G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         2*G[1, -x^(-1), y] - G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 3*G[z, -x^(-1), y] + 
         G[z, (-1 + z)/(1 + x), y] + 3*G[z, -(z/x), y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) + 
       (5*Pi^2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y])/6 + 
       G[1, 1, z]*(2*G[1, -x^(-1), y] + G[-x^(-1), 0, y] - 
         2*G[-x^(-1), -x^(-1), y] - G[-x^(-1), (-1 + z)/(1 + x), y] + 
         G[-x^(-1), -(z/x), y] + 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 3*G[z, -x^(-1), y] - 
         2*G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] + 
         2*G[z, -((1 + x - x*z)/x), y] + G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
          y]) + G[-x^(-1), 0, z]*(-G[-x^(-1), -x^(-1), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), y] + 2*G[-x^(-1), z, y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 2*G[z, 0, y] + 
         2*G[z, -x^(-1), y] - G[z, (-1 + z)/(1 + x), y] - G[z, z, y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) + 
       G[0, 0, x]*(-2*G[0, -x^(-1), y] + 6*G[0, -1 + z, y] - 
         8*G[0, (-1 + z)/(1 + x), y] + 6*G[0, -(z/x), y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 8*G[1, -x^(-1), y] - 
         14*G[-x^(-1), 0, y] - 10*G[-x^(-1), -x^(-1), y] + 
         8*G[-x^(-1), (-1 + z)/(1 + x), y] - 6*G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 4*G[z, -x^(-1), y] + 
         6*G[z, -1 + z, y] - 8*G[z, (-1 + z)/(1 + x), y] - 
         6*G[z, -(z/x), y] + 2*G[z, -((1 + x - x*z)/x), y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) + 
       G[-x^(-1), z]*((-3*Pi^2*G[z, y])/2 - (4*I)*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[0, z, y] + 
         (2*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (2*I)*Pi*G[1, -x^(-1), y] - (2*I)*Pi*G[1, z, y] + 
         (2*I)*Pi*G[-x^(-1), 0, y] - I*Pi*G[-x^(-1), -x^(-1), y] + 
         I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + (2*I)*Pi*G[-x^(-1), z, y] - 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (2*I)*Pi*G[z, 0, y] + (2*I)*Pi*G[z, -x^(-1), y] - 
         I*Pi*G[z, (-1 + z)/(1 + x), y] - I*Pi*G[z, z, y] + 
         (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) - 
       (4*I)*Pi*G[-1, -1, -1, x] + (2*I)*Pi*G[-1, -1, 0, x] + 
       I*Pi*G[-1, 0, -1, x] + G[1, z]*(I*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] - 3*G[-1, -1, 0, x] - 6*G[-1, 0, 0, x]) - 
       (6*I)*Pi*G[-1, 0, 0, x] + G[0, z]*((-I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + 3*G[-1, -1, 0, x] + 6*G[-1, 0, 0, x]) - 
       (4*I)*Pi*G[0, -1, 0, x] - (2*I)*Pi*G[0, 0, -x^(-1), y] + 
       (4*I)*Pi*G[0, 0, -x^(-1), z] - (2*I)*Pi*G[0, 0, (1 + x)/x, z] - 
       I*Pi*G[0, 0, -1 + z, y] + I*Pi*G[0, 0, (-1 + z)/(1 + x), y] - 
       I*Pi*G[0, 0, -(z/x), y] + (2*I)*Pi*G[0, 1, (1 + x)/x, z] + 
       (4*I)*Pi*G[0, -x^(-1), 0, z] + (2*I)*Pi*G[0, -x^(-1), 1, z] - 
       (3*I)*Pi*G[0, -x^(-1), -x^(-1), z] - (2*I)*Pi*G[0, -x^(-1), -1 + z, 
         y] + (2*I)*Pi*G[0, -x^(-1), z, y] - (2*I)*Pi*G[0, -x^(-1), -(z/x), 
         y] + (2*I)*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[0, (1 + x)/x, (1 + x)/x, z] - (2*I)*Pi*G[0, -1 + z, 0, y] - 
       (2*I)*Pi*G[0, -1 + z, -x^(-1), y] - (4*I)*Pi*G[0, -1 + z, -1 + z, y] + 
       (4*I)*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] - (2*I)*Pi*G[0, z, -x^(-1), y] + 
       I*Pi*G[0, z, -1 + z, y] - I*Pi*G[0, z, (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[0, z, -(z/x), y] - I*Pi*G[0, z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[0, -(z/x), z, y] + I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         y] - (2*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       (4*I)*Pi*G[1, 0, -x^(-1), z] + (2*I)*Pi*G[1, 0, (1 + x)/x, z] + 
       (2*I)*Pi*G[1, 0, -1 + z, y] - (2*I)*Pi*G[1, 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[1, 0, -(z/x), y] + G[-1, x]*((2*Pi^2*G[0, z])/3 - 
         (2*Pi^2*G[1, z])/3 - (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, (1 + x)/x, z] + (2*I)*Pi*G[1, 0, z] - 
         (2*I)*Pi*G[1, 1, z] - I*Pi*G[1, (1 + x)/x, z] - 3*G[0, 0, 0, z] + 
         G[0, 0, 1, z] + G[0, 1, 0, z] - 3*G[0, 1, 1, z] + 3*G[1, 0, 0, z] - 
         G[1, 0, 1, z] - G[1, 1, 0, z] + 3*G[1, 1, 1, z]) - 
       (2*I)*Pi*G[1, 1, (1 + x)/x, z] - (4*I)*Pi*G[1, -x^(-1), 0, z] + 
       G[0, y]*(G[1, z]*(-2*G[-1, -1, x] - 4*G[-1, 0, x]) - 
         (2*I)*Pi*G[-1, 0, x] + G[0, z]*(2*G[-1, -1, x] + 4*G[-1, 0, x]) - 
         (2*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[1, -x^(-1), z] + G[0, x]*(-2*G[0, -x^(-1), z] + 
           2*G[1, -x^(-1), z]) + 4*G[-1, -1, 0, x] + 14*G[-1, 0, 0, x] + 
         2*G[0, -1, -1, x] + 4*G[0, -1, 0, x] + G[0, 0, -1, x] - 
         2*G[0, -x^(-1), 0, z] + 2*G[1, -x^(-1), 0, z]) - 
       (2*I)*Pi*G[1, -x^(-1), 1, z] + (3*I)*Pi*G[1, -x^(-1), -x^(-1), z] + 
       (2*I)*Pi*G[1, -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[1, -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[1, -x^(-1), -((1 + x - x*z)/x), y] + 
       G[1, y]*((2*I)*Pi*G[-1, -1, x] + 2*G[1, z]*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[0, (1 + x)/x, z] + 
         (2*I)*Pi*G[1, -x^(-1), z] + (2*I)*Pi*G[1, (1 + x)/x, z] + 
         G[0, x]*(-2*G[0, -x^(-1), z] - 2*G[0, (1 + x)/x, z] + 
           2*G[1, -x^(-1), z] + 2*G[1, (1 + x)/x, z]) + 2*G[-1, -1, 0, x] - 
         8*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - 2*G[0, -x^(-1), 0, z] - 
         2*G[0, (1 + x)/x, 1, z] + 2*G[1, -x^(-1), 0, z] + 
         2*G[1, (1 + x)/x, 1, z]) + G[0, x]*((-2*I)*Pi*G[1, -x^(-1), z] + 
         4*G[0, 0, -x^(-1), z] - 2*G[0, 0, (1 + x)/x, z] + 
         2*G[0, 1, (1 + x)/x, z] + 2*G[0, -x^(-1), 0, z] + 
         2*G[0, -x^(-1), 1, z] - 3*G[0, -x^(-1), -x^(-1), z] + 
         2*G[0, (1 + x)/x, 1, z] + G[0, (1 + x)/x, (1 + x)/x, z] - 
         4*G[1, 0, -x^(-1), z] + 2*G[1, 0, (1 + x)/x, z] - 
         2*G[1, 1, (1 + x)/x, z] - 2*G[1, -x^(-1), 0, z] - 
         2*G[1, -x^(-1), 1, z] + 3*G[1, -x^(-1), -x^(-1), z] - 
         2*G[1, (1 + x)/x, 1, z] - G[1, (1 + x)/x, (1 + x)/x, z]) - 
       I*Pi*G[1, (1 + x)/x, (1 + x)/x, z] + (4*I)*Pi*G[1, z, -x^(-1), y] + 
       (2*I)*Pi*G[1, z, -1 + z, y] - (2*I)*Pi*G[1, z, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[1, z, -(z/x), y] - (2*I)*Pi*G[1, z, -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[-x^(-1), 0, 0, y] - (2*I)*Pi*G[-x^(-1), 0, -1 + z, 
         y] + (2*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), 0, z, y] - I*Pi*G[-x^(-1), -x^(-1), 
         (-1 + z)/(1 + x), y] - (2*I)*Pi*G[-x^(-1), -x^(-1), z, y] + 
       (3*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] + 
       (3*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
       (4*I)*Pi*G[-x^(-1), z, -x^(-1), y] - (2*I)*Pi*G[-x^(-1), z, -1 + z, 
         y] + (2*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), z, -(z/x), y] + 
       (2*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-x^(-1), -(z/x), z, y] - I*Pi*G[-x^(-1), -(z/x), 
         -((1 + x - x*z)/x), y] + I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
         -((1 + x - x*z)/x), y] - (4*I)*Pi*G[-x^(-1), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       G[z, y]*((-I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[0, (1 + x)/x, z] + 
         (2*I)*Pi*G[1, (1 + x)/x, z] + (4*I)*Pi*G[-x^(-1), 0, z] + 
         (2*I)*Pi*G[-x^(-1), 1, z] - (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 3*G[-1, -1, 0, x] + 
         6*G[-1, 0, 0, x] + 4*G[0, -x^(-1), 0, z] - 2*G[0, (1 + x)/x, 1, z] + 
         2*G[1, (1 + x)/x, 1, z] + 4*G[-x^(-1), 0, 0, z] + 
         2*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 1, 0, z] - 
         3*G[-x^(-1), -x^(-1), 0, z] + 2*G[(1 + x)/x, 1, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, 1, z]) + I*Pi*G[z, 0, -1 + z, y] - 
       I*Pi*G[z, 0, (-1 + z)/(1 + x), y] - I*Pi*G[z, 0, -(z/x), y] - 
       (4*I)*Pi*G[z, -x^(-1), -x^(-1), y] - (2*I)*Pi*G[z, -x^(-1), -1 + z, 
         y] + (2*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[z, -x^(-1), z, y] + (2*I)*Pi*G[z, -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[z, -1 + z, 0, y] - (2*I)*Pi*G[z, -1 + z, -x^(-1), y] - 
       (4*I)*Pi*G[z, -1 + z, -1 + z, y] + (4*I)*Pi*G[z, -1 + z, 
         (-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] + (2*I)*Pi*G[z, z, -x^(-1), y] + 
       I*Pi*G[z, z, -1 + z, y] + G[-1, x]*(I*Pi*G[(1 + x)/x, z]*G[z, y] - 
         (2*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[0, -1 + z, y] - (3*I)*Pi*G[0, z, y] + I*Pi*G[0, -(z/x), y] + 
         G[z, y]*((2*Pi^2)/3 - 3*G[0, 0, z] + G[0, 1, z] + G[1, 0, z] - 
           3*G[1, 1, z]) + G[1, y]*((-2*I)*Pi*G[1, z] + 2*G[0, 0, z] + 
           2*G[0, 1, z] - 2*G[1, 0, z] - 2*G[1, 1, z]) + 
         G[0, y]*((-5*Pi^2)/6 + G[0, 0, z] + G[0, 1, z] - G[1, 0, z] - 
           G[1, 1, z]) + G[-x^(-1), y]*((5*Pi^2)/3 + I*Pi*G[(1 + x)/x, z] - 
           2*G[0, 0, z] - 2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[1, 1, z]) - 
         (2*I)*Pi*G[1, -x^(-1), y] + (2*I)*Pi*G[1, z, y] + 
         (3*I)*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), z, y] - 
         I*Pi*G[-x^(-1), -(z/x), y] + I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] - (2*I)*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -1 + z, y] + 
         I*Pi*G[z, z, y] + G[0, z]*((2*I)*Pi*G[1, y] - 
           (3*I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[z, y] + G[0, 0, y] + 
           2*G[0, -x^(-1), y] - 3*G[0, z, y] - 2*G[1, 0, y] + 2*G[1, z, y] + 
           2*G[-x^(-1), 0, y] - 2*G[-x^(-1), z, y] + G[z, 0, y] - 
           2*G[z, -x^(-1), y] + G[z, z, y]) + 
         G[1, z]*((2*I)*Pi*G[-x^(-1), y] + (2*I)*Pi*G[z, y] - G[0, 0, y] - 
           2*G[0, -x^(-1), y] - 4*G[0, -1 + z, y] + G[0, z, y] + 
           2*G[1, 0, y] + 2*G[1, z, y] - 2*G[-x^(-1), 0, y] - 
           2*G[-x^(-1), z, y] + G[z, 0, y] - 2*G[z, -x^(-1), y] - 
           4*G[z, -1 + z, y] + G[z, z, y]) - I*Pi*G[z, -(z/x), y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + 3*G[0, 0, 0, y] + 
         2*G[0, 0, -x^(-1), y] - G[0, 0, -1 + z, y] - G[0, 1, 0, y] - 
         G[0, -x^(-1), 0, y] - 2*G[0, -x^(-1), -1 + z, y] + 
         2*G[0, -1 + z, 0, y] - 2*G[0, -1 + z, -x^(-1), y] - 
         4*G[0, -1 + z, -1 + z, y] + 3*G[0, z, 0, y] + G[0, z, -1 + z, y] - 
         2*G[1, 0, 0, y] + 2*G[1, 0, -1 + z, y] - 2*G[1, z, 0, y] + 
         2*G[1, z, -1 + z, y] + 2*G[-x^(-1), 0, 0, y] - 
         2*G[-x^(-1), 0, -1 + z, y] + 2*G[-x^(-1), z, 0, y] - 
         2*G[-x^(-1), z, -1 + z, y] + G[z, 0, 0, y] + 2*G[z, 0, -x^(-1), y] + 
         G[z, 0, -1 + z, y] + 2*G[z, -x^(-1), 0, y] - 
         2*G[z, -x^(-1), -1 + z, y] + 2*G[z, -1 + z, 0, y] - 
         2*G[z, -1 + z, -x^(-1), y] - 4*G[z, -1 + z, -1 + z, y] - 
         G[z, z, 0, y] + G[z, z, -1 + z, y]) - 
       I*Pi*G[z, z, (-1 + z)/(1 + x), y] - I*Pi*G[z, z, -(z/x), y] - 
       I*Pi*G[z, z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[z, -(z/x), z, y] - 
       I*Pi*G[z, -(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[0, x]*((2*I)*Pi*G[0, -x^(-1), y] - (4*I)*Pi*G[0, -1 + z, y] + 
         (6*I)*Pi*G[0, (-1 + z)/(1 + x), y] - (4*I)*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (2*I)*Pi*G[-x^(-1), 0, y] - (2*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (6*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[-x^(-1), -(z/x), y] + (4*I)*Pi*G[-x^(-1), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, y]*(4*G[0, -x^(-1), z] - 
           2*G[0, (1 + x)/x, z] + 2*G[1, (1 + x)/x, z] + 2*G[-x^(-1), 0, z] + 
           2*G[-x^(-1), 1, z] - 3*G[-x^(-1), -x^(-1), z] + 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) - 
         (4*I)*Pi*G[z, -x^(-1), y] - (4*I)*Pi*G[z, -1 + z, y] + 
         (6*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[z, -(z/x), y] + 
         G[(1 + x)/x, z]*(2*G[0, -x^(-1), y] + 3*G[0, -1 + z, y] - 
           G[0, z, y] + G[0, -(z/x), y] - 2*G[1, -x^(-1), y] - 2*G[1, z, y] + 
           3*G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), z, y] - 
           G[-x^(-1), -(z/x), y] + G[-x^(-1), -((1 + x - x*z)/x), y] + 
           2*G[z, -x^(-1), y] + 3*G[z, -1 + z, y] - G[z, z, y] - 
           G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y]) - 
         (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[-x^(-1), z]*((2*I)*Pi*G[z, y] - 4*G[0, -x^(-1), y] - 
           G[0, (-1 + z)/(1 + x), y] + 3*G[0, z, y] + 
           2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 2*G[1, -x^(-1), y] - 
           2*G[1, z, y] + 2*G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 
           G[-x^(-1), (-1 + z)/(1 + x), y] + 2*G[-x^(-1), z, y] - 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 2*G[z, 0, y] + 
           2*G[z, -x^(-1), y] - G[z, (-1 + z)/(1 + x), y] - G[z, z, y] + 
           2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) - 2*G[0, 0, -x^(-1), y] + 
         G[0, 0, -1 + z, y] - G[0, 0, (-1 + z)/(1 + x), y] + 
         G[0, 0, -(z/x), y] + 2*G[0, 1, -x^(-1), y] - 2*G[0, -x^(-1), 0, y] + 
         2*G[0, -x^(-1), -(z/x), y] + 2*G[0, -x^(-1), -((1 + x - x*z)/x), 
           y] + 4*G[0, -1 + z, 0, y] + 2*G[0, -1 + z, -1 + z, y] - 
         4*G[0, -1 + z, (-1 + z)/(1 + x), y] + 
         3*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
         6*G[0, (-1 + z)/(1 + x), 0, y] + 2*G[0, (-1 + z)/(1 + x), -1 + z, 
           y] + 2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[0, z, -x^(-1), y] - G[0, z, -1 + z, y] + 
         G[0, z, (-1 + z)/(1 + x), y] - 3*G[0, z, -(z/x), y] - 
         G[0, z, -((1 + x - x*z)/x), y] + 4*G[0, -(z/x), 0, y] + 
         G[0, -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         2*G[1, 0, -1 + z, y] + 2*G[1, 0, (-1 + z)/(1 + x), y] - 
         2*G[1, 0, -(z/x), y] + 4*G[1, -x^(-1), 0, y] - 
         2*G[1, -x^(-1), (-1 + z)/(1 + x), y] + 2*G[1, -x^(-1), -(z/x), y] - 
         2*G[1, -x^(-1), -((1 + x - x*z)/x), y] - 2*G[1, z, -1 + z, y] + 
         2*G[1, z, (-1 + z)/(1 + x), y] + 2*G[1, z, -(z/x), y] - 
         2*G[1, z, -((1 + x - x*z)/x), y] - 6*G[-x^(-1), 0, 0, y] + 
         4*G[-x^(-1), 0, -x^(-1), y] + 4*G[-x^(-1), 0, -1 + z, y] - 
         2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 4*G[-x^(-1), -x^(-1), 0, y] + 
         G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), -x^(-1), -(z/x), y] + 3*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 6*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), z, -1 + z, y] - 2*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), z, -(z/x), y] + 2*G[-x^(-1), z, -((1 + x - x*z)/x), 
           y] - 4*G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), -(z/x), 
          -((1 + x - x*z)/x), y] + 2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, 
           y] + G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         4*G[z, 0, -x^(-1), y] - G[z, 0, -1 + z, y] + 
         G[z, 0, (-1 + z)/(1 + x), y] + G[z, 0, -(z/x), y] + 
         4*G[z, -x^(-1), 0, y] - 2*G[z, -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[z, -x^(-1), -(z/x), y] + 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] + 4*G[z, -1 + z, 0, y] + 2*G[z, -1 + z, -1 + z, y] - 
         4*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         3*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         6*G[z, (-1 + z)/(1 + x), 0, y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, 
           y] + 2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         G[z, z, -1 + z, y] + G[z, z, (-1 + z)/(1 + x), y] + 
         G[z, z, -(z/x), y] - G[z, z, -((1 + x - x*z)/x), y] - 
         4*G[z, -(z/x), 0, y] - G[z, -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] + G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, z]*(G[z, y]*(-2*G[-1, -1, x] - 2*G[-1, 0, x]) - 
         2*G[1, y]*G[-1, 0, x] + G[-x^(-1), y]*((-2*Pi^2)/3 + 
           (4*I)*Pi*G[0, x] + G[-1, 0, x] - 6*G[0, 0, x]) + 
         (2*I)*Pi*G[0, -x^(-1), y] + (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[0, -(z/x), y] - (2*I)*Pi*
          G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - (2*I)*Pi*G[1, -x^(-1), y] + 
         I*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (2*I)*Pi*G[z, -x^(-1), y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[z, -(z/x), y] + G[0, x]*(2*G[0, -x^(-1), y] - 
           2*G[0, -(z/x), y] + 2*G[1, -x^(-1), y] - 4*G[-x^(-1), 0, y] - 
           3*G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), -(z/x), y] - 
           2*G[z, -x^(-1), y] + 2*G[z, -(z/x), y]) - 
         (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[0, 0, -x^(-1), y] - G[0, 0, -(z/x), y] - G[0, -x^(-1), 0, y] + 
         2*G[0, -x^(-1), -x^(-1), y] + G[0, -x^(-1), z, y] - 
         2*G[0, -x^(-1), -(z/x), y] - G[0, (-1 + z)/(1 + x), 0, y] + 
         G[0, (-1 + z)/(1 + x), z, y] - 3*G[0, z, -x^(-1), y] + 
         3*G[0, z, -(z/x), y] + G[0, -(z/x), 0, y] - G[0, -(z/x), z, y] + 
         G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 2*G[1, 0, -x^(-1), y] + 
         2*G[1, 0, -(z/x), y] + 2*G[1, -x^(-1), 0, y] - 
         2*G[1, -x^(-1), -(z/x), y] + 2*G[1, z, -x^(-1), y] - 
         2*G[1, z, -(z/x), y] - G[-x^(-1), 0, 0, y] + 
         2*G[-x^(-1), 0, -x^(-1), y] - G[-x^(-1), 0, z, y] - 
         2*G[-x^(-1), -x^(-1), 0, y] - G[-x^(-1), -x^(-1), z, y] + 
         3*G[-x^(-1), -x^(-1), -(z/x), y] + G[-x^(-1), (-1 + z)/(1 + x), 0, 
          y] - G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
         2*G[-x^(-1), z, -x^(-1), y] + 2*G[-x^(-1), z, -(z/x), y] - 
         G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -(z/x), z, y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[z, 0, -x^(-1), y] - G[z, 0, -(z/x), y] + G[z, -x^(-1), 0, y] - 
         2*G[z, -x^(-1), -x^(-1), y] - G[z, -x^(-1), z, y] + 
         2*G[z, -x^(-1), -(z/x), y] - G[z, (-1 + z)/(1 + x), 0, y] + 
         G[z, (-1 + z)/(1 + x), z, y] + G[z, z, -x^(-1), y] - 
         G[z, z, -(z/x), y] - G[z, -(z/x), 0, y] + G[z, -(z/x), z, y] + 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*(G[z, y]*(-2*G[-1, -1, x] + 2*G[-1, 0, x]) + 
         G[-x^(-1), y]*((-5*Pi^2)/3 - (2*I)*Pi*G[0, x] - 2*G[-1, 0, x] + 
           4*G[0, 0, x]) - (2*I)*Pi*G[0, -(z/x), y] + 
         (2*I)*Pi*G[1, -x^(-1), y] - (2*I)*Pi*G[-x^(-1), 0, y] - 
         (3*I)*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[z, -x^(-1), y] + (2*I)*Pi*G[z, -(z/x), y] + 
         G[0, x]*(-2*G[0, -1 + z, y] + 4*G[0, (-1 + z)/(1 + x), y] - 
           2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 2*G[1, -x^(-1), y] + 
           2*G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] - 
           4*G[-x^(-1), (-1 + z)/(1 + x), y] + 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           2*G[z, -x^(-1), y] - 2*G[z, -1 + z, y] + 
           4*G[z, (-1 + z)/(1 + x), y] + 2*G[z, -((1 + x - x*z)/x), y] - 
           2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y]) - G[0, 0, -x^(-1), y] - 
         G[0, 0, -1 + z, y] + G[0, 0, (-1 + z)/(1 + x), y] + 
         G[0, -x^(-1), 0, y] - 2*G[0, -x^(-1), -x^(-1), y] - 
         4*G[0, -x^(-1), -1 + z, y] + G[0, -x^(-1), z, y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[0, -1 + z, -x^(-1), y] - 6*G[0, -1 + z, -1 + z, y] + 
         4*G[0, -1 + z, (-1 + z)/(1 + x), y] + 
         3*G[0, -1 + z, -((1 + x - x*z)/x), y] + G[0, (-1 + z)/(1 + x), 0, 
          y] + 2*G[0, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         G[0, (-1 + z)/(1 + x), z, y] + G[0, z, -x^(-1), y] + 
         G[0, z, -1 + z, y] - G[0, z, (-1 + z)/(1 + x), y] - 
         G[0, z, -((1 + x - x*z)/x), y] + G[0, -(z/x), 0, y] - 
         G[0, -(z/x), z, y] + G[0, -(z/x), -((1 + x - x*z)/x), y] - 
         G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 2*G[1, 0, -x^(-1), y] + 
         2*G[1, 0, -1 + z, y] - 2*G[1, 0, (-1 + z)/(1 + x), y] - 
         2*G[1, -x^(-1), 0, y] + 2*G[1, -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[1, -x^(-1), -((1 + x - x*z)/x), y] + 2*G[1, z, -x^(-1), y] + 
         2*G[1, z, -1 + z, y] - 2*G[1, z, (-1 + z)/(1 + x), y] - 
         2*G[1, z, -((1 + x - x*z)/x), y] + G[-x^(-1), 0, 0, y] - 
         2*G[-x^(-1), 0, -x^(-1), y] + 2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
         G[-x^(-1), 0, z, y] + 2*G[-x^(-1), -x^(-1), 0, y] - 
         G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), z, 
          y] + 3*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 
           -1 + z, y] + 2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), z, y] - 2*G[-x^(-1), z, -x^(-1), y] - 
         2*G[-x^(-1), z, -1 + z, y] + 2*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), z, -((1 + x - x*z)/x), y] - G[-x^(-1), -(z/x), 0, y] + 
         G[-x^(-1), -(z/x), z, y] - G[-x^(-1), -(z/x), -((1 + x - x*z)/x), 
          y] + 2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[z, 0, -x^(-1), y] + G[z, 0, -1 + z, y] - G[z, 0, (-1 + z)/(1 + x), 
          y] + G[z, -x^(-1), 0, y] - 2*G[z, -x^(-1), -x^(-1), y] - 
         4*G[z, -x^(-1), -1 + z, y] + 2*G[z, -x^(-1), (-1 + z)/(1 + x), y] - 
         G[z, -x^(-1), z, y] + 2*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[z, -1 + z, -x^(-1), y] - 6*G[z, -1 + z, -1 + z, y] + 
         4*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         3*G[z, -1 + z, -((1 + x - x*z)/x), y] + G[z, (-1 + z)/(1 + x), 0, 
          y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         G[z, (-1 + z)/(1 + x), z, y] + G[z, z, -x^(-1), y] + 
         G[z, z, -1 + z, y] - G[z, z, (-1 + z)/(1 + x), y] - 
         G[z, z, -((1 + x - x*z)/x), y] - G[z, -(z/x), 0, y] + 
         G[z, -(z/x), z, y] - G[z, -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] + G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] - G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y]) - 
       (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       4*G[-1, -1, -1, 0, x] + 8*G[-1, -1, 0, 0, x] + G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, 0, -1, x] + 30*G[-1, 0, 0, 0, x] + 4*G[0, -1, -1, 0, x] + 
       G[0, -1, 0, -1, x] + 8*G[0, -1, 0, 0, x] + 2*G[0, 0, -1, 0, x] + 
       3*G[0, 0, 0, -x^(-1), y] - G[0, 0, -x^(-1), 0, y] + 
       4*G[0, 0, -x^(-1), 0, z] + 2*G[0, 0, -x^(-1), -x^(-1), y] - 
       G[0, 0, -x^(-1), -1 + z, y] - 2*G[0, 0, (1 + x)/x, 1, z] + 
       G[0, 0, -1 + z, 0, y] - G[0, 0, -1 + z, -x^(-1), y] - 
       G[0, 0, -1 + z, -1 + z, y] - G[0, 0, (-1 + z)/(1 + x), 0, y] + 
       G[0, 0, (-1 + z)/(1 + x), -1 + z, y] + G[0, 0, -(z/x), 0, y] - 
       G[0, 1, 0, -x^(-1), y] + G[0, 1, -x^(-1), 0, y] + 
       2*G[0, 1, (1 + x)/x, 1, z] - G[0, -x^(-1), 0, 0, y] + 
       4*G[0, -x^(-1), 0, 0, z] + 2*G[0, -x^(-1), 0, 1, z] - 
       G[0, -x^(-1), 0, -x^(-1), y] + G[0, -x^(-1), 0, -1 + z, y] + 
       2*G[0, -x^(-1), 1, 0, z] - 3*G[0, -x^(-1), -x^(-1), 0, z] - 
       2*G[0, -x^(-1), -x^(-1), -1 + z, y] + 2*G[0, -x^(-1), -1 + z, 0, y] - 
       2*G[0, -x^(-1), -1 + z, -x^(-1), y] - 4*G[0, -x^(-1), -1 + z, -1 + z, 
         y] - G[0, -x^(-1), z, 0, y] + G[0, -x^(-1), z, -1 + z, y] + 
       2*G[0, -x^(-1), -(z/x), 0, y] + 2*G[0, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + 2*G[0, (1 + x)/x, 1, 1, z] + G[0, (1 + x)/x, (1 + x)/x, 
        1, z] + 2*G[0, -1 + z, 0, 0, y] + 2*G[0, -1 + z, 0, -x^(-1), y] + 
       2*G[0, -1 + z, -x^(-1), 0, y] - 2*G[0, -1 + z, -x^(-1), -x^(-1), y] - 
       4*G[0, -1 + z, -x^(-1), -1 + z, y] + 4*G[0, -1 + z, -1 + z, 0, y] - 
       4*G[0, -1 + z, -1 + z, -x^(-1), y] - 6*G[0, -1 + z, -1 + z, -1 + z, 
         y] - 4*G[0, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       4*G[0, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       3*G[0, (-1 + z)/(1 + x), 0, 0, y] + G[0, (-1 + z)/(1 + x), 0, -1 + z, 
        y] + 2*G[0, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       G[0, (-1 + z)/(1 + x), z, 0, y] + G[0, (-1 + z)/(1 + x), z, -1 + z, 
        y] + 3*G[0, z, 0, -x^(-1), y] - G[0, z, -x^(-1), 0, y] + 
       G[0, z, -x^(-1), -1 + z, y] - G[0, z, -1 + z, 0, y] + 
       G[0, z, -1 + z, -x^(-1), y] + G[0, z, -1 + z, -1 + z, y] + 
       G[0, z, (-1 + z)/(1 + x), 0, y] - G[0, z, (-1 + z)/(1 + x), -1 + z, 
        y] - 3*G[0, z, -(z/x), 0, y] - G[0, z, -((1 + x - x*z)/x), -1 + z, 
        y] + G[0, -(z/x), 0, 0, y] + G[0, -(z/x), 0, -1 + z, y] + 
       G[0, -(z/x), z, 0, y] - G[0, -(z/x), z, -1 + z, y] + 
       G[0, -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
       2*G[1, 0, 0, -x^(-1), y] - 4*G[1, 0, -x^(-1), 0, z] + 
       2*G[1, 0, -x^(-1), -1 + z, y] + 2*G[1, 0, (1 + x)/x, 1, z] - 
       2*G[1, 0, -1 + z, 0, y] + 2*G[1, 0, -1 + z, -x^(-1), y] + 
       2*G[1, 0, -1 + z, -1 + z, y] + 2*G[1, 0, (-1 + z)/(1 + x), 0, y] - 
       2*G[1, 0, (-1 + z)/(1 + x), -1 + z, y] - 2*G[1, 0, -(z/x), 0, y] - 
       2*G[1, 1, (1 + x)/x, 1, z] + 2*G[1, -x^(-1), 0, 0, y] - 
       4*G[1, -x^(-1), 0, 0, z] - 2*G[1, -x^(-1), 0, 1, z] - 
       2*G[1, -x^(-1), 0, -1 + z, y] - 2*G[1, -x^(-1), 1, 0, z] + 
       3*G[1, -x^(-1), -x^(-1), 0, z] - 2*G[1, -x^(-1), (-1 + z)/(1 + x), 0, 
         y] + 2*G[1, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[1, -x^(-1), -(z/x), 0, y] - 2*G[1, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 2*G[1, (1 + x)/x, 1, 1, z] - G[1, (1 + x)/x, (1 + x)/x, 
        1, z] - 2*G[1, z, 0, -x^(-1), y] - 2*G[1, z, -x^(-1), 0, y] + 
       2*G[1, z, -x^(-1), -1 + z, y] - 2*G[1, z, -1 + z, 0, y] + 
       2*G[1, z, -1 + z, -x^(-1), y] + 2*G[1, z, -1 + z, -1 + z, y] + 
       2*G[1, z, (-1 + z)/(1 + x), 0, y] - 2*G[1, z, (-1 + z)/(1 + x), 
         -1 + z, y] + 2*G[1, z, -(z/x), 0, y] - 
       2*G[1, z, -((1 + x - x*z)/x), -1 + z, y] - 3*G[-x^(-1), 0, 0, 0, y] + 
       2*G[-x^(-1), 0, 0, -x^(-1), y] + G[-x^(-1), 0, 0, -1 + z, y] + 
       2*G[-x^(-1), 0, -x^(-1), 0, y] - 2*G[-x^(-1), 0, -x^(-1), -1 + z, y] + 
       2*G[-x^(-1), 0, -1 + z, 0, y] - 2*G[-x^(-1), 0, -1 + z, -x^(-1), y] - 
       2*G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] + 
       2*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[-x^(-1), 0, z, 0, y] - G[-x^(-1), 0, z, -1 + z, y] - 
       2*G[-x^(-1), -x^(-1), 0, 0, y] + 2*G[-x^(-1), -x^(-1), 0, -1 + z, y] + 
       G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] - G[-x^(-1), -x^(-1), 
        (-1 + z)/(1 + x), -1 + z, y] + G[-x^(-1), -x^(-1), z, 0, y] - 
       G[-x^(-1), -x^(-1), z, -1 + z, y] - 3*G[-x^(-1), -x^(-1), -(z/x), 0, 
         y] + 3*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       3*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] - G[-x^(-1), (-1 + z)/(1 + x), 
        0, -1 + z, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] - G[-x^(-1), (-1 + z)/(1 + x), 
        z, -1 + z, y] + 2*G[-x^(-1), z, 0, -x^(-1), y] + 
       2*G[-x^(-1), z, -x^(-1), 0, y] - 2*G[-x^(-1), z, -x^(-1), -1 + z, y] + 
       2*G[-x^(-1), z, -1 + z, 0, y] - 2*G[-x^(-1), z, -1 + z, -x^(-1), y] - 
       2*G[-x^(-1), z, -1 + z, -1 + z, y] - 2*G[-x^(-1), z, (-1 + z)/(1 + x), 
         0, y] + 2*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-x^(-1), z, -(z/x), 0, y] + 2*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] - G[-x^(-1), -(z/x), 0, 0, y] - G[-x^(-1), -(z/x), 0, 
        -1 + z, y] - G[-x^(-1), -(z/x), z, 0, y] + G[-x^(-1), -(z/x), z, 
        -1 + z, y] - G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         y] - 2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[z, 0, 0, -x^(-1), y] - 3*G[z, 0, -x^(-1), 0, y] + 
       2*G[z, 0, -x^(-1), -x^(-1), y] + G[z, 0, -x^(-1), -1 + z, y] - 
       G[z, 0, -1 + z, 0, y] + G[z, 0, -1 + z, -x^(-1), y] + 
       G[z, 0, -1 + z, -1 + z, y] + G[z, 0, (-1 + z)/(1 + x), 0, y] - 
       G[z, 0, (-1 + z)/(1 + x), -1 + z, y] + G[z, 0, -(z/x), 0, y] + 
       G[z, -x^(-1), 0, 0, y] + 2*G[z, -x^(-1), 0, -x^(-1), y] + 
       G[z, -x^(-1), 0, -1 + z, y] + 2*G[z, -x^(-1), -x^(-1), 0, y] - 
       2*G[z, -x^(-1), -x^(-1), -1 + z, y] + 2*G[z, -x^(-1), -1 + z, 0, y] - 
       2*G[z, -x^(-1), -1 + z, -x^(-1), y] - 4*G[z, -x^(-1), -1 + z, -1 + z, 
         y] - 2*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       G[z, -x^(-1), z, 0, y] - G[z, -x^(-1), z, -1 + z, y] - 
       2*G[z, -x^(-1), -(z/x), 0, y] + 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + 2*G[z, -1 + z, 0, 0, y] + 
       2*G[z, -1 + z, 0, -x^(-1), y] + 2*G[z, -1 + z, -x^(-1), 0, y] - 
       2*G[z, -1 + z, -x^(-1), -x^(-1), y] - 4*G[z, -1 + z, -x^(-1), -1 + z, 
         y] + 4*G[z, -1 + z, -1 + z, 0, y] - 4*G[z, -1 + z, -1 + z, -x^(-1), 
         y] - 6*G[z, -1 + z, -1 + z, -1 + z, y] - 
       4*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       4*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       3*G[z, (-1 + z)/(1 + x), 0, 0, y] + G[z, (-1 + z)/(1 + x), 0, -1 + z, 
        y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       G[z, (-1 + z)/(1 + x), z, 0, y] + G[z, (-1 + z)/(1 + x), z, -1 + z, 
        y] - G[z, z, 0, -x^(-1), y] - G[z, z, -x^(-1), 0, y] + 
       G[z, z, -x^(-1), -1 + z, y] - G[z, z, -1 + z, 0, y] + 
       G[z, z, -1 + z, -x^(-1), y] + G[z, z, -1 + z, -1 + z, y] + 
       G[z, z, (-1 + z)/(1 + x), 0, y] - G[z, z, (-1 + z)/(1 + x), -1 + z, 
        y] + G[z, z, -(z/x), 0, y] - G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, -(z/x), 0, 0, y] - G[z, -(z/x), 0, -1 + z, y] - 
       G[z, -(z/x), z, 0, y] + G[z, -(z/x), z, -1 + z, y] - 
       G[z, -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[-x^(-1), y]*((-I/3)*Pi^3 + (3*Pi^2*G[-x^(-1), z])/2 - 
         (2*I)*Pi*G[-1, 0, x] - I*Pi*G[0, -1, x] + (6*I)*Pi*G[0, 0, x] + 
         G[(1 + x)/x, z]*((5*Pi^2)/6 + G[-1, 0, x] + 2*G[0, 0, x]) + 
         (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -x^(-1), z] + I*Pi*G[0, (1 + x)/x, z] + 
         (2*I)*Pi*G[1, 0, z] - (5*I)*Pi*G[1, -x^(-1), z] - 
         (2*I)*Pi*G[1, (1 + x)/x, z] - (4*I)*Pi*G[-x^(-1), 0, z] - 
         (2*I)*Pi*G[-x^(-1), 1, z] + (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + G[0, x]*((-2*Pi^2)/3 - 
           (2*I)*Pi*G[-x^(-1), z] + 2*G[0, 0, z] + 2*G[0, -x^(-1), z] + 
           G[0, (1 + x)/x, z] - 5*G[1, -x^(-1), z] - 2*G[1, (1 + x)/x, z] - 
           2*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] + 
           3*G[-x^(-1), -x^(-1), z] + 2*G[(1 + x)/x, 1, z] + 
           G[(1 + x)/x, (1 + x)/x, z]) + 8*G[-1, 0, 0, x] + 
         7*G[0, -1, 0, x] + 4*G[0, 0, -1, x] - 30*G[0, 0, 0, x] + 
         3*G[0, 0, 0, z] + G[0, 0, 1, z] + G[0, 1, 0, z] + G[0, 1, 1, z] + 
         2*G[0, -x^(-1), 0, z] + G[0, (1 + x)/x, 1, z] + G[1, 0, 0, z] + 
         G[1, 0, 1, z] + G[1, 1, 0, z] - 3*G[1, 1, 1, z] - 
         5*G[1, -x^(-1), 0, z] - 2*G[1, (1 + x)/x, 1, z] - 
         4*G[-x^(-1), 0, 0, z] - 2*G[-x^(-1), 0, 1, z] - 
         2*G[-x^(-1), 1, 0, z] + 3*G[-x^(-1), -x^(-1), 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] + G[(1 + x)/x, (1 + x)/x, 1, z] - 
         14*Zeta[3]) + G[-1, x]*((I/3)*Pi^3 + 14*Zeta[3]))
 
Int[n13, 37] = -(ep^2*((7*Pi^2)/12 - (I/2)*Pi*G[0, x] + 
        G[0, y]*((I/2)*Pi + G[0, x]/2 + G[0, z]/2) - I*Pi*G[0, z] + 
        ((-I/2)*Pi - G[0, x]/2)*G[1, z] + I*Pi*G[-x^(-1), z] + 
        G[0, x]*G[-x^(-1), z] - (G[0, x]*G[(-1 + z)/(1 + x), y])/2 + 
        ((I/2)*Pi + G[1, z]/2)*G[(-1 + z)/(1 + x), y] - I*Pi*G[z, y] - 
        (G[0, z]*G[z, y])/2 - (G[1, z]*G[z, y])/2 + G[0, 0, x]/2 - 
        G[0, 0, z]/2 - G[0, 1, z]/2 - G[1, 0, z]/2 + G[-x^(-1), 0, z] - 
        G[(-1 + z)/(1 + x), 0, y]/2 + G[(-1 + z)/(1 + x), -1 + z, y]/2 + 
        G[z, 0, y]/2 - G[z, -1 + z, y]/2)) - 
     ep^3*((5*Pi^2*G[-1, x])/6 - (13*Pi^2*G[0, x])/6 - 
       I*Pi*G[-1, x]*G[1, z] - I*Pi*G[-1, x]*G[z, y] - 
       I*Pi*G[(1 + x)/x, z]*G[z, y] + G[-x^(-1), z]*
        (I*Pi*G[(-1 + z)/(1 + x), y] - I*Pi*G[z, y] - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + I*Pi*G[-1, -1, x] + 
       G[0, z]*((-3*Pi^2)/4 - I*Pi*G[-1, x] + (4*I)*Pi*G[0, x] - 
         G[-1, 0, x]) - (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
       G[-x^(-1), z]*(Pi^2/3 - G[0, 0, x]) + ((7*I)/2)*Pi*G[0, 0, x] + 
       G[1, z]*((-11*Pi^2)/12 - G[-1, 0, x] + (5*G[0, 0, x])/2) - 
       (I/2)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - 
       I*Pi*G[0, -x^(-1), z] - I*Pi*G[0, (1 + x)/x, z] + 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), y] - I*Pi*G[0, z, y] + 
       I*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[1, 0, z] + ((3*I)/2)*Pi*G[1, 1, z] - 
       (2*I)*Pi*G[1, -x^(-1), z] - I*Pi*G[1, (1 + x)/x, z] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((-5*Pi^2)/6 - 2*G[0, 0, x] + 
         G[0, 0, z] + G[0, 1, z] + G[1, 0, z] - G[1, 1, z] - 
         2*G[-x^(-1), 0, z]) - (2*I)*Pi*G[-x^(-1), 0, z] + 
       G[0, y]*(-Pi^2/4 - (I/2)*Pi*G[1, z] + I*Pi*G[-x^(-1), z] + 
         G[0, x]*(((-3*I)/2)*Pi - 2*G[0, z] - G[1, z]/2 + G[-x^(-1), z]) + 
         G[0, -1, x] - (7*G[0, 0, x])/2 - G[0, 0, z]/2 - G[0, 1, z]/2 - 
         G[1, 0, z]/2 + G[-x^(-1), 0, z]) + G[(-1 + z)/(1 + x), y]*
        ((2*Pi^2)/3 + (9*G[0, 0, x])/2 - G[0, 0, z] - G[0, 1, z] - 
         G[1, 0, z] - G[1, 1, z]/2 + G[-x^(-1), 0, z]) - 
       I*Pi*G[-x^(-1), 1, z] + I*Pi*G[-x^(-1), -x^(-1), z] + 
       G[0, x]*(((5*I)/2)*Pi*G[1, z] - I*Pi*G[-x^(-1), z] + 2*G[0, 0, z] + 
         2*G[0, 1, z] - G[0, -x^(-1), z] - G[0, (1 + x)/x, z] + 
         2*G[1, 0, z] + (3*G[1, 1, z])/2 - 2*G[1, -x^(-1), z] - 
         G[1, (1 + x)/x, z] - 2*G[-x^(-1), 0, z] - G[-x^(-1), 1, z] + 
         G[-x^(-1), -x^(-1), z]) + I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), z, y] + I*Pi*G[-x^(-1), -(z/x), y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
       G[z, y]*((-3*Pi^2)/4 - G[-1, 0, x] + (3*G[0, 0, z])/2 + 
         (3*G[0, 1, z])/2 + (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + G[-x^(-1), y]*
        ((5*Pi^2)/6 + I*Pi*G[-1, x] + I*Pi*G[-x^(-1), z] + 
         I*Pi*G[(1 + x)/x, z] + G[-1, 0, x] - 2*G[0, 0, x] - G[0, 1, z] - 
         G[1, 0, z] + G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) - 
       (I/2)*Pi*G[(-1 + z)/(1 + x), 0, y] + ((3*I)/2)*Pi*
        G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - I*Pi*G[z, (-1 + z)/(1 + x), y] + 
       (3*I)*Pi*G[z, z, y] - I*Pi*G[z, -(z/x), y] - 
       I*Pi*G[z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, x]*(G[-x^(-1), y]*((-2*I)*Pi + G[-x^(-1), z] + G[(1 + x)/x, z]) - 
         ((7*I)/2)*Pi*G[(-1 + z)/(1 + x), y] + (4*I)*Pi*G[z, y] - 
         G[(1 + x)/x, z]*G[z, y] + G[0, z]*(-G[-x^(-1), y] + 2*G[z, y]) + 
         G[-x^(-1), z]*(G[(-1 + z)/(1 + x), y] - G[z, y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[1, z]*(-G[-x^(-1), y] - (5*G[(-1 + z)/(1 + x), y])/2 + 2*G[z, y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) - G[0, 0, y]/2 + 
         2*G[0, -x^(-1), y] - G[0, (-1 + z)/(1 + x), y]/2 - G[0, -(z/x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] + (7*G[(-1 + z)/(1 + x), 0, y])/
          2 - G[(-1 + z)/(1 + x), -1 + z, y] - 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 2*G[z, 0, y] + 
         G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       G[0, z]*((-I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[z, y] + (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[0, 0, y]/2 - G[0, z, y]/2 + G[0, -(z/x), y] - G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] + G[(-1 + z)/(1 + x), 0, y] - 
         G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 + (3*G[z, z, y])/2 - 
         G[z, -(z/x), y] - G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*((-I)*Pi*G[-x^(-1), y] - (I/2)*Pi*G[(-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[z, y] + G[0, (-1 + z)/(1 + x), y]/2 - G[0, z, y]/2 + 
         G[-x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), 0, y]/2 - 
         G[(-1 + z)/(1 + x), -1 + z, y] + 
         (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 
         G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 + G[z, -1 + z, y] - 
         G[z, (-1 + z)/(1 + x), y] + (3*G[z, z, y])/2 - 
         G[z, -((1 + x - x*z)/x), y] + G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
          y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + G[-1, -1, 0, x] - 
       2*G[-1, 0, 0, x] + 2*G[0, 0, -1, x] - (9*G[0, 0, 0, x])/2 + 
       (3*G[0, 0, 0, z])/2 + (3*G[0, 0, 1, z])/2 + (3*G[0, 1, 0, z])/2 + 
       (3*G[0, 1, 1, z])/2 + G[0, -x^(-1), 0, y] - G[0, -x^(-1), 0, z] - 
       G[0, (1 + x)/x, 1, z] - G[0, (-1 + z)/(1 + x), 0, y]/2 + 
       G[0, (-1 + z)/(1 + x), -1 + z, y]/2 + G[0, z, 0, y]/2 - 
       G[0, z, -1 + z, y]/2 - G[0, -(z/x), 0, y] + (3*G[1, 0, 0, z])/2 + 
       (3*G[1, 0, 1, z])/2 + (3*G[1, 1, 0, z])/2 - 2*G[1, -x^(-1), 0, z] - 
       G[1, (1 + x)/x, 1, z] - 3*G[-x^(-1), 0, 0, z] - G[-x^(-1), 0, 1, z] - 
       G[-x^(-1), 1, 0, z] + G[-x^(-1), -x^(-1), 0, z] - 
       G[-x^(-1), (-1 + z)/(1 + x), 0, y] + G[-x^(-1), (-1 + z)/(1 + x), 
        -1 + z, y] + G[-x^(-1), z, 0, y] - G[-x^(-1), z, -1 + z, y] - 
       G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       (3*G[(-1 + z)/(1 + x), 0, 0, y])/2 - G[(-1 + z)/(1 + x), 0, -1 + z, y]/
        2 - G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 + 
       (3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y])/2 + 
       G[(-1 + z)/(1 + x), z, 0, y] - G[(-1 + z)/(1 + x), z, -1 + z, y] - 
       G[z, 0, 0, y]/2 - G[z, 0, -1 + z, y]/2 + G[z, -1 + z, -1 + z, y] + 
       G[z, (-1 + z)/(1 + x), 0, y] - G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (3*G[z, z, 0, y])/2 + (3*G[z, z, -1 + z, y])/2 + G[z, -(z/x), 0, y] - 
       G[z, -((1 + x - x*z)/x), -1 + z, y] - G[-((1 - z)/(1 + 2*x + x^2*z)), 
        0, 0, y] + G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 5*Zeta[3]) - 
     ep^4*((-17*Pi^4)/48 - ((2*I)/3)*Pi^3*G[-1, x] + (4*Pi^2*G[-1, -1, x])/
        3 - (8*Pi^2*G[-1, 0, x])/3 - (7*Pi^2*G[0, -1, x])/3 + 
       8*Pi^2*G[0, 0, x] + (19*Pi^2*G[0, 0, z])/12 + (19*Pi^2*G[0, 1, z])/
        12 + (5*Pi^2*G[0, -x^(-1), z])/2 - (Pi^2*G[0, (1 + x)/x, z])/2 - 
       (2*Pi^2*G[0, -(z/x), y])/3 + (19*Pi^2*G[1, 0, z])/12 + 
       (19*Pi^2*G[1, 1, z])/12 - (Pi^2*G[1, (1 + x)/x, z])/2 + 
       G[0, 0, y]*(Pi^2/4 + G[0, 0, z]/2 + G[0, 1, z]/2 + G[1, 0, z]/2 - 
         G[-x^(-1), 0, z]) + (7*Pi^2*G[-x^(-1), 0, z])/6 + 
       G[0, (-1 + z)/(1 + x), y]*(Pi^2 - G[1, 0, z] - (3*G[1, 1, z])/2 + 
         G[-x^(-1), 0, z]) + G[-1, 0, x]*(3*G[0, 0, z] + 3*G[0, 1, z] + 
         2*G[0, -x^(-1), z] + 3*G[1, 0, z] + 5*G[1, 1, z] - 
         2*G[1, -x^(-1), z] - 2*G[-x^(-1), 0, z] - 4*G[-x^(-1), 1, z]) + 
       (5*Pi^2*G[-x^(-1), 1, z])/6 + G[0, -1, x]*(-2*G[0, 1, z] + 
         2*G[0, -x^(-1), z] - 2*G[1, -x^(-1), z] + 2*G[-x^(-1), 1, z]) + 
       G[0, 0, x]*(-8*G[0, 0, z] - 8*G[0, 1, z] - 2*G[0, -x^(-1), z] + 
         G[0, (1 + x)/x, z] - 8*G[1, 0, z] - (17*G[1, 1, z])/2 + 
         8*G[1, -x^(-1), z] + G[1, (1 + x)/x, z] + 6*G[-x^(-1), 0, z] + 
         7*G[-x^(-1), 1, z] - 4*G[-x^(-1), -x^(-1), z]) - 
       (7*Pi^2*G[-x^(-1), -x^(-1), z])/2 + Pi^2*G[-x^(-1), (-1 + z)/(1 + x), 
         y] - (3*Pi^2*G[-x^(-1), z, y])/2 - (2*Pi^2*G[-x^(-1), -(z/x), y])/
        3 + (Pi^2*G[-x^(-1), -((1 + x - x*z)/x), y])/2 - 
       (5*Pi^2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y])/3 + 
       G[0, z, y]*((-3*Pi^2)/4 + (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + G[-x^(-1), -x^(-1), y]*
        ((5*Pi^2)/6 + G[(1 + x)/x, 1, z]) + G[-x^(-1), 0, y]*
        ((5*Pi^2)/6 + G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       G[0, -x^(-1), y]*((5*Pi^2)/6 - G[1, 0, z] + G[-x^(-1), 0, z] + 
         G[(1 + x)/x, 1, z]) + (7*Pi^2*G[(-1 + z)/(1 + x), 0, y])/6 + 
       2*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
       (2*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/3 - 
       (3*Pi^2*G[(-1 + z)/(1 + x), z, y])/2 - 
       (5*Pi^2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y])/3 - 
       (Pi^2*G[z, 0, y])/12 - (5*Pi^2*G[z, -x^(-1), y])/3 + 
       Pi^2*G[z, (-1 + z)/(1 + x), y] + (9*Pi^2*G[z, z, y])/4 + 
       G[(1 + x)/x, 1, z]*(-G[z, 0, y] - 4*G[z, -x^(-1), y] + 3*G[z, z, y]) + 
       G[(1 + x)/x, z]*(G[z, y]*(-Pi^2/2 + G[0, 0, x]) + 
         I*Pi*G[0, -x^(-1), y] - I*Pi*G[0, z, y] + I*Pi*G[-x^(-1), 0, y] + 
         I*Pi*G[-x^(-1), -x^(-1), y] - I*Pi*G[z, 0, y] - 
         (4*I)*Pi*G[z, -x^(-1), y] + (3*I)*Pi*G[z, z, y]) + 
       (2*Pi^2*G[z, -(z/x), y])/3 - (Pi^2*G[z, -((1 + x - x*z)/x), y])/2 - 
       (5*Pi^2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y])/3 - 
       (5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y])/6 - 
       (5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y])/3 - 
       4*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, -1, x]*(-G[0, 0, y] - G[0, -x^(-1), y] + 2*G[-x^(-1), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] + 2*G[(-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 2*G[z, (-1 + z)/(1 + x), y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       G[-1, 0, x]*(-2*G[0, 1, y] + 3*G[0, -x^(-1), y] - G[0, z, y] + 
         5*G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] + 4*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y] - 4*G[z, -x^(-1), y] - 
         2*G[z, (-1 + z)/(1 + x), y] + 3*G[z, z, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (3*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y])/2 + 
       G[0, 0, z]*(-G[0, (-1 + z)/(1 + x), y] + (3*G[0, z, y])/2 - 
         3*G[0, -(z/x), y] - 2*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         3*G[-x^(-1), z, y] - 3*G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 
           y] + 3*G[(-1 + z)/(1 + x), z, y] + 2*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, 0, y]/2 - 
         2*G[z, -x^(-1), y] - G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         3*G[z, -(z/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[1, 0, z]*(-G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, y] + 2*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, 0, y]/2 + 
         2*G[z, -x^(-1), y] - G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         G[z, -((1 + x - x*z)/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 1, z]*(-G[0, -x^(-1), y] - G[0, (-1 + z)/(1 + x), y] + 
         (3*G[0, z, y])/2 - G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         3*G[(-1 + z)/(1 + x), z, y] + 2*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, 0, y]/2 + 
         2*G[z, -x^(-1), y] - G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         G[z, -((1 + x - x*z)/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + 5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), y] + G[1, 1, z]*
        (-G[-x^(-1), (-1 + z)/(1 + x), y] + 3*G[-x^(-1), z, y] - 
         3*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[(-1 + z)/(1 + x), 0, y]/2 + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
         3*G[(-1 + z)/(1 + x), z, y] - 2*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, 0, y]/2 + 
         2*G[z, -x^(-1), y] - 2*G[z, -1 + z, y] + 
         5*G[z, (-1 + z)/(1 + x), y] - (9*G[z, z, y])/2 + 
         3*G[z, -((1 + x - x*z)/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] - G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 0, x]*((7*G[0, 0, y])/2 - 6*G[0, -x^(-1), y] + 
         (7*G[0, (-1 + z)/(1 + x), y])/2 + 5*G[0, -(z/x), y] - 
         2*G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y] + 
         9*G[-x^(-1), (-1 + z)/(1 + x), y] + 5*G[-x^(-1), -(z/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (37*G[(-1 + z)/(1 + x), 0, y])/2 - 4*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (23*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 - 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         8*G[z, 0, y] + 12*G[z, -x^(-1), y] - 2*G[z, -1 + z, y] - 
         2*G[z, (-1 + z)/(1 + x), y] - 5*G[z, -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), y] - 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + 14*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         22*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[-x^(-1), 0, z]*(G[-x^(-1), -x^(-1), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), z, y] - 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, (-1 + z)/(1 + x), y] + 
         3*G[z, z, y] - 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[-x^(-1), z]*((3*Pi^2*G[(-1 + z)/(1 + x), y])/2 + 
         G[z, y]*((5*Pi^2)/2 + 2*G[-1, 0, x] + 2*G[0, -1, x] - 
           2*G[0, 0, x]) + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
          (-4*Pi^2 - 4*G[-1, 0, x] - 4*G[0, -1, x] + 10*G[0, 0, x]) - 
         I*Pi*G[0, 0, y] + I*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[0, (-1 + z)/(1 + x), y] - I*Pi*G[0, z, y] + 
         I*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), -x^(-1), y] + 
         (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (4*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + I*Pi*G[z, (-1 + z)/(1 + x), 
           y] + (3*I)*Pi*G[z, z, y] - (4*I)*Pi*
          G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y]) + I*Pi*G[-1, -1, -1, x] - 
       (3*I)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, 0, -1, x] + 
       (6*I)*Pi*G[-1, 0, 0, x] - (4*I)*Pi*G[0, -1, -1, x] + 
       (10*I)*Pi*G[0, -1, 0, x] + (10*I)*Pi*G[0, 0, -1, x] - 
       ((37*I)/2)*Pi*G[0, 0, 0, x] + (I/2)*Pi*G[0, 0, 0, y] - 
       (4*I)*Pi*G[0, 0, 0, z] - (4*I)*Pi*G[0, 0, 1, z] + 
       (2*I)*Pi*G[0, 0, -x^(-1), z] + (3*I)*Pi*G[0, 0, (1 + x)/x, z] - 
       (I/2)*Pi*G[0, 0, (-1 + z)/(1 + x), y] + I*Pi*G[0, 0, z, y] - 
       I*Pi*G[0, 0, -(z/x), y] - (4*I)*Pi*G[0, 1, 0, z] - 
       (4*I)*Pi*G[0, 1, 1, z] + (2*I)*Pi*G[0, 1, -x^(-1), z] + 
       (5*I)*Pi*G[0, 1, (1 + x)/x, z] + (2*I)*Pi*G[0, -x^(-1), 0, y] - 
       (2*I)*Pi*G[0, -x^(-1), 0, z] - (2*I)*Pi*G[0, -x^(-1), 1, z] + 
       (3*I)*Pi*G[0, -x^(-1), -x^(-1), z] + 
       I*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, -x^(-1), z, y] + I*Pi*G[0, -x^(-1), -(z/x), y] + 
       I*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[0, (1 + x)/x, 0, z] + (2*I)*Pi*G[0, (1 + x)/x, 1, z] + 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), 0, y] + 
       (I/2)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] - 
       I*Pi*G[0, z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[0, z, z, y] - 
       I*Pi*G[0, z, -(z/x), y] - I*Pi*G[0, z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, -(z/x), 0, y] - I*Pi*G[0, -(z/x), -(z/x), y] - 
       (4*I)*Pi*G[1, 0, 0, z] - (4*I)*Pi*G[1, 0, 1, z] + 
       (2*I)*Pi*G[1, 0, -x^(-1), z] + (5*I)*Pi*G[1, 0, (1 + x)/x, z] - 
       (4*I)*Pi*G[1, 1, 0, z] - ((7*I)/2)*Pi*G[1, 1, 1, z] + 
       (2*I)*Pi*G[1, 1, -x^(-1), z] + (3*I)*Pi*G[1, 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[1, -x^(-1), 0, z] + (2*I)*Pi*G[1, -x^(-1), 1, z] + 
       I*Pi*G[1, (1 + x)/x, 0, z] + (2*I)*Pi*G[1, (1 + x)/x, 1, z] + 
       (2*I)*Pi*G[-x^(-1), 0, 0, z] + G[-1, x]*((-11*Pi^2*G[1, z])/6 + 
         (4*Pi^2*G[-x^(-1), z])/3 + (3*I)*Pi*G[0, 0, z] + 
         (3*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, -x^(-1), z] + 
         (3*I)*Pi*G[1, 0, z] + (5*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[-x^(-1), 0, z] - 
         (4*I)*Pi*G[-x^(-1), 1, z] - 2*G[0, 1, 0, z] + 
         2*G[0, -x^(-1), 0, z] - 2*G[1, 0, 1, z] + 2*G[1, 1, 0, z] - 
         2*G[1, -x^(-1), 0, z] + 2*G[-x^(-1), 0, 1, z]) - 
       (4*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] - 
       (2*I)*Pi*G[-x^(-1), 0, -1 + z, y] + 
       (3*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), 0, z, y] - I*Pi*G[-x^(-1), 0, -(z/x), y] + 
       I*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + I*Pi*G[-x^(-1), 1, 1, z] - 
       (4*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), 1, 
         z] + G[0, x]*((11*Pi^2*G[1, z])/3 - (7*Pi^2*G[-x^(-1), z])/3 - 
         (8*I)*Pi*G[0, 0, z] - (8*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -x^(-1), z] + I*Pi*G[0, (1 + x)/x, z] - 
         (8*I)*Pi*G[1, 0, z] - ((13*I)/2)*Pi*G[1, 1, z] + 
         (4*I)*Pi*G[1, -x^(-1), z] + I*Pi*G[1, (1 + x)/x, z] + 
         (6*I)*Pi*G[-x^(-1), 0, z] + (3*I)*Pi*G[-x^(-1), 1, z] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] - 6*G[0, 0, 0, z] - 
         6*G[0, 0, 1, z] + 2*G[0, 0, -x^(-1), z] + 3*G[0, 0, (1 + x)/x, z] - 
         6*G[0, 1, 0, z] - 6*G[0, 1, 1, z] + 2*G[0, 1, -x^(-1), z] + 
         5*G[0, 1, (1 + x)/x, z] - 2*G[0, -x^(-1), 1, z] + 
         3*G[0, -x^(-1), -x^(-1), z] + G[0, (1 + x)/x, 0, z] + 
         2*G[0, (1 + x)/x, 1, z] - 6*G[1, 0, 0, z] - 6*G[1, 0, 1, z] + 
         2*G[1, 0, -x^(-1), z] + 5*G[1, 0, (1 + x)/x, z] - 6*G[1, 1, 0, z] - 
         (7*G[1, 1, 1, z])/2 + 2*G[1, 1, -x^(-1), z] + 
         3*G[1, 1, (1 + x)/x, z] + 6*G[1, -x^(-1), 0, z] + 
         2*G[1, -x^(-1), 1, z] + G[1, (1 + x)/x, 0, z] + 
         2*G[1, (1 + x)/x, 1, z] + 6*G[-x^(-1), 0, 0, z] + 
         4*G[-x^(-1), 0, 1, z] - 4*G[-x^(-1), 0, (1 + x)/x, z] + 
         4*G[-x^(-1), 1, 0, z] + G[-x^(-1), 1, 1, z] - 
         4*G[-x^(-1), 1, (1 + x)/x, z] - 2*G[-x^(-1), -x^(-1), 0, z] + 
         2*G[-x^(-1), -x^(-1), 1, z] - 3*G[-x^(-1), -x^(-1), -x^(-1), z]) - 
       (3*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       I*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), -x^(-1), z, y] + I*Pi*G[-x^(-1), -x^(-1), -(z/x), 
         y] + I*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       I*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
       (4*I)*Pi*G[-x^(-1), z, -x^(-1), y] - (2*I)*Pi*G[-x^(-1), z, -1 + z, 
         y] + (6*I)*Pi*G[-x^(-1), z, z, y] - I*Pi*G[-x^(-1), -(z/x), 0, y] - 
       I*Pi*G[-x^(-1), -(z/x), -(z/x), y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         y] + (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       G[-x^(-1), y]*(((-2*I)/3)*Pi^3 - I*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
         G[-x^(-1), z]*((13*Pi^2)/6 + 2*G[-1, 0, x] + 2*G[0, -1, x] - 
           5*G[0, 0, x]) + G[(1 + x)/x, z]*(Pi^2/2 - G[0, 0, x]) + 
         (6*I)*Pi*G[0, 0, x] + (3*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[1, (1 + x)/x, z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] - (3*I)*Pi*G[-x^(-1), 1, z] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] - I*Pi*G[(1 + x)/x, 0, z] - 
         (2*I)*Pi*G[(1 + x)/x, 1, z] - G[-1, -1, 0, x] + 5*G[-1, 0, 0, x] + 
         2*G[0, -1, 0, x] + 6*G[0, 0, 0, x] + 3*G[0, 0, 1, z] + 
         3*G[0, 1, 0, z] + 3*G[0, 1, 1, z] + 3*G[1, 0, 0, z] + 
         3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] - 4*G[1, -x^(-1), 0, z] - 
         2*G[1, (1 + x)/x, 1, z] - 3*G[-x^(-1), 0, 0, z] - 
         3*G[-x^(-1), 0, 1, z] - 3*G[-x^(-1), 1, 0, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] - G[(1 + x)/x, 0, 1, z] - 
         G[(1 + x)/x, 1, 0, z] - 3*G[(1 + x)/x, 1, 1, z]) + 
       ((5*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] + 
       (I/2)*Pi*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
       ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       (I/2)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -x^(-1), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), y] + (4*I)*Pi*G[(-1 + z)/(1 + x), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       I*Pi*G[z, 0, (-1 + z)/(1 + x), y] + I*Pi*G[z, 0, z, y] - 
       I*Pi*G[z, 0, -(z/x), y] - I*Pi*G[z, 0, -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[z, -x^(-1), z, y] - (4*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (4*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] + 
       (3*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - (9*I)*Pi*G[z, z, z, y] + 
       (3*I)*Pi*G[z, z, -(z/x), y] + (3*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] + I*Pi*G[z, -(z/x), 0, y] + I*Pi*G[z, -(z/x), -(z/x), y] - 
       I*Pi*G[z, -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] - 
       I*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
       (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] - 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 
         y] + (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 
         y] - (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         -1 + z, y] - (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] + 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[-1, x]*(G[-x^(-1), z]*((2*I)*Pi*G[z, y] - (4*I)*Pi*
            G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + G[(-1 + z)/(1 + x), y]*
          (2*Pi^2 - 2*G[0, 1, z]) + I*Pi*G[0, -x^(-1), y] - I*Pi*G[0, z, y] + 
         I*Pi*G[-x^(-1), 0, y] + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
          ((-5*Pi^2)/3 + 2*G[0, 0, z] + 2*G[0, 1, z] + 2*G[1, 0, z] - 
           2*G[1, 1, z] - 4*G[-x^(-1), 0, z]) + 
         G[z, y]*((-13*Pi^2)/6 - 2*G[1, 0, z] + 2*G[-x^(-1), 0, z]) + 
         G[-x^(-1), y]*((4*Pi^2)/3 + (2*I)*Pi*G[-x^(-1), z] - 2*G[0, 0, z] - 
           2*G[0, 1, z] + 2*G[1, 1, z] + 2*G[-x^(-1), 0, z]) + 
         I*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] - (4*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] - 
         I*Pi*G[z, 0, y] - (4*I)*Pi*G[z, -x^(-1), y] + 
         (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, z, y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[0, z]*((-4*I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), y] + 
           (3*I)*Pi*G[z, y] + (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
           2*G[-x^(-1), 0, y] - 2*G[-x^(-1), z, y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
         G[1, z]*((3*I)*Pi*G[z, y] - 2*G[-x^(-1), 0, y] + 
           2*G[-x^(-1), (-1 + z)/(1 + x), y] - 2*G[-x^(-1), z, y] + 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           2*G[(-1 + z)/(1 + x), z, y] + 2*G[z, (-1 + z)/(1 + x), y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) - G[0, 1, 0, y] + 
         G[0, -x^(-1), 0, y] + 2*G[-x^(-1), 0, 0, y] - 
         2*G[-x^(-1), 0, -1 + z, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 2*G[-x^(-1), z, 0, y] - 
         2*G[-x^(-1), z, -1 + z, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), z, -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), 0, 
           y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y]) - 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] + 
       G[0, x]*(((3*I)/2)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] - 
         ((5*I)/2)*Pi*G[0, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[0, z, y] - 
         (3*I)*Pi*G[0, -(z/x), y] - (2*I)*Pi*G[-x^(-1), 0, y] - 
         (2*I)*Pi*G[-x^(-1), -x^(-1), y] + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
          ((7*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           2*G[1, 1, z] + 6*G[1, -x^(-1), z] + 8*G[-x^(-1), 0, z] + 
           6*G[-x^(-1), 1, z] - 6*G[-x^(-1), -x^(-1), z]) + 
         G[(-1 + z)/(1 + x), y]*((-5*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] - 
           2*G[0, -x^(-1), z] + 4*G[1, 0, z] + (9*G[1, 1, z])/2 - 
           4*G[1, -x^(-1), z] - 2*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] + 
           3*G[-x^(-1), -x^(-1), z]) - (7*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (8*I)*Pi*G[-x^(-1), z, y] - (3*I)*Pi*G[-x^(-1), -(z/x), y] - 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[-x^(-1), y]*((-8*Pi^2)/3 - (5*I)*Pi*G[-x^(-1), z] - 
           I*Pi*G[(1 + x)/x, z] + 3*G[0, 0, z] + 4*G[0, 1, z] + 
           4*G[1, 0, z] + 3*G[1, 1, z] - 4*G[1, -x^(-1), z] - 
           2*G[1, (1 + x)/x, z] - 4*G[-x^(-1), 0, z] - 3*G[-x^(-1), 1, z] + 
           2*G[-x^(-1), -x^(-1), z] - G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z]) + G[z, y]*(3*Pi^2 - 6*G[0, 0, z] - 
           6*G[0, 1, z] + 2*G[0, -x^(-1), z] + 3*G[0, (1 + x)/x, z] - 
           6*G[1, 0, z] - 6*G[1, 1, z] + 2*G[1, -x^(-1), z] + 
           5*G[1, (1 + x)/x, z] - 2*G[-x^(-1), 1, z] + 
           3*G[-x^(-1), -x^(-1), z] + G[(1 + x)/x, 0, z] + 
           2*G[(1 + x)/x, 1, z]) + ((7*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - ((17*I)/2)*Pi*
          G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (4*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + (4*I)*Pi*G[z, -x^(-1), y] - 
         (12*I)*Pi*G[z, z, y] + G[(1 + x)/x, z]*(I*Pi*G[z, y] + 
           G[0, -x^(-1), y] - G[0, z, y] + G[-x^(-1), 0, y] + 
           G[-x^(-1), -x^(-1), y] - G[z, 0, y] - 4*G[z, -x^(-1), y] + 
           3*G[z, z, y]) + (3*I)*Pi*G[z, -(z/x), y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + (4*I)*Pi*
          G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         (18*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[0, z]*((5*I)*Pi*G[-x^(-1), y] + (8*I)*Pi*G[(-1 + z)/(1 + x), y] - 
           (8*I)*Pi*G[z, y] - (8*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
           2*G[0, 0, y] - G[0, -x^(-1), y] + 2*G[0, z, y] - G[0, -(z/x), y] - 
           G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 4*G[-x^(-1), z, y] - 
           G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] - 
           4*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           4*G[(-1 + z)/(1 + x), z, y] + 2*G[z, 0, y] + 4*G[z, -x^(-1), y] - 
           6*G[z, z, y] + G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y] + 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) - 
         (8*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[1, z]*((5*I)*Pi*G[-x^(-1), y] + ((7*I)/2)*Pi*G[(-1 + z)/(1 + x), 
             y] - (8*I)*Pi*G[z, y] - (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
             y] + G[0, 0, y]/2 - G[0, -x^(-1), y] - 
           (3*G[0, (-1 + z)/(1 + x), y])/2 + 2*G[0, z, y] - 
           G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] - 
           5*G[-x^(-1), (-1 + z)/(1 + x), y] + 4*G[-x^(-1), z, y] - 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           G[(-1 + z)/(1 + x), 0, y]/2 - 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           2*G[(-1 + z)/(1 + x), -1 + z, y] - 
           (11*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/2 + 
           4*G[(-1 + z)/(1 + x), z, y] + 4*G[(-1 + z)/(1 + x), 
             -((1 - z)/(1 + 2*x + x^2*z)), y] + 2*G[z, 0, y] - 
           2*G[z, -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), y] - 6*G[z, z, y] + 
           2*G[z, -((1 + x - x*z)/x), y] + 
           4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
           14*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[-x^(-1), z]*
          ((-2*I)*Pi*G[(-1 + z)/(1 + x), y] - (4*I)*Pi*G[z, y] + 
           (10*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - G[0, 0, y] + 
           G[0, -x^(-1), y] + G[0, (-1 + z)/(1 + x), y] - G[0, z, y] + 
           G[-x^(-1), 0, y] + G[-x^(-1), -x^(-1), y] + 
           2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           2*G[(-1 + z)/(1 + x), z, y] - 4*G[(-1 + z)/(1 + x), 
             -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z, (-1 + z)/(1 + x), y] + 
           3*G[z, z, y] - 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) + G[0, 0, 0, y]/2 - 2*G[0, 0, -x^(-1), y] + 
         G[0, 0, (-1 + z)/(1 + x), y]/2 + G[0, 0, -(z/x), y] + 
         2*G[0, 1, -x^(-1), y] - 2*G[0, -x^(-1), 0, y] - 
         4*G[0, -x^(-1), -x^(-1), y] - G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
         G[0, -x^(-1), -(z/x), y] + G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
         (5*G[0, (-1 + z)/(1 + x), 0, y])/2 - G[0, (-1 + z)/(1 + x), -1 + z, 
          y] - G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 - 
         2*G[0, z, 0, y] + G[0, z, -1 + z, y] + G[0, z, (-1 + z)/(1 + x), 
          y] + G[0, z, -(z/x), y] - G[0, z, -((1 + x - x*z)/x), y] + 
         3*G[0, -(z/x), 0, y] + G[0, -(z/x), -(z/x), y] + 
         2*G[-x^(-1), 0, -1 + z, y] - 3*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
         G[-x^(-1), 0, -(z/x), y] + G[-x^(-1), 0, -((1 + x - x*z)/x), y] - 
         G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), 
          -(z/x), y] + G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
         7*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), z, 0, y] + 4*G[-x^(-1), z, -1 + z, y] + 
         3*G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -(z/x), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (15*G[(-1 + z)/(1 + x), 0, 0, y])/2 + 4*G[(-1 + z)/(1 + x), 0, 
           -x^(-1), y] + G[(-1 + z)/(1 + x), 0, -1 + z, y] - 
         G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y]/2 - 
         2*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           (-1 + z)/(1 + x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         (17*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y])/2 - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 - 
         4*G[(-1 + z)/(1 + x), z, 0, y] + 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 4*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + 2*G[z, 0, 0, y] + G[z, 0, -1 + z, y] + 
         G[z, 0, (-1 + z)/(1 + x), y] + G[z, 0, -(z/x), y] - 
         G[z, 0, -((1 + x - x*z)/x), y] + 4*G[z, -x^(-1), 0, y] + 
         4*G[z, -x^(-1), -(z/x), y] - 4*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] - 2*G[z, -1 + z, -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] - 2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         6*G[z, z, 0, y] - 3*G[z, z, -1 + z, y] - 
         3*G[z, z, (-1 + z)/(1 + x), y] - 3*G[z, z, -(z/x), y] + 
         3*G[z, z, -((1 + x - x*z)/x), y] - 3*G[z, -(z/x), 0, y] - 
         G[z, -(z/x), -(z/x), y] - G[z, -((1 + x - x*z)/x), 0, y] + 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] + G[z, -((1 + x - x*z)/x), 
          -(z/x), y] - 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] + 
         8*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
           y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, z]*((3*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), y])/2 + 
         G[(-1 + z)/(1 + x), y]*((-3*Pi^2)/2 - 2*G[-1, 0, x]) + 
         G[z, y]*((19*Pi^2)/12 + 3*G[-1, 0, x] - 8*G[0, 0, x]) + 
         G[-x^(-1), y]*((-13*Pi^2)/6 + 5*G[0, 0, x]) - 
         I*Pi*G[0, -x^(-1), y] - (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (2*I)*Pi*G[0, z, y] - I*Pi*G[0, -(z/x), y] - I*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), -x^(-1), y] - (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[-x^(-1), -(z/x), y] - 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (4*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - (2*I)*Pi*G[z, (-1 + z)/(1 + x), 
           y] - (6*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + (4*I)*Pi*
          G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[0, 0, 0, y]/2 + 
         G[0, 0, z, y]/2 - G[0, 0, -(z/x), y] - G[0, -x^(-1), z, y] + 
         G[0, -x^(-1), -(z/x), y] + G[0, (-1 + z)/(1 + x), 0, y] - 
         G[0, (-1 + z)/(1 + x), z, y] - G[0, z, 0, y]/2 + 
         (3*G[0, z, z, y])/2 - G[0, z, -(z/x), y] + G[0, -(z/x), 0, y] - 
         G[0, -(z/x), -(z/x), y] + 2*G[-x^(-1), 0, -x^(-1), y] - 
         G[-x^(-1), 0, z, y] - G[-x^(-1), 0, -(z/x), y] - 
         G[-x^(-1), -x^(-1), z, y] + G[-x^(-1), -x^(-1), -(z/x), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), z, 0, y] - 
         2*G[-x^(-1), z, -x^(-1), y] + 3*G[-x^(-1), z, z, y] + 
         G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), -(z/x), -(z/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), z, y] + G[-x^(-1), 
          -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         G[(-1 + z)/(1 + x), 0, 0, y] - G[(-1 + z)/(1 + x), 0, z, y] + 
         2*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           z, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         G[(-1 + z)/(1 + x), z, 0, y] + 3*G[(-1 + z)/(1 + x), z, z, y] - 
         2*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
         2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[z, 0, 0, y]/2 + G[z, 0, z, y]/2 - G[z, 0, -(z/x), y] + 
         2*G[z, -x^(-1), 0, y] + 2*G[z, -x^(-1), z, y] - 
         4*G[z, -x^(-1), -(z/x), y] + G[z, (-1 + z)/(1 + x), 0, y] - 
         G[z, (-1 + z)/(1 + x), z, y] + (3*G[z, z, 0, y])/2 - 
         (9*G[z, z, z, y])/2 + 3*G[z, z, -(z/x), y] - G[z, -(z/x), 0, y] + 
         G[z, -(z/x), -(z/x), y] + G[z, -((1 + x - x*z)/x), z, y] - 
         G[z, -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*(G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((5*Pi^2)/2 + 
           4*G[-1, 0, x] + 4*G[0, -1, x] - 10*G[0, 0, x]) + 
         G[z, y]*((19*Pi^2)/12 + 3*G[-1, 0, x] - 2*G[0, -1, x] - 
           8*G[0, 0, x]) + G[-x^(-1), y]*((-13*Pi^2)/6 - 4*G[-1, 0, x] - 
           2*G[0, -1, x] + 5*G[0, 0, x]) + G[(-1 + z)/(1 + x), y]*
          ((-5*Pi^2)/2 - 2*G[0, -1, x] + (19*G[0, 0, x])/2) + 
         (I/2)*Pi*G[0, 0, y] - I*Pi*G[0, -x^(-1), y] - 
         ((3*I)/2)*Pi*G[0, (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, z, y] - 
         I*Pi*G[-x^(-1), 0, y] - I*Pi*G[-x^(-1), -x^(-1), y] - 
         I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + (4*I)*Pi*G[-x^(-1), z, y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         ((3*I)/2)*Pi*G[(-1 + z)/(1 + x), 0, y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - ((3*I)/2)*Pi*
          G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (4*I)*Pi*G[z, -x^(-1), y] + 
         (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (6*I)*Pi*G[z, z, y] + 
         (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         G[0, 0, (-1 + z)/(1 + x), y]/2 + G[0, 0, z, y]/2 + 
         G[0, -x^(-1), (-1 + z)/(1 + x), y] - G[0, -x^(-1), z, y] + 
         G[0, -x^(-1), -((1 + x - x*z)/x), y] + G[0, (-1 + z)/(1 + x), 0, y]/
          2 - G[0, (-1 + z)/(1 + x), -1 + z, y] + 
         G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 - 
         G[0, (-1 + z)/(1 + x), z, y] - G[0, z, 0, y]/2 + 
         G[0, z, -1 + z, y] - G[0, z, (-1 + z)/(1 + x), y] + 
         (3*G[0, z, z, y])/2 - G[0, z, -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), 0, -x^(-1), y] - 2*G[-x^(-1), 0, -1 + z, y] + 
         3*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, z, y] + 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] + G[-x^(-1), -x^(-1), 
          (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), z, y] + 
         G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 2*G[-x^(-1), (-1 + z)/(1 + x), 
           -x^(-1), y] + G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), z, y] - G[-x^(-1), z, 0, y] - 
         2*G[-x^(-1), z, -x^(-1), y] + 3*G[-x^(-1), z, z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[(-1 + z)/(1 + x), 0, 0, y]/2 + G[(-1 + z)/(1 + x), 0, -1 + z, y] + 
         G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y]/2 - 
         G[(-1 + z)/(1 + x), 0, z, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           (-1 + z)/(1 + x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y]/2 - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 3*G[(-1 + z)/(1 + x), z, z, y] + 
         2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + 2*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), z, y] + G[z, 0, 0, y]/2 + 
         G[z, 0, -1 + z, y] - G[z, 0, (-1 + z)/(1 + x), y] + 
         G[z, 0, z, y]/2 - G[z, 0, -((1 + x - x*z)/x), y] - 
         2*G[z, -x^(-1), 0, y] + 2*G[z, -x^(-1), z, y] - 
         4*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 2*G[z, -1 + z, -1 + z, y] - 
         3*G[z, (-1 + z)/(1 + x), 0, y] + 2*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 4*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         G[z, (-1 + z)/(1 + x), z, y] + (3*G[z, z, 0, y])/2 - 
         3*G[z, z, -1 + z, y] + 3*G[z, z, (-1 + z)/(1 + x), y] - 
         (9*G[z, z, z, y])/2 + 3*G[z, z, -((1 + x - x*z)/x), y] - 
         G[z, -((1 + x - x*z)/x), 0, y] + 2*G[z, -((1 + x - x*z)/x), -1 + z, 
           y] + G[z, -((1 + x - x*z)/x), z, y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), z, y] + G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
          y] + 2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 
           y]) - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, y] + G[-1, -1, -1, 0, x] - 
       3*G[-1, -1, 0, 0, x] - 2*G[-1, 0, -1, 0, x] + 6*G[-1, 0, 0, 0, x] - 
       8*G[0, -1, -1, 0, x] + G[0, -1, 0, -1, x] + 2*G[0, -1, 0, 0, x] - 
       4*G[0, 0, -1, -1, x] + 2*G[0, 0, -1, 0, x] - 6*G[0, 0, 0, -1, x] + 
       (55*G[0, 0, 0, 0, x])/2 - (7*G[0, 0, 0, 0, z])/2 - 
       (7*G[0, 0, 0, 1, z])/2 - (7*G[0, 0, 1, 0, z])/2 - 
       (7*G[0, 0, 1, 1, z])/2 - G[0, 0, -x^(-1), 0, y] + 
       2*G[0, 0, -x^(-1), 0, z] + 3*G[0, 0, (1 + x)/x, 1, z] + 
       G[0, 0, (-1 + z)/(1 + x), 0, y]/2 - G[0, 0, (-1 + z)/(1 + x), -1 + z, 
         y]/2 - G[0, 0, z, 0, y]/2 + G[0, 0, z, -1 + z, y]/2 + 
       G[0, 0, -(z/x), 0, y] - (7*G[0, 1, 0, 0, z])/2 - 
       (7*G[0, 1, 0, 1, z])/2 - G[0, 1, 0, -x^(-1), y] - 
       (7*G[0, 1, 1, 0, z])/2 - (7*G[0, 1, 1, 1, z])/2 + 
       G[0, 1, -x^(-1), 0, y] + 2*G[0, 1, -x^(-1), 0, z] + 
       5*G[0, 1, (1 + x)/x, 1, z] - G[0, -x^(-1), 0, 0, y] + 
       2*G[0, -x^(-1), 0, 0, z] - 2*G[0, -x^(-1), 0, 1, z] + 
       G[0, -x^(-1), 0, -x^(-1), y] - 2*G[0, -x^(-1), 1, 0, z] - 
       2*G[0, -x^(-1), -x^(-1), 0, y] + 3*G[0, -x^(-1), -x^(-1), 0, z] - 
       G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] + G[0, -x^(-1), 
        (-1 + z)/(1 + x), -1 + z, y] + G[0, -x^(-1), z, 0, y] - 
       G[0, -x^(-1), z, -1 + z, y] - G[0, -x^(-1), -(z/x), 0, y] + 
       G[0, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + G[0, (1 + x)/x, 0, 1, 
        z] + G[0, (1 + x)/x, 1, 0, z] + 3*G[0, (1 + x)/x, 1, 1, z] + 
       G[0, (-1 + z)/(1 + x), 0, 0, y]/2 + G[0, (-1 + z)/(1 + x), 0, -1 + z, 
         y]/2 - G[0, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 + 
       G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y]/2 + 
       G[0, (-1 + z)/(1 + x), z, 0, y] - G[0, (-1 + z)/(1 + x), z, -1 + z, 
        y] - G[0, z, 0, 0, y]/2 - G[0, z, 0, -1 + z, y]/2 + 
       G[0, z, -1 + z, -1 + z, y] + G[0, z, (-1 + z)/(1 + x), 0, y] - 
       G[0, z, (-1 + z)/(1 + x), -1 + z, y] - (3*G[0, z, z, 0, y])/2 + 
       (3*G[0, z, z, -1 + z, y])/2 + G[0, z, -(z/x), 0, y] - 
       G[0, z, -((1 + x - x*z)/x), -1 + z, y] + G[0, -(z/x), 0, 0, y] + 
       G[0, -(z/x), -(z/x), 0, y] - (7*G[1, 0, 0, 0, z])/2 - 
       (7*G[1, 0, 0, 1, z])/2 - (7*G[1, 0, 1, 0, z])/2 - 
       (7*G[1, 0, 1, 1, z])/2 + 2*G[1, 0, -x^(-1), 0, z] + 
       5*G[1, 0, (1 + x)/x, 1, z] - (7*G[1, 1, 0, 0, z])/2 - 
       (7*G[1, 1, 0, 1, z])/2 - (7*G[1, 1, 1, 0, z])/2 + 
       2*G[1, 1, -x^(-1), 0, z] + 3*G[1, 1, (1 + x)/x, 1, z] + 
       4*G[1, -x^(-1), 0, 0, z] + 2*G[1, -x^(-1), 0, 1, z] + 
       2*G[1, -x^(-1), 1, 0, z] + G[1, (1 + x)/x, 0, 1, z] + 
       G[1, (1 + x)/x, 1, 0, z] + 3*G[1, (1 + x)/x, 1, 1, z] + 
       7*G[-x^(-1), 0, 0, 0, z] + G[-x^(-1), 0, 0, 1, z] + 
       2*G[-x^(-1), 0, 0, -x^(-1), y] + G[-x^(-1), 0, 1, 0, z] + 
       G[-x^(-1), 0, 1, 1, z] - 2*G[-x^(-1), 0, -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), 0, (1 + x)/x, 1, z] + 2*G[-x^(-1), 0, -1 + z, 0, y] - 
       2*G[-x^(-1), 0, -1 + z, -x^(-1), y] - 2*G[-x^(-1), 0, -1 + z, -1 + z, 
         y] - 3*G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] + 
       3*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[-x^(-1), 0, z, 0, y] - G[-x^(-1), 0, z, -1 + z, y] + 
       G[-x^(-1), 0, -(z/x), 0, y] + G[-x^(-1), 0, -((1 + x - x*z)/x), 
        -1 + z, y] + G[-x^(-1), 1, 0, 0, z] + G[-x^(-1), 1, 0, 1, z] + 
       G[-x^(-1), 1, 1, 0, z] - 4*G[-x^(-1), 1, (1 + x)/x, 1, z] + 
       2*G[-x^(-1), -x^(-1), 0, 1, z] + 2*G[-x^(-1), -x^(-1), 1, 0, z] - 
       3*G[-x^(-1), -x^(-1), -x^(-1), 0, z] - G[-x^(-1), -x^(-1), 
        (-1 + z)/(1 + x), 0, y] + G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 
        -1 + z, y] + G[-x^(-1), -x^(-1), z, 0, y] - G[-x^(-1), -x^(-1), z, 
        -1 + z, y] - G[-x^(-1), -x^(-1), -(z/x), 0, y] + 
       G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       3*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       G[-x^(-1), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), z, -1 + z, y] - 
       G[-x^(-1), z, 0, 0, y] + 2*G[-x^(-1), z, 0, -x^(-1), y] - 
       G[-x^(-1), z, 0, -1 + z, y] + 2*G[-x^(-1), z, -x^(-1), 0, y] - 
       2*G[-x^(-1), z, -x^(-1), -1 + z, y] + 2*G[-x^(-1), z, -1 + z, 0, y] - 
       2*G[-x^(-1), z, -1 + z, -x^(-1), y] - 3*G[-x^(-1), z, z, 0, y] + 
       3*G[-x^(-1), z, z, -1 + z, y] + G[-x^(-1), -(z/x), 0, 0, y] + 
       G[-x^(-1), -(z/x), -(z/x), 0, y] + G[-x^(-1), -((1 + x - x*z)/x), 0, 
        -1 + z, y] - 2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         y] - 2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
       (7*G[(-1 + z)/(1 + x), 0, 0, 0, y])/2 + 
       G[(-1 + z)/(1 + x), 0, 0, -1 + z, y]/2 + 
       2*G[(-1 + z)/(1 + x), 0, -x^(-1), 0, y] + G[(-1 + z)/(1 + x), 0, 
        -1 + z, -1 + z, y] - G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 0, y]/
        2 + G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), -1 + z, y]/2 + 
       G[(-1 + z)/(1 + x), 0, z, 0, y] - G[(-1 + z)/(1 + x), 0, z, -1 + z, 
        y] - 2*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), 0, -x^(-1), y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] + 
       (7*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y])/2 - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y]/2 - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y]/2 + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y]/2 + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, -1 + z, y] - 
       G[(-1 + z)/(1 + x), z, 0, 0, y] - G[(-1 + z)/(1 + x), z, 0, -1 + z, 
        y] + 2*G[(-1 + z)/(1 + x), z, -x^(-1), 0, y] - 
       2*G[(-1 + z)/(1 + x), z, -x^(-1), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), z, -1 + z, 0, y] - 
       2*G[(-1 + z)/(1 + x), z, -1 + z, -x^(-1), y] - 
       3*G[(-1 + z)/(1 + x), z, z, 0, y] + 3*G[(-1 + z)/(1 + x), z, z, 
         -1 + z, y] + 2*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         0, y] - 4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[z, 0, 0, 0, y]/2 + G[z, 0, 0, -1 + z, y]/2 + G[z, 0, -1 + z, -1 + z, 
        y] + G[z, 0, (-1 + z)/(1 + x), 0, y] - G[z, 0, (-1 + z)/(1 + x), 
        -1 + z, y] - G[z, 0, z, 0, y]/2 + G[z, 0, z, -1 + z, y]/2 + 
       G[z, 0, -(z/x), 0, y] - G[z, 0, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -x^(-1), 0, 0, y] - 2*G[z, -x^(-1), 0, -1 + z, y] - 
       2*G[z, -x^(-1), z, 0, y] + 2*G[z, -x^(-1), z, -1 + z, y] + 
       4*G[z, -x^(-1), -(z/x), 0, y] - 4*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 2*G[z, -1 + z, -1 + z, -1 + z, y] + 
       G[z, (-1 + z)/(1 + x), 0, 0, y] - 2*G[z, (-1 + z)/(1 + x), 0, -x^(-1), 
         y] - 3*G[z, (-1 + z)/(1 + x), 0, -1 + z, y] - 
       2*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       4*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       G[z, (-1 + z)/(1 + x), z, 0, y] - G[z, (-1 + z)/(1 + x), z, -1 + z, 
        y] + (3*G[z, z, 0, 0, y])/2 + (3*G[z, z, 0, -1 + z, y])/2 - 
       3*G[z, z, -1 + z, -1 + z, y] - 3*G[z, z, (-1 + z)/(1 + x), 0, y] + 
       3*G[z, z, (-1 + z)/(1 + x), -1 + z, y] + (9*G[z, z, z, 0, y])/2 - 
       (9*G[z, z, z, -1 + z, y])/2 - 3*G[z, z, -(z/x), 0, y] + 
       3*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - G[z, -(z/x), 0, 0, y] - 
       G[z, -(z/x), -(z/x), 0, y] - G[z, -((1 + x - x*z)/x), 0, -1 + z, y] + 
       2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[z, -((1 + x - x*z)/x), z, 0, y] + G[z, -((1 + x - x*z)/x), z, 
        -1 + z, y] + G[z, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -x^(-1), y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, -x^(-1), y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), -1 + z, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, 0, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, -1 + z, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), -1 + z, 
         y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, -1 + z, y] - 
       8*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, 0, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), -1 + z, 
         y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 0, 
         y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         -x^(-1), y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), 0, y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, -1 + z, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -x^(-1), y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, -x^(-1), y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, 0, y] - 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, -1 + z, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 
         y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
         0, -1 + z, y] - 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), -1 + z, y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 
         -1 + z, y] + G[-x^(-1), z]*(I*Pi^3 + (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[0, -1, x] + (11*I)*Pi*G[0, 0, x] + 
         4*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] - 
         6*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 7*G[0, 0, 0, x] - 5*Zeta[3]) + 
       G[(-1 + z)/(1 + x), y]*((-I/2)*Pi^3 - (4*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + ((37*I)/2)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] + (4*I)*Pi*G[1, 0, z] + 
         ((5*I)/2)*Pi*G[1, 1, z] - (4*I)*Pi*G[1, -x^(-1), z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), 1, z] + 
         (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 2*G[-1, 0, -1, x] - 
         4*G[-1, 0, 0, x] + 2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] - 
         (55*G[0, 0, 0, x])/2 + 3*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 
         3*G[0, 1, 0, z] + 3*G[0, 1, 1, z] - 2*G[0, -x^(-1), 0, z] + 
         3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 3*G[1, 1, 0, z] + 
         G[1, 1, 1, z]/2 - 4*G[1, -x^(-1), 0, z] - 4*G[-x^(-1), 0, 0, z] - 
         2*G[-x^(-1), 0, 1, z] - 2*G[-x^(-1), 1, 0, z] + 
         3*G[-x^(-1), -x^(-1), 0, z] - 4*Zeta[3]) + 
       G[0, z]*((I/3)*Pi^3 - (13*Pi^2*G[-1, x])/6 + 3*Pi^2*G[0, x] - 
         (2*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 2*G[-1, -1, 0, x] + 
         5*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - 2*Zeta[3]) + 
       G[z, y]*((I/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, -x^(-1), z] + 
         (3*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         (4*I)*Pi*G[1, 1, z] + (2*I)*Pi*G[1, -x^(-1), z] + 
         (5*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[-x^(-1), 0, z] - 
         (2*I)*Pi*G[-x^(-1), 1, z] + (3*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         I*Pi*G[(1 + x)/x, 0, z] + (2*I)*Pi*G[(1 + x)/x, 1, z] - 
         2*G[-1, -1, 0, x] + 5*G[-1, 0, 0, x] + 4*G[0, -1, 0, x] - 
         (7*G[0, 0, 0, z])/2 - (7*G[0, 0, 1, z])/2 - (7*G[0, 1, 0, z])/2 - 
         (7*G[0, 1, 1, z])/2 + 2*G[0, -x^(-1), 0, z] + 
         3*G[0, (1 + x)/x, 1, z] - (7*G[1, 0, 0, z])/2 - 
         (7*G[1, 0, 1, z])/2 - (7*G[1, 1, 0, z])/2 - (7*G[1, 1, 1, z])/2 + 
         2*G[1, -x^(-1), 0, z] + 5*G[1, (1 + x)/x, 1, z] + 
         2*G[-x^(-1), 0, 0, z] - 2*G[-x^(-1), 0, 1, z] - 
         2*G[-x^(-1), 1, 0, z] + 3*G[-x^(-1), -x^(-1), 0, z] + 
         G[(1 + x)/x, 0, 1, z] + G[(1 + x)/x, 1, 0, z] + 
         3*G[(1 + x)/x, 1, 1, z] - 2*Zeta[3]) - (6*I)*Pi*Zeta[3] + 
       G[0, y]*((-I/6)*Pi^3 + G[-1, x]*((5*Pi^2)/6 - I*Pi*G[0, z] - 
           I*Pi*G[1, z]) + I*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] + 
         G[-x^(-1), z]*((-13*Pi^2)/6 - 3*G[0, 0, x]) + 
         ((9*I)/2)*Pi*G[0, 0, x] + G[1, z]*(Pi^2/4 - G[-1, 0, x] + 
           (7*G[0, 0, x])/2) + G[0, z]*(-Pi^2/12 - G[-1, 0, x] + 
           8*G[0, 0, x]) - I*Pi*G[0, (1 + x)/x, z] + (I/2)*Pi*G[1, 1, z] - 
         I*Pi*G[1, (1 + x)/x, z] + (2*I)*Pi*G[-x^(-1), 0, z] + 
         I*Pi*G[-x^(-1), 1, z] + G[0, x]*((2*Pi^2)/3 + ((3*I)/2)*Pi*G[1, z] + 
           I*Pi*G[-x^(-1), z] + 2*G[0, 0, z] + 2*G[0, 1, z] - 
           G[0, (1 + x)/x, z] + 2*G[1, 0, z] + G[1, 1, z]/2 - 
           G[1, (1 + x)/x, z] - 2*G[-x^(-1), 0, z] + G[-x^(-1), 1, z] - 
           2*G[-x^(-1), -x^(-1), z]) - (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         G[-1, -1, 0, x] - 2*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] - 
         4*G[0, -1, 0, x] - 2*G[0, 0, -1, x] + (37*G[0, 0, 0, x])/2 + 
         G[0, 0, 0, z]/2 + G[0, 0, 1, z]/2 + G[0, 1, 0, z]/2 + 
         G[0, 1, 1, z]/2 - G[0, (1 + x)/x, 1, z] + G[1, 0, 0, z]/2 + 
         G[1, 0, 1, z]/2 + G[1, 1, 0, z]/2 - G[1, (1 + x)/x, 1, z] - 
         G[-x^(-1), 0, 0, z] + G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - 
         2*G[-x^(-1), -x^(-1), 0, z] + 4*Zeta[3]) + 
       G[1, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, 0, x] + 
         (6*I)*Pi*G[0, -1, x] - ((23*I)/2)*Pi*G[0, 0, x] - 
         4*G[-1, -1, 0, x] + 2*G[-1, 0, -1, x] + 5*G[-1, 0, 0, x] + 
         6*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - (19*G[0, 0, 0, x])/2 + 
         6*Zeta[3]) + G[0, x]*((I/6)*Pi^3 + 12*Zeta[3]) + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((I/3)*Pi^3 + 
         (4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] - (14*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - (4*I)*Pi*G[1, 0, z] - 
         (2*I)*Pi*G[1, 1, z] + (6*I)*Pi*G[1, -x^(-1), z] + 
         (8*I)*Pi*G[-x^(-1), 0, z] + (6*I)*Pi*G[-x^(-1), 1, z] - 
         (6*I)*Pi*G[-x^(-1), -x^(-1), z] - 4*G[-1, 0, 0, x] - 
         4*G[0, -1, 0, x] - 4*G[0, 0, -1, x] + 18*G[0, 0, 0, x] - 
         3*G[0, 0, 0, z] - 3*G[0, 0, 1, z] - 3*G[0, 1, 0, z] - 
         3*G[0, 1, 1, z] - 3*G[1, 0, 0, z] - 3*G[1, 0, 1, z] - 
         3*G[1, 1, 0, z] + 3*G[1, 1, 1, z] + 6*G[1, -x^(-1), 0, z] + 
         6*G[-x^(-1), 0, 0, z] + 6*G[-x^(-1), 0, 1, z] + 
         6*G[-x^(-1), 1, 0, z] - 6*G[-x^(-1), -x^(-1), 0, z] + 12*Zeta[3]))
 
Int[n13, 38] = -(ep^2*(-Pi^2/2 + I*Pi*G[0, x] + I*Pi*G[0, z] + 
        G[0, y]*(-G[0, z]/2 + G[1, z]/2) + 
        G[0, x]*(G[1, z] - G[-x^(-1), z]/2) - (I/2)*Pi*G[-x^(-1), z] - 
        I*Pi*G[(-1 + z)/(1 + x), y] + G[0, x]*(-G[0, y] + 
          G[(-1 + z)/(1 + x), y]) + G[1, z]*(-G[(-1 + z)/(1 + x), y] + 
          G[z, y]/2) + I*Pi*G[z, y] + (G[0, z]*G[z, y])/2 - G[0, 0, x] - 
        G[0, 0, y]/2 + G[0, 0, z]/2 + G[0, 1, z]/2 + G[0, -1 + z, y]/2 + 
        G[1, 0, z]/2 - G[1, 1, z]/2 - G[-x^(-1), 0, z]/2 + 
        G[(-1 + z)/(1 + x), 0, y] - G[(-1 + z)/(1 + x), -1 + z, y] - 
        G[z, 0, y]/2 + G[z, -1 + z, y]/2)) - 
     ep^3*((-5*Pi^2*G[-1, x])/6 + (7*Pi^2*G[0, x])/6 + 
       I*Pi*G[-1, x]*G[1, z] - (3*Pi^2*G[-x^(-1), z])/4 + 
       I*Pi*G[-1, x]*G[z, y] + I*Pi*G[(1 + x)/x, z]*G[z, y] + 
       G[-x^(-1), z]*((-I)*Pi*G[(-1 + z)/(1 + x), y] + I*Pi*G[z, y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) - I*Pi*G[-1, -1, x] + 
       (2*I)*Pi*G[-1, 0, x] + G[0, z]*((3*Pi^2)/4 + I*Pi*G[-1, x] - 
         (4*I)*Pi*G[0, x] + G[-1, 0, x]) + (2*I)*Pi*G[0, -1, x] + 
       G[1, z]*((5*Pi^2)/4 + G[-1, 0, x] - 5*G[0, 0, x]) - 
       (7*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 0, z] - 
       (2*I)*Pi*G[0, 1, z] + I*Pi*G[0, -x^(-1), z] + 
       I*Pi*G[0, (1 + x)/x, z] + I*Pi*G[0, z, y] - I*Pi*G[0, -(z/x), y] - 
       (2*I)*Pi*G[1, 0, z] - I*Pi*G[1, 1, z] + (2*I)*Pi*G[1, -x^(-1), z] + 
       I*Pi*G[1, (1 + x)/x, z] + G[0, y]*((-5*Pi^2)/12 + I*Pi*G[1, z] + 
         G[0, x]*((-I)*Pi + 2*G[0, z] - G[1, z] - G[-x^(-1), z]) - 
         I*Pi*G[-x^(-1), z] - G[0, -1, x] + 7*G[0, 0, x] + G[0, 0, z]/2 + 
         G[0, 1, z]/2 + G[1, 0, z]/2 - G[1, 1, z]/2 - G[-x^(-1), 0, z]) + 
       G[(-1 + z)/(1 + x), y]*(-Pi^2/3 - 7*G[0, 0, x] + G[0, 0, z] + 
         G[0, 1, z] + G[1, 0, z] + 2*G[1, 1, z] - G[-x^(-1), 0, z]) + 
       (2*I)*Pi*G[-x^(-1), 0, z] + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
        ((5*Pi^2)/6 + 2*G[0, 0, x] - G[0, 0, z] - G[0, 1, z] - G[1, 0, z] + 
         G[1, 1, z] + 2*G[-x^(-1), 0, z]) + I*Pi*G[-x^(-1), 1, z] + 
       G[0, x]*((-I)*Pi*G[1, z] + I*Pi*G[-x^(-1), z] - 2*G[0, 0, z] - 
         2*G[0, 1, z] + G[0, -x^(-1), z] + G[0, (1 + x)/x, z] - 
         2*G[1, 0, z] - G[1, 1, z] + 2*G[1, -x^(-1), z] + 
         G[1, (1 + x)/x, z] + G[-x^(-1), 0, z] + G[-x^(-1), 1, z] - 
         (3*G[-x^(-1), -x^(-1), z])/2) - ((3*I)/2)*Pi*G[-x^(-1), -x^(-1), 
         z] - I*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[-x^(-1), -(z/x), y] - 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + G[-x^(-1), y]*
        ((-5*Pi^2)/6 - I*Pi*G[-1, x] - I*Pi*G[-x^(-1), z] - 
         I*Pi*G[(1 + x)/x, z] - G[-1, 0, x] + 2*G[0, 0, x] + G[0, 1, z] + 
         G[1, 0, z] - G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
       G[z, y]*((3*Pi^2)/4 + G[-1, 0, x] - (3*G[0, 0, z])/2 - 
         (3*G[0, 1, z])/2 - (3*G[1, 0, z])/2 - (3*G[1, 1, z])/2 + 
         G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       I*Pi*G[(-1 + z)/(1 + x), 0, y] - I*Pi*G[(-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] + 
       I*Pi*G[z, (-1 + z)/(1 + x), y] - (3*I)*Pi*G[z, z, y] + 
       I*Pi*G[z, -(z/x), y] + I*Pi*G[z, -((1 + x - x*z)/x), y] + 
       G[0, x]*(G[-x^(-1), y]*((2*I)*Pi - G[-x^(-1), z] - G[(1 + x)/x, z]) + 
         (5*I)*Pi*G[(-1 + z)/(1 + x), y] + G[0, z]*(G[-x^(-1), y] - 
           2*G[z, y]) - (4*I)*Pi*G[z, y] + G[(1 + x)/x, z]*G[z, y] + 
         G[1, z]*(G[-x^(-1), y] + 3*G[(-1 + z)/(1 + x), y] - 2*G[z, y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[-x^(-1), z]*(-G[(-1 + z)/(1 + x), y] + G[z, y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + 3*G[0, 0, y] - 
         2*G[0, -x^(-1), y] - G[0, -1 + z, y] + G[0, -(z/x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), y] + G[-x^(-1), -(z/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] - 5*G[(-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, y] + G[(-1 + z)/(1 + x), 
          (-1 + z)/(1 + x), y] + 2*G[z, 0, y] - G[z, -1 + z, y] - 
         G[z, (-1 + z)/(1 + x), y] - G[z, -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), y] + 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, z]*(I*Pi*G[-x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[z, y] - (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[0, 0, y]/2 + G[0, z, y]/2 - G[0, -(z/x), y] + G[-x^(-1), z, y] - 
         G[-x^(-1), -(z/x), y] - G[(-1 + z)/(1 + x), 0, y] + 
         G[(-1 + z)/(1 + x), z, y] + G[z, 0, y]/2 - (3*G[z, z, y])/2 + 
         G[z, -(z/x), y] + G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*(I*Pi*G[-x^(-1), y] + I*Pi*G[(-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[z, y] - G[0, 0, y]/2 - G[0, -1 + z, y] + G[0, z, y]/2 - 
         G[-x^(-1), (-1 + z)/(1 + x), y] + G[-x^(-1), z, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         G[(-1 + z)/(1 + x), z, y] + G[z, 0, y]/2 - G[z, -1 + z, y] + 
         G[z, (-1 + z)/(1 + x), y] - (3*G[z, z, y])/2 + 
         G[z, -((1 + x - x*z)/x), y] - G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
          y] + 2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - G[-1, -1, 0, x] + 
       2*G[-1, 0, 0, x] - 2*G[0, 0, -1, x] + 9*G[0, 0, 0, x] + 
       (3*G[0, 0, 0, y])/2 - (3*G[0, 0, 0, z])/2 - (3*G[0, 0, 1, z])/2 - 
       G[0, 0, -1 + z, y]/2 - (3*G[0, 1, 0, z])/2 - (3*G[0, 1, 1, z])/2 - 
       G[0, -x^(-1), 0, y] + G[0, -x^(-1), 0, z] + G[0, (1 + x)/x, 1, z] - 
       G[0, -1 + z, -1 + z, y] - G[0, z, 0, y]/2 + G[0, z, -1 + z, y]/2 + 
       G[0, -(z/x), 0, y] - (3*G[1, 0, 0, z])/2 - (3*G[1, 0, 1, z])/2 - 
       (3*G[1, 1, 0, z])/2 + (3*G[1, 1, 1, z])/2 + 2*G[1, -x^(-1), 0, z] + 
       G[1, (1 + x)/x, 1, z] + 2*G[-x^(-1), 0, 0, z] + G[-x^(-1), 0, 1, z] + 
       G[-x^(-1), 1, 0, z] - (3*G[-x^(-1), -x^(-1), 0, z])/2 + 
       G[-x^(-1), (-1 + z)/(1 + x), 0, y] - G[-x^(-1), (-1 + z)/(1 + x), 
        -1 + z, y] - G[-x^(-1), z, 0, y] + G[-x^(-1), z, -1 + z, y] + 
       G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), 0, 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, -1 + z, 
         y] + G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), z, 0, y] + G[(-1 + z)/(1 + x), z, -1 + z, y] + 
       G[z, 0, 0, y]/2 + G[z, 0, -1 + z, y]/2 - G[z, -1 + z, -1 + z, y] - 
       G[z, (-1 + z)/(1 + x), 0, y] + G[z, (-1 + z)/(1 + x), -1 + z, y] + 
       (3*G[z, z, 0, y])/2 - (3*G[z, z, -1 + z, y])/2 - G[z, -(z/x), 0, y] + 
       G[z, -((1 + x - x*z)/x), -1 + z, y] + G[-((1 - z)/(1 + 2*x + x^2*z)), 
        0, 0, y] - G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + (11*Zeta[3])/2) - 
     ep^4*((91*Pi^4)/240 + (5*Pi^2*G[-1, 0, x])/3 + (7*Pi^2*G[0, -1, x])/3 - 
       3*Pi^2*G[0, 0, x] - (19*Pi^2*G[0, 0, z])/12 - (19*Pi^2*G[0, 1, z])/
        12 - (7*Pi^2*G[0, -x^(-1), z])/6 - (5*Pi^2*G[0, (1 + x)/x, z])/6 - 
       (19*Pi^2*G[1, 0, z])/12 - (23*Pi^2*G[1, 1, z])/12 + 
       (Pi^2*G[1, -x^(-1), z])/3 - (5*Pi^2*G[1, (1 + x)/x, z])/6 + 
       G[0, (-1 + z)/(1 + x), y]*((-13*Pi^2)/3 + 4*G[1, 0, z] - 
         2*G[1, 1, z] - 4*G[-x^(-1), 0, z]) + (3*Pi^2*G[-x^(-1), 0, z])/2 + 
       G[0, 0, y]*((17*Pi^2)/12 - G[0, 0, z]/2 - G[0, 1, z]/2 - 
         G[1, 0, z]/2 + G[1, 1, z]/2 + G[-x^(-1), 0, z]) + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), y]*((5*Pi^2)/3 - 2*G[1, 0, z] + 
         2*G[1, 1, z] + 4*G[-x^(-1), 0, z]) + (11*Pi^2*G[-x^(-1), 1, z])/6 + 
       G[0, -1, x]*(2*G[0, 1, z] - 2*G[0, -x^(-1), z] - 2*G[1, 1, z] + 
         4*G[1, -x^(-1), z] - 2*G[-x^(-1), -x^(-1), z]) + 
       G[-1, 0, x]*(-2*G[0, 0, z] - 2*G[0, 1, z] - 2*G[0, -x^(-1), z] - 
         G[0, (1 + x)/x, z] - 6*G[1, 1, z] + 4*G[1, -x^(-1), z] - 
         G[1, (1 + x)/x, z] + 4*G[-x^(-1), 1, z] - 
         2*G[-x^(-1), -x^(-1), z]) - (5*Pi^2*G[-x^(-1), -x^(-1), z])/12 + 
       G[0, 0, x]*(8*G[0, 0, z] + 8*G[0, 1, z] + 3*G[0, -x^(-1), z] - 
         2*G[0, (1 + x)/x, z] + 8*G[1, 0, z] + 9*G[1, 1, z] - 
         13*G[1, -x^(-1), z] - 2*G[1, (1 + x)/x, z] - 2*G[-x^(-1), 0, z] - 
         5*G[-x^(-1), 1, z] + 7*G[-x^(-1), -x^(-1), z]) - 
       (7*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y])/3 + (3*Pi^2*G[-x^(-1), z, y])/
        2 + (5*Pi^2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y])/3 + 
       G[-x^(-1), -x^(-1), y]*((-5*Pi^2)/6 - G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -(z/x), y]*((-2*Pi^2)/3 - G[(1 + x)/x, 1, z]) + 
       G[0, -(z/x), y]*((-2*Pi^2)/3 + G[1, 0, z] + G[1, 1, z] - 
         G[(1 + x)/x, 1, z]) + G[-x^(-1), -((1 + x - x*z)/x), y]*
        ((5*Pi^2)/6 + G[(1 + x)/x, 1, z]) + G[0, -1 + z, y]*
        ((4*Pi^2)/3 - G[1, 0, z] + 2*G[1, 1, z] + G[(1 + x)/x, 1, z]) + 
       G[0, z, y]*((3*Pi^2)/4 - (3*G[1, 0, z])/2 - (3*G[1, 1, z])/2 + 
         G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + G[0, -x^(-1), y]*
        (-2*G[1, 1, z] - 2*G[-x^(-1), 0, z] + 2*G[(1 + x)/x, 1, z]) - 
       (3*Pi^2*G[(-1 + z)/(1 + x), 0, y])/2 - 
       Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
       (8*Pi^2*G[(-1 + z)/(1 + x), -1 + z, y])/3 + 
       (10*Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/3 + 
       (3*Pi^2*G[(-1 + z)/(1 + x), z, y])/2 + (Pi^2*G[z, 0, y])/12 + 
       (5*Pi^2*G[z, -x^(-1), y])/3 + (4*Pi^2*G[z, -1 + z, y])/3 - 
       (7*Pi^2*G[z, (-1 + z)/(1 + x), y])/3 - (9*Pi^2*G[z, z, y])/4 + 
       (2*Pi^2*G[z, -(z/x), y])/3 + G[(1 + x)/x, 1, z]*
        (-2*G[(-1 + z)/(1 + x), -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 2*G[(-1 + z)/(1 + x), z, y] + 4*G[z, -x^(-1), y] + 
         G[z, -1 + z, y] - 3*G[z, z, y] + G[z, -(z/x), y] - 
         G[z, -((1 + x - x*z)/x), y]) - (5*Pi^2*G[z, -((1 + x - x*z)/x), y])/
        6 + G[(1 + x)/x, z]*(G[z, y]*((-5*Pi^2)/6 - G[-1, 0, x] - 
           2*G[0, 0, x]) + (2*I)*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] + 
         I*Pi*G[0, z, y] - I*Pi*G[0, -(z/x), y] - 
         I*Pi*G[-x^(-1), -x^(-1), y] - I*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (4*I)*Pi*G[z, -x^(-1), y] + 
         I*Pi*G[z, -1 + z, y] - (3*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] - 
         I*Pi*G[z, -((1 + x - x*z)/x), y]) + 
       (5*Pi^2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y])/3 + 
       (5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y])/6 + 
       (5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y])/3 + 
       G[0, -1, x]*(G[0, -x^(-1), y] + 2*G[0, (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), 0, y] + 2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] + 2*G[z, (-1 + z)/(1 + x), y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       G[-1, 0, x]*(2*G[0, 1, y] + G[0, -1 + z, y] + 
         2*G[0, (-1 + z)/(1 + x), y] + G[0, z, y] - G[0, -(z/x), y] - 
         4*G[-x^(-1), 0, y] - G[-x^(-1), -x^(-1), y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] - G[-x^(-1), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] + 2*G[(-1 + z)/(1 + x), 0, y] - 
         6*G[(-1 + z)/(1 + x), -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] + 4*G[(-1 + z)/(1 + x), z, y] + 4*G[z, -x^(-1), y] + 
         G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] - 3*G[z, z, y] + 
         G[z, -(z/x), y] - G[z, -((1 + x - x*z)/x), y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       4*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
       (3*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y])/2 + 
       G[-x^(-1), 0, z]*(-G[-x^(-1), -x^(-1), y] - 
         3*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         4*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         4*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y] - 
         2*G[z, (-1 + z)/(1 + x), y] - 3*G[z, z, y] + 
         4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 0, x]*(-15*G[0, 0, y] + 3*G[0, -1 + z, y] - 
         6*G[0, (-1 + z)/(1 + x), y] - 6*G[0, -(z/x), y] + 
         4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 2*G[-x^(-1), -x^(-1), y] - 
         10*G[-x^(-1), (-1 + z)/(1 + x), y] - 6*G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         23*G[(-1 + z)/(1 + x), 0, y] + 10*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         6*G[(-1 + z)/(1 + x), -1 + z, y] - 3*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 8*G[z, 0, y] - 12*G[z, -x^(-1), y] + 
         3*G[z, -1 + z, y] + G[z, (-1 + z)/(1 + x), y] + 6*G[z, -(z/x), y] - 
         2*G[z, -((1 + x - x*z)/x), y] + 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] - 14*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         22*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[1, 1, z]*(G[-x^(-1), (-1 + z)/(1 + x), y] - 
         3*G[-x^(-1), z, y] + G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, y] + 3*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 3*G[(-1 + z)/(1 + x), z, y] - 
         G[z, 0, y]/2 - 2*G[z, -x^(-1), y] + 2*G[z, -1 + z, y] - 
         5*G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - G[z, -(z/x), y] - 
         2*G[z, -((1 + x - x*z)/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) - 5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), y] + G[0, 0, z]*(2*G[0, -x^(-1), y] - 
         G[0, -1 + z, y] + 4*G[0, (-1 + z)/(1 + x), y] - (3*G[0, z, y])/2 + 
         3*G[0, -(z/x), y] - 2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         3*G[-x^(-1), (-1 + z)/(1 + x), y] - 3*G[-x^(-1), z, y] + 
         3*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 + 2*G[z, -x^(-1), y] - 
         G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - 
         3*G[z, -(z/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[1, 0, z]*(G[-x^(-1), -x^(-1), y] + 
         3*G[-x^(-1), (-1 + z)/(1 + x), y] - 3*G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 - 2*G[z, -x^(-1), y] - 
         G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - 
         G[z, -(z/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 1, z]*(-G[0, -1 + z, y] + 4*G[0, (-1 + z)/(1 + x), y] - 
         (3*G[0, z, y])/2 + G[0, -(z/x), y] - 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + G[-x^(-1), -x^(-1), y] + 
         3*G[-x^(-1), (-1 + z)/(1 + x), y] - 3*G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] - G[z, 0, y]/2 - 2*G[z, -x^(-1), y] - 
         G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] + (9*G[z, z, y])/2 - 
         G[z, -(z/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[-x^(-1), z]*(G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
          (4*Pi^2 + 4*G[-1, 0, x] + 4*G[0, -1, x] - 10*G[0, 0, x]) + 
         G[(-1 + z)/(1 + x), y]*((-5*Pi^2)/2 + 2*G[-1, 0, x] + 
           2*G[0, -1, x] - 6*G[0, 0, x]) + G[z, y]*((-7*Pi^2)/6 - 
           2*G[-1, 0, x] - 2*G[0, -1, x] + 3*G[0, 0, x]) + I*Pi*G[0, 0, y] - 
         (2*I)*Pi*G[0, -x^(-1), y] - (4*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         I*Pi*G[0, z, y] + (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         I*Pi*G[-x^(-1), -x^(-1), y] - (3*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] + I*Pi*G[z, 0, y] - 
         (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (3*I)*Pi*G[z, z, y] + 
         (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y]) + (2*I)*Pi*G[-1, -1, 0, x] + 
       (3*I)*Pi*G[-1, 0, -1, x] - (8*I)*Pi*G[-1, 0, 0, x] + 
       (4*I)*Pi*G[0, -1, -1, x] - (10*I)*Pi*G[0, -1, 0, x] - 
       (10*I)*Pi*G[0, 0, -1, x] + (37*I)*Pi*G[0, 0, 0, x] + 
       (3*I)*Pi*G[0, 0, 0, y] + (4*I)*Pi*G[0, 0, 0, z] + 
       (4*I)*Pi*G[0, 0, 1, z] - (3*I)*Pi*G[0, 0, -x^(-1), z] - 
       (2*I)*Pi*G[0, 0, (1 + x)/x, z] - I*Pi*G[0, 0, z, y] + 
       I*Pi*G[0, 0, -(z/x), y] + (4*I)*Pi*G[0, 1, 0, z] + 
       (4*I)*Pi*G[0, 1, 1, z] - (3*I)*Pi*G[0, 1, -x^(-1), z] - 
       (4*I)*Pi*G[0, 1, (1 + x)/x, z] - (2*I)*Pi*G[0, -x^(-1), 0, y] + 
       I*Pi*G[0, -x^(-1), 1, z] - (2*I)*Pi*G[0, -x^(-1), -x^(-1), z] - 
       (2*I)*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[0, -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + I*Pi*G[0, -1 + z, 0, y] + 
       I*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, -1 + z, z, y] + 
       I*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), -1 + z, y] - 
       (4*I)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (8*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] + 
       I*Pi*G[0, z, (-1 + z)/(1 + x), y] - (3*I)*Pi*G[0, z, z, y] + 
       I*Pi*G[0, z, -(z/x), y] + I*Pi*G[0, z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[0, -(z/x), z, y] - I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), 
         y] + (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         y] - (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       (4*I)*Pi*G[1, 0, 0, z] + (4*I)*Pi*G[1, 0, 1, z] - 
       I*Pi*G[1, 0, -x^(-1), z] - (2*I)*Pi*G[1, 0, (1 + x)/x, z] + 
       (4*I)*Pi*G[1, 1, 0, z] + (3*I)*Pi*G[1, 1, 1, z] - 
       I*Pi*G[1, 1, -x^(-1), z] - (2*I)*Pi*G[1, 1, (1 + x)/x, z] - 
       (2*I)*Pi*G[1, -x^(-1), 0, z] - (3*I)*Pi*G[1, -x^(-1), 1, z] + 
       I*Pi*G[1, -x^(-1), -x^(-1), z] - I*Pi*G[1, (1 + x)/x, (1 + x)/x, z] - 
       (4*I)*Pi*G[-x^(-1), 0, 0, z] - (4*I)*Pi*G[-x^(-1), 0, 1, z] + 
       (2*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] + 
       (2*I)*Pi*G[-x^(-1), 0, -1 + z, y] - 
       (2*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), 0, -(z/x), y] - (4*I)*Pi*G[-x^(-1), 1, 0, z] - 
       (3*I)*Pi*G[-x^(-1), 1, 1, z] + (2*I)*Pi*G[-x^(-1), 1, -x^(-1), z] + 
       (2*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       G[-1, x]*((3*Pi^2*G[1, z])/2 - (7*Pi^2*G[-x^(-1), z])/3 - 
         (2*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] - I*Pi*G[0, (1 + x)/x, z] - 
         (4*I)*Pi*G[1, 0, z] - (6*I)*Pi*G[1, 1, z] + 
         (4*I)*Pi*G[1, -x^(-1), z] - I*Pi*G[1, (1 + x)/x, z] + 
         (4*I)*Pi*G[-x^(-1), 0, z] + (4*I)*Pi*G[-x^(-1), 1, z] - 
         (2*I)*Pi*G[-x^(-1), -x^(-1), z] + 2*G[0, 1, 0, z] - 
         2*G[0, -x^(-1), 0, z] - 2*G[1, 0, 0, z] - 4*G[1, 1, 0, z] + 
         4*G[1, -x^(-1), 0, z] + 2*G[-x^(-1), 0, 0, z] + 
         2*G[-x^(-1), 1, 0, z] - 2*G[-x^(-1), -x^(-1), 0, z]) + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), 1, 
         z] + G[0, x]*((-14*Pi^2*G[1, z])/3 + (13*Pi^2*G[-x^(-1), z])/3 + 
         (8*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] + 
         (3*I)*Pi*G[0, -x^(-1), z] + (8*I)*Pi*G[1, 0, z] + 
         (5*I)*Pi*G[1, 1, z] - (7*I)*Pi*G[1, -x^(-1), z] - 
         (8*I)*Pi*G[-x^(-1), 0, z] - (5*I)*Pi*G[-x^(-1), 1, z] + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), z] + 6*G[0, 0, 0, z] + 
         6*G[0, 0, 1, z] - 3*G[0, 0, -x^(-1), z] - 2*G[0, 0, (1 + x)/x, z] + 
         6*G[0, 1, 0, z] + 6*G[0, 1, 1, z] - 3*G[0, 1, -x^(-1), z] - 
         4*G[0, 1, (1 + x)/x, z] + G[0, -x^(-1), 1, z] - 
         2*G[0, -x^(-1), -x^(-1), z] - 2*G[0, (1 + x)/x, 1, z] - 
         G[0, (1 + x)/x, (1 + x)/x, z] + 6*G[1, 0, 0, z] + 6*G[1, 0, 1, z] - 
         G[1, 0, -x^(-1), z] - 2*G[1, 0, (1 + x)/x, z] + 6*G[1, 1, 0, z] + 
         G[1, 1, 1, z] - G[1, 1, -x^(-1), z] - 2*G[1, 1, (1 + x)/x, z] - 
         8*G[1, -x^(-1), 0, z] - 3*G[1, -x^(-1), 1, z] + 
         G[1, -x^(-1), -x^(-1), z] - 2*G[1, (1 + x)/x, 1, z] - 
         G[1, (1 + x)/x, (1 + x)/x, z] - 6*G[-x^(-1), 0, 0, z] - 
         4*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 0, (1 + x)/x, z] - 
         4*G[-x^(-1), 1, 0, z] - 3*G[-x^(-1), 1, 1, z] + 
         2*G[-x^(-1), 1, -x^(-1), z] + 2*G[-x^(-1), 1, (1 + x)/x, z] + 
         5*G[-x^(-1), -x^(-1), 0, z] + 2*G[-x^(-1), -x^(-1), 1, z] - 
         G[-x^(-1), -x^(-1), -x^(-1), z]/2) - 
       (I/2)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] - 
       I*Pi*G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), z, y] - I*Pi*G[-x^(-1), -x^(-1), -(z/x), 
         y] - I*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] + 
       (4*I)*Pi*G[-x^(-1), z, -x^(-1), y] + (2*I)*Pi*G[-x^(-1), z, -1 + z, 
         y] - (6*I)*Pi*G[-x^(-1), z, z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), z, 
         y] - I*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         y] - (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -x^(-1), y] - 
       I*Pi*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, z, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), z, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, z, y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, 0, (-1 + z)/(1 + x), y] - I*Pi*G[z, 0, z, y] + 
       I*Pi*G[z, 0, -(z/x), y] - (4*I)*Pi*G[z, -x^(-1), z, y] + 
       (4*I)*Pi*G[z, -x^(-1), -(z/x), y] + 
       (4*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -1 + z, 0, y] + I*Pi*G[z, -1 + z, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[z, -1 + z, z, y] + I*Pi*G[z, -1 + z, -((1 + x - x*z)/x), 
         y] - I*Pi*G[z, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] - 
       (3*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] + (9*I)*Pi*G[z, z, z, y] - 
       (3*I)*Pi*G[z, z, -(z/x), y] - (3*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] - (2*I)*Pi*G[z, -(z/x), z, y] + 
       I*Pi*G[z, -(z/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] + 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 
         y] - (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 
         y] + (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         -1 + z, y] + (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] - 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] + 
       G[-1, x]*((-I)*Pi*G[(1 + x)/x, z]*G[z, y] + G[-x^(-1), z]*
          ((2*I)*Pi*G[(-1 + z)/(1 + x), y] - (2*I)*Pi*G[z, y] + 
           (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + 
         (2*I)*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - 
         (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + I*Pi*G[0, z, y] - 
         I*Pi*G[0, -(z/x), y] + G[z, y]*((5*Pi^2)/6 + 2*G[1, 0, z] - 
           2*G[-x^(-1), 0, z]) + G[-x^(-1), y]*((-2*I)*Pi*G[-x^(-1), z] + 
           I*Pi*G[(1 + x)/x, z] + 2*G[0, 0, z] + 2*G[0, 1, z] - 
           2*G[1, 1, z] - 2*G[-x^(-1), 0, z]) + G[(-1 + z)/(1 + x), y]*
          (-Pi^2 - 2*G[0, 0, z] - 2*G[1, 0, z] + 2*G[-x^(-1), 0, z]) + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((5*Pi^2)/3 - 2*G[0, 0, z] - 
           2*G[0, 1, z] - 2*G[1, 0, z] + 2*G[1, 1, z] + 4*G[-x^(-1), 0, z]) - 
         I*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] + (4*I)*Pi*G[-x^(-1), z, y] - I*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (4*I)*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -1 + z, y] - 
         (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (3*I)*Pi*G[z, z, y] + 
         I*Pi*G[z, -(z/x), y] - I*Pi*G[z, -((1 + x - x*z)/x), y] + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + G[0, 1, 0, y] - 
         G[0, -x^(-1), 0, y] + 2*G[0, (-1 + z)/(1 + x), 0, y] - 
         2*G[0, (-1 + z)/(1 + x), -1 + z, y] - 2*G[-x^(-1), 0, 0, y] + 
         2*G[-x^(-1), 0, -1 + z, y] + 2*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 2*G[-x^(-1), z, 0, y] + 
         2*G[-x^(-1), z, -1 + z, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
         2*G[(-1 + z)/(1 + x), z, 0, y] + 2*G[z, (-1 + z)/(1 + x), 0, y] - 
         2*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y]) - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] - 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, x]*((5*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, -1 + z, y] + (6*I)*Pi*G[0, (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[0, z, y] + (4*I)*Pi*G[0, -(z/x), y] - 
         (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (2*I)*Pi*G[-x^(-1), -x^(-1), y] + G[(-1 + z)/(1 + x), y]*
          ((2*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] + 4*G[0, -x^(-1), z] + 
           2*G[0, (1 + x)/x, z] - 4*G[1, 0, z] - 7*G[1, 1, z] + 
           6*G[1, -x^(-1), z] + 2*G[-x^(-1), 1, z] - 
           3*G[-x^(-1), -x^(-1), z]) + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
          ((-7*Pi^2)/3 + 4*G[0, 0, z] + 4*G[0, 1, z] + 4*G[1, 0, z] + 
           2*G[1, 1, z] - 6*G[1, -x^(-1), z] - 8*G[-x^(-1), 0, z] - 
           6*G[-x^(-1), 1, z] + 6*G[-x^(-1), -x^(-1), z]) + 
         (8*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[-x^(-1), z, y] + (4*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[z, y]*(-3*Pi^2 + 6*G[0, 0, z] + 6*G[0, 1, z] - 
           3*G[0, -x^(-1), z] - 2*G[0, (1 + x)/x, z] + 6*G[1, 0, z] + 
           6*G[1, 1, z] - 3*G[1, -x^(-1), z] - 4*G[1, (1 + x)/x, z] + 
           G[-x^(-1), 1, z] - 2*G[-x^(-1), -x^(-1), z] - 
           2*G[(1 + x)/x, 1, z] - G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-x^(-1), y]*((5*Pi^2)/3 + (4*I)*Pi*G[-x^(-1), z] - 2*G[0, 0, z] - 
           4*G[0, 1, z] - G[0, (1 + x)/x, z] - 4*G[1, 0, z] - 2*G[1, 1, z] + 
           3*G[1, -x^(-1), z] + 2*G[1, (1 + x)/x, z] + 4*G[-x^(-1), 0, z] + 
           2*G[-x^(-1), 1, z] - G[-x^(-1), -x^(-1), z] + 
           2*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) - 
         (5*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (6*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (4*I)*Pi*G[z, -x^(-1), y] - 
         I*Pi*G[z, -1 + z, y] + I*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (12*I)*Pi*G[z, z, y] - (4*I)*Pi*G[z, -(z/x), y] + 
         G[(1 + x)/x, z]*(2*G[0, -x^(-1), y] + G[0, -1 + z, y] + G[0, z, y] - 
           G[0, -(z/x), y] - G[-x^(-1), -x^(-1), y] - G[-x^(-1), -(z/x), y] + 
           G[-x^(-1), -((1 + x - x*z)/x), y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
             y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
           2*G[(-1 + z)/(1 + x), z, y] + 4*G[z, -x^(-1), y] + 
           G[z, -1 + z, y] - 3*G[z, z, y] + G[z, -(z/x), y] - 
           G[z, -((1 + x - x*z)/x), y]) - (4*I)*Pi*
          G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         (18*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         (8*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[0, z]*((-4*I)*Pi*G[-x^(-1), y] - (8*I)*Pi*G[(-1 + z)/(1 + x), y] + 
           (8*I)*Pi*G[z, y] + (8*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - 
           2*G[0, 0, y] - 2*G[0, -x^(-1), y] - 2*G[0, z, y] + 
           2*G[0, -(z/x), y] + G[-x^(-1), -x^(-1), y] - 4*G[-x^(-1), z, y] + 
           2*G[-x^(-1), -(z/x), y] + 4*G[(-1 + z)/(1 + x), 0, y] + 
           4*G[(-1 + z)/(1 + x), -x^(-1), y] - 4*G[(-1 + z)/(1 + x), z, y] - 
           2*G[z, 0, y] - 4*G[z, -x^(-1), y] + 6*G[z, z, y] - 
           2*G[z, -(z/x), y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + G[-x^(-1), z]*
          ((3*I)*Pi*G[z, y] - (10*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
           G[0, 0, y] - 2*G[0, -x^(-1), y] - 4*G[0, (-1 + z)/(1 + x), y] + 
           G[0, z, y] + 4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           G[-x^(-1), -x^(-1), y] - 3*G[-x^(-1), (-1 + z)/(1 + x), y] + 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           4*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
           4*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y] - 
           2*G[z, (-1 + z)/(1 + x), y] - 3*G[z, z, y] + 
           4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) + (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[1, z]*((-4*I)*Pi*G[-x^(-1), y] - (5*I)*Pi*G[(-1 + z)/(1 + x), y] + 
           (8*I)*Pi*G[z, y] + (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
           G[0, 0, y] + 2*G[0, -x^(-1), y] + G[0, -1 + z, y] + 
           6*G[0, (-1 + z)/(1 + x), y] - 2*G[0, z, y] - 
           4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + G[-x^(-1), -x^(-1), y] + 
           6*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, y] + 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), y] - 
           2*G[(-1 + z)/(1 + x), -1 + z, y] - G[(-1 + z)/(1 + x), 
            (-1 + z)/(1 + x), y] - 4*G[(-1 + z)/(1 + x), z, y] - 
           2*G[z, 0, y] + G[z, -1 + z, y] + 3*G[z, (-1 + z)/(1 + x), y] + 
           6*G[z, z, y] - 2*G[z, -((1 + x - x*z)/x), y] - 
           4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
           14*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) - 7*G[0, 0, 0, y] + G[0, 0, -1 + z, y] - 
         G[0, 0, -(z/x), y] - 2*G[0, 1, -x^(-1), y] + 
         4*G[0, -x^(-1), -x^(-1), y] + 2*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[0, -x^(-1), -(z/x), y] + 2*G[0, -x^(-1), -((1 + x - x*z)/x), 
           y] + G[0, -1 + z, 0, y] + 2*G[0, -1 + z, -1 + z, y] - 
         G[0, -1 + z, (-1 + z)/(1 + x), y] + G[0, -1 + z, -((1 + x - x*z)/x), 
          y] - 6*G[0, (-1 + z)/(1 + x), 0, y] + 
         2*G[0, (-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[0, (-1 + z)/(1 + x), -1 + z, y] + 4*G[0, (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 2*G[0, z, 0, y] - G[0, z, -1 + z, y] - 
         G[0, z, (-1 + z)/(1 + x), y] - G[0, z, -(z/x), y] + 
         G[0, z, -((1 + x - x*z)/x), y] - 4*G[0, -(z/x), 0, y] - 
         G[0, -(z/x), -((1 + x - x*z)/x), y] + 
         4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), 0, -1 + z, y] + 2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), 0, -(z/x), y] + G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 
          y] + G[-x^(-1), -x^(-1), -(z/x), y] - G[-x^(-1), -x^(-1), 
          -((1 + x - x*z)/x), y] - 8*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         4*G[-x^(-1), z, 0, y] - 4*G[-x^(-1), z, -1 + z, y] - 
         4*G[-x^(-1), -(z/x), 0, y] - G[-x^(-1), -(z/x), -((1 + x - x*z)/x), 
          y] + 2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         9*G[(-1 + z)/(1 + x), 0, 0, y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] + G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] + 
         4*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] + 2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         4*G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] + 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 2*G[z, 0, 0, y] - G[z, 0, -1 + z, y] - 
         G[z, 0, (-1 + z)/(1 + x), y] - G[z, 0, -(z/x), y] - 
         4*G[z, -x^(-1), 0, y] - 4*G[z, -x^(-1), -(z/x), y] + 
         4*G[z, -x^(-1), -((1 + x - x*z)/x), y] + G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, -1 + z, y] - G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         G[z, -1 + z, -((1 + x - x*z)/x), y] - G[z, (-1 + z)/(1 + x), 0, y] + 
         2*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
         3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 6*G[z, z, 0, y] + 
         3*G[z, z, -1 + z, y] + 3*G[z, z, (-1 + z)/(1 + x), y] + 
         3*G[z, z, -(z/x), y] - 3*G[z, z, -((1 + x - x*z)/x), y] + 
         4*G[z, -(z/x), 0, y] + G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] - G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] + 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] + 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] - 
         8*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
           y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       G[0, z]*((-3*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), y])/2 + 
         G[(-1 + z)/(1 + x), y]*((3*Pi^2)/2 + 4*G[-1, 0, x]) + 
         G[-x^(-1), y]*((5*Pi^2)/6 - G[-1, 0, x] - 6*G[0, 0, x]) + 
         G[z, y]*((-19*Pi^2)/12 - 2*G[-1, 0, x] + 8*G[0, 0, x]) + 
         (2*I)*Pi*G[0, -x^(-1), y] - (2*I)*Pi*G[0, -1 + z, y] + 
         (8*I)*Pi*G[0, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, z, y] + 
         (2*I)*Pi*G[0, -(z/x), y] - (4*I)*Pi*
          G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         I*Pi*G[-x^(-1), -x^(-1), y] + (6*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
           y] - (4*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (2*I)*Pi*G[z, -1 + z, y] + 
         (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (6*I)*Pi*G[z, z, y] - 
         (2*I)*Pi*G[z, -(z/x), y] - (4*I)*Pi*
          G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[-1, x]*((3*I)*Pi*G[-x^(-1), y] - (2*I)*Pi*G[z, y] - 
           (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - 2*G[-x^(-1), 0, y] + 
           2*G[-x^(-1), z, y] + 2*G[(-1 + z)/(1 + x), 0, y] - 
           2*G[(-1 + z)/(1 + x), z, y] + 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
             y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - G[0, 0, 0, y]/2 - 
         G[0, 0, z, y]/2 + G[0, 0, -(z/x), y] - 2*G[0, -x^(-1), 0, y] + 
         2*G[0, -x^(-1), -(z/x), y] + G[0, -1 + z, 0, y] - 
         G[0, -1 + z, z, y] - 4*G[0, (-1 + z)/(1 + x), 0, y] + 
         4*G[0, (-1 + z)/(1 + x), z, y] + G[0, z, 0, y]/2 - 
         (3*G[0, z, z, y])/2 + G[0, z, -(z/x), y] - G[0, -(z/x), 0, y] + 
         G[0, -(z/x), z, y] + 2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         2*G[-x^(-1), 0, -x^(-1), y] + 2*G[-x^(-1), 0, -(z/x), y] + 
         G[-x^(-1), -x^(-1), z, y] - G[-x^(-1), -x^(-1), -(z/x), y] - 
         3*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         3*G[-x^(-1), (-1 + z)/(1 + x), z, y] + G[-x^(-1), z, 0, y] + 
         2*G[-x^(-1), z, -x^(-1), y] - 3*G[-x^(-1), z, z, y] - 
         G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -(z/x), z, y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[(-1 + z)/(1 + x), 0, 0, y] + 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] + G[(-1 + z)/(1 + x), 0, z, y] - 4*G[(-1 + z)/(1 + x), 0, 
           -(z/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), z, y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, 
           z, y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
         G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] - 3*G[(-1 + z)/(1 + x), z, z, y] + 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] - G[z, 0, 0, y]/2 - 
         G[z, 0, z, y]/2 + G[z, 0, -(z/x), y] - 2*G[z, -x^(-1), 0, y] - 
         2*G[z, -x^(-1), z, y] + 4*G[z, -x^(-1), -(z/x), y] + 
         G[z, -1 + z, 0, y] - G[z, -1 + z, z, y] - 
         2*G[z, (-1 + z)/(1 + x), 0, y] + 2*G[z, (-1 + z)/(1 + x), z, y] - 
         (3*G[z, z, 0, y])/2 + (9*G[z, z, z, y])/2 - 3*G[z, z, -(z/x), y] + 
         G[z, -(z/x), 0, y] - G[z, -(z/x), z, y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*(G[(-1 + z)/(1 + x), y]*((13*Pi^2)/6 - 2*G[-1, 0, x] - 
           9*G[0, 0, x]) + G[-x^(-1), y]*((5*Pi^2)/6 + 4*G[-1, 0, x] + 
           2*G[0, -1, x] - 6*G[0, 0, x]) + G[z, y]*((-19*Pi^2)/12 - 
           2*G[-1, 0, x] + 2*G[0, -1, x] + 8*G[0, 0, x]) + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((-5*Pi^2)/2 - 4*G[-1, 0, x] - 
           4*G[0, -1, x] + 10*G[0, 0, x]) - I*Pi*G[0, 0, y] - 
         (2*I)*Pi*G[0, -x^(-1), y] - I*Pi*G[0, -1 + z, y] + 
         (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, z, y] + 
         (2*I)*Pi*G[0, -(z/x), y] + I*Pi*G[-x^(-1), -x^(-1), y] + 
         (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] + 
         I*Pi*G[(-1 + z)/(1 + x), 0, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (4*I)*Pi*G[z, -x^(-1), y] - 
         I*Pi*G[z, -1 + z, y] - I*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (6*I)*Pi*G[z, z, y] - (2*I)*Pi*G[z, -(z/x), y] - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[-1, x]*((-2*I)*Pi*G[(-1 + z)/(1 + x), y] - (2*I)*Pi*G[z, y] - 
           2*G[0, (-1 + z)/(1 + x), y] + 2*G[-x^(-1), 0, y] - 
           2*G[-x^(-1), (-1 + z)/(1 + x), y] + 2*G[-x^(-1), z, y] - 
           2*G[z, (-1 + z)/(1 + x), y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
             y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + G[0, 0, 0, y]/2 + 
         G[0, 0, -1 + z, y] - G[0, 0, z, y]/2 + 2*G[0, -x^(-1), 0, y] - 
         2*G[0, -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 2*G[0, -1 + z, -1 + z, y] + 
         G[0, -1 + z, (-1 + z)/(1 + x), y] - G[0, -1 + z, z, y] + 
         G[0, -1 + z, -((1 + x - x*z)/x), y] + 2*G[0, (-1 + z)/(1 + x), 0, 
           y] - 2*G[0, (-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[0, (-1 + z)/(1 + x), -1 + z, y] - 4*G[0, (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 4*G[0, (-1 + z)/(1 + x), z, y] + 
         G[0, z, 0, y]/2 - G[0, z, -1 + z, y] + G[0, z, (-1 + z)/(1 + x), 
          y] - (3*G[0, z, z, y])/2 + G[0, z, -((1 + x - x*z)/x), y] - 
         G[0, -(z/x), 0, y] + G[0, -(z/x), z, y] - G[0, -(z/x), 
          -((1 + x - x*z)/x), y] - 2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         2*G[-x^(-1), 0, -x^(-1), y] + 2*G[-x^(-1), 0, -1 + z, y] - 
         2*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), -x^(-1), 
          (-1 + z)/(1 + x), y] + G[-x^(-1), -x^(-1), z, y] - 
         G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 
           -x^(-1), y] - 2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 
           y] + 3*G[-x^(-1), (-1 + z)/(1 + x), z, y] + G[-x^(-1), z, 0, y] + 
         2*G[-x^(-1), z, -x^(-1), y] - 3*G[-x^(-1), z, z, y] - 
         G[-x^(-1), -(z/x), 0, y] + G[-x^(-1), -(z/x), z, y] - 
         G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
         G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] + G[(-1 + z)/(1 + x), 0, 
          z, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), -x^(-1), z, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, z, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           -((1 + x - x*z)/x), y] - G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 
          y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
         G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, z, y] + 2*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - G[z, 0, 0, y]/2 - G[z, 0, -1 + z, y] + 
         G[z, 0, (-1 + z)/(1 + x), y] - G[z, 0, z, y]/2 + 
         2*G[z, -x^(-1), 0, y] - 2*G[z, -x^(-1), z, y] + 
         4*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 2*G[z, -1 + z, -1 + z, y] + 
         G[z, -1 + z, (-1 + z)/(1 + x), y] - G[z, -1 + z, z, y] + 
         G[z, -1 + z, -((1 + x - x*z)/x), y] + 3*G[z, (-1 + z)/(1 + x), 0, 
           y] - 2*G[z, (-1 + z)/(1 + x), -x^(-1), y] - 
         4*G[z, (-1 + z)/(1 + x), -1 + z, y] - 3*G[z, (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 2*G[z, (-1 + z)/(1 + x), z, y] - 
         (3*G[z, z, 0, y])/2 + 3*G[z, z, -1 + z, y] - 
         3*G[z, z, (-1 + z)/(1 + x), y] + (9*G[z, z, z, y])/2 - 
         3*G[z, z, -((1 + x - x*z)/x), y] + G[z, -(z/x), 0, y] - 
         G[z, -(z/x), z, y] + G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] - G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), z, y] - G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
          y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] + 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 
           y]) + 4*G[-1, -1, 0, 0, x] + 3*G[-1, 0, -1, 0, x] - 
       12*G[-1, 0, 0, 0, x] + 8*G[0, -1, -1, 0, x] - G[0, -1, 0, -1, x] - 
       6*G[0, -1, 0, 0, x] + 4*G[0, 0, -1, -1, x] - 4*G[0, 0, -1, 0, x] + 
       6*G[0, 0, 0, -1, x] - 55*G[0, 0, 0, 0, x] - (7*G[0, 0, 0, 0, y])/2 + 
       (7*G[0, 0, 0, 0, z])/2 + (7*G[0, 0, 0, 1, z])/2 + 
       G[0, 0, 0, -1 + z, y]/2 + (7*G[0, 0, 1, 0, z])/2 + 
       (7*G[0, 0, 1, 1, z])/2 - 3*G[0, 0, -x^(-1), 0, z] - 
       2*G[0, 0, (1 + x)/x, 1, z] + G[0, 0, -1 + z, -1 + z, y] + 
       G[0, 0, z, 0, y]/2 - G[0, 0, z, -1 + z, y]/2 - G[0, 0, -(z/x), 0, y] + 
       (7*G[0, 1, 0, 0, z])/2 + (7*G[0, 1, 0, 1, z])/2 + 
       G[0, 1, 0, -x^(-1), y] + (7*G[0, 1, 1, 0, z])/2 + 
       (7*G[0, 1, 1, 1, z])/2 - G[0, 1, -x^(-1), 0, y] - 
       3*G[0, 1, -x^(-1), 0, z] - 4*G[0, 1, (1 + x)/x, 1, z] - 
       3*G[0, -x^(-1), 0, 0, z] + G[0, -x^(-1), 0, 1, z] - 
       G[0, -x^(-1), 0, -x^(-1), y] + 2*G[0, -x^(-1), 0, -1 + z, y] + 
       G[0, -x^(-1), 1, 0, z] + 2*G[0, -x^(-1), -x^(-1), 0, y] - 
       2*G[0, -x^(-1), -x^(-1), 0, z] + 2*G[0, -x^(-1), (-1 + z)/(1 + x), 0, 
         y] - 2*G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[0, -x^(-1), -(z/x), 0, y] + 2*G[0, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 2*G[0, (1 + x)/x, 1, 1, z] - G[0, (1 + x)/x, (1 + x)/x, 
        1, z] + 2*G[0, -1 + z, -1 + z, -1 + z, y] - 
       G[0, -1 + z, (-1 + z)/(1 + x), 0, y] + G[0, -1 + z, (-1 + z)/(1 + x), 
        -1 + z, y] + G[0, -1 + z, z, 0, y] - G[0, -1 + z, z, -1 + z, y] + 
       G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[0, (-1 + z)/(1 + x), 0, 0, y] + 2*G[0, (-1 + z)/(1 + x), 0, 
         -x^(-1), y] + 2*G[0, (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[0, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[0, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[0, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[0, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       2*G[0, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       4*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       4*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       4*G[0, (-1 + z)/(1 + x), z, 0, y] + 4*G[0, (-1 + z)/(1 + x), z, 
         -1 + z, y] + G[0, z, 0, 0, y]/2 + G[0, z, 0, -1 + z, y]/2 - 
       G[0, z, -1 + z, -1 + z, y] - G[0, z, (-1 + z)/(1 + x), 0, y] + 
       G[0, z, (-1 + z)/(1 + x), -1 + z, y] + (3*G[0, z, z, 0, y])/2 - 
       (3*G[0, z, z, -1 + z, y])/2 - G[0, z, -(z/x), 0, y] + 
       G[0, z, -((1 + x - x*z)/x), -1 + z, y] - G[0, -(z/x), 0, 0, y] - 
       G[0, -(z/x), 0, -1 + z, y] - G[0, -(z/x), z, 0, y] + 
       G[0, -(z/x), z, -1 + z, y] - G[0, -(z/x), -((1 + x - x*z)/x), -1 + z, 
        y] + 2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       (7*G[1, 0, 0, 0, z])/2 + (7*G[1, 0, 0, 1, z])/2 + 
       (7*G[1, 0, 1, 0, z])/2 + (7*G[1, 0, 1, 1, z])/2 - 
       G[1, 0, -x^(-1), 0, z] - 2*G[1, 0, (1 + x)/x, 1, z] + 
       (7*G[1, 1, 0, 0, z])/2 + (7*G[1, 1, 0, 1, z])/2 + 
       (7*G[1, 1, 1, 0, z])/2 - (7*G[1, 1, 1, 1, z])/2 - 
       G[1, 1, -x^(-1), 0, z] - 2*G[1, 1, (1 + x)/x, 1, z] - 
       3*G[1, -x^(-1), 0, 0, z] - 3*G[1, -x^(-1), 0, 1, z] - 
       3*G[1, -x^(-1), 1, 0, z] + G[1, -x^(-1), -x^(-1), 0, z] - 
       2*G[1, (1 + x)/x, 1, 1, z] - G[1, (1 + x)/x, (1 + x)/x, 1, z] - 
       5*G[-x^(-1), 0, 0, 0, z] - 3*G[-x^(-1), 0, 0, 1, z] - 
       2*G[-x^(-1), 0, 0, -x^(-1), y] - 3*G[-x^(-1), 0, 1, 0, z] - 
       3*G[-x^(-1), 0, 1, 1, z] + 2*G[-x^(-1), 0, -x^(-1), -1 + z, y] + 
       2*G[-x^(-1), 0, (1 + x)/x, 1, z] - 2*G[-x^(-1), 0, -1 + z, 0, y] + 
       2*G[-x^(-1), 0, -1 + z, -x^(-1), y] + 2*G[-x^(-1), 0, -1 + z, -1 + z, 
         y] + 2*G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] - 
       2*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[-x^(-1), 0, -(z/x), 0, y] - 3*G[-x^(-1), 1, 0, 0, z] - 
       3*G[-x^(-1), 1, 0, 1, z] - 3*G[-x^(-1), 1, 1, 0, z] + 
       2*G[-x^(-1), 1, -x^(-1), 0, z] + 2*G[-x^(-1), 1, (1 + x)/x, 1, z] + 
       3*G[-x^(-1), -x^(-1), 0, 0, z] + 2*G[-x^(-1), -x^(-1), 0, 1, z] + 
       2*G[-x^(-1), -x^(-1), 1, 0, z] - G[-x^(-1), -x^(-1), -x^(-1), 0, z]/
        2 + G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       G[-x^(-1), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       G[-x^(-1), -x^(-1), z, 0, y] + G[-x^(-1), -x^(-1), z, -1 + z, y] + 
       G[-x^(-1), -x^(-1), -(z/x), 0, y] - G[-x^(-1), -x^(-1), 
        -((1 + x - x*z)/x), -1 + z, y] - 3*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, 
         y] + 2*G[-x^(-1), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       G[-x^(-1), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       3*G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] + 
       3*G[-x^(-1), (-1 + z)/(1 + x), z, -1 + z, y] + 
       G[-x^(-1), z, 0, 0, y] - 2*G[-x^(-1), z, 0, -x^(-1), y] + 
       G[-x^(-1), z, 0, -1 + z, y] - 2*G[-x^(-1), z, -x^(-1), 0, y] + 
       2*G[-x^(-1), z, -x^(-1), -1 + z, y] - 2*G[-x^(-1), z, -1 + z, 0, y] + 
       2*G[-x^(-1), z, -1 + z, -x^(-1), y] + 3*G[-x^(-1), z, z, 0, y] - 
       3*G[-x^(-1), z, z, -1 + z, y] - G[-x^(-1), -(z/x), 0, 0, y] - 
       G[-x^(-1), -(z/x), 0, -1 + z, y] - G[-x^(-1), -(z/x), z, 0, y] + 
       G[-x^(-1), -(z/x), z, -1 + z, y] - G[-x^(-1), -(z/x), 
        -((1 + x - x*z)/x), -1 + z, y] + 2*G[-x^(-1), -((1 + x - x*z)/x), 
         -1 + z, -1 + z, y] + G[-x^(-1), -((1 + x - x*z)/x), 
        -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         y] + 2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), 0, 0, 0, y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
         0, y] + G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 0, y] - 
       G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), 0, z, 0, y] + G[(-1 + z)/(1 + x), 0, z, -1 + z, 
        y] + 4*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), 0, -x^(-1), y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), z, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), z, 0, 0, y] + 2*G[(-1 + z)/(1 + x), z, 0, -x^(-1), 
         y] + G[(-1 + z)/(1 + x), z, 0, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, z, 0, y] - 3*G[(-1 + z)/(1 + x), z, z, 
         -1 + z, y] - 4*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] - 
       G[z, 0, 0, 0, y]/2 - G[z, 0, 0, -1 + z, y]/2 - G[z, 0, -1 + z, -1 + z, 
        y] - G[z, 0, (-1 + z)/(1 + x), 0, y] + G[z, 0, (-1 + z)/(1 + x), 
        -1 + z, y] + G[z, 0, z, 0, y]/2 - G[z, 0, z, -1 + z, y]/2 - 
       G[z, 0, -(z/x), 0, y] - 2*G[z, -x^(-1), 0, 0, y] + 
       2*G[z, -x^(-1), 0, -1 + z, y] + 2*G[z, -x^(-1), z, 0, y] - 
       2*G[z, -x^(-1), z, -1 + z, y] - 4*G[z, -x^(-1), -(z/x), 0, y] + 
       4*G[z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -1 + z, -1 + z, -1 + z, y] - G[z, -1 + z, (-1 + z)/(1 + x), 0, 
        y] + G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       G[z, -1 + z, z, 0, y] - G[z, -1 + z, z, -1 + z, y] + 
       G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - G[z, (-1 + z)/(1 + x), 
        0, 0, y] + 2*G[z, (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       3*G[z, (-1 + z)/(1 + x), 0, -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       4*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       3*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[z, (-1 + z)/(1 + x), z, 0, y] + 2*G[z, (-1 + z)/(1 + x), z, 
         -1 + z, y] - (3*G[z, z, 0, 0, y])/2 - (3*G[z, z, 0, -1 + z, y])/2 + 
       3*G[z, z, -1 + z, -1 + z, y] + 3*G[z, z, (-1 + z)/(1 + x), 0, y] - 
       3*G[z, z, (-1 + z)/(1 + x), -1 + z, y] - (9*G[z, z, z, 0, y])/2 + 
       (9*G[z, z, z, -1 + z, y])/2 + 3*G[z, z, -(z/x), 0, y] - 
       3*G[z, z, -((1 + x - x*z)/x), -1 + z, y] + G[z, -(z/x), 0, 0, y] + 
       G[z, -(z/x), 0, -1 + z, y] + G[z, -(z/x), z, 0, y] - 
       G[z, -(z/x), z, -1 + z, y] + G[z, -(z/x), -((1 + x - x*z)/x), -1 + z, 
        y] - 2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -x^(-1), y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -1 + z, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), -1 + z, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, -x^(-1), y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, 0, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, -1 + z, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, -1 + z, y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), -1 + z, 
         y] + 2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, -1 + z, y] + 
       8*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, 0, y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), -1 + z, 
         y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 0, 
         y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         -x^(-1), y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), 0, y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, 0, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, -1 + z, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -x^(-1), y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -1 + z, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), -1 + z, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, -x^(-1), y] - 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, 0, y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 
         y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
         0, -1 + z, y] + 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), -1 + z, y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 
         -1 + z, y] + G[0, x]*((-I)*Pi^3 - 15*Zeta[3]) + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((-I/3)*Pi^3 - 
         (4*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + (14*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[1, 0, z] + 
         (2*I)*Pi*G[1, 1, z] - (6*I)*Pi*G[1, -x^(-1), z] - 
         (8*I)*Pi*G[-x^(-1), 0, z] - (6*I)*Pi*G[-x^(-1), 1, z] + 
         (6*I)*Pi*G[-x^(-1), -x^(-1), z] + 4*G[-1, 0, 0, x] + 
         4*G[0, -1, 0, x] + 4*G[0, 0, -1, x] - 18*G[0, 0, 0, x] + 
         3*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 3*G[0, 1, 0, z] + 
         3*G[0, 1, 1, z] + 3*G[1, 0, 0, z] + 3*G[1, 0, 1, z] + 
         3*G[1, 1, 0, z] - 3*G[1, 1, 1, z] - 6*G[1, -x^(-1), 0, z] - 
         6*G[-x^(-1), 0, 0, z] - 6*G[-x^(-1), 0, 1, z] - 
         6*G[-x^(-1), 1, 0, z] + 6*G[-x^(-1), -x^(-1), 0, z] - 12*Zeta[3]) + 
       G[1, z]*(I*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + G[-1, -1, 0, x] - 
         2*G[-1, 0, -1, x] - 2*G[0, -1, 0, x] + 4*G[0, 0, -1, x] + 
         19*G[0, 0, 0, x] - 7*Zeta[3]) + G[0, y]*((-I/3)*Pi^3 + 
         G[0, z]*(Pi^2/12 - 8*G[0, 0, x]) + (7*I)*Pi*G[0, 0, x] + 
         G[1, z]*((-7*Pi^2)/12 + (2*I)*Pi*G[-1, x] + 2*G[-1, 0, x] + 
           2*G[0, -1, x] + G[0, 0, x]) + G[-x^(-1), z]*
          (Pi^2/2 - 2*G[-1, 0, x] - 2*G[0, -1, x] + 7*G[0, 0, x]) + 
         I*Pi*G[0, -x^(-1), z] - I*Pi*G[1, 1, z] - I*Pi*G[1, -x^(-1), z] + 
         G[-1, x]*((-2*I)*Pi*G[-x^(-1), z] + 2*G[1, 0, z] - 
           2*G[-x^(-1), 0, z]) + I*Pi*G[-x^(-1), 1, z] + 
         G[0, x]*((7*Pi^2)/3 - (3*I)*Pi*G[1, z] + (3*I)*Pi*G[-x^(-1), z] - 
           2*G[0, 0, z] - 2*G[0, 1, z] + G[0, -x^(-1), z] - 2*G[1, 0, z] + 
           G[1, 1, z] - G[1, -x^(-1), z] + 4*G[-x^(-1), 0, z] + 
           G[-x^(-1), 1, z]) + 2*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 
         G[0, 0, -1, x] - 37*G[0, 0, 0, x] - G[0, 0, 0, z]/2 - 
         G[0, 0, 1, z]/2 - G[0, 1, 0, z]/2 - G[0, 1, 1, z]/2 + 
         G[0, -x^(-1), 0, z] - G[1, 0, 0, z]/2 - G[1, 0, 1, z]/2 - 
         G[1, 1, 0, z]/2 + G[1, 1, 1, z]/2 - G[1, -x^(-1), 0, z] + 
         G[-x^(-1), 0, 0, z] + G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - 
         5*Zeta[3]) + G[-x^(-1), y]*((2*I)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, 0, x] + (3*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, 0, x] + 
         G[(1 + x)/x, z]*((5*Pi^2)/6 + G[-1, 0, x] + 2*G[0, 0, x]) + 
         G[-x^(-1), z]*((-5*Pi^2)/6 - 2*G[-1, 0, x] - 2*G[0, -1, x] + 
           6*G[0, 0, x]) - (2*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, (1 + x)/x, z] - (2*I)*Pi*G[1, 0, z] - 
         (2*I)*Pi*G[1, 1, z] + (3*I)*Pi*G[1, -x^(-1), z] + 
         (2*I)*Pi*G[1, (1 + x)/x, z] + (2*I)*Pi*G[-x^(-1), 0, z] + 
         (2*I)*Pi*G[-x^(-1), 1, z] - I*Pi*G[-x^(-1), -x^(-1), z] + 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 2*G[-1, -1, 0, x] - 
         4*G[-1, 0, 0, x] - G[0, -1, 0, x] - 12*G[0, 0, 0, x] - 
         2*G[0, 0, 1, z] - 2*G[0, 1, 0, z] - 2*G[0, 1, 1, z] - 
         G[0, (1 + x)/x, 1, z] - 2*G[1, 0, 0, z] - 2*G[1, 0, 1, z] - 
         2*G[1, 1, 0, z] + 3*G[1, -x^(-1), 0, z] + 2*G[1, (1 + x)/x, 1, z] + 
         2*G[-x^(-1), 0, 0, z] + 2*G[-x^(-1), 0, 1, z] + 
         2*G[-x^(-1), 1, 0, z] - G[-x^(-1), -x^(-1), 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] + G[(1 + x)/x, (1 + x)/x, 1, z] - 
         2*Zeta[3]) + (6*I)*Pi*Zeta[3] - 2*G[-1, x]*Zeta[3] + 
       G[0, z]*((-I/3)*Pi^3 + (5*Pi^2*G[-1, x])/6 - 3*Pi^2*G[0, x] + 
         I*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] + G[-1, -1, 0, x] - 6*G[-1, 0, 0, x] - 
         4*G[0, -1, 0, x] + 2*Zeta[3]) + G[z, y]*((-I/3)*Pi^3 + 
         I*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
         (16*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, 0, z] + (4*I)*Pi*G[0, 1, z] - 
         (3*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[0, (1 + x)/x, z] + 
         (4*I)*Pi*G[1, 0, z] + (4*I)*Pi*G[1, 1, z] - 
         (3*I)*Pi*G[1, -x^(-1), z] - (4*I)*Pi*G[1, (1 + x)/x, z] + 
         I*Pi*G[-x^(-1), 1, z] - (2*I)*Pi*G[-x^(-1), -x^(-1), z] - 
         I*Pi*G[(1 + x)/x, (1 + x)/x, z] + G[-1, -1, 0, x] - 
         6*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] + (7*G[0, 0, 0, z])/2 + 
         (7*G[0, 0, 1, z])/2 + (7*G[0, 1, 0, z])/2 + (7*G[0, 1, 1, z])/2 - 
         3*G[0, -x^(-1), 0, z] - 2*G[0, (1 + x)/x, 1, z] + 
         (7*G[1, 0, 0, z])/2 + (7*G[1, 0, 1, z])/2 + (7*G[1, 1, 0, z])/2 + 
         (7*G[1, 1, 1, z])/2 - 3*G[1, -x^(-1), 0, z] - 
         4*G[1, (1 + x)/x, 1, z] - 3*G[-x^(-1), 0, 0, z] + 
         G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - 
         2*G[-x^(-1), -x^(-1), 0, z] - 2*G[(1 + x)/x, 1, 1, z] - 
         G[(1 + x)/x, (1 + x)/x, 1, z] + 2*Zeta[3]) + G[(-1 + z)/(1 + x), y]*
        (((2*I)/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] - (23*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - 
         (4*I)*Pi*G[0, 1, z] + (4*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] - (4*I)*Pi*G[1, 0, z] - 
         (3*I)*Pi*G[1, 1, z] + (6*I)*Pi*G[1, -x^(-1), z] + 
         (6*I)*Pi*G[-x^(-1), 0, z] + (2*I)*Pi*G[-x^(-1), 1, z] - 
         (3*I)*Pi*G[-x^(-1), -x^(-1), z] - 2*G[-1, -1, 0, x] - 
         2*G[-1, 0, -1, x] + 10*G[-1, 0, 0, x] + 2*G[0, -1, 0, x] + 
         37*G[0, 0, 0, x] - 3*G[0, 0, 0, z] - 3*G[0, 0, 1, z] - 
         3*G[0, 1, 0, z] - 3*G[0, 1, 1, z] + 4*G[0, -x^(-1), 0, z] + 
         2*G[0, (1 + x)/x, 1, z] - 3*G[1, 0, 0, z] - 3*G[1, 0, 1, z] - 
         3*G[1, 1, 0, z] - 4*G[1, 1, 1, z] + 6*G[1, -x^(-1), 0, z] + 
         6*G[-x^(-1), 0, 0, z] + 2*G[-x^(-1), 0, 1, z] + 
         2*G[-x^(-1), 1, 0, z] - 3*G[-x^(-1), -x^(-1), 0, z] + 3*Zeta[3]) + 
       G[-x^(-1), z]*((-2*I)*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (7*I)*Pi*G[0, 0, x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, 0, -1, x] - 2*G[-1, 0, 0, x] - 4*G[0, 0, -1, x] + 
         7*G[0, 0, 0, x] + (I*Pi^3 + 57*Zeta[3])/6))
 
Int[n13, 39] = -(ep^3*((Pi^2*G[-1, x])/3 - I*Pi*G[-x^(-1), z]*G[z, y] - 
        I*Pi*G[-1, 0, x] + 2*G[0, y]*G[-1, 0, x] - G[0, z]*G[-1, 0, x] + 
        G[1, z]*G[-1, 0, x] + G[-(z/x), y]*(-Pi^2/3 + G[-1, 0, x] + 
          G[0, -1, x] - 3*G[0, 0, x] + G[0, 0, z]) + (I*Pi + G[0, x])*
         G[0, -x^(-1), z] + G[-1, x]*((-I)*Pi*G[0, z] + I*Pi*G[1, z] - 
          G[0, 0, z] + G[1, 0, z]) - I*Pi*G[1, -x^(-1), z] - 
        G[0, x]*G[1, -x^(-1), z] + G[z, y]*(-G[-1, 0, x] - 
          G[-x^(-1), 0, z]) + G[-x^(-1), y]*(Pi^2/3 - I*Pi*G[0, z] + 
          I*Pi*G[-x^(-1), z] + G[0, x]*((-I)*Pi - G[0, z] + G[-x^(-1), z]) - 
          2*G[-1, 0, x] - G[0, -1, x] + 3*G[0, 0, x] - G[0, 0, z] + 
          G[-x^(-1), 0, z]) + I*Pi*G[z, -x^(-1), y] - I*Pi*G[z, -(z/x), y] + 
        G[-1, x]*(I*Pi*G[z, y] - I*Pi*G[-(z/x), y] + G[0, 0, y] - 
          G[-x^(-1), 0, y] - G[z, 0, y] + G[-(z/x), 0, y]) - 
        I*Pi*G[-(z/x), -x^(-1), y] + G[0, x]*(-(G[-x^(-1), z]*G[z, y]) + 
          I*Pi*G[-(z/x), y] + G[0, z]*G[-(z/x), y] - 2*G[0, -x^(-1), y] + 
          2*G[-x^(-1), 0, y] + G[z, -x^(-1), y] + G[z, -(z/x), y] - 
          2*G[-(z/x), 0, y] + G[-(z/x), -x^(-1), y] - G[-(z/x), -(z/x), y]) + 
        I*Pi*G[-(z/x), -(z/x), y] + G[0, z]*
         (G[-1, x]*(G[z, y] - G[-(z/x), y]) + I*Pi*G[-(z/x), y] + 
          G[z, -x^(-1), y] - G[z, -(z/x), y] - G[-(z/x), -x^(-1), y] + 
          G[-(z/x), -(z/x), y]) - G[-1, 0, -1, x] + 3*G[-1, 0, 0, x] + 
        G[0, 0, -x^(-1), y] - G[0, -x^(-1), 0, y] + G[0, -x^(-1), 0, z] - 
        G[1, -x^(-1), 0, z] + G[-x^(-1), 0, 0, y] - G[-x^(-1), 0, -x^(-1), 
         y] - G[z, 0, -x^(-1), y] + G[z, -(z/x), 0, y] - G[-(z/x), 0, 0, y] + 
        G[-(z/x), 0, -x^(-1), y] + G[-(z/x), -x^(-1), 0, y] - 
        G[-(z/x), -(z/x), 0, y])) - ep^4*((-2*Pi^2*G[-1, -1, x])/3 + 
       (Pi^2*G[-1, 0, x])/3 + G[1, z]*(G[z, y]*G[-1, 0, x] + 
         3*G[-(z/x), y]*G[-1, 0, x] - 2*G[z/(1 - z - x*z), y]*G[-1, 0, x]) - 
       (2*Pi^2*G[0, -1, x])/3 + (-Pi^2/3 - I*Pi*G[0, x] - 3*G[0, 0, x])*
        G[0, -x^(-1), z] + G[-1, -1, x]*(2*G[0, 0, z] - 2*G[1, 0, z]) + 
       G[0, -1, x]*(2*G[0, 0, z] - 2*G[1, 0, z]) + 
       G[-1, 0, x]*(3*G[0, 0, z] - G[0, 1, z] - 3*G[1, 0, z] + G[1, 1, z]) + 
       (Pi^2*G[1, -x^(-1), z])/3 + 3*G[0, 0, x]*G[1, -x^(-1), z] - 
       (2*Pi^2*G[-x^(-1), -x^(-1), y])/3 + (2*Pi^2*G[-x^(-1), -(z/x), y])/3 - 
       (Pi^2*G[z, -x^(-1), y])/3 + (Pi^2*G[z, -(z/x), y])/3 + 
       G[-1, -1, x]*(-2*G[0, 0, y] + 2*G[-x^(-1), 0, y] + 2*G[z, 0, y] - 
         2*G[-(z/x), 0, y]) + (5*Pi^2*G[-(z/x), -x^(-1), y])/3 - 
       (5*Pi^2*G[-(z/x), -(z/x), y])/3 - 
       (2*Pi^2*G[z/(1 - z - x*z), -x^(-1), y])/3 + G[-x^(-1), 0, z]*
        (-2*G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), z, y] + G[z, -x^(-1), y] - 
         G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] - 
         2*G[z/(1 - z - x*z), -x^(-1), y] + 2*G[z/(1 - z - x*z), z, y]) + 
       G[-x^(-1), z]*(G[z, y]*(Pi^2/3 + 3*G[0, 0, x]) - 
         (2*I)*Pi*G[-x^(-1), -x^(-1), y] + (2*I)*Pi*G[-x^(-1), z, y] + 
         I*Pi*G[z, -x^(-1), y] - I*Pi*G[z, z, y] + 
         (3*I)*Pi*G[-(z/x), -x^(-1), y] - (3*I)*Pi*G[-(z/x), z, y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), z, y]) + G[0, 0, z]*
        (2*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), -(z/x), y] - 
         3*G[z, -x^(-1), y] + 3*G[z, -(z/x), y] - G[-(z/x), -x^(-1), y] + 
         G[-(z/x), -(z/x), y] + 2*G[z/(1 - z - x*z), -x^(-1), y] - 
         2*G[z/(1 - z - x*z), -(z/x), y]) + G[0, -1, x]*
        (-2*G[0, 0, y] + G[0, -x^(-1), y] + G[-x^(-1), 0, y] + 
         2*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), -(z/x), y] + 2*G[z, 0, y] - 
         G[z, -(z/x), y] - G[-(z/x), 0, y] - 5*G[-(z/x), -x^(-1), y] + 
         5*G[-(z/x), -(z/x), y] + 2*G[z/(1 - z - x*z), -x^(-1), y] - 
         2*G[z/(1 - z - x*z), -(z/x), y]) + G[-1, 0, x]*
        (-6*G[0, 0, y] + 4*G[0, 1, y] - 2*G[0, -x^(-1), y] + 
         2*G[-x^(-1), 0, y] - 2*G[-x^(-1), 1, y] + 4*G[-x^(-1), -x^(-1), y] + 
         2*G[-x^(-1), z, y] - 2*G[-x^(-1), -(z/x), y] + 6*G[z, 0, y] - 
         2*G[z, 1, y] + 2*G[z, -x^(-1), y] - G[z, z, y] - G[z, -(z/x), y] + 
         2*G[-(z/x), 0, y] - 8*G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] + 
         5*G[-(z/x), -(z/x), y] - 4*G[z/(1 - z - x*z), 0, y] + 
         4*G[z/(1 - z - x*z), -x^(-1), y] + 2*G[z/(1 - z - x*z), z, y] - 
         2*G[z/(1 - z - x*z), -(z/x), y]) + 
       (2*Pi^2*G[z/(1 - z - x*z), -(z/x), y])/3 + 
       G[0, 0, x]*(12*G[0, -x^(-1), y] - 12*G[-x^(-1), 0, y] - 
         6*G[-x^(-1), -x^(-1), y] + 6*G[-x^(-1), -(z/x), y] - 
         3*G[z, -x^(-1), y] - 9*G[z, -(z/x), y] + 12*G[-(z/x), 0, y] + 
         3*G[-(z/x), -x^(-1), y] - 3*G[-(z/x), -(z/x), y] - 
         6*G[z/(1 - z - x*z), -x^(-1), y] + 6*G[z/(1 - z - x*z), -(z/x), 
           y]) + (2*I)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, 0, -1, x] + 
       (9*I)*Pi*G[-1, 0, 0, x] + G[0, y]*((4*I)*Pi*G[-1, 0, x] - 
         4*G[-1, -1, 0, x] - G[-1, 0, -1, x] - 12*G[-1, 0, 0, x] - 
         4*G[0, -1, 0, x]) + G[1, z]*((-2*I)*Pi*G[-1, -1, x] - 
         I*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] - 2*G[-1, -1, 0, x] - 
         3*G[-1, 0, 0, x] - 2*G[0, -1, 0, x]) + (2*I)*Pi*G[0, -1, 0, x] + 
       G[0, z]*((2*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] + 2*G[-1, -1, 0, x] + 3*G[-1, 0, 0, x] + 
         2*G[0, -1, 0, x]) + (2*I)*Pi*G[0, 0, -x^(-1), y] - 
       (3*I)*Pi*G[0, 0, -x^(-1), z] + I*Pi*G[0, 1, -x^(-1), z] - 
       (2*I)*Pi*G[0, -x^(-1), 0, y] - I*Pi*G[0, -x^(-1), 0, z] - 
       I*Pi*G[0, -x^(-1), -x^(-1), z] + (3*I)*Pi*G[1, 0, -x^(-1), z] + 
       G[-1, x]*((Pi^2*G[0, z])/3 - (Pi^2*G[1, z])/3 + I*Pi*G[0, 0, z] - 
         I*Pi*G[0, 1, z] - I*Pi*G[1, 0, z] + I*Pi*G[1, 1, z] + 
         3*G[0, 0, 0, z] - G[0, 1, 0, z] - 3*G[1, 0, 0, z] + G[1, 1, 0, z]) - 
       I*Pi*G[1, 1, -x^(-1), z] + I*Pi*G[1, -x^(-1), 0, z] + 
       G[z/(1 - z - x*z), y]*((2*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -x^(-1), z] + (2*I)*Pi*G[1, -x^(-1), z] + 
         2*G[-1, 0, -1, x] - 6*G[-1, 0, 0, x] - 2*G[0, -x^(-1), 0, z] + 
         2*G[1, -x^(-1), 0, z]) + I*Pi*G[1, -x^(-1), -x^(-1), z] + 
       G[0, x]*(I*Pi*G[1, -x^(-1), z] - 3*G[0, 0, -x^(-1), z] + 
         G[0, 1, -x^(-1), z] - 3*G[0, -x^(-1), 0, z] - G[0, -x^(-1), -x^(-1), 
          z] + 3*G[1, 0, -x^(-1), z] - G[1, 1, -x^(-1), z] + 
         3*G[1, -x^(-1), 0, z] + G[1, -x^(-1), -x^(-1), z]) + 
       (2*I)*Pi*G[-x^(-1), 0, 0, y] - (2*I)*Pi*G[-x^(-1), 0, -x^(-1), y] + 
       G[z, y]*((-2*I)*Pi*G[-1, -1, x] - (5*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[0, -1, x] + (3*I)*Pi*G[0, -x^(-1), z] - 
         I*Pi*G[1, -x^(-1), z] + I*Pi*G[-x^(-1), 0, z] + 
         I*Pi*G[-x^(-1), -x^(-1), z] + 2*G[-1, -1, 0, x] + G[-1, 0, -1, x] + 
         9*G[-1, 0, 0, x] + 2*G[0, -1, 0, x] + 3*G[0, -x^(-1), 0, z] - 
         G[1, -x^(-1), 0, z] + 3*G[-x^(-1), 0, 0, z] + G[-x^(-1), -x^(-1), 0, 
          z]) - (2*I)*Pi*G[-x^(-1), z, -x^(-1), y] + 
       (2*I)*Pi*G[-x^(-1), z, -(z/x), y] + (2*I)*Pi*G[-x^(-1), -(z/x), 
         -x^(-1), y] - (2*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] - 
       (2*I)*Pi*G[z, 0, -x^(-1), y] - (2*I)*Pi*G[z, -x^(-1), -x^(-1), y] + 
       (2*I)*Pi*G[z, -x^(-1), -(z/x), y] + I*Pi*G[z, z, -x^(-1), y] - 
       I*Pi*G[z, z, -(z/x), y] + (2*I)*Pi*G[z, -(z/x), 0, y] + 
       I*Pi*G[z, -(z/x), -x^(-1), y] - I*Pi*G[z, -(z/x), -(z/x), y] - 
       (2*I)*Pi*G[-(z/x), 0, 0, y] + (2*I)*Pi*G[-(z/x), 0, -x^(-1), y] + 
       (2*I)*Pi*G[-(z/x), -x^(-1), 0, y] + (2*I)*Pi*G[-(z/x), -x^(-1), 
         -x^(-1), y] - (2*I)*Pi*G[-(z/x), -x^(-1), -(z/x), y] + 
       (3*I)*Pi*G[-(z/x), z, -x^(-1), y] - (3*I)*Pi*G[-(z/x), z, -(z/x), y] - 
       (2*I)*Pi*G[-(z/x), -(z/x), 0, y] - (5*I)*Pi*G[-(z/x), -(z/x), -x^(-1), 
         y] + (5*I)*Pi*G[-(z/x), -(z/x), -(z/x), y] - 
       (2*I)*Pi*G[z/(1 - z - x*z), z, -x^(-1), y] + 
       (2*I)*Pi*G[z/(1 - z - x*z), z, -(z/x), y] + 
       G[-1, x]*(G[1, z]*(I*Pi*G[z, y] + (3*I)*Pi*G[-(z/x), y] - 
           (2*I)*Pi*G[z/(1 - z - x*z), y]) + (2*I)*Pi*G[0, 0, y] + 
         G[z/(1 - z - x*z), y]*((-2*Pi^2)/3 + 2*G[0, 0, z] - 2*G[1, 0, z]) + 
         G[-x^(-1), y]*((-2*Pi^2)/3 + (2*I)*Pi*G[0, z] - (2*I)*Pi*G[1, z] + 
           2*G[0, 0, z] - 2*G[1, 0, z]) + G[z, y]*(-Pi^2/3 - 3*G[0, 0, z] + 
           G[1, 0, z]) + G[-(z/x), y]*((5*Pi^2)/3 - G[0, 0, z] + 
           3*G[1, 0, z]) - (2*I)*Pi*G[-x^(-1), 0, y] - 
         (2*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[z, 0, y] - (2*I)*Pi*G[z, -x^(-1), y] + I*Pi*G[z, z, y] + 
         I*Pi*G[z, -(z/x), y] + (2*I)*Pi*G[-(z/x), 0, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] + (3*I)*Pi*G[-(z/x), z, y] - 
         (5*I)*Pi*G[-(z/x), -(z/x), y] - (2*I)*Pi*G[z/(1 - z - x*z), z, y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), y] + 
         G[0, z]*((-I)*Pi*G[z, y] - (3*I)*Pi*G[-(z/x), y] + 
           (2*I)*Pi*G[z/(1 - z - x*z), y] - 2*G[-x^(-1), z, y] + 
           2*G[-x^(-1), -(z/x), y] - 2*G[z, -x^(-1), y] + G[z, z, y] + 
           G[z, -(z/x), y] + 2*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] - 
           5*G[-(z/x), -(z/x), y] - 2*G[z/(1 - z - x*z), z, y] + 
           2*G[z/(1 - z - x*z), -(z/x), y]) - 3*G[0, 0, 0, y] - 
         2*G[0, 0, -x^(-1), y] + 2*G[0, 1, 0, y] - G[0, -x^(-1), 0, y] + 
         G[-x^(-1), 0, 0, y] + 2*G[-x^(-1), 0, -x^(-1), y] - 
         G[-x^(-1), 1, 0, y] + 2*G[-x^(-1), -x^(-1), 0, y] + 
         2*G[-x^(-1), z, 0, y] - 2*G[-x^(-1), -(z/x), 0, y] + 
         3*G[z, 0, 0, y] + 2*G[z, 0, -x^(-1), y] - G[z, 1, 0, y] + 
         2*G[z, -x^(-1), 0, y] - G[z, z, 0, y] - G[z, -(z/x), 0, y] + 
         G[-(z/x), 0, 0, y] - 2*G[-(z/x), 0, -x^(-1), y] - 
         5*G[-(z/x), -x^(-1), 0, y] - 3*G[-(z/x), z, 0, y] + 
         5*G[-(z/x), -(z/x), 0, y] - 2*G[z/(1 - z - x*z), 0, 0, y] + 
         2*G[z/(1 - z - x*z), -x^(-1), 0, y] + 2*G[z/(1 - z - x*z), z, 0, 
           y] - 2*G[z/(1 - z - x*z), -(z/x), 0, y]) + 
       (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] + 
       G[0, z]*(2*G[z/(1 - z - x*z), y]*G[-1, 0, x] + 
         G[z, y]*(-2*G[-1, -1, x] - 3*G[-1, 0, x] - 2*G[0, -1, x]) + 
         G[-(z/x), y]*(-Pi^2/3 + 2*G[-1, -1, x] - G[-1, 0, x] + 
           2*G[0, -1, x] - 3*G[0, 0, x]) + (2*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (2*I)*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[z, -x^(-1), y] + 
         I*Pi*G[z, -(z/x), y] - (3*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (3*I)*Pi*G[-(z/x), -(z/x), y] + (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), 
           y] - (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), y] - 
         2*G[-x^(-1), z, -x^(-1), y] + 2*G[-x^(-1), z, -(z/x), y] + 
         2*G[-x^(-1), -(z/x), -x^(-1), y] - 2*G[-x^(-1), -(z/x), -(z/x), y] - 
         2*G[z, -x^(-1), -x^(-1), y] + 2*G[z, -x^(-1), -(z/x), y] + 
         G[z, z, -x^(-1), y] - G[z, z, -(z/x), y] + G[z, -(z/x), -x^(-1), 
          y] - G[z, -(z/x), -(z/x), y] + 2*G[-(z/x), -x^(-1), -x^(-1), y] - 
         2*G[-(z/x), -x^(-1), -(z/x), y] + 3*G[-(z/x), z, -x^(-1), y] - 
         3*G[-(z/x), z, -(z/x), y] - 5*G[-(z/x), -(z/x), -x^(-1), y] + 
         5*G[-(z/x), -(z/x), -(z/x), y] - 2*G[z/(1 - z - x*z), z, -x^(-1), 
           y] + 2*G[z/(1 - z - x*z), z, -(z/x), y] + 
         2*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] - 
         2*G[z/(1 - z - x*z), -(z/x), -(z/x), y]) - 
       (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), -(z/x), y] + 
       G[0, x]*((-4*I)*Pi*G[0, -x^(-1), y] + G[-(z/x), y]*
          (-Pi^2/3 - 3*G[0, 0, z] - 3*G[1, -x^(-1), z]) + 
         G[z/(1 - z - x*z), y]*(-2*G[0, -x^(-1), z] + 2*G[1, -x^(-1), z]) + 
         (4*I)*Pi*G[-x^(-1), 0, y] + (2*I)*Pi*G[-x^(-1), -x^(-1), y] + 
         G[z, y]*(3*G[0, -x^(-1), z] - G[1, -x^(-1), z] + 
           3*G[-x^(-1), 0, z] + G[-x^(-1), -x^(-1), z]) - 
         (2*I)*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[z, -x^(-1), y] + 
         (5*I)*Pi*G[z, -(z/x), y] - (4*I)*Pi*G[-(z/x), 0, y] + 
         I*Pi*G[-(z/x), -x^(-1), y] - I*Pi*G[-(z/x), -(z/x), y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] + G[-x^(-1), z]*
          (I*Pi*G[z, y] - 2*G[-x^(-1), -x^(-1), y] + 2*G[-x^(-1), z, y] + 
           G[z, -x^(-1), y] - G[z, z, y] + 3*G[-(z/x), -x^(-1), y] - 
           3*G[-(z/x), z, y] - 2*G[z/(1 - z - x*z), -x^(-1), y] + 
           2*G[z/(1 - z - x*z), z, y]) + G[0, z]*((-I)*Pi*G[-(z/x), y] + 
           2*G[-x^(-1), -x^(-1), y] - 2*G[-x^(-1), -(z/x), y] - 
           3*G[z, -x^(-1), y] + 3*G[z, -(z/x), y] - G[-(z/x), -x^(-1), y] + 
           G[-(z/x), -(z/x), y] + 2*G[z/(1 - z - x*z), -x^(-1), y] - 
           2*G[z/(1 - z - x*z), -(z/x), y]) - (2*I)*Pi*G[z/(1 - z - x*z), 
           -(z/x), y] + 2*G[0, 0, -x^(-1), y] - 4*G[0, 1, -x^(-1), y] + 
         6*G[0, -x^(-1), 0, y] + 4*G[0, -x^(-1), -x^(-1), y] - 
         6*G[-x^(-1), 0, 0, y] + 2*G[-x^(-1), 1, -x^(-1), y] - 
         4*G[-x^(-1), -x^(-1), 0, y] - 2*G[-x^(-1), z, -x^(-1), y] - 
         2*G[-x^(-1), z, -(z/x), y] + 4*G[-x^(-1), -(z/x), 0, y] - 
         2*G[-x^(-1), -(z/x), -x^(-1), y] + 2*G[-x^(-1), -(z/x), -(z/x), y] - 
         2*G[z, 0, -x^(-1), y] + 2*G[z, 1, -x^(-1), y] - 
         2*G[z, -x^(-1), -x^(-1), y] - 2*G[z, -x^(-1), -(z/x), y] + 
         G[z, z, -x^(-1), y] + G[z, z, -(z/x), y] - 6*G[z, -(z/x), 0, y] - 
         G[z, -(z/x), -x^(-1), y] + G[z, -(z/x), -(z/x), y] + 
         6*G[-(z/x), 0, 0, y] - 4*G[-(z/x), 0, -x^(-1), y] + 
         2*G[-(z/x), -x^(-1), 0, y] - 2*G[-(z/x), -x^(-1), -x^(-1), y] + 
         2*G[-(z/x), -x^(-1), -(z/x), y] + 3*G[-(z/x), z, -x^(-1), y] + 
         3*G[-(z/x), z, -(z/x), y] - 2*G[-(z/x), -(z/x), 0, y] + 
         5*G[-(z/x), -(z/x), -x^(-1), y] - 5*G[-(z/x), -(z/x), -(z/x), y] + 
         4*G[z/(1 - z - x*z), 0, -x^(-1), y] - 4*G[z/(1 - z - x*z), -x^(-1), 
           0, y] - 2*G[z/(1 - z - x*z), z, -x^(-1), y] - 
         2*G[z/(1 - z - x*z), z, -(z/x), y] + 4*G[z/(1 - z - x*z), -(z/x), 0, 
           y] - 2*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] + 
         2*G[z/(1 - z - x*z), -(z/x), -(z/x), y]) + 2*G[-1, -1, 0, -1, x] - 
       6*G[-1, -1, 0, 0, x] + 2*G[-1, 0, -1, -1, x] - 2*G[-1, 0, -1, 0, x] - 
       21*G[-1, 0, 0, 0, x] + 2*G[0, -1, 0, -1, x] - 6*G[0, -1, 0, 0, x] - 
       3*G[0, 0, 0, -x^(-1), y] + G[0, 0, -x^(-1), 0, y] - 
       3*G[0, 0, -x^(-1), 0, z] - 2*G[0, 0, -x^(-1), -x^(-1), y] + 
       2*G[0, 1, 0, -x^(-1), y] - 2*G[0, 1, -x^(-1), 0, y] + 
       G[0, 1, -x^(-1), 0, z] + 3*G[0, -x^(-1), 0, 0, y] - 
       3*G[0, -x^(-1), 0, 0, z] - G[0, -x^(-1), 0, -x^(-1), y] + 
       2*G[0, -x^(-1), -x^(-1), 0, y] - G[0, -x^(-1), -x^(-1), 0, z] + 
       3*G[1, 0, -x^(-1), 0, z] - G[1, 1, -x^(-1), 0, z] + 
       3*G[1, -x^(-1), 0, 0, z] + G[1, -x^(-1), -x^(-1), 0, z] - 
       3*G[-x^(-1), 0, 0, 0, y] + G[-x^(-1), 0, 0, -x^(-1), y] + 
       2*G[-x^(-1), 0, -x^(-1), -x^(-1), y] - G[-x^(-1), 1, 0, -x^(-1), y] + 
       G[-x^(-1), 1, -x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), 0, 0, y] + 
       2*G[-x^(-1), -x^(-1), 0, -x^(-1), y] + 
       2*G[-x^(-1), z, 0, -x^(-1), y] - 2*G[-x^(-1), z, -(z/x), 0, y] + 
       2*G[-x^(-1), -(z/x), 0, 0, y] - 2*G[-x^(-1), -(z/x), 0, -x^(-1), y] - 
       2*G[-x^(-1), -(z/x), -x^(-1), 0, y] + 2*G[-x^(-1), -(z/x), -(z/x), 0, 
         y] + 3*G[z, 0, 0, -x^(-1), y] - G[z, 0, -x^(-1), 0, y] + 
       2*G[z, 0, -x^(-1), -x^(-1), y] - G[z, 1, 0, -x^(-1), y] + 
       G[z, 1, -x^(-1), 0, y] + 2*G[z, -x^(-1), 0, -x^(-1), y] - 
       2*G[z, -x^(-1), -(z/x), 0, y] - G[z, z, 0, -x^(-1), y] + 
       G[z, z, -(z/x), 0, y] - 3*G[z, -(z/x), 0, 0, y] - 
       G[z, -(z/x), 0, -x^(-1), y] - G[z, -(z/x), -x^(-1), 0, y] + 
       G[z, -(z/x), -(z/x), 0, y] + 3*G[-(z/x), 0, 0, 0, y] + 
       G[-(z/x), 0, 0, -x^(-1), y] - 2*G[-(z/x), 0, -x^(-1), 0, y] - 
       2*G[-(z/x), 0, -x^(-1), -x^(-1), y] + G[-(z/x), -x^(-1), 0, 0, y] - 
       5*G[-(z/x), -x^(-1), 0, -x^(-1), y] - 2*G[-(z/x), -x^(-1), -x^(-1), 0, 
         y] + 2*G[-(z/x), -x^(-1), -(z/x), 0, y] - 
       3*G[-(z/x), z, 0, -x^(-1), y] + 3*G[-(z/x), z, -(z/x), 0, y] - 
       G[-(z/x), -(z/x), 0, 0, y] + 5*G[-(z/x), -(z/x), 0, -x^(-1), y] + 
       5*G[-(z/x), -(z/x), -x^(-1), 0, y] - 5*G[-(z/x), -(z/x), -(z/x), 0, 
         y] - 2*G[z/(1 - z - x*z), 0, 0, -x^(-1), y] + 
       2*G[z/(1 - z - x*z), 0, -x^(-1), 0, y] - 
       2*G[z/(1 - z - x*z), -x^(-1), 0, 0, y] + 
       2*G[z/(1 - z - x*z), -x^(-1), 0, -x^(-1), y] + 
       2*G[z/(1 - z - x*z), z, 0, -x^(-1), y] - 
       2*G[z/(1 - z - x*z), z, -(z/x), 0, y] + 
       2*G[z/(1 - z - x*z), -(z/x), 0, 0, y] - 
       2*G[z/(1 - z - x*z), -(z/x), 0, -x^(-1), y] - 
       2*G[z/(1 - z - x*z), -(z/x), -x^(-1), 0, y] + 
       2*G[z/(1 - z - x*z), -(z/x), -(z/x), 0, y] + 
       G[-(z/x), y]*((2*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[0, -1, x] - (9*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, z] - 
         (3*I)*Pi*G[1, -x^(-1), z] - 2*G[-1, -1, 0, x] - 5*G[-1, 0, -1, x] + 
         3*G[-1, 0, 0, x] - 2*G[0, -1, -1, x] + 21*G[0, 0, 0, x] - 
         3*G[0, 0, 0, z] - 3*G[1, -x^(-1), 0, z] - 2*Zeta[3]) + 
       2*G[-1, x]*Zeta[3] + G[-x^(-1), y]*((-2*I)*Pi*G[-1, 0, x] - 
         2*G[1, z]*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
         G[-x^(-1), z]*(-Pi^2/3 - 3*G[0, 0, x]) + (9*I)*Pi*G[0, 0, x] + 
         G[0, z]*(Pi^2/3 + 2*G[-1, 0, x] + 3*G[0, 0, x]) + I*Pi*G[0, 0, z] - 
         I*Pi*G[0, -x^(-1), z] + (2*I)*Pi*G[1, -x^(-1), z] - 
         I*Pi*G[-x^(-1), 0, z] + G[0, x]*(Pi^2/3 + I*Pi*G[0, z] - 
           I*Pi*G[-x^(-1), z] + 3*G[0, 0, z] - G[0, -x^(-1), z] + 
           2*G[1, -x^(-1), z] - 3*G[-x^(-1), 0, z] - G[-x^(-1), -x^(-1), 
            z]) - I*Pi*G[-x^(-1), -x^(-1), z] + 4*G[-1, -1, 0, x] + 
         3*G[-1, 0, -1, x] + 6*G[-1, 0, 0, x] + 2*G[0, -1, -1, x] + 
         2*G[0, -1, 0, x] - 21*G[0, 0, 0, x] + 3*G[0, 0, 0, z] - 
         G[0, -x^(-1), 0, z] + 2*G[1, -x^(-1), 0, z] - 
         3*G[-x^(-1), 0, 0, z] - G[-x^(-1), -x^(-1), 0, z] + 2*Zeta[3]))
 
Int[n13, 40] = -(ep^2*(Pi^2 - (2*I)*Pi*G[0, x] + ((-2*I)*Pi - 2*G[0, x])*
         G[0, z] - 2*G[0, 0, x] - 2*G[0, 0, z])) - 
     ep^3*(((5*I)/3)*Pi^3 + (5*Pi^2*G[0, x])/3 + (2*I)*Pi*G[0, 0, x] + 
       G[-x^(-1), z]*(-2*Pi^2 + 4*G[0, 0, x]) + 
       G[0, z]*((5*Pi^2)/3 + (2*I)*Pi*G[0, x] + 6*G[0, 0, x]) + 
       (2*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, -x^(-1), z] + 
       (4*I)*Pi*G[-x^(-1), 0, z] + G[0, x]*((4*I)*Pi*G[-x^(-1), z] + 
         6*G[0, 0, z] - 4*G[0, -x^(-1), z] + 4*G[-x^(-1), 0, z]) + 
       6*G[0, 0, 0, x] + 6*G[0, 0, 0, z] - 4*G[0, -x^(-1), 0, z] + 
       4*G[-x^(-1), 0, 0, z] + 12*Zeta[3]) - 
     ep^4*((-269*Pi^4)/180 - (4*Pi^2*G[0, 0, x])/3 - (4*Pi^2*G[0, 0, z])/3 + 
       (13*Pi^2*G[0, -x^(-1), z])/3 - (10*Pi^2*G[-x^(-1), 0, z])/3 + 
       G[0, 0, x]*(-14*G[0, 0, z] + 6*G[0, -x^(-1), z] - 
         12*G[-x^(-1), 0, z] - 8*G[-x^(-1), -x^(-1), z]) + 
       4*Pi^2*G[-x^(-1), -x^(-1), z] - (2*I)*Pi*G[0, 0, 0, x] - 
       (2*I)*Pi*G[0, 0, 0, z] + (2*I)*Pi*G[0, 0, -x^(-1), z] - 
       (2*I)*Pi*G[0, -x^(-1), 0, z] + (4*I)*Pi*G[0, -x^(-1), -x^(-1), z] - 
       (4*I)*Pi*G[-x^(-1), 0, 0, z] + (8*I)*Pi*G[-x^(-1), 0, -x^(-1), z] + 
       G[0, x]*((-10*Pi^2*G[-x^(-1), z])/3 - (2*I)*Pi*G[0, 0, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] - (4*I)*Pi*G[-x^(-1), 0, z] - 
         (8*I)*Pi*G[-x^(-1), -x^(-1), z] - 14*G[0, 0, 0, z] + 
         2*G[0, 0, -x^(-1), z] + 6*G[0, -x^(-1), 0, z] + 
         4*G[0, -x^(-1), -x^(-1), z] - 12*G[-x^(-1), 0, 0, z] + 
         8*G[-x^(-1), 0, -x^(-1), z] - 8*G[-x^(-1), -x^(-1), 0, z]) - 
       (8*I)*Pi*G[-x^(-1), -x^(-1), 0, z] - 14*G[0, 0, 0, 0, x] - 
       14*G[0, 0, 0, 0, z] + 2*G[0, 0, -x^(-1), 0, z] + 
       6*G[0, -x^(-1), 0, 0, z] + 4*G[0, -x^(-1), -x^(-1), 0, z] - 
       12*G[-x^(-1), 0, 0, 0, z] + 8*G[-x^(-1), 0, -x^(-1), 0, z] - 
       8*G[-x^(-1), -x^(-1), 0, 0, z] + G[-x^(-1), z]*(((-10*I)/3)*Pi^3 - 
         (4*I)*Pi*G[0, 0, x] - 12*G[0, 0, 0, x] - 24*Zeta[3]) + 
       G[0, x]*(((4*I)/3)*Pi^3 - 2*Zeta[3]) + 
       G[0, z]*(((4*I)/3)*Pi^3 - (4*Pi^2*G[0, x])/3 - (2*I)*Pi*G[0, 0, x] - 
         14*G[0, 0, 0, x] - 2*Zeta[3]) + (22*I)*Pi*Zeta[3])
 
Int[n13, 41] = -(ep^2*((-3*Pi^2)/4 + (I/2)*Pi*G[0, x] + 
        ((I/2)*Pi + G[0, x]/2)*G[0, z] + G[0, y]*((-I/2)*Pi - G[0, x]/2 - 
          G[1, z]/2) + I*Pi*G[1, z] + (I*Pi + G[0, z]/2)*G[z, y] + 
        (G[1, z]*G[z, y])/2 - (I/2)*Pi*G[-(z/x), y] + (G[0, x]*G[-(z/x), y])/
         2 - (G[0, z]*G[-(z/x), y])/2 - G[0, 0, x]/2 + G[0, 1, z]/2 - 
        G[0, -1 + z, y]/2 + G[1, 0, z]/2 + G[1, 1, z]/2 - G[z, 0, y]/2 + 
        G[z, -1 + z, y]/2 + G[-(z/x), 0, y]/2)) - 
     ep^3*(((-7*I)/6)*Pi^3 + (3*Pi^2*G[-1, x])/2 + I*Pi*G[-1, x]*G[1, z] + 
       G[-1, x]*(I*Pi*G[z, y] - (2*I)*Pi*G[-(z/x), y]) + 
       G[(1 + x)/x, z]*(I*Pi*G[z, y] - (2*I)*Pi*G[-(z/x), y]) - 
       I*Pi*G[-1, 0, x] + G[1, z]*((-13*Pi^2)/12 + G[-1, 0, x]) + 
       (2*I)*Pi*G[0, -1, x] + G[0, z]*((-13*Pi^2)/12 - I*Pi*G[-1, x] + 
         (I/2)*Pi*G[0, x] - G[-1, 0, x] - (3*G[0, 0, x])/2) - 
       ((5*I)/2)*Pi*G[0, 0, x] + G[(1 + x)/x, z]*((3*Pi^2)/2 + G[0, 0, x]) + 
       (I/2)*Pi*G[0, 0, y] + (I/2)*Pi*G[0, 0, z] + I*Pi*G[0, 1, z] - 
       I*Pi*G[0, (1 + x)/x, z] - I*Pi*G[0, z, y] + (I/2)*Pi*G[0, -(z/x), y] + 
       I*Pi*G[0, -((1 + x - x*z)/x), y] + I*Pi*G[1, 0, z] + 
       G[-((1 + x - x*z)/x), y]*((3*Pi^2)/2 + G[0, 0, x] - G[0, 1, z] - 
         G[1, 0, z] - G[1, 1, z]) - I*Pi*G[1, 1, z] + 
       I*Pi*G[1, (1 + x)/x, z] + G[0, x]*((-2*I)*Pi*G[1, z] - 
         I*Pi*G[(1 + x)/x, z] + G[0, 0, z]/2 - G[0, 1, z] - 
         G[0, (1 + x)/x, z] - G[1, 0, z] - G[1, 1, z] + G[1, (1 + x)/x, z] - 
         G[(1 + x)/x, 0, z]) - I*Pi*G[(1 + x)/x, 0, z] + 
       G[-(z/x), y]*((-3*Pi^2)/2 - 2*G[-1, 0, x] - (5*G[0, 0, x])/2 - 
         G[0, 0, z]/2 + 2*G[0, 1, z] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
         2*G[(1 + x)/x, 1, z]) - (2*I)*Pi*G[(1 + x)/x, 1, z] + 
       G[z, y]*((-13*Pi^2)/12 + G[-1, 0, x] + G[0, 0, z]/2 - G[0, 1, z]/2 - 
         G[1, 0, z]/2 - (3*G[1, 1, z])/2 + G[(1 + x)/x, 1, z]) + 
       G[0, y]*((13*Pi^2)/12 + I*Pi*G[-1, x] - (I/2)*Pi*G[0, z] - 
         I*Pi*G[1, z] + I*Pi*G[(1 + x)/x, z] + 
         G[0, x]*((-I/2)*Pi - G[0, z]/2 + G[1, z] + G[(1 + x)/x, z]) + 
         G[-1, 0, x] + (3*G[0, 0, x])/2 - G[0, 1, z]/2 - G[1, 0, z]/2 + 
         G[1, 1, z]/2 + G[(1 + x)/x, 1, z]) - I*Pi*G[z, 0, y] - 
       I*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] + 
       I*Pi*G[z, -((1 + x - x*z)/x), y] - (I/2)*Pi*G[-(z/x), 0, y] + 
       (4*I)*Pi*G[-(z/x), z, y] - ((5*I)/2)*Pi*G[-(z/x), -(z/x), y] - 
       (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-((1 + x - x*z)/x), 0, y] + G[1, z]*((-I)*Pi*G[z, y] + 
         (4*I)*Pi*G[-(z/x), y] - (2*I)*Pi*G[-((1 + x - x*z)/x), y] + 
         G[0, 0, y]/2 + G[0, -1 + z, y] - G[0, z, y]/2 + 
         G[0, -((1 + x - x*z)/x), y] + G[z, 0, y]/2 - G[z, -1 + z, y] - 
         G[z, z, y]/2 + G[z, -((1 + x - x*z)/x), y] - 2*G[-(z/x), 0, y] + 
         2*G[-(z/x), z, y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, y] - G[-((1 + x - x*z)/x), z, y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
       G[0, x]*((-2*I)*Pi*G[z, y] - G[1, z]*G[z, y] + G[(1 + x)/x, z]*
          (G[z, y] - 2*G[-(z/x), y]) + ((7*I)/2)*Pi*G[-(z/x), y] + 
         G[0, z]*(-G[z, y] + (5*G[-(z/x), y])/2 - G[-((1 + x - x*z)/x), y]) - 
         I*Pi*G[-((1 + x - x*z)/x), y] + G[0, 0, y]/2 + G[0, -1 + z, y] - 
         G[0, -(z/x), y]/2 + G[0, -((1 + x - x*z)/x), y] + G[z, 0, y] - 
         G[z, -1 + z, y] - G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y] - 
         (5*G[-(z/x), 0, y])/2 + (5*G[-(z/x), -(z/x), y])/2 - 
         2*G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] - 
         G[-((1 + x - x*z)/x), -(z/x), y]) + 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[0, z]*(I*Pi*G[z, y] + (I/2)*Pi*G[-(z/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), y] - G[0, z, y]/2 + G[0, -(z/x), y]/2 - 
         G[z, 0, y]/2 - G[z, z, y]/2 + G[z, -(z/x), y] + G[-(z/x), 0, y]/2 + 
         2*G[-(z/x), z, y] - (5*G[-(z/x), -(z/x), y])/2 - 
         G[-((1 + x - x*z)/x), z, y] + G[-((1 + x - x*z)/x), -(z/x), y]) + 
       G[-1, 0, 0, x] + 2*G[0, -1, 0, x] + (3*G[0, 0, 0, x])/2 + 
       G[0, 0, 1, z]/2 + G[0, 0, -1 + z, y]/2 + G[0, 1, 0, z]/2 - 
       G[0, 1, 1, z]/2 - G[0, (1 + x)/x, 1, z] + G[0, -1 + z, -1 + z, y] + 
       G[0, z, 0, y]/2 - G[0, z, -1 + z, y]/2 - G[0, -(z/x), 0, y]/2 + 
       G[0, -((1 + x - x*z)/x), -1 + z, y] + G[1, 0, 0, z]/2 - 
       G[1, 0, 1, z]/2 - G[1, 1, 0, z]/2 - (3*G[1, 1, 1, z])/2 + 
       G[1, (1 + x)/x, 1, z] - G[(1 + x)/x, 0, 1, z] - 
       G[(1 + x)/x, 1, 0, z] - G[(1 + x)/x, 1, 1, z] + G[z, 0, 0, y]/2 + 
       G[z, 0, -1 + z, y]/2 - G[z, -1 + z, -1 + z, y] + G[z, z, 0, y]/2 - 
       G[z, z, -1 + z, y]/2 - G[z, -(z/x), 0, y] + G[z, -((1 + x - x*z)/x), 
        -1 + z, y] - G[-(z/x), 0, 0, y]/2 - 2*G[-(z/x), 0, -1 + z, y] - 
       2*G[-(z/x), z, 0, y] + 2*G[-(z/x), z, -1 + z, y] + 
       (5*G[-(z/x), -(z/x), 0, y])/2 - 2*G[-(z/x), -((1 + x - x*z)/x), 
         -1 + z, y] + G[-((1 + x - x*z)/x), 0, -1 + z, y] + 
       G[-((1 + x - x*z)/x), z, 0, y] - G[-((1 + x - x*z)/x), z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), -(z/x), 0, y] - 3*Zeta[3]) - 
     ep^4*((361*Pi^4)/720 - (3*Pi^2*G[-1, -1, x])/2 - 
       (5*Pi^2*G[-1, 0, x])/2 - 4*Pi^2*G[0, -1, x] + (31*Pi^2*G[0, 0, x])/6 + 
       (25*Pi^2*G[0, 0, z])/12 + (5*Pi^2*G[0, 1, z])/4 - 
       (11*Pi^2*G[0, -x^(-1), z])/6 + (2*Pi^2*G[0, (1 + x)/x, z])/3 + 
       (5*Pi^2*G[1, 0, z])/4 + (19*Pi^2*G[1, 1, z])/12 - 
       (11*Pi^2*G[1, -x^(-1), z])/6 - (7*Pi^2*G[1, (1 + x)/x, z])/6 - 
       (11*Pi^2*G[-x^(-1), z, y])/6 + (3*Pi^2*G[-x^(-1), -((1 + x - x*z)/x), 
          y])/2 + (13*Pi^2*G[(1 + x)/x, 0, z])/6 + 
       G[0, -((1 + x - x*z)/x), y]*((-13*Pi^2)/6 + G[1, 0, z] - G[1, 1, z] - 
         2*G[(1 + x)/x, 1, z]) + G[-1, 0, x]*(G[0, 0, z] + 
         2*G[0, (1 + x)/x, z] - 2*G[1, 1, z] + G[1, (1 + x)/x, z] + 
         2*G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -(z/x), y]*(-Pi^2/2 - G[(1 + x)/x, 1, z]) + 
       G[0, 0, y]*((-13*Pi^2)/12 + G[0, 1, z]/2 + G[1, 0, z]/2 - 
         G[1, 1, z]/2 - G[(1 + x)/x, 1, z]) + G[0, z, y]*
        ((-3*Pi^2)/4 + (3*G[1, 0, z])/2 + (3*G[1, 1, z])/2 - 
         G[-x^(-1), 0, z] - G[(1 + x)/x, 1, z]) + 
       (13*Pi^2*G[(1 + x)/x, 1, z])/6 + G[0, -1 + z, y]*
        ((4*Pi^2)/3 - G[1, 0, z] - 2*G[1, 1, z] + G[(1 + x)/x, 1, z]) + 
       G[0, -(z/x), y]*(Pi^2 - G[1, 0, z] - G[1, 1, z] + 
         G[(1 + x)/x, 1, z]) + G[-x^(-1), 0, y]*((5*Pi^2)/6 + 
         G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + G[0, -x^(-1), y]*
        ((5*Pi^2)/6 - G[1, 0, z] + G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       G[-1, x]*((-7*Pi^2*G[1, z])/6 - 3*Pi^2*G[(1 + x)/x, z] + 
         I*Pi*G[0, 0, z] + (2*I)*Pi*G[0, (1 + x)/x, z] - 
         (2*I)*Pi*G[1, 1, z] + I*Pi*G[1, (1 + x)/x, z] + 
         (2*I)*Pi*G[(1 + x)/x, 0, z] - (2*I)*Pi*G[(1 + x)/x, 1, z]) + 
       G[0, 0, x]*((-9*G[0, 0, z])/2 + G[0, 1, z] + 2*G[0, (1 + x)/x, z] + 
         G[1, 0, z] + G[1, 1, z] - 2*G[1, (1 + x)/x, z] + 
         3*G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, (1 + x)/x, z]) - 
       3*Pi^2*G[(1 + x)/x, (1 + x)/x, z] + (7*Pi^2*G[z, 0, y])/12 - 
       (4*Pi^2*G[z, -1 + z, y])/3 + (35*Pi^2*G[z, z, y])/12 - 
       Pi^2*G[z, -(z/x), y] - (7*Pi^2*G[z, -((1 + x - x*z)/x), y])/6 + 
       (11*Pi^2*G[-(z/x), 0, y])/6 - (5*Pi^2*G[-(z/x), -x^(-1), y])/6 - 
       (5*Pi^2*G[-(z/x), z, y])/2 + G[-x^(-1), 0, z]*(-G[-x^(-1), z, y] - 
         G[z, 0, y] + G[z, z, y] - G[-(z/x), -x^(-1), y] + G[-(z/x), z, y]) + 
       G[-x^(-1), z]*((-11*Pi^2*G[z, y])/6 + I*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, z, y] + I*Pi*G[-x^(-1), 0, y] - I*Pi*G[-x^(-1), z, y] - 
         I*Pi*G[z, 0, y] + I*Pi*G[z, z, y] - I*Pi*G[-(z/x), -x^(-1), y] + 
         I*Pi*G[-(z/x), z, y]) - (5*Pi^2*G[-(z/x), -(z/x), y])/2 + 
       (29*Pi^2*G[-(z/x), -((1 + x - x*z)/x), y])/6 - 
       (13*Pi^2*G[-((1 + x - x*z)/x), 0, y])/6 + 
       (13*Pi^2*G[-((1 + x - x*z)/x), z, y])/6 + 
       3*Pi^2*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[0, 0, z]*(-G[0, -1 + z, y] + (3*G[0, z, y])/2 - 
         (3*G[0, -(z/x), y])/2 + 2*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] + G[z, 0, y]/2 + G[z, -1 + z, y] - 
         (5*G[z, z, y])/2 + G[z, -(z/x), y] - G[-(z/x), 0, y]/2 + 
         (3*G[-(z/x), -(z/x), y])/2 - G[-((1 + x - x*z)/x), z, y] + 
         G[-((1 + x - x*z)/x), -(z/x), y]) + G[(1 + x)/x, 1, z]*
        (-G[z, -1 + z, y] - G[z, z, y] + G[z, -(z/x), y] + 
         G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] - 
         G[-(z/x), -x^(-1), y] + 4*G[-(z/x), z, y] - 5*G[-(z/x), -(z/x), y] + 
         G[-(z/x), -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), 0, y] - 
         2*G[-((1 + x - x*z)/x), z, y] + 4*G[-((1 + x - x*z)/x), -(z/x), 
           y]) + G[-1, 0, x]*(-G[0, 0, y] + G[0, -x^(-1), y] + 
         G[0, -1 + z, y] - G[0, z, y] + G[0, -(z/x), y] - 
         2*G[0, -((1 + x - x*z)/x), y] + G[-x^(-1), 0, y] - 
         G[-x^(-1), -(z/x), y] - G[z, -1 + z, y] - G[z, z, y] + 
         G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] - 
         G[-(z/x), -x^(-1), y] + 4*G[-(z/x), z, y] - 5*G[-(z/x), -(z/x), y] + 
         G[-(z/x), -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), 0, y] - 
         2*G[-((1 + x - x*z)/x), z, y] + 4*G[-((1 + x - x*z)/x), -(z/x), 
           y]) + G[-1, x]*((3*Pi^2*G[-x^(-1), y])/2 - (7*Pi^2*G[z, y])/6 + 
         4*Pi^2*G[-(z/x), y] + G[(1 + x)/x, z]*(I*Pi*G[z, y] + 
           I*Pi*G[-(z/x), y]) - 3*Pi^2*G[-((1 + x - x*z)/x), y] + 
         G[1, z]*((-2*I)*Pi*G[z, y] + (4*I)*Pi*G[-(z/x), y] - 
           (2*I)*Pi*G[-((1 + x - x*z)/x), y]) + 
         G[0, z]*((-I)*Pi*G[-x^(-1), y] - I*Pi*G[-(z/x), y] + 
           (2*I)*Pi*G[-((1 + x - x*z)/x), y]) - I*Pi*G[0, 0, y] + 
         I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - I*Pi*G[0, z, y] + 
         I*Pi*G[0, -(z/x), y] - (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + 
         I*Pi*G[-x^(-1), 0, y] - I*Pi*G[-x^(-1), -(z/x), y] - 
         I*Pi*G[z, -1 + z, y] - I*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), 0, y] - 
         I*Pi*G[-(z/x), -x^(-1), y] + (4*I)*Pi*G[-(z/x), z, y] - 
         (5*I)*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), 
           y] - (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y]) + 
       G[(1 + x)/x, z]*(G[-((1 + x - x*z)/x), y]*(-3*Pi^2 - 2*G[0, 0, x]) + 
         G[z, y]*((-7*Pi^2)/6 + G[-1, 0, x] - 2*G[0, 0, x]) + 
         G[-(z/x), y]*((29*Pi^2)/6 + G[-1, 0, x] + 6*G[0, 0, x]) - 
         I*Pi*G[0, 0, y] + I*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] - 
         I*Pi*G[0, z, y] + I*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + I*Pi*G[-x^(-1), 0, y] - 
         I*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[z, -1 + z, y] - 
         I*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] + 
         I*Pi*G[z, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-(z/x), 0, y] - 
         I*Pi*G[-(z/x), -x^(-1), y] + (4*I)*Pi*G[-(z/x), z, y] - 
         (5*I)*Pi*G[-(z/x), -(z/x), y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), 
           y] - (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y]) + 
       G[0, 0, x]*((-3*G[0, 0, y])/2 - 2*G[0, -x^(-1), y] - G[0, -1 + z, y] + 
         (7*G[0, -(z/x), y])/2 - 3*G[0, -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), 0, y] + G[-x^(-1), -(z/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), y] - G[z, 0, y] + G[z, -1 + z, y] + 
         2*G[z, -(z/x), y] - 2*G[z, -((1 + x - x*z)/x), y] + 
         (15*G[-(z/x), 0, y])/2 + 2*G[-(z/x), -x^(-1), y] - 
         (23*G[-(z/x), -(z/x), y])/2 + 6*G[-(z/x), -((1 + x - x*z)/x), y] - 
         3*G[-((1 + x - x*z)/x), 0, y] + 5*G[-((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       3*Pi^2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[1, 0, z]*(-G[-x^(-1), 0, y] + G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, 0, y]/2 + G[z, -1 + z, y] - G[z, z, y]/2 - G[z, -(z/x), y] - 
         G[-(z/x), 0, y] + G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] + 
         5*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, y] + G[-((1 + x - x*z)/x), z, y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[0, 1, z]*(-G[0, -x^(-1), y] - 
         G[0, -1 + z, y] + (3*G[0, z, y])/2 - G[0, -(z/x), y] + 
         G[0, -((1 + x - x*z)/x), y] - G[-x^(-1), 0, y] + G[-x^(-1), z, y] + 
         G[-x^(-1), -(z/x), y] - G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, 0, y]/2 + G[z, -1 + z, y] - G[z, z, y]/2 - G[z, -(z/x), y] - 
         G[-(z/x), 0, y] + G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] + 
         5*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, y] + G[-((1 + x - x*z)/x), z, y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y]) + G[1, 1, z]*(G[-x^(-1), -(z/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), y] - G[z, 0, y]/2 + 
         2*G[z, -1 + z, y] + (3*G[z, z, y])/2 - G[z, -(z/x), y] - 
         2*G[z, -((1 + x - x*z)/x), y] + 2*G[-(z/x), 0, y] - 
         6*G[-(z/x), z, y] + 5*G[-(z/x), -(z/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 0, y] + 
         3*G[-((1 + x - x*z)/x), z, y] - 4*G[-((1 + x - x*z)/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       I*Pi*G[-1, -1, 0, x] - (3*I)*Pi*G[-1, 0, -1, x] + 
       (6*I)*Pi*G[-1, 0, 0, x] + G[1, z]*(I*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, 0, x] + G[-1, -1, 0, x] - 
         2*G[-1, 0, 0, x] - 2*G[0, -1, 0, x]) - (5*I)*Pi*G[0, 0, -1, x] + 
       ((13*I)/2)*Pi*G[0, 0, 0, x] - (I/2)*Pi*G[0, 0, 0, y] - 
       ((5*I)/2)*Pi*G[0, 0, 0, z] - (3*I)*Pi*G[0, 0, 1, z] + 
       (2*I)*Pi*G[0, 0, -x^(-1), z] + I*Pi*G[0, 0, (1 + x)/x, z] + 
       I*Pi*G[0, 0, z, y] - (I/2)*Pi*G[0, 0, -(z/x), y] - 
       I*Pi*G[0, 0, -((1 + x - x*z)/x), y] - (3*I)*Pi*G[0, 1, 0, z] - 
       (2*I)*Pi*G[0, 1, 1, z] + (2*I)*Pi*G[0, 1, -x^(-1), z] + 
       (3*I)*Pi*G[0, -x^(-1), 0, z] + I*Pi*G[0, -x^(-1), 1, z] - 
       I*Pi*G[0, -x^(-1), -x^(-1), z] + I*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), 
         y] - (2*I)*Pi*G[0, -x^(-1), z, y] + I*Pi*G[0, -x^(-1), -(z/x), y] + 
       I*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[0, (1 + x)/x, (1 + x)/x, z] + I*Pi*G[0, -1 + z, 0, y] + 
       I*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, -1 + z, z, y] + 
       I*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, z, (-1 + z)/(1 + x), y] + (3*I)*Pi*G[0, z, z, y] - 
       I*Pi*G[0, z, -(z/x), y] - I*Pi*G[0, z, -((1 + x - x*z)/x), y] + 
       (I/2)*Pi*G[0, -(z/x), 0, y] - (2*I)*Pi*G[0, -(z/x), z, y] + 
       (I/2)*Pi*G[0, -(z/x), -(z/x), y] + 
       I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), z, y] - 
       I*Pi*G[0, -((1 + x - x*z)/x), -(z/x), y] - 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[1, 0, 0, z] - (2*I)*Pi*G[1, 0, 1, z] + 
       (2*I)*Pi*G[1, 0, -x^(-1), z] - (2*I)*Pi*G[1, 1, 0, z] + 
       I*Pi*G[1, 1, 1, z] + I*Pi*G[1, 1, -x^(-1), z] - 
       (2*I)*Pi*G[1, 1, (1 + x)/x, z] + (3*I)*Pi*G[1, -x^(-1), 0, z] + 
       I*Pi*G[1, -x^(-1), 1, z] - I*Pi*G[1, -x^(-1), -x^(-1), z] + 
       I*Pi*G[1, (1 + x)/x, (1 + x)/x, z] + 
       I*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), 0, z, y] + I*Pi*G[-x^(-1), 0, -(z/x), y] + 
       I*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] - I*Pi*G[-x^(-1), z, 0, y] - 
       I*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), z, z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), z, y] - 
       (2*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] - 
       I*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
       I*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       I*Pi*G[(1 + x)/x, 0, 0, z] - (2*I)*Pi*G[(1 + x)/x, 0, 1, z] + 
       (2*I)*Pi*G[(1 + x)/x, 0, (1 + x)/x, z] - 
       (2*I)*Pi*G[(1 + x)/x, 1, 0, z] + (2*I)*Pi*G[(1 + x)/x, 1, 1, z] - 
       (2*I)*Pi*G[(1 + x)/x, 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 0, z] + 
       G[0, x]*(4*Pi^2*G[1, z] - ((9*I)/2)*Pi*G[0, 0, z] - 
         (5*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, -x^(-1), z] - 
         (5*I)*Pi*G[1, 0, z] + I*Pi*G[1, 1, z] + (2*I)*Pi*G[1, -x^(-1), z] - 
         I*Pi*G[(1 + x)/x, 0, z] + (4*I)*Pi*G[(1 + x)/x, 1, z] + 
         (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - (5*G[0, 0, 0, z])/2 - 
         3*G[0, 0, 1, z] + 2*G[0, 0, -x^(-1), z] + G[0, 0, (1 + x)/x, z] - 
         3*G[0, 1, 0, z] + 2*G[0, 1, -x^(-1), z] + G[0, -x^(-1), 0, z] + 
         G[0, -x^(-1), 1, z] - G[0, -x^(-1), -x^(-1), z] + 
         2*G[0, (1 + x)/x, 1, z] + 2*G[0, (1 + x)/x, (1 + x)/x, z] - 
         3*G[1, 0, 0, z] + 2*G[1, 0, -x^(-1), z] + 3*G[1, 1, 1, z] + 
         G[1, 1, -x^(-1), z] - 2*G[1, 1, (1 + x)/x, z] + 
         G[1, -x^(-1), 0, z] + G[1, -x^(-1), 1, z] - G[1, -x^(-1), -x^(-1), 
          z] - 2*G[1, (1 + x)/x, 1, z] + G[1, (1 + x)/x, (1 + x)/x, z] - 
         G[(1 + x)/x, 0, 0, z] + 2*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 0, (1 + x)/x, z] + 2*G[(1 + x)/x, 1, 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, 1, (1 + x)/x, z] + 
         2*G[(1 + x)/x, (1 + x)/x, 0, z]) + G[0, y]*(((5*I)/6)*Pi^3 + 
         G[-1, x]*((-4*Pi^2)/3 - (2*I)*Pi*G[(1 + x)/x, z]) - 
         I*Pi*G[-1, -1, x] - I*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
         G[(1 + x)/x, z]*((-13*Pi^2)/6 - 2*G[-1, 0, x] - 3*G[0, 0, x]) + 
         G[1, z]*((7*Pi^2)/12 - G[0, 0, x]) + ((11*I)/2)*Pi*G[0, 0, x] + 
         G[0, z]*(Pi^2/4 + (7*G[0, 0, x])/2) + (I/2)*Pi*G[0, 0, z] - 
         I*Pi*G[0, -x^(-1), z] + I*Pi*G[1, 1, z] - I*Pi*G[1, -x^(-1), z] + 
         I*Pi*G[(1 + x)/x, 0, z] + (2*I)*Pi*G[(1 + x)/x, 1, z] + 
         G[0, x]*((-4*Pi^2)/3 + ((3*I)/2)*Pi*G[0, z] + (3*I)*Pi*G[1, z] + 
           I*Pi*G[(1 + x)/x, z] + G[0, 0, z]/2 + 2*G[0, 1, z] - 
           G[0, -x^(-1), z] + 2*G[1, 0, z] - G[1, 1, z] - G[1, -x^(-1), z] + 
           G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, 1, z] - 
           2*G[(1 + x)/x, (1 + x)/x, z]) - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 
           z] - G[-1, -1, 0, x] - 5*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 
         G[0, 0, 0, x]/2 + G[0, 0, 1, z]/2 + G[0, 1, 0, z]/2 + 
         G[0, 1, 1, z]/2 - G[0, -x^(-1), 0, z] + G[1, 0, 0, z]/2 + 
         G[1, 0, 1, z]/2 + G[1, 1, 0, z]/2 - G[1, 1, 1, z]/2 - 
         G[1, -x^(-1), 0, z] + G[(1 + x)/x, 0, 1, z] + G[(1 + x)/x, 1, 0, 
          z] - G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, 1, z]) + 
       (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, 1, z] + 
       G[z, y]*(I*Pi*G[-1, -1, x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, 0, x] - (3*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[1, 0, z] + I*Pi*G[1, 1, z] + 
         I*Pi*G[1, -x^(-1), z] - (2*I)*Pi*G[1, (1 + x)/x, z] + 
         (3*I)*Pi*G[-x^(-1), 0, z] + I*Pi*G[-x^(-1), 1, z] - 
         I*Pi*G[-x^(-1), -x^(-1), z] + I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         G[-1, -1, 0, x] - 2*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 
         (5*G[0, 0, 0, z])/2 - (3*G[0, 0, 1, z])/2 - (3*G[0, 1, 0, z])/2 + 
         G[0, 1, 1, z]/2 + 2*G[0, -x^(-1), 0, z] - (3*G[1, 0, 0, z])/2 + 
         G[1, 0, 1, z]/2 + G[1, 1, 0, z]/2 + (7*G[1, 1, 1, z])/2 + 
         G[1, -x^(-1), 0, z] - 2*G[1, (1 + x)/x, 1, z] + 
         2*G[-x^(-1), 0, 0, z] + G[-x^(-1), 0, 1, z] + G[-x^(-1), 1, 0, z] - 
         G[-x^(-1), -x^(-1), 0, z] - 2*G[(1 + x)/x, 1, 1, z] + 
         G[(1 + x)/x, (1 + x)/x, 1, z]) + I*Pi*G[z, 0, 0, y] + 
       I*Pi*G[z, 0, z, y] - I*Pi*G[z, 0, -(z/x), y] - 
       I*Pi*G[z, -1 + z, 0, y] - I*Pi*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[z, -1 + z, z, y] - I*Pi*G[z, -1 + z, -((1 + x - x*z)/x), 
         y] + (2*I)*Pi*G[z, z, 0, y] + I*Pi*G[z, z, (-1 + z)/(1 + x), y] - 
       I*Pi*G[z, z, z, y] - I*Pi*G[z, z, -(z/x), y] - 
       I*Pi*G[z, z, -((1 + x - x*z)/x), y] - (2*I)*Pi*G[z, -(z/x), 0, y] - 
       (2*I)*Pi*G[z, -(z/x), z, y] + (2*I)*Pi*G[z, -(z/x), -(z/x), y] + 
       I*Pi*G[z, -(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (I/2)*Pi*G[-(z/x), 0, 0, y] - I*Pi*G[-(z/x), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-(z/x), 0, z, y] + ((3*I)/2)*Pi*G[-(z/x), 0, -(z/x), y] + 
       (2*I)*Pi*G[-(z/x), 0, -((1 + x - x*z)/x), y] - 
       I*Pi*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-(z/x), -x^(-1), z, y] - I*Pi*G[-(z/x), -x^(-1), -(z/x), 
         y] - I*Pi*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[-(z/x), z, 0, y] + I*Pi*G[-(z/x), z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-(z/x), z, z, y] + (4*I)*Pi*G[-(z/x), z, -(z/x), y] + 
       (4*I)*Pi*G[-(z/x), z, -((1 + x - x*z)/x), y] + 
       (I/2)*Pi*G[-(z/x), -(z/x), 0, y] + (10*I)*Pi*G[-(z/x), -(z/x), z, y] - 
       ((11*I)/2)*Pi*G[-(z/x), -(z/x), -(z/x), y] - 
       (5*I)*Pi*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
       I*Pi*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[-((1 + x - x*z)/x), 0, 0, y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 
         0, z, y] - I*Pi*G[-((1 + x - x*z)/x), 0, -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, 0, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, z, y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
       (5*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
       G[1, z]*((-11*Pi^2*G[-x^(-1), y])/6 + G[-((1 + x - x*z)/x), y]*
          ((13*Pi^2)/6 - 2*G[-1, 0, x]) + G[-(z/x), y]*((-5*Pi^2)/2 + 
           4*G[-1, 0, x]) + G[z, y]*((19*Pi^2)/12 - 2*G[-1, 0, x] + 
           G[0, 0, x]) + I*Pi*G[0, 0, y] - I*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, -1 + z, y] + (2*I)*Pi*G[0, z, y] - 
         (2*I)*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] - 
         I*Pi*G[-x^(-1), 0, y] + I*Pi*G[-x^(-1), z, y] + 
         (2*I)*Pi*G[-x^(-1), -(z/x), y] - (2*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] + I*Pi*G[z, 0, y] + I*Pi*G[z, -1 + z, y] - 
         (2*I)*Pi*G[z, -(z/x), y] - (3*I)*Pi*G[-(z/x), 0, y] + 
         I*Pi*G[-(z/x), -x^(-1), y] - (5*I)*Pi*G[-(z/x), z, y] + 
         (10*I)*Pi*G[-(z/x), -(z/x), y] - (4*I)*Pi*G[-(z/x), 
           -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[0, 0, 0, y]/2 - G[0, 0, -1 + z, y] + G[0, 0, z, y]/2 - 
         G[0, 0, -((1 + x - x*z)/x), y] + G[0, -x^(-1), (-1 + z)/(1 + x), 
          y] - G[0, -x^(-1), z, y] + G[0, -x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[0, -1 + z, -1 + z, y] + G[0, -1 + z, (-1 + z)/(1 + x), y] - 
         G[0, -1 + z, z, y] + G[0, -1 + z, -((1 + x - x*z)/x), y] - 
         G[0, z, 0, y]/2 + G[0, z, -1 + z, y] - G[0, z, (-1 + z)/(1 + x), 
          y] + (3*G[0, z, z, y])/2 - G[0, z, -((1 + x - x*z)/x), y] + 
         G[0, -(z/x), 0, y] - G[0, -(z/x), z, y] + G[0, -(z/x), 
          -((1 + x - x*z)/x), y] - G[0, -((1 + x - x*z)/x), 0, y] - 
         2*G[0, -((1 + x - x*z)/x), -1 + z, y] + G[0, -((1 + x - x*z)/x), z, 
          y] - 2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, z, y] + 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] - G[-x^(-1), z, 
          (-1 + z)/(1 + x), y] + G[-x^(-1), z, z, y] - G[-x^(-1), -(z/x), 0, 
          y] + G[-x^(-1), -(z/x), z, y] - G[-x^(-1), -(z/x), 
          -((1 + x - x*z)/x), y] + G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         G[-x^(-1), -((1 + x - x*z)/x), z, y] - G[z, 0, 0, y]/2 - 
         G[z, 0, -1 + z, y] + G[z, 0, z, y]/2 + 2*G[z, -1 + z, -1 + z, y] - 
         G[z, -1 + z, (-1 + z)/(1 + x), y] + G[z, -1 + z, z, y] - 
         G[z, -1 + z, -((1 + x - x*z)/x), y] - G[z, z, 0, y]/2 + 
         G[z, z, -1 + z, y] + G[z, z, (-1 + z)/(1 + x), y] - 
         G[z, z, z, y]/2 - G[z, z, -((1 + x - x*z)/x), y] + 
         G[z, -(z/x), 0, y] - G[z, -(z/x), z, y] + G[z, -(z/x), 
          -((1 + x - x*z)/x), y] - 2*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), 0, 0, y] + 4*G[-(z/x), 0, -1 + z, y] - 
         G[-(z/x), 0, (-1 + z)/(1 + x), y] - G[-(z/x), 0, z, y] + 
         2*G[-(z/x), 0, -((1 + x - x*z)/x), y] - G[-(z/x), -x^(-1), 
          (-1 + z)/(1 + x), y] + G[-(z/x), -x^(-1), z, y] - 
         G[-(z/x), -x^(-1), -((1 + x - x*z)/x), y] + 2*G[-(z/x), z, 0, y] - 
         4*G[-(z/x), z, -1 + z, y] + G[-(z/x), z, (-1 + z)/(1 + x), y] - 
         3*G[-(z/x), z, z, y] + 4*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
         5*G[-(z/x), -(z/x), 0, y] + 5*G[-(z/x), -(z/x), z, y] - 
         5*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), 0, y] + 
         4*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] + G[-(z/x), 
          -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 
          0, 0, y] - 2*G[-((1 + x - x*z)/x), 0, -1 + z, y] + 
         G[-((1 + x - x*z)/x), 0, z, y] - 2*G[-((1 + x - x*z)/x), 0, 
           -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), z, 0, y] + 
         2*G[-((1 + x - x*z)/x), z, -1 + z, y] + G[-((1 + x - x*z)/x), z, z, 
          y] - 2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y]) + 
       G[0, z]*(G[-(z/x), y]*((-4*Pi^2)/3 - G[-1, 0, x] - 
           (17*G[0, 0, x])/2) + G[z, y]*((5*Pi^2)/4 + G[0, 0, x]) + 
         G[-x^(-1), y]*((-7*Pi^2)/3 - G[-1, 0, x] + G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((13*Pi^2)/6 + 2*G[-1, 0, x] + 
           3*G[0, 0, x]) + (I/2)*Pi*G[0, 0, y] - I*Pi*G[0, -x^(-1), y] - 
         (2*I)*Pi*G[0, -1 + z, y] + (2*I)*Pi*G[0, z, y] - 
         ((3*I)/2)*Pi*G[0, -(z/x), y] + I*Pi*G[0, -((1 + x - x*z)/x), y] - 
         I*Pi*G[-x^(-1), 0, y] + (3*I)*Pi*G[-x^(-1), z, y] - 
         I*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + (2*I)*Pi*G[z, -1 + z, y] - (4*I)*Pi*G[z, z, y] + 
         (2*I)*Pi*G[z, -(z/x), y] - (I/2)*Pi*G[-(z/x), 0, y] + 
         I*Pi*G[-(z/x), -x^(-1), y] + I*Pi*G[-(z/x), z, y] + 
         ((3*I)/2)*Pi*G[-(z/x), -(z/x), y] - (2*I)*Pi*
          G[-(z/x), -((1 + x - x*z)/x), y] + I*Pi*G[-((1 + x - x*z)/x), 0, 
           y] - (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         I*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[0, 0, z, y]/2 - G[0, 0, -(z/x), y]/2 - G[0, -x^(-1), z, y] + 
         G[0, -x^(-1), -(z/x), y] + G[0, -1 + z, 0, y] - G[0, -1 + z, z, y] - 
         G[0, z, 0, y]/2 + (3*G[0, z, z, y])/2 - G[0, z, -(z/x), y] + 
         G[0, -(z/x), 0, y]/2 - G[0, -(z/x), z, y] + G[0, -(z/x), -(z/x), y]/
          2 + G[0, -((1 + x - x*z)/x), z, y] - G[0, -((1 + x - x*z)/x), 
          -(z/x), y] - G[-x^(-1), 0, z, y] + G[-x^(-1), 0, -(z/x), y] - 
         G[-x^(-1), z, 0, y] + G[-x^(-1), z, z, y] + G[-x^(-1), -(z/x), 0, 
          y] + G[-x^(-1), -(z/x), z, y] - 2*G[-x^(-1), -(z/x), -(z/x), y] - 
         G[-x^(-1), -((1 + x - x*z)/x), z, y] + G[-x^(-1), 
          -((1 + x - x*z)/x), -(z/x), y] + G[z, 0, 0, y]/2 + 
         G[z, 0, z, y]/2 - G[z, 0, -(z/x), y] - G[z, -1 + z, 0, y] + 
         G[z, -1 + z, z, y] + (3*G[z, z, 0, y])/2 - G[z, z, z, y]/2 - 
         G[z, z, -(z/x), y] - G[z, -(z/x), 0, y] - G[z, -(z/x), z, y] + 
         2*G[z, -(z/x), -(z/x), y] - G[-(z/x), 0, 0, y]/2 - 
         G[-(z/x), 0, z, y] + (3*G[-(z/x), 0, -(z/x), y])/2 + 
         G[-(z/x), -x^(-1), z, y] - G[-(z/x), -x^(-1), -(z/x), y] - 
         G[-(z/x), z, 0, y] - 3*G[-(z/x), z, z, y] + 
         4*G[-(z/x), z, -(z/x), y] + G[-(z/x), -(z/x), 0, y]/2 + 
         5*G[-(z/x), -(z/x), z, y] - (11*G[-(z/x), -(z/x), -(z/x), y])/2 - 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + G[-((1 + x - x*z)/x), 
          0, z, y] - G[-((1 + x - x*z)/x), 0, -(z/x), y] + 
         G[-((1 + x - x*z)/x), z, 0, y] + G[-((1 + x - x*z)/x), z, z, y] - 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] - G[-((1 + x - x*z)/x), 
          -(z/x), 0, y] - 4*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
         5*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] + 
       G[0, x]*((I/2)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, -x^(-1), y] - 
         I*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, z, y] - 
         ((5*I)/2)*Pi*G[0, -(z/x), y] + I*Pi*G[0, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[-x^(-1), 0, y] + (2*I)*Pi*G[-x^(-1), z, y] + 
         I*Pi*G[-x^(-1), -(z/x), y] - I*Pi*G[-x^(-1), -((1 + x - x*z)/x), 
           y] + G[-x^(-1), y]*((-5*Pi^2)/2 - (2*I)*Pi*G[-x^(-1), z] - 
           I*Pi*G[(1 + x)/x, z] + 2*G[0, 0, z] + G[0, 1, z] - 
           G[0, -x^(-1), z] - G[0, (1 + x)/x, z] + G[1, 0, z] + G[1, 1, z] - 
           G[1, -x^(-1), z] - G[-x^(-1), 0, z] - G[-x^(-1), 1, z] + 
           G[-x^(-1), -x^(-1), z] - G[(1 + x)/x, 0, z]) + 
         G[-((1 + x - x*z)/x), y]*(-G[0, 0, z] + 2*G[0, 1, z] + 
           2*G[0, (1 + x)/x, z] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
           2*G[1, (1 + x)/x, z] + 2*G[(1 + x)/x, 0, z]) + 
         G[z, y]*(4*Pi^2 - 3*G[0, 0, z] + 2*G[0, -x^(-1), z] + 3*G[1, 1, z] + 
           G[1, -x^(-1), z] - 2*G[1, (1 + x)/x, z] + G[-x^(-1), 0, z] + 
           G[-x^(-1), 1, z] - G[-x^(-1), -x^(-1), z] - 2*G[(1 + x)/x, 1, z] + 
           G[(1 + x)/x, (1 + x)/x, z]) + G[-(z/x), y]*
          (-Pi^2/6 + (3*G[0, 0, z])/2 - 5*G[0, 1, z] - G[0, (1 + x)/x, z] - 
           5*G[1, 0, z] - 5*G[1, 1, z] + G[1, -x^(-1), z] + 
           4*G[1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, z] + 
           4*G[(1 + x)/x, 1, z] + G[(1 + x)/x, (1 + x)/x, z]) + 
         (3*I)*Pi*G[z, 0, y] + I*Pi*G[z, -1 + z, y] - 
         (4*I)*Pi*G[z, -(z/x), y] - ((5*I)/2)*Pi*G[-(z/x), 0, y] + 
         (2*I)*Pi*G[-(z/x), -x^(-1), y] - (10*I)*Pi*G[-(z/x), z, y] + 
         G[-x^(-1), z]*((2*I)*Pi*G[z, y] + G[0, -x^(-1), y] - G[0, z, y] + 
           G[-x^(-1), 0, y] - G[-x^(-1), z, y] - G[z, 0, y] + G[z, z, y] - 
           G[-(z/x), -x^(-1), y] + G[-(z/x), z, y]) + ((25*I)/2)*Pi*
          G[-(z/x), -(z/x), y] - (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
         I*Pi*G[-((1 + x - x*z)/x), 0, y] + (4*I)*Pi*G[-((1 + x - x*z)/x), z, 
           y] + G[1, z]*((2*I)*Pi*G[-x^(-1), y] + I*Pi*G[z, y] - 
           (10*I)*Pi*G[-(z/x), y] + (4*I)*Pi*G[-((1 + x - x*z)/x), y] - 
           G[0, 0, y] - G[0, -x^(-1), y] - 3*G[0, -1 + z, y] + 2*G[0, z, y] - 
           2*G[0, -((1 + x - x*z)/x), y] - G[-x^(-1), 0, y] + 
           G[-x^(-1), z, y] - G[z, 0, y] + 3*G[z, -1 + z, y] - 
           2*G[z, -((1 + x - x*z)/x), y] + 5*G[-(z/x), 0, y] + 
           G[-(z/x), -x^(-1), y] - 5*G[-(z/x), z, y] + 
           4*G[-(z/x), -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), 0, 
             y] + 2*G[-((1 + x - x*z)/x), z, y]) - 
         (7*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + G[(1 + x)/x, z]*
          ((-2*I)*Pi*G[-(z/x), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), y] - 
           G[0, 0, y] + G[0, -x^(-1), y] + G[0, -1 + z, y] - G[0, z, y] + 
           G[0, -(z/x), y] - 2*G[0, -((1 + x - x*z)/x), y] + 
           G[-x^(-1), 0, y] - G[-x^(-1), -(z/x), y] - G[z, -1 + z, y] - 
           G[z, z, y] + G[z, -(z/x), y] + G[z, -((1 + x - x*z)/x), y] + 
           2*G[-(z/x), 0, y] - G[-(z/x), -x^(-1), y] + 4*G[-(z/x), z, y] - 
           5*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] - 
           2*G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), z, y] + 
           4*G[-((1 + x - x*z)/x), -(z/x), y]) + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[0, z]*((3*I)*Pi*G[-x^(-1), y] - (5*I)*Pi*G[z, y] + 
           ((3*I)/2)*Pi*G[-(z/x), y] - I*Pi*G[-((1 + x - x*z)/x), y] + 
           G[0, 0, y]/2 - G[0, -x^(-1), y] + 2*G[0, z, y] - 
           (3*G[0, -(z/x), y])/2 + G[0, -((1 + x - x*z)/x), y] - 
           G[-x^(-1), 0, y] + G[-x^(-1), z, y] + G[-x^(-1), -(z/x), y] - 
           G[-x^(-1), -((1 + x - x*z)/x), y] + 2*G[z, 0, y] - 
           2*G[z, -(z/x), y] - (5*G[-(z/x), 0, y])/2 + G[-(z/x), -x^(-1), 
            y] - 5*G[-(z/x), z, y] + (15*G[-(z/x), -(z/x), y])/2 - 
           2*G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] + 
           2*G[-((1 + x - x*z)/x), z, y] - 5*G[-((1 + x - x*z)/x), -(z/x), 
             y] + 2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
         G[0, 0, 0, y]/2 - G[0, 0, -1 + z, y] + G[0, 0, -(z/x), y]/2 - 
         G[0, 0, -((1 + x - x*z)/x), y] - G[0, -x^(-1), (-1 + z)/(1 + x), 
          y] - G[0, -x^(-1), -(z/x), y] + G[0, -x^(-1), -((1 + x - x*z)/x), 
          y] + G[0, -1 + z, 0, y] - 2*G[0, -1 + z, -1 + z, y] - 
         G[0, -1 + z, (-1 + z)/(1 + x), y] + G[0, -1 + z, -((1 + x - x*z)/x), 
          y] - 2*G[0, z, 0, y] + G[0, z, -1 + z, y] + 
         G[0, z, (-1 + z)/(1 + x), y] + G[0, z, -(z/x), y] - 
         G[0, z, -((1 + x - x*z)/x), y] + (5*G[0, -(z/x), 0, y])/2 - 
         G[0, -(z/x), -(z/x), y]/2 + G[0, -(z/x), -((1 + x - x*z)/x), y] - 
         G[0, -((1 + x - x*z)/x), 0, y] - 2*G[0, -((1 + x - x*z)/x), -1 + z, 
           y] + G[0, -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, -(z/x), y] + 
         G[-x^(-1), 0, -((1 + x - x*z)/x), y] - G[-x^(-1), z, 0, y] + 
         G[-x^(-1), z, (-1 + z)/(1 + x), y] + 2*G[-x^(-1), -(z/x), -(z/x), 
           y] - G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         G[-x^(-1), -((1 + x - x*z)/x), 0, y] - G[-x^(-1), 
          -((1 + x - x*z)/x), -(z/x), y] - G[z, 0, 0, y] - 
         G[z, 0, -1 + z, y] + G[z, 0, -(z/x), y] - G[z, -1 + z, 0, y] + 
         2*G[z, -1 + z, -1 + z, y] + G[z, -1 + z, (-1 + z)/(1 + x), y] - 
         G[z, -1 + z, -((1 + x - x*z)/x), y] + G[z, z, -1 + z, y] - 
         G[z, z, (-1 + z)/(1 + x), y] + G[z, z, -(z/x), y] - 
         G[z, z, -((1 + x - x*z)/x), y] + 2*G[z, -(z/x), 0, y] - 
         2*G[z, -(z/x), -(z/x), y] + G[z, -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[z, -((1 + x - x*z)/x), -1 + z, y] + G[z, -((1 + x - x*z)/x), 
          -((1 + x - x*z)/x), y] + (5*G[-(z/x), 0, 0, y])/2 + 
         4*G[-(z/x), 0, -1 + z, y] + G[-(z/x), 0, (-1 + z)/(1 + x), y] - 
         (3*G[-(z/x), 0, -(z/x), y])/2 + 2*G[-(z/x), 0, -((1 + x - x*z)/x), 
           y] + G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] + 
         G[-(z/x), -x^(-1), -(z/x), y] - G[-(z/x), -x^(-1), 
          -((1 + x - x*z)/x), y] + 5*G[-(z/x), z, 0, y] - 
         4*G[-(z/x), z, -1 + z, y] - G[-(z/x), z, (-1 + z)/(1 + x), y] - 
         4*G[-(z/x), z, -(z/x), y] + 4*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
         (19*G[-(z/x), -(z/x), 0, y])/2 + (11*G[-(z/x), -(z/x), -(z/x), y])/
          2 - 5*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), 0, y] + 
         4*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
         G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, 0, y] - 2*G[-((1 + x - x*z)/x), 0, -1 + z, 
           y] + G[-((1 + x - x*z)/x), 0, -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), z, 0, y] + 2*G[-((1 + x - x*z)/x), z, 
           -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
         5*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
         5*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y]) - 
       G[-1, -1, 0, 0, x] - 3*G[-1, 0, -1, 0, x] - 6*G[-1, 0, 0, 0, x] - 
       8*G[0, -1, 0, 0, x] - 5*G[0, 0, -1, 0, x] + (5*G[0, 0, 0, 0, x])/2 - 
       (5*G[0, 0, 0, 1, z])/2 - G[0, 0, 0, -1 + z, y]/2 - 
       (5*G[0, 0, 1, 0, z])/2 - (3*G[0, 0, 1, 1, z])/2 + 
       2*G[0, 0, -x^(-1), 0, z] + G[0, 0, (1 + x)/x, 1, z] - 
       G[0, 0, -1 + z, -1 + z, y] - G[0, 0, z, 0, y]/2 + 
       G[0, 0, z, -1 + z, y]/2 + G[0, 0, -(z/x), 0, y]/2 - 
       G[0, 0, -((1 + x - x*z)/x), -1 + z, y] - (5*G[0, 1, 0, 0, z])/2 - 
       (3*G[0, 1, 0, 1, z])/2 - (3*G[0, 1, 1, 0, z])/2 + G[0, 1, 1, 1, z]/2 + 
       2*G[0, 1, -x^(-1), 0, z] + 2*G[0, -x^(-1), 0, 0, z] + 
       G[0, -x^(-1), 0, 1, z] + G[0, -x^(-1), 1, 0, z] - 
       G[0, -x^(-1), -x^(-1), 0, z] - G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + G[0, -x^(-1), z, 0, y] - 
       G[0, -x^(-1), z, -1 + z, y] - G[0, -x^(-1), -(z/x), 0, y] + 
       G[0, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[0, (1 + x)/x, 1, 1, z] + 2*G[0, (1 + x)/x, (1 + x)/x, 1, z] - 
       2*G[0, -1 + z, -1 + z, -1 + z, y] - G[0, -1 + z, (-1 + z)/(1 + x), 0, 
        y] + G[0, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, -1 + z, z, 0, y] - G[0, -1 + z, z, -1 + z, y] + 
       G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - G[0, z, 0, 0, y]/2 - 
       G[0, z, 0, -1 + z, y]/2 + G[0, z, -1 + z, -1 + z, y] + 
       G[0, z, (-1 + z)/(1 + x), 0, y] - G[0, z, (-1 + z)/(1 + x), -1 + z, 
        y] - (3*G[0, z, z, 0, y])/2 + (3*G[0, z, z, -1 + z, y])/2 + 
       G[0, z, -(z/x), 0, y] - G[0, z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[0, -(z/x), 0, 0, y]/2 + G[0, -(z/x), 0, -1 + z, y] + 
       G[0, -(z/x), z, 0, y] - G[0, -(z/x), z, -1 + z, y] - 
       G[0, -(z/x), -(z/x), 0, y]/2 + G[0, -(z/x), -((1 + x - x*z)/x), 
        -1 + z, y] - G[0, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[0, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[0, -((1 + x - x*z)/x), z, 0, y] + G[0, -((1 + x - x*z)/x), z, 
        -1 + z, y] + G[0, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       (5*G[1, 0, 0, 0, z])/2 - (3*G[1, 0, 0, 1, z])/2 - 
       (3*G[1, 0, 1, 0, z])/2 + G[1, 0, 1, 1, z]/2 + 
       2*G[1, 0, -x^(-1), 0, z] - (3*G[1, 1, 0, 0, z])/2 + 
       G[1, 1, 0, 1, z]/2 + G[1, 1, 1, 0, z]/2 + (7*G[1, 1, 1, 1, z])/2 + 
       G[1, 1, -x^(-1), 0, z] - 2*G[1, 1, (1 + x)/x, 1, z] + 
       2*G[1, -x^(-1), 0, 0, z] + G[1, -x^(-1), 0, 1, z] + 
       G[1, -x^(-1), 1, 0, z] - G[1, -x^(-1), -x^(-1), 0, z] - 
       2*G[1, (1 + x)/x, 1, 1, z] + G[1, (1 + x)/x, (1 + x)/x, 1, z] - 
       G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] + G[-x^(-1), 0, 
        (-1 + z)/(1 + x), -1 + z, y] + G[-x^(-1), 0, z, 0, y] - 
       G[-x^(-1), 0, z, -1 + z, y] - G[-x^(-1), 0, -(z/x), 0, y] + 
       G[-x^(-1), 0, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-x^(-1), z, (-1 + z)/(1 + x), 0, y] - G[-x^(-1), z, 
        (-1 + z)/(1 + x), -1 + z, y] - G[-x^(-1), z, z, 0, y] + 
       G[-x^(-1), z, z, -1 + z, y] - G[-x^(-1), -(z/x), 0, -1 + z, y] - 
       G[-x^(-1), -(z/x), z, 0, y] + G[-x^(-1), -(z/x), z, -1 + z, y] + 
       2*G[-x^(-1), -(z/x), -(z/x), 0, y] - G[-x^(-1), -(z/x), 
        -((1 + x - x*z)/x), -1 + z, y] + G[-x^(-1), -((1 + x - x*z)/x), 0, 
        -1 + z, y] + G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] - 
       G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - G[(1 + x)/x, 0, 0, 1, 
        z] - G[(1 + x)/x, 0, 1, 0, z] + G[(1 + x)/x, 0, 1, 1, z] + 
       2*G[(1 + x)/x, 0, (1 + x)/x, 1, z] - G[(1 + x)/x, 1, 0, 0, z] + 
       G[(1 + x)/x, 1, 0, 1, z] + G[(1 + x)/x, 1, 1, 0, z] + 
       3*G[(1 + x)/x, 1, 1, 1, z] - 2*G[(1 + x)/x, 1, (1 + x)/x, 1, z] + 
       2*G[(1 + x)/x, (1 + x)/x, 0, 1, z] + 2*G[(1 + x)/x, (1 + x)/x, 1, 0, 
         z] + 2*G[(1 + x)/x, (1 + x)/x, 1, 1, z] - G[z, 0, 0, 0, y]/2 - 
       G[z, 0, 0, -1 + z, y]/2 - G[z, 0, -1 + z, -1 + z, y] - 
       G[z, 0, z, 0, y]/2 + G[z, 0, z, -1 + z, y]/2 + G[z, 0, -(z/x), 0, y] + 
       2*G[z, -1 + z, -1 + z, -1 + z, y] + G[z, -1 + z, (-1 + z)/(1 + x), 0, 
        y] - G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       G[z, -1 + z, z, 0, y] + G[z, -1 + z, z, -1 + z, y] - 
       G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - G[z, z, 0, 0, y]/2 - 
       G[z, z, 0, -1 + z, y]/2 + G[z, z, -1 + z, -1 + z, y] - 
       G[z, z, (-1 + z)/(1 + x), 0, y] + G[z, z, (-1 + z)/(1 + x), -1 + z, 
        y] + G[z, z, z, 0, y]/2 - G[z, z, z, -1 + z, y]/2 + 
       G[z, z, -(z/x), 0, y] - G[z, z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[z, -(z/x), 0, 0, y] + G[z, -(z/x), 0, -1 + z, y] + 
       G[z, -(z/x), z, 0, y] - G[z, -(z/x), z, -1 + z, y] - 
       2*G[z, -(z/x), -(z/x), 0, y] + G[z, -(z/x), -((1 + x - x*z)/x), 
        -1 + z, y] - 2*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-(z/x), 0, 0, 0, y]/2 + 2*G[-(z/x), 0, 0, -1 + z, y] + 
       4*G[-(z/x), 0, -1 + z, -1 + z, y] + G[-(z/x), 0, (-1 + z)/(1 + x), 0, 
        y] - G[-(z/x), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[-(z/x), 0, z, 0, y] - G[-(z/x), 0, z, -1 + z, y] - 
       (3*G[-(z/x), 0, -(z/x), 0, y])/2 + 2*G[-(z/x), 0, -((1 + x - x*z)/x), 
         -1 + z, y] + G[-(z/x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       G[-(z/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       G[-(z/x), -x^(-1), z, 0, y] + G[-(z/x), -x^(-1), z, -1 + z, y] + 
       G[-(z/x), -x^(-1), -(z/x), 0, y] - G[-(z/x), -x^(-1), 
        -((1 + x - x*z)/x), -1 + z, y] + 2*G[-(z/x), z, 0, 0, y] + 
       2*G[-(z/x), z, 0, -1 + z, y] - 4*G[-(z/x), z, -1 + z, -1 + z, y] - 
       G[-(z/x), z, (-1 + z)/(1 + x), 0, y] + G[-(z/x), z, (-1 + z)/(1 + x), 
        -1 + z, y] + 3*G[-(z/x), z, z, 0, y] - 3*G[-(z/x), z, z, -1 + z, y] - 
       4*G[-(z/x), z, -(z/x), 0, y] + 4*G[-(z/x), z, -((1 + x - x*z)/x), 
         -1 + z, y] - (5*G[-(z/x), -(z/x), 0, 0, y])/2 - 
       5*G[-(z/x), -(z/x), 0, -1 + z, y] - 5*G[-(z/x), -(z/x), z, 0, y] + 
       5*G[-(z/x), -(z/x), z, -1 + z, y] + 
       (11*G[-(z/x), -(z/x), -(z/x), 0, y])/2 - 
       5*G[-(z/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), 0, -1 + z, y] + 
       4*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 + x - x*z)/x), 0, 0, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), 0, -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), 0, z, 0, y] + G[-((1 + x - x*z)/x), 0, z, 
        -1 + z, y] + G[-((1 + x - x*z)/x), 0, -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 + x - x*z)/x), z, 0, 0, y] - G[-((1 + x - x*z)/x), z, 0, 
        -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), z, z, 0, y] + G[-((1 + x - x*z)/x), z, z, 
        -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-((1 + x - x*z)/x), -(z/x), 0, 0, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), 0, -1 + z, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), z, 0, y] - 
       4*G[-((1 + x - x*z)/x), -(z/x), z, -1 + z, y] - 
       5*G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, 0, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       G[-(z/x), y]*((-2*I)*Pi^3 + (7*I)*Pi*G[0, -1, x] - 
         ((27*I)/2)*Pi*G[0, 0, x] + ((3*I)/2)*Pi*G[0, 0, z] + 
         I*Pi*G[0, 1, z] - I*Pi*G[0, (1 + x)/x, z] + I*Pi*G[1, 0, z] - 
         (5*I)*Pi*G[1, 1, z] + I*Pi*G[1, -x^(-1), z] + 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + I*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         8*G[-1, 0, 0, x] + 7*G[0, -1, 0, x] + (13*G[0, 0, 0, x])/2 + 
         (5*G[0, 0, 0, z])/2 - 3*G[0, 1, 1, z] - G[0, (1 + x)/x, 1, z] - 
         3*G[1, 0, 1, z] - 3*G[1, 1, 0, z] - 6*G[1, 1, 1, z] + 
         G[1, -x^(-1), 0, z] + 4*G[1, (1 + x)/x, 1, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] + G[(1 + x)/x, (1 + x)/x, 1, z] - 
         5*Zeta[3]) + G[-x^(-1), y]*(((-7*I)/6)*Pi^3 + 
         (11*Pi^2*G[-x^(-1), z])/6 - I*Pi*G[-1, 0, x] + I*Pi*G[0, -1, x] + 
         I*Pi*G[0, 0, x] + G[(1 + x)/x, z]*((3*Pi^2)/2 + G[0, 0, x]) + 
         (2*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - I*Pi*G[0, -x^(-1), z] - 
         I*Pi*G[0, (1 + x)/x, z] + (3*I)*Pi*G[1, 0, z] + I*Pi*G[1, 1, z] - 
         I*Pi*G[1, -x^(-1), z] - (3*I)*Pi*G[-x^(-1), 0, z] - 
         I*Pi*G[-x^(-1), 1, z] + I*Pi*G[-x^(-1), -x^(-1), z] - 
         I*Pi*G[(1 + x)/x, 0, z] - (2*I)*Pi*G[(1 + x)/x, 1, z] + 
         G[-1, 0, 0, x] + G[0, -1, 0, x] - 3*G[0, 0, 0, x] + 
         2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + G[0, 1, 1, z] - 
         G[0, -x^(-1), 0, z] - G[0, (1 + x)/x, 1, z] + 2*G[1, 0, 0, z] + 
         G[1, 0, 1, z] + G[1, 1, 0, z] - G[1, -x^(-1), 0, z] - 
         2*G[-x^(-1), 0, 0, z] - G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] + 
         G[-x^(-1), -x^(-1), 0, z] - G[(1 + x)/x, 0, 1, z] - 
         G[(1 + x)/x, 1, 0, z] - G[(1 + x)/x, 1, 1, z] - Zeta[3]) - 
       (5*I)*Pi*Zeta[3] + G[0, x]*((2*I)*Pi^3 + Zeta[3]) + 
       G[0, z]*((I/3)*Pi^3 - (Pi^2*G[-1, x])/6 + (23*Pi^2*G[0, x])/6 + 
         I*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, 0, x] + I*Pi*G[0, -1, x] - 
         ((13*I)/2)*Pi*G[0, 0, x] + G[-1, -1, 0, x] + 4*G[-1, 0, 0, x] + 
         G[0, -1, 0, x] + (7*G[0, 0, 0, x])/2 + Zeta[3]) + 
       G[-1, x]*(((7*I)/6)*Pi^3 + 5*Zeta[3]) + G[(1 + x)/x, z]*
        (((7*I)/3)*Pi^3 + (2*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
         (5*I)*Pi*G[0, 0, x] - 2*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - 
         3*G[0, 0, 0, x] + 6*Zeta[3]) + G[-((1 + x - x*z)/x), y]*
        (((7*I)/3)*Pi^3 + (2*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
         (5*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] - (2*I)*Pi*G[1, 0, z] + 
         (2*I)*Pi*G[1, 1, z] - (2*I)*Pi*G[1, (1 + x)/x, z] + 
         (2*I)*Pi*G[(1 + x)/x, 0, z] + (4*I)*Pi*G[(1 + x)/x, 1, z] - 
         2*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - 3*G[0, 0, 0, x] - 
         G[0, 0, 1, z] - G[0, 1, 0, z] + G[0, 1, 1, z] + 
         2*G[0, (1 + x)/x, 1, z] - G[1, 0, 0, z] + G[1, 0, 1, z] + 
         G[1, 1, 0, z] + 3*G[1, 1, 1, z] - 2*G[1, (1 + x)/x, 1, z] + 
         2*G[(1 + x)/x, 0, 1, z] + 2*G[(1 + x)/x, 1, 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] + 6*Zeta[3]))
 
Int[n13, 42] = 1/4 - ep*((-I/2)*Pi + G[-1, x]/2 - G[0, x] - G[0, y]/2 + 
       G[-x^(-1), y]/2) - ep^2*((17*Pi^2)/12 + I*Pi*G[-1, x] - I*Pi*G[0, x] + 
       ((2*I)*Pi + G[0, x])*G[0, z] - (3*I)*Pi*G[1, z] + 
       G[0, y]*(-G[0, z]/2 + (3*G[1, z])/2) + 
       G[-1, x]*(G[0, y] - G[-x^(-1), y]) + (I*Pi + 2*G[0, x])*
        G[-x^(-1), y] - (2*I)*Pi*G[-x^(-1), z] - 2*G[0, x]*G[-x^(-1), z] - 
       (3*I)*Pi*G[z, y] - (3*G[1, z]*G[z, y])/2 + (2*I)*Pi*G[-(z/x), y] - 
       2*G[0, x]*G[-(z/x), y] + G[0, z]*((-3*G[z, y])/2 + 2*G[-(z/x), y]) - 
       G[-1, -1, x] + 2*G[-1, 0, x] + 2*G[0, -1, x] + G[0, 0, x] - 
       G[0, 0, y]/2 + (7*G[0, 0, z])/2 - (3*G[0, 1, z])/2 + 
       G[0, -x^(-1), y] + (3*G[0, -1 + z, y])/2 - (3*G[1, 0, z])/2 - 
       (3*G[1, 1, z])/2 + G[-x^(-1), 0, y] - 2*G[-x^(-1), 0, z] - 
       G[-x^(-1), -x^(-1), y] + (3*G[z, 0, y])/2 - (3*G[z, -1 + z, y])/2 - 
       2*G[-(z/x), 0, y]) - ep^3*(((3*I)/2)*Pi^3 - (4*Pi^2*G[-1, x])/3 - 
       (7*Pi^2*G[0, x])/6 - (4*I)*Pi*G[-x^(-1), z]*G[z, y] + 
       G[(1 + x)/x, z]*((-6*I)*Pi*G[z, y] + (5*I)*Pi*G[-(z/x), y]) - 
       (2*I)*Pi*G[-1, -1, x] + G[1, z]*((17*Pi^2)/12 - 6*G[-1, 0, x]) + 
       I*Pi*G[-1, 0, x] - (3*I)*Pi*G[0, -1, x] + G[-x^(-1), z]*
        ((11*Pi^2)/2 + 4*G[-1, 0, x] + 4*G[0, -1, x] - 2*G[0, 0, x]) + 
       G[0, z]*((-13*Pi^2)/12 - (5*I)*Pi*G[-1, x] - (3*I)*Pi*G[0, x] - 
         3*G[-1, 0, x] - 2*G[0, -1, x] - G[0, 0, x]) + I*Pi*G[0, 0, x] + 
       G[(1 + x)/x, z]*((3*Pi^2)/2 + G[0, 0, x]) - (2*I)*Pi*G[0, 0, y] - 
       (3*I)*Pi*G[0, 0, z] + (7*I)*Pi*G[0, -x^(-1), z] - 
       I*Pi*G[0, (1 + x)/x, z] - (3*I)*Pi*G[0, -1 + z, y] + 
       (4*I)*Pi*G[0, (-1 + z)/(1 + x), y] + I*Pi*G[0, z, y] - 
       (2*I)*Pi*G[0, -(z/x), y] + I*Pi*G[0, -((1 + x - x*z)/x), y] + 
       G[-((1 + x - x*z)/x), y]*((3*Pi^2)/2 + G[0, 0, x] - G[0, 1, z] - 
         G[1, 0, z] - G[1, 1, z]) + (4*I)*Pi*G[1, 1, z] - 
       (4*I)*Pi*G[1, -x^(-1), z] - (6*I)*Pi*G[1, (1 + x)/x, z] - 
       (2*I)*Pi*G[-x^(-1), 0, z] + G[-1, x]*((4*I)*Pi*G[-x^(-1), z] - 
         7*G[0, 0, z] + 3*G[0, 1, z] + 3*G[1, 0, z] + 3*G[1, 1, z] + 
         4*G[-x^(-1), 0, z]) + G[-x^(-1), y]*((-17*Pi^2)/6 + 
         (4*I)*Pi*G[-x^(-1), z] + 2*G[-1, -1, x] - 4*G[-1, 0, x] - 
         4*G[0, -1, x] - 2*G[0, 0, x] - 7*G[0, 0, z] + 3*G[0, 1, z] + 
         3*G[1, 0, z] + 3*G[1, 1, z] + 4*G[-x^(-1), 0, z]) - 
       (4*I)*Pi*G[-x^(-1), 1, z] - (2*I)*Pi*G[-x^(-1), -x^(-1), y] - 
       (3*I)*Pi*G[-x^(-1), -x^(-1), z] + (6*I)*Pi*G[-x^(-1), z, y] - 
       (4*I)*Pi*G[-x^(-1), -(z/x), y] + G[0, x]*((8*I)*Pi*G[1, z] - 
         (6*I)*Pi*G[-x^(-1), z] - I*Pi*G[(1 + x)/x, z] - 9*G[0, 0, z] + 
         4*G[0, 1, z] + 7*G[0, -x^(-1), z] - G[0, (1 + x)/x, z] + 
         4*G[1, 0, z] + 4*G[1, 1, z] - 4*G[1, -x^(-1), z] - 
         6*G[1, (1 + x)/x, z] + 2*G[-x^(-1), 0, z] - 4*G[-x^(-1), 1, z] - 
         3*G[-x^(-1), -x^(-1), z] - G[(1 + x)/x, 0, z]) - 
       I*Pi*G[(1 + x)/x, 0, z] + G[z, y]*((17*Pi^2)/12 - 6*G[-1, 0, x] + 
         G[0, 0, z]/2 + (5*G[0, 1, z])/2 + (5*G[1, 0, z])/2 + 
         (9*G[1, 1, z])/2 - 4*G[-x^(-1), 0, z] - 6*G[(1 + x)/x, 1, z]) - 
       (2*I)*Pi*G[(1 + x)/x, 1, z] + G[0, y]*((-3*Pi^2)/4 + 
         G[-1, x]*(I*Pi + G[0, z] - 3*G[1, z]) + (2*I)*Pi*G[1, z] + 
         I*Pi*G[(1 + x)/x, z] + G[0, x]*((-2*I)*Pi + 2*G[0, z] - 4*G[1, z] + 
           G[(1 + x)/x, z]) - 2*G[-1, -1, x] + G[-1, 0, x] + 6*G[0, 0, x] + 
         G[0, 0, z]/2 + G[0, 1, z]/2 + G[1, 0, z]/2 - (3*G[1, 1, z])/2 + 
         G[(1 + x)/x, 1, z]) + G[-(z/x), y]*((2*Pi^2)/3 + 9*G[-1, 0, x] + 
         4*G[0, -1, x] - 5*G[0, 0, x] + 6*G[0, 0, z] - 5*G[0, 1, z] - 
         5*G[1, 0, z] - 5*G[1, 1, z] + 5*G[(1 + x)/x, 1, z]) + 
       (2*I)*Pi*G[z, 0, y] + (6*I)*Pi*G[z, -x^(-1), y] + 
       (3*I)*Pi*G[z, -1 + z, y] - (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
       (5*I)*Pi*G[z, z, y] - (6*I)*Pi*G[z, -(z/x), y] - 
       (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] - I*Pi*G[-(z/x), 0, y] + 
       G[-1, x]*((-2*I)*Pi*G[-x^(-1), y] + 3*G[1, z]*G[z, y] + 
         G[0, z]*(3*G[z, y] - 4*G[-(z/x), y]) + I*Pi*G[-(z/x), y] + 
         G[0, 0, y] - 2*G[0, -x^(-1), y] - 3*G[0, -1 + z, y] - 
         2*G[-x^(-1), 0, y] + 2*G[-x^(-1), -x^(-1), y] - 3*G[z, 0, y] + 
         3*G[z, -1 + z, y] + 4*G[-(z/x), 0, y]) - 
       (4*I)*Pi*G[-(z/x), -x^(-1), y] - (10*I)*Pi*G[-(z/x), z, y] + 
       (11*I)*Pi*G[-(z/x), -(z/x), y] + (5*I)*Pi*
        G[-(z/x), -((1 + x - x*z)/x), y] + I*Pi*G[-((1 + x - x*z)/x), 0, y] + 
       G[1, z]*((6*I)*Pi*G[-x^(-1), y] + (4*I)*Pi*G[z, y] - 
         (10*I)*Pi*G[-(z/x), y] - (2*I)*Pi*G[-((1 + x - x*z)/x), y] - 
         (3*G[0, 0, y])/2 - 3*G[0, -x^(-1), y] - 6*G[0, -1 + z, y] + 
         4*G[0, (-1 + z)/(1 + x), y] + G[0, z, y]/2 + 
         G[0, -((1 + x - x*z)/x), y] - 3*G[-x^(-1), 0, y] + 
         3*G[-x^(-1), z, y] - (3*G[z, 0, y])/2 + 3*G[z, -x^(-1), y] + 
         6*G[z, -1 + z, y] - 4*G[z, (-1 + z)/(1 + x), y] + (5*G[z, z, y])/2 - 
         6*G[z, -((1 + x - x*z)/x), y] + 5*G[-(z/x), 0, y] - 
         5*G[-(z/x), z, y] + 5*G[-(z/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, y] - G[-((1 + x - x*z)/x), z, y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
       G[0, x]*(G[-x^(-1), y]*((2*I)*Pi + 4*G[-x^(-1), z]) + 
         (8*I)*Pi*G[z, y] + 4*G[1, z]*G[z, y] - 4*G[-x^(-1), z]*G[z, y] - 
         (7*I)*Pi*G[-(z/x), y] + G[(1 + x)/x, z]*(-6*G[z, y] + 
           5*G[-(z/x), y]) + G[0, z]*(-2*G[-x^(-1), y] + 4*G[z, y] - 
           3*G[-(z/x), y] - G[-((1 + x - x*z)/x), y]) - 
         I*Pi*G[-((1 + x - x*z)/x), y] + 4*G[0, 0, y] - 
         4*G[0, (-1 + z)/(1 + x), y] + 2*G[0, -(z/x), y] + 
         G[0, -((1 + x - x*z)/x), y] - 4*G[-x^(-1), -x^(-1), y] + 
         4*G[-x^(-1), -(z/x), y] - 4*G[z, 0, y] + 
         4*G[z, (-1 + z)/(1 + x), y] + 6*G[z, -(z/x), y] - 
         6*G[z, -((1 + x - x*z)/x), y] - G[-(z/x), 0, y] + 
         4*G[-(z/x), -x^(-1), y] - 11*G[-(z/x), -(z/x), y] + 
         5*G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] - 
         G[-((1 + x - x*z)/x), -(z/x), y]) + 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
       G[0, z]*((-4*I)*Pi*G[-x^(-1), y] + (5*I)*Pi*G[-(z/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), y] + G[0, 0, y]/2 + G[0, -x^(-1), y] + 
         G[0, z, y]/2 - 2*G[0, -(z/x), y] + G[-x^(-1), 0, y] + 
         3*G[-x^(-1), z, y] - 4*G[-x^(-1), -(z/x), y] + G[z, 0, y]/2 + 
         3*G[z, -x^(-1), y] + (5*G[z, z, y])/2 - 6*G[z, -(z/x), y] - 
         2*G[-(z/x), 0, y] - 4*G[-(z/x), -x^(-1), y] - 5*G[-(z/x), z, y] + 
         11*G[-(z/x), -(z/x), y] - G[-((1 + x - x*z)/x), z, y] + 
         G[-((1 + x - x*z)/x), -(z/x), y]) + 2*G[-1, -1, -1, x] - 
       4*G[-1, -1, 0, x] - 4*G[-1, 0, -1, x] - G[-1, 0, 0, x] - 
       4*G[0, -1, -1, x] - 7*G[0, -1, 0, x] - 2*G[0, 0, -1, x] + 
       11*G[0, 0, 0, x] + (5*G[0, 0, 0, y])/2 - (21*G[0, 0, 0, z])/2 + 
       G[0, 0, 1, z]/2 + G[0, 0, -x^(-1), y] - (3*G[0, 0, -1 + z, y])/2 + 
       G[0, 1, 0, z]/2 + (5*G[0, 1, 1, z])/2 + G[0, -x^(-1), 0, y] + 
       7*G[0, -x^(-1), 0, z] - 2*G[0, -x^(-1), -x^(-1), y] - 
       3*G[0, -x^(-1), -1 + z, y] - G[0, (1 + x)/x, 1, z] + 
       3*G[0, -1 + z, 0, y] - 3*G[0, -1 + z, -x^(-1), y] - 
       6*G[0, -1 + z, -1 + z, y] - 4*G[0, (-1 + z)/(1 + x), 0, y] + 
       4*G[0, (-1 + z)/(1 + x), -1 + z, y] - G[0, z, 0, y]/2 + 
       G[0, z, -1 + z, y]/2 + 2*G[0, -(z/x), 0, y] + G[0, -((1 + x - x*z)/x), 
        -1 + z, y] + G[1, 0, 0, z]/2 + (5*G[1, 0, 1, z])/2 + 
       (5*G[1, 1, 0, z])/2 + (9*G[1, 1, 1, z])/2 - 4*G[1, -x^(-1), 0, z] - 
       6*G[1, (1 + x)/x, 1, z] + G[-x^(-1), 0, 0, y] + 
       6*G[-x^(-1), 0, 0, z] - 4*G[-x^(-1), 0, 1, z] - 
       2*G[-x^(-1), 0, -x^(-1), y] - 3*G[-x^(-1), 0, -1 + z, y] - 
       4*G[-x^(-1), 1, 0, z] - 2*G[-x^(-1), -x^(-1), 0, y] - 
       3*G[-x^(-1), -x^(-1), 0, z] + 2*G[-x^(-1), -x^(-1), -x^(-1), y] - 
       3*G[-x^(-1), z, 0, y] + 3*G[-x^(-1), z, -1 + z, y] + 
       4*G[-x^(-1), -(z/x), 0, y] - G[(1 + x)/x, 0, 1, z] - 
       G[(1 + x)/x, 1, 0, z] - G[(1 + x)/x, 1, 1, z] - (3*G[z, 0, 0, y])/2 - 
       3*G[z, 0, -x^(-1), y] - (3*G[z, 0, -1 + z, y])/2 - 
       3*G[z, -x^(-1), 0, y] + 3*G[z, -x^(-1), -1 + z, y] - 
       3*G[z, -1 + z, 0, y] + 3*G[z, -1 + z, -x^(-1), y] + 
       6*G[z, -1 + z, -1 + z, y] + 4*G[z, (-1 + z)/(1 + x), 0, y] - 
       4*G[z, (-1 + z)/(1 + x), -1 + z, y] - (5*G[z, z, 0, y])/2 + 
       (5*G[z, z, -1 + z, y])/2 + 6*G[z, -(z/x), 0, y] - 
       6*G[z, -((1 + x - x*z)/x), -1 + z, y] - 2*G[-(z/x), 0, 0, y] + 
       4*G[-(z/x), 0, -x^(-1), y] + 5*G[-(z/x), 0, -1 + z, y] + 
       4*G[-(z/x), -x^(-1), 0, y] + 5*G[-(z/x), z, 0, y] - 
       5*G[-(z/x), z, -1 + z, y] - 11*G[-(z/x), -(z/x), 0, y] + 
       5*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + G[-((1 + x - x*z)/x), 0, 
        -1 + z, y] + G[-((1 + x - x*z)/x), z, 0, y] - G[-((1 + x - x*z)/x), 
        z, -1 + z, y] - G[-((1 + x - x*z)/x), -(z/x), 0, y] + 6*Zeta[3]) - 
     ep^4*((-73*Pi^4)/144 - (Pi^2*G[-1, -1, x])/3 + (7*Pi^2*G[-1, 0, x])/3 + 
       (17*Pi^2*G[0, -1, x])/6 + (8*Pi^2*G[0, 0, x])/3 - 
       (Pi^2*G[0, 0, z])/4 - (11*Pi^2*G[0, 1, z])/12 - 
       (13*Pi^2*G[0, -x^(-1), z])/3 + (31*Pi^2*G[0, (1 + x)/x, z])/6 - 
       (11*Pi^2*G[1, 0, z])/12 + G[0, (-1 + z)/(1 + x), y]*
        ((-11*Pi^2)/3 - 8*G[1, 1, z]) - (19*Pi^2*G[1, 1, z])/12 + 
       11*Pi^2*G[1, -x^(-1), z] + (40*Pi^2*G[1, (1 + x)/x, z])/3 + 
       G[-1, -1, x]*(14*G[0, 0, z] - 6*G[0, 1, z] - 6*G[1, 0, z] - 
         6*G[1, 1, z] - 8*G[-x^(-1), 0, z]) + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), y]*((-5*Pi^2)/6 + G[1, 0, z] - 
         G[1, 1, z] - 2*G[-x^(-1), 0, z]) + (Pi^2*G[-x^(-1), 0, z])/3 - 
       (Pi^2*G[-x^(-1), 1, z])/3 + G[0, -1, x]*(4*G[0, 0, z] - 2*G[0, 1, z] - 
         2*G[0, -x^(-1), z] - 6*G[1, 0, z] - 2*G[1, 1, z] + 
         8*G[1, -x^(-1), z] + 8*G[1, (1 + x)/x, z] + 4*G[-x^(-1), 0, z] + 
         2*G[-x^(-1), 1, z]) + (17*Pi^2*G[-x^(-1), -x^(-1), y])/3 + 
       (9*Pi^2*G[-x^(-1), -x^(-1), z])/2 - 
       3*Pi^2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
       (13*Pi^2*G[(1 + x)/x, 0, z])/6 + G[-x^(-1), -(z/x), y]*
        ((-4*Pi^2)/3 - 10*G[(1 + x)/x, 1, z]) + G[0, -1 + z, y]*
        ((5*Pi^2)/2 + 12*G[1, 1, z] - 9*G[(1 + x)/x, 1, z]) + 
       G[0, -x^(-1), y]*((3*Pi^2)/2 - G[1, 0, z] + 7*G[1, 1, z] + 
         4*G[-x^(-1), 0, z] - 6*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), 0, y]*((3*Pi^2)/2 - 2*G[(1 + x)/x, 1, z]) + 
       G[0, -((1 + x - x*z)/x), y]*((-13*Pi^2)/6 + G[1, 0, z] - G[1, 1, z] - 
         2*G[(1 + x)/x, 1, z]) + G[-1, 0, x]*(17*G[0, 0, z] - 17*G[0, 1, z] - 
         2*G[0, -x^(-1), z] + 2*G[0, (1 + x)/x, z] - 7*G[1, 0, z] + 
         11*G[1, 1, z] + 8*G[1, -x^(-1), z] + 3*G[1, (1 + x)/x, z] - 
         12*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] + 2*G[(1 + x)/x, 0, z] - 
         2*G[(1 + x)/x, 1, z]) + G[0, -(z/x), y]*(G[1, 0, z] + G[1, 1, z] - 
         G[(1 + x)/x, 1, z]) + G[0, 0, y]*((11*Pi^2)/4 - G[0, 0, z]/2 - 
         G[0, 1, z]/2 - G[1, 0, z]/2 + (3*G[1, 1, z])/2 - 
         G[(1 + x)/x, 1, z]) + (13*Pi^2*G[(1 + x)/x, 1, z])/6 + 
       G[0, z, y]*((3*Pi^2)/4 - (3*G[1, 0, z])/2 - (3*G[1, 1, z])/2 - 
         2*G[-x^(-1), 0, z] + 4*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), z, y]*((-17*Pi^2)/6 + 12*G[(1 + x)/x, 1, z]) + 
       G[0, 0, x]*(21*G[0, 0, z] - 10*G[0, 1, z] - 11*G[0, -x^(-1), z] + 
         5*G[0, (1 + x)/x, z] - 10*G[1, 0, z] - 10*G[1, 1, z] - 
         4*G[1, -x^(-1), z] - 5*G[1, (1 + x)/x, z] + 2*G[-x^(-1), 0, z] + 
         20*G[-x^(-1), 1, z] + 2*G[-x^(-1), -x^(-1), z] + 
         3*G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, (1 + x)/x, z]) - 
       3*Pi^2*G[(1 + x)/x, (1 + x)/x, z] - (5*Pi^2*G[z, 0, y])/4 - 
       (85*Pi^2*G[z, -x^(-1), y])/6 - (5*Pi^2*G[z, -1 + z, y])/2 + 
       (11*Pi^2*G[z, (-1 + z)/(1 + x), y])/3 - (43*Pi^2*G[z, z, y])/12 + 
       (11*Pi^2*G[z, -(z/x), y])/3 + (40*Pi^2*G[z, -((1 + x - x*z)/x), y])/
        3 + (5*Pi^2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y])/6 + 
       G[-1, -1, x]*(-2*G[0, 0, y] + 4*G[0, -x^(-1), y] + 6*G[0, -1 + z, y] + 
         4*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] + 6*G[z, 0, y] - 
         6*G[z, -1 + z, y] - 8*G[-(z/x), 0, y]) - (5*Pi^2*G[-(z/x), 0, y])/
        6 + (19*Pi^2*G[-(z/x), -x^(-1), y])/3 + (7*Pi^2*G[-(z/x), z, y])/2 - 
       (14*Pi^2*G[-(z/x), -(z/x), y])/3 - 
       (31*Pi^2*G[-(z/x), -((1 + x - x*z)/x), y])/6 - 
       (13*Pi^2*G[-((1 + x - x*z)/x), 0, y])/6 + 
       (13*Pi^2*G[-((1 + x - x*z)/x), z, y])/6 + 
       3*Pi^2*G[-((1 + x - x*z)/x), -(z/x), y] + G[(1 + x)/x, 1, z]*
        (-G[z, 0, y] + 2*G[z, -x^(-1), y] + 9*G[z, -1 + z, y] + 
         4*G[z, z, y] - G[z, -(z/x), y] - 5*G[z, -((1 + x - x*z)/x), y] + 
         6*G[-(z/x), 0, y] + 4*G[-(z/x), -x^(-1), y] - 18*G[-(z/x), z, y] + 
         8*G[-(z/x), -(z/x), y] + 7*G[-(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), z, y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), y]) + G[(1 + x)/x, z]*
        (G[z, y]*((40*Pi^2)/3 + 3*G[-1, 0, x] + 8*G[0, -1, x] - 
           5*G[0, 0, x]) + G[-((1 + x - x*z)/x), y]*(-3*Pi^2 - 
           2*G[0, 0, x]) + G[-(z/x), y]*((-31*Pi^2)/6 - G[-1, 0, x] - 
           8*G[0, -1, x] + 12*G[0, 0, x]) - I*Pi*G[0, 0, y] - 
         (6*I)*Pi*G[0, -x^(-1), y] - (9*I)*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, z, y] - I*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] - (2*I)*Pi*G[-x^(-1), 0, y] + 
         (12*I)*Pi*G[-x^(-1), z, y] - (10*I)*Pi*G[-x^(-1), -(z/x), y] - 
         I*Pi*G[z, 0, y] + (2*I)*Pi*G[z, -x^(-1), y] + 
         (9*I)*Pi*G[z, -1 + z, y] + (4*I)*Pi*G[z, z, y] - 
         I*Pi*G[z, -(z/x), y] - (5*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         (6*I)*Pi*G[-(z/x), 0, y] + (4*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (18*I)*Pi*G[-(z/x), z, y] + (8*I)*Pi*G[-(z/x), -(z/x), y] + 
         (7*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y]) - 
       3*Pi^2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       G[1, 0, z]*(-G[-x^(-1), 0, y] - 6*G[-x^(-1), -x^(-1), y] - 
         5*G[-x^(-1), z, y] + 10*G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] - G[z, 0, y]/2 + 
         11*G[z, -x^(-1), y] - (7*G[z, z, y])/2 + G[z, -(z/x), y] - 
         7*G[z, -((1 + x - x*z)/x), y] - G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
          y] + G[-(z/x), 0, y] - 4*G[-(z/x), -x^(-1), y] + 
         9*G[-(z/x), z, y] - 8*G[-(z/x), -(z/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] + 
         G[-((1 + x - x*z)/x), z, y] - 4*G[-((1 + x - x*z)/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[0, 1, z]*(-G[0, -x^(-1), y] - (3*G[0, z, y])/2 + G[0, -(z/x), y] + 
         G[0, -((1 + x - x*z)/x), y] + G[0, -((1 - z)/(1 + 2*x + x^2*z)), 
          y] - G[-x^(-1), 0, y] - 6*G[-x^(-1), -x^(-1), y] - 
         5*G[-x^(-1), z, y] + 10*G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] - G[z, 0, y]/2 + 
         11*G[z, -x^(-1), y] - (7*G[z, z, y])/2 + G[z, -(z/x), y] - 
         7*G[z, -((1 + x - x*z)/x), y] - G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
          y] + G[-(z/x), 0, y] - 4*G[-(z/x), -x^(-1), y] + 
         9*G[-(z/x), z, y] - 8*G[-(z/x), -(z/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] + 
         G[-((1 + x - x*z)/x), z, y] - 4*G[-((1 + x - x*z)/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[1, 1, z]*(3*G[-x^(-1), 0, y] - 6*G[-x^(-1), -x^(-1), y] - 
         9*G[-x^(-1), z, y] + 10*G[-x^(-1), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] + (3*G[z, 0, y])/2 - 
         9*G[z, -x^(-1), y] - 12*G[z, -1 + z, y] + 
         8*G[z, (-1 + z)/(1 + x), y] - (15*G[z, z, y])/2 + G[z, -(z/x), y] + 
         13*G[z, -((1 + x - x*z)/x), y] + G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
          y] - 5*G[-(z/x), 0, y] + 8*G[-(z/x), -x^(-1), y] + 
         15*G[-(z/x), z, y] - 8*G[-(z/x), -(z/x), y] - 
         16*G[-(z/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 0, y] + 
         3*G[-((1 + x - x*z)/x), z, y] - 4*G[-((1 + x - x*z)/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       (2*Pi^2*G[z/(1 - z - x*z), -x^(-1), y])/3 + G[-x^(-1), 0, z]*
        (-8*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), z, y] - 
         2*G[z, -x^(-1), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         4*G[-(z/x), -x^(-1), y] - 4*G[-(z/x), z, y] + 
         2*G[z/(1 - z - x*z), -x^(-1), y] - 2*G[z/(1 - z - x*z), z, y]) + 
       G[-x^(-1), z]*(G[z, y]*(11*Pi^2 + 8*G[-1, 0, x] + 8*G[0, -1, x] - 
           4*G[0, 0, x]) + (4*I)*Pi*G[0, -x^(-1), y] - (2*I)*Pi*G[0, z, y] - 
         (2*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (8*I)*Pi*G[-x^(-1), -x^(-1), y] + (8*I)*Pi*G[-x^(-1), z, y] - 
         (2*I)*Pi*G[z, -x^(-1), y] + (2*I)*Pi*
          G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (4*I)*Pi*G[-(z/x), -x^(-1), y] - (4*I)*Pi*G[-(z/x), z, y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), z, y]) + G[0, 0, x]*
        (-22*G[0, 0, y] + 4*G[0, -x^(-1), y] - 12*G[0, -1 + z, y] + 
         24*G[0, (-1 + z)/(1 + x), y] - 11*G[0, -(z/x), y] - 
         3*G[0, -((1 + x - x*z)/x), y] - 2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] - 12*G[-x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), y] + 
         10*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         10*G[z, 0, y] + 24*G[z, -x^(-1), y] + 12*G[z, -1 + z, y] - 
         24*G[z, (-1 + z)/(1 + x), y] - 35*G[z, -(z/x), y] - 
         5*G[z, -((1 + x - x*z)/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + 27*G[-(z/x), 0, y] - 38*G[-(z/x), -x^(-1), y] + 
         37*G[-(z/x), -(z/x), y] + 12*G[-(z/x), -((1 + x - x*z)/x), y] - 
         3*G[-((1 + x - x*z)/x), 0, y] + 5*G[-((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         6*G[z/(1 - z - x*z), -x^(-1), y] - 6*G[z/(1 - z - x*z), -(z/x), 
           y]) - (2*Pi^2*G[z/(1 - z - x*z), -(z/x), y])/3 + 
       G[0, -1, x]*(-2*G[0, 0, y] + 2*G[0, (-1 + z)/(1 + x), y] + 
         8*G[-x^(-1), -x^(-1), y] - 8*G[-x^(-1), -(z/x), y] + 6*G[z, 0, y] - 
         6*G[z, -x^(-1), y] - 2*G[z, (-1 + z)/(1 + x), y] - 
         2*G[z, -(z/x), y] + 8*G[z, -((1 + x - x*z)/x), y] - 
         4*G[-(z/x), 0, y] + 8*G[-(z/x), -(z/x), y] - 
         8*G[-(z/x), -((1 + x - x*z)/x), y] - 2*G[z/(1 - z - x*z), -x^(-1), 
           y] + 2*G[z/(1 - z - x*z), -(z/x), y]) + 
       G[0, 0, z]*(-5*G[0, -x^(-1), y] - (3*G[0, z, y])/2 + 
         6*G[0, -(z/x), y] + G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         G[-x^(-1), 0, y] + 14*G[-x^(-1), -x^(-1), y] - G[-x^(-1), z, y] - 
         12*G[-x^(-1), -(z/x), y] - G[z, 0, y]/2 - 9*G[z, -x^(-1), y] + 
         G[z, z, y]/2 + 14*G[z, -(z/x), y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 2*G[-(z/x), 0, y] + 
         2*G[-(z/x), -x^(-1), y] + 3*G[-(z/x), z, y] - 
         11*G[-(z/x), -(z/x), y] - G[-((1 + x - x*z)/x), z, y] + 
         G[-((1 + x - x*z)/x), -(z/x), y] - 2*G[z/(1 - z - x*z), -x^(-1), 
           y] + 2*G[z/(1 - z - x*z), -(z/x), y]) + 
       G[-1, 0, x]*(-9*G[0, 0, y] - 6*G[0, -x^(-1), y] - 9*G[0, -1 + z, y] + 
         2*G[0, (-1 + z)/(1 + x), y] - 2*G[0, z, y] - G[0, -(z/x), y] - 
         2*G[0, -((1 + x - x*z)/x), y] - 2*G[-x^(-1), 0, y] + 
         8*G[-x^(-1), -x^(-1), y] + 12*G[-x^(-1), z, y] - 
         18*G[-x^(-1), -(z/x), y] + 15*G[z, 0, y] - 10*G[z, -x^(-1), y] + 
         9*G[z, -1 + z, y] - 2*G[z, (-1 + z)/(1 + x), y] + 4*G[z, z, y] - 
         3*G[z, -(z/x), y] + 3*G[z, -((1 + x - x*z)/x), y] - 
         6*G[-(z/x), 0, y] + 12*G[-(z/x), -x^(-1), y] - 10*G[-(z/x), z, y] + 
         16*G[-(z/x), -(z/x), y] - G[-(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), z, y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), y] + 4*G[z/(1 - z - x*z), 0, y] - 
         4*G[z/(1 - z - x*z), -x^(-1), y] - 2*G[z/(1 - z - x*z), z, y] + 
         2*G[z/(1 - z - x*z), -(z/x), y]) + (4*I)*Pi*G[-1, -1, -1, x] + 
       (2*I)*Pi*G[-1, 0, -1, x] + (3*I)*Pi*G[-1, 0, 0, x] - 
       (7*I)*Pi*G[0, -1, -1, x] + (6*I)*Pi*G[0, -1, 0, x] + 
       (8*I)*Pi*G[0, 0, -1, x] + (17*I)*Pi*G[0, 0, 0, x] + 
       (6*I)*Pi*G[0, 0, 0, y] + (5*I)*Pi*G[0, 0, 0, z] + 
       (2*I)*Pi*G[0, 0, 1, z] + (4*I)*Pi*G[0, 0, -x^(-1), y] - 
       (21*I)*Pi*G[0, 0, -x^(-1), z] - (5*I)*Pi*G[0, 0, (1 + x)/x, z] + 
       (3*I)*Pi*G[0, 0, -1 + z, y] - (4*I)*Pi*G[0, 0, (-1 + z)/(1 + x), y] - 
       I*Pi*G[0, 0, z, y] + (2*I)*Pi*G[0, 0, -(z/x), y] - 
       I*Pi*G[0, 0, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[0, 1, 0, z] + 
       (12*I)*Pi*G[0, 1, -x^(-1), z] + (3*I)*Pi*G[0, 1, (1 + x)/x, z] + 
       (4*I)*Pi*G[0, -x^(-1), 0, y] - (5*I)*Pi*G[0, -x^(-1), 0, z] - 
       I*Pi*G[0, -x^(-1), -x^(-1), z] + (6*I)*Pi*G[0, -x^(-1), -1 + z, y] - 
       (4*I)*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, -x^(-1), z, y] - (6*I)*Pi*G[0, -x^(-1), 
         -((1 + x - x*z)/x), y] - (3*I)*Pi*G[0, (1 + x)/x, 0, z] - 
       (6*I)*Pi*G[0, (1 + x)/x, 1, z] + (2*I)*Pi*G[0, (1 + x)/x, (1 + x)/x, 
         z] + (6*I)*Pi*G[0, -1 + z, 0, y] + (6*I)*Pi*G[0, -1 + z, -x^(-1), 
         y] + (12*I)*Pi*G[0, -1 + z, -1 + z, y] - 
       (12*I)*Pi*G[0, -1 + z, (-1 + z)/(1 + x), y] - 
       (9*I)*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[0, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), -1 + z, y] + 
       (2*I)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[0, z, -1 + z, y] + (4*I)*Pi*G[0, z, (-1 + z)/(1 + x), y] - 
       (3*I)*Pi*G[0, z, z, y] - (2*I)*Pi*G[0, z, -(z/x), y] + 
       (4*I)*Pi*G[0, z, -((1 + x - x*z)/x), y] + I*Pi*G[0, -(z/x), 0, y] + 
       (2*I)*Pi*G[0, -(z/x), z, y] + I*Pi*G[0, -(z/x), -(z/x), y] - 
       I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[0, -((1 + x - x*z)/x), 0, y] + 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), z, y] - 
       I*Pi*G[0, -((1 + x - x*z)/x), -(z/x), y] - 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       (2*I)*Pi*G[1, 0, 0, z] + (6*I)*Pi*G[1, 0, -x^(-1), z] - 
       I*Pi*G[1, 0, (1 + x)/x, z] - (6*I)*Pi*G[1, 1, 1, z] + 
       (2*I)*Pi*G[1, 1, -x^(-1), z] + (13*I)*Pi*G[1, 1, (1 + x)/x, z] + 
       G[z/(1 - z - x*z), y]*((-2*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -x^(-1), z] - (2*I)*Pi*G[1, -x^(-1), z] - 
         2*G[-1, 0, -1, x] + 6*G[-1, 0, 0, x] + 2*G[0, -x^(-1), 0, z] - 
         2*G[1, -x^(-1), 0, z]) - (4*I)*Pi*G[1, -x^(-1), 0, z] - 
       (8*I)*Pi*G[1, -x^(-1), 1, z] - (6*I)*Pi*G[1, -x^(-1), -x^(-1), z] - 
       (7*I)*Pi*G[1, (1 + x)/x, 0, z] - (6*I)*Pi*G[1, (1 + x)/x, 1, z] - 
       (5*I)*Pi*G[1, (1 + x)/x, (1 + x)/x, z] + 
       (4*I)*Pi*G[-x^(-1), 0, 0, y] + (2*I)*Pi*G[-x^(-1), 0, 0, z] + 
       (4*I)*Pi*G[-x^(-1), 0, 1, z] - (10*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] + 
       (6*I)*Pi*G[-x^(-1), 0, -1 + z, y] - 
       (8*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-x^(-1), 0, z, y] + (4*I)*Pi*G[-x^(-1), 0, -(z/x), y] - 
       (2*I)*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-x^(-1), 1, 0, z] + G[-1, x]*((-5*Pi^2*G[1, z])/6 + 
         (Pi^2*G[-x^(-1), z])/3 - 3*Pi^2*G[(1 + x)/x, z] + 
         (5*I)*Pi*G[0, 0, z] - (5*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] + (2*I)*Pi*G[0, (1 + x)/x, z] + 
         I*Pi*G[1, 0, z] + (11*I)*Pi*G[1, 1, z] + (8*I)*Pi*G[1, -x^(-1), z] + 
         (3*I)*Pi*G[1, (1 + x)/x, z] - (4*I)*Pi*G[-x^(-1), 0, z] - 
         (2*I)*Pi*G[-x^(-1), 1, z] + (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (2*I)*Pi*G[(1 + x)/x, 1, z] + 21*G[0, 0, 0, z] + 3*G[0, 0, 1, z] - 
         11*G[0, 1, 0, z] - 3*G[0, 1, 1, z] - 2*G[0, -x^(-1), 0, z] - 
         9*G[1, 0, 0, z] + 5*G[1, 0, 1, z] + G[1, 1, 0, z] - 
         9*G[1, 1, 1, z] + 8*G[1, -x^(-1), 0, z] + 8*G[1, (1 + x)/x, 1, z] - 
         4*G[-x^(-1), 0, 0, z] + 2*G[-x^(-1), 0, 1, z] + 
         8*G[-x^(-1), 1, 0, z]) + (8*I)*Pi*G[-x^(-1), 1, 1, z] - 
       (16*I)*Pi*G[-x^(-1), 1, -x^(-1), z] - 
       (10*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), 0, z] + (4*I)*Pi*G[-x^(-1), -x^(-1), 
         -x^(-1), y] + (3*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] - 
       (12*I)*Pi*G[-x^(-1), -x^(-1), z, y] + 
       (8*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] - 
       (4*I)*Pi*G[-x^(-1), z, 0, y] - (12*I)*Pi*G[-x^(-1), z, -x^(-1), y] - 
       (6*I)*Pi*G[-x^(-1), z, -1 + z, y] + 
       (8*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
       (10*I)*Pi*G[-x^(-1), z, z, y] + (12*I)*Pi*G[-x^(-1), z, -(z/x), y] + 
       (12*I)*Pi*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-x^(-1), -(z/x), 0, y] + (8*I)*Pi*G[-x^(-1), -(z/x), 
         -x^(-1), y] + (20*I)*Pi*G[-x^(-1), -(z/x), z, y] - 
       (22*I)*Pi*G[-x^(-1), -(z/x), -(z/x), y] - 
       (10*I)*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
       (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       I*Pi*G[(1 + x)/x, 0, 0, z] - (2*I)*Pi*G[(1 + x)/x, 0, 1, z] + 
       (2*I)*Pi*G[(1 + x)/x, 0, (1 + x)/x, z] - 
       (2*I)*Pi*G[(1 + x)/x, 1, 0, z] + (2*I)*Pi*G[(1 + x)/x, 1, 1, z] - 
       (2*I)*Pi*G[(1 + x)/x, 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 0, z] + 
       G[0, x]*(-5*Pi^2*G[1, z] + (7*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[0, (1 + x)/x, z] + 
         (2*I)*Pi*G[1, 0, z] - (10*I)*Pi*G[1, 1, z] - 
         (12*I)*Pi*G[1, -x^(-1), z] - (15*I)*Pi*G[1, (1 + x)/x, z] + 
         (6*I)*Pi*G[-x^(-1), 0, z] + (12*I)*Pi*G[-x^(-1), 1, z] - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), z] - I*Pi*G[(1 + x)/x, 0, z] + 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         25*G[0, 0, 0, z] - 21*G[0, 0, -x^(-1), z] - 
         5*G[0, 0, (1 + x)/x, z] - 6*G[0, 1, 1, z] + 12*G[0, 1, -x^(-1), z] + 
         3*G[0, 1, (1 + x)/x, z] - 15*G[0, -x^(-1), 0, z] - 
         G[0, -x^(-1), -x^(-1), z] - 3*G[0, (1 + x)/x, 0, z] + 
         2*G[0, (1 + x)/x, 1, z] + 2*G[0, (1 + x)/x, (1 + x)/x, z] - 
         6*G[1, 0, 1, z] + 6*G[1, 0, -x^(-1), z] - G[1, 0, (1 + x)/x, z] - 
         6*G[1, 1, 0, z] - 12*G[1, 1, 1, z] + 2*G[1, 1, -x^(-1), z] + 
         13*G[1, 1, (1 + x)/x, z] + 4*G[1, -x^(-1), 0, z] - 
         8*G[1, -x^(-1), 1, z] - 6*G[1, -x^(-1), -x^(-1), z] - 
         7*G[1, (1 + x)/x, 0, z] + 4*G[1, (1 + x)/x, 1, z] - 
         5*G[1, (1 + x)/x, (1 + x)/x, z] - 10*G[-x^(-1), 0, 0, z] + 
         12*G[-x^(-1), 0, 1, z] - 10*G[-x^(-1), 0, (1 + x)/x, z] + 
         12*G[-x^(-1), 1, 0, z] + 8*G[-x^(-1), 1, 1, z] - 
         16*G[-x^(-1), 1, -x^(-1), z] - 10*G[-x^(-1), 1, (1 + x)/x, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] + 3*G[-x^(-1), -x^(-1), -x^(-1), z] - 
         G[(1 + x)/x, 0, 0, z] + 2*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 0, (1 + x)/x, z] + 2*G[(1 + x)/x, 1, 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, 1, (1 + x)/x, z] + 
         2*G[(1 + x)/x, (1 + x)/x, 0, z]) + (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, 
         1, z] - (2*I)*Pi*G[z, 0, 0, y] - (4*I)*Pi*G[z, 0, -x^(-1), y] - 
       I*Pi*G[z, 0, -1 + z, y] - I*Pi*G[z, 0, z, y] - 
       (2*I)*Pi*G[z, 0, -(z/x), y] - I*Pi*G[z, 0, -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[z, -x^(-1), 0, y] - (12*I)*Pi*G[z, -x^(-1), -x^(-1), y] - 
       (6*I)*Pi*G[z, -x^(-1), -1 + z, y] - 
       (8*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (22*I)*Pi*G[z, -x^(-1), z, y] - (4*I)*Pi*G[z, -x^(-1), -(z/x), y] + 
       (2*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
       (6*I)*Pi*G[z, -1 + z, 0, y] - (6*I)*Pi*G[z, -1 + z, -x^(-1), y] - 
       (12*I)*Pi*G[z, -1 + z, -1 + z, y] + (12*I)*Pi*
        G[z, -1 + z, (-1 + z)/(1 + x), y] + 
       (9*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (2*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[z, z, 0, y] + (2*I)*Pi*G[z, z, -x^(-1), y] + 
       I*Pi*G[z, z, -1 + z, y] - (7*I)*Pi*G[z, z, z, y] + 
       (4*I)*Pi*G[z, z, -(z/x), y] + (4*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] + (9*I)*Pi*G[z, -(z/x), 0, y] + (2*I)*Pi*G[z, -(z/x), -x^(-1), 
         y] + (2*I)*Pi*G[z, -(z/x), z, y] - I*Pi*G[z, -(z/x), -(z/x), y] - 
       I*Pi*G[z, -(z/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[z, -((1 + x - x*z)/x), 0, y] + 
       (8*I)*Pi*G[z, -((1 + x - x*z)/x), -x^(-1), y] + 
       (8*I)*Pi*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
       (14*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] + 
       (7*I)*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
       (5*I)*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       (7*I)*Pi*G[-(z/x), 0, 0, y] - (8*I)*Pi*G[-(z/x), 0, -1 + z, y] + 
       (12*I)*Pi*G[-(z/x), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-(z/x), 0, z, y] - (3*I)*Pi*G[-(z/x), 0, -(z/x), y] + 
       (6*I)*Pi*G[-(z/x), 0, -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[-(z/x), -x^(-1), -x^(-1), y] + 
       (12*I)*Pi*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (8*I)*Pi*G[-(z/x), -x^(-1), z, y] - (4*I)*Pi*G[-(z/x), -x^(-1), 
         -(z/x), y] + (4*I)*Pi*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), y] + 
       (6*I)*Pi*G[-(z/x), z, 0, y] + (8*I)*Pi*G[-(z/x), z, -x^(-1), y] + 
       (8*I)*Pi*G[-(z/x), z, -1 + z, y] - (12*I)*Pi*
        G[-(z/x), z, (-1 + z)/(1 + x), y] + (18*I)*Pi*G[-(z/x), z, z, y] - 
       (10*I)*Pi*G[-(z/x), z, -(z/x), y] - (18*I)*Pi*
        G[-(z/x), z, -((1 + x - x*z)/x), y] - 
       (13*I)*Pi*G[-(z/x), -(z/x), 0, y] - (8*I)*Pi*G[-(z/x), -(z/x), 
         -x^(-1), y] - (16*I)*Pi*G[-(z/x), -(z/x), z, y] + 
       (15*I)*Pi*G[-(z/x), -(z/x), -(z/x), y] + 
       (8*I)*Pi*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] + 
       (6*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
       (8*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), y] - 
       (8*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), z, y] - 
       (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
       (7*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       I*Pi*G[-((1 + x - x*z)/x), 0, 0, y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 
         0, z, y] - I*Pi*G[-((1 + x - x*z)/x), 0, -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, 0, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, z, y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
       I*Pi*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
       (5*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
       G[1, z]*(G[-(z/x), y]*((7*Pi^2)/2 - 26*G[-1, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((13*Pi^2)/6 - 2*G[-1, 0, x]) + 
         2*G[z/(1 - z - x*z), y]*G[-1, 0, x] + G[-x^(-1), y]*
          ((-17*Pi^2)/6 + 12*G[-1, 0, x]) + G[z, y]*((-19*Pi^2)/12 - 
           6*G[-1, -1, x] + 7*G[-1, 0, x] - 2*G[0, -1, x] - 10*G[0, 0, x]) - 
         (2*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, z, y] + 
         (2*I)*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] - 
         (4*I)*Pi*G[-x^(-1), 0, y] - (12*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (8*I)*Pi*G[-x^(-1), z, y] + (20*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - (2*I)*Pi*G[z, 0, y] + 
         (8*I)*Pi*G[z, -x^(-1), y] - (6*I)*Pi*G[z, z, y] + 
         (2*I)*Pi*G[z, -(z/x), y] - (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] + 
         (6*I)*Pi*G[-(z/x), 0, y] + (4*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (14*I)*Pi*G[-(z/x), z, y] - (16*I)*Pi*G[-(z/x), -(z/x), y] - 
         (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         (3*G[0, 0, 0, y])/2 + 3*G[0, 0, -x^(-1), y] + 6*G[0, 0, -1 + z, y] - 
         4*G[0, 0, (-1 + z)/(1 + x), y] - G[0, 0, z, y]/2 - 
         G[0, 0, -((1 + x - x*z)/x), y] - G[0, -x^(-1), 0, y] + 
         6*G[0, -x^(-1), -x^(-1), y] + 12*G[0, -x^(-1), -1 + z, y] - 
         4*G[0, -x^(-1), (-1 + z)/(1 + x), y] - G[0, -x^(-1), z, y] - 
         6*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
         12*G[0, -1 + z, -x^(-1), y] + 24*G[0, -1 + z, -1 + z, y] - 
         12*G[0, -1 + z, (-1 + z)/(1 + x), y] - 
         9*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
         2*G[0, (-1 + z)/(1 + x), -x^(-1), y] - 
         10*G[0, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + G[0, z, 0, y]/2 - 
         3*G[0, z, -x^(-1), y] - 4*G[0, z, -1 + z, y] + 
         4*G[0, z, (-1 + z)/(1 + x), y] - (3*G[0, z, z, y])/2 + 
         4*G[0, z, -((1 + x - x*z)/x), y] - G[0, -(z/x), 0, y] + 
         G[0, -(z/x), z, y] - G[0, -(z/x), -((1 + x - x*z)/x), y] - 
         G[0, -((1 + x - x*z)/x), 0, y] - 2*G[0, -((1 + x - x*z)/x), -1 + z, 
           y] + G[0, -((1 + x - x*z)/x), z, y] - 
         2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 3*G[-x^(-1), 0, 0, y] + 
         6*G[-x^(-1), 0, -x^(-1), y] + 12*G[-x^(-1), 0, -1 + z, y] - 
         8*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - G[-x^(-1), 0, z, y] - 
         2*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
         6*G[-x^(-1), -x^(-1), 0, y] - 6*G[-x^(-1), -x^(-1), z, y] + 
         3*G[-x^(-1), z, 0, y] - 6*G[-x^(-1), z, -x^(-1), y] - 
         12*G[-x^(-1), z, -1 + z, y] + 8*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 
         5*G[-x^(-1), z, z, y] + 12*G[-x^(-1), z, -((1 + x - x*z)/x), y] - 
         10*G[-x^(-1), -(z/x), 0, y] + 10*G[-x^(-1), -(z/x), z, y] - 
         10*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), z, y] + (3*G[z, 0, 0, y])/2 - 
         G[z, 0, -x^(-1), y] + 2*G[z, 0, -1 + z, y] - G[z, 0, z, y]/2 - 
         G[z, 0, -((1 + x - x*z)/x), y] + 3*G[z, -x^(-1), 0, y] - 
         6*G[z, -x^(-1), -x^(-1), y] - 12*G[z, -x^(-1), -1 + z, y] - 
         8*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 11*G[z, -x^(-1), z, y] + 
         2*G[z, -x^(-1), -((1 + x - x*z)/x), y] - 
         12*G[z, -1 + z, -x^(-1), y] - 24*G[z, -1 + z, -1 + z, y] + 
         12*G[z, -1 + z, (-1 + z)/(1 + x), y] + 
         9*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
         2*G[z, (-1 + z)/(1 + x), -x^(-1), y] + 
         10*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (5*G[z, z, 0, y])/2 + G[z, z, -x^(-1), y] - 4*G[z, z, -1 + z, y] - 
         (7*G[z, z, z, y])/2 + 4*G[z, z, -((1 + x - x*z)/x), y] - 
         G[z, -(z/x), 0, y] + G[z, -(z/x), z, y] - G[z, -(z/x), 
          -((1 + x - x*z)/x), y] - G[z, -((1 + x - x*z)/x), 0, y] + 
         8*G[z, -((1 + x - x*z)/x), -x^(-1), y] + 
         20*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
         7*G[z, -((1 + x - x*z)/x), z, y] - 5*G[z, -((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y] - G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 
          y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 5*G[-(z/x), 0, 0, y] - 
         8*G[-(z/x), 0, -x^(-1), y] - 18*G[-(z/x), 0, -1 + z, y] + 
         12*G[-(z/x), 0, (-1 + z)/(1 + x), y] + G[-(z/x), 0, z, y] + 
         6*G[-(z/x), 0, -((1 + x - x*z)/x), y] - 8*G[-(z/x), -x^(-1), 0, y] + 
         12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[-(z/x), -x^(-1), z, y] + 4*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - 5*G[-(z/x), z, 0, y] + 
         8*G[-(z/x), z, -x^(-1), y] + 18*G[-(z/x), z, -1 + z, y] - 
         12*G[-(z/x), z, (-1 + z)/(1 + x), y] + 9*G[-(z/x), z, z, y] - 
         18*G[-(z/x), z, -((1 + x - x*z)/x), y] + 8*G[-(z/x), -(z/x), 0, y] - 
         8*G[-(z/x), -(z/x), z, y] + 8*G[-(z/x), -(z/x), -((1 + x - x*z)/x), 
           y] + 6*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
         8*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), y] - 
         18*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] + 
         7*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, 0, y] - 2*G[-((1 + x - x*z)/x), 0, -1 + z, 
           y] + G[-((1 + x - x*z)/x), 0, z, y] - 
         2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), z, 0, y] + 2*G[-((1 + x - x*z)/x), z, -1 + z, 
           y] + G[-((1 + x - x*z)/x), z, z, y] - 
         2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] + 
       (2*I)*Pi*G[z/(1 - z - x*z), z, -x^(-1), y] - 
       (2*I)*Pi*G[z/(1 - z - x*z), z, -(z/x), y] + 
       G[-1, x]*((8*I)*Pi*G[-x^(-1), z]*G[z, y] + G[(1 + x)/x, z]*
          ((3*I)*Pi*G[z, y] - I*Pi*G[-(z/x), y]) - 
         3*Pi^2*G[-((1 + x - x*z)/x), y] + (3*I)*Pi*G[0, 0, y] - 
         (6*I)*Pi*G[0, -x^(-1), y] - (3*I)*Pi*G[0, -1 + z, y] - 
         (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[0, z, y] - 
         I*Pi*G[0, -(z/x), y] - (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + 
         G[z/(1 - z - x*z), y]*((2*Pi^2)/3 - 2*G[0, 0, z] + 2*G[1, 0, z]) - 
         (2*I)*Pi*G[-x^(-1), 0, y] + G[-x^(-1), y]*((8*Pi^2)/3 - 
           (8*I)*Pi*G[-x^(-1), z] + 14*G[0, 0, z] - 6*G[0, 1, z] - 
           6*G[1, 0, z] - 6*G[1, 1, z] - 8*G[-x^(-1), 0, z]) + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), -(z/x), y] + 
         G[-(z/x), y]*((7*Pi^2)/6 + 2*G[0, 0, z] + 8*G[0, 1, z] + 
           8*G[1, 1, z] - 8*G[(1 + x)/x, 1, z]) + 
         G[z, y]*((-5*Pi^2)/6 - 13*G[0, 0, z] + G[0, 1, z] + 5*G[1, 0, z] - 
           5*G[1, 1, z] + 8*G[-x^(-1), 0, z] + 8*G[(1 + x)/x, 1, z]) - 
         (5*I)*Pi*G[z, 0, y] - (10*I)*Pi*G[z, -x^(-1), y] + 
         (3*I)*Pi*G[z, -1 + z, y] + (2*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (6*I)*Pi*G[z, z, y] + I*Pi*G[z, -(z/x), y] + 
         (3*I)*Pi*G[z, -((1 + x - x*z)/x), y] + (6*I)*Pi*G[-(z/x), 0, y] + 
         (12*I)*Pi*G[-(z/x), -x^(-1), y] - (10*I)*Pi*G[-(z/x), z, y] + 
         G[1, z]*((15*I)*Pi*G[z, y] - (10*I)*Pi*G[-(z/x), y] - 
           (2*I)*Pi*G[-((1 + x - x*z)/x), y] + (2*I)*Pi*G[z/(1 - z - x*z), 
             y] + 3*G[0, 0, y] + 6*G[0, -x^(-1), y] + 12*G[0, -1 + z, y] - 
           2*G[0, (-1 + z)/(1 + x), y] - 3*G[0, z, y] + 6*G[-x^(-1), 0, y] - 
           6*G[-x^(-1), z, y] - G[z, 0, y] - 6*G[z, -x^(-1), y] - 
           12*G[z, -1 + z, y] + 2*G[z, (-1 + z)/(1 + x), y] + G[z, z, y] + 
           8*G[z, -((1 + x - x*z)/x), y] - 8*G[-(z/x), 0, y] + 
           8*G[-(z/x), z, y] - 8*G[-(z/x), -((1 + x - x*z)/x), y]) - 
         I*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), z, y] + 
         G[0, z]*((10*I)*Pi*G[-x^(-1), y] - (3*I)*Pi*G[z, y] - 
           (8*I)*Pi*G[-(z/x), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), y] - 
           (2*I)*Pi*G[z/(1 - z - x*z), y] - G[0, 0, y] - 2*G[0, -x^(-1), y] + 
           3*G[0, z, y] - 2*G[-x^(-1), 0, y] - 6*G[-x^(-1), z, y] + 
           8*G[-x^(-1), -(z/x), y] + 3*G[z, 0, y] - 6*G[z, -x^(-1), y] + 
           G[z, z, y] + 2*G[z, -(z/x), y] + 8*G[-(z/x), -x^(-1), y] - 
           8*G[-(z/x), -(z/x), y] + 2*G[z/(1 - z - x*z), z, y] - 
           2*G[z/(1 - z - x*z), -(z/x), y]) - (2*I)*Pi*G[z/(1 - z - x*z), 
           -(z/x), y] - 5*G[0, 0, 0, y] - 2*G[0, 0, -x^(-1), y] + 
         3*G[0, 0, -1 + z, y] - 2*G[0, -x^(-1), 0, y] + 
         4*G[0, -x^(-1), -x^(-1), y] + 6*G[0, -x^(-1), -1 + z, y] - 
         6*G[0, -1 + z, 0, y] + 6*G[0, -1 + z, -x^(-1), y] + 
         12*G[0, -1 + z, -1 + z, y] + 2*G[0, (-1 + z)/(1 + x), 0, y] - 
         2*G[0, (-1 + z)/(1 + x), -1 + z, y] - 3*G[0, z, 0, y] - 
         3*G[0, z, -1 + z, y] - 2*G[-x^(-1), 0, 0, y] + 
         4*G[-x^(-1), 0, -x^(-1), y] + 6*G[-x^(-1), 0, -1 + z, y] + 
         4*G[-x^(-1), -x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), -x^(-1), y] + 
         6*G[-x^(-1), z, 0, y] - 6*G[-x^(-1), z, -1 + z, y] - 
         8*G[-x^(-1), -(z/x), 0, y] + 7*G[z, 0, 0, y] + 
         6*G[z, 0, -x^(-1), y] - G[z, 0, -1 + z, y] - 
         6*G[z, -x^(-1), -1 + z, y] + 6*G[z, -1 + z, 0, y] - 
         6*G[z, -1 + z, -x^(-1), y] - 12*G[z, -1 + z, -1 + z, y] - 
         2*G[z, (-1 + z)/(1 + x), 0, y] + 2*G[z, (-1 + z)/(1 + x), -1 + z, 
           y] - G[z, z, 0, y] + G[z, z, -1 + z, y] - 2*G[z, -(z/x), 0, y] + 
         8*G[z, -((1 + x - x*z)/x), -1 + z, y] - 2*G[-(z/x), 0, 0, y] - 
         8*G[-(z/x), 0, -x^(-1), y] - 8*G[-(z/x), 0, -1 + z, y] + 
         8*G[-(z/x), z, -1 + z, y] + 8*G[-(z/x), -(z/x), 0, y] - 
         8*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
         2*G[z/(1 - z - x*z), 0, 0, y] - 2*G[z/(1 - z - x*z), -x^(-1), 0, 
           y] - 2*G[z/(1 - z - x*z), z, 0, y] + 2*G[z/(1 - z - x*z), -(z/x), 
           0, y]) - (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] + 
       G[0, x]*((10*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, -x^(-1), y] + 
         (12*I)*Pi*G[0, -1 + z, y] - (16*I)*Pi*G[0, (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[0, z, y] + (7*I)*Pi*G[0, -(z/x), y] + 
         I*Pi*G[0, -((1 + x - x*z)/x), y] + (2*I)*Pi*
          G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z/(1 - z - x*z), y]*
          (2*G[0, -x^(-1), z] - 2*G[1, -x^(-1), z]) + 
         (4*I)*Pi*G[-x^(-1), 0, y] - (4*I)*Pi*G[-x^(-1), -x^(-1), y] - 
         (16*I)*Pi*G[-x^(-1), z, y] + (14*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), y]*(-G[0, 0, z] + 2*G[0, 1, z] + 
           2*G[0, (1 + x)/x, z] + 2*G[1, 0, z] + 2*G[1, 1, z] - 
           2*G[1, (1 + x)/x, z] + 2*G[(1 + x)/x, 0, z]) + 
         G[-x^(-1), y]*((7*Pi^2)/3 + (12*I)*Pi*G[-x^(-1), z] + 
           (2*I)*Pi*G[(1 + x)/x, z] + 18*G[0, 0, z] - 8*G[0, 1, z] - 
           14*G[0, -x^(-1), z] + 2*G[0, (1 + x)/x, z] - 8*G[1, 0, z] - 
           8*G[1, 1, z] + 8*G[1, -x^(-1), z] + 12*G[1, (1 + x)/x, z] - 
           4*G[-x^(-1), 0, z] + 8*G[-x^(-1), 1, z] + 
           6*G[-x^(-1), -x^(-1), z] + 2*G[(1 + x)/x, 0, z]) + 
         G[z, y]*(-5*Pi^2 - 6*G[0, 1, z] + 10*G[0, -x^(-1), z] + 
           3*G[0, (1 + x)/x, z] - 6*G[1, 0, z] - 12*G[1, 1, z] - 
           2*G[1, -x^(-1), z] + 9*G[1, (1 + x)/x, z] + 4*G[-x^(-1), 0, z] - 
           8*G[-x^(-1), 1, z] - 6*G[-x^(-1), -x^(-1), z] - 
           7*G[(1 + x)/x, 0, z] + 4*G[(1 + x)/x, 1, z] - 
           5*G[(1 + x)/x, (1 + x)/x, z]) + G[-(z/x), y]*((-5*Pi^2)/3 - 
           15*G[0, 0, z] + 14*G[0, 1, z] - 10*G[0, (1 + x)/x, z] + 
           14*G[1, 0, z] + 14*G[1, 1, z] - 4*G[1, -x^(-1), z] - 
           18*G[1, (1 + x)/x, z] + 2*G[(1 + x)/x, 0, z] - 
           2*G[(1 + x)/x, 1, z] + 7*G[(1 + x)/x, (1 + x)/x, z]) - 
         (6*I)*Pi*G[z, 0, y] + (8*I)*Pi*G[z, -x^(-1), y] - 
         (12*I)*Pi*G[z, -1 + z, y] + (16*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (12*I)*Pi*G[z, z, y] + (23*I)*Pi*G[z, -(z/x), y] - 
         (15*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (9*I)*Pi*G[-(z/x), 0, y] - (6*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (28*I)*Pi*G[-(z/x), z, y] - (39*I)*Pi*G[-(z/x), -(z/x), y] + 
         (10*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
         I*Pi*G[-((1 + x - x*z)/x), 0, y] + (4*I)*Pi*G[-((1 + x - x*z)/x), z, 
           y] + G[1, z]*((-16*I)*Pi*G[-x^(-1), y] - (10*I)*Pi*G[z, y] + 
           (28*I)*Pi*G[-(z/x), y] + (4*I)*Pi*G[-((1 + x - x*z)/x), y] + 
           4*G[0, 0, y] + 4*G[0, -x^(-1), y] + 12*G[0, -1 + z, y] - 
           8*G[0, (-1 + z)/(1 + x), y] - 2*G[0, z, y] - 
           2*G[0, -((1 + x - x*z)/x), y] + 
           2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 8*G[-x^(-1), 0, y] - 
           8*G[-x^(-1), z, y] + 4*G[z, 0, y] + 8*G[z, -x^(-1), y] - 
           12*G[z, -1 + z, y] + 8*G[z, (-1 + z)/(1 + x), y] - 6*G[z, z, y] + 
           4*G[z, -((1 + x - x*z)/x), y] - 
           2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 14*G[-(z/x), 0, y] - 
           12*G[-(z/x), -x^(-1), y] + 14*G[-(z/x), z, y] - 
           2*G[-(z/x), -((1 + x - x*z)/x), y] - 2*G[-((1 + x - x*z)/x), 0, 
             y] + 2*G[-((1 + x - x*z)/x), z, y]) - 
         (7*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + G[(1 + x)/x, z]*
          ((-15*I)*Pi*G[z, y] + (10*I)*Pi*G[-(z/x), y] + 
           (2*I)*Pi*G[-((1 + x - x*z)/x), y] - G[0, 0, y] - 
           6*G[0, -x^(-1), y] - 9*G[0, -1 + z, y] + 4*G[0, z, y] - 
           G[0, -(z/x), y] - 2*G[0, -((1 + x - x*z)/x), y] - 
           2*G[-x^(-1), 0, y] + 12*G[-x^(-1), z, y] - 
           10*G[-x^(-1), -(z/x), y] - G[z, 0, y] + 2*G[z, -x^(-1), y] + 
           9*G[z, -1 + z, y] + 4*G[z, z, y] - G[z, -(z/x), y] - 
           5*G[z, -((1 + x - x*z)/x), y] + 6*G[-(z/x), 0, y] + 
           4*G[-(z/x), -x^(-1), y] - 18*G[-(z/x), z, y] + 
           8*G[-(z/x), -(z/x), y] + 7*G[-(z/x), -((1 + x - x*z)/x), y] - 
           2*G[-((1 + x - x*z)/x), 0, y] - 2*G[-((1 + x - x*z)/x), z, y] + 
           4*G[-((1 + x - x*z)/x), -(z/x), y]) + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] + G[-x^(-1), z]*
          ((-12*I)*Pi*G[z, y] + 4*G[0, -x^(-1), y] - 2*G[0, z, y] - 
           2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           8*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), z, y] - 
           2*G[z, -x^(-1), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           4*G[-(z/x), -x^(-1), y] - 4*G[-(z/x), z, y] + 
           2*G[z/(1 - z - x*z), -x^(-1), y] - 2*G[z/(1 - z - x*z), z, y]) + 
         (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), y] + 
         G[0, z]*((6*I)*Pi*G[-x^(-1), y] + (2*I)*Pi*G[z, y] - 
           (7*I)*Pi*G[-(z/x), y] - I*Pi*G[-((1 + x - x*z)/x), y] - 
           2*G[0, 0, y] - 2*G[0, z, y] + 3*G[0, -(z/x), y] + 
           G[0, -((1 + x - x*z)/x), y] - 4*G[-x^(-1), 0, y] + 
           4*G[-x^(-1), -x^(-1), y] - 8*G[-x^(-1), z, y] + 
           6*G[-x^(-1), -(z/x), y] + 2*G[-x^(-1), -((1 + x - x*z)/x), y] - 
           2*G[z, 0, y] - 6*G[z, z, y] + 11*G[z, -(z/x), y] - 
           7*G[z, -((1 + x - x*z)/x), y] + 7*G[-(z/x), 0, y] - 
           2*G[-(z/x), -x^(-1), y] + 14*G[-(z/x), z, y] - 
           17*G[-(z/x), -(z/x), y] + 2*G[-(z/x), -((1 + x - x*z)/x), y] + 
           G[-((1 + x - x*z)/x), 0, y] + 2*G[-((1 + x - x*z)/x), z, y] - 
           5*G[-((1 + x - x*z)/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), 
             -((1 + x - x*z)/x), y] - 2*G[z/(1 - z - x*z), -x^(-1), y] + 
           2*G[z/(1 - z - x*z), -(z/x), y]) - 12*G[0, 0, 0, y] + 
         4*G[0, 0, -x^(-1), y] + 4*G[0, 0, (-1 + z)/(1 + x), y] - 
         2*G[0, 0, -(z/x), y] - G[0, 0, -((1 + x - x*z)/x), y] + 
         4*G[0, -x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[0, -x^(-1), -((1 + x - x*z)/x), y] - 12*G[0, -1 + z, 0, y] + 
         12*G[0, -1 + z, (-1 + z)/(1 + x), y] - 
         9*G[0, -1 + z, -((1 + x - x*z)/x), y] + 
         16*G[0, (-1 + z)/(1 + x), 0, y] + 2*G[0, (-1 + z)/(1 + x), -x^(-1), 
           y] - 6*G[0, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 2*G[0, z, 0, y] + 
         6*G[0, z, -x^(-1), y] + 2*G[0, z, -1 + z, y] - 
         4*G[0, z, (-1 + z)/(1 + x), y] + 2*G[0, z, -(z/x), y] + 
         4*G[0, z, -((1 + x - x*z)/x), y] - 7*G[0, -(z/x), 0, y] - 
         G[0, -(z/x), -(z/x), y] - G[0, -(z/x), -((1 + x - x*z)/x), y] - 
         G[0, -((1 + x - x*z)/x), 0, y] - 2*G[0, -((1 + x - x*z)/x), -1 + z, 
           y] + G[0, -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         8*G[-x^(-1), 0, 0, y] + 8*G[-x^(-1), 0, (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), 0, -(z/x), y] - 2*G[-x^(-1), 0, -((1 + x - x*z)/x), 
           y] + 8*G[-x^(-1), -x^(-1), -x^(-1), y] - 
         8*G[-x^(-1), -x^(-1), -(z/x), y] + 8*G[-x^(-1), z, 0, y] - 
         8*G[-x^(-1), z, (-1 + z)/(1 + x), y] - 12*G[-x^(-1), z, -(z/x), y] + 
         12*G[-x^(-1), z, -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -(z/x), 0, y] - 8*G[-x^(-1), -(z/x), -x^(-1), y] + 
         22*G[-x^(-1), -(z/x), -(z/x), y] - 10*G[-x^(-1), -(z/x), 
           -((1 + x - x*z)/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] + 4*G[z, 0, 0, y] - 
         4*G[z, 0, -x^(-1), y] + 4*G[z, 0, -1 + z, y] + 
         2*G[z, 0, -(z/x), y] - G[z, 0, -((1 + x - x*z)/x), y] + 
         8*G[z, -x^(-1), 0, y] + 8*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[z, -x^(-1), -(z/x), y] + 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] + 12*G[z, -1 + z, 0, y] - 12*G[z, -1 + z, (-1 + z)/(1 + x), 
           y] + 9*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         16*G[z, (-1 + z)/(1 + x), 0, y] - 2*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 6*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 6*G[z, z, 0, y] - 
         6*G[z, z, -1 + z, y] - 4*G[z, z, -(z/x), y] + 
         4*G[z, z, -((1 + x - x*z)/x), y] - 23*G[z, -(z/x), 0, y] - 
         2*G[z, -(z/x), -x^(-1), y] + G[z, -(z/x), -(z/x), y] - 
         G[z, -(z/x), -((1 + x - x*z)/x), y] - G[z, -((1 + x - x*z)/x), 0, 
          y] + 8*G[z, -((1 + x - x*z)/x), -x^(-1), y] + 
         4*G[z, -((1 + x - x*z)/x), -1 + z, y] - 
         7*G[z, -((1 + x - x*z)/x), -(z/x), y] - 
         5*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         17*G[-(z/x), 0, 0, y] + 4*G[-(z/x), 0, -x^(-1), y] - 
         2*G[-(z/x), 0, -1 + z, y] - 12*G[-(z/x), 0, (-1 + z)/(1 + x), y] + 
         3*G[-(z/x), 0, -(z/x), y] + 6*G[-(z/x), 0, -((1 + x - x*z)/x), y] - 
         12*G[-(z/x), -x^(-1), 0, y] - 8*G[-(z/x), -x^(-1), -x^(-1), y] - 
         12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-(z/x), -x^(-1), -(z/x), y] + 4*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] - 14*G[-(z/x), z, 0, y] - 
         8*G[-(z/x), z, -x^(-1), y] + 2*G[-(z/x), z, -1 + z, y] + 
         12*G[-(z/x), z, (-1 + z)/(1 + x), y] + 10*G[-(z/x), z, -(z/x), y] - 
         18*G[-(z/x), z, -((1 + x - x*z)/x), y] + 
         27*G[-(z/x), -(z/x), 0, y] + 8*G[-(z/x), -(z/x), -x^(-1), y] - 
         15*G[-(z/x), -(z/x), -(z/x), y] + 8*G[-(z/x), -(z/x), 
           -((1 + x - x*z)/x), y] + 6*G[-(z/x), -((1 + x - x*z)/x), 0, y] - 
         8*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + 
         7*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, 0, y] - 2*G[-((1 + x - x*z)/x), 0, -1 + z, 
           y] + G[-((1 + x - x*z)/x), 0, -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), z, 0, y] + 2*G[-((1 + x - x*z)/x), z, 
           -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
         5*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
         5*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] - 
         4*G[z/(1 - z - x*z), 0, -x^(-1), y] + 4*G[z/(1 - z - x*z), -x^(-1), 
           0, y] + 2*G[z/(1 - z - x*z), z, -x^(-1), y] + 
         2*G[z/(1 - z - x*z), z, -(z/x), y] - 4*G[z/(1 - z - x*z), -(z/x), 0, 
           y] + 2*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] - 
         2*G[z/(1 - z - x*z), -(z/x), -(z/x), y]) + 
       (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), -(z/x), y] + 
       G[0, z]*(-2*G[z/(1 - z - x*z), y]*G[-1, 0, x] + 
         G[z, y]*((-11*Pi^2)/12 - 6*G[-1, -1, x] - 3*G[-1, 0, x] - 
           6*G[0, -1, x] - 10*G[0, 0, x]) + G[-x^(-1), y]*
          ((13*Pi^2)/6 + 6*G[-1, 0, x] + 4*G[0, -1, x] + 2*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((13*Pi^2)/6 + 2*G[-1, 0, x] + 
           3*G[0, 0, x]) + G[-(z/x), y]*((-7*Pi^2)/2 + 8*G[-1, -1, x] + 
           2*G[0, -1, x] + 13*G[0, 0, x]) - (4*I)*Pi*G[0, -x^(-1), y] - 
         (2*I)*Pi*G[0, z, y] + (3*I)*Pi*G[0, -(z/x), y] + 
         I*Pi*G[0, -((1 + x - x*z)/x), y] + (2*I)*Pi*
          G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (8*I)*Pi*G[-x^(-1), -x^(-1), y] - (10*I)*Pi*G[-x^(-1), -(z/x), y] + 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (8*I)*Pi*G[z, -x^(-1), y] + (2*I)*Pi*G[z, z, y] + 
         (3*I)*Pi*G[z, -(z/x), y] - (7*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         I*Pi*G[-(z/x), 0, y] - (10*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (2*I)*Pi*G[-(z/x), z, y] + (3*I)*Pi*G[-(z/x), -(z/x), y] + 
         (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
         I*Pi*G[-((1 + x - x*z)/x), 0, y] - (2*I)*Pi*G[-((1 + x - x*z)/x), z, 
           y] - I*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), y] - G[0, 0, 0, y]/2 - 
         G[0, 0, -x^(-1), y] - G[0, 0, z, y]/2 + 2*G[0, 0, -(z/x), y] + 
         3*G[0, -x^(-1), 0, y] - 2*G[0, -x^(-1), -x^(-1), y] - 
         G[0, -x^(-1), z, y] + G[0, z, 0, y]/2 + 3*G[0, z, -x^(-1), y] - 
         (3*G[0, z, z, y])/2 - 2*G[0, z, -(z/x), y] - 2*G[0, -(z/x), 0, y] + 
         G[0, -(z/x), z, y] + G[0, -(z/x), -(z/x), y] + 
         G[0, -((1 + x - x*z)/x), z, y] - G[0, -((1 + x - x*z)/x), -(z/x), 
          y] - G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - G[-x^(-1), 0, 0, y] - 
         2*G[-x^(-1), 0, -x^(-1), y] - G[-x^(-1), 0, z, y] + 
         4*G[-x^(-1), 0, -(z/x), y] - 2*G[-x^(-1), -x^(-1), 0, y] - 
         6*G[-x^(-1), -x^(-1), z, y] + 8*G[-x^(-1), -x^(-1), -(z/x), y] - 
         G[-x^(-1), z, 0, y] - 6*G[-x^(-1), z, -x^(-1), y] - 
         5*G[-x^(-1), z, z, y] + 12*G[-x^(-1), z, -(z/x), y] + 
         4*G[-x^(-1), -(z/x), 0, y] + 8*G[-x^(-1), -(z/x), -x^(-1), y] + 
         10*G[-x^(-1), -(z/x), z, y] - 22*G[-x^(-1), -(z/x), -(z/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - G[z, 0, 0, y]/2 + 
         3*G[z, 0, -x^(-1), y] - G[z, 0, z, y]/2 - 2*G[z, 0, -(z/x), y] - 
         G[z, -x^(-1), 0, y] - 6*G[z, -x^(-1), -x^(-1), y] + 
         11*G[z, -x^(-1), z, y] - 4*G[z, -x^(-1), -(z/x), y] - 
         (3*G[z, z, 0, y])/2 + G[z, z, -x^(-1), y] - (7*G[z, z, z, y])/2 + 
         4*G[z, z, -(z/x), y] - 2*G[z, -(z/x), 0, y] + 
         2*G[z, -(z/x), -x^(-1), y] + G[z, -(z/x), z, y] - 
         G[z, -(z/x), -(z/x), y] - 7*G[z, -((1 + x - x*z)/x), z, y] + 
         7*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 2*G[-(z/x), 0, 0, y] + 
         G[-(z/x), 0, z, y] - 3*G[-(z/x), 0, -(z/x), y] + 
         8*G[-(z/x), -x^(-1), -x^(-1), y] - 4*G[-(z/x), -x^(-1), z, y] - 
         4*G[-(z/x), -x^(-1), -(z/x), y] + G[-(z/x), z, 0, y] + 
         9*G[-(z/x), z, z, y] - 10*G[-(z/x), z, -(z/x), y] + 
         G[-(z/x), -(z/x), 0, y] - 8*G[-(z/x), -(z/x), -x^(-1), y] - 
         8*G[-(z/x), -(z/x), z, y] + 15*G[-(z/x), -(z/x), -(z/x), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] + G[-((1 + x - x*z)/x), 
          0, z, y] - G[-((1 + x - x*z)/x), 0, -(z/x), y] + 
         G[-((1 + x - x*z)/x), z, 0, y] + G[-((1 + x - x*z)/x), z, z, y] - 
         2*G[-((1 + x - x*z)/x), z, -(z/x), y] - G[-((1 + x - x*z)/x), 
          -(z/x), 0, y] - 4*G[-((1 + x - x*z)/x), -(z/x), z, y] + 
         5*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] + 
         2*G[z/(1 - z - x*z), z, -x^(-1), y] - 2*G[z/(1 - z - x*z), z, 
           -(z/x), y] - 2*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] + 
         2*G[z/(1 - z - x*z), -(z/x), -(z/x), y]) - 4*G[-1, -1, -1, -1, x] + 
       8*G[-1, -1, -1, 0, x] + 8*G[-1, -1, 0, -1, x] + 
       8*G[-1, 0, -1, -1, x] + 10*G[-1, 0, -1, 0, x] + 4*G[-1, 0, 0, -1, x] - 
       25*G[-1, 0, 0, 0, x] + 8*G[0, -1, -1, -1, x] + G[0, -1, -1, 0, x] + 
       4*G[0, -1, 0, -1, x] + 16*G[0, -1, 0, 0, x] + 4*G[0, 0, -1, -1, x] + 
       16*G[0, 0, -1, 0, x] + 2*G[0, 0, 0, -1, x] - 89*G[0, 0, 0, 0, x] - 
       (13*G[0, 0, 0, 0, y])/2 + (49*G[0, 0, 0, 0, z])/2 + 
       (3*G[0, 0, 0, 1, z])/2 - 5*G[0, 0, 0, -x^(-1), y] + 
       (3*G[0, 0, 0, -1 + z, y])/2 + (3*G[0, 0, 1, 0, z])/2 - 
       G[0, 0, 1, 1, z]/2 + G[0, 0, -x^(-1), 0, y] - 
       21*G[0, 0, -x^(-1), 0, z] - 2*G[0, 0, -x^(-1), -x^(-1), y] + 
       3*G[0, 0, -x^(-1), -1 + z, y] - 5*G[0, 0, (1 + x)/x, 1, z] - 
       3*G[0, 0, -1 + z, 0, y] + 3*G[0, 0, -1 + z, -x^(-1), y] + 
       6*G[0, 0, -1 + z, -1 + z, y] + 4*G[0, 0, (-1 + z)/(1 + x), 0, y] - 
       4*G[0, 0, (-1 + z)/(1 + x), -1 + z, y] + G[0, 0, z, 0, y]/2 - 
       G[0, 0, z, -1 + z, y]/2 - 2*G[0, 0, -(z/x), 0, y] - 
       G[0, 0, -((1 + x - x*z)/x), -1 + z, y] + (3*G[0, 1, 0, 0, z])/2 - 
       G[0, 1, 0, 1, z]/2 - G[0, 1, 1, 0, z]/2 - (9*G[0, 1, 1, 1, z])/2 + 
       12*G[0, 1, -x^(-1), 0, z] + 3*G[0, 1, (1 + x)/x, 1, z] - 
       G[0, -x^(-1), 0, 0, y] - 19*G[0, -x^(-1), 0, 0, z] - 
       2*G[0, -x^(-1), 0, -x^(-1), y] - G[0, -x^(-1), 0, -1 + z, y] - 
       2*G[0, -x^(-1), -x^(-1), 0, y] - G[0, -x^(-1), -x^(-1), 0, z] + 
       4*G[0, -x^(-1), -x^(-1), -x^(-1), y] + 
       6*G[0, -x^(-1), -x^(-1), -1 + z, y] - 6*G[0, -x^(-1), -1 + z, 0, y] + 
       6*G[0, -x^(-1), -1 + z, -x^(-1), y] + 12*G[0, -x^(-1), -1 + z, -1 + z, 
         y] + 4*G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       4*G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, -x^(-1), z, 0, y] - G[0, -x^(-1), z, -1 + z, y] - 
       6*G[0, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       3*G[0, (1 + x)/x, 0, 1, z] - 3*G[0, (1 + x)/x, 1, 0, z] - 
       G[0, (1 + x)/x, 1, 1, z] + 2*G[0, (1 + x)/x, (1 + x)/x, 1, z] - 
       6*G[0, -1 + z, 0, 0, y] - 6*G[0, -1 + z, 0, -x^(-1), y] - 
       6*G[0, -1 + z, -x^(-1), 0, y] + 6*G[0, -1 + z, -x^(-1), -x^(-1), y] + 
       12*G[0, -1 + z, -x^(-1), -1 + z, y] - 12*G[0, -1 + z, -1 + z, 0, y] + 
       12*G[0, -1 + z, -1 + z, -x^(-1), y] + 24*G[0, -1 + z, -1 + z, -1 + z, 
         y] + 12*G[0, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       12*G[0, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       9*G[0, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[0, (-1 + z)/(1 + x), 0, 0, y] + 2*G[0, (-1 + z)/(1 + x), 0, 
         -x^(-1), y] + 2*G[0, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[0, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[0, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[0, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       10*G[0, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       2*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, z, 0, 0, y]/2 - 3*G[0, z, 0, -x^(-1), y] + 
       G[0, z, 0, -1 + z, y]/2 + 3*G[0, z, -x^(-1), 0, y] - 
       3*G[0, z, -x^(-1), -1 + z, y] + 3*G[0, z, -1 + z, 0, y] - 
       3*G[0, z, -1 + z, -x^(-1), y] - 4*G[0, z, -1 + z, -1 + z, y] - 
       4*G[0, z, (-1 + z)/(1 + x), 0, y] + 4*G[0, z, (-1 + z)/(1 + x), 
         -1 + z, y] + (3*G[0, z, z, 0, y])/2 - (3*G[0, z, z, -1 + z, y])/2 + 
       2*G[0, z, -(z/x), 0, y] + 4*G[0, z, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[0, -(z/x), 0, 0, y] - G[0, -(z/x), 0, -1 + z, y] - 
       G[0, -(z/x), z, 0, y] + G[0, -(z/x), z, -1 + z, y] - 
       G[0, -(z/x), -(z/x), 0, y] - G[0, -(z/x), -((1 + x - x*z)/x), -1 + z, 
        y] - G[0, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[0, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       G[0, -((1 + x - x*z)/x), z, 0, y] + G[0, -((1 + x - x*z)/x), z, 
        -1 + z, y] + G[0, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       (3*G[1, 0, 0, 0, z])/2 - G[1, 0, 0, 1, z]/2 - G[1, 0, 1, 0, z]/2 - 
       (9*G[1, 0, 1, 1, z])/2 + 6*G[1, 0, -x^(-1), 0, z] - 
       G[1, 0, (1 + x)/x, 1, z] - G[1, 1, 0, 0, z]/2 - 
       (9*G[1, 1, 0, 1, z])/2 - (9*G[1, 1, 1, 0, z])/2 - 
       (21*G[1, 1, 1, 1, z])/2 + 2*G[1, 1, -x^(-1), 0, z] + 
       13*G[1, 1, (1 + x)/x, 1, z] + 12*G[1, -x^(-1), 0, 0, z] - 
       8*G[1, -x^(-1), 0, 1, z] - 8*G[1, -x^(-1), 1, 0, z] - 
       6*G[1, -x^(-1), -x^(-1), 0, z] - 7*G[1, (1 + x)/x, 0, 1, z] - 
       7*G[1, (1 + x)/x, 1, 0, z] + 13*G[1, (1 + x)/x, 1, 1, z] - 
       5*G[1, (1 + x)/x, (1 + x)/x, 1, z] - 5*G[-x^(-1), 0, 0, 0, y] - 
       14*G[-x^(-1), 0, 0, 0, z] + 4*G[-x^(-1), 0, 0, 1, z] - 
       2*G[-x^(-1), 0, 0, -x^(-1), y] + 3*G[-x^(-1), 0, 0, -1 + z, y] + 
       4*G[-x^(-1), 0, 1, 0, z] + 8*G[-x^(-1), 0, 1, 1, z] - 
       2*G[-x^(-1), 0, -x^(-1), 0, y] + 4*G[-x^(-1), 0, -x^(-1), -x^(-1), 
         y] + 6*G[-x^(-1), 0, -x^(-1), -1 + z, y] - 
       10*G[-x^(-1), 0, (1 + x)/x, 1, z] - 6*G[-x^(-1), 0, -1 + z, 0, y] + 
       6*G[-x^(-1), 0, -1 + z, -x^(-1), y] + 12*G[-x^(-1), 0, -1 + z, -1 + z, 
         y] + 8*G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] - 
       8*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[-x^(-1), 0, z, 0, y] - G[-x^(-1), 0, z, -1 + z, y] - 
       4*G[-x^(-1), 0, -(z/x), 0, y] - 2*G[-x^(-1), 0, -((1 + x - x*z)/x), 
         -1 + z, y] + 4*G[-x^(-1), 1, 0, 0, z] + 8*G[-x^(-1), 1, 0, 1, z] + 
       8*G[-x^(-1), 1, 1, 0, z] - 16*G[-x^(-1), 1, -x^(-1), 0, z] - 
       10*G[-x^(-1), 1, (1 + x)/x, 1, z] - 2*G[-x^(-1), -x^(-1), 0, 0, y] + 
       2*G[-x^(-1), -x^(-1), 0, 0, z] + 4*G[-x^(-1), -x^(-1), 0, -x^(-1), 
         y] + 6*G[-x^(-1), -x^(-1), 0, -1 + z, y] + 
       4*G[-x^(-1), -x^(-1), -x^(-1), 0, y] + 
       3*G[-x^(-1), -x^(-1), -x^(-1), 0, z] - 
       4*G[-x^(-1), -x^(-1), -x^(-1), -x^(-1), y] + 
       6*G[-x^(-1), -x^(-1), z, 0, y] - 6*G[-x^(-1), -x^(-1), z, -1 + z, y] - 
       8*G[-x^(-1), -x^(-1), -(z/x), 0, y] + 3*G[-x^(-1), z, 0, 0, y] + 
       6*G[-x^(-1), z, 0, -x^(-1), y] + 3*G[-x^(-1), z, 0, -1 + z, y] + 
       6*G[-x^(-1), z, -x^(-1), 0, y] - 6*G[-x^(-1), z, -x^(-1), -1 + z, y] + 
       6*G[-x^(-1), z, -1 + z, 0, y] - 6*G[-x^(-1), z, -1 + z, -x^(-1), y] - 
       12*G[-x^(-1), z, -1 + z, -1 + z, y] - 
       8*G[-x^(-1), z, (-1 + z)/(1 + x), 0, y] + 
       8*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] + 
       5*G[-x^(-1), z, z, 0, y] - 5*G[-x^(-1), z, z, -1 + z, y] - 
       12*G[-x^(-1), z, -(z/x), 0, y] + 12*G[-x^(-1), z, -((1 + x - x*z)/x), 
         -1 + z, y] + 4*G[-x^(-1), -(z/x), 0, 0, y] - 
       8*G[-x^(-1), -(z/x), 0, -x^(-1), y] - 10*G[-x^(-1), -(z/x), 0, -1 + z, 
         y] - 8*G[-x^(-1), -(z/x), -x^(-1), 0, y] - 
       10*G[-x^(-1), -(z/x), z, 0, y] + 10*G[-x^(-1), -(z/x), z, -1 + z, y] + 
       22*G[-x^(-1), -(z/x), -(z/x), 0, y] - 
       10*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       G[(1 + x)/x, 0, 0, 1, z] - G[(1 + x)/x, 0, 1, 0, z] + 
       G[(1 + x)/x, 0, 1, 1, z] + 2*G[(1 + x)/x, 0, (1 + x)/x, 1, z] - 
       G[(1 + x)/x, 1, 0, 0, z] + G[(1 + x)/x, 1, 0, 1, z] + 
       G[(1 + x)/x, 1, 1, 0, z] + 3*G[(1 + x)/x, 1, 1, 1, z] - 
       2*G[(1 + x)/x, 1, (1 + x)/x, 1, z] + 2*G[(1 + x)/x, (1 + x)/x, 0, 1, 
         z] + 2*G[(1 + x)/x, (1 + x)/x, 1, 0, z] + 
       2*G[(1 + x)/x, (1 + x)/x, 1, 1, z] + (3*G[z, 0, 0, 0, y])/2 + 
       7*G[z, 0, 0, -x^(-1), y] + (3*G[z, 0, 0, -1 + z, y])/2 - 
       3*G[z, 0, -x^(-1), 0, y] + 6*G[z, 0, -x^(-1), -x^(-1), y] - 
       G[z, 0, -x^(-1), -1 + z, y] + G[z, 0, -1 + z, 0, y] - 
       G[z, 0, -1 + z, -x^(-1), y] + 2*G[z, 0, -1 + z, -1 + z, y] + 
       G[z, 0, z, 0, y]/2 - G[z, 0, z, -1 + z, y]/2 + 
       2*G[z, 0, -(z/x), 0, y] - G[z, 0, -((1 + x - x*z)/x), -1 + z, y] + 
       3*G[z, -x^(-1), 0, 0, y] + 3*G[z, -x^(-1), 0, -1 + z, y] + 
       6*G[z, -x^(-1), -x^(-1), 0, y] - 6*G[z, -x^(-1), -x^(-1), -1 + z, y] + 
       6*G[z, -x^(-1), -1 + z, 0, y] - 6*G[z, -x^(-1), -1 + z, -x^(-1), y] - 
       12*G[z, -x^(-1), -1 + z, -1 + z, y] + 
       8*G[z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       8*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       11*G[z, -x^(-1), z, 0, y] + 11*G[z, -x^(-1), z, -1 + z, y] + 
       4*G[z, -x^(-1), -(z/x), 0, y] + 2*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] + 6*G[z, -1 + z, 0, 0, y] + 
       6*G[z, -1 + z, 0, -x^(-1), y] + 6*G[z, -1 + z, -x^(-1), 0, y] - 
       6*G[z, -1 + z, -x^(-1), -x^(-1), y] - 12*G[z, -1 + z, -x^(-1), -1 + z, 
         y] + 12*G[z, -1 + z, -1 + z, 0, y] - 
       12*G[z, -1 + z, -1 + z, -x^(-1), y] - 24*G[z, -1 + z, -1 + z, -1 + z, 
         y] - 12*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       12*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       9*G[z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[z, (-1 + z)/(1 + x), 0, 0, y] - 2*G[z, (-1 + z)/(1 + x), 0, 
         -x^(-1), y] - 2*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       10*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       2*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       (5*G[z, z, 0, 0, y])/2 - G[z, z, 0, -x^(-1), y] + 
       (5*G[z, z, 0, -1 + z, y])/2 - G[z, z, -x^(-1), 0, y] + 
       G[z, z, -x^(-1), -1 + z, y] - G[z, z, -1 + z, 0, y] + 
       G[z, z, -1 + z, -x^(-1), y] - 4*G[z, z, -1 + z, -1 + z, y] + 
       (7*G[z, z, z, 0, y])/2 - (7*G[z, z, z, -1 + z, y])/2 - 
       4*G[z, z, -(z/x), 0, y] + 4*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       10*G[z, -(z/x), 0, 0, y] - 2*G[z, -(z/x), 0, -x^(-1), y] - 
       G[z, -(z/x), 0, -1 + z, y] - 2*G[z, -(z/x), -x^(-1), 0, y] - 
       G[z, -(z/x), z, 0, y] + G[z, -(z/x), z, -1 + z, y] + 
       G[z, -(z/x), -(z/x), 0, y] - G[z, -(z/x), -((1 + x - x*z)/x), -1 + z, 
        y] - G[z, -((1 + x - x*z)/x), 0, -1 + z, y] + 
       8*G[z, -((1 + x - x*z)/x), -x^(-1), -1 + z, y] - 
       8*G[z, -((1 + x - x*z)/x), -1 + z, 0, y] + 
       8*G[z, -((1 + x - x*z)/x), -1 + z, -x^(-1), y] + 
       20*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       7*G[z, -((1 + x - x*z)/x), z, 0, y] - 
       7*G[z, -((1 + x - x*z)/x), z, -1 + z, y] - 
       7*G[z, -((1 + x - x*z)/x), -(z/x), 0, y] - 
       5*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       10*G[-(z/x), 0, 0, 0, y] - 2*G[-(z/x), 0, 0, -x^(-1), y] - 
       5*G[-(z/x), 0, 0, -1 + z, y] + 6*G[-(z/x), 0, -x^(-1), 0, y] - 
       8*G[-(z/x), 0, -x^(-1), -x^(-1), y] - 8*G[-(z/x), 0, -x^(-1), -1 + z, 
         y] + 8*G[-(z/x), 0, -1 + z, 0, y] - 8*G[-(z/x), 0, -1 + z, -x^(-1), 
         y] - 18*G[-(z/x), 0, -1 + z, -1 + z, y] - 
       12*G[-(z/x), 0, (-1 + z)/(1 + x), 0, y] + 
       12*G[-(z/x), 0, (-1 + z)/(1 + x), -1 + z, y] - G[-(z/x), 0, z, 0, y] + 
       G[-(z/x), 0, z, -1 + z, y] + 3*G[-(z/x), 0, -(z/x), 0, y] + 
       6*G[-(z/x), 0, -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-(z/x), -x^(-1), 0, 0, y] - 8*G[-(z/x), -x^(-1), 0, -1 + z, y] - 
       8*G[-(z/x), -x^(-1), -x^(-1), 0, y] - 
       12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       4*G[-(z/x), -x^(-1), z, 0, y] - 4*G[-(z/x), -x^(-1), z, -1 + z, y] + 
       4*G[-(z/x), -x^(-1), -(z/x), 0, y] + 
       4*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       5*G[-(z/x), z, 0, 0, y] - 5*G[-(z/x), z, 0, -1 + z, y] - 
       8*G[-(z/x), z, -x^(-1), 0, y] + 8*G[-(z/x), z, -x^(-1), -1 + z, y] - 
       8*G[-(z/x), z, -1 + z, 0, y] + 8*G[-(z/x), z, -1 + z, -x^(-1), y] + 
       18*G[-(z/x), z, -1 + z, -1 + z, y] + 12*G[-(z/x), z, (-1 + z)/(1 + x), 
         0, y] - 12*G[-(z/x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       9*G[-(z/x), z, z, 0, y] + 9*G[-(z/x), z, z, -1 + z, y] + 
       10*G[-(z/x), z, -(z/x), 0, y] - 18*G[-(z/x), z, -((1 + x - x*z)/x), 
         -1 + z, y] + 9*G[-(z/x), -(z/x), 0, 0, y] + 
       8*G[-(z/x), -(z/x), 0, -x^(-1), y] + 8*G[-(z/x), -(z/x), 0, -1 + z, 
         y] + 8*G[-(z/x), -(z/x), -x^(-1), 0, y] + 
       8*G[-(z/x), -(z/x), z, 0, y] - 8*G[-(z/x), -(z/x), z, -1 + z, y] - 
       15*G[-(z/x), -(z/x), -(z/x), 0, y] + 
       8*G[-(z/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       6*G[-(z/x), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       8*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
       8*G[-(z/x), -((1 + x - x*z)/x), -1 + z, 0, y] - 
       8*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
       18*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), z, 0, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       7*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 + x - x*z)/x), 0, 0, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), 0, -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), 0, z, 0, y] + G[-((1 + x - x*z)/x), 0, z, 
        -1 + z, y] + G[-((1 + x - x*z)/x), 0, -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 + x - x*z)/x), z, 0, 0, y] - G[-((1 + x - x*z)/x), z, 0, 
        -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -1 + z, -1 + z, y] - 
       G[-((1 + x - x*z)/x), z, z, 0, y] + G[-((1 + x - x*z)/x), z, z, 
        -1 + z, y] + 2*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       G[-((1 + x - x*z)/x), -(z/x), 0, 0, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), 0, -1 + z, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), z, 0, y] - 
       4*G[-((1 + x - x*z)/x), -(z/x), z, -1 + z, y] - 
       5*G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, 0, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       2*G[z/(1 - z - x*z), 0, 0, -x^(-1), y] - 
       2*G[z/(1 - z - x*z), 0, -x^(-1), 0, y] + 
       2*G[z/(1 - z - x*z), -x^(-1), 0, 0, y] - 
       2*G[z/(1 - z - x*z), -x^(-1), 0, -x^(-1), y] - 
       2*G[z/(1 - z - x*z), z, 0, -x^(-1), y] + 
       2*G[z/(1 - z - x*z), z, -(z/x), 0, y] - 
       2*G[z/(1 - z - x*z), -(z/x), 0, 0, y] + 
       2*G[z/(1 - z - x*z), -(z/x), 0, -x^(-1), y] + 
       2*G[z/(1 - z - x*z), -(z/x), -x^(-1), 0, y] - 
       2*G[z/(1 - z - x*z), -(z/x), -(z/x), 0, y] + 
       G[-x^(-1), y]*((-3*I)*Pi^3 + (4*I)*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[0, -1, x] + G[(1 + x)/x, z]*
          (-3*Pi^2 - 2*G[0, 0, x]) - (2*I)*Pi*G[0, 0, x] + 
         G[-x^(-1), z]*(-11*Pi^2 - 8*G[-1, 0, x] - 8*G[0, -1, x] + 
           4*G[0, 0, x]) + (6*I)*Pi*G[0, 0, z] - (14*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[0, (1 + x)/x, z] - (8*I)*Pi*G[1, 1, z] + 
         (8*I)*Pi*G[1, -x^(-1), z] + (12*I)*Pi*G[1, (1 + x)/x, z] + 
         (4*I)*Pi*G[-x^(-1), 0, z] + (8*I)*Pi*G[-x^(-1), 1, z] + 
         (6*I)*Pi*G[-x^(-1), -x^(-1), z] + (2*I)*Pi*G[(1 + x)/x, 0, z] + 
         (4*I)*Pi*G[(1 + x)/x, 1, z] - 4*G[-1, -1, -1, x] + 
         8*G[-1, -1, 0, x] + 8*G[-1, 0, -1, x] + 2*G[-1, 0, 0, x] + 
         8*G[0, -1, -1, x] + 14*G[0, -1, 0, x] + 4*G[0, 0, -1, x] - 
         22*G[0, 0, 0, x] + 21*G[0, 0, 0, z] - G[0, 0, 1, z] - 
         G[0, 1, 0, z] - 5*G[0, 1, 1, z] - 14*G[0, -x^(-1), 0, z] + 
         2*G[0, (1 + x)/x, 1, z] - G[1, 0, 0, z] - 5*G[1, 0, 1, z] - 
         5*G[1, 1, 0, z] - 9*G[1, 1, 1, z] + 8*G[1, -x^(-1), 0, z] + 
         12*G[1, (1 + x)/x, 1, z] - 12*G[-x^(-1), 0, 0, z] + 
         8*G[-x^(-1), 0, 1, z] + 8*G[-x^(-1), 1, 0, z] + 
         6*G[-x^(-1), -x^(-1), 0, z] + 2*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 1, 0, z] + 2*G[(1 + x)/x, 1, 1, z] - 12*Zeta[3]) + 
       G[0, y]*(((-2*I)/3)*Pi^3 - (4*I)*Pi*G[-1, -1, x] + 
         (5*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + 
         G[0, z]*(Pi^2/12 - 2*G[-1, -1, x] - 3*G[-1, 0, x] - 8*G[0, 0, x]) + 
         G[(1 + x)/x, z]*((-13*Pi^2)/6 - 2*G[-1, 0, x] - 3*G[0, 0, x]) + 
         (14*I)*Pi*G[0, 0, x] + G[1, z]*((-5*Pi^2)/4 + 6*G[-1, -1, x] + 
           7*G[-1, 0, x] + 2*G[0, -1, x] + 10*G[0, 0, x]) + 
         (2*I)*Pi*G[0, -x^(-1), z] + (3*I)*Pi*G[0, (1 + x)/x, z] - 
         (2*I)*Pi*G[1, 1, z] + G[-1, x]*((-2*Pi^2)/3 + I*Pi*G[0, z] - 
           (5*I)*Pi*G[1, z] - (2*I)*Pi*G[(1 + x)/x, z] - G[0, 0, z] - 
           3*G[0, 1, z] - G[1, 0, z] + 3*G[1, 1, z]) - 
         I*Pi*G[1, (1 + x)/x, z] + I*Pi*G[(1 + x)/x, 0, z] + 
         (2*I)*Pi*G[(1 + x)/x, 1, z] + G[0, x]*((13*Pi^2)/3 - 
           (6*I)*Pi*G[1, z] + I*Pi*G[(1 + x)/x, z] - 2*G[0, 0, z] - 
           2*G[0, 1, z] + 2*G[0, -x^(-1), z] + 3*G[0, (1 + x)/x, z] - 
           2*G[1, 0, z] + 4*G[1, 1, z] - G[1, (1 + x)/x, z] + 
           G[(1 + x)/x, 0, z] - 2*G[(1 + x)/x, 1, z] - 
           2*G[(1 + x)/x, (1 + x)/x, z]) - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 
           z] + 4*G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] - 15*G[-1, 0, 0, x] - 
         2*G[0, -1, 0, x] + 2*G[0, 0, -1, x] - 42*G[0, 0, 0, x] - 
         G[0, 0, 0, z]/2 - G[0, 0, 1, z]/2 - G[0, 1, 0, z]/2 - 
         G[0, 1, 1, z]/2 + 2*G[0, -x^(-1), 0, z] + 3*G[0, (1 + x)/x, 1, z] - 
         G[1, 0, 0, z]/2 - G[1, 0, 1, z]/2 - G[1, 1, 0, z]/2 + 
         (3*G[1, 1, 1, z])/2 - G[1, (1 + x)/x, 1, z] + G[(1 + x)/x, 0, 1, 
          z] + G[(1 + x)/x, 1, 0, z] - G[(1 + x)/x, 1, 1, z] - 
         2*G[(1 + x)/x, (1 + x)/x, 1, z] - 7*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 - 6*Zeta[3]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 - 5*Zeta[3]) + 
       G[1, z]*((I/3)*Pi^3 - (7*I)*Pi*G[-1, -1, x] - (7*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] - (20*I)*Pi*G[0, 0, x] + 5*G[-1, -1, 0, x] + 
         2*G[-1, 0, -1, x] + 19*G[-1, 0, 0, x] + 6*G[0, -1, 0, x] - 
         2*Zeta[3]) + G[z, y]*((I/3)*Pi^3 - (11*I)*Pi*G[-1, -1, x] - 
         (7*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] - (20*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, 0, z] + (10*I)*Pi*G[0, -x^(-1), z] + 
         (3*I)*Pi*G[0, (1 + x)/x, z] - (6*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -x^(-1), z] + (9*I)*Pi*G[1, (1 + x)/x, z] - 
         (4*I)*Pi*G[-x^(-1), 0, z] - (8*I)*Pi*G[-x^(-1), 1, z] - 
         (6*I)*Pi*G[-x^(-1), -x^(-1), z] - (7*I)*Pi*G[(1 + x)/x, 0, z] - 
         (6*I)*Pi*G[(1 + x)/x, 1, z] - (5*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         G[-1, -1, 0, x] + 2*G[-1, 0, -1, x] + 35*G[-1, 0, 0, x] + 
         14*G[0, -1, 0, x] + (3*G[0, 0, 0, z])/2 - G[0, 0, 1, z]/2 - 
         G[0, 1, 0, z]/2 - (9*G[0, 1, 1, z])/2 + 10*G[0, -x^(-1), 0, z] + 
         3*G[0, (1 + x)/x, 1, z] - G[1, 0, 0, z]/2 - (9*G[1, 0, 1, z])/2 - 
         (9*G[1, 1, 0, z])/2 - (21*G[1, 1, 1, z])/2 - 2*G[1, -x^(-1), 0, z] + 
         9*G[1, (1 + x)/x, 1, z] + 12*G[-x^(-1), 0, 0, z] - 
         8*G[-x^(-1), 0, 1, z] - 8*G[-x^(-1), 1, 0, z] - 
         6*G[-x^(-1), -x^(-1), 0, z] - 7*G[(1 + x)/x, 0, 1, z] - 
         7*G[(1 + x)/x, 1, 0, z] + 13*G[(1 + x)/x, 1, 1, z] - 
         5*G[(1 + x)/x, (1 + x)/x, 1, z] - 2*Zeta[3]) + (21*I)*Pi*Zeta[3] + 
       G[-x^(-1), z]*(((19*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, x] - 
         (12*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[0, -1, x] + 
         (18*I)*Pi*G[0, 0, x] + 2*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] - 
         20*G[-1, 0, 0, x] - 8*G[0, -1, -1, x] - 14*G[0, -1, 0, x] + 
         6*G[0, 0, -1, x] + 22*G[0, 0, 0, x] + Zeta[3]) + 
       G[(1 + x)/x, z]*(((7*I)/3)*Pi^3 + (2*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[0, -1, x] + (5*I)*Pi*G[0, 0, x] - 2*G[-1, 0, 0, x] - 
         4*G[0, -1, 0, x] - 3*G[0, 0, 0, x] + 6*Zeta[3]) + 
       G[-((1 + x - x*z)/x), y]*(((7*I)/3)*Pi^3 + (2*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[0, -1, x] + (5*I)*Pi*G[0, 0, x] - I*Pi*G[0, 0, z] - 
         (2*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, (1 + x)/x, z] - 
         (2*I)*Pi*G[1, 0, z] + (2*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, (1 + x)/x, z] + (2*I)*Pi*G[(1 + x)/x, 0, z] + 
         (4*I)*Pi*G[(1 + x)/x, 1, z] - 2*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - 
         3*G[0, 0, 0, x] - G[0, 0, 1, z] - G[0, 1, 0, z] + G[0, 1, 1, z] + 
         2*G[0, (1 + x)/x, 1, z] - G[1, 0, 0, z] + G[1, 0, 1, z] + 
         G[1, 1, 0, z] + 3*G[1, 1, 1, z] - 2*G[1, (1 + x)/x, 1, z] + 
         2*G[(1 + x)/x, 0, 1, z] + 2*G[(1 + x)/x, 1, 0, z] + 
         2*G[(1 + x)/x, 1, 1, z] + 6*Zeta[3]) + 
       G[0, z]*(((-5*I)/3)*Pi^3 + (13*Pi^2*G[-1, x])/3 - Pi^2*G[0, x] + 
         (12*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[0, -1, x] + (9*I)*Pi*G[0, 0, x] + 8*G[-1, -1, 0, x] + 
         4*G[-1, 0, -1, x] + 5*G[-1, 0, 0, x] + 4*G[0, -1, -1, x] + 
         6*G[0, -1, 0, x] - 2*G[0, 0, -1, x] - 5*G[0, 0, 0, x] + 
         11*Zeta[3]) + G[-(z/x), y]*(I*Pi^3 + (11*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[0, -1, x] + (3*I)*Pi*G[0, 0, x] - 
         (7*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, z] - 
         (10*I)*Pi*G[0, (1 + x)/x, z] + (2*I)*Pi*G[1, 0, z] + 
         (14*I)*Pi*G[1, 1, z] - (4*I)*Pi*G[1, -x^(-1), z] - 
         (18*I)*Pi*G[1, (1 + x)/x, z] + (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + (7*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         5*G[-1, -1, 0, x] - 8*G[-1, 0, -1, x] - 26*G[-1, 0, 0, x] - 
         8*G[0, -1, -1, x] - 22*G[0, -1, 0, x] - 6*G[0, 0, -1, x] + 
         67*G[0, 0, 0, x] - 22*G[0, 0, 0, z] + 3*G[0, 0, 1, z] + 
         3*G[0, 1, 0, z] + 9*G[0, 1, 1, z] - 10*G[0, (1 + x)/x, 1, z] + 
         3*G[1, 0, 0, z] + 9*G[1, 0, 1, z] + 9*G[1, 1, 0, z] + 
         15*G[1, 1, 1, z] - 4*G[1, -x^(-1), 0, z] - 
         18*G[1, (1 + x)/x, 1, z] + 2*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 1, 0, z] - 16*G[(1 + x)/x, 1, 1, z] + 
         7*G[(1 + x)/x, (1 + x)/x, 1, z] + 15*Zeta[3]))
 
Int[n13, 43] = -(ep*((-I)*Pi + G[0, y]/2 - G[0, z]/2 - G[1, z]/2 - 
        G[-1 + z, y]/2)) - ep^2*(2*Pi^2 - (2*I)*Pi*G[0, x] + 
       ((-4*I)*Pi + G[-1, x] - G[0, x])*G[0, z] + 
       G[0, y]*(G[0, x] + G[0, z] - 2*G[1, z]) + (2*I)*Pi*G[1, z] + 
       G[-1, x]*G[1, z] + (2*I)*Pi*G[-x^(-1), y] + I*Pi*G[-x^(-1), z] + 
       G[0, x]*(-G[1, z] + G[-x^(-1), z] - 2*G[(1 + x)/x, z]) - 
       (2*I)*Pi*G[(1 + x)/x, z] + I*Pi*G[-1 + z, y] + 
       G[-1, x]*(-G[0, y] + G[-1 + z, y]) + I*Pi*G[(-1 + z)/(1 + x), y] + 
       G[0, z]*(G[-x^(-1), y] - 2*G[-(z/x), y]) - (2*I)*Pi*G[-(z/x), y] + 
       G[1, z]*(G[-x^(-1), y] + 2*G[-1 + z, y] + G[(-1 + z)/(1 + x), y] - 
         2*G[-((1 + x - x*z)/x), y]) + G[0, x]*(-G[(-1 + z)/(1 + x), y] + 
         2*G[-(z/x), y] - 2*G[-((1 + x - x*z)/x), y]) - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), y] - 2*G[-1, 0, x] + G[0, 0, y] - 
       3*G[0, 0, z] - G[0, -x^(-1), y] - 2*G[0, -1 + z, y] + 3*G[1, 1, z] - 
       G[-x^(-1), 0, y] + G[-x^(-1), 0, z] + G[-x^(-1), -1 + z, y] - 
       2*G[(1 + x)/x, 1, z] - G[-1 + z, 0, y] + G[-1 + z, -x^(-1), y] + 
       2*G[-1 + z, -1 + z, y] - G[(-1 + z)/(1 + x), 0, y] + 
       G[(-1 + z)/(1 + x), -1 + z, y] + 2*G[-(z/x), 0, y] - 
       2*G[-((1 + x - x*z)/x), -1 + z, y]) - 
     ep^3*(((-2*I)/3)*Pi^3 + (14*Pi^2*G[-1, x])/3 - 7*Pi^2*G[0, x] + 
       G[(1 + x)/x, z]*((3*I)*Pi*G[-1 + z, y] + (2*I)*Pi*G[z, y] - 
         (5*I)*Pi*G[-(z/x), y] - (3*I)*Pi*G[-((1 + x - x*z)/x), y]) + 
       G[-x^(-1), z]*((3*I)*Pi*G[(-1 + z)/(1 + x), y] - (4*I)*Pi*G[z, y] - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + I*Pi*G[-1, -1, x] - 
       (11*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[0, -1, x] + 
       G[-x^(-1), z]*(3*Pi^2 + 2*G[-1, 0, x] + 2*G[0, -1, x] - 
         7*G[0, 0, x]) + G[(1 + x)/x, z]*(5*Pi^2 + G[-1, 0, x] + 
         4*G[0, -1, x] - 5*G[0, 0, x]) + (26*I)*Pi*G[0, 0, x] + 
       G[0, z]*((-25*Pi^2)/6 - (3*I)*Pi*G[-1, x] + (19*I)*Pi*G[0, x] - 
         2*G[-1, -1, x] - 5*G[-1, 0, x] - 2*G[0, -1, x] + 13*G[0, 0, x]) + 
       G[1, z]*((-31*Pi^2)/6 - 2*G[-1, -1, x] + 3*G[-1, 0, x] - 
         2*G[0, -1, x] + 13*G[0, 0, x]) + (3*I)*Pi*G[0, 0, y] + 
       (11*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] - 
       (8*I)*Pi*G[0, -x^(-1), z] - (3*I)*Pi*G[0, (1 + x)/x, z] + 
       (2*I)*Pi*G[0, -1 + z, y] - (3*I)*Pi*G[0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[0, z, y] + (2*I)*Pi*G[0, -(z/x), y] - 
       I*Pi*G[0, -((1 + x - x*z)/x), y] + (8*I)*Pi*G[1, 0, z] - 
       I*Pi*G[1, 1, z] - (3*I)*Pi*G[1, -x^(-1), z] + 
       (5*I)*Pi*G[1, (1 + x)/x, z] + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
        ((-5*Pi^2)/6 - 2*G[0, 0, x] + G[0, 0, z] + G[0, 1, z] + G[1, 0, z] - 
         G[1, 1, z] - 2*G[-x^(-1), 0, z]) - (6*I)*Pi*G[-x^(-1), 0, z] + 
       G[(-1 + z)/(1 + x), y]*(2*Pi^2 - 2*G[-1, 0, x] - 2*G[0, -1, x] + 
         11*G[0, 0, x] - 3*G[0, 0, z] - 3*G[0, 1, z] - 3*G[1, 0, z] + 
         3*G[-x^(-1), 0, z]) - (3*I)*Pi*G[-x^(-1), 1, z] - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), y] + (3*I)*Pi*G[-x^(-1), -x^(-1), z] - 
       (2*I)*Pi*G[-x^(-1), -1 + z, y] + (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 
         y] - (4*I)*Pi*G[-x^(-1), z, y] + (4*I)*Pi*G[-x^(-1), -(z/x), y] + 
       (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[(1 + x)/x, 0, z] + G[-(z/x), y]*((-2*Pi^2)/3 - 
         9*G[-1, 0, x] - 4*G[0, -1, x] + 5*G[0, 0, x] - 6*G[0, 0, z] + 
         5*G[0, 1, z] + 5*G[1, 0, z] + 5*G[1, 1, z] - 5*G[(1 + x)/x, 1, z]) + 
       G[-((1 + x - x*z)/x), y]*(5*Pi^2 + G[-1, 0, x] + 4*G[0, -1, x] - 
         5*G[0, 0, x] - 3*G[0, 1, z] - 3*G[1, 0, z] + 5*G[1, 1, z] - 
         3*G[(1 + x)/x, 1, z]) + G[0, y]*((7*Pi^2)/6 - (3*I)*Pi*G[1, z] + 
         G[-1, x]*((-I)*Pi + 2*G[1, z]) + I*Pi*G[-x^(-1), z] + 
         G[0, x]*((3*I)*Pi - 4*G[0, z] + 5*G[1, z] + G[-x^(-1), z] - 
           G[(1 + x)/x, z]) - I*Pi*G[(1 + x)/x, z] + 2*G[-1, -1, x] + 
         G[-1, 0, x] + 2*G[0, -1, x] - 13*G[0, 0, x] - G[0, 0, z] - 
         G[0, 1, z] - G[1, 0, z] + 2*G[1, 1, z] + G[-x^(-1), 0, z] - 
         G[(1 + x)/x, 1, z]) - (2*I)*Pi*G[(1 + x)/x, 1, z] + 
       G[z, y]*((-11*Pi^2)/2 + 2*G[-1, 0, x] + 9*G[0, 0, z] + 3*G[0, 1, z] + 
         3*G[1, 0, z] - 3*G[1, 1, z] - 4*G[-x^(-1), 0, z] + 
         2*G[(1 + x)/x, 1, z]) + G[-1 + z, y]*((-5*Pi^2)/6 - 2*G[-1, -1, x] + 
         3*G[-1, 0, x] + 4*G[0, 0, x] - 4*G[1, 1, z] + 
         3*G[(1 + x)/x, 1, z]) + G[-1, x]*(I*Pi*G[1, z] + 
         (2*I)*Pi*G[-x^(-1), z] + I*Pi*G[(1 + x)/x, z] - 2*G[0, 1, z] - 
         2*G[1, 0, z] - 4*G[1, 1, z] + 2*G[-x^(-1), 0, z] + 
         4*G[(1 + x)/x, 1, z]) + G[-x^(-1), y]*(-Pi^2/3 + 
         (2*I)*Pi*G[-x^(-1), z] + (4*I)*Pi*G[(1 + x)/x, z] + 4*G[-1, 0, x] - 
         2*G[0, 1, z] - 2*G[1, 0, z] - 4*G[1, 1, z] + 2*G[-x^(-1), 0, z] + 
         4*G[(1 + x)/x, 1, z]) + G[0, x]*(I*Pi*G[1, z] - 
         (7*I)*Pi*G[-x^(-1), z] - (7*I)*Pi*G[(1 + x)/x, z] + 15*G[0, 0, z] + 
         6*G[0, 1, z] - 8*G[0, -x^(-1), z] - 3*G[0, (1 + x)/x, z] + 
         6*G[1, 0, z] - 3*G[1, 1, z] - 3*G[1, -x^(-1), z] + 
         5*G[1, (1 + x)/x, z] - 6*G[-x^(-1), 0, z] - 3*G[-x^(-1), 1, z] + 
         3*G[-x^(-1), -x^(-1), z] - 3*G[(1 + x)/x, 0, z] - 
         3*G[(1 + x)/x, (1 + x)/x, z]) - (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, 
         z] - (2*I)*Pi*G[-1 + z, 0, y] - (2*I)*Pi*G[-1 + z, -x^(-1), y] - 
       (4*I)*Pi*G[-1 + z, -1 + z, y] + (4*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 
         y] + (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
       I*Pi*G[(-1 + z)/(1 + x), 0, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 
         y] + (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
       (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (4*I)*Pi*G[z, -x^(-1), y] - 
       (2*I)*Pi*G[z, -1 + z, y] - (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[z, z, y] + (2*I)*Pi*G[z, -(z/x), y] + 
       (2*I)*Pi*G[z, -((1 + x - x*z)/x), y] + I*Pi*G[-(z/x), 0, y] + 
       (4*I)*Pi*G[-(z/x), -x^(-1), y] + (10*I)*Pi*G[-(z/x), z, y] - 
       (11*I)*Pi*G[-(z/x), -(z/x), y] - (5*I)*Pi*
        G[-(z/x), -((1 + x - x*z)/x), y] - I*Pi*G[-((1 + x - x*z)/x), 0, y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + 
       G[-1, x]*(I*Pi*G[-1 + z, y] + (2*I)*Pi*G[(-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[z, y] - I*Pi*G[-(z/x), y] + G[0, z]*(-2*G[-x^(-1), y] - 
           2*G[z, y] + 4*G[-(z/x), y]) + I*Pi*G[-((1 + x - x*z)/x), y] + 
         G[1, z]*(-2*G[-x^(-1), y] - 4*G[-1 + z, y] + 
           2*G[(-1 + z)/(1 + x), y] - 2*G[z, y] + 4*G[-((1 + x - x*z)/x), 
             y]) + 2*G[0, -x^(-1), y] + 2*G[0, -1 + z, y] + 
         2*G[-x^(-1), 0, y] - 2*G[-x^(-1), -1 + z, y] + 2*G[-1 + z, 0, y] - 
         2*G[-1 + z, -x^(-1), y] - 4*G[-1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -1 + z, y] + 
         2*G[z, 0, y] - 2*G[z, -1 + z, y] - 4*G[-(z/x), 0, y] + 
         4*G[-((1 + x - x*z)/x), -1 + z, y]) - 
       (6*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
       (3*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
       (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, x]*(G[-x^(-1), y]*((-4*I)*Pi + 2*G[-x^(-1), z] + 
           4*G[(1 + x)/x, z]) - (4*I)*Pi*G[-1 + z, y] - 
         (9*I)*Pi*G[(-1 + z)/(1 + x), y] + (12*I)*Pi*G[z, y] + 
         (7*I)*Pi*G[-(z/x), y] + G[(1 + x)/x, z]*(3*G[-1 + z, y] + 
           2*G[z, y] - 5*G[-(z/x), y] - 3*G[-((1 + x - x*z)/x), y]) + 
         G[0, z]*(-2*G[-x^(-1), y] + 6*G[z, y] + 3*G[-(z/x), y] - 
           3*G[-((1 + x - x*z)/x), y]) - (7*I)*Pi*G[-((1 + x - x*z)/x), y] + 
         G[-x^(-1), z]*(3*G[(-1 + z)/(1 + x), y] - 4*G[z, y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[1, z]*(-2*G[-x^(-1), y] - 4*G[-1 + z, y] - 
           7*G[(-1 + z)/(1 + x), y] + 6*G[z, y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) - 7*G[0, 0, y] + 
         2*G[0, -x^(-1), y] + 2*G[0, -1 + z, y] + 
         3*G[0, (-1 + z)/(1 + x), y] - 2*G[0, -(z/x), y] - 
         G[0, -((1 + x - x*z)/x), y] + 2*G[-x^(-1), 0, y] - 
         2*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), -(z/x), y] + 
         4*G[-x^(-1), -((1 + x - x*z)/x), y] + 4*G[-1 + z, 0, y] - 
         4*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 9*G[(-1 + z)/(1 + x), 0, y] - 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - 4*G[(-1 + z)/(1 + x), -1 + z, y] - 
         3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 6*G[z, 0, y] + 
         2*G[z, -1 + z, y] + 4*G[z, (-1 + z)/(1 + x), y] - 
         2*G[z, -(z/x), y] + 2*G[z, -((1 + x - x*z)/x), y] + 
         G[-(z/x), 0, y] - 4*G[-(z/x), -x^(-1), y] + 
         11*G[-(z/x), -(z/x), y] - 5*G[-(z/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, y] + 4*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         3*G[-((1 + x - x*z)/x), -(z/x), y] - 3*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       G[0, z]*((-6*I)*Pi*G[(-1 + z)/(1 + x), y] + (12*I)*Pi*G[z, y] - 
         (5*I)*Pi*G[-(z/x), y] - (3*I)*Pi*G[-((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - G[0, 0, y] - 
         G[0, z, y] + 2*G[0, -(z/x), y] - 2*G[-x^(-1), -x^(-1), y] - 
         2*G[-x^(-1), z, y] + 4*G[-x^(-1), -(z/x), y] + 
         3*G[(-1 + z)/(1 + x), 0, y] - 3*G[(-1 + z)/(1 + x), z, y] - 
         3*G[z, 0, y] - 2*G[z, -x^(-1), y] + 3*G[z, z, y] + 
         2*G[z, -(z/x), y] + 2*G[-(z/x), 0, y] + 4*G[-(z/x), -x^(-1), y] + 
         5*G[-(z/x), z, y] - 11*G[-(z/x), -(z/x), y] - 
         3*G[-((1 + x - x*z)/x), z, y] + 3*G[-((1 + x - x*z)/x), -(z/x), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*((-4*I)*Pi*G[-x^(-1), y] - I*Pi*G[(-1 + z)/(1 + x), y] + 
         (10*I)*Pi*G[-(z/x), y] - (2*I)*Pi*G[-((1 + x - x*z)/x), y] + 
         2*G[0, 0, y] + 2*G[0, -x^(-1), y] + 6*G[0, -1 + z, y] - 
         3*G[0, (-1 + z)/(1 + x), y] - G[0, z, y] - G[0, -((1 + x - x*z)/x), 
          y] + 2*G[-x^(-1), 0, y] - 2*G[-x^(-1), -x^(-1), y] - 
         4*G[-x^(-1), -1 + z, y] + 2*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         2*G[-x^(-1), z, y] + 4*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[-1 + z, -x^(-1), y] - 8*G[-1 + z, -1 + z, y] + 
         4*G[-1 + z, (-1 + z)/(1 + x), y] + 3*G[-1 + z, -((1 + x - x*z)/x), 
           y] - 2*G[(-1 + z)/(1 + x), 0, y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), z, y] + 3*G[z, 0, y] - 2*G[z, -x^(-1), y] - 
         2*G[z, -1 + z, y] - 4*G[z, (-1 + z)/(1 + x), y] + 3*G[z, z, y] + 
         2*G[z, -((1 + x - x*z)/x), y] - 5*G[-(z/x), 0, y] + 
         5*G[-(z/x), z, y] - 5*G[-(z/x), -((1 + x - x*z)/x), y] - 
         G[-((1 + x - x*z)/x), 0, y] + 4*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         8*G[-((1 + x - x*z)/x), -1 + z, y] - 3*G[-((1 + x - x*z)/x), z, y] - 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 5*G[-1, -1, 0, x] + 
       4*G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] - 4*G[0, 0, 0, y] + 
       10*G[0, 0, 0, z] + 7*G[0, 0, 1, z] + 2*G[0, 0, -1 + z, y] + 
       7*G[0, 1, 0, z] + G[0, 1, 1, z] - 8*G[0, -x^(-1), 0, z] + 
       2*G[0, -x^(-1), -x^(-1), y] + 2*G[0, -x^(-1), -1 + z, y] - 
       3*G[0, (1 + x)/x, 1, z] - 2*G[0, -1 + z, 0, y] + 
       2*G[0, -1 + z, -x^(-1), y] + 6*G[0, -1 + z, -1 + z, y] + 
       3*G[0, (-1 + z)/(1 + x), 0, y] - 3*G[0, (-1 + z)/(1 + x), -1 + z, y] + 
       G[0, z, 0, y] - G[0, z, -1 + z, y] - 2*G[0, -(z/x), 0, y] - 
       G[0, -((1 + x - x*z)/x), -1 + z, y] + 7*G[1, 0, 0, z] + 
       G[1, 0, 1, z] + G[1, 1, 0, z] - 8*G[1, 1, 1, z] - 
       3*G[1, -x^(-1), 0, z] + 5*G[1, (1 + x)/x, 1, z] - 
       5*G[-x^(-1), 0, 0, z] - 3*G[-x^(-1), 0, 1, z] + 
       2*G[-x^(-1), 0, -x^(-1), y] + 2*G[-x^(-1), 0, -1 + z, y] - 
       3*G[-x^(-1), 1, 0, z] + 2*G[-x^(-1), -x^(-1), 0, y] + 
       3*G[-x^(-1), -x^(-1), 0, z] - 2*G[-x^(-1), -x^(-1), -1 + z, y] + 
       2*G[-x^(-1), -1 + z, 0, y] - 2*G[-x^(-1), -1 + z, -x^(-1), y] - 
       4*G[-x^(-1), -1 + z, -1 + z, y] - 2*G[-x^(-1), (-1 + z)/(1 + x), 0, 
         y] + 2*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), z, 0, y] - 2*G[-x^(-1), z, -1 + z, y] - 
       4*G[-x^(-1), -(z/x), 0, y] + 4*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, 
         y] - 3*G[(1 + x)/x, 0, 1, z] - 3*G[(1 + x)/x, 1, 0, z] + 
       5*G[(1 + x)/x, 1, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, 1, z] + 
       2*G[-1 + z, 0, 0, y] + 2*G[-1 + z, 0, -x^(-1), y] + 
       2*G[-1 + z, -x^(-1), 0, y] - 2*G[-1 + z, -x^(-1), -x^(-1), y] - 
       4*G[-1 + z, -x^(-1), -1 + z, y] + 4*G[-1 + z, -1 + z, 0, y] - 
       4*G[-1 + z, -1 + z, -x^(-1), y] - 8*G[-1 + z, -1 + z, -1 + z, y] - 
       4*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 
       4*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), 0, 0, y] - 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
         y] - 2*G[(-1 + z)/(1 + x), 0, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       3*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       3*G[(-1 + z)/(1 + x), z, 0, y] - 3*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
       3*G[z, 0, 0, y] + 2*G[z, 0, -x^(-1), y] + 3*G[z, 0, -1 + z, y] + 
       2*G[z, -x^(-1), 0, y] - 2*G[z, -x^(-1), -1 + z, y] + 
       2*G[z, -1 + z, 0, y] - 2*G[z, -1 + z, -x^(-1), y] - 
       2*G[z, -1 + z, -1 + z, y] + 4*G[z, (-1 + z)/(1 + x), 0, y] - 
       4*G[z, (-1 + z)/(1 + x), -1 + z, y] - 3*G[z, z, 0, y] + 
       3*G[z, z, -1 + z, y] - 2*G[z, -(z/x), 0, y] + 
       2*G[z, -((1 + x - x*z)/x), -1 + z, y] + 2*G[-(z/x), 0, 0, y] - 
       4*G[-(z/x), 0, -x^(-1), y] - 5*G[-(z/x), 0, -1 + z, y] - 
       4*G[-(z/x), -x^(-1), 0, y] - 5*G[-(z/x), z, 0, y] + 
       5*G[-(z/x), z, -1 + z, y] + 11*G[-(z/x), -(z/x), 0, y] - 
       5*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - G[-((1 + x - x*z)/x), 0, 
        -1 + z, y] + 4*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] - 
       4*G[-((1 + x - x*z)/x), -1 + z, 0, y] + 
       4*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       3*G[-((1 + x - x*z)/x), z, 0, y] - 3*G[-((1 + x - x*z)/x), z, -1 + z, 
         y] - 3*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
       3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 2*Zeta[3]) - 
     ep^4*((11*Pi^4)/40 + (67*Pi^2*G[-1, -1, x])/6 - (47*Pi^2*G[-1, 0, x])/
        3 - (61*Pi^2*G[0, -1, x])/3 + 25*Pi^2*G[0, 0, x] + 
       (19*Pi^2*G[0, 0, z])/2 + (17*Pi^2*G[0, 1, z])/2 + 
       (19*Pi^2*G[0, -x^(-1), z])/6 - (3*Pi^2*G[0, (1 + x)/x, z])/2 + 
       (17*Pi^2*G[1, 0, z])/2 + (17*Pi^2*G[1, 1, z])/2 - 
       (11*Pi^2*G[1, -x^(-1), z])/2 - (73*Pi^2*G[1, (1 + x)/x, z])/6 + 
       G[0, -((1 - z)/(1 + 2*x + x^2*z)), y]*((-5*Pi^2)/3 + 2*G[1, 0, z] - 
         2*G[1, 1, z] - 4*G[-x^(-1), 0, z]) + (5*Pi^2*G[-x^(-1), 0, z])/2 + 
       G[0, (-1 + z)/(1 + x), y]*(8*Pi^2 - 5*G[1, 0, z] + 9*G[1, 1, z] + 
         5*G[-x^(-1), 0, z]) - (3*Pi^2*G[-x^(-1), 1, z])/2 - 
       (17*Pi^2*G[-x^(-1), -x^(-1), z])/6 + 
       4*Pi^2*G[-x^(-1), (-1 + z)/(1 + x), y] - (20*Pi^2*G[-x^(-1), z, y])/
        3 - (5*Pi^2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y])/3 - 
       (9*Pi^2*G[(1 + x)/x, 0, z])/2 + G[0, -1, x]*(4*G[0, 1, z] - 
         2*G[0, -x^(-1), z] + 4*G[1, 0, z] + 8*G[1, 1, z] - 
         6*G[1, -x^(-1), z] - 8*G[1, (1 + x)/x, z] + 4*G[-x^(-1), 0, z] - 
         2*G[-x^(-1), 1, z] + 2*G[-x^(-1), -x^(-1), z] + 
         2*G[(1 + x)/x, 0, z]) + G[-1, -1, x]*(4*G[0, 1, z] + 4*G[1, 0, z] + 
         8*G[1, 1, z] - 4*G[-x^(-1), 0, z] - 8*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -1 + z, y]*((5*Pi^2)/3 - 6*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -x^(-1), y]*(4*Pi^2 - 4*G[(1 + x)/x, 1, z]) + 
       G[0, z, y]*((-3*Pi^2)/2 + 3*G[1, 0, z] + 3*G[1, 1, z] - 
         2*G[-x^(-1), 0, z] - 4*G[(1 + x)/x, 1, z]) + 
       G[-x^(-1), -((1 + x - x*z)/x), y]*((-2*Pi^2)/3 - 
         2*G[(1 + x)/x, 1, z]) - (25*Pi^2*G[(1 + x)/x, 1, z])/6 + 
       2*G[-x^(-1), -(z/x), y]*G[(1 + x)/x, 1, z] + G[0, -(z/x), y]*
        (-G[1, 0, z] - G[1, 1, z] + G[(1 + x)/x, 1, z]) + 
       G[0, 0, y]*((-25*Pi^2)/6 + G[0, 0, z] + G[0, 1, z] + G[1, 0, z] - 
         2*G[1, 1, z] - G[-x^(-1), 0, z] + G[(1 + x)/x, 1, z]) + 
       G[0, -((1 + x - x*z)/x), y]*((13*Pi^2)/6 - G[1, 0, z] + G[1, 1, z] + 
         2*G[(1 + x)/x, 1, z]) + G[-x^(-1), 0, y]*((-2*Pi^2)/3 + 
         2*G[-x^(-1), 0, z] + 2*G[(1 + x)/x, 1, z]) + 
       G[0, -x^(-1), y]*((-2*Pi^2)/3 - 2*G[1, 1, z] + 2*G[-x^(-1), 0, z] + 
         2*G[(1 + x)/x, 1, z]) + G[0, -1 + z, y]*(-3*Pi^2 + G[1, 0, z] - 
         12*G[1, 1, z] + 5*G[(1 + x)/x, 1, z]) + 
       (11*Pi^2*G[(1 + x)/x, (1 + x)/x, z])/2 + G[-1, 0, x]*
        (15*G[0, 0, z] + 17*G[0, 1, z] - 2*G[0, -x^(-1), z] + 11*G[1, 0, z] - 
         G[1, 1, z] - 6*G[1, -x^(-1), z] - 4*G[1, (1 + x)/x, z] - 
         4*G[-x^(-1), 0, z] - 2*G[-x^(-1), 1, z] + 2*G[-x^(-1), -x^(-1), z] - 
         10*G[(1 + x)/x, 0, z] - 8*G[(1 + x)/x, 1, z] + 
         3*G[(1 + x)/x, (1 + x)/x, z]) + G[0, 0, x]*(-69*G[0, 0, z] - 
         42*G[0, 1, z] + 22*G[0, -x^(-1), z] + 3*G[0, (1 + x)/x, z] - 
         42*G[1, 0, z] - 15*G[1, 1, z] + 21*G[1, -x^(-1), z] + 
         7*G[1, (1 + x)/x, z] + 14*G[-x^(-1), 0, z] + 13*G[-x^(-1), 1, z] - 
         6*G[-x^(-1), -x^(-1), z] + 21*G[(1 + x)/x, 0, z] + 
         16*G[(1 + x)/x, 1, z] + 8*G[(1 + x)/x, (1 + x)/x, z]) + 
       2*Pi^2*G[-1 + z, 0, y] + (5*Pi^2*G[-1 + z, -x^(-1), y])/3 + 
       (10*Pi^2*G[-1 + z, -1 + z, y])/3 - 
       (11*Pi^2*G[-1 + z, (-1 + z)/(1 + x), y])/3 - 
       (5*Pi^2*G[-1 + z, -((1 + x - x*z)/x), y])/2 + 
       (19*Pi^2*G[(-1 + z)/(1 + x), 0, y])/6 + 
       4*Pi^2*G[(-1 + z)/(1 + x), -x^(-1), y] + 
       Pi^2*G[(-1 + z)/(1 + x), -1 + z, y] - 
       (Pi^2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y])/3 - 
       (9*Pi^2*G[(-1 + z)/(1 + x), z, y])/2 - 
       (10*Pi^2*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y])/3 - 
       (5*Pi^2*G[z, 0, y])/2 - (8*Pi^2*G[z, -x^(-1), y])/3 + 
       (Pi^2*G[z, -1 + z, y])/3 - 4*Pi^2*G[z, (-1 + z)/(1 + x), y] + 
       (31*Pi^2*G[z, z, y])/2 + (4*Pi^2*G[z, -(z/x), y])/3 - 
       (29*Pi^2*G[z, -((1 + x - x*z)/x), y])/3 + 
       (5*Pi^2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y])/3 + 
       (5*Pi^2*G[-(z/x), 0, y])/6 - (19*Pi^2*G[-(z/x), -x^(-1), y])/3 - 
       (7*Pi^2*G[-(z/x), z, y])/2 + (14*Pi^2*G[-(z/x), -(z/x), y])/3 + 
       (31*Pi^2*G[-(z/x), -((1 + x - x*z)/x), y])/6 + 
       (13*Pi^2*G[-((1 + x - x*z)/x), 0, y])/6 + 
       (7*Pi^2*G[-((1 + x - x*z)/x), -x^(-1), y])/3 + 
       G[-1, -1, x]*(-4*G[0, -x^(-1), y] - 4*G[0, -1 + z, y] - 
         4*G[-x^(-1), 0, y] + 4*G[-x^(-1), -1 + z, y] - 4*G[-1 + z, 0, y] + 
         4*G[-1 + z, -x^(-1), y] + 8*G[-1 + z, -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, y] - 
         4*G[z, 0, y] + 4*G[z, -1 + z, y] + 8*G[-(z/x), 0, y] - 
         8*G[-((1 + x - x*z)/x), -1 + z, y]) - 
       (10*Pi^2*G[-((1 + x - x*z)/x), -1 + z, y])/3 - 
       (5*Pi^2*G[-((1 + x - x*z)/x), z, y])/6 - 
       (20*Pi^2*G[-((1 + x - x*z)/x), -(z/x), y])/3 + 
       (11*Pi^2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y])/2 + 
       G[(1 + x)/x, 1, z]*(-6*G[-1 + z, -x^(-1), y] - 
         12*G[-1 + z, -1 + z, y] + 6*G[-1 + z, z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), y] + 8*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 8*G[(-1 + z)/(1 + x), -1 + z, y] - 
         8*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y] - 12*G[z, -x^(-1), y] - 
         7*G[z, -1 + z, y] + 2*G[z, z, y] + 9*G[z, -(z/x), y] + 
         7*G[z, -((1 + x - x*z)/x), y] - 6*G[-(z/x), 0, y] - 
         4*G[-(z/x), -x^(-1), y] + 18*G[-(z/x), z, y] - 
         8*G[-(z/x), -(z/x), y] - 7*G[-(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), 0, y] + 16*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 12*G[-((1 + x - x*z)/x), -1 + z, y] - 
         14*G[-((1 + x - x*z)/x), z, y] - 4*G[-((1 + x - x*z)/x), -(z/x), 
           y] + 3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
       G[(1 + x)/x, z]*(G[-(z/x), y]*((31*Pi^2)/6 + G[-1, 0, x] + 
           8*G[0, -1, x] - 12*G[0, 0, x]) + G[-1 + z, y]*
          ((-5*Pi^2)/2 - 3*G[-1, 0, x] - 6*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((11*Pi^2)/2 + 3*G[-1, 0, x] + 
           8*G[0, 0, x]) + G[z, y]*((-29*Pi^2)/3 - G[-1, 0, x] - 
           8*G[0, -1, x] + 13*G[0, 0, x]) + I*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -x^(-1), y] + (5*I)*Pi*G[0, -1 + z, y] - 
         (4*I)*Pi*G[0, z, y] + I*Pi*G[0, -(z/x), y] + 
         (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-x^(-1), 0, y] - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (6*I)*Pi*G[-x^(-1), -1 + z, y] + 
         (2*I)*Pi*G[-x^(-1), -(z/x), y] - (2*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] - (6*I)*Pi*G[-1 + z, -x^(-1), y] - 
         (12*I)*Pi*G[-1 + z, -1 + z, y] + (6*I)*Pi*G[-1 + z, z, y] - 
         (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] + 
         (8*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] + I*Pi*G[z, 0, y] - 
         (12*I)*Pi*G[z, -x^(-1), y] - (7*I)*Pi*G[z, -1 + z, y] + 
         (2*I)*Pi*G[z, z, y] + (9*I)*Pi*G[z, -(z/x), y] + 
         (7*I)*Pi*G[z, -((1 + x - x*z)/x), y] - (6*I)*Pi*G[-(z/x), 0, y] - 
         (4*I)*Pi*G[-(z/x), -x^(-1), y] + (18*I)*Pi*G[-(z/x), z, y] - 
         (8*I)*Pi*G[-(z/x), -(z/x), y] - (7*I)*Pi*G[-(z/x), 
           -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] + 
         (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (12*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (14*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) - 
       (2*Pi^2*G[z/(1 - z - x*z), -x^(-1), y])/3 + 
       (2*Pi^2*G[z/(1 - z - x*z), -(z/x), y])/3 - 
       (5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y])/6 - 
       (5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y])/3 - 
       4*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, -1, x]*(-4*G[0, (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), y] - 2*G[-1 + z, 0, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), y] + 6*G[(-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 4*G[z, 0, y] + 
         4*G[z, (-1 + z)/(1 + x), y] + 8*G[z, -(z/x), y] - 
         8*G[z, -((1 + x - x*z)/x), y] + 4*G[-(z/x), 0, y] - 
         8*G[-(z/x), -(z/x), y] + 8*G[-(z/x), -((1 + x - x*z)/x), y] - 
         2*G[-((1 + x - x*z)/x), -x^(-1), y] + 2*G[-((1 + x - x*z)/x), 
           -(z/x), y] + 2*G[z/(1 - z - x*z), -x^(-1), y] - 
         2*G[z/(1 - z - x*z), -(z/x), y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           0, y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       G[-1, 0, x]*(3*G[0, 0, y] + 6*G[0, -x^(-1), y] + 5*G[0, -1 + z, y] - 
         4*G[0, (-1 + z)/(1 + x), y] - 2*G[0, z, y] + G[0, -(z/x), y] + 
         2*G[0, -((1 + x - x*z)/x), y] - 2*G[-x^(-1), 0, y] - 
         4*G[-x^(-1), -x^(-1), y] - 6*G[-x^(-1), -1 + z, y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), y] + 2*G[-x^(-1), -(z/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), y] - 8*G[-1 + z, 0, y] - 
         6*G[-1 + z, -x^(-1), y] - 12*G[-1 + z, -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), y] - 3*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 10*G[(-1 + z)/(1 + x), 0, y] + 4*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 8*G[(-1 + z)/(1 + x), -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), z, y] - 3*G[z, 0, y] - 12*G[z, -x^(-1), y] - 
         7*G[z, -1 + z, y] + 4*G[z, (-1 + z)/(1 + x), y] + 2*G[z, z, y] + 
         17*G[z, -(z/x), y] - G[z, -((1 + x - x*z)/x), y] + 
         6*G[-(z/x), 0, y] - 12*G[-(z/x), -x^(-1), y] + 10*G[-(z/x), z, y] - 
         16*G[-(z/x), -(z/x), y] + G[-(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), 0, y] + 20*G[-((1 + x - x*z)/x), -x^(-1), 
           y] + 12*G[-((1 + x - x*z)/x), -1 + z, y] - 
         8*G[-((1 + x - x*z)/x), z, y] - 2*G[-((1 + x - x*z)/x), -(z/x), y] + 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         4*G[z/(1 - z - x*z), 0, y] + 4*G[z/(1 - z - x*z), -x^(-1), y] + 
         2*G[z/(1 - z - x*z), z, y] - 2*G[z/(1 - z - x*z), -(z/x), y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (3*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y])/2 + 
       G[1, 0, z]*(-6*G[-x^(-1), (-1 + z)/(1 + x), y] + 8*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         3*G[(-1 + z)/(1 + x), 0, y] - 6*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 9*G[(-1 + z)/(1 + x), z, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         3*G[z, 0, y] + 8*G[z, -x^(-1), y] + G[z, -1 + z, y] + 
         7*G[z, (-1 + z)/(1 + x), y] - 15*G[z, z, y] - 9*G[z, -(z/x), y] + 
         7*G[z, -((1 + x - x*z)/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] - G[-(z/x), 0, y] + 4*G[-(z/x), -x^(-1), y] - 
         9*G[-(z/x), z, y] + 8*G[-(z/x), -(z/x), y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 0, y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), y] + 7*G[-((1 + x - x*z)/x), z, 
           y] + 4*G[-((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 1, z]*(G[0, -1 + z, y] - 5*G[0, (-1 + z)/(1 + x), y] + 
         3*G[0, z, y] - G[0, -(z/x), y] - G[0, -((1 + x - x*z)/x), y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), y] + 8*G[-x^(-1), z, y] - 
         2*G[-x^(-1), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         3*G[(-1 + z)/(1 + x), 0, y] - 6*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, y] - 2*G[(-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 9*G[(-1 + z)/(1 + x), z, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         3*G[z, 0, y] + 8*G[z, -x^(-1), y] + G[z, -1 + z, y] + 
         7*G[z, (-1 + z)/(1 + x), y] - 15*G[z, z, y] - 9*G[z, -(z/x), y] + 
         7*G[z, -((1 + x - x*z)/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] - G[-(z/x), 0, y] + 4*G[-(z/x), -x^(-1), y] - 
         9*G[-(z/x), z, y] + 8*G[-(z/x), -(z/x), y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), y] - G[-((1 + x - x*z)/x), 0, y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), y] + 7*G[-((1 + x - x*z)/x), z, 
           y] + 4*G[-((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 0, z]*(G[0, -1 + z, y] - 5*G[0, (-1 + z)/(1 + x), y] + 
         3*G[0, z, y] - 6*G[0, -(z/x), y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), y] + 12*G[-x^(-1), z, y] - 
         12*G[-x^(-1), -(z/x), y] + 2*G[-x^(-1), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - 3*G[(-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           y] - 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         9*G[(-1 + z)/(1 + x), z, y] + 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + 3*G[z, 0, y] + 
         G[z, -1 + z, y] + 7*G[z, (-1 + z)/(1 + x), y] - 27*G[z, z, y] + 
         18*G[z, -(z/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         2*G[-(z/x), 0, y] - 2*G[-(z/x), -x^(-1), y] - 3*G[-(z/x), z, y] + 
         11*G[-(z/x), -(z/x), y] + 9*G[-((1 + x - x*z)/x), z, y] - 
         9*G[-((1 + x - x*z)/x), -(z/x), y] + 2*G[z/(1 - z - x*z), -x^(-1), 
           y] - 2*G[z/(1 - z - x*z), -(z/x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + 5*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), y] + G[1, 1, z]*(-2*G[-x^(-1), 0, y] + 
         8*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), -1 + z, y] + 
         4*G[-x^(-1), z, y] - 2*G[-x^(-1), -(z/x), y] - 
         10*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         8*G[-1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, y] - 
         8*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
           y] + 2*G[(-1 + z)/(1 + x), 0, y] - 4*G[(-1 + z)/(1 + x), -x^(-1), 
           y] - 7*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         9*G[(-1 + z)/(1 + x), z, y] - 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - 3*G[z, 0, y] + 
         8*G[z, -x^(-1), y] + 4*G[z, -1 + z, y] + 
         6*G[z, (-1 + z)/(1 + x), y] - 3*G[z, z, y] - 9*G[z, -(z/x), y] - 
         5*G[z, -((1 + x - x*z)/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + 5*G[-(z/x), 0, y] - 8*G[-(z/x), -x^(-1), y] - 
         15*G[-(z/x), z, y] + 8*G[-(z/x), -(z/x), y] + 
         16*G[-(z/x), -((1 + x - x*z)/x), y] + G[-((1 + x - x*z)/x), 0, y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), y] - 16*G[-((1 + x - x*z)/x), 
           -1 + z, y] + 5*G[-((1 + x - x*z)/x), z, y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), y] + 4*G[-((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y] - G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[0, 0, x]*(37*G[0, 0, y] - 2*G[0, -x^(-1), y] + 
         3*G[0, -1 + z, y] - 10*G[0, (-1 + z)/(1 + x), y] + 
         11*G[0, -(z/x), y] + 3*G[0, -((1 + x - x*z)/x), y] - 
         4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 2*G[-x^(-1), 0, y] - 
         8*G[-x^(-1), -x^(-1), y] - 8*G[-x^(-1), -1 + z, y] + 
         22*G[-x^(-1), (-1 + z)/(1 + x), y] + 22*G[-x^(-1), -(z/x), y] - 
         6*G[-x^(-1), -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] - 16*G[-1 + z, 0, y] - 
         8*G[-1 + z, -x^(-1), y] - 16*G[-1 + z, -1 + z, y] + 
         24*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
           y] - 51*G[(-1 + z)/(1 + x), 0, y] + 6*G[(-1 + z)/(1 + x), -x^(-1), 
           y] + 18*G[(-1 + z)/(1 + x), -1 + z, y] + 
         19*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         42*G[z, 0, y] + 8*G[z, -x^(-1), y] - 13*G[z, -1 + z, y] - 
         33*G[z, (-1 + z)/(1 + x), y] - 21*G[z, -(z/x), y] + 
         13*G[z, -((1 + x - x*z)/x), y] + 
         4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 27*G[-(z/x), 0, y] + 
         38*G[-(z/x), -x^(-1), y] - 37*G[-(z/x), -(z/x), y] - 
         12*G[-(z/x), -((1 + x - x*z)/x), y] + 3*G[-((1 + x - x*z)/x), 0, 
           y] - 24*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         16*G[-((1 + x - x*z)/x), -1 + z, y] + 19*G[-((1 + x - x*z)/x), 
           -(z/x), y] + 8*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         6*G[z/(1 - z - x*z), -x^(-1), y] + 6*G[z/(1 - z - x*z), -(z/x), y] + 
         14*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         22*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[-x^(-1), 0, z]*(6*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[-x^(-1), z, y] - 4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         4*G[(-1 + z)/(1 + x), 0, y] + 6*G[(-1 + z)/(1 + x), -x^(-1), y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), z, y] - 8*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - 3*G[z, 0, y] - 
         8*G[z, -x^(-1), y] - 7*G[z, (-1 + z)/(1 + x), y] + 14*G[z, z, y] + 
         4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 4*G[-(z/x), -x^(-1), y] + 
         4*G[-(z/x), z, y] + 10*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         10*G[-((1 + x - x*z)/x), z, y] - 2*G[z/(1 - z - x*z), -x^(-1), y] + 
         2*G[z/(1 - z - x*z), z, y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
           y]) + G[-x^(-1), z]*(G[(-1 + z)/(1 + x), y]*((25*Pi^2)/6 + 
           2*G[-1, 0, x] + 2*G[0, -1, x] - 6*G[0, 0, x]) + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), y]*(-4*Pi^2 - 4*G[-1, 0, x] - 
           4*G[0, -1, x] + 10*G[0, 0, x]) + G[z, y]*((-17*Pi^2)/3 - 
           4*G[-1, 0, x] - 4*G[0, -1, x] + 17*G[0, 0, x]) - I*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -x^(-1), y] + (5*I)*Pi*G[0, (-1 + z)/(1 + x), y] - 
         (2*I)*Pi*G[0, z, y] - (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] + (2*I)*Pi*G[-x^(-1), 0, y] + (6*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] - (4*I)*Pi*G[-x^(-1), z, y] - 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (4*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (6*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), z, y] - (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - (3*I)*Pi*G[z, 0, y] - 
         (8*I)*Pi*G[z, -x^(-1), y] - (7*I)*Pi*G[z, (-1 + z)/(1 + x), y] + 
         (14*I)*Pi*G[z, z, y] + (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 
           y] - (4*I)*Pi*G[-(z/x), -x^(-1), y] + (4*I)*Pi*G[-(z/x), z, y] + 
         (10*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] - 
         (10*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), z, y] - (2*I)*Pi*
          G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
         (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y]) + (13*I)*Pi*G[-1, -1, -1, x] - 
       (20*I)*Pi*G[-1, -1, 0, x] - (14*I)*Pi*G[-1, 0, -1, x] + 
       (55*I)*Pi*G[-1, 0, 0, x] - (14*I)*Pi*G[0, -1, -1, x] + 
       (52*I)*Pi*G[0, -1, 0, x] + (30*I)*Pi*G[0, 0, -1, x] - 
       (158*I)*Pi*G[0, 0, 0, x] - (9*I)*Pi*G[0, 0, 0, y] - 
       (25*I)*Pi*G[0, 0, 0, z] - (22*I)*Pi*G[0, 0, 1, z] - 
       (2*I)*Pi*G[0, 0, -x^(-1), y] + (22*I)*Pi*G[0, 0, -x^(-1), z] + 
       (19*I)*Pi*G[0, 0, (1 + x)/x, z] - (2*I)*Pi*G[0, 0, -1 + z, y] + 
       (3*I)*Pi*G[0, 0, (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, 0, z, y] - 
       (2*I)*Pi*G[0, 0, -(z/x), y] + I*Pi*G[0, 0, -((1 + x - x*z)/x), y] - 
       (22*I)*Pi*G[0, 1, 0, z] - (16*I)*Pi*G[0, 1, 1, z] + 
       (15*I)*Pi*G[0, 1, -x^(-1), z] + (9*I)*Pi*G[0, 1, (1 + x)/x, z] - 
       (2*I)*Pi*G[0, -x^(-1), 0, y] + (7*I)*Pi*G[0, -x^(-1), 0, z] + 
       (3*I)*Pi*G[0, -x^(-1), 1, z] - I*Pi*G[0, -x^(-1), -x^(-1), z] - 
       (4*I)*Pi*G[0, -x^(-1), -1 + z, y] + 
       (6*I)*Pi*G[0, -x^(-1), (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[0, (1 + x)/x, 0, z] + (6*I)*Pi*G[0, (1 + x)/x, 1, z] - 
       (5*I)*Pi*G[0, -1 + z, 0, y] - (4*I)*Pi*G[0, -1 + z, -x^(-1), y] - 
       (8*I)*Pi*G[0, -1 + z, -1 + z, y] + (7*I)*Pi*G[0, -1 + z, 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[0, -1 + z, z, y] + 
       (5*I)*Pi*G[0, -1 + z, -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[0, (-1 + z)/(1 + x), 0, y] + 
       (4*I)*Pi*G[0, (-1 + z)/(1 + x), -x^(-1), y] + 
       (4*I)*Pi*G[0, (-1 + z)/(1 + x), -1 + z, y] + 
       (4*I)*Pi*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (10*I)*Pi*G[0, (-1 + z)/(1 + x), z, y] + 
       (2*I)*Pi*G[0, z, -x^(-1), y] + (2*I)*Pi*G[0, z, -1 + z, y] - 
       (4*I)*Pi*G[0, z, (-1 + z)/(1 + x), y] + (6*I)*Pi*G[0, z, z, y] - 
       (2*I)*Pi*G[0, z, -(z/x), y] - (4*I)*Pi*G[0, z, -((1 + x - x*z)/x), 
         y] - I*Pi*G[0, -(z/x), 0, y] - (2*I)*Pi*G[0, -(z/x), z, y] - 
       I*Pi*G[0, -(z/x), -(z/x), y] + I*Pi*G[0, -(z/x), -((1 + x - x*z)/x), 
         y] + I*Pi*G[0, -((1 + x - x*z)/x), 0, y] - 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), z, y] + 
       I*Pi*G[0, -((1 + x - x*z)/x), -(z/x), y] + 
       (2*I)*Pi*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
       (22*I)*Pi*G[1, 0, 0, z] - (16*I)*Pi*G[1, 0, 1, z] + 
       (17*I)*Pi*G[1, 0, -x^(-1), z] + (9*I)*Pi*G[1, 0, (1 + x)/x, z] - 
       (16*I)*Pi*G[1, 1, 0, z] - I*Pi*G[1, 1, 1, z] + 
       (7*I)*Pi*G[1, 1, -x^(-1), z] - (11*I)*Pi*G[1, 1, (1 + x)/x, z] + 
       (12*I)*Pi*G[1, -x^(-1), 0, z] + G[z/(1 - z - x*z), y]*
        ((2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -x^(-1), z] + 
         (2*I)*Pi*G[1, -x^(-1), z] + 2*G[-1, 0, -1, x] - 6*G[-1, 0, 0, x] - 
         2*G[0, -x^(-1), 0, z] + 2*G[1, -x^(-1), 0, z]) + 
       (7*I)*Pi*G[1, -x^(-1), 1, z] - (6*I)*Pi*G[1, -x^(-1), -x^(-1), z] + 
       (7*I)*Pi*G[1, (1 + x)/x, 0, z] + (6*I)*Pi*G[1, (1 + x)/x, 1, z] + 
       (4*I)*Pi*G[1, (1 + x)/x, (1 + x)/x, z] - 
       (2*I)*Pi*G[-x^(-1), 0, 0, y] + (6*I)*Pi*G[-x^(-1), 0, 0, z] + 
       (4*I)*Pi*G[-x^(-1), 0, 1, z] - (2*I)*Pi*G[-x^(-1), 0, -x^(-1), z] - 
       (4*I)*Pi*G[-x^(-1), 0, (1 + x)/x, z] - 
       (4*I)*Pi*G[-x^(-1), 0, -1 + z, y] + 
       (6*I)*Pi*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-x^(-1), 0, -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-x^(-1), 1, 0, z] + (7*I)*Pi*G[-x^(-1), 1, 1, z] - 
       (10*I)*Pi*G[-x^(-1), 1, -x^(-1), z] - 
       (4*I)*Pi*G[-x^(-1), 1, (1 + x)/x, z] + 
       (2*I)*Pi*G[-x^(-1), -x^(-1), 0, z] - (2*I)*Pi*G[-x^(-1), -x^(-1), 1, 
         z] + (8*I)*Pi*G[-x^(-1), -x^(-1), -x^(-1), y] - 
       I*Pi*G[-x^(-1), -x^(-1), -x^(-1), z] + 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -1 + z, y] - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -(z/x), y] - 
       (4*I)*Pi*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[-x^(-1), -1 + z, 0, y] + (4*I)*Pi*G[-x^(-1), -1 + z, 
         -x^(-1), y] + (8*I)*Pi*G[-x^(-1), -1 + z, -1 + z, y] - 
       (8*I)*Pi*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
       (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       (6*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 
       (8*I)*Pi*G[-x^(-1), z, -x^(-1), y] - (4*I)*Pi*G[-x^(-1), z, -1 + z, 
         y] - (4*I)*Pi*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 
       (16*I)*Pi*G[-x^(-1), z, z, y] - (2*I)*Pi*G[-x^(-1), -(z/x), 0, y] - 
       (4*I)*Pi*G[-x^(-1), -(z/x), z, y] - (2*I)*Pi*G[-x^(-1), -(z/x), 
         -(z/x), y] + (2*I)*Pi*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
       (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
       (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         y] + (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       (9*I)*Pi*G[(1 + x)/x, 0, 0, z] + (10*I)*Pi*G[(1 + x)/x, 0, 1, z] - 
       (10*I)*Pi*G[(1 + x)/x, 0, -x^(-1), z] - 
       (18*I)*Pi*G[(1 + x)/x, 0, (1 + x)/x, z] + 
       (10*I)*Pi*G[(1 + x)/x, 1, 0, z] + G[-1, x]*((-65*Pi^2*G[1, z])/6 + 
         2*Pi^2*G[-x^(-1), z] + (47*Pi^2*G[(1 + x)/x, z])/6 + 
         (15*I)*Pi*G[0, 0, z] + (9*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -x^(-1), z] + (7*I)*Pi*G[1, 0, z] - 
         (5*I)*Pi*G[1, 1, z] - (6*I)*Pi*G[1, -x^(-1), z] - 
         (4*I)*Pi*G[1, (1 + x)/x, z] - (4*I)*Pi*G[-x^(-1), 0, z] - 
         (2*I)*Pi*G[-x^(-1), 1, z] + (2*I)*Pi*G[-x^(-1), -x^(-1), z] - 
         (10*I)*Pi*G[(1 + x)/x, 0, z] + (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         2*G[0, 0, 0, z] - 2*G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 
         2*G[0, 1, 1, z] - 2*G[0, -x^(-1), 0, z] + 2*G[1, 0, 1, z] + 
         4*G[1, 1, 0, z] + 10*G[1, 1, 1, z] - 6*G[1, -x^(-1), 0, z] - 
         8*G[1, (1 + x)/x, 1, z] - 2*G[-x^(-1), 0, 0, z] - 
         2*G[-x^(-1), 0, 1, z] + 2*G[-x^(-1), 1, 0, z] + 
         2*G[-x^(-1), -x^(-1), 0, z] + 8*G[(1 + x)/x, 0, 1, z] + 
         2*G[(1 + x)/x, 1, 0, z] - 8*G[(1 + x)/x, 1, 1, z]) + 
       (6*I)*Pi*G[(1 + x)/x, 1, 1, z] - (10*I)*Pi*G[(1 + x)/x, 1, -x^(-1), 
         z] - (2*I)*Pi*G[(1 + x)/x, 1, (1 + x)/x, z] - 
       (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, 0, z] - 
       (4*I)*Pi*G[(1 + x)/x, (1 + x)/x, 1, z] + 
       G[z, y]*((2*I)*Pi^3 - (5*I)*Pi*G[-1, -1, x] + (31*I)*Pi*G[-1, 0, x] + 
         (16*I)*Pi*G[0, -1, x] - (84*I)*Pi*G[0, 0, x] - 
         (30*I)*Pi*G[0, 0, z] - (24*I)*Pi*G[0, 1, z] + 
         (21*I)*Pi*G[0, -x^(-1), z] + (11*I)*Pi*G[0, (1 + x)/x, z] - 
         (24*I)*Pi*G[1, 0, z] - (6*I)*Pi*G[1, 1, z] + 
         (11*I)*Pi*G[1, -x^(-1), z] - (5*I)*Pi*G[1, (1 + x)/x, z] + 
         (14*I)*Pi*G[-x^(-1), 0, z] + (7*I)*Pi*G[-x^(-1), 1, z] - 
         (5*I)*Pi*G[-x^(-1), -x^(-1), z] + (7*I)*Pi*G[(1 + x)/x, 0, z] + 
         (6*I)*Pi*G[(1 + x)/x, 1, z] + (7*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         13*G[-1, -1, 0, x] - 8*G[-1, 0, -1, x] + 21*G[-1, 0, 0, x] + 
         8*G[0, -1, 0, x] - 27*G[0, 0, 0, z] - 21*G[0, 0, 1, z] - 
         21*G[0, 1, 0, z] - 9*G[0, 1, 1, z] + 21*G[0, -x^(-1), 0, z] + 
         11*G[0, (1 + x)/x, 1, z] - 21*G[1, 0, 0, z] - 9*G[1, 0, 1, z] - 
         9*G[1, 1, 0, z] + 9*G[1, 1, 1, z] + 11*G[1, -x^(-1), 0, z] - 
         5*G[1, (1 + x)/x, 1, z] + 15*G[-x^(-1), 0, 0, z] + 
         7*G[-x^(-1), 0, 1, z] + 7*G[-x^(-1), 1, 0, z] - 
         5*G[-x^(-1), -x^(-1), 0, z] + 7*G[(1 + x)/x, 0, 1, z] + 
         7*G[(1 + x)/x, 1, 0, z] - 5*G[(1 + x)/x, 1, 1, z] + 
         7*G[(1 + x)/x, (1 + x)/x, 1, z]) + (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, 
         (1 + x)/x, z] + G[0, x]*((62*Pi^2*G[1, z])/3 - 
         (13*Pi^2*G[(1 + x)/x, z])/3 - (47*I)*Pi*G[0, 0, z] - 
         (38*I)*Pi*G[0, 1, z] + (8*I)*Pi*G[0, -x^(-1), z] + 
         (3*I)*Pi*G[0, (1 + x)/x, z] - (38*I)*Pi*G[1, 0, z] - 
         (11*I)*Pi*G[1, 1, z] + (17*I)*Pi*G[1, -x^(-1), z] + 
         (15*I)*Pi*G[1, (1 + x)/x, z] + (10*I)*Pi*G[-x^(-1), 0, z] + 
         (9*I)*Pi*G[-x^(-1), 1, z] + (17*I)*Pi*G[(1 + x)/x, 0, z] + 
         (12*I)*Pi*G[(1 + x)/x, 1, z] - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         43*G[0, 0, 0, z] - 34*G[0, 0, 1, z] + 22*G[0, 0, -x^(-1), z] + 
         19*G[0, 0, (1 + x)/x, z] - 34*G[0, 1, 0, z] - 16*G[0, 1, 1, z] + 
         15*G[0, 1, -x^(-1), z] + 9*G[0, 1, (1 + x)/x, z] + 
         21*G[0, -x^(-1), 0, z] + 3*G[0, -x^(-1), 1, z] - 
         G[0, -x^(-1), -x^(-1), z] + 3*G[0, (1 + x)/x, 0, z] + 
         6*G[0, (1 + x)/x, 1, z] - 34*G[1, 0, 0, z] - 16*G[1, 0, 1, z] + 
         17*G[1, 0, -x^(-1), z] + 9*G[1, 0, (1 + x)/x, z] - 
         16*G[1, 1, 0, z] + 11*G[1, 1, 1, z] + 7*G[1, 1, -x^(-1), z] - 
         11*G[1, 1, (1 + x)/x, z] + 16*G[1, -x^(-1), 0, z] + 
         7*G[1, -x^(-1), 1, z] - 6*G[1, -x^(-1), -x^(-1), z] + 
         7*G[1, (1 + x)/x, 0, z] - 2*G[1, (1 + x)/x, 1, z] + 
         4*G[1, (1 + x)/x, (1 + x)/x, z] + 14*G[-x^(-1), 0, 0, z] + 
         8*G[-x^(-1), 0, 1, z] - 2*G[-x^(-1), 0, -x^(-1), z] - 
         4*G[-x^(-1), 0, (1 + x)/x, z] + 8*G[-x^(-1), 1, 0, z] + 
         7*G[-x^(-1), 1, 1, z] - 10*G[-x^(-1), 1, -x^(-1), z] - 
         4*G[-x^(-1), 1, (1 + x)/x, z] - 4*G[-x^(-1), -x^(-1), 0, z] - 
         2*G[-x^(-1), -x^(-1), 1, z] - G[-x^(-1), -x^(-1), -x^(-1), z] + 
         9*G[(1 + x)/x, 0, 0, z] + 14*G[(1 + x)/x, 0, 1, z] - 
         10*G[(1 + x)/x, 0, -x^(-1), z] - 18*G[(1 + x)/x, 0, (1 + x)/x, z] + 
         14*G[(1 + x)/x, 1, 0, z] - 2*G[(1 + x)/x, 1, 1, z] - 
         10*G[(1 + x)/x, 1, -x^(-1), z] - 2*G[(1 + x)/x, 1, (1 + x)/x, z] - 
         2*G[(1 + x)/x, (1 + x)/x, 0, z] + 6*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         3*G[(1 + x)/x, (1 + x)/x, (1 + x)/x, z]) + 
       (4*I)*Pi*G[-1 + z, 0, 0, y] + (4*I)*Pi*G[-1 + z, 0, -x^(-1), y] + 
       (4*I)*Pi*G[-1 + z, -x^(-1), 0, y] + (4*I)*Pi*G[-1 + z, -x^(-1), 
         -x^(-1), y] + (8*I)*Pi*G[-1 + z, -x^(-1), -1 + z, y] - 
       (8*I)*Pi*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (8*I)*Pi*G[-1 + z, -1 + z, 0, y] + (8*I)*Pi*G[-1 + z, -1 + z, -x^(-1), 
         y] + (16*I)*Pi*G[-1 + z, -1 + z, -1 + z, y] - 
       (16*I)*Pi*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[-1 + z, z, -x^(-1), y] - (6*I)*Pi*G[-1 + z, z, -1 + z, y] + 
       (6*I)*Pi*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (7*I)*Pi*G[(-1 + z)/(1 + x), 0, 0, y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), 0, -x^(-1), y] + 
       I*Pi*G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
       (6*I)*Pi*G[(-1 + z)/(1 + x), 0, z, y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), 0, -(z/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       (10*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (12*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       (10*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, z, y] + 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] - 
       (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       I*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] + 
       (2*I)*Pi*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
       (18*I)*Pi*G[(-1 + z)/(1 + x), z, z, y] - 
       (4*I)*Pi*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), y] + (8*I)*Pi*G[(-1 + z)/(1 + x), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, y] - (6*I)*Pi*G[z, 0, 0, y] - 
       (4*I)*Pi*G[z, 0, -1 + z, y] + (4*I)*Pi*G[z, 0, (-1 + z)/(1 + x), y] + 
       (6*I)*Pi*G[z, 0, z, y] - (6*I)*Pi*G[z, 0, -(z/x), y] + 
       I*Pi*G[z, 0, -((1 + x - x*z)/x), y] + (8*I)*Pi*G[z, -x^(-1), -x^(-1), 
         y] + (4*I)*Pi*G[z, -x^(-1), -1 + z, y] - 
       (8*I)*Pi*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
       (16*I)*Pi*G[z, -x^(-1), z, y] - (12*I)*Pi*G[z, -x^(-1), -(z/x), y] - 
       (12*I)*Pi*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[z, -1 + z, 0, y] + (4*I)*Pi*G[z, -1 + z, -x^(-1), y] + 
       (8*I)*Pi*G[z, -1 + z, -1 + z, y] - (9*I)*Pi*G[z, -1 + z, 
         (-1 + z)/(1 + x), y] + (2*I)*Pi*G[z, -1 + z, z, y] - 
       (7*I)*Pi*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
       (3*I)*Pi*G[z, (-1 + z)/(1 + x), 0, y] - 
       (4*I)*Pi*G[z, (-1 + z)/(1 + x), -x^(-1), y] - 
       (4*I)*Pi*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
       (5*I)*Pi*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (14*I)*Pi*G[z, (-1 + z)/(1 + x), z, y] + 
       (8*I)*Pi*G[z, z, -x^(-1), y] + (4*I)*Pi*G[z, z, -1 + z, y] + 
       (14*I)*Pi*G[z, z, (-1 + z)/(1 + x), y] - (30*I)*Pi*G[z, z, z, y] + 
       (2*I)*Pi*G[z, z, -(z/x), y] + (2*I)*Pi*G[z, z, -((1 + x - x*z)/x), 
         y] - I*Pi*G[z, -(z/x), 0, y] - (8*I)*Pi*G[z, -(z/x), -x^(-1), y] - 
       (18*I)*Pi*G[z, -(z/x), z, y] + (23*I)*Pi*G[z, -(z/x), -(z/x), y] + 
       (9*I)*Pi*G[z, -(z/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[z, -((1 + x - x*z)/x), 0, y] - 
       (8*I)*Pi*G[z, -((1 + x - x*z)/x), -x^(-1), y] - 
       (8*I)*Pi*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
       (14*I)*Pi*G[z, -((1 + x - x*z)/x), z, y] - 
       (7*I)*Pi*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
       (7*I)*Pi*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
       (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
       (7*I)*Pi*G[-(z/x), 0, 0, y] + (8*I)*Pi*G[-(z/x), 0, -1 + z, y] - 
       (12*I)*Pi*G[-(z/x), 0, (-1 + z)/(1 + x), y] - 
       (2*I)*Pi*G[-(z/x), 0, z, y] + (3*I)*Pi*G[-(z/x), 0, -(z/x), y] - 
       (6*I)*Pi*G[-(z/x), 0, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-(z/x), -x^(-1), -x^(-1), y] - 
       (12*I)*Pi*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] + 
       (8*I)*Pi*G[-(z/x), -x^(-1), z, y] + (4*I)*Pi*G[-(z/x), -x^(-1), 
         -(z/x), y] - (4*I)*Pi*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (6*I)*Pi*G[-(z/x), z, 0, y] - (8*I)*Pi*G[-(z/x), z, -x^(-1), y] - 
       (8*I)*Pi*G[-(z/x), z, -1 + z, y] + (12*I)*Pi*
        G[-(z/x), z, (-1 + z)/(1 + x), y] - (18*I)*Pi*G[-(z/x), z, z, y] + 
       (10*I)*Pi*G[-(z/x), z, -(z/x), y] + (18*I)*Pi*
        G[-(z/x), z, -((1 + x - x*z)/x), y] + 
       (13*I)*Pi*G[-(z/x), -(z/x), 0, y] + (8*I)*Pi*G[-(z/x), -(z/x), 
         -x^(-1), y] + (16*I)*Pi*G[-(z/x), -(z/x), z, y] - 
       (15*I)*Pi*G[-(z/x), -(z/x), -(z/x), y] - 
       (8*I)*Pi*G[-(z/x), -(z/x), -((1 + x - x*z)/x), y] - 
       (6*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), 0, y] + 
       (8*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), y] + 
       (8*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] - 
       (7*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
       I*Pi*G[-((1 + x - x*z)/x), 0, 0, y] - (2*I)*Pi*G[-((1 + x - x*z)/x), 
         0, z, y] + I*Pi*G[-((1 + x - x*z)/x), 0, -(z/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       (16*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] + 
       (6*I)*Pi*G[-((1 + x - x*z)/x), z, 0, y] + 
       (10*I)*Pi*G[-((1 + x - x*z)/x), z, -x^(-1), y] + 
       (8*I)*Pi*G[-((1 + x - x*z)/x), z, -1 + z, y] - 
       (16*I)*Pi*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
       (14*I)*Pi*G[-((1 + x - x*z)/x), z, z, y] - 
       (8*I)*Pi*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
       (14*I)*Pi*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] - 
       (9*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
       (8*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), z, y] - 
       (3*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] - 
       (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
       (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] + 
       (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         y] - (2*I)*Pi*G[z/(1 - z - x*z), z, -x^(-1), y] + 
       (2*I)*Pi*G[z/(1 - z - x*z), z, -(z/x), y] + 
       (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] - 
       (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), -(z/x), y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] - 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 
         y] + (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 
         y] - (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         -1 + z, y] - (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] + 
       (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] + 
       (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       G[-1, x]*(G[(1 + x)/x, z]*((-3*I)*Pi*G[-1 + z, y] - I*Pi*G[z, y] + 
           I*Pi*G[-(z/x), y] + (3*I)*Pi*G[-((1 + x - x*z)/x), y]) + 
         G[-x^(-1), z]*((2*I)*Pi*G[(-1 + z)/(1 + x), y] - (4*I)*Pi*G[z, y] - 
           (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y]) - I*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, -x^(-1), y] + I*Pi*G[0, -1 + z, y] + 
         (4*I)*Pi*G[0, (-1 + z)/(1 + x), y] - (2*I)*Pi*G[0, z, y] + 
         I*Pi*G[0, -(z/x), y] + (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + 
         G[z/(1 - z - x*z), y]*((-2*Pi^2)/3 + 2*G[0, 0, z] - 2*G[1, 0, z]) + 
         G[-((1 + x - x*z)/x), y]*((47*Pi^2)/6 + 8*G[0, 1, z] + 
           2*G[1, 0, z] - 8*G[1, 1, z]) + G[-1 + z, y]*((-5*Pi^2)/6 - 
           6*G[0, 1, z] + 8*G[1, 1, z]) + (2*I)*Pi*G[-x^(-1), 0, y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), y]*((-5*Pi^2)/3 + 2*G[0, 0, z] + 
           2*G[0, 1, z] + 2*G[1, 0, z] - 2*G[1, 1, z] - 4*G[-x^(-1), 0, z]) + 
         G[(-1 + z)/(1 + x), y]*(4*Pi^2 - 2*G[0, 0, z] + 2*G[0, 1, z] - 
           2*G[1, 0, z] - 4*G[1, 1, z] + 2*G[-x^(-1), 0, z]) + 
         G[-x^(-1), y]*((10*Pi^2)/3 + (4*I)*Pi*G[-x^(-1), z] - 
           (2*I)*Pi*G[(1 + x)/x, z] - 4*G[0, 1, z] - 4*G[1, 0, z] + 
           8*G[1, 1, z] + 4*G[-x^(-1), 0, z]) + (4*I)*Pi*G[-x^(-1), -x^(-1), 
           y] - (2*I)*Pi*G[-x^(-1), -1 + z, y] + 
         (4*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[-x^(-1), z, y] + (2*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         G[z, y]*((-37*Pi^2)/3 + 4*G[0, 1, z] + 4*G[1, 0, z] + 8*G[1, 1, z] - 
           4*G[-x^(-1), 0, z] - 8*G[(1 + x)/x, 1, z]) + 
         G[-(z/x), y]*((-7*Pi^2)/6 - 2*G[0, 0, z] - 8*G[0, 1, z] - 
           8*G[1, 1, z] + 8*G[(1 + x)/x, 1, z]) + (4*I)*Pi*G[-1 + z, 0, y] - 
         (2*I)*Pi*G[-1 + z, -x^(-1), y] - (4*I)*Pi*G[-1 + z, -1 + z, y] - 
         (2*I)*Pi*G[-1 + z, (-1 + z)/(1 + x), y] - 
         (3*I)*Pi*G[-1 + z, -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), 0, y] + (4*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] + (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] + 
         (2*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         (8*I)*Pi*G[(-1 + z)/(1 + x), z, y] + I*Pi*G[z, 0, y] - 
         (4*I)*Pi*G[z, -x^(-1), y] - (3*I)*Pi*G[z, -1 + z, y] - 
         (4*I)*Pi*G[z, (-1 + z)/(1 + x), y] + (10*I)*Pi*G[z, z, y] + 
         I*Pi*G[z, -(z/x), y] - I*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (6*I)*Pi*G[-(z/x), 0, y] - (12*I)*Pi*G[-(z/x), -x^(-1), y] + 
         (10*I)*Pi*G[-(z/x), z, y] + I*Pi*G[-(z/x), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] + 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (6*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] + 
         (3*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), z, y] + (2*I)*Pi*G[z/(1 - z - x*z), 
           -(z/x), y] - (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 
           y] + G[0, z]*((-6*I)*Pi*G[-x^(-1), y] - (8*I)*Pi*
            G[(-1 + z)/(1 + x), y] + (11*I)*Pi*G[z, y] + 
           (8*I)*Pi*G[-(z/x), y] - (10*I)*Pi*G[-((1 + x - x*z)/x), y] + 
           (2*I)*Pi*G[z/(1 - z - x*z), y] + (4*I)*Pi*
            G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 4*G[-x^(-1), -x^(-1), y] - 
           4*G[-x^(-1), z, y] + 2*G[(-1 + z)/(1 + x), 0, y] - 
           2*G[(-1 + z)/(1 + x), z, y] + 4*G[z, -x^(-1), y] + 4*G[z, z, y] - 
           8*G[z, -(z/x), y] - 8*G[-(z/x), -x^(-1), y] + 
           8*G[-(z/x), -(z/x), y] + 2*G[-((1 + x - x*z)/x), z, y] - 
           2*G[-((1 + x - x*z)/x), -(z/x), y] - 2*G[z/(1 - z - x*z), z, y] + 
           2*G[z/(1 - z - x*z), -(z/x), y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
         G[1, z]*((-6*I)*Pi*G[-x^(-1), y] - (6*I)*Pi*G[-1 + z, y] - 
           (2*I)*Pi*G[(-1 + z)/(1 + x), y] + (3*I)*Pi*G[z, y] + 
           (10*I)*Pi*G[-(z/x), y] - (2*I)*Pi*G[z/(1 - z - x*z), y] - 
           2*G[0, 0, y] - 4*G[0, -x^(-1), y] - 8*G[0, -1 + z, y] + 
           4*G[0, (-1 + z)/(1 + x), y] + 2*G[0, z, y] - 4*G[-x^(-1), 0, y] + 
           4*G[-x^(-1), -x^(-1), y] + 8*G[-x^(-1), -1 + z, y] + 
           4*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, y] + 
           8*G[-1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, y] - 
           2*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, z, y] - 
           4*G[(-1 + z)/(1 + x), -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -1 + z, 
             y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
           2*G[(-1 + z)/(1 + x), z, y] - 4*G[z, 0, y] + 4*G[z, -x^(-1), y] + 
           8*G[z, -1 + z, y] - 4*G[z, (-1 + z)/(1 + x), y] + 4*G[z, z, y] - 
           8*G[z, -((1 + x - x*z)/x), y] + 8*G[-(z/x), 0, y] - 
           8*G[-(z/x), z, y] + 8*G[-(z/x), -((1 + x - x*z)/x), y] - 
           8*G[-((1 + x - x*z)/x), -x^(-1), y] - 16*G[-((1 + x - x*z)/x), 
             -1 + z, y] + 8*G[-((1 + x - x*z)/x), z, y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 2*G[0, 0, 0, y] - 
         2*G[0, 0, -1 + z, y] + 4*G[0, -x^(-1), 0, y] - 
         4*G[0, -x^(-1), -x^(-1), y] - 4*G[0, -x^(-1), -1 + z, y] + 
         4*G[0, -1 + z, 0, y] - 4*G[0, -1 + z, -x^(-1), y] - 
         8*G[0, -1 + z, -1 + z, y] - 4*G[0, (-1 + z)/(1 + x), 0, y] + 
         4*G[0, (-1 + z)/(1 + x), -1 + z, y] + 2*G[0, z, -1 + z, y] - 
         4*G[-x^(-1), 0, -x^(-1), y] - 4*G[-x^(-1), 0, -1 + z, y] - 
         4*G[-x^(-1), -x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), -1 + z, y] - 
         4*G[-x^(-1), -1 + z, 0, y] + 4*G[-x^(-1), -1 + z, -x^(-1), y] + 
         8*G[-x^(-1), -1 + z, -1 + z, y] - 4*G[-x^(-1), (-1 + z)/(1 + x), 0, 
           y] + 4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
         4*G[-x^(-1), z, 0, y] - 4*G[-x^(-1), z, -1 + z, y] - 
         4*G[-1 + z, 0, 0, y] - 4*G[-1 + z, 0, -x^(-1), y] - 
         4*G[-1 + z, -x^(-1), 0, y] + 4*G[-1 + z, -x^(-1), -x^(-1), y] + 
         8*G[-1 + z, -x^(-1), -1 + z, y] - 8*G[-1 + z, -1 + z, 0, y] + 
         8*G[-1 + z, -1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), 0, y] - 2*G[-1 + z, (-1 + z)/(1 + x), 
           -1 + z, y] - 6*G[-1 + z, z, -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), 0, 0, y] + 4*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] - 4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
         4*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 4*G[(-1 + z)/(1 + x), -1 + z, 
           -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[(-1 + z)/(1 + x), z, 0, y] + 2*G[(-1 + z)/(1 + x), z, -1 + z, 
           y] - 4*G[z, 0, -x^(-1), y] - 4*G[z, 0, -1 + z, y] - 
         4*G[z, -x^(-1), 0, y] + 4*G[z, -x^(-1), -1 + z, y] - 
         4*G[z, -1 + z, 0, y] + 4*G[z, -1 + z, -x^(-1), y] + 
         8*G[z, -1 + z, -1 + z, y] + 4*G[z, (-1 + z)/(1 + x), 0, y] - 
         4*G[z, (-1 + z)/(1 + x), -1 + z, y] - 4*G[z, z, 0, y] + 
         4*G[z, z, -1 + z, y] + 8*G[z, -(z/x), 0, y] - 
         8*G[z, -((1 + x - x*z)/x), -1 + z, y] + 2*G[-(z/x), 0, 0, y] + 
         8*G[-(z/x), 0, -x^(-1), y] + 8*G[-(z/x), 0, -1 + z, y] - 
         8*G[-(z/x), z, -1 + z, y] - 8*G[-(z/x), -(z/x), 0, y] + 
         8*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
         6*G[-((1 + x - x*z)/x), -x^(-1), 0, y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
         8*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
         8*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
         16*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), z, 0, y] + 8*G[-((1 + x - x*z)/x), z, 
           -1 + z, y] + 2*G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
         2*G[z/(1 - z - x*z), 0, 0, y] + 2*G[z/(1 - z - x*z), -x^(-1), 0, 
           y] + 2*G[z/(1 - z - x*z), z, 0, y] - 2*G[z/(1 - z - x*z), -(z/x), 
           0, y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y]) - 
       (6*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] + 
       G[0, x]*((-15*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, -x^(-1), y] - 
         (7*I)*Pi*G[0, -1 + z, y] + (4*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (8*I)*Pi*G[0, z, y] - (7*I)*Pi*G[0, -(z/x), y] - 
         I*Pi*G[0, -((1 + x - x*z)/x), y] + (4*I)*Pi*
          G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + G[z/(1 - z - x*z), y]*
          (-2*G[0, -x^(-1), z] + 2*G[1, -x^(-1), z]) - 
         (2*I)*Pi*G[-x^(-1), 0, y] + G[-((1 - z)/(1 + 2*x + x^2*z)), y]*
          ((7*Pi^2)/3 - 4*G[0, 0, z] - 4*G[0, 1, z] - 4*G[1, 0, z] - 
           2*G[1, 1, z] + 6*G[1, -x^(-1), z] + 8*G[-x^(-1), 0, z] + 
           6*G[-x^(-1), 1, z] - 6*G[-x^(-1), -x^(-1), z]) + 
         G[(-1 + z)/(1 + x), y]*((-16*Pi^2)/3 + 12*G[0, 0, z] + 
           12*G[0, 1, z] - 4*G[0, -x^(-1), z] - 8*G[0, (1 + x)/x, z] + 
           12*G[1, 0, z] + 11*G[1, 1, z] - 10*G[1, -x^(-1), z] - 
           8*G[-x^(-1), 0, z] - 6*G[-x^(-1), 1, z] + 
           5*G[-x^(-1), -x^(-1), z]) + (8*I)*Pi*G[-x^(-1), -1 + z, y] - 
         (18*I)*Pi*G[-x^(-1), (-1 + z)/(1 + x), y] + 
         (24*I)*Pi*G[-x^(-1), z, y] - (14*I)*Pi*G[-x^(-1), -(z/x), y] - 
         (2*I)*Pi*G[-x^(-1), -((1 + x - x*z)/x), y] + 
         (4*I)*Pi*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         G[-(z/x), y]*((5*Pi^2)/3 + 15*G[0, 0, z] - 14*G[0, 1, z] + 
           10*G[0, (1 + x)/x, z] - 14*G[1, 0, z] - 14*G[1, 1, z] + 
           4*G[1, -x^(-1), z] + 18*G[1, (1 + x)/x, z] - 
           2*G[(1 + x)/x, 0, z] + 2*G[(1 + x)/x, 1, z] - 
           7*G[(1 + x)/x, (1 + x)/x, z]) + G[-1 + z, y]*((11*Pi^2)/3 + 
           6*G[0, (1 + x)/x, z] + 8*G[1, 1, z] - 6*G[1, (1 + x)/x, z] - 
           6*G[(1 + x)/x, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-x^(-1), y]*((-34*Pi^2)/3 - (14*I)*Pi*G[-x^(-1), z] - 
           (2*I)*Pi*G[(1 + x)/x, z] + 6*G[0, 0, z] + 12*G[0, 1, z] - 
           4*G[0, -x^(-1), z] + 2*G[0, (1 + x)/x, z] + 12*G[1, 0, z] + 
           10*G[1, 1, z] - 2*G[1, -x^(-1), z] - 6*G[1, (1 + x)/x, z] - 
           12*G[-x^(-1), 0, z] - 6*G[-x^(-1), 1, z] + 
           6*G[-x^(-1), -x^(-1), z] - 2*G[(1 + x)/x, 0, z] - 
           8*G[(1 + x)/x, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, z]) + 
         G[-((1 + x - x*z)/x), y]*((-13*Pi^2)/3 + 9*G[0, 0, z] + 
           14*G[0, 1, z] - 10*G[0, -x^(-1), z] - 18*G[0, (1 + x)/x, z] + 
           14*G[1, 0, z] - 2*G[1, 1, z] - 10*G[1, -x^(-1), z] - 
           2*G[1, (1 + x)/x, z] - 2*G[(1 + x)/x, 0, z] + 
           6*G[(1 + x)/x, 1, z] + 3*G[(1 + x)/x, (1 + x)/x, z]) + 
         G[z, y]*(20*Pi^2 - 42*G[0, 0, z] - 24*G[0, 1, z] + 
           21*G[0, -x^(-1), z] + 11*G[0, (1 + x)/x, z] - 24*G[1, 0, z] - 
           6*G[1, 1, z] + 11*G[1, -x^(-1), z] - 5*G[1, (1 + x)/x, z] + 
           16*G[-x^(-1), 0, z] + 7*G[-x^(-1), 1, z] - 
           5*G[-x^(-1), -x^(-1), z] + 7*G[(1 + x)/x, 0, z] + 
           4*G[(1 + x)/x, 1, z] + 7*G[(1 + x)/x, (1 + x)/x, z]) + 
         (8*I)*Pi*G[-1 + z, 0, y] + (8*I)*Pi*G[-1 + z, -x^(-1), y] + 
         (16*I)*Pi*G[-1 + z, -1 + z, y] - (16*I)*Pi*
          G[-1 + z, (-1 + z)/(1 + x), y] + (9*I)*Pi*G[(-1 + z)/(1 + x), 0, 
           y] - (18*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (10*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (13*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (24*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - (6*I)*Pi*G[z, 0, y] + 
         (16*I)*Pi*G[z, -x^(-1), y] + (9*I)*Pi*G[z, -1 + z, y] + 
         (25*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (48*I)*Pi*G[z, z, y] - 
         (7*I)*Pi*G[z, -(z/x), y] + (15*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         (9*I)*Pi*G[-(z/x), 0, y] + (6*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (28*I)*Pi*G[-(z/x), z, y] + (39*I)*Pi*G[-(z/x), -(z/x), y] - 
         (10*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), 0, y] - (16*I)*Pi*G[-((1 + x - x*z)/x), 
           -x^(-1), y] - (16*I)*Pi*G[-((1 + x - x*z)/x), -1 + z, y] + 
         (28*I)*Pi*G[-((1 + x - x*z)/x), z, y] - 
         (9*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[(1 + x)/x, z]*((15*I)*Pi*G[z, y] - (10*I)*Pi*G[-(z/x), y] - 
           (2*I)*Pi*G[-((1 + x - x*z)/x), y] + G[0, 0, y] + 
           2*G[0, -x^(-1), y] + 5*G[0, -1 + z, y] - 4*G[0, z, y] + 
           G[0, -(z/x), y] + 2*G[0, -((1 + x - x*z)/x), y] + 
           2*G[-x^(-1), 0, y] - 4*G[-x^(-1), -x^(-1), y] - 
           6*G[-x^(-1), -1 + z, y] + 2*G[-x^(-1), -(z/x), y] - 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] - 6*G[-1 + z, -x^(-1), y] - 
           12*G[-1 + z, -1 + z, y] + 6*G[-1 + z, z, y] - 
           3*G[-1 + z, -((1 + x - x*z)/x), y] + 8*G[(-1 + z)/(1 + x), 
             -x^(-1), y] + 8*G[(-1 + z)/(1 + x), -1 + z, y] - 
           8*G[(-1 + z)/(1 + x), z, y] + G[z, 0, y] - 12*G[z, -x^(-1), y] - 
           7*G[z, -1 + z, y] + 2*G[z, z, y] + 9*G[z, -(z/x), y] + 
           7*G[z, -((1 + x - x*z)/x), y] - 6*G[-(z/x), 0, y] - 
           4*G[-(z/x), -x^(-1), y] + 18*G[-(z/x), z, y] - 
           8*G[-(z/x), -(z/x), y] - 7*G[-(z/x), -((1 + x - x*z)/x), y] + 
           2*G[-((1 + x - x*z)/x), 0, y] + 16*G[-((1 + x - x*z)/x), -x^(-1), 
             y] + 12*G[-((1 + x - x*z)/x), -1 + z, y] - 
           14*G[-((1 + x - x*z)/x), z, y] - 4*G[-((1 + x - x*z)/x), -(z/x), 
             y] + 3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y]) + 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), y] - 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         (18*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         G[0, z]*((14*I)*Pi*G[-x^(-1), y] + (24*I)*Pi*G[(-1 + z)/(1 + x), 
             y] - (54*I)*Pi*G[z, y] + (7*I)*Pi*G[-(z/x), y] + 
           (17*I)*Pi*G[-((1 + x - x*z)/x), y] - (8*I)*Pi*
            G[-((1 - z)/(1 + 2*x + x^2*z)), y] + 4*G[0, 0, y] + 
           4*G[0, z, y] - 3*G[0, -(z/x), y] - G[0, -((1 + x - x*z)/x), y] + 
           12*G[-x^(-1), z, y] - 6*G[-x^(-1), -(z/x), y] - 
           2*G[-x^(-1), -((1 + x - x*z)/x), y] - 12*G[(-1 + z)/(1 + x), 0, 
             y] - 4*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           12*G[(-1 + z)/(1 + x), z, y] + 12*G[z, 0, y] + 
           8*G[z, -x^(-1), y] - 24*G[z, z, y] - 3*G[z, -(z/x), y] + 
           7*G[z, -((1 + x - x*z)/x), y] - 7*G[-(z/x), 0, y] + 
           2*G[-(z/x), -x^(-1), y] - 14*G[-(z/x), z, y] + 
           17*G[-(z/x), -(z/x), y] - 2*G[-(z/x), -((1 + x - x*z)/x), y] - 
           G[-((1 + x - x*z)/x), 0, y] - 8*G[-((1 + x - x*z)/x), -x^(-1), 
             y] + 14*G[-((1 + x - x*z)/x), z, y] - 
           3*G[-((1 + x - x*z)/x), -(z/x), y] - 2*G[-((1 + x - x*z)/x), 
             -((1 + x - x*z)/x), y] + 2*G[z/(1 - z - x*z), -x^(-1), y] - 
           2*G[z/(1 - z - x*z), -(z/x), y] + 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y]) - 
         (8*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         G[1, z]*((18*I)*Pi*G[-x^(-1), y] + (9*I)*Pi*G[(-1 + z)/(1 + x), y] - 
           (18*I)*Pi*G[z, y] - (28*I)*Pi*G[-(z/x), y] + 
           (12*I)*Pi*G[-((1 + x - x*z)/x), y] - (2*I)*Pi*
            G[-((1 - z)/(1 + 2*x + x^2*z)), y] - 5*G[0, 0, y] - 
           6*G[0, -x^(-1), y] - 11*G[0, -1 + z, y] - 
           2*G[0, (-1 + z)/(1 + x), y] + 4*G[0, z, y] + 
           2*G[0, -((1 + x - x*z)/x), y] + 
           4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 6*G[-x^(-1), 0, y] + 
           8*G[-x^(-1), -1 + z, y] - 14*G[-x^(-1), (-1 + z)/(1 + x), y] + 
           12*G[-x^(-1), z, y] - 8*G[-x^(-1), -((1 + x - x*z)/x), y] + 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           8*G[-1 + z, -x^(-1), y] + 16*G[-1 + z, -1 + z, y] - 
           8*G[-1 + z, (-1 + z)/(1 + x), y] - 6*G[-1 + z, -((1 + x - x*z)/x), 
             y] + 3*G[(-1 + z)/(1 + x), 0, y] - 10*G[(-1 + z)/(1 + x), 
             -x^(-1), y] - 2*G[(-1 + z)/(1 + x), -1 + z, y] - 
           7*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
           12*G[(-1 + z)/(1 + x), z, y] + 8*G[(-1 + z)/(1 + x), 
             -((1 - z)/(1 + 2*x + x^2*z)), y] - 6*G[z, 0, y] + 
           8*G[z, -x^(-1), y] + 5*G[z, -1 + z, y] + 
           17*G[z, (-1 + z)/(1 + x), y] - 24*G[z, z, y] + 
           4*G[z, -((1 + x - x*z)/x), y] - 
           4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 14*G[-(z/x), 0, y] + 
           12*G[-(z/x), -x^(-1), y] - 14*G[-(z/x), z, y] + 
           2*G[-(z/x), -((1 + x - x*z)/x), y] + 2*G[-((1 + x - x*z)/x), 0, 
             y] - 16*G[-((1 + x - x*z)/x), -x^(-1), y] - 
           16*G[-((1 + x - x*z)/x), -1 + z, y] + 14*G[-((1 + x - x*z)/x), z, 
             y] + 6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
           2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
           14*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
           4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[-x^(-1), z]*
          ((-8*I)*Pi*G[(-1 + z)/(1 + x), y] + (15*I)*Pi*G[z, y] + 
           (10*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), y] - G[0, 0, y] + 
           2*G[0, -x^(-1), y] + 5*G[0, (-1 + z)/(1 + x), y] - 2*G[0, z, y] - 
           4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] + 2*G[-x^(-1), 0, y] + 
           6*G[-x^(-1), (-1 + z)/(1 + x), y] - 4*G[-x^(-1), z, y] - 
           4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), y] + 
           4*G[(-1 + z)/(1 + x), 0, y] + 6*G[(-1 + z)/(1 + x), -x^(-1), y] + 
           2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
           4*G[(-1 + z)/(1 + x), z, y] - 8*G[(-1 + z)/(1 + x), 
             -((1 - z)/(1 + 2*x + x^2*z)), y] - 3*G[z, 0, y] - 
           8*G[z, -x^(-1), y] - 7*G[z, (-1 + z)/(1 + x), y] + 14*G[z, z, y] + 
           4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
           4*G[-(z/x), -x^(-1), y] + 4*G[-(z/x), z, y] + 
           10*G[-((1 + x - x*z)/x), -x^(-1), y] - 10*G[-((1 + x - x*z)/x), z, 
             y] - 2*G[z/(1 - z - x*z), -x^(-1), y] + 
           2*G[z/(1 - z - x*z), z, y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 
             y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] - 
           6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
           12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
             y]) + 19*G[0, 0, 0, y] - 2*G[0, 0, -x^(-1), y] - 
         2*G[0, 0, -1 + z, y] - 3*G[0, 0, (-1 + z)/(1 + x), y] + 
         2*G[0, 0, -(z/x), y] + G[0, 0, -((1 + x - x*z)/x), y] + 
         2*G[0, -x^(-1), 0, y] - 4*G[0, -x^(-1), -x^(-1), y] - 
         6*G[0, -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] + 7*G[0, -1 + z, 0, y] - 
         4*G[0, -1 + z, -1 + z, y] - 7*G[0, -1 + z, (-1 + z)/(1 + x), y] + 
         5*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
         4*G[0, (-1 + z)/(1 + x), 0, y] - 4*G[0, (-1 + z)/(1 + x), -x^(-1), 
           y] + 2*G[0, (-1 + z)/(1 + x), -1 + z, y] - 
         4*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 4*G[0, z, 0, y] - 
         2*G[0, z, -x^(-1), y] + 4*G[0, z, (-1 + z)/(1 + x), y] + 
         2*G[0, z, -(z/x), y] - 4*G[0, z, -((1 + x - x*z)/x), y] + 
         7*G[0, -(z/x), 0, y] + G[0, -(z/x), -(z/x), y] + 
         G[0, -(z/x), -((1 + x - x*z)/x), y] + G[0, -((1 + x - x*z)/x), 0, 
          y] + 2*G[0, -((1 + x - x*z)/x), -1 + z, y] - 
         G[0, -((1 + x - x*z)/x), -(z/x), y] + 2*G[0, -((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y] - 4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), 0, 0, y] + 4*G[-x^(-1), 0, -x^(-1), y] - 
         6*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), 0, -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), -(z/x), y] - 
         4*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[-x^(-1), -1 + z, 0, y] + 8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), 
           y] - 6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), y] + 
         18*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] - 
         8*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         12*G[-x^(-1), z, 0, y] + 8*G[-x^(-1), z, -1 + z, y] + 
         4*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 14*G[-x^(-1), -(z/x), 0, y] + 
         2*G[-x^(-1), -(z/x), -(z/x), y] + 2*G[-x^(-1), -(z/x), 
           -((1 + x - x*z)/x), y] + 2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         8*G[-1 + z, 0, 0, y] + 4*G[-1 + z, 0, -x^(-1), y] - 
         8*G[-1 + z, -x^(-1), 0, y] + 8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), 
           y] - 6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] - 
         16*G[-1 + z, -1 + z, 0, y] + 16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 
           y] - 12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] + 
         16*G[-1 + z, (-1 + z)/(1 + x), 0, y] + 2*G[-1 + z, (-1 + z)/(1 + x), 
           -x^(-1), y] - 6*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -x^(-1), y] + 6*G[-1 + z, z, -1 + z, y] - 
         6*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         21*G[(-1 + z)/(1 + x), 0, 0, y] + 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] + 4*G[(-1 + z)/(1 + x), 0, -1 + z, y] - G[(-1 + z)/(1 + x), 0, 
          (-1 + z)/(1 + x), y] - 4*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 
         10*G[(-1 + z)/(1 + x), -x^(-1), 0, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), y] - 
         10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         8*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] + 
         10*G[(-1 + z)/(1 + x), -1 + z, 0, y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
           -1 + z, y] - 10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] + 
         8*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), y] + 
         13*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         8*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         12*G[(-1 + z)/(1 + x), z, 0, y] - 4*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 4*G[(-1 + z)/(1 + x), z, -1 + z, y] + 
         8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] - 8*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] - 8*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + 18*G[z, 0, 0, y] - 4*G[z, 0, -x^(-1), y] - 
         2*G[z, 0, -1 + z, y] - 4*G[z, 0, (-1 + z)/(1 + x), y] + 
         6*G[z, 0, -(z/x), y] + G[z, 0, -((1 + x - x*z)/x), y] - 
         4*G[z, -x^(-1), 0, y] + 8*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 
         12*G[z, -x^(-1), -(z/x), y] - 12*G[z, -x^(-1), -((1 + x - x*z)/x), 
           y] - 9*G[z, -1 + z, 0, y] - 4*G[z, -1 + z, -1 + z, y] + 
         9*G[z, -1 + z, (-1 + z)/(1 + x), y] - 
         7*G[z, -1 + z, -((1 + x - x*z)/x), y] - 
         25*G[z, (-1 + z)/(1 + x), 0, y] + 4*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 12*G[z, (-1 + z)/(1 + x), -1 + z, y] + 
         5*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 24*G[z, z, 0, y] - 
         10*G[z, z, -1 + z, y] - 14*G[z, z, (-1 + z)/(1 + x), y] - 
         2*G[z, z, -(z/x), y] + 2*G[z, z, -((1 + x - x*z)/x), y] - 
         9*G[z, -(z/x), 0, y] + 8*G[z, -(z/x), -x^(-1), y] - 
         23*G[z, -(z/x), -(z/x), y] + 9*G[z, -(z/x), -((1 + x - x*z)/x), y] + 
         G[z, -((1 + x - x*z)/x), 0, y] - 8*G[z, -((1 + x - x*z)/x), -x^(-1), 
           y] + 4*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         7*G[z, -((1 + x - x*z)/x), -(z/x), y] + 
         7*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         17*G[-(z/x), 0, 0, y] - 4*G[-(z/x), 0, -x^(-1), y] + 
         2*G[-(z/x), 0, -1 + z, y] + 12*G[-(z/x), 0, (-1 + z)/(1 + x), y] - 
         3*G[-(z/x), 0, -(z/x), y] - 6*G[-(z/x), 0, -((1 + x - x*z)/x), y] + 
         12*G[-(z/x), -x^(-1), 0, y] + 8*G[-(z/x), -x^(-1), -x^(-1), y] + 
         12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         4*G[-(z/x), -x^(-1), -(z/x), y] - 4*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] + 14*G[-(z/x), z, 0, y] + 
         8*G[-(z/x), z, -x^(-1), y] - 2*G[-(z/x), z, -1 + z, y] - 
         12*G[-(z/x), z, (-1 + z)/(1 + x), y] - 10*G[-(z/x), z, -(z/x), y] + 
         18*G[-(z/x), z, -((1 + x - x*z)/x), y] - 
         27*G[-(z/x), -(z/x), 0, y] - 8*G[-(z/x), -(z/x), -x^(-1), y] + 
         15*G[-(z/x), -(z/x), -(z/x), y] - 8*G[-(z/x), -(z/x), 
           -((1 + x - x*z)/x), y] - 6*G[-(z/x), -((1 + x - x*z)/x), 0, y] + 
         8*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] - 
         7*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, 0, y] + 2*G[-((1 + x - x*z)/x), 0, -1 + z, 
           y] - G[-((1 + x - x*z)/x), 0, -(z/x), y] + 
         2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), y] - 
         16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] + 
         16*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] + 
         16*G[-((1 + x - x*z)/x), -1 + z, 0, y] - 
         16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
         12*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] - 
         14*G[-((1 + x - x*z)/x), z, 0, y] - 6*G[-((1 + x - x*z)/x), z, 
           -x^(-1), y] - 2*G[-((1 + x - x*z)/x), z, -1 + z, y] + 
         16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
         8*G[-((1 + x - x*z)/x), z, -(z/x), y] - 
         14*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), y] + 
         11*G[-((1 + x - x*z)/x), -(z/x), 0, y] + 
         2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
         3*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] + 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         4*G[z/(1 - z - x*z), 0, -x^(-1), y] - 4*G[z/(1 - z - x*z), -x^(-1), 
           0, y] - 2*G[z/(1 - z - x*z), z, -x^(-1), y] - 
         2*G[z/(1 - z - x*z), z, -(z/x), y] + 4*G[z/(1 - z - x*z), -(z/x), 0, 
           y] - 2*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] + 
         2*G[z/(1 - z - x*z), -(z/x), -(z/x), y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] - 
         18*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] + 
         8*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
           y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
         12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y]) + 
       (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
       G[0, z]*((3*Pi^2*G[-((1 - z)/(1 + 2*x + x^2*z)), y])/2 + 
         G[(-1 + z)/(1 + x), y]*((-9*Pi^2)/2 - 4*G[-1, 0, x]) + 
         2*G[z/(1 - z - x*z), y]*G[-1, 0, x] + G[z, y]*((23*Pi^2)/2 + 
           4*G[-1, -1, x] + 15*G[-1, 0, x] + 4*G[0, -1, x] - 42*G[0, 0, x]) + 
         G[-(z/x), y]*((7*Pi^2)/2 - 8*G[-1, -1, x] - 2*G[0, -1, x] - 
           13*G[0, 0, x]) + G[-x^(-1), y]*((-22*Pi^2)/3 + 4*G[-1, -1, x] - 
           2*G[-1, 0, x] - 4*G[0, -1, x] + 18*G[0, 0, x]) + 
         G[-((1 + x - x*z)/x), y]*((-9*Pi^2)/2 - 10*G[-1, 0, x] + 
           2*G[0, -1, x] + 21*G[0, 0, x]) + (2*I)*Pi*G[0, -1 + z, y] - 
         (10*I)*Pi*G[0, (-1 + z)/(1 + x), y] + (4*I)*Pi*G[0, z, y] - 
         (3*I)*Pi*G[0, -(z/x), y] - I*Pi*G[0, -((1 + x - x*z)/x), y] + 
         (4*I)*Pi*G[0, -((1 - z)/(1 + 2*x + x^2*z)), y] - 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (12*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] + (16*I)*Pi*G[-x^(-1), z, y] - 
         (6*I)*Pi*G[-x^(-1), -(z/x), y] - (2*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] + (4*I)*Pi*G[-x^(-1), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] - (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -x^(-1), y] - (4*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (4*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (12*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (8*I)*Pi*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + (4*I)*Pi*G[z, -x^(-1), y] + 
         (2*I)*Pi*G[z, -1 + z, y] + (14*I)*Pi*G[z, (-1 + z)/(1 + x), y] - 
         (36*I)*Pi*G[z, z, y] + (13*I)*Pi*G[z, -(z/x), y] + 
         (7*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (4*I)*Pi*G[z, -((1 - z)/(1 + 2*x + x^2*z)), y] + 
         I*Pi*G[-(z/x), 0, y] + (10*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (2*I)*Pi*G[-(z/x), z, y] - (3*I)*Pi*G[-(z/x), -(z/x), y] - 
         (2*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         I*Pi*G[-((1 + x - x*z)/x), 0, y] - (8*I)*Pi*G[-((1 + x - x*z)/x), 
           -x^(-1), y] + (10*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         I*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[z/(1 - z - x*z), -x^(-1), y] - 
         (2*I)*Pi*G[z/(1 - z - x*z), -(z/x), y] + 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), y] + 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), y] + G[0, 0, 0, y] + G[0, 0, z, y] - 
         2*G[0, 0, -(z/x), y] - G[0, -1 + z, 0, y] + G[0, -1 + z, z, y] + 
         5*G[0, (-1 + z)/(1 + x), 0, y] - 5*G[0, (-1 + z)/(1 + x), z, y] - 
         G[0, z, 0, y] + 3*G[0, z, z, y] - 2*G[0, z, -(z/x), y] + 
         2*G[0, -(z/x), 0, y] - G[0, -(z/x), z, y] - G[0, -(z/x), -(z/x), 
          y] - G[0, -((1 + x - x*z)/x), z, y] + G[0, -((1 + x - x*z)/x), 
          -(z/x), y] - 2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         4*G[-x^(-1), -x^(-1), -x^(-1), y] - 4*G[-x^(-1), -x^(-1), -(z/x), 
           y] + 6*G[-x^(-1), (-1 + z)/(1 + x), 0, y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 4*G[-x^(-1), z, 0, y] - 
         4*G[-x^(-1), z, -x^(-1), y] + 8*G[-x^(-1), z, z, y] + 
         4*G[-x^(-1), -(z/x), 0, y] - 2*G[-x^(-1), -(z/x), z, y] - 
         2*G[-x^(-1), -(z/x), -(z/x), y] - 2*G[-x^(-1), -((1 + x - x*z)/x), 
           z, y] + 2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 
         3*G[(-1 + z)/(1 + x), 0, 0, y] + 2*G[(-1 + z)/(1 + x), 0, -x^(-1), 
           y] - 3*G[(-1 + z)/(1 + x), 0, z, y] + 
         4*G[(-1 + z)/(1 + x), 0, -(z/x), y] + 2*G[(-1 + z)/(1 + x), -x^(-1), 
           0, y] - 6*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
         4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), y] + 
         2*G[(-1 + z)/(1 + x), -1 + z, 0, y] - 2*G[(-1 + z)/(1 + x), -1 + z, 
           z, y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         3*G[(-1 + z)/(1 + x), z, 0, y] - 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 9*G[(-1 + z)/(1 + x), z, z, y] - 
         4*G[(-1 + z)/(1 + x), z, -(z/x), y] - 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         3*G[z, 0, 0, y] + 3*G[z, 0, z, y] - 6*G[z, 0, -(z/x), y] + 
         4*G[z, -x^(-1), -x^(-1), y] + 8*G[z, -x^(-1), z, y] - 
         12*G[z, -x^(-1), -(z/x), y] - G[z, -1 + z, 0, y] + 
         G[z, -1 + z, z, y] - 7*G[z, (-1 + z)/(1 + x), 0, y] + 
         7*G[z, (-1 + z)/(1 + x), z, y] + 9*G[z, z, 0, y] + 
         4*G[z, z, -x^(-1), y] - 15*G[z, z, z, y] + 2*G[z, z, -(z/x), y] - 
         6*G[z, -(z/x), 0, y] - 8*G[z, -(z/x), -x^(-1), y] - 
         9*G[z, -(z/x), z, y] + 23*G[z, -(z/x), -(z/x), y] + 
         7*G[z, -((1 + x - x*z)/x), z, y] - 7*G[z, -((1 + x - x*z)/x), 
           -(z/x), y] + 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 2*G[-(z/x), 0, 0, y] - 
         G[-(z/x), 0, z, y] + 3*G[-(z/x), 0, -(z/x), y] - 
         8*G[-(z/x), -x^(-1), -x^(-1), y] + 4*G[-(z/x), -x^(-1), z, y] + 
         4*G[-(z/x), -x^(-1), -(z/x), y] - G[-(z/x), z, 0, y] - 
         9*G[-(z/x), z, z, y] + 10*G[-(z/x), z, -(z/x), y] - 
         G[-(z/x), -(z/x), 0, y] + 8*G[-(z/x), -(z/x), -x^(-1), y] + 
         8*G[-(z/x), -(z/x), z, y] - 15*G[-(z/x), -(z/x), -(z/x), y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] + 
         2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), y] - G[-((1 + x - x*z)/x), 
          0, z, y] + G[-((1 + x - x*z)/x), 0, -(z/x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
         8*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), y] - G[-((1 + x - x*z)/x), 
          z, 0, y] + 2*G[-((1 + x - x*z)/x), z, -x^(-1), y] + 
         7*G[-((1 + x - x*z)/x), z, z, y] - 8*G[-((1 + x - x*z)/x), z, 
           -(z/x), y] + G[-((1 + x - x*z)/x), -(z/x), 0, y] - 
         2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), z, y] - 
         3*G[-((1 + x - x*z)/x), -(z/x), -(z/x), y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), y] - 
         2*G[z/(1 - z - x*z), z, -x^(-1), y] + 2*G[z/(1 - z - x*z), z, 
           -(z/x), y] + 2*G[z/(1 - z - x*z), -(z/x), -x^(-1), y] - 
         2*G[z/(1 - z - x*z), -(z/x), -(z/x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] + 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), z, y]) + 
       G[1, z]*(-2*G[z/(1 - z - x*z), y]*G[-1, 0, x] + 
         G[-(z/x), y]*((-7*Pi^2)/2 + 26*G[-1, 0, x]) + 
         G[z, y]*((27*Pi^2)/2 + 4*G[-1, -1, x] - G[-1, 0, x] + 
           4*G[0, -1, x] - 42*G[0, 0, x]) + G[-((1 - z)/(1 + 2*x + x^2*z)), 
           y]*((5*Pi^2)/2 + 4*G[-1, 0, x] + 4*G[0, -1, x] - 10*G[0, 0, x]) + 
         G[-1 + z, y]*(-Pi^2/3 + 8*G[-1, -1, x] + 2*G[-1, 0, x] + 
           2*G[0, -1, x] + 8*G[0, 0, x]) + G[-x^(-1), y]*
          ((-8*Pi^2)/3 + 4*G[-1, -1, x] - 10*G[-1, 0, x] - 4*G[0, -1, x] + 
           10*G[0, 0, x]) + G[-((1 + x - x*z)/x), y]*((-25*Pi^2)/6 - 
           8*G[-1, -1, x] - 8*G[-1, 0, x] + 16*G[0, 0, x]) + 
         G[(-1 + z)/(1 + x), y]*((-43*Pi^2)/6 - 4*G[-1, -1, x] - 
           6*G[-1, 0, x] - 2*G[0, -1, x] + 29*G[0, 0, x]) + 
         (3*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, -x^(-1), y] + 
         I*Pi*G[0, -1 + z, y] - (2*I)*Pi*G[0, (-1 + z)/(1 + x), y] + 
         (4*I)*Pi*G[0, z, y] - (2*I)*Pi*G[0, -(z/x), y] - 
         (2*I)*Pi*G[0, -((1 + x - x*z)/x), y] + (2*I)*Pi*G[-x^(-1), 0, y] + 
         (4*I)*Pi*G[-x^(-1), -x^(-1), y] - (2*I)*Pi*G[-x^(-1), 
           (-1 + z)/(1 + x), y] + (8*I)*Pi*G[-x^(-1), z, y] - 
         (4*I)*Pi*G[-x^(-1), -(z/x), y] - (4*I)*Pi*G[-x^(-1), 
           -((1 + x - x*z)/x), y] - (5*I)*Pi*G[(-1 + z)/(1 + x), 0, y] - 
         (6*I)*Pi*G[(-1 + z)/(1 + x), -x^(-1), y] - 
         (2*I)*Pi*G[(-1 + z)/(1 + x), -1 + z, y] - 
         (3*I)*Pi*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         (12*I)*Pi*G[(-1 + z)/(1 + x), z, y] + (6*I)*Pi*G[z, 0, y] + 
         (12*I)*Pi*G[z, -x^(-1), y] + I*Pi*G[z, -1 + z, y] + 
         (5*I)*Pi*G[z, (-1 + z)/(1 + x), y] - (12*I)*Pi*G[z, z, y] - 
         (18*I)*Pi*G[z, -(z/x), y] + (6*I)*Pi*G[z, -((1 + x - x*z)/x), y] - 
         (6*I)*Pi*G[-(z/x), 0, y] - (4*I)*Pi*G[-(z/x), -x^(-1), y] - 
         (14*I)*Pi*G[-(z/x), z, y] + (16*I)*Pi*G[-(z/x), -(z/x), y] + 
         (4*I)*Pi*G[-(z/x), -((1 + x - x*z)/x), y] - 
         (2*I)*Pi*G[-((1 + x - x*z)/x), 0, y] - 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -x^(-1), y] + 
         (6*I)*Pi*G[-((1 + x - x*z)/x), z, y] + 
         (8*I)*Pi*G[-((1 + x - x*z)/x), -(z/x), y] - 
         (4*I)*Pi*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, y] + 
         (2*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         (4*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), z, y] - 2*G[0, 0, 0, y] - 
         2*G[0, 0, -x^(-1), y] - 6*G[0, 0, -1 + z, y] + 
         3*G[0, 0, (-1 + z)/(1 + x), y] + G[0, 0, z, y] + 
         G[0, 0, -((1 + x - x*z)/x), y] - 2*G[0, -x^(-1), 0, y] - 
         4*G[0, -x^(-1), -x^(-1), y] - 8*G[0, -x^(-1), -1 + z, y] + 
         6*G[0, -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[0, -x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[0, -1 + z, -x^(-1), y] - 20*G[0, -1 + z, -1 + z, y] + 
         7*G[0, -1 + z, (-1 + z)/(1 + x), y] + G[0, -1 + z, z, y] + 
         5*G[0, -1 + z, -((1 + x - x*z)/x), y] - 
         3*G[0, (-1 + z)/(1 + x), 0, y] + 4*G[0, (-1 + z)/(1 + x), -x^(-1), 
           y] + 10*G[0, (-1 + z)/(1 + x), -1 + z, y] + 
         4*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         5*G[0, (-1 + z)/(1 + x), z, y] - G[0, z, 0, y] + 
         2*G[0, z, -x^(-1), y] + 4*G[0, z, -1 + z, y] - 
         4*G[0, z, (-1 + z)/(1 + x), y] + 3*G[0, z, z, y] - 
         4*G[0, z, -((1 + x - x*z)/x), y] + G[0, -(z/x), 0, y] - 
         G[0, -(z/x), z, y] + G[0, -(z/x), -((1 + x - x*z)/x), y] + 
         G[0, -((1 + x - x*z)/x), 0, y] + 2*G[0, -((1 + x - x*z)/x), -1 + z, 
           y] - G[0, -((1 + x - x*z)/x), z, y] + 
         2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 2*G[-x^(-1), 0, 0, y] - 
         4*G[-x^(-1), 0, -x^(-1), y] - 8*G[-x^(-1), 0, -1 + z, y] + 
         6*G[-x^(-1), 0, (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), 0, -((1 + x - x*z)/x), y] - 
         4*G[-x^(-1), -x^(-1), 0, y] + 4*G[-x^(-1), -x^(-1), -x^(-1), y] + 
         8*G[-x^(-1), -x^(-1), -1 + z, y] - 4*G[-x^(-1), -x^(-1), 
           -((1 + x - x*z)/x), y] + 8*G[-x^(-1), -1 + z, -x^(-1), y] + 
         16*G[-x^(-1), -1 + z, -1 + z, y] - 8*G[-x^(-1), -1 + z, 
           (-1 + z)/(1 + x), y] - 6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), 
           y] - 4*G[-x^(-1), (-1 + z)/(1 + x), 0, y] + 
         4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), y] + 
         6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[-x^(-1), (-1 + z)/(1 + x), z, y] - 4*G[-x^(-1), z, -x^(-1), y] - 
         4*G[-x^(-1), z, (-1 + z)/(1 + x), y] + 8*G[-x^(-1), z, z, y] + 
         2*G[-x^(-1), -(z/x), 0, y] - 2*G[-x^(-1), -(z/x), z, y] + 
         2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 + x - x*z)/x), 0, y] - 
         8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), z, y] - 
         2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] + 
         2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 
         8*G[-1 + z, -x^(-1), -x^(-1), y] + 16*G[-1 + z, -x^(-1), -1 + z, 
           y] - 8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), y] + 
         16*G[-1 + z, -1 + z, -x^(-1), y] + 32*G[-1 + z, -1 + z, -1 + z, y] - 
         16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), y] - 
         12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), y] - 
         2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), y] - 
         10*G[-1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
         2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         6*G[-1 + z, z, -x^(-1), y] - 6*G[-1 + z, z, -1 + z, y] + 
         6*G[-1 + z, z, (-1 + z)/(1 + x), y] + 
         6*G[-1 + z, z, -((1 + x - x*z)/x), y] - 
         6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
         3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         2*G[(-1 + z)/(1 + x), 0, 0, y] + 4*G[(-1 + z)/(1 + x), 0, -1 + z, 
           y] + G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), y] - 
         3*G[(-1 + z)/(1 + x), 0, z, y] - 4*G[(-1 + z)/(1 + x), -x^(-1), 
           -x^(-1), y] - 8*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
         10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), y] - 
         6*G[(-1 + z)/(1 + x), -x^(-1), z, y] + 
         8*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), y] - 
         8*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
         8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
         10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), -1 + z, z, y] + 8*G[(-1 + z)/(1 + x), -1 + z, 
           -((1 + x - x*z)/x), y] + G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 
          y] + 2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), y] - 
         4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
         G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] - 
         2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, y] - 
         3*G[(-1 + z)/(1 + x), z, 0, y] + 2*G[(-1 + z)/(1 + x), z, -x^(-1), 
           y] + 8*G[(-1 + z)/(1 + x), z, -1 + z, y] - 
         8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), y] + 
         9*G[(-1 + z)/(1 + x), z, z, y] - 8*G[(-1 + z)/(1 + x), z, 
           -((1 + x - x*z)/x), y] + 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), 0, y] - 
         8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), y] + 4*G[(-1 + z)/(1 + x), 
           -((1 - z)/(1 + 2*x + x^2*z)), z, y] - 3*G[z, 0, 0, y] - 
         4*G[z, 0, -x^(-1), y] - 10*G[z, 0, -1 + z, y] + 
         4*G[z, 0, (-1 + z)/(1 + x), y] + 3*G[z, 0, z, y] + 
         G[z, 0, -((1 + x - x*z)/x), y] - 4*G[z, -x^(-1), 0, y] + 
         4*G[z, -x^(-1), -x^(-1), y] + 8*G[z, -x^(-1), -1 + z, y] - 
         8*G[z, -x^(-1), (-1 + z)/(1 + x), y] + 8*G[z, -x^(-1), z, y] - 
         12*G[z, -x^(-1), -((1 + x - x*z)/x), y] + 
         8*G[z, -1 + z, -x^(-1), y] + 12*G[z, -1 + z, -1 + z, y] - 
         9*G[z, -1 + z, (-1 + z)/(1 + x), y] + G[z, -1 + z, z, y] - 
         7*G[z, -1 + z, -((1 + x - x*z)/x), y] + 
         2*G[z, (-1 + z)/(1 + x), 0, y] - 4*G[z, (-1 + z)/(1 + x), -x^(-1), 
           y] + 4*G[z, (-1 + z)/(1 + x), -1 + z, y] - 
         5*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), y] + 
         7*G[z, (-1 + z)/(1 + x), z, y] - 3*G[z, z, 0, y] + 
         4*G[z, z, -x^(-1), y] - 2*G[z, z, -1 + z, y] + 
         14*G[z, z, (-1 + z)/(1 + x), y] - 15*G[z, z, z, y] + 
         2*G[z, z, -((1 + x - x*z)/x), y] + 9*G[z, -(z/x), 0, y] - 
         9*G[z, -(z/x), z, y] + 9*G[z, -(z/x), -((1 + x - x*z)/x), y] + 
         G[z, -((1 + x - x*z)/x), 0, y] - 8*G[z, -((1 + x - x*z)/x), -x^(-1), 
           y] - 12*G[z, -((1 + x - x*z)/x), -1 + z, y] + 
         7*G[z, -((1 + x - x*z)/x), z, y] + 7*G[z, -((1 + x - x*z)/x), 
           -((1 + x - x*z)/x), y] - 2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 5*G[-(z/x), 0, 0, y] + 
         8*G[-(z/x), 0, -x^(-1), y] + 18*G[-(z/x), 0, -1 + z, y] - 
         12*G[-(z/x), 0, (-1 + z)/(1 + x), y] - G[-(z/x), 0, z, y] - 
         6*G[-(z/x), 0, -((1 + x - x*z)/x), y] + 8*G[-(z/x), -x^(-1), 0, y] - 
         12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), y] + 
         4*G[-(z/x), -x^(-1), z, y] - 4*G[-(z/x), -x^(-1), 
           -((1 + x - x*z)/x), y] + 5*G[-(z/x), z, 0, y] - 
         8*G[-(z/x), z, -x^(-1), y] - 18*G[-(z/x), z, -1 + z, y] + 
         12*G[-(z/x), z, (-1 + z)/(1 + x), y] - 9*G[-(z/x), z, z, y] + 
         18*G[-(z/x), z, -((1 + x - x*z)/x), y] - 8*G[-(z/x), -(z/x), 0, y] + 
         8*G[-(z/x), -(z/x), z, y] - 8*G[-(z/x), -(z/x), -((1 + x - x*z)/x), 
           y] - 6*G[-(z/x), -((1 + x - x*z)/x), 0, y] + 
         8*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), y] + 
         18*G[-(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-(z/x), -((1 + x - x*z)/x), z, y] - 
         7*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), 0, 0, y] + 2*G[-((1 + x - x*z)/x), 0, -1 + z, 
           y] - G[-((1 + x - x*z)/x), 0, z, y] + 
         2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), y] - 
         16*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
         16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), y] - 
         8*G[-((1 + x - x*z)/x), -x^(-1), z, y] + 
         16*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), y] - 
         16*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
         32*G[-((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
         16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), y] + 
         12*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), y] + 
         G[-((1 + x - x*z)/x), z, 0, y] + 8*G[-((1 + x - x*z)/x), z, -x^(-1), 
           y] + 14*G[-((1 + x - x*z)/x), z, -1 + z, y] - 
         16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), y] + 
         7*G[-((1 + x - x*z)/x), z, z, y] - 14*G[-((1 + x - x*z)/x), z, 
           -((1 + x - x*z)/x), y] - 4*G[-((1 + x - x*z)/x), -(z/x), 0, y] + 
         4*G[-((1 + x - x*z)/x), -(z/x), z, y] - 
         4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), y] + 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, y] + 
         6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
         2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, y] + 
         3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), y] - 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), y] - 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), y] + 
         G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), y] + 
         2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, y] + 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
         4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
           (-1 + z)/(1 + x), y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           (-1 + z)/(1 + x), z, y] + G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 
          y] + 2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), y] - 
         3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 
           y] + 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
           -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), y] - 
         6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 
           y]) - (12*I)*Pi*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, y] + 5*G[-1, -1, -1, 0, x] - 
       2*G[-1, -1, 0, -1, x] - 30*G[-1, -1, 0, 0, x] - 
       8*G[-1, 0, -1, -1, x] - 22*G[-1, 0, -1, 0, x] - 6*G[-1, 0, 0, -1, x] + 
       67*G[-1, 0, 0, 0, x] - 22*G[0, -1, -1, 0, x] - 8*G[0, -1, 0, -1, x] + 
       44*G[0, -1, 0, 0, x] + 22*G[0, 0, -1, 0, x] + 10*G[0, 0, 0, 0, y] - 
       24*G[0, 0, 0, 0, z] - 21*G[0, 0, 0, 1, z] + 2*G[0, 0, 0, -x^(-1), y] - 
       2*G[0, 0, 0, -1 + z, y] - 21*G[0, 0, 1, 0, z] - 15*G[0, 0, 1, 1, z] + 
       22*G[0, 0, -x^(-1), 0, z] - 2*G[0, 0, -x^(-1), -1 + z, y] + 
       19*G[0, 0, (1 + x)/x, 1, z] + 2*G[0, 0, -1 + z, 0, y] - 
       2*G[0, 0, -1 + z, -x^(-1), y] - 6*G[0, 0, -1 + z, -1 + z, y] - 
       3*G[0, 0, (-1 + z)/(1 + x), 0, y] + 3*G[0, 0, (-1 + z)/(1 + x), 
         -1 + z, y] - G[0, 0, z, 0, y] + G[0, 0, z, -1 + z, y] + 
       2*G[0, 0, -(z/x), 0, y] + G[0, 0, -((1 + x - x*z)/x), -1 + z, y] - 
       21*G[0, 1, 0, 0, z] - 15*G[0, 1, 0, 1, z] - 15*G[0, 1, 1, 0, z] - 
       3*G[0, 1, 1, 1, z] + 15*G[0, 1, -x^(-1), 0, z] + 
       9*G[0, 1, (1 + x)/x, 1, z] + 2*G[0, -x^(-1), 0, 0, y] + 
       20*G[0, -x^(-1), 0, 0, z] + 3*G[0, -x^(-1), 0, 1, z] + 
       4*G[0, -x^(-1), 0, -x^(-1), y] - 2*G[0, -x^(-1), 0, -1 + z, y] + 
       3*G[0, -x^(-1), 1, 0, z] - G[0, -x^(-1), -x^(-1), 0, z] - 
       4*G[0, -x^(-1), -x^(-1), -x^(-1), y] - 
       4*G[0, -x^(-1), -x^(-1), -1 + z, y] + 4*G[0, -x^(-1), -1 + z, 0, y] - 
       4*G[0, -x^(-1), -1 + z, -x^(-1), y] - 8*G[0, -x^(-1), -1 + z, -1 + z, 
         y] - 6*G[0, -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       6*G[0, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[0, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       3*G[0, (1 + x)/x, 0, 1, z] + 3*G[0, (1 + x)/x, 1, 0, z] + 
       9*G[0, (1 + x)/x, 1, 1, z] + 4*G[0, -1 + z, 0, 0, y] + 
       4*G[0, -1 + z, 0, -x^(-1), y] + 4*G[0, -1 + z, -x^(-1), 0, y] - 
       4*G[0, -1 + z, -x^(-1), -x^(-1), y] - 8*G[0, -1 + z, -x^(-1), -1 + z, 
         y] + 8*G[0, -1 + z, -1 + z, 0, y] - 8*G[0, -1 + z, -1 + z, -x^(-1), 
         y] - 20*G[0, -1 + z, -1 + z, -1 + z, y] - 
       7*G[0, -1 + z, (-1 + z)/(1 + x), 0, y] + 
       7*G[0, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - G[0, -1 + z, z, 0, y] + 
       G[0, -1 + z, z, -1 + z, y] + 5*G[0, -1 + z, -((1 + x - x*z)/x), 
         -1 + z, y] - 3*G[0, (-1 + z)/(1 + x), 0, 0, y] - 
       4*G[0, (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       3*G[0, (-1 + z)/(1 + x), 0, -1 + z, y] - 
       4*G[0, (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       4*G[0, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       4*G[0, (-1 + z)/(1 + x), -1 + z, 0, y] + 
       4*G[0, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       10*G[0, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       4*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       4*G[0, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       5*G[0, (-1 + z)/(1 + x), z, 0, y] - 5*G[0, (-1 + z)/(1 + x), z, 
         -1 + z, y] - G[0, z, 0, 0, y] - G[0, z, 0, -1 + z, y] - 
       2*G[0, z, -x^(-1), 0, y] + 2*G[0, z, -x^(-1), -1 + z, y] - 
       2*G[0, z, -1 + z, 0, y] + 2*G[0, z, -1 + z, -x^(-1), y] + 
       4*G[0, z, -1 + z, -1 + z, y] + 4*G[0, z, (-1 + z)/(1 + x), 0, y] - 
       4*G[0, z, (-1 + z)/(1 + x), -1 + z, y] - 3*G[0, z, z, 0, y] + 
       3*G[0, z, z, -1 + z, y] + 2*G[0, z, -(z/x), 0, y] - 
       4*G[0, z, -((1 + x - x*z)/x), -1 + z, y] + 2*G[0, -(z/x), 0, 0, y] + 
       G[0, -(z/x), 0, -1 + z, y] + G[0, -(z/x), z, 0, y] - 
       G[0, -(z/x), z, -1 + z, y] + G[0, -(z/x), -(z/x), 0, y] + 
       G[0, -(z/x), -((1 + x - x*z)/x), -1 + z, y] + G[0, -((1 + x - x*z)/x), 
        0, -1 + z, y] + 2*G[0, -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       G[0, -((1 + x - x*z)/x), z, 0, y] - G[0, -((1 + x - x*z)/x), z, 
        -1 + z, y] - G[0, -((1 + x - x*z)/x), -(z/x), 0, y] + 
       2*G[0, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       4*G[0, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] - 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       2*G[0, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
       21*G[1, 0, 0, 0, z] - 15*G[1, 0, 0, 1, z] - 15*G[1, 0, 1, 0, z] - 
       3*G[1, 0, 1, 1, z] + 17*G[1, 0, -x^(-1), 0, z] + 
       9*G[1, 0, (1 + x)/x, 1, z] - 15*G[1, 1, 0, 0, z] - 
       3*G[1, 1, 0, 1, z] - 3*G[1, 1, 1, 0, z] + 18*G[1, 1, 1, 1, z] + 
       7*G[1, 1, -x^(-1), 0, z] - 11*G[1, 1, (1 + x)/x, 1, z] + 
       11*G[1, -x^(-1), 0, 0, z] + 7*G[1, -x^(-1), 0, 1, z] + 
       7*G[1, -x^(-1), 1, 0, z] - 6*G[1, -x^(-1), -x^(-1), 0, z] + 
       7*G[1, (1 + x)/x, 0, 1, z] + 7*G[1, (1 + x)/x, 1, 0, z] - 
       11*G[1, (1 + x)/x, 1, 1, z] + 4*G[1, (1 + x)/x, (1 + x)/x, 1, z] + 
       2*G[-x^(-1), 0, 0, 0, y] + 13*G[-x^(-1), 0, 0, 0, z] + 
       3*G[-x^(-1), 0, 0, 1, z] - 2*G[-x^(-1), 0, 0, -1 + z, y] + 
       3*G[-x^(-1), 0, 1, 0, z] + 7*G[-x^(-1), 0, 1, 1, z] + 
       4*G[-x^(-1), 0, -x^(-1), 0, y] - 2*G[-x^(-1), 0, -x^(-1), 0, z] - 
       4*G[-x^(-1), 0, -x^(-1), -x^(-1), y] - 
       4*G[-x^(-1), 0, -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), 0, (1 + x)/x, 1, z] + 4*G[-x^(-1), 0, -1 + z, 0, y] - 
       4*G[-x^(-1), 0, -1 + z, -x^(-1), y] - 8*G[-x^(-1), 0, -1 + z, -1 + z, 
         y] - 6*G[-x^(-1), 0, (-1 + z)/(1 + x), 0, y] + 
       6*G[-x^(-1), 0, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[-x^(-1), 0, -((1 + x - x*z)/x), -1 + z, y] + 
       3*G[-x^(-1), 1, 0, 0, z] + 7*G[-x^(-1), 1, 0, 1, z] + 
       7*G[-x^(-1), 1, 1, 0, z] - 10*G[-x^(-1), 1, -x^(-1), 0, z] - 
       4*G[-x^(-1), 1, (1 + x)/x, 1, z] - 2*G[-x^(-1), -x^(-1), 0, 0, z] - 
       2*G[-x^(-1), -x^(-1), 0, 1, z] - 4*G[-x^(-1), -x^(-1), 0, -x^(-1), 
         y] - 4*G[-x^(-1), -x^(-1), 0, -1 + z, y] - 
       2*G[-x^(-1), -x^(-1), 1, 0, z] - 4*G[-x^(-1), -x^(-1), -x^(-1), 0, 
         y] - G[-x^(-1), -x^(-1), -x^(-1), 0, z] + 
       4*G[-x^(-1), -x^(-1), -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), -x^(-1), -1 + z, 0, y] + 
       4*G[-x^(-1), -x^(-1), -1 + z, -x^(-1), y] + 
       8*G[-x^(-1), -x^(-1), -1 + z, -1 + z, y] + 
       4*G[-x^(-1), -x^(-1), -(z/x), 0, y] - 
       4*G[-x^(-1), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[-x^(-1), -1 + z, 0, 0, y] - 4*G[-x^(-1), -1 + z, 0, -x^(-1), y] - 
       4*G[-x^(-1), -1 + z, -x^(-1), 0, y] + 
       4*G[-x^(-1), -1 + z, -x^(-1), -x^(-1), y] + 
       8*G[-x^(-1), -1 + z, -x^(-1), -1 + z, y] - 
       8*G[-x^(-1), -1 + z, -1 + z, 0, y] + 8*G[-x^(-1), -1 + z, -1 + z, 
         -x^(-1), y] + 16*G[-x^(-1), -1 + z, -1 + z, -1 + z, y] + 
       8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), 0, y] - 
       8*G[-x^(-1), -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-x^(-1), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-x^(-1), (-1 + z)/(1 + x), 0, 0, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, -x^(-1), y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       4*G[-x^(-1), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       6*G[-x^(-1), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-x^(-1), (-1 + z)/(1 + x), z, 0, y] - 
       6*G[-x^(-1), (-1 + z)/(1 + x), z, -1 + z, y] - 
       4*G[-x^(-1), z, 0, 0, y] + 4*G[-x^(-1), z, 0, -x^(-1), y] + 
       4*G[-x^(-1), z, -x^(-1), 0, y] - 4*G[-x^(-1), z, -x^(-1), -1 + z, y] + 
       4*G[-x^(-1), z, -1 + z, 0, y] - 4*G[-x^(-1), z, -1 + z, -x^(-1), y] + 
       4*G[-x^(-1), z, (-1 + z)/(1 + x), 0, y] - 
       4*G[-x^(-1), z, (-1 + z)/(1 + x), -1 + z, y] - 
       8*G[-x^(-1), z, z, 0, y] + 8*G[-x^(-1), z, z, -1 + z, y] + 
       4*G[-x^(-1), -(z/x), 0, 0, y] + 2*G[-x^(-1), -(z/x), 0, -1 + z, y] + 
       2*G[-x^(-1), -(z/x), z, 0, y] - 2*G[-x^(-1), -(z/x), z, -1 + z, y] + 
       2*G[-x^(-1), -(z/x), -(z/x), 0, y] + 
       2*G[-x^(-1), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), 0, -1 + z, y] - 
       8*G[-x^(-1), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       2*G[-x^(-1), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] - 
       4*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         y] - 2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       2*G[-x^(-1), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       9*G[(1 + x)/x, 0, 0, 1, z] + 9*G[(1 + x)/x, 0, 1, 0, z] + 
       7*G[(1 + x)/x, 0, 1, 1, z] - 10*G[(1 + x)/x, 0, -x^(-1), 0, z] - 
       18*G[(1 + x)/x, 0, (1 + x)/x, 1, z] + 9*G[(1 + x)/x, 1, 0, 0, z] + 
       7*G[(1 + x)/x, 1, 0, 1, z] + 7*G[(1 + x)/x, 1, 1, 0, z] - 
       11*G[(1 + x)/x, 1, 1, 1, z] - 10*G[(1 + x)/x, 1, -x^(-1), 0, z] - 
       2*G[(1 + x)/x, 1, (1 + x)/x, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, 0, 1, 
         z] - 2*G[(1 + x)/x, (1 + x)/x, 1, 0, z] + 
       4*G[(1 + x)/x, (1 + x)/x, 1, 1, z] + 3*G[(1 + x)/x, (1 + x)/x, 
         (1 + x)/x, 1, z] - 4*G[-1 + z, 0, 0, 0, y] - 
       4*G[-1 + z, 0, 0, -x^(-1), y] + 2*G[-1 + z, 0, -x^(-1), 0, y] - 
       4*G[-1 + z, 0, -x^(-1), -x^(-1), y] - 4*G[-1 + z, -x^(-1), 0, 0, y] - 
       4*G[-1 + z, -x^(-1), 0, -x^(-1), y] - 4*G[-1 + z, -x^(-1), -x^(-1), 0, 
         y] + 4*G[-1 + z, -x^(-1), -x^(-1), -x^(-1), y] + 
       8*G[-1 + z, -x^(-1), -x^(-1), -1 + z, y] - 
       8*G[-1 + z, -x^(-1), -1 + z, 0, y] + 8*G[-1 + z, -x^(-1), -1 + z, 
         -x^(-1), y] + 16*G[-1 + z, -x^(-1), -1 + z, -1 + z, y] + 
       8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       8*G[-1 + z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-1 + z, -x^(-1), -((1 + x - x*z)/x), -1 + z, y] - 
       8*G[-1 + z, -1 + z, 0, 0, y] - 8*G[-1 + z, -1 + z, 0, -x^(-1), y] - 
       8*G[-1 + z, -1 + z, -x^(-1), 0, y] + 8*G[-1 + z, -1 + z, -x^(-1), 
         -x^(-1), y] + 16*G[-1 + z, -1 + z, -x^(-1), -1 + z, y] - 
       16*G[-1 + z, -1 + z, -1 + z, 0, y] + 16*G[-1 + z, -1 + z, -1 + z, 
         -x^(-1), y] + 32*G[-1 + z, -1 + z, -1 + z, -1 + z, y] + 
       16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       16*G[-1 + z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - 
       12*G[-1 + z, -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-1 + z, (-1 + z)/(1 + x), 0, 0, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       10*G[-1 + z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] - 
       2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] + 
       2*G[-1 + z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-1 + z, z, -x^(-1), 0, y] - 6*G[-1 + z, z, -x^(-1), -1 + z, y] + 
       6*G[-1 + z, z, -1 + z, 0, y] - 6*G[-1 + z, z, -1 + z, -x^(-1), y] - 
       6*G[-1 + z, z, -1 + z, -1 + z, y] - 6*G[-1 + z, z, (-1 + z)/(1 + x), 
         0, y] + 6*G[-1 + z, z, (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[-1 + z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[-1 + z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       3*G[-1 + z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] - 
       10*G[(-1 + z)/(1 + x), 0, 0, 0, y] + 4*G[(-1 + z)/(1 + x), 0, 0, 
         -x^(-1), y] + 2*G[(-1 + z)/(1 + x), 0, 0, -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), 0, -x^(-1), -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), 0, -1 + z, -1 + z, y] - G[(-1 + z)/(1 + x), 0, 
        (-1 + z)/(1 + x), 0, y] + G[(-1 + z)/(1 + x), 0, (-1 + z)/(1 + x), 
        -1 + z, y] + 3*G[(-1 + z)/(1 + x), 0, z, 0, y] - 
       3*G[(-1 + z)/(1 + x), 0, z, -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), 0, -(z/x), 0, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), 0, 0, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), 0, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -x^(-1), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, 0, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -x^(-1), -1 + z, -1 + z, y] - 
       10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       10*G[(-1 + z)/(1 + x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       6*G[(-1 + z)/(1 + x), -x^(-1), z, 0, y] - 
       6*G[(-1 + z)/(1 + x), -x^(-1), z, -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -x^(-1), -(z/x), 0, y] + 
       8*G[(-1 + z)/(1 + x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, 0, 0, y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, 0, -x^(-1), y] + 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), 0, y] - 
       4*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -x^(-1), -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, 0, y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -x^(-1), y] - 
       8*G[(-1 + z)/(1 + x), -1 + z, -1 + z, -1 + z, y] - 
       10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), 0, y] + 
       10*G[(-1 + z)/(1 + x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), -1 + z, z, 0, y] - 
       2*G[(-1 + z)/(1 + x), -1 + z, z, -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] + 
       5*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -x^(-1), y] - 
       4*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, 0, y] - 
       2*G[(-1 + z)/(1 + x), (-1 + z)/(1 + x), z, -1 + z, y] - 
       3*G[(-1 + z)/(1 + x), z, 0, 0, y] + 2*G[(-1 + z)/(1 + x), z, 0, 
         -x^(-1), y] - 3*G[(-1 + z)/(1 + x), z, 0, -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, -x^(-1), 0, y] + 
       2*G[(-1 + z)/(1 + x), z, -x^(-1), -1 + z, y] - 
       2*G[(-1 + z)/(1 + x), z, -1 + z, 0, y] + 
       2*G[(-1 + z)/(1 + x), z, -1 + z, -x^(-1), y] + 
       8*G[(-1 + z)/(1 + x), z, -1 + z, -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), 0, y] - 
       8*G[(-1 + z)/(1 + x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       9*G[(-1 + z)/(1 + x), z, z, 0, y] + 9*G[(-1 + z)/(1 + x), z, z, 
         -1 + z, y] + 4*G[(-1 + z)/(1 + x), z, -(z/x), 0, y] - 
       8*G[(-1 + z)/(1 + x), z, -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] + 
       4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] + 
       8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         0, y] - 8*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), -1 + z, y] - 4*G[(-1 + z)/(1 + x), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] + 
       4*G[(-1 + z)/(1 + x), -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] + 
       9*G[z, 0, 0, 0, y] - 3*G[z, 0, 0, -1 + z, y] - 
       4*G[z, 0, -x^(-1), -x^(-1), y] - 4*G[z, 0, -x^(-1), -1 + z, y] + 
       4*G[z, 0, -1 + z, 0, y] - 4*G[z, 0, -1 + z, -x^(-1), y] - 
       10*G[z, 0, -1 + z, -1 + z, y] - 4*G[z, 0, (-1 + z)/(1 + x), 0, y] + 
       4*G[z, 0, (-1 + z)/(1 + x), -1 + z, y] - 3*G[z, 0, z, 0, y] + 
       3*G[z, 0, z, -1 + z, y] + 6*G[z, 0, -(z/x), 0, y] + 
       G[z, 0, -((1 + x - x*z)/x), -1 + z, y] - 
       4*G[z, -x^(-1), 0, -x^(-1), y] - 4*G[z, -x^(-1), 0, -1 + z, y] - 
       4*G[z, -x^(-1), -x^(-1), 0, y] + 4*G[z, -x^(-1), -x^(-1), -1 + z, y] - 
       4*G[z, -x^(-1), -1 + z, 0, y] + 4*G[z, -x^(-1), -1 + z, -x^(-1), y] + 
       8*G[z, -x^(-1), -1 + z, -1 + z, y] + 8*G[z, -x^(-1), (-1 + z)/(1 + x), 
         0, y] - 8*G[z, -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       8*G[z, -x^(-1), z, 0, y] + 8*G[z, -x^(-1), z, -1 + z, y] + 
       12*G[z, -x^(-1), -(z/x), 0, y] - 12*G[z, -x^(-1), -((1 + x - x*z)/x), 
         -1 + z, y] - 4*G[z, -1 + z, 0, 0, y] - 
       4*G[z, -1 + z, 0, -x^(-1), y] - 4*G[z, -1 + z, -x^(-1), 0, y] + 
       4*G[z, -1 + z, -x^(-1), -x^(-1), y] + 8*G[z, -1 + z, -x^(-1), -1 + z, 
         y] - 8*G[z, -1 + z, -1 + z, 0, y] + 8*G[z, -1 + z, -1 + z, -x^(-1), 
         y] + 12*G[z, -1 + z, -1 + z, -1 + z, y] + 
       9*G[z, -1 + z, (-1 + z)/(1 + x), 0, y] - 
       9*G[z, -1 + z, (-1 + z)/(1 + x), -1 + z, y] - G[z, -1 + z, z, 0, y] + 
       G[z, -1 + z, z, -1 + z, y] - 7*G[z, -1 + z, -((1 + x - x*z)/x), 
         -1 + z, y] - 10*G[z, (-1 + z)/(1 + x), 0, 0, y] + 
       4*G[z, (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       2*G[z, (-1 + z)/(1 + x), 0, -1 + z, y] + 
       4*G[z, (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       4*G[z, (-1 + z)/(1 + x), -x^(-1), -1 + z, y] + 
       4*G[z, (-1 + z)/(1 + x), -1 + z, 0, y] - 
       4*G[z, (-1 + z)/(1 + x), -1 + z, -x^(-1), y] + 
       4*G[z, (-1 + z)/(1 + x), -1 + z, -1 + z, y] + 
       5*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), 0, y] - 
       5*G[z, (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       7*G[z, (-1 + z)/(1 + x), z, 0, y] + 7*G[z, (-1 + z)/(1 + x), z, 
         -1 + z, y] + 9*G[z, z, 0, 0, y] - 4*G[z, z, 0, -x^(-1), y] - 
       3*G[z, z, 0, -1 + z, y] - 4*G[z, z, -x^(-1), 0, y] + 
       4*G[z, z, -x^(-1), -1 + z, y] - 4*G[z, z, -1 + z, 0, y] + 
       4*G[z, z, -1 + z, -x^(-1), y] - 2*G[z, z, -1 + z, -1 + z, y] - 
       14*G[z, z, (-1 + z)/(1 + x), 0, y] + 14*G[z, z, (-1 + z)/(1 + x), 
         -1 + z, y] + 15*G[z, z, z, 0, y] - 15*G[z, z, z, -1 + z, y] - 
       2*G[z, z, -(z/x), 0, y] + 2*G[z, z, -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[z, -(z/x), 0, 0, y] + 8*G[z, -(z/x), 0, -x^(-1), y] + 
       9*G[z, -(z/x), 0, -1 + z, y] + 8*G[z, -(z/x), -x^(-1), 0, y] + 
       9*G[z, -(z/x), z, 0, y] - 9*G[z, -(z/x), z, -1 + z, y] - 
       23*G[z, -(z/x), -(z/x), 0, y] + 9*G[z, -(z/x), -((1 + x - x*z)/x), 
         -1 + z, y] + G[z, -((1 + x - x*z)/x), 0, -1 + z, y] - 
       8*G[z, -((1 + x - x*z)/x), -x^(-1), -1 + z, y] + 
       8*G[z, -((1 + x - x*z)/x), -1 + z, 0, y] - 
       8*G[z, -((1 + x - x*z)/x), -1 + z, -x^(-1), y] - 
       12*G[z, -((1 + x - x*z)/x), -1 + z, -1 + z, y] - 
       7*G[z, -((1 + x - x*z)/x), z, 0, y] + 
       7*G[z, -((1 + x - x*z)/x), z, -1 + z, y] + 
       7*G[z, -((1 + x - x*z)/x), -(z/x), 0, y] + 
       7*G[z, -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, y] - 
       4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       4*G[z, -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, y] + 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       2*G[z, -((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, y] - 
       10*G[-(z/x), 0, 0, 0, y] + 2*G[-(z/x), 0, 0, -x^(-1), y] + 
       5*G[-(z/x), 0, 0, -1 + z, y] - 6*G[-(z/x), 0, -x^(-1), 0, y] + 
       8*G[-(z/x), 0, -x^(-1), -x^(-1), y] + 8*G[-(z/x), 0, -x^(-1), -1 + z, 
         y] - 8*G[-(z/x), 0, -1 + z, 0, y] + 8*G[-(z/x), 0, -1 + z, -x^(-1), 
         y] + 18*G[-(z/x), 0, -1 + z, -1 + z, y] + 
       12*G[-(z/x), 0, (-1 + z)/(1 + x), 0, y] - 
       12*G[-(z/x), 0, (-1 + z)/(1 + x), -1 + z, y] + G[-(z/x), 0, z, 0, y] - 
       G[-(z/x), 0, z, -1 + z, y] - 3*G[-(z/x), 0, -(z/x), 0, y] - 
       6*G[-(z/x), 0, -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-(z/x), -x^(-1), 0, 0, y] + 8*G[-(z/x), -x^(-1), 0, -1 + z, y] + 
       8*G[-(z/x), -x^(-1), -x^(-1), 0, y] + 
       12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       12*G[-(z/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] - 
       4*G[-(z/x), -x^(-1), z, 0, y] + 4*G[-(z/x), -x^(-1), z, -1 + z, y] - 
       4*G[-(z/x), -x^(-1), -(z/x), 0, y] - 
       4*G[-(z/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       5*G[-(z/x), z, 0, 0, y] + 5*G[-(z/x), z, 0, -1 + z, y] + 
       8*G[-(z/x), z, -x^(-1), 0, y] - 8*G[-(z/x), z, -x^(-1), -1 + z, y] + 
       8*G[-(z/x), z, -1 + z, 0, y] - 8*G[-(z/x), z, -1 + z, -x^(-1), y] - 
       18*G[-(z/x), z, -1 + z, -1 + z, y] - 12*G[-(z/x), z, (-1 + z)/(1 + x), 
         0, y] + 12*G[-(z/x), z, (-1 + z)/(1 + x), -1 + z, y] + 
       9*G[-(z/x), z, z, 0, y] - 9*G[-(z/x), z, z, -1 + z, y] - 
       10*G[-(z/x), z, -(z/x), 0, y] + 18*G[-(z/x), z, -((1 + x - x*z)/x), 
         -1 + z, y] - 9*G[-(z/x), -(z/x), 0, 0, y] - 
       8*G[-(z/x), -(z/x), 0, -x^(-1), y] - 8*G[-(z/x), -(z/x), 0, -1 + z, 
         y] - 8*G[-(z/x), -(z/x), -x^(-1), 0, y] - 
       8*G[-(z/x), -(z/x), z, 0, y] + 8*G[-(z/x), -(z/x), z, -1 + z, y] + 
       15*G[-(z/x), -(z/x), -(z/x), 0, y] - 
       8*G[-(z/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] - 
       6*G[-(z/x), -((1 + x - x*z)/x), 0, -1 + z, y] + 
       8*G[-(z/x), -((1 + x - x*z)/x), -x^(-1), -1 + z, y] - 
       8*G[-(z/x), -((1 + x - x*z)/x), -1 + z, 0, y] + 
       8*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -x^(-1), y] + 
       18*G[-(z/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-(z/x), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-(z/x), -((1 + x - x*z)/x), -(z/x), 0, y] - 
       7*G[-(z/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, y] + 
       G[-((1 + x - x*z)/x), 0, 0, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), 0, -1 + z, -1 + z, y] + 
       G[-((1 + x - x*z)/x), 0, z, 0, y] - G[-((1 + x - x*z)/x), 0, z, 
        -1 + z, y] - G[-((1 + x - x*z)/x), 0, -(z/x), 0, y] + 
       2*G[-((1 + x - x*z)/x), 0, -((1 + x - x*z)/x), -1 + z, y] + 
       6*G[-((1 + x - x*z)/x), -x^(-1), 0, -x^(-1), y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), -x^(-1), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, 0, y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, -x^(-1), y] - 
       16*G[-((1 + x - x*z)/x), -x^(-1), -1 + z, -1 + z, y] - 
       16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), 0, y] + 
       16*G[-((1 + x - x*z)/x), -x^(-1), (-1 + z)/(1 + x), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -x^(-1), z, 0, y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), z, -1 + z, y] - 
       8*G[-((1 + x - x*z)/x), -x^(-1), -(z/x), 0, y] + 
       16*G[-((1 + x - x*z)/x), -x^(-1), -((1 + x - x*z)/x), -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, 0, 0, y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, 0, -x^(-1), y] + 
       8*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), 0, y] - 
       8*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), -x^(-1), y] - 
       16*G[-((1 + x - x*z)/x), -1 + z, -x^(-1), -1 + z, y] + 
       16*G[-((1 + x - x*z)/x), -1 + z, -1 + z, 0, y] - 
       16*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -x^(-1), y] - 
       32*G[-((1 + x - x*z)/x), -1 + z, -1 + z, -1 + z, y] - 
       16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), 0, y] + 
       16*G[-((1 + x - x*z)/x), -1 + z, (-1 + z)/(1 + x), -1 + z, y] + 
       12*G[-((1 + x - x*z)/x), -1 + z, -((1 + x - x*z)/x), -1 + z, y] - 
       7*G[-((1 + x - x*z)/x), z, 0, 0, y] - 
       2*G[-((1 + x - x*z)/x), z, 0, -x^(-1), y] + G[-((1 + x - x*z)/x), z, 
        0, -1 + z, y] - 8*G[-((1 + x - x*z)/x), z, -x^(-1), 0, y] + 
       8*G[-((1 + x - x*z)/x), z, -x^(-1), -1 + z, y] - 
       8*G[-((1 + x - x*z)/x), z, -1 + z, 0, y] + 
       8*G[-((1 + x - x*z)/x), z, -1 + z, -x^(-1), y] + 
       14*G[-((1 + x - x*z)/x), z, -1 + z, -1 + z, y] + 
       16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), 0, y] - 
       16*G[-((1 + x - x*z)/x), z, (-1 + z)/(1 + x), -1 + z, y] - 
       7*G[-((1 + x - x*z)/x), z, z, 0, y] + 
       7*G[-((1 + x - x*z)/x), z, z, -1 + z, y] + 
       8*G[-((1 + x - x*z)/x), z, -(z/x), 0, y] - 
       14*G[-((1 + x - x*z)/x), z, -((1 + x - x*z)/x), -1 + z, y] + 
       7*G[-((1 + x - x*z)/x), -(z/x), 0, 0, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), 0, -x^(-1), y] - 
       4*G[-((1 + x - x*z)/x), -(z/x), 0, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -(z/x), -x^(-1), 0, y] - 
       4*G[-((1 + x - x*z)/x), -(z/x), z, 0, y] + 
       4*G[-((1 + x - x*z)/x), -(z/x), z, -1 + z, y] + 
       3*G[-((1 + x - x*z)/x), -(z/x), -(z/x), 0, y] - 
       4*G[-((1 + x - x*z)/x), -(z/x), -((1 + x - x*z)/x), -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), 0, -1 + z, y] + 
       6*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -1 + z, -1 + z, y] + 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, 0, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), z, -1 + z, y] - 
       2*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -(z/x), 0, y] + 
       3*G[-((1 + x - x*z)/x), -((1 + x - x*z)/x), -((1 + x - x*z)/x), 
         -1 + z, y] - 2*G[z/(1 - z - x*z), 0, 0, -x^(-1), y] + 
       2*G[z/(1 - z - x*z), 0, -x^(-1), 0, y] - 
       2*G[z/(1 - z - x*z), -x^(-1), 0, 0, y] + 
       2*G[z/(1 - z - x*z), -x^(-1), 0, -x^(-1), y] + 
       2*G[z/(1 - z - x*z), z, 0, -x^(-1), y] - 
       2*G[z/(1 - z - x*z), z, -(z/x), 0, y] + 
       2*G[z/(1 - z - x*z), -(z/x), 0, 0, y] - 
       2*G[z/(1 - z - x*z), -(z/x), 0, -x^(-1), y] - 
       2*G[z/(1 - z - x*z), -(z/x), -x^(-1), 0, y] + 
       2*G[z/(1 - z - x*z), -(z/x), -(z/x), 0, y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -x^(-1), y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, 0, -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -x^(-1), -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, -1 + z, -x^(-1), y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), 0, (-1 + z)/(1 + x), -1 + z, y] - 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, 0, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), 0, z, -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), 0, -1 + z, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), 0, y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), (-1 + z)/(1 + x), -1 + z, 
         y] - 2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), -x^(-1), z, -1 + z, y] - 
       8*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, 0, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -x^(-1), y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, -1 + z, y] + 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), 0, y] - 
       4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -x^(-1), -1 + z, 
         y] + 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 0, 
         y] - 4*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), -1 + z, 
         -x^(-1), y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 
         (-1 + z)/(1 + x), 0, y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), (-1 + z)/(1 + x), -1 + z, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, 0, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), z, -1 + z, y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, 0, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -x^(-1), y] + 
       G[-((1 - z)/(1 + 2*x + x^2*z)), z, 0, -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -x^(-1), -1 + z, y] - 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, 0, y] + 
       2*G[-((1 - z)/(1 + 2*x + x^2*z)), z, -1 + z, -x^(-1), y] + 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, 0, y] - 
       3*G[-((1 - z)/(1 + 2*x + x^2*z)), z, z, -1 + z, y] + 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 0, 0, 
         y] - 6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
         0, -1 + z, y] - 12*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), (-1 + z)/(1 + x), 0, y] + 
       12*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), 
         (-1 + z)/(1 + x), -1 + z, y] + 6*G[-((1 - z)/(1 + 2*x + x^2*z)), 
         -((1 - z)/(1 + 2*x + x^2*z)), z, 0, y] - 
       6*G[-((1 - z)/(1 + 2*x + x^2*z)), -((1 - z)/(1 + 2*x + x^2*z)), z, 
         -1 + z, y] + G[(-1 + z)/(1 + x), y]*(((-4*I)/3)*Pi^3 + 
         (4*I)*Pi*G[-1, -1, x] - (18*I)*Pi*G[-1, 0, x] - 
         (14*I)*Pi*G[0, -1, x] + (51*I)*Pi*G[0, 0, x] + 
         (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -x^(-1), z] - (8*I)*Pi*G[0, (1 + x)/x, z] + 
         (12*I)*Pi*G[1, 0, z] + (7*I)*Pi*G[1, 1, z] - 
         (10*I)*Pi*G[1, -x^(-1), z] - (10*I)*Pi*G[-x^(-1), 0, z] - 
         (6*I)*Pi*G[-x^(-1), 1, z] + (5*I)*Pi*G[-x^(-1), -x^(-1), z] + 
         12*G[-1, -1, 0, x] + 6*G[-1, 0, 0, x] + 4*G[0, -1, -1, x] + 
         2*G[0, -1, 0, x] + 10*G[0, 0, -1, x] - 73*G[0, 0, 0, x] + 
         9*G[0, 0, 0, z] + 9*G[0, 0, 1, z] + 9*G[0, 1, 0, z] + 
         9*G[0, 1, 1, z] - 4*G[0, -x^(-1), 0, z] - 8*G[0, (1 + x)/x, 1, z] + 
         9*G[1, 0, 0, z] + 9*G[1, 0, 1, z] + 9*G[1, 1, 0, z] - 
         2*G[1, 1, 1, z] - 10*G[1, -x^(-1), 0, z] - 10*G[-x^(-1), 0, 0, z] - 
         6*G[-x^(-1), 0, 1, z] - 6*G[-x^(-1), 1, 0, z] + 
         5*G[-x^(-1), -x^(-1), 0, z] - 27*Zeta[3]) + 
       G[-(z/x), y]*((-I)*Pi^3 - (11*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[0, -1, x] - (3*I)*Pi*G[0, 0, x] + 
         (7*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, z] + 
         (10*I)*Pi*G[0, (1 + x)/x, z] - (2*I)*Pi*G[1, 0, z] - 
         (14*I)*Pi*G[1, 1, z] + (4*I)*Pi*G[1, -x^(-1), z] + 
         (18*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[(1 + x)/x, 0, z] + 
         (4*I)*Pi*G[(1 + x)/x, 1, z] - (7*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         5*G[-1, -1, 0, x] + 8*G[-1, 0, -1, x] + 26*G[-1, 0, 0, x] + 
         8*G[0, -1, -1, x] + 22*G[0, -1, 0, x] + 6*G[0, 0, -1, x] - 
         67*G[0, 0, 0, x] + 22*G[0, 0, 0, z] - 3*G[0, 0, 1, z] - 
         3*G[0, 1, 0, z] - 9*G[0, 1, 1, z] + 10*G[0, (1 + x)/x, 1, z] - 
         3*G[1, 0, 0, z] - 9*G[1, 0, 1, z] - 9*G[1, 1, 0, z] - 
         15*G[1, 1, 1, z] + 4*G[1, -x^(-1), 0, z] + 
         18*G[1, (1 + x)/x, 1, z] - 2*G[(1 + x)/x, 0, 1, z] - 
         2*G[(1 + x)/x, 1, 0, z] + 16*G[(1 + x)/x, 1, 1, z] - 
         7*G[(1 + x)/x, (1 + x)/x, 1, z] - 15*Zeta[3]) + 
       G[0, z]*(((4*I)/3)*Pi^3 - (71*Pi^2*G[-1, x])/6 + (53*Pi^2*G[0, x])/3 - 
         (16*I)*Pi*G[-1, -1, x] + (31*I)*Pi*G[-1, 0, x] + 
         (22*I)*Pi*G[0, -1, x] - (85*I)*Pi*G[0, 0, x] + 4*G[-1, -1, -1, x] - 
         12*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] + 39*G[-1, 0, 0, x] + 
         4*G[0, -1, -1, x] + 26*G[0, -1, 0, x] + 4*G[0, 0, -1, x] - 
         79*G[0, 0, 0, x] - 14*Zeta[3]) + G[1, z]*((I/3)*Pi^3 - 
         (6*I)*Pi*G[-1, -1, x] + (25*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[0, -1, x] - (31*I)*Pi*G[0, 0, x] + 4*G[-1, -1, -1, x] - 
         10*G[-1, -1, 0, x] - 8*G[-1, 0, -1, x] + 9*G[-1, 0, 0, x] + 
         4*G[0, -1, -1, x] + 4*G[0, -1, 0, x] + 4*G[0, 0, -1, x] - 
         79*G[0, 0, 0, x] - 8*Zeta[3]) - (26*I)*Pi*Zeta[3] + 
       G[0, x]*(((11*I)/3)*Pi^3 + 2*Zeta[3]) + G[-x^(-1), z]*
        (((10*I)/3)*Pi^3 - (6*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[0, -1, x] + 
         (13*I)*Pi*G[0, 0, x] - 6*G[-1, 0, 0, x] - 4*G[0, -1, -1, x] - 
         2*G[0, -1, 0, x] + 6*G[0, 0, -1, x] + 13*G[0, 0, 0, x] + 
         7*Zeta[3]) + G[(1 + x)/x, z]*(((11*I)/3)*Pi^3 + 
         (11*I)*Pi*G[-1, -1, x] - (18*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[0, -1, x] + (27*I)*Pi*G[0, 0, x] + 11*G[-1, -1, 0, x] - 
         2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] - 8*G[0, -1, -1, x] - 
         14*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 43*G[0, 0, 0, x] + 
         7*Zeta[3]) + G[-1 + z, y]*(((-2*I)/3)*Pi^3 - (5*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
         (6*I)*Pi*G[0, (1 + x)/x, z] - (6*I)*Pi*G[1, (1 + x)/x, z] - 
         (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 4*G[-1, -1, -1, x] - 
         9*G[-1, -1, 0, x] - 14*G[-1, 0, 0, x] - 2*G[0, -1, 0, x] - 
         2*G[0, 0, -1, x] - 24*G[0, 0, 0, x] + 6*G[0, (1 + x)/x, 1, z] + 
         8*G[1, 1, 1, z] - 6*G[1, (1 + x)/x, 1, z] - 
         6*G[(1 + x)/x, 1, 1, z] - 3*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         7*Zeta[3]) + G[-((1 + x - x*z)/x), y]*(((11*I)/3)*Pi^3 + 
         (11*I)*Pi*G[-1, -1, x] - (18*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[0, -1, x] + (27*I)*Pi*G[0, 0, x] + (9*I)*Pi*G[0, 0, z] + 
         (10*I)*Pi*G[0, 1, z] - (10*I)*Pi*G[0, -x^(-1), z] - 
         (18*I)*Pi*G[0, (1 + x)/x, z] + (10*I)*Pi*G[1, 0, z] + 
         (6*I)*Pi*G[1, 1, z] - (10*I)*Pi*G[1, -x^(-1), z] - 
         (2*I)*Pi*G[1, (1 + x)/x, z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] + (3*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + 
         11*G[-1, -1, 0, x] - 2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] - 
         8*G[0, -1, -1, x] - 14*G[0, -1, 0, x] + 2*G[0, 0, -1, x] + 
         43*G[0, 0, 0, x] + 9*G[0, 0, 1, z] + 9*G[0, 1, 0, z] + 
         7*G[0, 1, 1, z] - 10*G[0, -x^(-1), 0, z] - 
         18*G[0, (1 + x)/x, 1, z] + 9*G[1, 0, 0, z] + 7*G[1, 0, 1, z] + 
         7*G[1, 1, 0, z] - 11*G[1, 1, 1, z] - 10*G[1, -x^(-1), 0, z] - 
         2*G[1, (1 + x)/x, 1, z] - 2*G[(1 + x)/x, 0, 1, z] - 
         2*G[(1 + x)/x, 1, 0, z] + 4*G[(1 + x)/x, 1, 1, z] + 
         3*G[(1 + x)/x, (1 + x)/x, 1, z] + 7*Zeta[3]) + 
       G[-1, x]*((-I/3)*Pi^3 + 11*Zeta[3]) + G[-((1 - z)/(1 + 2*x + x^2*z)), 
         y]*((I/3)*Pi^3 + (4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[0, -1, x] - 
         (14*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, 0, z] - (4*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[1, 0, z] - (2*I)*Pi*G[1, 1, z] + 
         (6*I)*Pi*G[1, -x^(-1), z] + (8*I)*Pi*G[-x^(-1), 0, z] + 
         (6*I)*Pi*G[-x^(-1), 1, z] - (6*I)*Pi*G[-x^(-1), -x^(-1), z] - 
         4*G[-1, 0, 0, x] - 4*G[0, -1, 0, x] - 4*G[0, 0, -1, x] + 
         18*G[0, 0, 0, x] - 3*G[0, 0, 0, z] - 3*G[0, 0, 1, z] - 
         3*G[0, 1, 0, z] - 3*G[0, 1, 1, z] - 3*G[1, 0, 0, z] - 
         3*G[1, 0, 1, z] - 3*G[1, 1, 0, z] + 3*G[1, 1, 1, z] + 
         6*G[1, -x^(-1), 0, z] + 6*G[-x^(-1), 0, 0, z] + 
         6*G[-x^(-1), 0, 1, z] + 6*G[-x^(-1), 1, 0, z] - 
         6*G[-x^(-1), -x^(-1), 0, z] + 12*Zeta[3]) + 
       G[0, y]*(I*Pi^3 + (4*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] + 
         G[1, z]*((11*Pi^2)/6 - 4*G[-1, -1, x] - 5*G[-1, 0, x] - 
           4*G[0, -1, x] - 11*G[0, 0, x]) + G[-x^(-1), z]*
          (-Pi^2/2 + 2*G[-1, 0, x] + 2*G[0, -1, x] - 7*G[0, 0, x]) - 
         (21*I)*Pi*G[0, 0, x] + G[(1 + x)/x, z]*((13*Pi^2)/6 + 
           2*G[-1, 0, x] + 3*G[0, 0, x]) + G[0, z]*(-Pi^2/6 - G[-1, 0, x] + 
           16*G[0, 0, x]) - I*Pi*G[0, -x^(-1), z] - 
         (3*I)*Pi*G[0, (1 + x)/x, z] + (3*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -x^(-1), z] + I*Pi*G[1, (1 + x)/x, z] + 
         G[-1, x]*((3*Pi^2)/2 - I*Pi*G[0, z] + (3*I)*Pi*G[1, z] + 
           (2*I)*Pi*G[-x^(-1), z] + (2*I)*Pi*G[(1 + x)/x, z] + 2*G[0, 1, z] - 
           2*G[1, 1, z] + 2*G[-x^(-1), 0, z]) - I*Pi*G[-x^(-1), 1, z] - 
         I*Pi*G[(1 + x)/x, 0, z] - (2*I)*Pi*G[(1 + x)/x, 1, z] + 
         (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] + G[0, x]*((-20*Pi^2)/3 + 
           (9*I)*Pi*G[1, z] - (3*I)*Pi*G[-x^(-1), z] - I*Pi*G[(1 + x)/x, z] + 
           4*G[0, 0, z] + 4*G[0, 1, z] - G[0, -x^(-1), z] - 
           3*G[0, (1 + x)/x, z] + 4*G[1, 0, z] - 5*G[1, 1, z] - 
           G[1, -x^(-1), z] + G[1, (1 + x)/x, z] - 4*G[-x^(-1), 0, z] - 
           G[-x^(-1), 1, z] - G[(1 + x)/x, 0, z] + 2*G[(1 + x)/x, 1, z] + 
           2*G[(1 + x)/x, (1 + x)/x, z]) - 4*G[-1, -1, -1, x] + 
         G[-1, 0, 0, x] - 4*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 
         4*G[0, 0, -1, x] + 79*G[0, 0, 0, x] + G[0, 0, 0, z] + 
         G[0, 0, 1, z] + G[0, 1, 0, z] + G[0, 1, 1, z] - 
         G[0, -x^(-1), 0, z] - 3*G[0, (1 + x)/x, 1, z] + G[1, 0, 0, z] + 
         G[1, 0, 1, z] + G[1, 1, 0, z] - 2*G[1, 1, 1, z] - 
         G[1, -x^(-1), 0, z] + G[1, (1 + x)/x, 1, z] - G[-x^(-1), 0, 0, z] - 
         G[-x^(-1), 0, 1, z] - G[-x^(-1), 1, 0, z] - G[(1 + x)/x, 0, 1, z] - 
         G[(1 + x)/x, 1, 0, z] + G[(1 + x)/x, 1, 1, z] + 
         2*G[(1 + x)/x, (1 + x)/x, 1, z] + 12*Zeta[3]) + 
       G[-x^(-1), y]*((2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[0, -1, x] + G[-x^(-1), z]*(6*Pi^2 + 4*G[-1, 0, x] + 
           4*G[0, -1, x] - 14*G[0, 0, x]) + G[(1 + x)/x, z]*
          ((-2*Pi^2)/3 - 2*G[-1, 0, x] - 6*G[0, 0, x]) + 
         (28*I)*Pi*G[0, 0, x] + (6*I)*Pi*G[0, 0, z] + (8*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -x^(-1), z] + (2*I)*Pi*G[0, (1 + x)/x, z] + 
         (8*I)*Pi*G[1, 0, z] + (6*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -x^(-1), z] - (6*I)*Pi*G[1, (1 + x)/x, z] - 
         (12*I)*Pi*G[-x^(-1), 0, z] - (6*I)*Pi*G[-x^(-1), 1, z] + 
         (6*I)*Pi*G[-x^(-1), -x^(-1), z] - (2*I)*Pi*G[(1 + x)/x, 0, z] - 
         (4*I)*Pi*G[(1 + x)/x, 1, z] - (2*I)*Pi*G[(1 + x)/x, (1 + x)/x, z] - 
         6*G[-1, -1, 0, x] - 14*G[-1, 0, 0, x] - 8*G[0, -1, 0, x] - 
         8*G[0, 0, -1, x] + 24*G[0, 0, 0, x] - 2*G[0, 0, 0, z] + 
         8*G[0, 0, 1, z] + 8*G[0, 1, 0, z] + 4*G[0, 1, 1, z] - 
         4*G[0, -x^(-1), 0, z] + 2*G[0, (1 + x)/x, 1, z] + 8*G[1, 0, 0, z] + 
         4*G[1, 0, 1, z] + 4*G[1, 1, 0, z] + 10*G[1, 1, 1, z] - 
         2*G[1, -x^(-1), 0, z] - 6*G[1, (1 + x)/x, 1, z] - 
         10*G[-x^(-1), 0, 0, z] - 6*G[-x^(-1), 0, 1, z] - 
         6*G[-x^(-1), 1, 0, z] + 6*G[-x^(-1), -x^(-1), 0, z] - 
         2*G[(1 + x)/x, 0, 1, z] - 2*G[(1 + x)/x, 1, 0, z] - 
         10*G[(1 + x)/x, 1, 1, z] - 2*G[(1 + x)/x, (1 + x)/x, 1, z] + 
         4*((-I)*Pi^3 + Zeta[3])))


==> Integrals_family_N34.txt <==
(* Non-planar master integrals for the production of two off-shell vector bosons in collisions of massless protons
* F. Caola J.M. Henn, K. Melnikov, V. Smirnov 
*
*
*  This is a Mathematica readable file with the integrals of the family N34 defined
*  in Eqs.(2.5, 2.6) and in the paragraph above it.
*  The results below are given for the ``f'' integrals  ( see definition just above Eq.(5.1) )
*  which means that the original integrals are multiplied by a factor 
*  (1+Pi^2/6*ep^2 + 32*Zeta[3]/3*ep^3+67*Pi^4*ep^4/360)*Exp[2*EulerGamma*ep]* ( (M^2) )^(2*ep)
*
*   The parameters x,y,z are defined in Eq.(2.8) 
*)


Int[n34, 1] = -1 - ep*(-2*G[-1, y] - 2*G[0, x] - 2*G[-y^(-1), x] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*(G[-1, y]*(4*G[0, x] + 4*G[-y^(-1), x]) + 
       4*G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*G[0, x] + 4*G[-y^(-1), x])*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[-1, -1, y] + 4*G[0, 0, x] + 4*G[0, -y^(-1), x] + 
       4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] + 
       4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]) - ep^3*(-8*G[0, x]*G[-1, -1, y] - 
       8*G[-y^(-1), x]*G[-1, -1, y] + G[-1, y]*(-8*G[0, 0, x] - 
         8*G[0, -y^(-1), x] - 8*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(-8*G[-1, -1, y] - 8*G[0, 0, x] - 8*G[0, -y^(-1), x] - 
         8*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x]) + 
       G[-1, y]*(-8*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 8*G[0, x]*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 8*G[-1, -1, -1, y] - 
       8*G[0, 0, 0, x] - 8*G[0, 0, -y^(-1), x] - 8*G[0, -y^(-1), 0, x] - 
       8*G[0, -y^(-1), -y^(-1), x] - 8*G[-y^(-1), 0, 0, x] - 
       8*G[-y^(-1), 0, -y^(-1), x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^4*(G[-1, -1, y]*(16*G[0, 0, x] + 16*G[0, -y^(-1), x] + 
         16*G[-y^(-1), 0, x] + 16*G[-y^(-1), -y^(-1), x]) + 
       16*G[-1, -1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       16*G[0, 0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 16*G[0, -y^(-1), x]*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 16*G[-y^(-1), 0, x]*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 16*G[-y^(-1), -y^(-1), x]*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 16*G[0, x]*G[-1, -1, -1, y] + 
       16*G[-y^(-1), x]*G[-1, -1, -1, y] + G[-1, y]*(16*G[0, 0, 0, x] + 
         16*G[0, 0, -y^(-1), x] + 16*G[0, -y^(-1), 0, x] + 
         16*G[0, -y^(-1), -y^(-1), x] + 16*G[-y^(-1), 0, 0, x] + 
         16*G[-y^(-1), 0, -y^(-1), x] + 16*G[-y^(-1), -y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (16*G[-y^(-1), x]*G[-1, -1, y] + G[-1, y]*(16*G[0, 0, x] + 
           16*G[0, -y^(-1), x] + 16*G[-y^(-1), 0, x] + 
           16*G[-y^(-1), -y^(-1), x]) + 16*G[-1, -1, -1, y] + 
         16*G[0, 0, 0, x] + 16*G[0, 0, -y^(-1), x] + 16*G[0, -y^(-1), 0, x] + 
         16*G[0, -y^(-1), -y^(-1), x] + 16*G[-y^(-1), 0, 0, x] + 
         16*G[-y^(-1), 0, -y^(-1), x] + 16*G[-y^(-1), -y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), -y^(-1), x]) + 16*G[-1, y]*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(16*G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*G[-1, -1, y] + 
         16*G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       16*G[-1, -1, -1, -1, y] + 16*G[0, 0, 0, 0, x] + 
       16*G[0, 0, 0, -y^(-1), x] + 16*G[0, 0, -y^(-1), 0, x] + 
       16*G[0, 0, -y^(-1), -y^(-1), x] + 16*G[0, -y^(-1), 0, 0, x] + 
       16*G[0, -y^(-1), 0, -y^(-1), x] + 16*G[0, -y^(-1), -y^(-1), 0, x] + 
       16*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 16*G[-y^(-1), 0, 0, 0, x] + 
       16*G[-y^(-1), 0, 0, -y^(-1), x] + 16*G[-y^(-1), 0, -y^(-1), 0, x] + 
       16*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), 0, 0, x] + 16*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 16*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])
 
Int[n34, 2] = 1 - ep*(2*G[0, x] + 2*G[1, y] + 2*G[y^(-1), x] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*(-4*G[0, x]*G[1, y] - 4*G[1, y]*G[y^(-1), x] - 
       4*G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (-4*G[1, y] - 4*G[y^(-1), x])*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[0, 0, x] - 4*G[0, y^(-1), x] - 4*G[1, 1, y] - 
       4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x] - 
       4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]) - ep^3*(8*G[0, x]*G[1, 1, y] + 
       8*G[y^(-1), x]*G[1, 1, y] + G[1, y]*(8*G[0, 0, x] + 
         8*G[0, y^(-1), x] + 8*G[y^(-1), 0, x] + 8*G[y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(8*G[0, 0, x] + 
         8*G[0, y^(-1), x] + 8*G[1, 1, y] + 8*G[y^(-1), 0, x] + 
         8*G[y^(-1), y^(-1), x]) + 8*G[y^(-1), x]*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, x]*
        (8*G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*
        (8*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 8*G[0, 0, 0, x] + 8*G[0, 0, y^(-1), x] + 
       8*G[0, y^(-1), 0, x] + 8*G[0, y^(-1), y^(-1), x] + 8*G[1, 1, 1, y] + 
       8*G[y^(-1), 0, 0, x] + 8*G[y^(-1), 0, y^(-1), x] + 
       8*G[y^(-1), y^(-1), 0, x] + 8*G[y^(-1), y^(-1), y^(-1), x] + 
       8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^4*(-16*G[0, 0, x]*G[1, 1, y] + G[1, 1, y]*(-16*G[0, y^(-1), x] - 
         16*G[y^(-1), 0, x] - 16*G[y^(-1), y^(-1), x]) - 
       16*G[0, 0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 16*G[0, y^(-1), x]*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[1, 1, y]*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       16*G[y^(-1), 0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 16*G[y^(-1), y^(-1), x]*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[0, x]*G[1, 1, 1, y] - 
       16*G[y^(-1), x]*G[1, 1, 1, y] + G[1, y]*(-16*G[0, 0, 0, x] - 
         16*G[0, 0, y^(-1), x] - 16*G[0, y^(-1), 0, x] - 
         16*G[0, y^(-1), y^(-1), x] - 16*G[y^(-1), 0, 0, x] - 
         16*G[y^(-1), 0, y^(-1), x] - 16*G[y^(-1), y^(-1), 0, x] - 
         16*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-16*G[0, x]*G[1, 1, y] - 
         16*G[y^(-1), x]*G[1, 1, y] - 16*G[0, 0, 0, x] - 
         16*G[0, 0, y^(-1), x] - 16*G[0, y^(-1), 0, x] - 
         16*G[0, y^(-1), y^(-1), x] - 16*G[1, 1, 1, y] - 
         16*G[y^(-1), 0, 0, x] - 16*G[y^(-1), 0, y^(-1), x] - 
         16*G[y^(-1), y^(-1), 0, x] - 16*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[1, y]*(G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
          (-16*G[0, 0, x] - 16*G[0, y^(-1), x] - 16*G[y^(-1), 0, x] - 
           16*G[y^(-1), y^(-1), x]) - 16*G[0, x]*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       16*G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[y^(-1), x]*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       16*G[0, 0, 0, 0, x] - 16*G[0, 0, 0, y^(-1), x] - 
       16*G[0, 0, y^(-1), 0, x] - 16*G[0, 0, y^(-1), y^(-1), x] - 
       16*G[0, y^(-1), 0, 0, x] - 16*G[0, y^(-1), 0, y^(-1), x] - 
       16*G[0, y^(-1), y^(-1), 0, x] - 16*G[0, y^(-1), y^(-1), y^(-1), x] - 
       16*G[1, 1, 1, 1, y] - 16*G[y^(-1), 0, 0, 0, x] - 
       16*G[y^(-1), 0, 0, y^(-1), x] - 16*G[y^(-1), 0, y^(-1), 0, x] - 
       16*G[y^(-1), 0, y^(-1), y^(-1), x] - 16*G[y^(-1), y^(-1), 0, 0, x] - 
       16*G[y^(-1), y^(-1), 0, y^(-1), x] - 16*G[y^(-1), y^(-1), y^(-1), 0, 
         x] - 16*G[y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])
 
Int[n34, 3] = -1 - ep*((2*I)*Pi - 4*G[-1, x]) - 
     ep^2*(-2*Pi^2 - (8*I)*Pi*G[-1, x] + 16*G[-1, -1, x]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 8*Pi^2*G[-1, x] + (32*I)*Pi*G[-1, -1, x] - 
       64*G[-1, -1, -1, x]) - ep^4*((2*Pi^4)/3 + ((16*I)/3)*Pi^3*G[-1, x] - 
       32*Pi^2*G[-1, -1, x] - (128*I)*Pi*G[-1, -1, -1, x] + 
       256*G[-1, -1, -1, -1, x])
 
Int[n34, 4] = -1 - ep*((2*I)*Pi - 2*G[-1, y] - 4*G[0, x] - 2*G[1, y]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[-1, y] - (4*I)*Pi*G[1, y] + 
       G[0, x]*((-8*I)*Pi + 8*G[-1, y] + 8*G[1, y]) + 4*G[-1, -1, y] + 
       4*G[-1, 1, y] + 16*G[0, 0, x] + 4*G[1, -1, y] + 4*G[1, 1, y]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-1, y] + 4*Pi^2*G[1, y] + 
       (8*I)*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 1, y] + (32*I)*Pi*G[0, 0, x] - 
       32*G[-1, y]*G[0, 0, x] - 32*G[1, y]*G[0, 0, x] + 
       (8*I)*Pi*G[1, -1, y] + G[0, x]*(8*Pi^2 + (16*I)*Pi*G[-1, y] + 
         (16*I)*Pi*G[1, y] - 16*G[-1, -1, y] - 16*G[-1, 1, y] - 
         16*G[1, -1, y] - 16*G[1, 1, y]) + (8*I)*Pi*G[1, 1, y] - 
       8*G[-1, -1, -1, y] - 8*G[-1, -1, 1, y] - 8*G[-1, 1, -1, y] - 
       8*G[-1, 1, 1, y] - 64*G[0, 0, 0, x] - 8*G[1, -1, -1, y] - 
       8*G[1, -1, 1, y] - 8*G[1, 1, -1, y] - 8*G[1, 1, 1, y]) - 
     ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[-1, y] + ((8*I)/3)*Pi^3*G[1, y] - 
       8*Pi^2*G[-1, -1, y] - 8*Pi^2*G[-1, 1, y] + 64*G[-1, -1, y]*
        G[0, 0, x] + 64*G[-1, 1, y]*G[0, 0, x] - 8*Pi^2*G[1, -1, y] - 
       8*Pi^2*G[1, 1, y] + G[0, 0, x]*(-32*Pi^2 + 64*G[1, -1, y] + 
         64*G[1, 1, y]) - (16*I)*Pi*G[-1, -1, -1, y] - 
       (16*I)*Pi*G[-1, -1, 1, y] - (16*I)*Pi*G[-1, 1, -1, y] - 
       (16*I)*Pi*G[-1, 1, 1, y] - (128*I)*Pi*G[0, 0, 0, x] + 
       G[-1, y]*((-64*I)*Pi*G[0, 0, x] + 128*G[0, 0, 0, x]) + 
       G[1, y]*((-64*I)*Pi*G[0, 0, x] + 128*G[0, 0, 0, x]) - 
       (16*I)*Pi*G[1, -1, -1, y] - (16*I)*Pi*G[1, -1, 1, y] - 
       (16*I)*Pi*G[1, 1, -1, y] - (16*I)*Pi*G[1, 1, 1, y] + 
       G[0, x]*(((16*I)/3)*Pi^3 - 16*Pi^2*G[-1, y] - 16*Pi^2*G[1, y] - 
         (32*I)*Pi*G[-1, -1, y] - (32*I)*Pi*G[-1, 1, y] - 
         (32*I)*Pi*G[1, -1, y] - (32*I)*Pi*G[1, 1, y] + 32*G[-1, -1, -1, y] + 
         32*G[-1, -1, 1, y] + 32*G[-1, 1, -1, y] + 32*G[-1, 1, 1, y] + 
         32*G[1, -1, -1, y] + 32*G[1, -1, 1, y] + 32*G[1, 1, -1, y] + 
         32*G[1, 1, 1, y]) + 16*G[-1, -1, -1, -1, y] + 
       16*G[-1, -1, -1, 1, y] + 16*G[-1, -1, 1, -1, y] + 
       16*G[-1, -1, 1, 1, y] + 16*G[-1, 1, -1, -1, y] + 
       16*G[-1, 1, -1, 1, y] + 16*G[-1, 1, 1, -1, y] + 16*G[-1, 1, 1, 1, y] + 
       256*G[0, 0, 0, 0, x] + 16*G[1, -1, -1, -1, y] + 
       16*G[1, -1, -1, 1, y] + 16*G[1, -1, 1, -1, y] + 16*G[1, -1, 1, 1, y] + 
       16*G[1, 1, -1, -1, y] + 16*G[1, 1, -1, 1, y] + 16*G[1, 1, 1, -1, y] + 
       16*G[1, 1, 1, 1, y])
 
Int[n34, 5] = -1 - ep*((2*I)*Pi - 2*G[-y^(-1), x] - 2*G[y^(-1), x]) - 
     ep^2*(-2*Pi^2 - (4*I)*Pi*G[-y^(-1), x] - (4*I)*Pi*G[y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
       4*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) - 
     ep^3*(((-4*I)/3)*Pi^3 + 4*Pi^2*G[-y^(-1), x] + 4*Pi^2*G[y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[-y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), -y^(-1), x] + (8*I)*Pi*G[y^(-1), y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), y^(-1), -y^(-1), x] - 8*G[-y^(-1), y^(-1), y^(-1), x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), x] - 8*G[y^(-1), -y^(-1), y^(-1), x] - 
       8*G[y^(-1), y^(-1), -y^(-1), x] - 8*G[y^(-1), y^(-1), y^(-1), x]) - 
     ep^4*((2*Pi^4)/3 + ((8*I)/3)*Pi^3*G[-y^(-1), x] + 
       ((8*I)/3)*Pi^3*G[y^(-1), x] - 8*Pi^2*G[-y^(-1), -y^(-1), x] - 
       8*Pi^2*G[-y^(-1), y^(-1), x] - 8*Pi^2*G[y^(-1), -y^(-1), x] - 
       8*Pi^2*G[y^(-1), y^(-1), x] - (16*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), 
         x] - (16*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] - 
       (16*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] - 
       (16*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] - 
       (16*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       16*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       16*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       16*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] + 
       16*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       16*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       16*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       16*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       16*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       16*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       16*G[y^(-1), y^(-1), y^(-1), y^(-1), x])
 
Int[n34, 6] = -(ep*((I/2)*Pi + G[-1, y]/2 + G[0, x]/2 - G[y^(-1), x]/2 + 
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*((-5*Pi^2)/12 + G[-1, x]*((-I/2)*Pi - G[-1, y]/2) - 
       I*Pi*G[-y^(-1), x] + G[-1, y]*(-G[0, x] - G[-y^(-1), x] + 
         G[y^(-1), x]/2) - (I/2)*Pi*G[y^(-1), x] + 
       ((-I/2)*Pi - G[-1, y]/2 - G[0, x]/2 + G[y^(-1), x]/2)*
        G[(1 + x*y)/(2*x*y), z] - G[-1, y]*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-1, -1, y] - G[-1, 0, x]/2 + G[-1, y^(-1), x]/2 - G[0, 0, x] - 
       G[0, -y^(-1), x] - G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] + 
       G[y^(-1), 0, x]/2 + G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]/2 - 
       G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z]) - ep^3*((-I/6)*Pi^3 + ((I/2)*Pi + G[-1, y]/2)*
        G[-1, -1, x] + G[y^(-1), x]*((5*Pi^2)/12 - G[-1, -1, y]) + 
       2*G[0, x]*G[-1, -1, y] + G[-1, x]*((5*Pi^2)/12 + G[-1, -1, y]) + 
       G[-y^(-1), x]*((5*Pi^2)/6 + 2*G[-1, -1, y]) + I*Pi*G[-1, -y^(-1), x] + 
       (I/2)*Pi*G[-1, y^(-1), x] + I*Pi*G[-y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[-1, -1, y] + 
         2*G[0, 0, x] + 2*G[0, -y^(-1), x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) + I*Pi*G[-y^(-1), y^(-1), x] + 
       (I/2)*Pi*G[y^(-1), -1, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
       G[-1, y]*(G[-1, 0, x] + G[-1, -y^(-1), x] - G[-1, y^(-1), x]/2 + 
         2*G[0, 0, x] + 2*G[0, -y^(-1), x] + G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x]/2 - G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]/2) + 
       G[(1 + x*y)/(2*x*y), z]*((5*Pi^2)/12 + G[-1, x]*
          ((I/2)*Pi + G[-1, y]/2) + I*Pi*G[-y^(-1), x] + 
         G[-1, y]*(G[0, x] + G[-y^(-1), x] - G[y^(-1), x]/2) + 
         (I/2)*Pi*G[y^(-1), x] + G[-1, -1, y] + G[-1, 0, x]/2 - 
         G[-1, y^(-1), x]/2 + G[0, 0, x] + G[0, -y^(-1), x] + 
         G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x]/2 - 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]/2) + 
       (I/2)*Pi*G[y^(-1), y^(-1), x] + (I/2)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] - (G[y^(-1), x]*G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z])/2 + G[-y^(-1), x]*
        (G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*
        (G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + G[(1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        (2*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + G[(1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 2*G[-1, -1, -1, y] + G[-1, -1, 0, x]/2 - 
       G[-1, -1, y^(-1), x]/2 + G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] + 
       G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), y^(-1), x] - 
       G[-1, y^(-1), 0, x]/2 - G[-1, y^(-1), -y^(-1), x] - 
       G[-1, y^(-1), y^(-1), x]/2 + 2*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] + 
       2*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] + 
       G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, y^(-1), x] + 
       2*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
       G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
       G[-y^(-1), y^(-1), y^(-1), x] + G[y^(-1), -1, 0, x]/2 - 
       G[y^(-1), -1, y^(-1), x]/2 - G[y^(-1), 0, 0, x] - 
       G[y^(-1), 0, -y^(-1), x] - G[y^(-1), -y^(-1), 0, x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), x] - G[y^(-1), -y^(-1), y^(-1), x] - 
       G[y^(-1), y^(-1), 0, x]/2 - G[y^(-1), y^(-1), -y^(-1), x] - 
       G[y^(-1), y^(-1), y^(-1), x]/2 + G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
       G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       Zeta[3]/2) - ep^4*(Pi^4/40 + G[-1, -1, x]*((-5*Pi^2)/12 - 
         G[-1, -1, y]) - (5*Pi^2*G[-1, -y^(-1), x])/6 - 
       (5*Pi^2*G[-1, y^(-1), x])/12 - (5*Pi^2*G[-y^(-1), -1, x])/6 - 
       (5*Pi^2*G[-y^(-1), -y^(-1), x])/3 - (5*Pi^2*G[-y^(-1), y^(-1), x])/6 - 
       (5*Pi^2*G[y^(-1), -1, x])/12 - (5*Pi^2*G[y^(-1), -y^(-1), x])/6 - 
       (5*Pi^2*G[y^(-1), y^(-1), x])/12 + G[-1, -1, y]*
        (-2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 
         4*G[0, 0, x] - 4*G[0, -y^(-1), x] - 2*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) - 
       (5*Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/12 - 
       (G[-1, 0, x]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
       (G[-1, y^(-1), x]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
       G[-y^(-1), y^(-1), x]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (G[y^(-1), 0, x]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
       G[y^(-1), -y^(-1), x]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (G[y^(-1), y^(-1), x]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
       G[-1, x]*((-I/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (G[-1, y]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2) + 
       G[-y^(-1), -y^(-1), x]*(-2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(-G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*
        (-G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (-G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*
        (-4*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + ((-I/2)*Pi - G[-1, y]/2)*G[-1, -1, -1, x] - 
       4*G[0, x]*G[-1, -1, -1, y] - I*Pi*G[-1, -1, -y^(-1), x] - 
       (I/2)*Pi*G[-1, -1, y^(-1), x] - I*Pi*G[-1, -y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - I*Pi*G[-1, -y^(-1), y^(-1), x] - 
       (I/2)*Pi*G[-1, y^(-1), -1, x] - I*Pi*G[-1, y^(-1), -y^(-1), x] - 
       (I/2)*Pi*G[-1, y^(-1), y^(-1), x] - I*Pi*G[-y^(-1), -1, -1, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - I*Pi*G[-y^(-1), -1, y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-4*G[-1, -1, -1, y] - 
         4*G[0, 0, 0, x] - 4*G[0, 0, -y^(-1), x] - 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] - 4*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x]) - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - 
       I*Pi*G[-y^(-1), y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), 
         x] - I*Pi*G[-y^(-1), y^(-1), y^(-1), x] - 
       (I/2)*Pi*G[y^(-1), -1, -1, x] - I*Pi*G[y^(-1), -1, -y^(-1), x] - 
       (I/2)*Pi*G[y^(-1), -1, y^(-1), x] - I*Pi*G[y^(-1), -y^(-1), -1, x] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       I*Pi*G[y^(-1), -y^(-1), y^(-1), x] - (I/2)*Pi*G[y^(-1), y^(-1), -1, 
         x] - I*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[-1, y]*(-G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] + 
         G[-1, -1, y^(-1), x]/2 - 2*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + G[-1, -y^(-1), y^(-1), x] - 
         G[-1, y^(-1), -1, x]/2 + G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), x]/2 - 
         4*G[0, 0, 0, x] - 4*G[0, 0, -y^(-1), x] - 4*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] - G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, x] + 
         2*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x]/2 - 
         G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x]/2 + 2*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] - G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), -1, x]/2 + 
         G[y^(-1), y^(-1), 0, x] + G[y^(-1), y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), y^(-1), x]/2) - (I/2)*Pi*G[y^(-1), y^(-1), y^(-1), 
         x] + G[y^(-1), x]*((-I/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + (G[-1, y]*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2) - 
       (I/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         z] + G[-y^(-1), x]*(-4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          G[-1, -1, y] - I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[-1, y]*(-G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(-G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            z]/2 - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*(G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          (-4*G[0, 0, x] - 4*G[0, -y^(-1), x] - 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x]) + G[0, x]*
          (-G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z]/2 - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       4*G[-1, -1, -1, -1, y] - G[-1, -1, -1, 0, x]/2 + 
       G[-1, -1, -1, y^(-1), x]/2 - G[-1, -1, 0, 0, x] - 
       G[-1, -1, 0, -y^(-1), x] - G[-1, -1, -y^(-1), 0, x] + 
       G[-1, -1, -y^(-1), y^(-1), x] + G[-1, -1, y^(-1), 0, x]/2 + 
       G[-1, -1, y^(-1), -y^(-1), x] + G[-1, -1, y^(-1), y^(-1), x]/2 - 
       2*G[-1, 0, 0, 0, x] - 2*G[-1, 0, 0, -y^(-1), x] - 
       2*G[-1, 0, -y^(-1), 0, x] - 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       G[-1, -y^(-1), -1, 0, x] + G[-1, -y^(-1), -1, y^(-1), x] - 
       2*G[-1, -y^(-1), 0, 0, x] - 2*G[-1, -y^(-1), 0, -y^(-1), x] - 
       2*G[-1, -y^(-1), -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), y^(-1), 
         x] + G[-1, -y^(-1), y^(-1), 0, x] + 
       2*G[-1, -y^(-1), y^(-1), -y^(-1), x] + G[-1, -y^(-1), y^(-1), y^(-1), 
        x] - G[-1, y^(-1), -1, 0, x]/2 + G[-1, y^(-1), -1, y^(-1), x]/2 + 
       G[-1, y^(-1), 0, 0, x] + G[-1, y^(-1), 0, -y^(-1), x] + 
       G[-1, y^(-1), -y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), -y^(-1), x] + 
       G[-1, y^(-1), -y^(-1), y^(-1), x] + G[-1, y^(-1), y^(-1), 0, x]/2 + 
       G[-1, y^(-1), y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), y^(-1), x]/
        2 - 4*G[0, 0, 0, 0, x] - 4*G[0, 0, 0, -y^(-1), x] - 
       4*G[0, 0, -y^(-1), 0, x] - 4*G[0, 0, -y^(-1), -y^(-1), x] - 
       4*G[0, -y^(-1), 0, 0, x] - 4*G[0, -y^(-1), 0, -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - G[-y^(-1), -1, -1, 0, x] + G[-y^(-1), -1, -1, y^(-1), x] - 
       2*G[-y^(-1), -1, 0, 0, x] - 2*G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, -y^(-1), y^(-1), 
         x] + G[-y^(-1), -1, y^(-1), 0, x] + 
       2*G[-y^(-1), -1, y^(-1), -y^(-1), x] + G[-y^(-1), -1, y^(-1), y^(-1), 
        x] - 4*G[-y^(-1), 0, 0, 0, x] - 4*G[-y^(-1), 0, 0, -y^(-1), x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), 0, 0, x] - 4*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, 0, 
        x] + G[-y^(-1), y^(-1), -1, y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, 0, x] + 2*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), 
        0, x] + 2*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, 0, x]/2 + 
       G[y^(-1), -1, -1, y^(-1), x]/2 - G[y^(-1), -1, 0, 0, x] - 
       G[y^(-1), -1, 0, -y^(-1), x] - G[y^(-1), -1, -y^(-1), 0, x] + 
       G[y^(-1), -1, -y^(-1), y^(-1), x] + G[y^(-1), -1, y^(-1), 0, x]/2 + 
       G[y^(-1), -1, y^(-1), -y^(-1), x] + G[y^(-1), -1, y^(-1), y^(-1), x]/
        2 + 2*G[y^(-1), 0, 0, 0, x] + 2*G[y^(-1), 0, 0, -y^(-1), x] + 
       2*G[y^(-1), 0, -y^(-1), 0, x] + 2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 
       G[y^(-1), -y^(-1), -1, 0, x] + G[y^(-1), -y^(-1), -1, y^(-1), x] + 
       2*G[y^(-1), -y^(-1), 0, 0, x] + 2*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), 
        0, x] + 2*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - G[y^(-1), y^(-1), -1, 0, x]/
        2 + G[y^(-1), y^(-1), -1, y^(-1), x]/2 + G[y^(-1), y^(-1), 0, 0, x] + 
       G[y^(-1), y^(-1), 0, -y^(-1), x] + G[y^(-1), y^(-1), -y^(-1), 0, x] + 
       2*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), -y^(-1), 
        y^(-1), x] + G[y^(-1), y^(-1), y^(-1), 0, x]/2 + 
       G[y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       G[y^(-1), y^(-1), y^(-1), y^(-1), x]/2 - 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[(1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(-2*G[-1, -1, -1, y] + (I/6)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[y^(-1), x]*(2*G[-1, -1, -1, y] + (I/6)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[(1 + x*y)/(2*x*y), z]*(((-I/2)*Pi - G[-1, y]/2)*G[-1, -1, x] + 
         G[-y^(-1), x]*((-5*Pi^2)/6 - 2*G[-1, -1, y]) + 
         G[-1, x]*((-5*Pi^2)/12 - G[-1, -1, y]) - 2*G[0, x]*G[-1, -1, y] + 
         G[y^(-1), x]*((-5*Pi^2)/12 + G[-1, -1, y]) - 
         I*Pi*G[-1, -y^(-1), x] - (I/2)*Pi*G[-1, y^(-1), x] - 
         I*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] - (I/2)*Pi*G[y^(-1), -1, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] + G[-1, y]*(-G[-1, 0, x] - 
           G[-1, -y^(-1), x] + G[-1, y^(-1), x]/2 - 2*G[0, 0, x] - 
           2*G[0, -y^(-1), x] - G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] - 
           G[y^(-1), -1, x]/2 + G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] + 
           G[y^(-1), y^(-1), x]/2) - (I/2)*Pi*G[y^(-1), y^(-1), x] - 
         2*G[-1, -1, -1, y] - G[-1, -1, 0, x]/2 + G[-1, -1, y^(-1), x]/2 - 
         G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - G[-1, -y^(-1), 0, x] + 
         G[-1, -y^(-1), y^(-1), x] + G[-1, y^(-1), 0, x]/2 + 
         G[-1, y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), x]/2 - 
         2*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] - G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] - 
         G[y^(-1), -1, 0, x]/2 + G[y^(-1), -1, y^(-1), x]/2 + 
         G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), 0, x]/2 + 
         G[y^(-1), y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), y^(-1), x]/2 + 
         (I/6)*(Pi^3 + (3*I)*Zeta[3])) + G[-y^(-1), x]*
        ((I/3)*Pi^3 - 4*G[-1, -1, -1, y] - Zeta[3]) + I*Pi*Zeta[3])
 
Int[n34, 7] = -(ep*((I/2)*Pi - G[0, x]/2 - G[1, y]/2 + G[-y^(-1), x]/2 + 
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*(-Pi^2/3 - I*Pi*G[-1, y] + G[-1, x]*((-I/2)*Pi + G[1, y]/2) - 
       (I/2)*Pi*G[1, y] + G[0, x]*(((-3*I)/2)*Pi + G[-1, y] + 
         (3*G[1, y])/2) - G[-1, y]*G[-y^(-1), x] + 
       ((-I/2)*Pi + G[0, x]/2 + G[1, y]/2 - G[-y^(-1), x]/2)*
        G[(1 + y)/(2*y), z] - G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, 0, x]/2 + G[-1, 1, y] - G[-1, -y^(-1), x]/2 + (5*G[0, 0, x])/2 - 
       G[0, -y^(-1), x]/2 + G[1, -1, y] + G[1, 1, y]/2 - G[-y^(-1), 0, x] - 
       G[-y^(-1), -y^(-1), x] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^3*((-I/6)*Pi^3 + (2*Pi^2*G[-1, y])/3 + (Pi^2*G[1, y])/3 + 
       (I/2)*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, -1, y] + 
       2*G[-y^(-1), x]*G[-1, -1, y] + ((3*I)/2)*Pi*G[-1, 0, x] + 
       I*Pi*G[-1, 1, y] + ((3*I)/2)*Pi*G[0, -1, x] + 
       G[1, y]*(-G[-1, -1, x]/2 - (3*G[-1, 0, x])/2 - (3*G[0, -1, x])/2 - 
         (9*G[0, 0, x])/2) + ((9*I)/2)*Pi*G[0, 0, x] + I*Pi*G[1, -1, y] + 
       G[0, x]*(Pi^2 + ((3*I)/2)*Pi*G[1, y] - 2*G[-1, -1, y] - 
         3*G[-1, 1, y] - 3*G[1, -1, y] - (3*G[1, 1, y])/2) + 
       G[-1, x]*(Pi^2/3 + I*Pi*G[-1, y] + (I/2)*Pi*G[1, y] - G[-1, 1, y] - 
         G[1, -1, y] - G[1, 1, y]/2) + (I/2)*Pi*G[1, 1, y] + 
       G[(1 + y)/(2*y), z]*(Pi^2/3 + G[0, x]*(((3*I)/2)*Pi - (3*G[1, y])/2) + 
         G[-1, x]*((I/2)*Pi - G[1, y]/2) + (I/2)*Pi*G[1, y] + 
         G[-1, y]*(I*Pi - G[0, x] + G[-y^(-1), x]) - G[-1, 0, x]/2 - 
         G[-1, 1, y] + G[-1, -y^(-1), x]/2 - (5*G[0, 0, x])/2 + 
         G[0, -y^(-1), x]/2 - G[1, -1, y] - G[1, 1, y]/2 + G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]) + G[-1, y]*((3*I)*Pi*G[0, x] - G[-1, 0, x] + 
         G[-1, -y^(-1), x] - 5*G[0, 0, x] + G[0, -y^(-1), x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[-1, -1, y] + 
         2*G[0, 0, x] + 2*G[0, -y^(-1), x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) + (I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 
         z] - (G[1, y]*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
       G[-1, y]*(2*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*(-G[(1 + y)/(2*y), (1 + y)/(2*y), z]/
          2 + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        (G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + G[(1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - G[-1, -1, 0, x]/2 - 2*G[-1, -1, 1, y] + 
       G[-1, -1, -y^(-1), x]/2 - (5*G[-1, 0, 0, x])/2 + 
       G[-1, 0, -y^(-1), x]/2 - 2*G[-1, 1, -1, y] - G[-1, 1, 1, y] + 
       G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), x] - 
       (3*G[0, -1, 0, x])/2 + (3*G[0, -1, -y^(-1), x])/2 - 
       (19*G[0, 0, 0, x])/2 - G[0, 0, -y^(-1), x]/2 + G[0, -y^(-1), 0, x] + 
       G[0, -y^(-1), -y^(-1), x] - 2*G[1, -1, -1, y] - G[1, -1, 1, y] - 
       G[1, 1, -1, y] - G[1, 1, 1, y]/2 + 2*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), -y^(-1), x] + G[(1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
       G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + Zeta[3]) - 
     ep^4*(Pi^4/20 - (4*Pi^2*G[-1, -1, y])/3 - (2*Pi^2*G[-1, 1, y])/3 + 
       G[-1, 1, y]*(3*G[0, -1, x] + 9*G[0, 0, x]) - (2*Pi^2*G[1, -1, y])/3 + 
       G[-1, -1, x]*(-Pi^2/3 + G[-1, 1, y] + G[1, -1, y] + G[1, 1, y]/2) - 
       (Pi^2*G[1, 1, y])/3 + G[0, -1, x]*(-Pi^2 + 3*G[1, -1, y] + 
         (3*G[1, 1, y])/2) + G[-1, 0, x]*(-Pi^2 + 3*G[-1, 1, y] + 
         3*G[1, -1, y] + (3*G[1, 1, y])/2) + G[0, 0, x]*
        (-3*Pi^2 + 9*G[1, -1, y] + (9*G[1, 1, y])/2) + 
       G[-1, -1, y]*(2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 10*G[0, 0, x] - 
         2*G[0, -y^(-1), x] - 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x]) - (Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), 
          z])/3 + (G[-1, 0, x]*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
       G[-1, 1, y]*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (G[-1, -y^(-1), x]*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
       G[1, -1, y]*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (G[1, 1, y]*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
       G[-1, x]*((-I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (G[1, y]*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2) + 
       G[-1, -1, y]*(-4*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (-G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (-G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*
        (-G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*
        ((5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (I/2)*Pi*G[-1, -1, -1, x] - 
       (4*I)*Pi*G[-1, -1, -1, y] - 4*G[-y^(-1), x]*G[-1, -1, -1, y] - 
       ((3*I)/2)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, -1, 1, y] - 
       ((3*I)/2)*Pi*G[-1, 0, -1, x] - ((9*I)/2)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 1, -1, y] - I*Pi*G[-1, 1, 1, y] - 
       ((3*I)/2)*Pi*G[0, -1, -1, x] - ((9*I)/2)*Pi*G[0, -1, 0, x] - 
       ((9*I)/2)*Pi*G[0, 0, -1, x] - ((27*I)/2)*Pi*G[0, 0, 0, x] + 
       G[1, y]*((-I/2)*Pi*G[-1, -1, x] - ((3*I)/2)*Pi*G[-1, 0, x] - 
         ((3*I)/2)*Pi*G[0, -1, x] - ((9*I)/2)*Pi*G[0, 0, x] + 
         G[-1, -1, -1, x]/2 + (3*G[-1, -1, 0, x])/2 + (3*G[-1, 0, -1, x])/2 + 
         (9*G[-1, 0, 0, x])/2 + (3*G[0, -1, -1, x])/2 + (9*G[0, -1, 0, x])/
          2 + (9*G[0, 0, -1, x])/2 + (27*G[0, 0, 0, x])/2) - 
       (2*I)*Pi*G[1, -1, -1, y] - I*Pi*G[1, -1, 1, y] - I*Pi*G[1, 1, -1, y] - 
       (I/2)*Pi*G[1, 1, 1, y] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-4*G[-1, -1, -1, y] - 4*G[0, 0, 0, x] - 4*G[0, 0, -y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), 0, 0, x] - 4*G[-y^(-1), 0, -y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       G[-1, y]*(-2*Pi^2*G[0, x] - I*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, 0, x] - 
         (3*I)*Pi*G[0, -1, x] - (9*I)*Pi*G[0, 0, x] + G[-1, -1, 0, x] - 
         G[-1, -1, -y^(-1), x] + 5*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         3*G[0, -1, 0, x] - 3*G[0, -1, -y^(-1), x] + 19*G[0, 0, 0, x] + 
         G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] - 4*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       G[1, y]*((-I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z]/2) - 
       (I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       G[-1, y]*(G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          (-4*G[0, 0, x] - 4*G[0, -y^(-1), x] - 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x]) - I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           z] + G[-y^(-1), x]*(-G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*(G[(1 + y)/(2*y), (1 + y)/(2*y), 
            z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[(1 + y)/(2*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*(-G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z]/2 - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(-4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*G[-1, -1, y] - 
         ((3*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (3*G[1, y]*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z]/2 - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, -1, 0, x]/2 + 4*G[-1, -1, -1, 1, y] - 
       G[-1, -1, -1, -y^(-1), x]/2 + (5*G[-1, -1, 0, 0, x])/2 - 
       G[-1, -1, 0, -y^(-1), x]/2 + 4*G[-1, -1, 1, -1, y] + 
       2*G[-1, -1, 1, 1, y] - G[-1, -1, -y^(-1), 0, x] - 
       G[-1, -1, -y^(-1), -y^(-1), x] + (3*G[-1, 0, -1, 0, x])/2 - 
       (3*G[-1, 0, -1, -y^(-1), x])/2 + (19*G[-1, 0, 0, 0, x])/2 + 
       G[-1, 0, 0, -y^(-1), x]/2 - G[-1, 0, -y^(-1), 0, x] - 
       G[-1, 0, -y^(-1), -y^(-1), x] + 4*G[-1, 1, -1, -1, y] + 
       2*G[-1, 1, -1, 1, y] + 2*G[-1, 1, 1, -1, y] + G[-1, 1, 1, 1, y] - 
       2*G[-1, -y^(-1), 0, 0, x] - 2*G[-1, -y^(-1), 0, -y^(-1), x] - 
       2*G[-1, -y^(-1), -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + (3*G[0, -1, -1, 0, x])/2 - (3*G[0, -1, -1, -y^(-1), x])/2 + 
       (15*G[0, -1, 0, 0, x])/2 - (3*G[0, -1, 0, -y^(-1), x])/2 - 
       3*G[0, -1, -y^(-1), 0, x] - 3*G[0, -1, -y^(-1), -y^(-1), x] + 
       (9*G[0, 0, -1, 0, x])/2 - (9*G[0, 0, -1, -y^(-1), x])/2 + 
       (65*G[0, 0, 0, 0, x])/2 + (11*G[0, 0, 0, -y^(-1), x])/2 + 
       G[0, 0, -y^(-1), 0, x] + G[0, 0, -y^(-1), -y^(-1), x] - 
       2*G[0, -y^(-1), 0, 0, x] - 2*G[0, -y^(-1), 0, -y^(-1), x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] + 4*G[1, -1, -1, -1, y] + 2*G[1, -1, -1, 1, y] + 
       2*G[1, -1, 1, -1, y] + G[1, -1, 1, 1, y] + 2*G[1, 1, -1, -1, y] + 
       G[1, 1, -1, 1, y] + G[1, 1, 1, -1, y] + G[1, 1, 1, 1, y]/2 - 
       4*G[-y^(-1), 0, 0, 0, x] - 4*G[-y^(-1), 0, 0, -y^(-1), x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 - G[(1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((I/2)*Pi^3 - Pi^2*G[1, y] - (6*I)*Pi*G[-1, -1, y] - 
         (3*I)*Pi*G[-1, 1, y] - (3*I)*Pi*G[1, -1, y] - 
         ((3*I)/2)*Pi*G[1, 1, y] + 4*G[-1, -1, -1, y] + 6*G[-1, -1, 1, y] + 
         6*G[-1, 1, -1, y] + 3*G[-1, 1, 1, y] + 6*G[1, -1, -1, y] + 
         3*G[1, -1, 1, y] + 3*G[1, 1, -1, y] + (3*G[1, 1, 1, y])/2 - 
         3*Zeta[3]) + G[-1, y]*((I/3)*Pi^3 - 2*Zeta[3]) + 
       G[1, y]*((I/6)*Pi^3 - Zeta[3]) + G[-1, x]*((I/6)*Pi^3 - 
         (2*Pi^2*G[-1, y])/3 - (Pi^2*G[1, y])/3 - (2*I)*Pi*G[-1, -1, y] - 
         I*Pi*G[-1, 1, y] - I*Pi*G[1, -1, y] - (I/2)*Pi*G[1, 1, y] + 
         2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + G[-1, 1, 1, y] + 
         2*G[1, -1, -1, y] + G[1, -1, 1, y] + G[1, 1, -1, y] + 
         G[1, 1, 1, y]/2 - Zeta[3]) + G[(1 + y)/(2*y), z]*
        ((I/6)*Pi^3 - (I/2)*Pi*G[-1, -1, x] + ((-2*I)*Pi - 2*G[-y^(-1), x])*
          G[-1, -1, y] - ((3*I)/2)*Pi*G[-1, 0, x] - I*Pi*G[-1, 1, y] - 
         ((3*I)/2)*Pi*G[0, -1, x] - ((9*I)/2)*Pi*G[0, 0, x] + 
         G[1, y]*(-Pi^2/3 + G[-1, -1, x]/2 + (3*G[-1, 0, x])/2 + 
           (3*G[0, -1, x])/2 + (9*G[0, 0, x])/2) - I*Pi*G[1, -1, y] + 
         G[-1, x]*(-Pi^2/3 - I*Pi*G[-1, y] - (I/2)*Pi*G[1, y] + G[-1, 1, y] + 
           G[1, -1, y] + G[1, 1, y]/2) - (I/2)*Pi*G[1, 1, y] + 
         G[0, x]*(-Pi^2 - ((3*I)/2)*Pi*G[1, y] + 2*G[-1, -1, y] + 
           3*G[-1, 1, y] + 3*G[1, -1, y] + (3*G[1, 1, y])/2) + 
         G[-1, y]*((-2*Pi^2)/3 - (3*I)*Pi*G[0, x] + G[-1, 0, x] - 
           G[-1, -y^(-1), x] + 5*G[0, 0, x] - G[0, -y^(-1), x] - 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) + 
         G[-1, -1, 0, x]/2 + 2*G[-1, -1, 1, y] - G[-1, -1, -y^(-1), x]/2 + 
         (5*G[-1, 0, 0, x])/2 - G[-1, 0, -y^(-1), x]/2 + 2*G[-1, 1, -1, y] + 
         G[-1, 1, 1, y] - G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
         (3*G[0, -1, 0, x])/2 - (3*G[0, -1, -y^(-1), x])/2 + 
         (19*G[0, 0, 0, x])/2 + G[0, 0, -y^(-1), x]/2 - G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + 2*G[1, -1, -1, y] + G[1, -1, 1, y] + 
         G[1, 1, -1, y] + G[1, 1, 1, y]/2 - 2*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), -y^(-1), x] - Zeta[3]) + I*Pi*Zeta[3])
 
Int[n34, 8] = 1 - ep*((-2*I)*Pi + G[-1, y] + 2*G[0, x] + G[1, y] + 
       G[-y^(-1), x] + G[y^(-1), x]) - ep^2*(2*Pi^2 + (2*I)*Pi*G[-1, y] + 
       G[0, x]*((4*I)*Pi - 2*G[-1, y] - 2*G[1, y]) + (2*I)*Pi*G[1, y] + 
       (2*I)*Pi*G[-y^(-1), x] + G[-1, y]*(-G[-y^(-1), x] - G[y^(-1), x]) + 
       G[1, y]*(-G[-y^(-1), x] - G[y^(-1), x]) + (2*I)*Pi*G[y^(-1), x] - 
       G[-1, -1, y] - G[-1, 1, y] - 4*G[0, 0, x] - 2*G[0, -y^(-1), x] - 
       2*G[0, y^(-1), x] - G[1, -1, y] - G[1, 1, y] - 2*G[-y^(-1), 0, x] - 
       G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
       G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) - 
     ep^3*(((4*I)/3)*Pi^3 - 2*Pi^2*G[-1, y] - 2*Pi^2*G[1, y] - 
       (2*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 1, y] - (8*I)*Pi*G[0, 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] - 
       (2*I)*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 1, y] + 
       G[-y^(-1), x]*(-2*Pi^2 + G[-1, -1, y] + G[-1, 1, y] + G[1, -1, y] + 
         G[1, 1, y]) + G[y^(-1), x]*(-2*Pi^2 + G[-1, -1, y] + G[-1, 1, y] + 
         G[1, -1, y] + G[1, 1, y]) + G[0, x]*(-4*Pi^2 - (4*I)*Pi*G[-1, y] - 
         (4*I)*Pi*G[1, y] + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
         2*G[1, 1, y]) - (4*I)*Pi*G[-y^(-1), 0, x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), y^(-1), x] + G[-1, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x] + 4*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
         2*G[0, y^(-1), x] + 2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]) + G[1, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x] + 4*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
         2*G[0, y^(-1), x] + 2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]) + G[-1, -1, -1, y] + G[-1, -1, 1, y] + 
       G[-1, 1, -1, y] + G[-1, 1, 1, y] + 8*G[0, 0, 0, x] + 
       4*G[0, 0, -y^(-1), x] + 4*G[0, 0, y^(-1), x] + 4*G[0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] + 
       4*G[0, y^(-1), 0, x] + 2*G[0, y^(-1), -y^(-1), x] + 
       2*G[0, y^(-1), y^(-1), x] + G[1, -1, -1, y] + G[1, -1, 1, y] + 
       G[1, 1, -1, y] + G[1, 1, 1, y] + 4*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), -y^(-1), x] + 
       G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] + 
       G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] + 
       4*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, -y^(-1), x] + 
       2*G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, x] + 
       G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, x] + G[y^(-1), y^(-1), -y^(-1), x] + 
       G[y^(-1), y^(-1), y^(-1), x] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + 2*Pi^2*G[-1, -1, y] + 2*Pi^2*G[-1, 1, y] + 
       2*Pi^2*G[1, -1, y] + G[0, 0, x]*(8*Pi^2 - 4*G[1, -1, y] - 
         4*G[1, 1, y]) + G[0, -y^(-1), x]*(4*Pi^2 - 2*G[1, -1, y] - 
         2*G[1, 1, y]) + G[0, y^(-1), x]*(4*Pi^2 - 2*G[1, -1, y] - 
         2*G[1, 1, y]) + 2*Pi^2*G[1, 1, y] + 4*Pi^2*G[-y^(-1), 0, x] + 
       2*Pi^2*G[-y^(-1), -y^(-1), x] + 2*Pi^2*G[-y^(-1), y^(-1), x] + 
       4*Pi^2*G[y^(-1), 0, x] + 2*Pi^2*G[y^(-1), -y^(-1), x] + 
       G[1, -1, y]*(-2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 
         G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-2*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(-4*G[0, 0, x] - 2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 
         2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), 
          x] - 2*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 
         G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(-4*G[0, 0, x] - 
         2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 2*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       2*Pi^2*G[y^(-1), y^(-1), x] + (2*I)*Pi*G[-1, -1, -1, y] + 
       (2*I)*Pi*G[-1, -1, 1, y] + (2*I)*Pi*G[-1, 1, -1, y] + 
       (2*I)*Pi*G[-1, 1, 1, y] + (16*I)*Pi*G[0, 0, 0, x] + 
       (8*I)*Pi*G[0, 0, -y^(-1), x] + (8*I)*Pi*G[0, 0, y^(-1), x] + 
       (8*I)*Pi*G[0, -y^(-1), 0, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[0, -y^(-1), y^(-1), x] + (8*I)*Pi*G[0, y^(-1), 0, x] + 
       (4*I)*Pi*G[0, y^(-1), -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[1, -1, -1, y] + (2*I)*Pi*G[1, -1, 1, y] + 
       (2*I)*Pi*G[1, 1, -1, y] + (2*I)*Pi*G[1, 1, 1, y] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), 0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), y^(-1), 
         -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), 0, 0, x] + (4*I)*Pi*G[y^(-1), 0, -y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), 0, y^(-1), x] + (4*I)*Pi*G[y^(-1), -y^(-1), 0, x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), y^(-1), -y^(-1), 
         x] + G[-1, y]*(2*Pi^2*G[-y^(-1), x] + 2*Pi^2*G[y^(-1), x] + 
         (8*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (4*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 8*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
         2*G[0, -y^(-1), y^(-1), x] - 4*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), x] - 
         4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x] - G[-y^(-1), -y^(-1), y^(-1), x] - 
         2*G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] - 4*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] - 
         2*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), y^(-1), x]) + 
       G[1, y]*(2*Pi^2*G[-y^(-1), x] + 2*Pi^2*G[y^(-1), x] + 
         (8*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (4*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 8*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
         2*G[0, -y^(-1), y^(-1), x] - 4*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), x] - 
         4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x] - G[-y^(-1), -y^(-1), y^(-1), x] - 
         2*G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] - 4*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] - 
         2*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), y^(-1), x]) + 
       (2*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] - G[-1, -1, -1, -1, y] - 
       G[-1, -1, -1, 1, y] - G[-1, -1, 1, -1, y] - G[-1, -1, 1, 1, y] - 
       G[-1, 1, -1, -1, y] - G[-1, 1, -1, 1, y] - G[-1, 1, 1, -1, y] - 
       G[-1, 1, 1, 1, y] - 16*G[0, 0, 0, 0, x] - 8*G[0, 0, 0, -y^(-1), x] - 
       8*G[0, 0, 0, y^(-1), x] - 8*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] - 4*G[0, 0, -y^(-1), y^(-1), x] - 
       8*G[0, 0, y^(-1), 0, x] - 4*G[0, 0, y^(-1), -y^(-1), x] - 
       4*G[0, 0, y^(-1), y^(-1), x] - 8*G[0, -y^(-1), 0, 0, x] - 
       4*G[0, -y^(-1), 0, -y^(-1), x] - 4*G[0, -y^(-1), 0, y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - 2*G[0, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[0, -y^(-1), y^(-1), 0, x] - 2*G[0, -y^(-1), y^(-1), -y^(-1), x] - 
       2*G[0, -y^(-1), y^(-1), y^(-1), x] - 8*G[0, y^(-1), 0, 0, x] - 
       4*G[0, y^(-1), 0, -y^(-1), x] - 4*G[0, y^(-1), 0, y^(-1), x] - 
       4*G[0, y^(-1), -y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[0, y^(-1), -y^(-1), y^(-1), x] - 4*G[0, y^(-1), y^(-1), 0, x] - 
       2*G[0, y^(-1), y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), y^(-1), 
         x] - G[1, -1, -1, -1, y] - G[1, -1, -1, 1, y] - G[1, -1, 1, -1, y] - 
       G[1, -1, 1, 1, y] - G[1, 1, -1, -1, y] - G[1, 1, -1, 1, y] - 
       G[1, 1, 1, -1, y] - G[1, 1, 1, 1, y] - 8*G[-y^(-1), 0, 0, 0, x] - 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 4*G[-y^(-1), 0, 0, y^(-1), x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), 0, y^(-1), 0, x] - 2*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), -y^(-1), 
         0, x] - G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - G[-y^(-1), -y^(-1), y^(-1), 
        -y^(-1), x] - G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[-y^(-1), y^(-1), 0, 0, x] - 2*G[-y^(-1), y^(-1), 0, -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), y^(-1), -y^(-1), 0, 
         x] - G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), y^(-1), 
        -y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       8*G[y^(-1), 0, 0, 0, x] - 4*G[y^(-1), 0, 0, -y^(-1), x] - 
       4*G[y^(-1), 0, 0, y^(-1), x] - 4*G[y^(-1), 0, -y^(-1), 0, x] - 
       2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, -y^(-1), y^(-1), 
         x] - 4*G[y^(-1), 0, y^(-1), 0, x] - 2*G[y^(-1), 0, y^(-1), -y^(-1), 
         x] - 2*G[y^(-1), 0, y^(-1), y^(-1), x] - 
       4*G[y^(-1), -y^(-1), 0, 0, x] - 2*G[y^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), -y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -y^(-1), 0, 
         x] - G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[y^(-1), -y^(-1), y^(-1), 0, x] - G[y^(-1), -y^(-1), y^(-1), 
        -y^(-1), x] - G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, y^(-1), x] - 2*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] - G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       2*G[y^(-1), y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), y^(-1), -y^(-1), 
        x] - G[y^(-1), y^(-1), y^(-1), y^(-1), x] - (12*I)*Pi*Zeta[3] + 
       G[-1, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[1, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + G[-y^(-1), x]*
        (((-4*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, y] + (2*I)*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] - G[-1, -1, -1, y] - 
         G[-1, -1, 1, y] - G[-1, 1, -1, y] - G[-1, 1, 1, y] - 
         G[1, -1, -1, y] - G[1, -1, 1, y] - G[1, 1, -1, y] - G[1, 1, 1, y] + 
         6*Zeta[3]) + G[y^(-1), x]*(((-4*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] - 
         G[-1, -1, -1, y] - G[-1, -1, 1, y] - G[-1, 1, -1, y] - 
         G[-1, 1, 1, y] - G[1, -1, -1, y] - G[1, -1, 1, y] - G[1, 1, -1, y] - 
         G[1, 1, 1, y] + 6*Zeta[3]) + G[0, x]*(((-8*I)/3)*Pi^3 + 
         4*Pi^2*G[-1, y] + 4*Pi^2*G[1, y] + (4*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 1, y] + (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 
         2*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 
         2*G[-1, 1, 1, y] - 2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] - 2*G[1, 1, 1, y] + 12*Zeta[3]))
 
Int[n34, 9] = -(ep*((I/2)*Pi - G[-1, y]/2 - G[0, x]/2 + G[y^(-1), x]/2 + 
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*(-Pi^2/3 + G[-1, x]*((-I/2)*Pi + G[-1, y]/2) - (I/2)*Pi*G[-1, y] + 
       (3*G[-1, y]*G[0, x])/2 - I*Pi*G[1, y] + 
       G[0, x]*(((-3*I)/2)*Pi + G[1, y]) - G[1, y]*G[y^(-1), x] + 
       ((-I/2)*Pi + G[-1, y]/2 + G[0, x]/2 - G[y^(-1), x]/2)*
        G[-(1 - y)/(2*y), z] - G[0, x]*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, -1, y]/2 + G[-1, 0, x]/2 + G[-1, 1, y] - G[-1, y^(-1), x]/2 + 
       (5*G[0, 0, x])/2 - G[0, y^(-1), x]/2 + G[1, -1, y] - G[y^(-1), 0, x] - 
       G[y^(-1), y^(-1), x] - G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^3*((-I/6)*Pi^3 + (Pi^2*G[-1, y])/3 + (2*Pi^2*G[1, y])/3 + 
       (I/2)*Pi*G[-1, -1, x] + (I/2)*Pi*G[-1, -1, y] + 
       ((3*I)/2)*Pi*G[-1, 0, x] + I*Pi*G[-1, 1, y] + 
       ((3*I)/2)*Pi*G[0, -1, x] + G[-1, y]*(((3*I)/2)*Pi*G[0, x] - 
         G[-1, -1, x]/2 - (3*G[-1, 0, x])/2 - (3*G[0, -1, x])/2 - 
         (9*G[0, 0, x])/2) + ((9*I)/2)*Pi*G[0, 0, x] + 
       G[-1, x]*(Pi^2/3 + (I/2)*Pi*G[-1, y] + I*Pi*G[1, y] - G[-1, -1, y]/2 - 
         G[-1, 1, y] - G[1, -1, y]) + I*Pi*G[1, -1, y] + 
       G[0, x]*(Pi^2 + (3*I)*Pi*G[1, y] - (3*G[-1, -1, y])/2 - 
         3*G[-1, 1, y] - 3*G[1, -1, y] - 2*G[1, 1, y]) + 
       (2*I)*Pi*G[1, 1, y] + 2*G[y^(-1), x]*G[1, 1, y] + 
       G[-(1 - y)/(2*y), z]*(Pi^2/3 + G[-1, x]*((I/2)*Pi - G[-1, y]/2) + 
         G[-1, y]*((I/2)*Pi - (3*G[0, x])/2) + G[0, x]*(((3*I)/2)*Pi - 
           G[1, y]) + G[1, y]*(I*Pi + G[y^(-1), x]) - G[-1, -1, y]/2 - 
         G[-1, 0, x]/2 - G[-1, 1, y] + G[-1, y^(-1), x]/2 - 
         (5*G[0, 0, x])/2 + G[0, y^(-1), x]/2 - G[1, -1, y] + 
         G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + 
       G[1, y]*(-G[-1, 0, x] + G[-1, y^(-1), x] - 5*G[0, 0, x] + 
         G[0, y^(-1), x] + 2*G[y^(-1), 0, x] + 2*G[y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[0, 0, x] + 
         2*G[0, y^(-1), x] + 2*G[1, 1, y] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), y^(-1), x]) + (I/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
         z] - (G[-1, y]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
       G[1, y]*(2*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*
        (2*G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 + G[-(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        (G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 + G[-(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - G[-1, -1, -1, y]/2 - G[-1, -1, 0, x]/2 - 
       G[-1, -1, 1, y] + G[-1, -1, y^(-1), x]/2 - (5*G[-1, 0, 0, x])/2 + 
       G[-1, 0, y^(-1), x]/2 - G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] + 
       G[-1, y^(-1), 0, x] + G[-1, y^(-1), y^(-1), x] - 
       (3*G[0, -1, 0, x])/2 + (3*G[0, -1, y^(-1), x])/2 - 
       (19*G[0, 0, 0, x])/2 - G[0, 0, y^(-1), x]/2 + G[0, y^(-1), 0, x] + 
       G[0, y^(-1), y^(-1), x] - G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
       2*G[1, 1, -1, y] + 2*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), y^(-1), x] + 
       G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       Zeta[3]) - ep^4*(Pi^4/20 - (Pi^2*G[-1, -1, y])/3 - 
       (2*Pi^2*G[-1, 1, y])/3 + G[-1, -1, y]*((3*G[-1, 0, x])/2 + 
         (3*G[0, -1, x])/2 + (9*G[0, 0, x])/2) + 
       G[-1, 1, y]*(3*G[0, -1, x] + 9*G[0, 0, x]) - (2*Pi^2*G[1, -1, y])/3 + 
       G[-1, -1, x]*(-Pi^2/3 + G[-1, -1, y]/2 + G[-1, 1, y] + G[1, -1, y]) + 
       G[0, -1, x]*(-Pi^2 + 3*G[1, -1, y]) - (4*Pi^2*G[1, 1, y])/3 + 
       G[-1, 0, x]*(-Pi^2 + 3*G[-1, 1, y] + 3*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[0, 0, x]*(-3*Pi^2 + 9*G[1, -1, y] + 10*G[1, 1, y]) + 
       G[1, 1, y]*(-2*G[-1, y^(-1), x] - 2*G[0, y^(-1), x] - 
         4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x]) - 
       (Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/3 + 
       (G[-1, -1, y]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
       (G[-1, 0, x]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
       G[-1, 1, y]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (G[-1, y^(-1), x]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
       G[1, -1, y]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       G[-1, x]*((-I/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (G[-1, y]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2) + 
       G[1, 1, y]*(-2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), 0, x]*(-G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (-G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*
        (-G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*
        ((5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (I/2)*Pi*G[-1, -1, -1, x] - 
       (I/2)*Pi*G[-1, -1, -1, y] - ((3*I)/2)*Pi*G[-1, -1, 0, x] - 
       I*Pi*G[-1, -1, 1, y] - ((3*I)/2)*Pi*G[-1, 0, -1, x] - 
       ((9*I)/2)*Pi*G[-1, 0, 0, x] - I*Pi*G[-1, 1, -1, y] - 
       (2*I)*Pi*G[-1, 1, 1, y] - ((3*I)/2)*Pi*G[0, -1, -1, x] - 
       ((9*I)/2)*Pi*G[0, -1, 0, x] - ((9*I)/2)*Pi*G[0, 0, -1, x] - 
       ((27*I)/2)*Pi*G[0, 0, 0, x] + G[-1, y]*(-(Pi^2*G[0, x]) - 
         (I/2)*Pi*G[-1, -1, x] - ((3*I)/2)*Pi*G[-1, 0, x] - 
         ((3*I)/2)*Pi*G[0, -1, x] - ((9*I)/2)*Pi*G[0, 0, x] + 
         G[-1, -1, -1, x]/2 + (3*G[-1, -1, 0, x])/2 + (3*G[-1, 0, -1, x])/2 + 
         (9*G[-1, 0, 0, x])/2 + (3*G[0, -1, -1, x])/2 + (9*G[0, -1, 0, x])/
          2 + (9*G[0, 0, -1, x])/2 + (27*G[0, 0, 0, x])/2) - 
       I*Pi*G[1, -1, -1, y] - (2*I)*Pi*G[1, -1, 1, y] - 
       (2*I)*Pi*G[1, 1, -1, y] - (4*I)*Pi*G[1, 1, 1, y] - 
       4*G[y^(-1), x]*G[1, 1, 1, y] + G[1, y]*((-I)*Pi*G[-1, -1, x] - 
         (3*I)*Pi*G[-1, 0, x] - (3*I)*Pi*G[0, -1, x] - (9*I)*Pi*G[0, 0, x] + 
         G[-1, -1, 0, x] - G[-1, -1, y^(-1), x] + 5*G[-1, 0, 0, x] - 
         G[-1, 0, y^(-1), x] - 2*G[-1, y^(-1), 0, x] - 
         2*G[-1, y^(-1), y^(-1), x] + 3*G[0, -1, 0, x] - 
         3*G[0, -1, y^(-1), x] + 19*G[0, 0, 0, x] + G[0, 0, y^(-1), x] - 
         2*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), y^(-1), x] - 
         4*G[y^(-1), 0, 0, x] - 4*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-4*G[y^(-1), x]*G[1, 1, y] - 4*G[0, 0, 0, x] - 
         4*G[0, 0, y^(-1), x] - 4*G[0, y^(-1), 0, x] - 
         4*G[0, y^(-1), y^(-1), x] - 4*G[1, 1, 1, y] - 4*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[-1, y]*((-I/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (3*G[0, x]*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z]/2) - 
       (I/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       G[1, y]*(-4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*G[0, 0, x] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-4*G[0, y^(-1), x] - 
           4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x]) - 
         I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[y^(-1), x]*
          (-G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*(-G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z]/
          2 - G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(-4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*G[1, 1, y] - 
         ((3*I)/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[1, y]*(G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z]/2 - G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, -1, -1, y]/2 + G[-1, -1, -1, 0, x]/2 + G[-1, -1, -1, 1, y] - 
       G[-1, -1, -1, y^(-1), x]/2 + (5*G[-1, -1, 0, 0, x])/2 - 
       G[-1, -1, 0, y^(-1), x]/2 + G[-1, -1, 1, -1, y] + 
       2*G[-1, -1, 1, 1, y] - G[-1, -1, y^(-1), 0, x] - 
       G[-1, -1, y^(-1), y^(-1), x] + (3*G[-1, 0, -1, 0, x])/2 - 
       (3*G[-1, 0, -1, y^(-1), x])/2 + (19*G[-1, 0, 0, 0, x])/2 + 
       G[-1, 0, 0, y^(-1), x]/2 - G[-1, 0, y^(-1), 0, x] - 
       G[-1, 0, y^(-1), y^(-1), x] + G[-1, 1, -1, -1, y] + 
       2*G[-1, 1, -1, 1, y] + 2*G[-1, 1, 1, -1, y] + 4*G[-1, 1, 1, 1, y] - 
       2*G[-1, y^(-1), 0, 0, x] - 2*G[-1, y^(-1), 0, y^(-1), x] - 
       2*G[-1, y^(-1), y^(-1), 0, x] - 2*G[-1, y^(-1), y^(-1), y^(-1), x] + 
       (3*G[0, -1, -1, 0, x])/2 - (3*G[0, -1, -1, y^(-1), x])/2 + 
       (15*G[0, -1, 0, 0, x])/2 - (3*G[0, -1, 0, y^(-1), x])/2 - 
       3*G[0, -1, y^(-1), 0, x] - 3*G[0, -1, y^(-1), y^(-1), x] + 
       (9*G[0, 0, -1, 0, x])/2 - (9*G[0, 0, -1, y^(-1), x])/2 + 
       (65*G[0, 0, 0, 0, x])/2 + (11*G[0, 0, 0, y^(-1), x])/2 + 
       G[0, 0, y^(-1), 0, x] + G[0, 0, y^(-1), y^(-1), x] - 
       2*G[0, y^(-1), 0, 0, x] - 2*G[0, y^(-1), 0, y^(-1), x] - 
       2*G[0, y^(-1), y^(-1), 0, x] - 2*G[0, y^(-1), y^(-1), y^(-1), x] + 
       G[1, -1, -1, -1, y] + 2*G[1, -1, -1, 1, y] + 2*G[1, -1, 1, -1, y] + 
       4*G[1, -1, 1, 1, y] + 2*G[1, 1, -1, -1, y] + 4*G[1, 1, -1, 1, y] + 
       4*G[1, 1, 1, -1, y] - 4*G[y^(-1), 0, 0, 0, x] - 
       4*G[y^(-1), 0, 0, y^(-1), x] - 4*G[y^(-1), 0, y^(-1), 0, x] - 
       4*G[y^(-1), 0, y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), 0, 0, x] - 
       4*G[y^(-1), y^(-1), 0, y^(-1), x] - 4*G[y^(-1), y^(-1), y^(-1), 0, 
         x] - 4*G[y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((I/2)*Pi^3 - 2*Pi^2*G[1, y] - ((3*I)/2)*Pi*G[-1, -1, y] - 
         (3*I)*Pi*G[-1, 1, y] - (3*I)*Pi*G[1, -1, y] - (6*I)*Pi*G[1, 1, y] + 
         (3*G[-1, -1, -1, y])/2 + 3*G[-1, -1, 1, y] + 3*G[-1, 1, -1, y] + 
         6*G[-1, 1, 1, y] + 3*G[1, -1, -1, y] + 6*G[1, -1, 1, y] + 
         6*G[1, 1, -1, y] + 4*G[1, 1, 1, y] - 3*Zeta[3]) + 
       G[1, y]*((I/3)*Pi^3 - 2*Zeta[3]) + G[-1, y]*((I/6)*Pi^3 - Zeta[3]) + 
       G[-1, x]*((I/6)*Pi^3 - (Pi^2*G[-1, y])/3 - (2*Pi^2*G[1, y])/3 - 
         (I/2)*Pi*G[-1, -1, y] - I*Pi*G[-1, 1, y] - I*Pi*G[1, -1, y] - 
         (2*I)*Pi*G[1, 1, y] + G[-1, -1, -1, y]/2 + G[-1, -1, 1, y] + 
         G[-1, 1, -1, y] + 2*G[-1, 1, 1, y] + G[1, -1, -1, y] + 
         2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] - Zeta[3]) + 
       G[-(1 - y)/(2*y), z]*((I/6)*Pi^3 - (I/2)*Pi*G[-1, -1, x] - 
         (I/2)*Pi*G[-1, -1, y] - ((3*I)/2)*Pi*G[-1, 0, x] - 
         I*Pi*G[-1, 1, y] - ((3*I)/2)*Pi*G[0, -1, x] - 
         ((9*I)/2)*Pi*G[0, 0, x] + G[-1, y]*(-Pi^2/3 - ((3*I)/2)*Pi*G[0, x] + 
           G[-1, -1, x]/2 + (3*G[-1, 0, x])/2 + (3*G[0, -1, x])/2 + 
           (9*G[0, 0, x])/2) - I*Pi*G[1, -1, y] + 
         G[-1, x]*(-Pi^2/3 - (I/2)*Pi*G[-1, y] - I*Pi*G[1, y] + 
           G[-1, -1, y]/2 + G[-1, 1, y] + G[1, -1, y]) + 
         ((-2*I)*Pi - 2*G[y^(-1), x])*G[1, 1, y] + 
         G[0, x]*(-Pi^2 - (3*I)*Pi*G[1, y] + (3*G[-1, -1, y])/2 + 
           3*G[-1, 1, y] + 3*G[1, -1, y] + 2*G[1, 1, y]) + 
         G[1, y]*((-2*Pi^2)/3 + G[-1, 0, x] - G[-1, y^(-1), x] + 
           5*G[0, 0, x] - G[0, y^(-1), x] - 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), y^(-1), x]) + G[-1, -1, -1, y]/2 + G[-1, -1, 0, x]/2 + 
         G[-1, -1, 1, y] - G[-1, -1, y^(-1), x]/2 + (5*G[-1, 0, 0, x])/2 - 
         G[-1, 0, y^(-1), x]/2 + G[-1, 1, -1, y] + 2*G[-1, 1, 1, y] - 
         G[-1, y^(-1), 0, x] - G[-1, y^(-1), y^(-1), x] + 
         (3*G[0, -1, 0, x])/2 - (3*G[0, -1, y^(-1), x])/2 + 
         (19*G[0, 0, 0, x])/2 + G[0, 0, y^(-1), x]/2 - G[0, y^(-1), 0, x] - 
         G[0, y^(-1), y^(-1), x] + G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
         2*G[1, 1, -1, y] - 2*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), y^(-1), x] - Zeta[3]) + I*Pi*Zeta[3])
 
Int[n34, 10] = -(ep*((I/2)*Pi + G[0, x]/2 + G[1, y]/2 - G[-y^(-1), x]/2 + 
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*((-5*Pi^2)/12 + G[-1, x]*((-I/2)*Pi - G[1, y]/2) - 
       (I/2)*Pi*G[-y^(-1), x] + G[1, y]*(-G[0, x] + G[-y^(-1), x]/2 - 
         G[y^(-1), x]) - I*Pi*G[y^(-1), x] + 
       ((-I/2)*Pi - G[0, x]/2 - G[1, y]/2 + G[-y^(-1), x]/2)*
        G[-(1 - x*y)/(2*x*y), z] - G[0, x]*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-1, 0, x]/2 + G[-1, -y^(-1), x]/2 - G[0, 0, x] - G[0, y^(-1), x] - 
       G[1, 1, y] + G[-y^(-1), 0, x]/2 + G[-y^(-1), -y^(-1), x]/2 + 
       G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
       G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z]) - ep^3*((-I/6)*Pi^3 + ((I/2)*Pi + G[1, y]/2)*
        G[-1, -1, x] + (I/2)*Pi*G[-1, -y^(-1), x] + I*Pi*G[-1, y^(-1), x] + 
       G[-y^(-1), x]*((5*Pi^2)/12 - G[1, 1, y]) + 2*G[0, x]*G[1, 1, y] + 
       G[-1, x]*((5*Pi^2)/12 + G[1, 1, y]) + G[y^(-1), x]*
        ((5*Pi^2)/6 + 2*G[1, 1, y]) + (I/2)*Pi*G[-y^(-1), -1, x] + 
       (I/2)*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), y^(-1), x] + 
       I*Pi*G[y^(-1), -1, x] + G[-(1 - x*y)/(2*x*y), z]*
        ((5*Pi^2)/12 + G[-1, x]*((I/2)*Pi + G[1, y]/2) + 
         (I/2)*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x] + 
         G[1, y]*(G[0, x] - G[-y^(-1), x]/2 + G[y^(-1), x]) + G[-1, 0, x]/2 - 
         G[-1, -y^(-1), x]/2 + G[0, 0, x] + G[0, y^(-1), x] + G[1, 1, y] - 
         G[-y^(-1), 0, x]/2 - G[-y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), y^(-1), x] + G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       I*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[0, 0, x] + 
         2*G[0, y^(-1), x] + 2*G[1, 1, y] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), y^(-1), x]) + G[1, y]*(G[-1, 0, x] - 
         G[-1, -y^(-1), x]/2 + G[-1, y^(-1), x] + 2*G[0, 0, x] + 
         2*G[0, y^(-1), x] + G[-y^(-1), -1, x]/2 - G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x]/2 - G[-y^(-1), y^(-1), x] + 
         G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + (I/2)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] - (G[-y^(-1), x]*G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z])/2 + G[y^(-1), x]*
        (G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*
        (G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*
        (2*G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, 0, x]/2 - G[-1, -1, -y^(-1), x]/
        2 + G[-1, 0, 0, x] + G[-1, 0, y^(-1), x] - G[-1, -y^(-1), 0, x]/2 - 
       G[-1, -y^(-1), -y^(-1), x]/2 - G[-1, -y^(-1), y^(-1), x] + 
       G[-1, y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), x] + 2*G[0, 0, 0, x] + 
       2*G[0, 0, y^(-1), x] + 2*G[0, y^(-1), 0, x] + 
       2*G[0, y^(-1), y^(-1), x] + 2*G[1, 1, 1, y] + G[-y^(-1), -1, 0, x]/2 - 
       G[-y^(-1), -1, -y^(-1), x]/2 - G[-y^(-1), 0, 0, x] - 
       G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), 0, x]/2 - 
       G[-y^(-1), -y^(-1), -y^(-1), x]/2 - G[-y^(-1), -y^(-1), y^(-1), x] - 
       G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), y^(-1), x] + G[y^(-1), -1, 0, x] - 
       G[y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), 0, 0, x] + 
       2*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), 0, x] - 
       G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       Zeta[3]/2) - ep^4*(Pi^4/40 + G[-1, y^(-1), x]*((-5*Pi^2)/6 - 
         2*G[1, 1, y]) + G[-1, -1, x]*((-5*Pi^2)/12 - G[1, 1, y]) + 
       G[-1, -y^(-1), x]*((-5*Pi^2)/12 + G[1, 1, y]) - 
       (5*Pi^2*G[-y^(-1), -1, x])/12 - (5*Pi^2*G[-y^(-1), -y^(-1), x])/12 - 
       (5*Pi^2*G[-y^(-1), y^(-1), x])/6 - (5*Pi^2*G[y^(-1), -1, x])/6 - 
       (5*Pi^2*G[y^(-1), -y^(-1), x])/6 + G[1, 1, y]*(-2*G[-1, 0, x] - 
         4*G[0, 0, x] - 4*G[0, y^(-1), x] - G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) - 
       (5*Pi^2*G[y^(-1), y^(-1), x])/3 - 
       (5*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/12 - 
       (G[-1, 0, x]*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
       (G[-1, -y^(-1), x]*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
       (G[-y^(-1), 0, x]*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
       (G[-y^(-1), -y^(-1), x]*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/
        2 + G[-y^(-1), y^(-1), x]*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] + G[y^(-1), -y^(-1), x]*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] + G[-1, x]*((-I/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - (G[1, y]*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2) + 
       G[y^(-1), y^(-1), x]*(-2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(-G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*
        (-G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*
        (-G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (-G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + ((-I/2)*Pi - G[1, y]/2)*G[-1, -1, -1, x] - 
       (I/2)*Pi*G[-1, -1, -y^(-1), x] - I*Pi*G[-1, -1, y^(-1), x] - 
       (I/2)*Pi*G[-1, -y^(-1), -1, x] - (I/2)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       I*Pi*G[-1, -y^(-1), y^(-1), x] - I*Pi*G[-1, y^(-1), -1, x] - 
       I*Pi*G[-1, y^(-1), -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), y^(-1), x] - 
       4*G[0, x]*G[1, 1, 1, y] - (I/2)*Pi*G[-y^(-1), -1, -1, x] - 
       (I/2)*Pi*G[-y^(-1), -1, -y^(-1), x] - I*Pi*G[-y^(-1), -1, y^(-1), x] - 
       (I/2)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (I/2)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       I*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), -1, x] - 
       I*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] - I*Pi*G[y^(-1), -1, -1, x] - 
       I*Pi*G[y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, y^(-1), x] - 
       I*Pi*G[y^(-1), -y^(-1), -1, x] - I*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), y^(-1), 
         -y^(-1), x] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-4*G[0, x]*G[1, 1, y] - 4*G[0, 0, 0, x] - 4*G[0, 0, y^(-1), x] - 
         4*G[0, y^(-1), 0, x] - 4*G[0, y^(-1), y^(-1), x] - 4*G[1, 1, 1, y] - 
         4*G[y^(-1), 0, 0, x] - 4*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[1, y]*(-G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x]/2 - 
         G[-1, -1, y^(-1), x] - 2*G[-1, 0, 0, x] - 2*G[-1, 0, y^(-1), x] - 
         G[-1, -y^(-1), -1, x]/2 + G[-1, -y^(-1), 0, x] + 
         G[-1, -y^(-1), -y^(-1), x]/2 + G[-1, -y^(-1), y^(-1), x] - 
         G[-1, y^(-1), -1, x] - 2*G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] - 2*G[-1, y^(-1), y^(-1), x] - 
         4*G[0, 0, 0, x] - 4*G[0, 0, y^(-1), x] - 4*G[0, y^(-1), 0, x] - 
         4*G[0, y^(-1), y^(-1), x] - G[-y^(-1), -1, -1, x]/2 - 
         G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x]/2 - 
         G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), -1, x]/2 + 
         G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), -y^(-1), x]/2 + 
         G[-y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, x] + 
         2*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] - 4*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), y^(-1), x]) - (4*I)*Pi*G[y^(-1), y^(-1), y^(-1), 
         x] + G[-y^(-1), x]*((-I/2)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + (G[1, y]*G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z])/2 + G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2) - 
       (I/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] + G[y^(-1), x]*(-4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
          G[1, 1, y] - I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, y]*(-G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(-G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z]/2 - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*(-4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*G[0, 0, x] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-4*G[0, y^(-1), x] - 
           4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x]) + 
         G[0, x]*(-G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z]/2 - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       G[-1, -1, -1, 0, x]/2 + G[-1, -1, -1, -y^(-1), x]/2 - 
       G[-1, -1, 0, 0, x] - G[-1, -1, 0, y^(-1), x] + 
       G[-1, -1, -y^(-1), 0, x]/2 + G[-1, -1, -y^(-1), -y^(-1), x]/2 + 
       G[-1, -1, -y^(-1), y^(-1), x] - G[-1, -1, y^(-1), 0, x] + 
       G[-1, -1, y^(-1), -y^(-1), x] - 2*G[-1, 0, 0, 0, x] - 
       2*G[-1, 0, 0, y^(-1), x] - 2*G[-1, 0, y^(-1), 0, x] - 
       2*G[-1, 0, y^(-1), y^(-1), x] - G[-1, -y^(-1), -1, 0, x]/2 + 
       G[-1, -y^(-1), -1, -y^(-1), x]/2 + G[-1, -y^(-1), 0, 0, x] + 
       G[-1, -y^(-1), 0, y^(-1), x] + G[-1, -y^(-1), -y^(-1), 0, x]/2 + 
       G[-1, -y^(-1), -y^(-1), -y^(-1), x]/2 + G[-1, -y^(-1), -y^(-1), 
        y^(-1), x] + G[-1, -y^(-1), y^(-1), 0, x] + G[-1, -y^(-1), y^(-1), 
        -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), y^(-1), x] - 
       G[-1, y^(-1), -1, 0, x] + G[-1, y^(-1), -1, -y^(-1), x] - 
       2*G[-1, y^(-1), 0, 0, x] - 2*G[-1, y^(-1), 0, y^(-1), x] + 
       G[-1, y^(-1), -y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-1, y^(-1), -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), y^(-1), 0, x] + 
       2*G[-1, y^(-1), y^(-1), -y^(-1), x] - 4*G[0, 0, 0, 0, x] - 
       4*G[0, 0, 0, y^(-1), x] - 4*G[0, 0, y^(-1), 0, x] - 
       4*G[0, 0, y^(-1), y^(-1), x] - 4*G[0, y^(-1), 0, 0, x] - 
       4*G[0, y^(-1), 0, y^(-1), x] - 4*G[0, y^(-1), y^(-1), 0, x] - 
       4*G[0, y^(-1), y^(-1), y^(-1), x] - 4*G[1, 1, 1, 1, y] - 
       G[-y^(-1), -1, -1, 0, x]/2 + G[-y^(-1), -1, -1, -y^(-1), x]/2 - 
       G[-y^(-1), -1, 0, 0, x] - G[-y^(-1), -1, 0, y^(-1), x] + 
       G[-y^(-1), -1, -y^(-1), 0, x]/2 + G[-y^(-1), -1, -y^(-1), -y^(-1), x]/
        2 + G[-y^(-1), -1, -y^(-1), y^(-1), x] - G[-y^(-1), -1, y^(-1), 0, 
        x] + G[-y^(-1), -1, y^(-1), -y^(-1), x] + 2*G[-y^(-1), 0, 0, 0, x] + 
       2*G[-y^(-1), 0, 0, y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), 0, x] + 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] - G[-y^(-1), -y^(-1), -1, 0, x]/2 + 
       G[-y^(-1), -y^(-1), -1, -y^(-1), x]/2 + G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), -y^(-1), 0, x]/
        2 + G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x]/2 + 
       G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), -y^(-1), y^(-1), 
        0, x] + G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, 0, 
        x] + G[-y^(-1), y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, 0, x] + 2*G[-y^(-1), y^(-1), 0, y^(-1), x] + 
       G[-y^(-1), y^(-1), -y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), 
        -y^(-1), x] + 2*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] + 4*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       G[y^(-1), -1, -1, 0, x] + G[y^(-1), -1, -1, -y^(-1), x] - 
       2*G[y^(-1), -1, 0, 0, x] - 2*G[y^(-1), -1, 0, y^(-1), x] + 
       G[y^(-1), -1, -y^(-1), 0, x] + G[y^(-1), -1, -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] - 2*G[y^(-1), -1, y^(-1), 0, x] + 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 4*G[y^(-1), 0, 0, 0, x] - 
       4*G[y^(-1), 0, 0, y^(-1), x] - 4*G[y^(-1), 0, y^(-1), 0, x] - 
       4*G[y^(-1), 0, y^(-1), y^(-1), x] - G[y^(-1), -y^(-1), -1, 0, x] + 
       G[y^(-1), -y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, 0, x] + 
       2*G[y^(-1), -y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -y^(-1), 0, 
        x] + G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[y^(-1), -y^(-1), y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), y^(-1), 
         -y^(-1), x] + 4*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       2*G[y^(-1), y^(-1), -1, 0, x] + 2*G[y^(-1), y^(-1), -1, -y^(-1), x] - 
       4*G[y^(-1), y^(-1), 0, 0, x] - 4*G[y^(-1), y^(-1), 0, y^(-1), x] + 
       2*G[y^(-1), y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), 
         -y^(-1), x] + 4*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       4*G[y^(-1), y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(-2*G[1, 1, 1, y] + (I/6)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[-y^(-1), x]*(2*G[1, 1, 1, y] + (I/6)*(Pi^3 + (3*I)*Zeta[3])) + 
       G[-(1 - x*y)/(2*x*y), z]*(((-I/2)*Pi - G[1, y]/2)*G[-1, -1, x] - 
         (I/2)*Pi*G[-1, -y^(-1), x] - I*Pi*G[-1, y^(-1), x] + 
         G[y^(-1), x]*((-5*Pi^2)/6 - 2*G[1, 1, y]) + 
         G[-1, x]*((-5*Pi^2)/12 - G[1, 1, y]) - 2*G[0, x]*G[1, 1, y] + 
         G[-y^(-1), x]*((-5*Pi^2)/12 + G[1, 1, y]) - 
         (I/2)*Pi*G[-y^(-1), -1, x] - (I/2)*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] - I*Pi*G[y^(-1), -1, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] + G[1, y]*(-G[-1, 0, x] + 
           G[-1, -y^(-1), x]/2 - G[-1, y^(-1), x] - 2*G[0, 0, x] - 
           2*G[0, y^(-1), x] - G[-y^(-1), -1, x]/2 + G[-y^(-1), 0, x] + 
           G[-y^(-1), -y^(-1), x]/2 + G[-y^(-1), y^(-1), x] - 
           G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) - (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         G[-1, -1, 0, x]/2 + G[-1, -1, -y^(-1), x]/2 - G[-1, 0, 0, x] - 
         G[-1, 0, y^(-1), x] + G[-1, -y^(-1), 0, x]/2 + 
         G[-1, -y^(-1), -y^(-1), x]/2 + G[-1, -y^(-1), y^(-1), x] - 
         G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x] - 2*G[0, 0, 0, x] - 
         2*G[0, 0, y^(-1), x] - 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), y^(-1), x] - 2*G[1, 1, 1, y] - G[-y^(-1), -1, 0, x]/
          2 + G[-y^(-1), -1, -y^(-1), x]/2 + G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), 0, x]/2 + 
         G[-y^(-1), -y^(-1), -y^(-1), x]/2 + G[-y^(-1), -y^(-1), y^(-1), x] + 
         G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] - 2*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] - 
         2*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] + 
         (I/6)*(Pi^3 + (3*I)*Zeta[3])) + G[y^(-1), x]*
        ((I/3)*Pi^3 - 4*G[1, 1, 1, y] - Zeta[3]) + I*Pi*Zeta[3])
 
Int[n34, 11] = -(ep^2*(G[1, y]*G[-y^(-1), x] + 
        G[-1, y]*(G[-y^(-1), x] - G[y^(-1), x]) - G[1, y]*G[y^(-1), x] - 
        2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[y^(-1), -1, x] - 
        2*G[y^(-1), 0, x])) - 
     ep^3*(G[-y^(-1), x]*((2*I)*Pi*G[1, y] - G[-1, -1, y] - G[-1, 1, y] - 
         G[1, -1, y] - G[1, 1, y]) + G[y^(-1), x]*(G[-1, -1, y] + 
         G[-1, 1, y] + G[1, -1, y] + G[1, 1, y]) - 
       (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
       (4*I)*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] + 
       G[1, y]*((-2*I)*Pi*G[y^(-1), x] - G[-1, -y^(-1), x] + 
         G[-1, y^(-1), x] - G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 
         G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[-1, y]*((2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x] - G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 
         G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
       2*G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), 0, x] + 
       8*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] + 
       G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, 0, x] - 
       G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
       8*G[y^(-1), -1, -1, x] + 2*G[y^(-1), -1, 0, x] - 
       G[y^(-1), -1, -y^(-1), x] - G[y^(-1), -1, y^(-1), x] + 
       2*G[y^(-1), 0, -1, x] + 4*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), 
        x] + G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
       2*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -1, x] + 
       4*G[y^(-1), y^(-1), 0, x]) - 
     ep^4*(G[-1, y^(-1), x]*(-G[1, -1, y] - G[1, 1, y]) + 
       G[-1, -y^(-1), x]*(G[1, -1, y] + G[1, 1, y]) + 
       4*Pi^2*G[-y^(-1), -1, x] - 4*Pi^2*G[-y^(-1), 0, x] - 
       4*Pi^2*G[y^(-1), -1, x] + 4*Pi^2*G[y^(-1), 0, x] + 
       G[1, -1, y]*(G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
         G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 
         G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 
         G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] - (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, y^(-1), -1, x] + (4*I)*Pi*G[-1, y^(-1), 0, x] + 
       (16*I)*Pi*G[-y^(-1), -1, -1, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] - (8*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] + (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] - 
       (16*I)*Pi*G[y^(-1), -1, -1, x] + (4*I)*Pi*G[y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] + (4*I)*Pi*G[y^(-1), 0, -1, x] + (8*I)*Pi*G[y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (8*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       (8*I)*Pi*G[y^(-1), y^(-1), 0, x] + G[1, y]*(2*Pi^2*G[y^(-1), x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (4*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -y^(-1), x] - G[-1, -1, y^(-1), x] + G[-1, -y^(-1), -1, 
          x] + 2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x] - 
         2*G[-1, y^(-1), y^(-1), x] + G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
         4*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] - 2*G[y^(-1), 0, -1, x] - 
         4*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), y^(-1), x]) + G[-1, y]*(-2*Pi^2*G[-y^(-1), x] + 
         2*Pi^2*G[y^(-1), x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), y^(-1), x] + G[-1, -1, -y^(-1), x] - 
         G[-1, -1, y^(-1), x] + G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x] - 
         2*G[-1, y^(-1), y^(-1), x] + G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
         4*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] - 2*G[y^(-1), 0, -1, x] - 
         4*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), y^(-1), x]) - 2*G[-1, -1, -y^(-1), -1, x] + 
       2*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, y^(-1), -1, x] - 
       2*G[-1, -1, y^(-1), 0, x] - 8*G[-1, -y^(-1), -1, -1, x] + 
       2*G[-1, -y^(-1), -1, 0, x] - G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), -1, y^(-1), x] + 2*G[-1, -y^(-1), 0, -1, x] + 
       4*G[-1, -y^(-1), 0, 0, x] + G[-1, -y^(-1), 0, -y^(-1), x] + 
       G[-1, -y^(-1), 0, y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), -1, x] - 
       2*G[-1, -y^(-1), y^(-1), 0, x] + 8*G[-1, y^(-1), -1, -1, x] - 
       2*G[-1, y^(-1), -1, 0, x] + G[-1, y^(-1), -1, -y^(-1), x] + 
       G[-1, y^(-1), -1, y^(-1), x] - 2*G[-1, y^(-1), 0, -1, x] - 
       4*G[-1, y^(-1), 0, 0, x] - G[-1, y^(-1), 0, -y^(-1), x] - 
       G[-1, y^(-1), 0, y^(-1), x] - 2*G[-1, y^(-1), -y^(-1), -1, x] + 
       2*G[-1, y^(-1), -y^(-1), 0, x] + 4*G[-1, y^(-1), y^(-1), -1, x] - 
       4*G[-1, y^(-1), y^(-1), 0, x] - 32*G[-y^(-1), -1, -1, -1, x] + 
       2*G[-y^(-1), -1, -1, 0, x] - G[-y^(-1), -1, -1, -y^(-1), x] - 
       G[-y^(-1), -1, -1, y^(-1), x] + 2*G[-y^(-1), -1, 0, -1, x] + 
       4*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x] + 
       G[-y^(-1), -1, 0, y^(-1), x] - 4*G[-y^(-1), -1, -y^(-1), -1, x] + 
       4*G[-y^(-1), -1, -y^(-1), 0, x] - 2*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -1, y^(-1), -1, x] - 2*G[-y^(-1), -1, y^(-1), 0, x] - 
       2*G[-y^(-1), -1, y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), y^(-1), x] + 8*G[-y^(-1), 0, -1, -1, x] + 
       4*G[-y^(-1), 0, -1, 0, x] - 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       2*G[-y^(-1), 0, -1, y^(-1), x] + 4*G[-y^(-1), 0, 0, -1, x] + 
       8*G[-y^(-1), 0, 0, 0, x] + 2*G[-y^(-1), 0, 0, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), -1, x] + 2*G[-y^(-1), 0, y^(-1), 0, x] + 
       2*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] - 16*G[-y^(-1), -y^(-1), -1, -1, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] - 2*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, -1, x] + 8*G[-y^(-1), -y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] - 8*G[-y^(-1), -y^(-1), -y^(-1), 
         -1, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, 0, x] + 
       G[-y^(-1), y^(-1), -1, -y^(-1), x] + G[-y^(-1), y^(-1), -1, y^(-1), 
        x] - 2*G[-y^(-1), y^(-1), 0, -1, x] - 4*G[-y^(-1), y^(-1), 0, 0, x] - 
       G[-y^(-1), y^(-1), 0, -y^(-1), x] - G[-y^(-1), y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 4*G[-y^(-1), y^(-1), y^(-1), 0, x] + 
       32*G[y^(-1), -1, -1, -1, x] - 2*G[y^(-1), -1, -1, 0, x] + 
       G[y^(-1), -1, -1, -y^(-1), x] + G[y^(-1), -1, -1, y^(-1), x] - 
       2*G[y^(-1), -1, 0, -1, x] - 4*G[y^(-1), -1, 0, 0, x] - 
       G[y^(-1), -1, 0, -y^(-1), x] - G[y^(-1), -1, 0, y^(-1), x] - 
       2*G[y^(-1), -1, -y^(-1), -1, x] + 2*G[y^(-1), -1, -y^(-1), 0, x] + 
       2*G[y^(-1), -1, -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] + 4*G[y^(-1), -1, y^(-1), -1, x] - 
       4*G[y^(-1), -1, y^(-1), 0, x] + 2*G[y^(-1), -1, y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -1, y^(-1), y^(-1), x] - 8*G[y^(-1), 0, -1, -1, x] - 
       4*G[y^(-1), 0, -1, 0, x] + 2*G[y^(-1), 0, -1, -y^(-1), x] + 
       2*G[y^(-1), 0, -1, y^(-1), x] - 4*G[y^(-1), 0, 0, -1, x] - 
       8*G[y^(-1), 0, 0, 0, x] - 2*G[y^(-1), 0, 0, -y^(-1), x] - 
       2*G[y^(-1), 0, 0, y^(-1), x] + 2*G[y^(-1), 0, -y^(-1), -1, x] - 
       2*G[y^(-1), 0, -y^(-1), 0, x] - 2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), 0, -y^(-1), y^(-1), x] + 2*G[y^(-1), 0, y^(-1), -1, x] - 
       2*G[y^(-1), 0, y^(-1), 0, x] - 2*G[y^(-1), 0, y^(-1), -y^(-1), x] - 
       2*G[y^(-1), 0, y^(-1), y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, -1, x] + 
       2*G[y^(-1), -y^(-1), -1, 0, x] - G[y^(-1), -y^(-1), -1, -y^(-1), x] - 
       G[y^(-1), -y^(-1), -1, y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, -1, x] + 
       4*G[y^(-1), -y^(-1), 0, 0, x] + G[y^(-1), -y^(-1), 0, -y^(-1), x] + 
       G[y^(-1), -y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 4*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] - 2*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] + 16*G[y^(-1), y^(-1), -1, -1, x] - 
       4*G[y^(-1), y^(-1), -1, 0, x] + 2*G[y^(-1), y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), y^(-1), -1, y^(-1), x] - 4*G[y^(-1), y^(-1), 0, -1, x] - 
       8*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, y^(-1), x] - 4*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] + 4*G[y^(-1), y^(-1), -y^(-1), 0, x] + 
       8*G[y^(-1), y^(-1), y^(-1), -1, x] - 8*G[y^(-1), y^(-1), y^(-1), 0, 
         x] + G[-y^(-1), x]*(-2*Pi^2*G[1, y] - (2*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 1, y] + 
         G[-1, -1, -1, y] + G[-1, -1, 1, y] + G[-1, 1, -1, y] + 
         G[-1, 1, 1, y] + G[1, -1, -1, y] + G[1, -1, 1, y] + G[1, 1, -1, y] + 
         G[1, 1, 1, y] - 6*Zeta[3]) + G[y^(-1), x]*((2*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] - 
         G[-1, -1, -1, y] - G[-1, -1, 1, y] - G[-1, 1, -1, y] - 
         G[-1, 1, 1, y] - G[1, -1, -1, y] - G[1, -1, 1, y] - G[1, 1, -1, y] - 
         G[1, 1, 1, y] + 6*Zeta[3]))
 
Int[n34, 12] = 1 - ep*((-2*I)*Pi + 2*G[-1, x] + G[-1, y] + 2*G[0, x] + 
       G[1, y]) - ep^2*(2*Pi^2 + (2*I)*Pi*G[-1, y] + 
       G[0, x]*((4*I)*Pi - 2*G[1, y]) + G[-1, x]*((4*I)*Pi - G[-1, y] - 
         G[1, y]) + (2*I)*Pi*G[1, y] + G[1, y]*(-G[-y^(-1), x]/2 - 
         G[y^(-1), x]/2) + G[-1, y]*(-2*G[0, x] - G[-y^(-1), x]/2 - 
         G[y^(-1), x]/2) - 8*G[-1, -1, x] - G[-1, -1, y] - 2*G[-1, 0, x] - 
       G[-1, 1, y] + G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 2*G[0, -1, x] - 
       4*G[0, 0, x] - G[0, -y^(-1), x] - G[0, y^(-1), x] - G[1, -1, y] - 
       G[1, 1, y] + G[-y^(-1), -1, x] - G[-y^(-1), 0, x] + G[y^(-1), -1, x] - 
       G[y^(-1), 0, x]) - ep^3*(((4*I)/3)*Pi^3 - 2*Pi^2*G[-1, y] - 
       2*Pi^2*G[1, y] - (16*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -1, y] - 
       (4*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, 1, y] + 
       (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
       (4*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, 0, x] - 
       (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, y^(-1), x] - 
       (2*I)*Pi*G[1, -1, y] + G[-y^(-1), x]*(G[-1, -1, y]/2 + G[-1, 1, y]/2 + 
         G[1, -1, y]/2 + G[1, 1, y]/2) + G[y^(-1), x]*(G[-1, -1, y]/2 + 
         G[-1, 1, y]/2 + G[1, -1, y]/2 + G[1, 1, y]/2) - 
       (2*I)*Pi*G[1, 1, y] + G[-1, x]*(-4*Pi^2 - (2*I)*Pi*G[-1, y] - 
         (2*I)*Pi*G[1, y] + G[-1, -1, y] + G[-1, 1, y] + G[1, -1, y] + 
         G[1, 1, y]) + G[0, x]*(-4*Pi^2 - (4*I)*Pi*G[1, y] + 2*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
       (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), 0, x] + 
       (2*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), 0, x] + 
       G[1, y]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] + G[-1, -1, x] + 
         2*G[-1, 0, x] + G[-1, -y^(-1), x]/2 + G[-1, y^(-1), x]/2 + 
         2*G[0, -1, x] + 4*G[0, 0, x] + G[0, -y^(-1), x] + G[0, y^(-1), x] + 
         G[-y^(-1), -1, x]/2 + G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x]/2 + G[y^(-1), -1, x]/2 + G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x]/2 + G[y^(-1), y^(-1), x]) + 
       G[-1, y]*((-4*I)*Pi*G[0, x] - I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] + 
         G[-1, -1, x] + 2*G[-1, 0, x] + G[-1, -y^(-1), x]/2 + 
         G[-1, y^(-1), x]/2 + 2*G[0, -1, x] + 4*G[0, 0, x] + 
         G[0, -y^(-1), x] + G[0, y^(-1), x] + G[-y^(-1), -1, x]/2 + 
         G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x]/
          2 + G[y^(-1), -1, x]/2 + G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]/
          2 + G[y^(-1), y^(-1), x]) + 32*G[-1, -1, -1, x] + 
       G[-1, -1, -1, y] + 2*G[-1, -1, 0, x] + G[-1, -1, 1, y] - 
       G[-1, -1, -y^(-1), x] - G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] + 
       4*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
       G[-1, 1, -1, y] + G[-1, 1, 1, y] - G[-1, -y^(-1), -1, x] + 
       G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] - 
       2*G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] + 
       G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] - 
       2*G[-1, y^(-1), y^(-1), x] + 8*G[0, -1, -1, x] + 4*G[0, -1, 0, x] - 
       2*G[0, -1, -y^(-1), x] - 2*G[0, -1, y^(-1), x] + 4*G[0, 0, -1, x] + 
       8*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] - 
       2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] - 
       2*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] + 
       2*G[0, y^(-1), -y^(-1), x] + 2*G[0, y^(-1), y^(-1), x] + 
       G[1, -1, -1, y] + G[1, -1, 1, y] + G[1, 1, -1, y] + G[1, 1, 1, y] - 
       4*G[-y^(-1), -1, -1, x] + G[-y^(-1), -1, 0, x] - 
       G[-y^(-1), -1, -y^(-1), x]/2 - G[-y^(-1), -1, y^(-1), x]/2 + 
       G[-y^(-1), 0, -1, x] + 2*G[-y^(-1), 0, 0, x] + 
       G[-y^(-1), 0, -y^(-1), x]/2 + G[-y^(-1), 0, y^(-1), x]/2 - 
       2*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), 0, x] + 
       G[-y^(-1), y^(-1), -1, x] - G[-y^(-1), y^(-1), 0, x] - 
       4*G[y^(-1), -1, -1, x] + G[y^(-1), -1, 0, x] - 
       G[y^(-1), -1, -y^(-1), x]/2 - G[y^(-1), -1, y^(-1), x]/2 + 
       G[y^(-1), 0, -1, x] + 2*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x]/
        2 + G[y^(-1), 0, y^(-1), x]/2 + G[y^(-1), -y^(-1), -1, x] - 
       G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -1, x] + 
       2*G[y^(-1), y^(-1), 0, x] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + 2*Pi^2*G[-1, -1, y] + 2*Pi^2*G[-1, 1, y] + 
       2*Pi^2*G[1, -1, y] + G[0, 0, x]*(8*Pi^2 - 4*G[1, -1, y] - 
         4*G[1, 1, y]) + G[0, -1, x]*(4*Pi^2 - 2*G[1, -1, y] - 
         2*G[1, 1, y]) + G[-1, 0, x]*(4*Pi^2 - 2*G[-1, 1, y] - 
         2*G[1, -1, y] - 2*G[1, 1, y]) + G[0, -y^(-1), x]*
        (2*Pi^2 - G[1, -1, y] - G[1, 1, y]) + G[0, y^(-1), x]*
        (2*Pi^2 - G[1, -1, y] - G[1, 1, y]) + G[-1, -1, x]*
        (16*Pi^2 - G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y] - G[1, 1, y]) + 
       G[-1, -y^(-1), x]*(-2*Pi^2 - G[1, -1, y]/2 - G[1, 1, y]/2) + 
       G[-1, y^(-1), x]*(-2*Pi^2 - G[1, -1, y]/2 - G[1, 1, y]/2) + 
       2*Pi^2*G[1, 1, y] - 2*Pi^2*G[-y^(-1), -1, x] + 
       2*Pi^2*G[-y^(-1), 0, x] - 2*Pi^2*G[y^(-1), -1, x] + 
       2*Pi^2*G[y^(-1), 0, x] + G[1, -1, y]*(-G[-y^(-1), -1, x]/2 - 
         G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x]/
          2 - G[y^(-1), -1, x]/2 - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]/
          2 - G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-G[-y^(-1), -1, x]/2 - 
         G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x]/
          2 - G[y^(-1), -1, x]/2 - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]/
          2 - G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(-G[-1, -y^(-1), x]/2 - 
         G[-1, y^(-1), x]/2 - 2*G[0, -1, x] - 4*G[0, 0, x] - 
         G[0, -y^(-1), x] - G[0, y^(-1), x] - G[-y^(-1), -1, x]/2 - 
         G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x]/
          2 - G[y^(-1), -1, x]/2 - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]/
          2 - G[y^(-1), y^(-1), x]) + G[-1, -1, y]*(-2*G[-1, 0, x] - 
         G[-1, -y^(-1), x]/2 - G[-1, y^(-1), x]/2 - 2*G[0, -1, x] - 
         4*G[0, 0, x] - G[0, -y^(-1), x] - G[0, y^(-1), x] - 
         G[-y^(-1), -1, x]/2 - G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), x]/2 - G[y^(-1), -1, x]/2 - G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x]/2 - G[y^(-1), y^(-1), x]) + 
       (64*I)*Pi*G[-1, -1, -1, x] + (2*I)*Pi*G[-1, -1, -1, y] + 
       (4*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, 1, y] - 
       (2*I)*Pi*G[-1, -1, -y^(-1), x] - (2*I)*Pi*G[-1, -1, y^(-1), x] + 
       (4*I)*Pi*G[-1, 0, -1, x] + (8*I)*Pi*G[-1, 0, 0, x] + 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] + (2*I)*Pi*G[-1, 0, y^(-1), x] + 
       (2*I)*Pi*G[-1, 1, -1, y] + (2*I)*Pi*G[-1, 1, 1, y] - 
       (2*I)*Pi*G[-1, -y^(-1), -1, x] + (2*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[-1, -y^(-1), y^(-1), 
         x] - (2*I)*Pi*G[-1, y^(-1), -1, x] + (2*I)*Pi*G[-1, y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, y^(-1), -y^(-1), x] - (4*I)*Pi*G[-1, y^(-1), y^(-1), 
         x] + (16*I)*Pi*G[0, -1, -1, x] + (8*I)*Pi*G[0, -1, 0, x] - 
       (4*I)*Pi*G[0, -1, -y^(-1), x] - (4*I)*Pi*G[0, -1, y^(-1), x] + 
       (8*I)*Pi*G[0, 0, -1, x] + (16*I)*Pi*G[0, 0, 0, x] + 
       (4*I)*Pi*G[0, 0, -y^(-1), x] + (4*I)*Pi*G[0, 0, y^(-1), x] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (4*I)*Pi*G[0, -y^(-1), y^(-1), 
         x] - (4*I)*Pi*G[0, y^(-1), -1, x] + (4*I)*Pi*G[0, y^(-1), 0, x] + 
       (4*I)*Pi*G[0, y^(-1), -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[1, -1, -1, y] + (2*I)*Pi*G[1, -1, 1, y] + 
       (2*I)*Pi*G[1, 1, -1, y] + (2*I)*Pi*G[1, 1, 1, y] - 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] + (2*I)*Pi*G[-y^(-1), -1, 0, x] - 
       I*Pi*G[-y^(-1), -1, -y^(-1), x] - I*Pi*G[-y^(-1), -1, y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] + (4*I)*Pi*G[-y^(-1), 0, 0, x] + 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] + I*Pi*G[-y^(-1), 0, y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), y^(-1), 0, x] - (8*I)*Pi*G[y^(-1), -1, -1, x] + 
       (2*I)*Pi*G[y^(-1), -1, 0, x] - I*Pi*G[y^(-1), -1, -y^(-1), x] - 
       I*Pi*G[y^(-1), -1, y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, -1, x] + 
       (4*I)*Pi*G[y^(-1), 0, 0, x] + I*Pi*G[y^(-1), 0, -y^(-1), x] + 
       I*Pi*G[y^(-1), 0, y^(-1), x] + (2*I)*Pi*G[y^(-1), -y^(-1), -1, x] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[y^(-1), y^(-1), -1, 
         x] + (4*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       G[1, y]*(Pi^2*G[-y^(-1), x] + Pi^2*G[y^(-1), x] + 
         (2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[-1, -y^(-1), x] + I*Pi*G[-1, y^(-1), x] + 
         (4*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] + 
         I*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x]/2 - 
         G[-1, -1, y^(-1), x]/2 - 2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] - 
         G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x]/
          2 - G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
         G[-1, -y^(-1), y^(-1), x]/2 - G[-1, y^(-1), -1, x]/2 - 
         G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x]/2 - 
         G[-1, y^(-1), y^(-1), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] - 
         8*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] - 
         G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] - 
         G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), 
          x] - 2*G[0, y^(-1), y^(-1), x] - G[-y^(-1), -1, -1, x]/2 - 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x]/2 - G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 - 
         G[-y^(-1), 0, y^(-1), x]/2 - G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, x]/2 + 
         G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x]/2 + 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x]/2 - 
         G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x]/2 - 
         G[y^(-1), -1, y^(-1), x] - G[y^(-1), 0, -1, x] - 
         2*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x]/2 - 
         G[y^(-1), 0, y^(-1), x]/2 + G[y^(-1), -y^(-1), -1, x]/2 + 
         G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x]/2 - G[y^(-1), y^(-1), -1, x] - 
         2*G[y^(-1), y^(-1), 0, x] + G[y^(-1), y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), y^(-1), x]) + G[-1, y]*(4*Pi^2*G[0, x] + 
         Pi^2*G[-y^(-1), x] + Pi^2*G[y^(-1), x] + (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + I*Pi*G[-1, -y^(-1), x] + 
         I*Pi*G[-1, y^(-1), x] + (4*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] + 
         I*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         G[-1, -1, -1, x] - 2*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x]/2 - 
         G[-1, -1, y^(-1), x]/2 - 2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] - 
         G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x]/
          2 - G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
         G[-1, -y^(-1), y^(-1), x]/2 - G[-1, y^(-1), -1, x]/2 - 
         G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x]/2 - 
         G[-1, y^(-1), y^(-1), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] - 
         8*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] - 
         G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] - 
         G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), 
          x] - 2*G[0, y^(-1), y^(-1), x] - G[-y^(-1), -1, -1, x]/2 - 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x]/2 - G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 - 
         G[-y^(-1), 0, y^(-1), x]/2 - G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, x]/2 + 
         G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x]/2 + 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x]/2 - 
         G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x]/2 - 
         G[y^(-1), -1, y^(-1), x] - G[y^(-1), 0, -1, x] - 
         2*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x]/2 - 
         G[y^(-1), 0, y^(-1), x]/2 + G[y^(-1), -y^(-1), -1, x]/2 + 
         G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x]/2 - G[y^(-1), y^(-1), -1, x] - 
         2*G[y^(-1), y^(-1), 0, x] + G[y^(-1), y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), y^(-1), x]) - 128*G[-1, -1, -1, -1, x] - 
       G[-1, -1, -1, -1, y] - 2*G[-1, -1, -1, 0, x] - G[-1, -1, -1, 1, y] + 
       G[-1, -1, -1, -y^(-1), x] + G[-1, -1, -1, y^(-1), x] - 
       2*G[-1, -1, 0, -1, x] - 4*G[-1, -1, 0, 0, x] - G[-1, -1, 0, -y^(-1), 
        x] - G[-1, -1, 0, y^(-1), x] - G[-1, -1, 1, -1, y] - 
       G[-1, -1, 1, 1, y] + G[-1, -1, -y^(-1), -1, x] - 
       G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, -y^(-1), -y^(-1), x] + 
       2*G[-1, -1, -y^(-1), y^(-1), x] + G[-1, -1, y^(-1), -1, x] - 
       G[-1, -1, y^(-1), 0, x] + 2*G[-1, -1, y^(-1), -y^(-1), x] + 
       2*G[-1, -1, y^(-1), y^(-1), x] - 8*G[-1, 0, -1, -1, x] - 
       4*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       2*G[-1, 0, -1, y^(-1), x] - 4*G[-1, 0, 0, -1, x] - 
       8*G[-1, 0, 0, 0, x] - 2*G[-1, 0, 0, -y^(-1), x] - 
       2*G[-1, 0, 0, y^(-1), x] + 2*G[-1, 0, -y^(-1), -1, x] - 
       2*G[-1, 0, -y^(-1), 0, x] - 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       2*G[-1, 0, -y^(-1), y^(-1), x] + 2*G[-1, 0, y^(-1), -1, x] - 
       2*G[-1, 0, y^(-1), 0, x] - 2*G[-1, 0, y^(-1), -y^(-1), x] - 
       2*G[-1, 0, y^(-1), y^(-1), x] - G[-1, 1, -1, -1, y] - 
       G[-1, 1, -1, 1, y] - G[-1, 1, 1, -1, y] - G[-1, 1, 1, 1, y] + 
       4*G[-1, -y^(-1), -1, -1, x] - G[-1, -y^(-1), -1, 0, x] + 
       G[-1, -y^(-1), -1, -y^(-1), x]/2 + G[-1, -y^(-1), -1, y^(-1), x]/2 - 
       G[-1, -y^(-1), 0, -1, x] - 2*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x]/2 - G[-1, -y^(-1), 0, y^(-1), x]/2 + 
       2*G[-1, -y^(-1), -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-1, -y^(-1), -y^(-1), y^(-1), x] - G[-1, -y^(-1), y^(-1), -1, x] + 
       G[-1, -y^(-1), y^(-1), 0, x] + 4*G[-1, -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-1, -y^(-1), y^(-1), y^(-1), x] + 4*G[-1, y^(-1), -1, -1, x] - 
       G[-1, y^(-1), -1, 0, x] + G[-1, y^(-1), -1, -y^(-1), x]/2 + 
       G[-1, y^(-1), -1, y^(-1), x]/2 - G[-1, y^(-1), 0, -1, x] - 
       2*G[-1, y^(-1), 0, 0, x] - G[-1, y^(-1), 0, -y^(-1), x]/2 - 
       G[-1, y^(-1), 0, y^(-1), x]/2 - G[-1, y^(-1), -y^(-1), -1, x] + 
       G[-1, y^(-1), -y^(-1), 0, x] + 4*G[-1, y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-1, y^(-1), -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), y^(-1), -1, x] - 
       2*G[-1, y^(-1), y^(-1), 0, x] + 4*G[-1, y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-1, y^(-1), y^(-1), y^(-1), x] - 32*G[0, -1, -1, -1, x] - 
       4*G[0, -1, -1, 0, x] + 2*G[0, -1, -1, -y^(-1), x] + 
       2*G[0, -1, -1, y^(-1), x] - 4*G[0, -1, 0, -1, x] - 
       8*G[0, -1, 0, 0, x] - 2*G[0, -1, 0, -y^(-1), x] - 
       2*G[0, -1, 0, y^(-1), x] + 2*G[0, -1, -y^(-1), -1, x] - 
       2*G[0, -1, -y^(-1), 0, x] + 4*G[0, -1, -y^(-1), -y^(-1), x] + 
       4*G[0, -1, -y^(-1), y^(-1), x] + 2*G[0, -1, y^(-1), -1, x] - 
       2*G[0, -1, y^(-1), 0, x] + 4*G[0, -1, y^(-1), -y^(-1), x] + 
       4*G[0, -1, y^(-1), y^(-1), x] - 16*G[0, 0, -1, -1, x] - 
       8*G[0, 0, -1, 0, x] + 4*G[0, 0, -1, -y^(-1), x] + 
       4*G[0, 0, -1, y^(-1), x] - 8*G[0, 0, 0, -1, x] - 16*G[0, 0, 0, 0, x] - 
       4*G[0, 0, 0, -y^(-1), x] - 4*G[0, 0, 0, y^(-1), x] + 
       4*G[0, 0, -y^(-1), -1, x] - 4*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] - 4*G[0, 0, -y^(-1), y^(-1), x] + 
       4*G[0, 0, y^(-1), -1, x] - 4*G[0, 0, y^(-1), 0, x] - 
       4*G[0, 0, y^(-1), -y^(-1), x] - 4*G[0, 0, y^(-1), y^(-1), x] + 
       8*G[0, -y^(-1), -1, -1, x] - 2*G[0, -y^(-1), -1, 0, x] + 
       G[0, -y^(-1), -1, -y^(-1), x] + G[0, -y^(-1), -1, y^(-1), x] - 
       2*G[0, -y^(-1), 0, -1, x] - 4*G[0, -y^(-1), 0, 0, x] - 
       G[0, -y^(-1), 0, -y^(-1), x] - G[0, -y^(-1), 0, y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), -1, x] - 4*G[0, -y^(-1), -y^(-1), 0, x] - 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), y^(-1), x] - 2*G[0, -y^(-1), y^(-1), -1, x] + 
       2*G[0, -y^(-1), y^(-1), 0, x] - 4*G[0, -y^(-1), y^(-1), -y^(-1), x] - 
       4*G[0, -y^(-1), y^(-1), y^(-1), x] + 8*G[0, y^(-1), -1, -1, x] - 
       2*G[0, y^(-1), -1, 0, x] + G[0, y^(-1), -1, -y^(-1), x] + 
       G[0, y^(-1), -1, y^(-1), x] - 2*G[0, y^(-1), 0, -1, x] - 
       4*G[0, y^(-1), 0, 0, x] - G[0, y^(-1), 0, -y^(-1), x] - 
       G[0, y^(-1), 0, y^(-1), x] - 2*G[0, y^(-1), -y^(-1), -1, x] + 
       2*G[0, y^(-1), -y^(-1), 0, x] - 4*G[0, y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[0, y^(-1), -y^(-1), y^(-1), x] + 4*G[0, y^(-1), y^(-1), -1, x] - 
       4*G[0, y^(-1), y^(-1), 0, x] - 4*G[0, y^(-1), y^(-1), -y^(-1), x] - 
       4*G[0, y^(-1), y^(-1), y^(-1), x] - G[1, -1, -1, -1, y] - 
       G[1, -1, -1, 1, y] - G[1, -1, 1, -1, y] - G[1, -1, 1, 1, y] - 
       G[1, 1, -1, -1, y] - G[1, 1, -1, 1, y] - G[1, 1, 1, -1, y] - 
       G[1, 1, 1, 1, y] + 16*G[-y^(-1), -1, -1, -1, x] - 
       G[-y^(-1), -1, -1, 0, x] + G[-y^(-1), -1, -1, -y^(-1), x]/2 + 
       G[-y^(-1), -1, -1, y^(-1), x]/2 - G[-y^(-1), -1, 0, -1, x] - 
       2*G[-y^(-1), -1, 0, 0, x] - G[-y^(-1), -1, 0, -y^(-1), x]/2 - 
       G[-y^(-1), -1, 0, y^(-1), x]/2 + 2*G[-y^(-1), -1, -y^(-1), -1, x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + G[-y^(-1), -1, -y^(-1), -y^(-1), 
        x] + G[-y^(-1), -1, -y^(-1), y^(-1), x] - G[-y^(-1), -1, y^(-1), -1, 
        x] + G[-y^(-1), -1, y^(-1), 0, x] + G[-y^(-1), -1, y^(-1), -y^(-1), 
        x] + G[-y^(-1), -1, y^(-1), y^(-1), x] - 4*G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, 0, x] + G[-y^(-1), 0, -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, y^(-1), x] - 2*G[-y^(-1), 0, 0, -1, x] - 
       4*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x] - 
       G[-y^(-1), 0, 0, y^(-1), x] + G[-y^(-1), 0, -y^(-1), -1, x] - 
       G[-y^(-1), 0, -y^(-1), 0, x] - G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       G[-y^(-1), 0, -y^(-1), y^(-1), x] + G[-y^(-1), 0, y^(-1), -1, x] - 
       G[-y^(-1), 0, y^(-1), 0, x] - G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       G[-y^(-1), 0, y^(-1), y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] - 
       2*G[-y^(-1), -y^(-1), -1, 0, x] + G[-y^(-1), -y^(-1), -1, -y^(-1), 
        x] + G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] - 
       G[-y^(-1), -y^(-1), 0, -y^(-1), x] - G[-y^(-1), -y^(-1), 0, y^(-1), 
        x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       4*G[-y^(-1), y^(-1), -1, -1, x] + G[-y^(-1), y^(-1), -1, 0, x] - 
       G[-y^(-1), y^(-1), -1, -y^(-1), x]/2 - 
       G[-y^(-1), y^(-1), -1, y^(-1), x]/2 + G[-y^(-1), y^(-1), 0, -1, x] + 
       2*G[-y^(-1), y^(-1), 0, 0, x] + G[-y^(-1), y^(-1), 0, -y^(-1), x]/2 + 
       G[-y^(-1), y^(-1), 0, y^(-1), x]/2 + G[-y^(-1), y^(-1), -y^(-1), -1, 
        x] - G[-y^(-1), y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] + 16*G[y^(-1), -1, -1, -1, x] - G[y^(-1), -1, -1, 0, x] + 
       G[y^(-1), -1, -1, -y^(-1), x]/2 + G[y^(-1), -1, -1, y^(-1), x]/2 - 
       G[y^(-1), -1, 0, -1, x] - 2*G[y^(-1), -1, 0, 0, x] - 
       G[y^(-1), -1, 0, -y^(-1), x]/2 - G[y^(-1), -1, 0, y^(-1), x]/2 - 
       G[y^(-1), -1, -y^(-1), -1, x] + G[y^(-1), -1, -y^(-1), 0, x] + 
       G[y^(-1), -1, -y^(-1), -y^(-1), x] + G[y^(-1), -1, -y^(-1), y^(-1), 
        x] + 2*G[y^(-1), -1, y^(-1), -1, x] - 2*G[y^(-1), -1, y^(-1), 0, x] + 
       G[y^(-1), -1, y^(-1), -y^(-1), x] + G[y^(-1), -1, y^(-1), y^(-1), x] - 
       4*G[y^(-1), 0, -1, -1, x] - 2*G[y^(-1), 0, -1, 0, x] + 
       G[y^(-1), 0, -1, -y^(-1), x] + G[y^(-1), 0, -1, y^(-1), x] - 
       2*G[y^(-1), 0, 0, -1, x] - 4*G[y^(-1), 0, 0, 0, x] - 
       G[y^(-1), 0, 0, -y^(-1), x] - G[y^(-1), 0, 0, y^(-1), x] + 
       G[y^(-1), 0, -y^(-1), -1, x] - G[y^(-1), 0, -y^(-1), 0, x] - 
       G[y^(-1), 0, -y^(-1), -y^(-1), x] - G[y^(-1), 0, -y^(-1), y^(-1), x] + 
       G[y^(-1), 0, y^(-1), -1, x] - G[y^(-1), 0, y^(-1), 0, x] - 
       G[y^(-1), 0, y^(-1), -y^(-1), x] - G[y^(-1), 0, y^(-1), y^(-1), x] - 
       4*G[y^(-1), -y^(-1), -1, -1, x] + G[y^(-1), -y^(-1), -1, 0, x] - 
       G[y^(-1), -y^(-1), -1, -y^(-1), x]/2 - 
       G[y^(-1), -y^(-1), -1, y^(-1), x]/2 + G[y^(-1), -y^(-1), 0, -1, x] + 
       2*G[y^(-1), -y^(-1), 0, 0, x] + G[y^(-1), -y^(-1), 0, -y^(-1), x]/2 + 
       G[y^(-1), -y^(-1), 0, y^(-1), x]/2 - 2*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 2*G[y^(-1), -y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), 
        y^(-1), -1, x] - G[y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[y^(-1), y^(-1), -1, -1, x] - 2*G[y^(-1), y^(-1), -1, 0, x] + 
       G[y^(-1), y^(-1), -1, -y^(-1), x] + G[y^(-1), y^(-1), -1, y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, -1, x] - 4*G[y^(-1), y^(-1), 0, 0, x] - 
       G[y^(-1), y^(-1), 0, -y^(-1), x] - G[y^(-1), y^(-1), 0, y^(-1), x] - 
       2*G[y^(-1), y^(-1), -y^(-1), -1, x] + 2*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] + 4*G[y^(-1), y^(-1), y^(-1), -1, x] - 
       4*G[y^(-1), y^(-1), y^(-1), 0, x] - (12*I)*Pi*Zeta[3] + 
       G[-y^(-1), x]*(I*Pi*G[-1, -1, y] + I*Pi*G[-1, 1, y] + 
         I*Pi*G[1, -1, y] + I*Pi*G[1, 1, y] - G[-1, -1, -1, y]/2 - 
         G[-1, -1, 1, y]/2 - G[-1, 1, -1, y]/2 - G[-1, 1, 1, y]/2 - 
         G[1, -1, -1, y]/2 - G[1, -1, 1, y]/2 - G[1, 1, -1, y]/2 - 
         G[1, 1, 1, y]/2 + 3*Zeta[3]) + G[y^(-1), x]*(I*Pi*G[-1, -1, y] + 
         I*Pi*G[-1, 1, y] + I*Pi*G[1, -1, y] + I*Pi*G[1, 1, y] - 
         G[-1, -1, -1, y]/2 - G[-1, -1, 1, y]/2 - G[-1, 1, -1, y]/2 - 
         G[-1, 1, 1, y]/2 - G[1, -1, -1, y]/2 - G[1, -1, 1, y]/2 - 
         G[1, 1, -1, y]/2 - G[1, 1, 1, y]/2 + 3*Zeta[3]) + 
       G[-1, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[1, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + 2*Pi^2*G[-1, y] + 2*Pi^2*G[1, y] + 
         (2*I)*Pi*G[-1, -1, y] + (2*I)*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] - G[-1, -1, -1, y] - 
         G[-1, -1, 1, y] - G[-1, 1, -1, y] - G[-1, 1, 1, y] - 
         G[1, -1, -1, y] - G[1, -1, 1, y] - G[1, 1, -1, y] - G[1, 1, 1, y] + 
         6*Zeta[3]) + G[0, x]*(((-8*I)/3)*Pi^3 + 4*Pi^2*G[1, y] + 
         (4*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 1, y] + 
         (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 2*G[-1, -1, -1, y] - 
         2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] - 
         2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 
         2*G[1, 1, 1, y] + 12*Zeta[3]))
 
Int[n34, 13] = -(ep^2*(G[1, y]*G[-y^(-1), x] + 
        G[-1, y]*(G[-y^(-1), x] - G[y^(-1), x]) - G[1, y]*G[y^(-1), x] - 
        2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[y^(-1), -1, x] - 
        2*G[y^(-1), 0, x])) - 
     ep^3*(G[-y^(-1), x]*((2*I)*Pi*G[1, y] - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
         2*G[1, -1, y] - 2*G[1, 1, y]) + G[y^(-1), x]*(2*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) - 
       (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
       (4*I)*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] + 
       G[1, y]*((-2*I)*Pi*G[y^(-1), x] - G[-1, -y^(-1), x] + 
         G[-1, y^(-1), x] - G[0, -y^(-1), x] + G[0, y^(-1), x] - 
         4*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), 
          x] + 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]) + G[-1, y]*((2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x] - G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 
         G[0, -y^(-1), x] + G[0, y^(-1), x] - 4*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) + 
       2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
       2*G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), 0, x] + 
       2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
       2*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] + 
       8*G[-y^(-1), -1, -1, x] - 8*G[-y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
       8*G[y^(-1), -1, -1, x] + 8*G[y^(-1), 0, 0, x] + 
       2*G[y^(-1), -y^(-1), -1, x] - 2*G[y^(-1), -y^(-1), 0, x] - 
       2*G[y^(-1), y^(-1), -1, x] + 2*G[y^(-1), y^(-1), 0, x]) - 
     ep^4*(G[-1, y^(-1), x]*(-2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, y^(-1), x]*(-2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[-1, -y^(-1), x]*(2*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[0, -y^(-1), x]*(2*G[1, -1, y] + 2*G[1, 1, y]) + 
       4*Pi^2*G[-y^(-1), -1, x] - 4*Pi^2*G[-y^(-1), 0, x] - 
       4*Pi^2*G[y^(-1), -1, x] + 4*Pi^2*G[y^(-1), 0, x] + 
       G[1, -1, y]*(8*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[1, 1, y]*(8*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(2*G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] + 
         2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] + 8*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
         8*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(2*G[-1, -y^(-1), x] - 
         2*G[-1, y^(-1), x] + 2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] + 
         8*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] - (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, y^(-1), -1, x] + (4*I)*Pi*G[-1, y^(-1), 0, x] + 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, y^(-1), -1, x] + (4*I)*Pi*G[0, y^(-1), 0, x] + 
       G[y^(-1), x]*((4*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 1, y] + 
         (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 4*G[-1, -1, -1, y] - 
         4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 
         4*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         4*G[1, 1, 1, y]) + G[-y^(-1), x]*(-2*Pi^2*G[1, y] - 
         (4*I)*Pi*G[-1, -1, y] - (4*I)*Pi*G[-1, 1, y] - 
         (4*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 1, y] + 4*G[-1, -1, -1, y] + 
         4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 4*G[-1, 1, 1, y] + 
         4*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 4*G[1, 1, -1, y] + 
         4*G[1, 1, 1, y]) + (16*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] + (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] - 
       (16*I)*Pi*G[y^(-1), -1, -1, x] + (16*I)*Pi*G[y^(-1), 0, 0, x] + 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (4*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       (4*I)*Pi*G[y^(-1), y^(-1), 0, x] + G[1, y]*(2*Pi^2*G[y^(-1), x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (8*I)*Pi*G[y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -y^(-1), x] - G[-1, -1, y^(-1), x] + 
         G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + 
         4*G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] - G[-1, y^(-1), y^(-1), x] + 
         G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + G[0, 0, -y^(-1), x] - 
         G[0, 0, y^(-1), x] + 4*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), 
          x] - G[0, -y^(-1), y^(-1), x] - 4*G[0, y^(-1), 0, x] + 
         G[0, y^(-1), -y^(-1), x] - G[0, y^(-1), y^(-1), x] + 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] + 
         16*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), -y^(-1), x] - G[-y^(-1), -y^(-1), y^(-1), x] - 
         4*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] + G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] - 16*G[y^(-1), 0, 0, x] + 
         G[y^(-1), 0, -y^(-1), x] - G[y^(-1), 0, y^(-1), x] + 
         4*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), 0, x] + 
         G[y^(-1), y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), y^(-1), x]) + 
       G[-1, y]*(-2*Pi^2*G[-y^(-1), x] + 2*Pi^2*G[y^(-1), x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (8*I)*Pi*G[y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -y^(-1), x] - G[-1, -1, y^(-1), x] + 
         G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + 
         4*G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] - G[-1, y^(-1), y^(-1), x] + 
         G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + G[0, 0, -y^(-1), x] - 
         G[0, 0, y^(-1), x] + 4*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), 
          x] - G[0, -y^(-1), y^(-1), x] - 4*G[0, y^(-1), 0, x] + 
         G[0, y^(-1), -y^(-1), x] - G[0, y^(-1), y^(-1), x] + 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] + 
         16*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), -y^(-1), x] - G[-y^(-1), -y^(-1), y^(-1), x] - 
         4*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] + G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] - 16*G[y^(-1), 0, 0, x] + 
         G[y^(-1), 0, -y^(-1), x] - G[y^(-1), 0, y^(-1), x] + 
         4*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), 0, x] + 
         G[y^(-1), y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), y^(-1), x]) - 
       2*G[-1, -1, -y^(-1), -1, x] + 2*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, y^(-1), -1, x] - 2*G[-1, -1, y^(-1), 0, x] - 
       2*G[-1, 0, -y^(-1), -1, x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, y^(-1), -1, x] - 2*G[-1, 0, y^(-1), 0, x] - 
       8*G[-1, -y^(-1), -1, -1, x] + 8*G[-1, -y^(-1), 0, 0, x] - 
       2*G[-1, -y^(-1), -y^(-1), -1, x] + 2*G[-1, -y^(-1), -y^(-1), 0, x] + 
       2*G[-1, -y^(-1), y^(-1), -1, x] - 2*G[-1, -y^(-1), y^(-1), 0, x] + 
       8*G[-1, y^(-1), -1, -1, x] - 8*G[-1, y^(-1), 0, 0, x] - 
       2*G[-1, y^(-1), -y^(-1), -1, x] + 2*G[-1, y^(-1), -y^(-1), 0, x] + 
       2*G[-1, y^(-1), y^(-1), -1, x] - 2*G[-1, y^(-1), y^(-1), 0, x] - 
       2*G[0, -1, -y^(-1), -1, x] + 2*G[0, -1, -y^(-1), 0, x] + 
       2*G[0, -1, y^(-1), -1, x] - 2*G[0, -1, y^(-1), 0, x] - 
       2*G[0, 0, -y^(-1), -1, x] + 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -1, x] - 2*G[0, 0, y^(-1), 0, x] - 
       8*G[0, -y^(-1), -1, -1, x] + 8*G[0, -y^(-1), 0, 0, x] - 
       2*G[0, -y^(-1), -y^(-1), -1, x] + 2*G[0, -y^(-1), -y^(-1), 0, x] + 
       2*G[0, -y^(-1), y^(-1), -1, x] - 2*G[0, -y^(-1), y^(-1), 0, x] + 
       8*G[0, y^(-1), -1, -1, x] - 8*G[0, y^(-1), 0, 0, x] - 
       2*G[0, y^(-1), -y^(-1), -1, x] + 2*G[0, y^(-1), -y^(-1), 0, x] + 
       2*G[0, y^(-1), y^(-1), -1, x] - 2*G[0, y^(-1), y^(-1), 0, x] - 
       32*G[-y^(-1), -1, -1, -1, x] - 2*G[-y^(-1), -1, -y^(-1), -1, x] + 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, y^(-1), -1, x] - 
       2*G[-y^(-1), -1, y^(-1), 0, x] + 32*G[-y^(-1), 0, 0, 0, x] - 
       2*G[-y^(-1), 0, -y^(-1), -1, x] + 2*G[-y^(-1), 0, -y^(-1), 0, x] + 
       2*G[-y^(-1), 0, y^(-1), -1, x] - 2*G[-y^(-1), 0, y^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), -1, -1, x] + 8*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 8*G[-y^(-1), y^(-1), 0, 0, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 2*G[-y^(-1), y^(-1), y^(-1), 0, x] + 
       32*G[y^(-1), -1, -1, -1, x] - 2*G[y^(-1), -1, -y^(-1), -1, x] + 
       2*G[y^(-1), -1, -y^(-1), 0, x] + 2*G[y^(-1), -1, y^(-1), -1, x] - 
       2*G[y^(-1), -1, y^(-1), 0, x] - 32*G[y^(-1), 0, 0, 0, x] - 
       2*G[y^(-1), 0, -y^(-1), -1, x] + 2*G[y^(-1), 0, -y^(-1), 0, x] + 
       2*G[y^(-1), 0, y^(-1), -1, x] - 2*G[y^(-1), 0, y^(-1), 0, x] - 
       8*G[y^(-1), -y^(-1), -1, -1, x] + 8*G[y^(-1), -y^(-1), 0, 0, x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), -1, x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), y^(-1), -1, 
         x] - 2*G[y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[y^(-1), y^(-1), -1, -1, x] - 8*G[y^(-1), y^(-1), 0, 0, x] - 
       2*G[y^(-1), y^(-1), -y^(-1), -1, x] + 2*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] + 2*G[y^(-1), y^(-1), y^(-1), -1, x] - 
       2*G[y^(-1), y^(-1), y^(-1), 0, x])
 
Int[n34, 14] = 1/2 - ep*((-I)*Pi + G[-y^(-1), x] + G[y^(-1), x]) - 
     ep^2*(Pi^2 + G[-1, x]*(G[-1, y] + G[1, y]) + (2*I)*Pi*G[-y^(-1), x] + 
       G[-1, y]*(-G[-y^(-1), x]/2 - G[y^(-1), x]/2) + 
       G[1, y]*(-G[-y^(-1), x]/2 - G[y^(-1), x]/2) + (2*I)*Pi*G[y^(-1), x] + 
       2*G[-1, 0, x] - G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 2*G[0, -1, x] - 
       G[0, -y^(-1), x] - G[0, y^(-1), x] - G[-y^(-1), -1, x] - 
       G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
       G[y^(-1), -1, x] - G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 
       G[y^(-1), y^(-1), x]) - ep^3*(((2*I)/3)*Pi^3 + (4*I)*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
       (4*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, -y^(-1), x] - 
       (2*I)*Pi*G[0, y^(-1), x] + G[-1, x]*((2*I)*Pi*G[-1, y] + 
         (2*I)*Pi*G[1, y] - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] - 
         2*G[1, 1, y]) + G[-y^(-1), x]*(-2*Pi^2 + G[-1, -1, y] + 
         G[-1, 1, y] + G[1, -1, y] + G[1, 1, y]) + 
       G[y^(-1), x]*(-2*Pi^2 + G[-1, -1, y] + G[-1, 1, y] + G[1, -1, y] + 
         G[1, 1, y]) - (2*I)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] - 
       (2*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
       G[-1, y]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - G[-1, -1, x] - 
         4*G[-1, 0, x] + G[-1, -y^(-1), x]/2 + G[-1, y^(-1), x]/2 - 
         G[0, -1, x] + G[0, -y^(-1), x]/2 + G[0, y^(-1), x]/2 - 
         G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]/2 + 
         G[-y^(-1), y^(-1), x]/2 - G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x]/2 + G[y^(-1), y^(-1), x]/2) + 
       G[1, y]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - G[-1, -1, x] - 
         4*G[-1, 0, x] + G[-1, -y^(-1), x]/2 + G[-1, y^(-1), x]/2 - 
         G[0, -1, x] + G[0, -y^(-1), x]/2 + G[0, y^(-1), x]/2 - 
         G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]/2 + 
         G[-y^(-1), y^(-1), x]/2 - G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x]/2 + G[y^(-1), y^(-1), x]/2) - 
       (2*I)*Pi*G[y^(-1), y^(-1), x] - 2*G[-1, -1, 0, x] + 
       G[-1, -1, -y^(-1), x] + G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] - 
       8*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
       G[-1, -y^(-1), -1, x] + G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), 
        x] + G[-1, -y^(-1), y^(-1), x] + G[-1, y^(-1), -1, x] + 
       G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x] + 
       G[-1, y^(-1), y^(-1), x] - 8*G[0, -1, -1, x] - 2*G[0, -1, 0, x] + 
       G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - 2*G[0, 0, -1, x] + 
       G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] + G[0, -y^(-1), -1, x] + 
       G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x] + 
       G[0, -y^(-1), y^(-1), x] + G[0, y^(-1), -1, x] + G[0, y^(-1), 0, x] + 
       G[0, y^(-1), -y^(-1), x] + G[0, y^(-1), y^(-1), x] + 
       4*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] + 
       G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), 0, -1, x] + 4*G[-y^(-1), 0, 0, x] + 
       G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] + 
       G[-y^(-1), -y^(-1), -1, x] + G[-y^(-1), -y^(-1), 0, x] + 
       G[-y^(-1), -y^(-1), -y^(-1), x] + G[-y^(-1), -y^(-1), y^(-1), x] + 
       G[-y^(-1), y^(-1), -1, x] + G[-y^(-1), y^(-1), 0, x] + 
       G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] + 
       4*G[y^(-1), -1, -1, x] - 2*G[y^(-1), -1, 0, x] + 
       G[y^(-1), -1, -y^(-1), x] + G[y^(-1), -1, y^(-1), x] - 
       2*G[y^(-1), 0, -1, x] + 4*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), 
        x] + G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] + 
       G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
       G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), -1, x] + 
       G[y^(-1), y^(-1), 0, x] + G[y^(-1), y^(-1), -y^(-1), x] + 
       G[y^(-1), y^(-1), y^(-1), x]) - 
     ep^4*(-Pi^4/3 + G[-1, -y^(-1), x]*(2*Pi^2 - G[1, -1, y] - G[1, 1, y]) + 
       G[-1, y^(-1), x]*(2*Pi^2 - G[1, -1, y] - G[1, 1, y]) + 
       G[0, -y^(-1), x]*(2*Pi^2 - G[1, -1, y] - G[1, 1, y]) + 
       G[0, y^(-1), x]*(2*Pi^2 - G[1, -1, y] - G[1, 1, y]) + 
       G[0, -1, x]*(-4*Pi^2 + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[-1, -1, x]*(2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[-1, 0, x]*(-4*Pi^2 + 8*G[-1, 1, y] + 
         8*G[1, -1, y] + 8*G[1, 1, y]) + 2*Pi^2*G[-y^(-1), -1, x] + 
       2*Pi^2*G[-y^(-1), 0, x] + 2*Pi^2*G[-y^(-1), -y^(-1), x] + 
       2*Pi^2*G[-y^(-1), y^(-1), x] + 2*Pi^2*G[y^(-1), -1, x] + 
       2*Pi^2*G[y^(-1), 0, x] + 2*Pi^2*G[y^(-1), -y^(-1), x] + 
       G[1, -1, y]*(2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 
         G[y^(-1), y^(-1), x]) + G[1, 1, y]*(2*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), 
          x] + 2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), 
          x] - G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(-G[-1, -y^(-1), x] - 
         G[-1, y^(-1), x] + 2*G[0, -1, x] - G[0, -y^(-1), x] - 
         G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 
         G[y^(-1), y^(-1), x]) + G[-1, -1, y]*(8*G[-1, 0, x] - 
         G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 2*G[0, -1, x] - 
         G[0, -y^(-1), x] - G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), 
          x] + 2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), 
          x] - G[y^(-1), y^(-1), x]) + 2*Pi^2*G[y^(-1), y^(-1), x] - 
       (4*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (2*I)*Pi*G[-1, -1, y^(-1), x] - (4*I)*Pi*G[-1, 0, -1, x] - 
       (16*I)*Pi*G[-1, 0, 0, x] + (2*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (2*I)*Pi*G[-1, 0, y^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), -1, x] + 
       (2*I)*Pi*G[-1, y^(-1), 0, x] + (2*I)*Pi*G[-1, y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, y^(-1), y^(-1), x] - (16*I)*Pi*G[0, -1, -1, x] - 
       (4*I)*Pi*G[0, -1, 0, x] + (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, y^(-1), x] - (4*I)*Pi*G[0, 0, -1, x] + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (2*I)*Pi*G[0, 0, y^(-1), x] + 
       (2*I)*Pi*G[0, -y^(-1), -1, x] + (2*I)*Pi*G[0, -y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[0, -y^(-1), y^(-1), 
         x] + (2*I)*Pi*G[0, y^(-1), -1, x] + (2*I)*Pi*G[0, y^(-1), 0, x] + 
       (2*I)*Pi*G[0, y^(-1), -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       G[-y^(-1), x]*(((-4*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] - 
         2*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 
         2*G[-1, 1, 1, y] - 2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] - 2*G[1, 1, 1, y]) + G[y^(-1), x]*
        (((-4*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, y] + (2*I)*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] - 2*G[-1, -1, -1, y] - 
         2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] - 
         2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 
         2*G[1, 1, 1, y]) + G[-1, x]*(-2*Pi^2*G[-1, y] - 2*Pi^2*G[1, y] - 
         (4*I)*Pi*G[-1, -1, y] - (4*I)*Pi*G[-1, 1, y] - 
         (4*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 1, y] + 4*G[-1, -1, -1, y] + 
         4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 4*G[-1, 1, 1, y] + 
         4*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 4*G[1, 1, -1, y] + 
         4*G[1, 1, 1, y]) + (8*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, y^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] + (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, y^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), -1, -1, x] - (4*I)*Pi*G[y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] - (4*I)*Pi*G[y^(-1), 0, -1, x] + (8*I)*Pi*G[y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       (2*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[-1, y]*(Pi^2*G[-y^(-1), x] + Pi^2*G[y^(-1), x] - 
         (2*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[-1, -y^(-1), x] + I*Pi*G[-1, y^(-1), x] - 
         (2*I)*Pi*G[0, -1, x] + I*Pi*G[0, -y^(-1), x] + 
         I*Pi*G[0, y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x] + G[-1, -1, -1, x] + 4*G[-1, -1, 0, x] - 
         G[-1, -1, -y^(-1), x]/2 - G[-1, -1, y^(-1), x]/2 + G[-1, 0, -1, x] + 
         16*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x]/2 - G[-1, 0, y^(-1), x]/2 + 
         G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         G[-1, -y^(-1), -y^(-1), x]/2 - G[-1, -y^(-1), y^(-1), x]/2 + 
         G[-1, y^(-1), -1, x] - 2*G[-1, y^(-1), 0, x] - 
         G[-1, y^(-1), -y^(-1), x]/2 - G[-1, y^(-1), y^(-1), x]/2 + 
         G[0, -1, -1, x] + 4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x]/2 - 
         G[0, -1, y^(-1), x]/2 + G[0, 0, -1, x] - G[0, 0, -y^(-1), x]/2 - 
         G[0, 0, y^(-1), x]/2 + G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x]/2 - 
         G[0, -y^(-1), y^(-1), x]/2 + G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), x]/2 - 
         G[0, y^(-1), y^(-1), x]/2 + G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x]/2 - 
         G[-y^(-1), -1, y^(-1), x]/2 + G[-y^(-1), 0, -1, x] - 
         8*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 - 
         G[-y^(-1), 0, y^(-1), x]/2 + G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), -y^(-1), y^(-1), x]/2 + G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), y^(-1), y^(-1), x]/2 + G[y^(-1), -1, -1, x] + 
         4*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x]/2 - 
         G[y^(-1), -1, y^(-1), x]/2 + G[y^(-1), 0, -1, x] - 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x]/2 - 
         G[y^(-1), 0, y^(-1), x]/2 + G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x]/2 - 
         G[y^(-1), -y^(-1), y^(-1), x]/2 + G[y^(-1), y^(-1), -1, x] - 
         2*G[y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), -y^(-1), x]/2 - 
         G[y^(-1), y^(-1), y^(-1), x]/2) + G[1, y]*(Pi^2*G[-y^(-1), x] + 
         Pi^2*G[y^(-1), x] - (2*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[-1, -y^(-1), x] + I*Pi*G[-1, y^(-1), x] - 
         (2*I)*Pi*G[0, -1, x] + I*Pi*G[0, -y^(-1), x] + 
         I*Pi*G[0, y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x] + G[-1, -1, -1, x] + 4*G[-1, -1, 0, x] - 
         G[-1, -1, -y^(-1), x]/2 - G[-1, -1, y^(-1), x]/2 + G[-1, 0, -1, x] + 
         16*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x]/2 - G[-1, 0, y^(-1), x]/2 + 
         G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         G[-1, -y^(-1), -y^(-1), x]/2 - G[-1, -y^(-1), y^(-1), x]/2 + 
         G[-1, y^(-1), -1, x] - 2*G[-1, y^(-1), 0, x] - 
         G[-1, y^(-1), -y^(-1), x]/2 - G[-1, y^(-1), y^(-1), x]/2 + 
         G[0, -1, -1, x] + 4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x]/2 - 
         G[0, -1, y^(-1), x]/2 + G[0, 0, -1, x] - G[0, 0, -y^(-1), x]/2 - 
         G[0, 0, y^(-1), x]/2 + G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x]/2 - 
         G[0, -y^(-1), y^(-1), x]/2 + G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), x]/2 - 
         G[0, y^(-1), y^(-1), x]/2 + G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x]/2 - 
         G[-y^(-1), -1, y^(-1), x]/2 + G[-y^(-1), 0, -1, x] - 
         8*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 - 
         G[-y^(-1), 0, y^(-1), x]/2 + G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), -y^(-1), y^(-1), x]/2 + G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), y^(-1), y^(-1), x]/2 + G[y^(-1), -1, -1, x] + 
         4*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x]/2 - 
         G[y^(-1), -1, y^(-1), x]/2 + G[y^(-1), 0, -1, x] - 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x]/2 - 
         G[y^(-1), 0, y^(-1), x]/2 + G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x]/2 - 
         G[y^(-1), -y^(-1), y^(-1), x]/2 + G[y^(-1), y^(-1), -1, x] - 
         2*G[y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), -y^(-1), x]/2 - 
         G[y^(-1), y^(-1), y^(-1), x]/2) + (2*I)*Pi*G[y^(-1), y^(-1), y^(-1), 
         x] + 2*G[-1, -1, -1, 0, x] - G[-1, -1, -1, -y^(-1), x] - 
       G[-1, -1, -1, y^(-1), x] + 2*G[-1, -1, 0, -1, x] + 
       8*G[-1, -1, 0, 0, x] - G[-1, -1, 0, -y^(-1), x] - 
       G[-1, -1, 0, y^(-1), x] - G[-1, -1, -y^(-1), -1, x] - 
       G[-1, -1, -y^(-1), 0, x] - G[-1, -1, -y^(-1), -y^(-1), x] - 
       G[-1, -1, -y^(-1), y^(-1), x] - G[-1, -1, y^(-1), -1, x] - 
       G[-1, -1, y^(-1), 0, x] - G[-1, -1, y^(-1), -y^(-1), x] - 
       G[-1, -1, y^(-1), y^(-1), x] + 8*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] - G[-1, 0, -1, -y^(-1), x] - 
       G[-1, 0, -1, y^(-1), x] + 2*G[-1, 0, 0, -1, x] + 
       32*G[-1, 0, 0, 0, x] - G[-1, 0, 0, -y^(-1), x] - 
       G[-1, 0, 0, y^(-1), x] - G[-1, 0, -y^(-1), -1, x] - 
       G[-1, 0, -y^(-1), 0, x] - G[-1, 0, -y^(-1), -y^(-1), x] - 
       G[-1, 0, -y^(-1), y^(-1), x] - G[-1, 0, y^(-1), -1, x] - 
       G[-1, 0, y^(-1), 0, x] - G[-1, 0, y^(-1), -y^(-1), x] - 
       G[-1, 0, y^(-1), y^(-1), x] - 4*G[-1, -y^(-1), -1, -1, x] + 
       2*G[-1, -y^(-1), -1, 0, x] - G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), -1, y^(-1), x] + 2*G[-1, -y^(-1), 0, -1, x] - 
       4*G[-1, -y^(-1), 0, 0, x] - G[-1, -y^(-1), 0, -y^(-1), x] - 
       G[-1, -y^(-1), 0, y^(-1), x] - G[-1, -y^(-1), -y^(-1), -1, x] - 
       G[-1, -y^(-1), -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       G[-1, -y^(-1), -y^(-1), y^(-1), x] - G[-1, -y^(-1), y^(-1), -1, x] - 
       G[-1, -y^(-1), y^(-1), 0, x] - G[-1, -y^(-1), y^(-1), -y^(-1), x] - 
       G[-1, -y^(-1), y^(-1), y^(-1), x] - 4*G[-1, y^(-1), -1, -1, x] + 
       2*G[-1, y^(-1), -1, 0, x] - G[-1, y^(-1), -1, -y^(-1), x] - 
       G[-1, y^(-1), -1, y^(-1), x] + 2*G[-1, y^(-1), 0, -1, x] - 
       4*G[-1, y^(-1), 0, 0, x] - G[-1, y^(-1), 0, -y^(-1), x] - 
       G[-1, y^(-1), 0, y^(-1), x] - G[-1, y^(-1), -y^(-1), -1, x] - 
       G[-1, y^(-1), -y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), -y^(-1), x] - 
       G[-1, y^(-1), -y^(-1), y^(-1), x] - G[-1, y^(-1), y^(-1), -1, x] - 
       G[-1, y^(-1), y^(-1), 0, x] - G[-1, y^(-1), y^(-1), -y^(-1), x] - 
       G[-1, y^(-1), y^(-1), y^(-1), x] + 32*G[0, -1, -1, -1, x] + 
       2*G[0, -1, -1, 0, x] - G[0, -1, -1, -y^(-1), x] - 
       G[0, -1, -1, y^(-1), x] + 2*G[0, -1, 0, -1, x] + 8*G[0, -1, 0, 0, x] - 
       G[0, -1, 0, -y^(-1), x] - G[0, -1, 0, y^(-1), x] - 
       G[0, -1, -y^(-1), -1, x] - G[0, -1, -y^(-1), 0, x] - 
       G[0, -1, -y^(-1), -y^(-1), x] - G[0, -1, -y^(-1), y^(-1), x] - 
       G[0, -1, y^(-1), -1, x] - G[0, -1, y^(-1), 0, x] - 
       G[0, -1, y^(-1), -y^(-1), x] - G[0, -1, y^(-1), y^(-1), x] + 
       8*G[0, 0, -1, -1, x] + 2*G[0, 0, -1, 0, x] - G[0, 0, -1, -y^(-1), x] - 
       G[0, 0, -1, y^(-1), x] + 2*G[0, 0, 0, -1, x] - 
       G[0, 0, 0, -y^(-1), x] - G[0, 0, 0, y^(-1), x] - 
       G[0, 0, -y^(-1), -1, x] - G[0, 0, -y^(-1), 0, x] - 
       G[0, 0, -y^(-1), -y^(-1), x] - G[0, 0, -y^(-1), y^(-1), x] - 
       G[0, 0, y^(-1), -1, x] - G[0, 0, y^(-1), 0, x] - 
       G[0, 0, y^(-1), -y^(-1), x] - G[0, 0, y^(-1), y^(-1), x] - 
       4*G[0, -y^(-1), -1, -1, x] + 2*G[0, -y^(-1), -1, 0, x] - 
       G[0, -y^(-1), -1, -y^(-1), x] - G[0, -y^(-1), -1, y^(-1), x] + 
       2*G[0, -y^(-1), 0, -1, x] - 4*G[0, -y^(-1), 0, 0, x] - 
       G[0, -y^(-1), 0, -y^(-1), x] - G[0, -y^(-1), 0, y^(-1), x] - 
       G[0, -y^(-1), -y^(-1), -1, x] - G[0, -y^(-1), -y^(-1), 0, x] - 
       G[0, -y^(-1), -y^(-1), -y^(-1), x] - G[0, -y^(-1), -y^(-1), y^(-1), 
        x] - G[0, -y^(-1), y^(-1), -1, x] - G[0, -y^(-1), y^(-1), 0, x] - 
       G[0, -y^(-1), y^(-1), -y^(-1), x] - G[0, -y^(-1), y^(-1), y^(-1), x] - 
       4*G[0, y^(-1), -1, -1, x] + 2*G[0, y^(-1), -1, 0, x] - 
       G[0, y^(-1), -1, -y^(-1), x] - G[0, y^(-1), -1, y^(-1), x] + 
       2*G[0, y^(-1), 0, -1, x] - 4*G[0, y^(-1), 0, 0, x] - 
       G[0, y^(-1), 0, -y^(-1), x] - G[0, y^(-1), 0, y^(-1), x] - 
       G[0, y^(-1), -y^(-1), -1, x] - G[0, y^(-1), -y^(-1), 0, x] - 
       G[0, y^(-1), -y^(-1), -y^(-1), x] - G[0, y^(-1), -y^(-1), y^(-1), x] - 
       G[0, y^(-1), y^(-1), -1, x] - G[0, y^(-1), y^(-1), 0, x] - 
       G[0, y^(-1), y^(-1), -y^(-1), x] - G[0, y^(-1), y^(-1), y^(-1), x] - 
       16*G[-y^(-1), -1, -1, -1, x] + 2*G[-y^(-1), -1, -1, 0, x] - 
       G[-y^(-1), -1, -1, -y^(-1), x] - G[-y^(-1), -1, -1, y^(-1), x] + 
       2*G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] - 
       G[-y^(-1), -1, 0, -y^(-1), x] - G[-y^(-1), -1, 0, y^(-1), x] - 
       G[-y^(-1), -1, -y^(-1), -1, x] - G[-y^(-1), -1, -y^(-1), 0, x] - 
       G[-y^(-1), -1, -y^(-1), -y^(-1), x] - G[-y^(-1), -1, -y^(-1), y^(-1), 
        x] - G[-y^(-1), -1, y^(-1), -1, x] - G[-y^(-1), -1, y^(-1), 0, x] - 
       G[-y^(-1), -1, y^(-1), -y^(-1), x] - G[-y^(-1), -1, y^(-1), y^(-1), 
        x] + 8*G[-y^(-1), 0, -1, -1, x] + 2*G[-y^(-1), 0, -1, 0, x] - 
       G[-y^(-1), 0, -1, -y^(-1), x] - G[-y^(-1), 0, -1, y^(-1), x] + 
       2*G[-y^(-1), 0, 0, -1, x] - 16*G[-y^(-1), 0, 0, 0, x] - 
       G[-y^(-1), 0, 0, -y^(-1), x] - G[-y^(-1), 0, 0, y^(-1), x] - 
       G[-y^(-1), 0, -y^(-1), -1, x] - G[-y^(-1), 0, -y^(-1), 0, x] - 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] - G[-y^(-1), 0, -y^(-1), y^(-1), 
        x] - G[-y^(-1), 0, y^(-1), -1, x] - G[-y^(-1), 0, y^(-1), 0, x] - 
       G[-y^(-1), 0, y^(-1), -y^(-1), x] - G[-y^(-1), 0, y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -1, -1, x] + 2*G[-y^(-1), -y^(-1), -1, 0, x] - 
       G[-y^(-1), -y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), -1, y^(-1), 
        x] + 2*G[-y^(-1), -y^(-1), 0, -1, x] - 
       4*G[-y^(-1), -y^(-1), 0, 0, x] - G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       G[-y^(-1), -y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), -y^(-1), -1, 
        x] - G[-y^(-1), -y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), 
        -y^(-1), -y^(-1), x] - G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       G[-y^(-1), -y^(-1), y^(-1), -1, x] - G[-y^(-1), -y^(-1), y^(-1), 0, 
        x] - G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -1, -1, x] + 2*G[-y^(-1), y^(-1), -1, 0, x] - 
       G[-y^(-1), y^(-1), -1, -y^(-1), x] - G[-y^(-1), y^(-1), -1, y^(-1), 
        x] + 2*G[-y^(-1), y^(-1), 0, -1, x] - 4*G[-y^(-1), y^(-1), 0, 0, x] - 
       G[-y^(-1), y^(-1), 0, -y^(-1), x] - G[-y^(-1), y^(-1), 0, y^(-1), x] - 
       G[-y^(-1), y^(-1), -y^(-1), -1, x] - G[-y^(-1), y^(-1), -y^(-1), 0, 
        x] - G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), 
        -1, x] - G[-y^(-1), y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), 
        y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       16*G[y^(-1), -1, -1, -1, x] + 2*G[y^(-1), -1, -1, 0, x] - 
       G[y^(-1), -1, -1, -y^(-1), x] - G[y^(-1), -1, -1, y^(-1), x] + 
       2*G[y^(-1), -1, 0, -1, x] + 8*G[y^(-1), -1, 0, 0, x] - 
       G[y^(-1), -1, 0, -y^(-1), x] - G[y^(-1), -1, 0, y^(-1), x] - 
       G[y^(-1), -1, -y^(-1), -1, x] - G[y^(-1), -1, -y^(-1), 0, x] - 
       G[y^(-1), -1, -y^(-1), -y^(-1), x] - G[y^(-1), -1, -y^(-1), y^(-1), 
        x] - G[y^(-1), -1, y^(-1), -1, x] - G[y^(-1), -1, y^(-1), 0, x] - 
       G[y^(-1), -1, y^(-1), -y^(-1), x] - G[y^(-1), -1, y^(-1), y^(-1), x] + 
       8*G[y^(-1), 0, -1, -1, x] + 2*G[y^(-1), 0, -1, 0, x] - 
       G[y^(-1), 0, -1, -y^(-1), x] - G[y^(-1), 0, -1, y^(-1), x] + 
       2*G[y^(-1), 0, 0, -1, x] - 16*G[y^(-1), 0, 0, 0, x] - 
       G[y^(-1), 0, 0, -y^(-1), x] - G[y^(-1), 0, 0, y^(-1), x] - 
       G[y^(-1), 0, -y^(-1), -1, x] - G[y^(-1), 0, -y^(-1), 0, x] - 
       G[y^(-1), 0, -y^(-1), -y^(-1), x] - G[y^(-1), 0, -y^(-1), y^(-1), x] - 
       G[y^(-1), 0, y^(-1), -1, x] - G[y^(-1), 0, y^(-1), 0, x] - 
       G[y^(-1), 0, y^(-1), -y^(-1), x] - G[y^(-1), 0, y^(-1), y^(-1), x] - 
       4*G[y^(-1), -y^(-1), -1, -1, x] + 2*G[y^(-1), -y^(-1), -1, 0, x] - 
       G[y^(-1), -y^(-1), -1, -y^(-1), x] - G[y^(-1), -y^(-1), -1, y^(-1), 
        x] + 2*G[y^(-1), -y^(-1), 0, -1, x] - 4*G[y^(-1), -y^(-1), 0, 0, x] - 
       G[y^(-1), -y^(-1), 0, -y^(-1), x] - G[y^(-1), -y^(-1), 0, y^(-1), x] - 
       G[y^(-1), -y^(-1), -y^(-1), -1, x] - G[y^(-1), -y^(-1), -y^(-1), 0, 
        x] - G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), -y^(-1), y^(-1), 
        -1, x] - G[y^(-1), -y^(-1), y^(-1), 0, x] - G[y^(-1), -y^(-1), 
        y^(-1), -y^(-1), x] - G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[y^(-1), y^(-1), -1, -1, x] + 2*G[y^(-1), y^(-1), -1, 0, x] - 
       G[y^(-1), y^(-1), -1, -y^(-1), x] - G[y^(-1), y^(-1), -1, y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, -1, x] - 4*G[y^(-1), y^(-1), 0, 0, x] - 
       G[y^(-1), y^(-1), 0, -y^(-1), x] - G[y^(-1), y^(-1), 0, y^(-1), x] - 
       G[y^(-1), y^(-1), -y^(-1), -1, x] - G[y^(-1), y^(-1), -y^(-1), 0, x] - 
       G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), -y^(-1), 
        y^(-1), x] - G[y^(-1), y^(-1), y^(-1), -1, x] - 
       G[y^(-1), y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), y^(-1), -y^(-1), 
        x] - G[y^(-1), y^(-1), y^(-1), y^(-1), x])
 
Int[n34, 15] = 1 - ep*((-2*I)*Pi + 2*G[-1, x] + G[-y^(-1), x] + 
       G[y^(-1), x]) - ep^2*(2*Pi^2 + (4*I)*Pi*G[-1, x] + 
       (2*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x] - 4*G[-1, -1, x] - 
       2*G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] - 2*G[-y^(-1), -1, x] - 
       G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] - 
       G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) - 
     ep^3*(((4*I)/3)*Pi^3 - 4*Pi^2*G[-1, x] - 2*Pi^2*G[-y^(-1), x] - 
       2*Pi^2*G[y^(-1), x] - (8*I)*Pi*G[-1, -1, x] - 
       (4*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), x] - (2*I)*Pi*G[y^(-1), y^(-1), x] + 
       8*G[-1, -1, -1, x] + 4*G[-1, -1, -y^(-1), x] + 
       4*G[-1, -1, y^(-1), x] + 4*G[-1, -y^(-1), -1, x] + 
       2*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] + 
       4*G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
       2*G[-1, y^(-1), y^(-1), x] + 4*G[-y^(-1), -1, -1, x] + 
       2*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -1, x] + G[-y^(-1), -y^(-1), -y^(-1), x] + 
       G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), -1, x] + 
       G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] + 
       4*G[y^(-1), -1, -1, x] + 2*G[y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] + 
       G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), x] + 
       2*G[y^(-1), y^(-1), -1, x] + G[y^(-1), y^(-1), -y^(-1), x] + 
       G[y^(-1), y^(-1), y^(-1), x] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + 8*Pi^2*G[-1, -1, x] + 4*Pi^2*G[-1, -y^(-1), x] + 
       4*Pi^2*G[-1, y^(-1), x] + 4*Pi^2*G[-y^(-1), -1, x] + 
       2*Pi^2*G[-y^(-1), -y^(-1), x] + 2*Pi^2*G[-y^(-1), y^(-1), x] + 
       4*Pi^2*G[y^(-1), -1, x] + 2*Pi^2*G[y^(-1), -y^(-1), x] + 
       2*Pi^2*G[y^(-1), y^(-1), x] + (16*I)*Pi*G[-1, -1, -1, x] + 
       (8*I)*Pi*G[-1, -1, -y^(-1), x] + (8*I)*Pi*G[-1, -1, y^(-1), x] + 
       (8*I)*Pi*G[-1, -y^(-1), -1, x] + (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), y^(-1), x] + (8*I)*Pi*G[-1, y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, y^(-1), -y^(-1), x] + (4*I)*Pi*G[-1, y^(-1), y^(-1), 
         x] + (8*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), y^(-1), 
         -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), -1, -1, x] + (4*I)*Pi*G[y^(-1), -1, -y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), -1, y^(-1), x] + (4*I)*Pi*G[y^(-1), -y^(-1), -1, 
         x] + (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), y^(-1), 
         -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] - 
       16*G[-1, -1, -1, -1, x] - 8*G[-1, -1, -1, -y^(-1), x] - 
       8*G[-1, -1, -1, y^(-1), x] - 8*G[-1, -1, -y^(-1), -1, x] - 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 4*G[-1, -1, -y^(-1), y^(-1), x] - 
       8*G[-1, -1, y^(-1), -1, x] - 4*G[-1, -1, y^(-1), -y^(-1), x] - 
       4*G[-1, -1, y^(-1), y^(-1), x] - 8*G[-1, -y^(-1), -1, -1, x] - 
       4*G[-1, -y^(-1), -1, -y^(-1), x] - 4*G[-1, -y^(-1), -1, y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 2*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-1, -y^(-1), y^(-1), -1, x] - 2*G[-1, -y^(-1), y^(-1), -y^(-1), 
         x] - 2*G[-1, -y^(-1), y^(-1), y^(-1), x] - 
       8*G[-1, y^(-1), -1, -1, x] - 4*G[-1, y^(-1), -1, -y^(-1), x] - 
       4*G[-1, y^(-1), -1, y^(-1), x] - 4*G[-1, y^(-1), -y^(-1), -1, x] - 
       2*G[-1, y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[-1, y^(-1), -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), y^(-1), -1, x] - 
       2*G[-1, y^(-1), y^(-1), -y^(-1), x] - 2*G[-1, y^(-1), y^(-1), y^(-1), 
         x] - 8*G[-y^(-1), -1, -1, -1, x] - 4*G[-y^(-1), -1, -1, -y^(-1), 
         x] - 4*G[-y^(-1), -1, -1, y^(-1), x] - 
       4*G[-y^(-1), -1, -y^(-1), -1, x] - 2*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -1, y^(-1), -1, x] - 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), -1, y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -1, -1, x] - 2*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - G[-y^(-1), -y^(-1), -y^(-1), 
        -y^(-1), x] - G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] - G[-y^(-1), -y^(-1), y^(-1), 
        -y^(-1), x] - G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, -y^(-1), 
         x] - 2*G[-y^(-1), y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] - G[-y^(-1), y^(-1), -y^(-1), 
        -y^(-1), x] - G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), y^(-1), y^(-1), -1, x] - G[-y^(-1), y^(-1), y^(-1), 
        -y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       8*G[y^(-1), -1, -1, -1, x] - 4*G[y^(-1), -1, -1, -y^(-1), x] - 
       4*G[y^(-1), -1, -1, y^(-1), x] - 4*G[y^(-1), -1, -y^(-1), -1, x] - 
       2*G[y^(-1), -1, -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] - 4*G[y^(-1), -1, y^(-1), -1, x] - 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, y^(-1), y^(-1), 
         x] - 4*G[y^(-1), -y^(-1), -1, -1, x] - 
       2*G[y^(-1), -y^(-1), -1, -y^(-1), x] - 
       2*G[y^(-1), -y^(-1), -1, y^(-1), x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), -1, x] - G[y^(-1), -y^(-1), -y^(-1), 
        -y^(-1), x] - G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] - G[y^(-1), -y^(-1), y^(-1), 
        -y^(-1), x] - G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[y^(-1), y^(-1), -1, -1, x] - 2*G[y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), -1, y^(-1), x] - 2*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       2*G[y^(-1), y^(-1), y^(-1), -1, x] - G[y^(-1), y^(-1), y^(-1), 
        -y^(-1), x] - G[y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       (12*I)*Pi*Zeta[3] + G[-y^(-1), x]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[y^(-1), x]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + 12*Zeta[3]))
 
Int[n34, 16] = 1 - ep*((-2*I)*Pi + 2*G[-1, x] + G[-1, y] + 2*G[0, x] + 
       G[1, y]) - ep^2*(2*Pi^2 + (2*I)*Pi*G[-1, y] - 2*G[-1, y]*G[0, x] + 
       G[0, x]*((4*I)*Pi - 2*G[1, y]) + G[-1, x]*((4*I)*Pi - 2*G[-1, y] - 
         2*G[1, y]) + (2*I)*Pi*G[1, y] - 4*G[-1, -1, x] - G[-1, -1, y] - 
       4*G[-1, 0, x] - G[-1, 1, y] - 4*G[0, -1, x] - 4*G[0, 0, x] - 
       G[1, -1, y] - G[1, 1, y]) - ep^3*(((4*I)/3)*Pi^3 - 2*Pi^2*G[-1, y] - 
       2*Pi^2*G[1, y] - (8*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -1, y] - 
       (8*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, 1, y] - (8*I)*Pi*G[0, -1, x] - 
       (8*I)*Pi*G[0, 0, x] + G[1, y]*(4*G[-1, -1, x] + 4*G[-1, 0, x] + 
         4*G[0, -1, x] + 4*G[0, 0, x]) + G[-1, y]*((-4*I)*Pi*G[0, x] + 
         4*G[-1, -1, x] + 4*G[-1, 0, x] + 4*G[0, -1, x] + 4*G[0, 0, x]) - 
       (2*I)*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 1, y] + 
       G[0, x]*(-4*Pi^2 - (4*I)*Pi*G[1, y] + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 
         2*G[1, -1, y] + 2*G[1, 1, y]) + G[-1, x]*
        (-4*Pi^2 - (4*I)*Pi*G[-1, y] - (4*I)*Pi*G[1, y] + 2*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) + 8*G[-1, -1, -1, x] + 
       G[-1, -1, -1, y] + 8*G[-1, -1, 0, x] + G[-1, -1, 1, y] + 
       8*G[-1, 0, -1, x] + 8*G[-1, 0, 0, x] + G[-1, 1, -1, y] + 
       G[-1, 1, 1, y] + 8*G[0, -1, -1, x] + 8*G[0, -1, 0, x] + 
       8*G[0, 0, -1, x] + 8*G[0, 0, 0, x] + G[1, -1, -1, y] + 
       G[1, -1, 1, y] + G[1, 1, -1, y] + G[1, 1, 1, y] - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/30 + 2*Pi^2*G[-1, -1, y] + 2*Pi^2*G[-1, 1, y] + 
       G[-1, 1, y]*(-4*G[0, -1, x] - 4*G[0, 0, x]) + 
       G[-1, -1, y]*(-4*G[-1, 0, x] - 4*G[0, -1, x] - 4*G[0, 0, x]) + 
       2*Pi^2*G[1, -1, y] + G[0, -1, x]*(8*Pi^2 - 4*G[1, -1, y] - 
         4*G[1, 1, y]) + G[0, 0, x]*(8*Pi^2 - 4*G[1, -1, y] - 4*G[1, 1, y]) + 
       G[-1, 0, x]*(8*Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 4*G[1, 1, y]) + 
       G[-1, -1, x]*(8*Pi^2 - 4*G[-1, -1, y] - 4*G[-1, 1, y] - 
         4*G[1, -1, y] - 4*G[1, 1, y]) + 2*Pi^2*G[1, 1, y] + 
       (16*I)*Pi*G[-1, -1, -1, x] + (2*I)*Pi*G[-1, -1, -1, y] + 
       (16*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, 1, y] + 
       (16*I)*Pi*G[-1, 0, -1, x] + (16*I)*Pi*G[-1, 0, 0, x] + 
       (2*I)*Pi*G[-1, 1, -1, y] + (2*I)*Pi*G[-1, 1, 1, y] + 
       (16*I)*Pi*G[0, -1, -1, x] + (16*I)*Pi*G[0, -1, 0, x] + 
       (16*I)*Pi*G[0, 0, -1, x] + G[1, y]*((8*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] - 
         8*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] - 8*G[-1, 0, -1, x] - 
         8*G[-1, 0, 0, x] - 8*G[0, -1, -1, x] - 8*G[0, -1, 0, x] - 
         8*G[0, 0, -1, x] - 8*G[0, 0, 0, x]) + 
       G[-1, y]*(4*Pi^2*G[0, x] + (8*I)*Pi*G[-1, -1, x] + 
         (8*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, 0, x] - 
         8*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] - 8*G[-1, 0, -1, x] - 
         8*G[-1, 0, 0, x] - 8*G[0, -1, -1, x] - 8*G[0, -1, 0, x] - 
         8*G[0, 0, -1, x] - 8*G[0, 0, 0, x]) + (16*I)*Pi*G[0, 0, 0, x] + 
       (2*I)*Pi*G[1, -1, -1, y] + (2*I)*Pi*G[1, -1, 1, y] + 
       (2*I)*Pi*G[1, 1, -1, y] + (2*I)*Pi*G[1, 1, 1, y] - 
       16*G[-1, -1, -1, -1, x] - G[-1, -1, -1, -1, y] - 
       16*G[-1, -1, -1, 0, x] - G[-1, -1, -1, 1, y] - 
       16*G[-1, -1, 0, -1, x] - 16*G[-1, -1, 0, 0, x] - G[-1, -1, 1, -1, y] - 
       G[-1, -1, 1, 1, y] - 16*G[-1, 0, -1, -1, x] - 16*G[-1, 0, -1, 0, x] - 
       16*G[-1, 0, 0, -1, x] - 16*G[-1, 0, 0, 0, x] - G[-1, 1, -1, -1, y] - 
       G[-1, 1, -1, 1, y] - G[-1, 1, 1, -1, y] - G[-1, 1, 1, 1, y] - 
       16*G[0, -1, -1, -1, x] - 16*G[0, -1, -1, 0, x] - 
       16*G[0, -1, 0, -1, x] - 16*G[0, -1, 0, 0, x] - 16*G[0, 0, -1, -1, x] - 
       16*G[0, 0, -1, 0, x] - 16*G[0, 0, 0, -1, x] - 16*G[0, 0, 0, 0, x] - 
       G[1, -1, -1, -1, y] - G[1, -1, -1, 1, y] - G[1, -1, 1, -1, y] - 
       G[1, -1, 1, 1, y] - G[1, 1, -1, -1, y] - G[1, 1, -1, 1, y] - 
       G[1, 1, 1, -1, y] - G[1, 1, 1, 1, y] - (12*I)*Pi*Zeta[3] + 
       G[-1, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[1, y]*(((-4*I)/3)*Pi^3 + 6*Zeta[3]) + 
       G[0, x]*(((-8*I)/3)*Pi^3 + 4*Pi^2*G[1, y] + (4*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 1, y] + (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 
         2*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 
         2*G[-1, 1, 1, y] - 2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] - 2*G[1, 1, 1, y] + 12*Zeta[3]) + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + 4*Pi^2*G[-1, y] + 4*Pi^2*G[1, y] + 
         (4*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 1, y] + 
         (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 2*G[-1, -1, -1, y] - 
         2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] - 
         2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 
         2*G[1, 1, 1, y] + 12*Zeta[3]))
 
Int[n34, 17] = -(ep^2*(G[1, y]*G[-y^(-1), x] + 
        G[-1, y]*(G[-y^(-1), x] - G[y^(-1), x]) - G[1, y]*G[y^(-1), x] - 
        2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[y^(-1), -1, x] - 
        2*G[y^(-1), 0, x])) - 
     ep^3*(G[-y^(-1), x]*((2*I)*Pi*G[1, y] - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
         2*G[1, -1, y] - 2*G[1, 1, y]) + G[y^(-1), x]*(2*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) - 
       (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
       (4*I)*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] + 
       G[1, y]*((-2*I)*Pi*G[y^(-1), x] - G[0, -y^(-1), x] + G[0, y^(-1), x] + 
         G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       G[-1, y]*((2*I)*Pi*G[-y^(-1), x] - (2*I)*Pi*G[y^(-1), x] - 
         G[0, -y^(-1), x] + G[0, y^(-1), x] + G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
       2*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, 0, x] + 
       G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -1, y^(-1), x] + 
       2*G[-y^(-1), 0, -1, x] - 8*G[-y^(-1), 0, 0, x] - 
       G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
       4*G[y^(-1), -1, -1, x] - 2*G[y^(-1), -1, 0, x] - 
       G[y^(-1), -1, -y^(-1), x] - G[y^(-1), -1, y^(-1), x] - 
       2*G[y^(-1), 0, -1, x] + 8*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), 
        x] + G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
       2*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -1, x] + 
       4*G[y^(-1), y^(-1), 0, x]) - 
     ep^4*(G[0, y^(-1), x]*(-2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, -y^(-1), x]*(2*G[1, -1, y] + 2*G[1, 1, y]) + 
       4*Pi^2*G[-y^(-1), -1, x] - 4*Pi^2*G[-y^(-1), 0, x] - 
       4*Pi^2*G[y^(-1), -1, x] + 4*Pi^2*G[y^(-1), 0, x] + 
       G[1, -1, y]*(-2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-2*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 
         2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(2*G[0, -y^(-1), x] - 
         2*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[0, -y^(-1), -1, x] - 
       (4*I)*Pi*G[0, -y^(-1), 0, x] - (4*I)*Pi*G[0, y^(-1), -1, x] + 
       (4*I)*Pi*G[0, y^(-1), 0, x] + G[y^(-1), x]*((4*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 1, y] + (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 
         4*G[-1, -1, -1, y] - 4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 
         4*G[-1, 1, 1, y] - 4*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 
         4*G[1, 1, -1, y] - 4*G[1, 1, 1, y]) + G[-y^(-1), x]*
        (-2*Pi^2*G[1, y] - (4*I)*Pi*G[-1, -1, y] - (4*I)*Pi*G[-1, 1, y] - 
         (4*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 1, y] + 4*G[-1, -1, -1, y] + 
         4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 4*G[-1, 1, 1, y] + 
         4*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 4*G[1, 1, -1, y] + 
         4*G[1, 1, 1, y]) + (8*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] + (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -1, y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (16*I)*Pi*G[-y^(-1), 0, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, y^(-1), x] + (8*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] - (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] - (8*I)*Pi*G[y^(-1), -1, -1, x] - (4*I)*Pi*G[y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] - (4*I)*Pi*G[y^(-1), 0, -1, x] + (16*I)*Pi*G[y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (8*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       (8*I)*Pi*G[y^(-1), y^(-1), 0, x] + G[1, y]*(2*Pi^2*G[y^(-1), x] - 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (4*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] - G[0, -y^(-1), -1, x] + 
         4*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), y^(-1), x] + G[0, y^(-1), -1, x] - 
         4*G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), x] - 
         2*G[0, y^(-1), y^(-1), x] - 2*G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] - G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), y^(-1), x] + 2*G[y^(-1), -1, -1, x] + 
         4*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), 0, -1, x] - 
         16*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), -1, x] + 
         4*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] + 2*G[y^(-1), y^(-1), -1, x] - 
         8*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), y^(-1), x]) + G[-1, y]*(-2*Pi^2*G[-y^(-1), x] + 
         2*Pi^2*G[y^(-1), x] - (2*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] + 
         (8*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), y^(-1), x] + G[0, 0, -y^(-1), x] - 
         G[0, 0, y^(-1), x] - G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - G[0, -y^(-1), y^(-1), x] + 
         G[0, y^(-1), -1, x] - 4*G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), 
          x] - 2*G[0, y^(-1), y^(-1), x] - 2*G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] - G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), y^(-1), x] + 2*G[y^(-1), -1, -1, x] + 
         4*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), 0, -1, x] - 
         16*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), -1, x] + 
         4*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] + 2*G[y^(-1), y^(-1), -1, x] - 
         8*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), y^(-1), x]) - 2*G[0, 0, -y^(-1), -1, x] + 
       2*G[0, 0, -y^(-1), 0, x] + 2*G[0, 0, y^(-1), -1, x] - 
       2*G[0, 0, y^(-1), 0, x] - 4*G[0, -y^(-1), -1, -1, x] - 
       2*G[0, -y^(-1), -1, 0, x] - G[0, -y^(-1), -1, -y^(-1), x] - 
       G[0, -y^(-1), -1, y^(-1), x] - 2*G[0, -y^(-1), 0, -1, x] + 
       8*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       G[0, -y^(-1), 0, y^(-1), x] - 4*G[0, -y^(-1), -y^(-1), -1, x] + 
       4*G[0, -y^(-1), -y^(-1), 0, x] + 2*G[0, -y^(-1), y^(-1), -1, x] - 
       2*G[0, -y^(-1), y^(-1), 0, x] + 4*G[0, y^(-1), -1, -1, x] + 
       2*G[0, y^(-1), -1, 0, x] + G[0, y^(-1), -1, -y^(-1), x] + 
       G[0, y^(-1), -1, y^(-1), x] + 2*G[0, y^(-1), 0, -1, x] - 
       8*G[0, y^(-1), 0, 0, x] - G[0, y^(-1), 0, -y^(-1), x] - 
       G[0, y^(-1), 0, y^(-1), x] - 2*G[0, y^(-1), -y^(-1), -1, x] + 
       2*G[0, y^(-1), -y^(-1), 0, x] + 4*G[0, y^(-1), y^(-1), -1, x] - 
       4*G[0, y^(-1), y^(-1), 0, x] - 8*G[-y^(-1), -1, -1, -1, x] - 
       4*G[-y^(-1), -1, -1, 0, x] - 2*G[-y^(-1), -1, -1, -y^(-1), x] - 
       2*G[-y^(-1), -1, -1, y^(-1), x] - 4*G[-y^(-1), -1, 0, -1, x] - 
       8*G[-y^(-1), -1, 0, 0, x] + 2*G[-y^(-1), -1, 0, -y^(-1), x] + 
       2*G[-y^(-1), -1, 0, y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), -1, x] + 
       2*G[-y^(-1), -1, -y^(-1), 0, x] - 2*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), -1, x] + 2*G[-y^(-1), -1, y^(-1), 0, x] - 
       2*G[-y^(-1), -1, y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), y^(-1), x] - 4*G[-y^(-1), 0, -1, -1, x] - 
       2*G[-y^(-1), 0, -1, 0, x] - G[-y^(-1), 0, -1, -y^(-1), x] - 
       G[-y^(-1), 0, -1, y^(-1), x] - 2*G[-y^(-1), 0, 0, -1, x] + 
       32*G[-y^(-1), 0, 0, 0, x] + G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, 0, y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), -1, x] + 
       4*G[-y^(-1), 0, -y^(-1), 0, x] + 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), 0, y^(-1), -1, x] - 2*G[-y^(-1), 0, y^(-1), 0, x] + 
       2*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] - 8*G[-y^(-1), -y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -y^(-1), -1, 0, x] - 2*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 2*G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), 0, -1, x] + 16*G[-y^(-1), -y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] - 8*G[-y^(-1), -y^(-1), -y^(-1), 
         -1, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       4*G[-y^(-1), y^(-1), -1, -1, x] + 2*G[-y^(-1), y^(-1), -1, 0, x] + 
       G[-y^(-1), y^(-1), -1, -y^(-1), x] + G[-y^(-1), y^(-1), -1, y^(-1), 
        x] + 2*G[-y^(-1), y^(-1), 0, -1, x] - 8*G[-y^(-1), y^(-1), 0, 0, x] - 
       G[-y^(-1), y^(-1), 0, -y^(-1), x] - G[-y^(-1), y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 4*G[-y^(-1), y^(-1), y^(-1), 0, x] + 
       8*G[y^(-1), -1, -1, -1, x] + 4*G[y^(-1), -1, -1, 0, x] + 
       2*G[y^(-1), -1, -1, -y^(-1), x] + 2*G[y^(-1), -1, -1, y^(-1), x] + 
       4*G[y^(-1), -1, 0, -1, x] + 8*G[y^(-1), -1, 0, 0, x] - 
       2*G[y^(-1), -1, 0, -y^(-1), x] - 2*G[y^(-1), -1, 0, y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), -1, x] - 2*G[y^(-1), -1, -y^(-1), 0, x] + 
       2*G[y^(-1), -1, -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] + 2*G[y^(-1), -1, y^(-1), -1, x] - 
       2*G[y^(-1), -1, y^(-1), 0, x] + 2*G[y^(-1), -1, y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -1, y^(-1), y^(-1), x] + 4*G[y^(-1), 0, -1, -1, x] + 
       2*G[y^(-1), 0, -1, 0, x] + G[y^(-1), 0, -1, -y^(-1), x] + 
       G[y^(-1), 0, -1, y^(-1), x] + 2*G[y^(-1), 0, 0, -1, x] - 
       32*G[y^(-1), 0, 0, 0, x] - G[y^(-1), 0, 0, -y^(-1), x] - 
       G[y^(-1), 0, 0, y^(-1), x] - 2*G[y^(-1), 0, -y^(-1), -1, x] + 
       2*G[y^(-1), 0, -y^(-1), 0, x] - 2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), 0, -y^(-1), y^(-1), x] + 4*G[y^(-1), 0, y^(-1), -1, x] - 
       4*G[y^(-1), 0, y^(-1), 0, x] - 2*G[y^(-1), 0, y^(-1), -y^(-1), x] - 
       2*G[y^(-1), 0, y^(-1), y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, -1, x] - 
       2*G[y^(-1), -y^(-1), -1, 0, x] - G[y^(-1), -y^(-1), -1, -y^(-1), x] - 
       G[y^(-1), -y^(-1), -1, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, -1, x] + 
       8*G[y^(-1), -y^(-1), 0, 0, x] + G[y^(-1), -y^(-1), 0, -y^(-1), x] + 
       G[y^(-1), -y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 4*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] - 2*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] + 8*G[y^(-1), y^(-1), -1, -1, x] + 
       4*G[y^(-1), y^(-1), -1, 0, x] + 2*G[y^(-1), y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), y^(-1), -1, y^(-1), x] + 4*G[y^(-1), y^(-1), 0, -1, x] - 
       16*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, y^(-1), x] - 4*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] + 4*G[y^(-1), y^(-1), -y^(-1), 0, x] + 
       8*G[y^(-1), y^(-1), y^(-1), -1, x] - 8*G[y^(-1), y^(-1), y^(-1), 0, x])
 
Int[n34, 18] = 1/2 - ep*((-I)*Pi + 2*G[-1, x]) - 
     ep^2*(Pi^2 + G[-1, x]*((4*I)*Pi - G[-1, y] - G[1, y]) + 
       G[-1, y]*(G[-y^(-1), x]/2 + G[y^(-1), x]/2) + 
       G[1, y]*(G[-y^(-1), x]/2 + G[y^(-1), x]/2) - 4*G[-1, -1, x] - 
       2*G[-1, 0, x] - G[-1, -y^(-1), x] - G[-1, y^(-1), x] - 2*G[0, -1, x] + 
       G[0, -y^(-1), x] + G[0, y^(-1), x] - G[-y^(-1), -1, x] + 
       G[-y^(-1), 0, x] - G[y^(-1), -1, x] + G[y^(-1), 0, x]) - 
     ep^3*(((2*I)/3)*Pi^3 - (8*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] - 
       (4*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, -y^(-1), x] + 
       (2*I)*Pi*G[0, y^(-1), x] + G[-y^(-1), x]*(-G[-1, -1, y] - 
         G[-1, 1, y] - G[1, -1, y] - G[1, 1, y]) + 
       G[y^(-1), x]*(-G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y] - 
         G[1, 1, y]) + G[-1, x]*(-4*Pi^2 - (2*I)*Pi*G[-1, y] - 
         (2*I)*Pi*G[1, y] + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
         2*G[1, 1, y]) - (2*I)*Pi*G[-y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -1, x] + 
       (2*I)*Pi*G[y^(-1), 0, x] + G[-1, y]*(I*Pi*G[-y^(-1), x] + 
         I*Pi*G[y^(-1), x] + 2*G[-1, -1, x] + 4*G[-1, 0, x] - 
         G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[0, -1, x] - 
         G[0, -y^(-1), x]/2 - G[0, y^(-1), x]/2 + G[-y^(-1), -1, x]/2 - 
         2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x]/
          2 + G[y^(-1), -1, x]/2 - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]/
          2 - G[y^(-1), y^(-1), x]) + G[1, y]*(I*Pi*G[-y^(-1), x] + 
         I*Pi*G[y^(-1), x] + 2*G[-1, -1, x] + 4*G[-1, 0, x] - 
         G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[0, -1, x] - 
         G[0, -y^(-1), x]/2 - G[0, y^(-1), x]/2 + G[-y^(-1), -1, x]/2 - 
         2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x]/
          2 + G[y^(-1), -1, x]/2 - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]/
          2 - G[y^(-1), y^(-1), x]) + 8*G[-1, -1, -1, x] + 
       4*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] + 2*G[-1, -1, y^(-1), x] + 
       4*G[-1, 0, -1, x] + 8*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
       2*G[-1, 0, y^(-1), x] + 2*G[-1, -y^(-1), -1, x] - 
       2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] + 
       2*G[-1, -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), -1, x] - 
       2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
       2*G[-1, y^(-1), y^(-1), x] + 4*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 
       G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] - 
       G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] + G[0, -y^(-1), -1, x] - 
       G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
       2*G[0, -y^(-1), y^(-1), x] + G[0, y^(-1), -1, x] - 
       G[0, y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), x] - 
       2*G[0, y^(-1), y^(-1), x] + 2*G[-y^(-1), -1, -1, x] + 
       G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x]/2 + 
       G[-y^(-1), -1, y^(-1), x]/2 + G[-y^(-1), 0, -1, x] - 
       4*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x]/2 - 
       G[-y^(-1), 0, y^(-1), x]/2 + 2*G[-y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), y^(-1), -1, x] + 
       G[-y^(-1), y^(-1), 0, x] + 2*G[y^(-1), -1, -1, x] + 
       G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x]/2 + 
       G[y^(-1), -1, y^(-1), x]/2 + G[y^(-1), 0, -1, x] - 
       4*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x]/2 - 
       G[y^(-1), 0, y^(-1), x]/2 - G[y^(-1), -y^(-1), -1, x] + 
       G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -1, x] - 
       2*G[y^(-1), y^(-1), 0, x]) - 
     ep^4*(-Pi^4/3 + G[-1, 0, x]*(4*Pi^2 - 8*G[-1, 1, y] - 8*G[1, -1, y] - 
         8*G[1, 1, y]) + G[-1, -1, x]*(8*Pi^2 - 4*G[-1, -1, y] - 
         4*G[-1, 1, y] - 4*G[1, -1, y] - 4*G[1, 1, y]) + 
       G[0, -1, x]*(4*Pi^2 - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, -y^(-1), x]*(-2*Pi^2 + G[1, -1, y] + G[1, 1, y]) + 
       G[0, y^(-1), x]*(-2*Pi^2 + G[1, -1, y] + G[1, 1, y]) + 
       G[-1, -y^(-1), x]*(2*Pi^2 + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[-1, y^(-1), x]*(2*Pi^2 + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
       2*Pi^2*G[-y^(-1), -1, x] - 2*Pi^2*G[-y^(-1), 0, x] + 
       2*Pi^2*G[y^(-1), -1, x] - 2*Pi^2*G[y^(-1), 0, x] + 
       G[1, -1, y]*(-G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
         G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-G[-y^(-1), -1, x] + 
         4*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - 
         2*G[0, -1, x] + G[0, -y^(-1), x] + G[0, y^(-1), x] - 
         G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(-8*G[-1, 0, x] + 2*G[-1, -y^(-1), x] + 
         2*G[-1, y^(-1), x] - 2*G[0, -1, x] + G[0, -y^(-1), x] + 
         G[0, y^(-1), x] - G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
         G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + (16*I)*Pi*G[-1, -1, -1, x] + 
       (8*I)*Pi*G[-1, -1, 0, x] + (4*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -1, y^(-1), x] + (8*I)*Pi*G[-1, 0, -1, x] + 
       (16*I)*Pi*G[-1, 0, 0, x] - (4*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (4*I)*Pi*G[-1, 0, y^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), y^(-1), x] + (4*I)*Pi*G[-1, y^(-1), -1, x] - 
       (4*I)*Pi*G[-1, y^(-1), 0, x] + (4*I)*Pi*G[-1, y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, y^(-1), y^(-1), x] + (8*I)*Pi*G[0, -1, -1, x] + 
       (4*I)*Pi*G[0, -1, 0, x] + (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, y^(-1), x] + (4*I)*Pi*G[0, 0, -1, x] - 
       (2*I)*Pi*G[0, 0, -y^(-1), x] - (2*I)*Pi*G[0, 0, y^(-1), x] + 
       (2*I)*Pi*G[0, -y^(-1), -1, x] - (2*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[0, -y^(-1), y^(-1), 
         x] + (2*I)*Pi*G[0, y^(-1), -1, x] - (2*I)*Pi*G[0, y^(-1), 0, x] - 
       (4*I)*Pi*G[0, y^(-1), -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       G[-1, x]*(((-8*I)/3)*Pi^3 + 2*Pi^2*G[-1, y] + 2*Pi^2*G[1, y] + 
         (4*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 1, y] + 
         (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 4*G[-1, -1, -1, y] - 
         4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 
         4*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         4*G[1, 1, 1, y]) + G[-y^(-1), x]*((-2*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 1, y] + 
         2*G[-1, -1, -1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 
         2*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
         2*G[1, 1, -1, y] + 2*G[1, 1, 1, y]) + G[y^(-1), x]*
        ((-2*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 1, y] + 2*G[-1, -1, -1, y] + 
         2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 2*G[-1, 1, 1, y] + 
         2*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 
         2*G[1, 1, 1, y]) + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (2*I)*Pi*G[-y^(-1), -1, 0, x] + I*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       I*Pi*G[-y^(-1), -1, y^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] - I*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       I*Pi*G[-y^(-1), 0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] + (2*I)*Pi*G[-y^(-1), y^(-1), 0, x] + 
       (4*I)*Pi*G[y^(-1), -1, -1, x] + (2*I)*Pi*G[y^(-1), -1, 0, x] + 
       I*Pi*G[y^(-1), -1, -y^(-1), x] + I*Pi*G[y^(-1), -1, y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), 0, -1, x] - (8*I)*Pi*G[y^(-1), 0, 0, x] - 
       I*Pi*G[y^(-1), 0, -y^(-1), x] - I*Pi*G[y^(-1), 0, y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[y^(-1), y^(-1), -1, x] - 
       (4*I)*Pi*G[y^(-1), y^(-1), 0, x] + G[-1, y]*(-(Pi^2*G[-y^(-1), x]) - 
         Pi^2*G[y^(-1), x] + (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -1, x] - I*Pi*G[0, -y^(-1), x] - 
         I*Pi*G[0, y^(-1), x] + I*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] + I*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 4*G[-1, -1, -1, x] - 
         8*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - G[0, 0, -1, x] + 
         G[0, 0, -y^(-1), x]/2 + G[0, 0, y^(-1), x]/2 - G[0, -y^(-1), -1, x]/
          2 + 2*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), y^(-1), x]/2 - G[0, y^(-1), -1, x]/2 + 
         2*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), x]/2 + 
         G[0, y^(-1), y^(-1), x] - G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x]/2 + 
         G[-y^(-1), -1, y^(-1), x]/2 - G[-y^(-1), 0, -1, x]/2 + 
         8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x]/2 - G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, x]/2 - 
         2*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x]/2 + 
         G[y^(-1), -1, y^(-1), x]/2 - G[y^(-1), 0, -1, x]/2 + 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x]/2 + 
         G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x]/2 - 
         2*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x]/2 - G[y^(-1), y^(-1), -1, x] + 
         4*G[y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), y^(-1), x]) + G[1, y]*(-(Pi^2*G[-y^(-1), x]) - 
         Pi^2*G[y^(-1), x] + (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -1, x] - I*Pi*G[0, -y^(-1), x] - 
         I*Pi*G[0, y^(-1), x] + I*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] + I*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 4*G[-1, -1, -1, x] - 
         8*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - G[0, 0, -1, x] + 
         G[0, 0, -y^(-1), x]/2 + G[0, 0, y^(-1), x]/2 - G[0, -y^(-1), -1, x]/
          2 + 2*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), y^(-1), x]/2 - G[0, y^(-1), -1, x]/2 + 
         2*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), x]/2 + 
         G[0, y^(-1), y^(-1), x] - G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x]/2 + 
         G[-y^(-1), -1, y^(-1), x]/2 - G[-y^(-1), 0, -1, x]/2 + 
         8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x]/2 - G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, x]/2 - 
         2*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x]/2 + 
         G[y^(-1), -1, y^(-1), x]/2 - G[y^(-1), 0, -1, x]/2 + 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x]/2 + 
         G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x]/2 - 
         2*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x]/2 - G[y^(-1), y^(-1), -1, x] + 
         4*G[y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), y^(-1), x]) - 16*G[-1, -1, -1, -1, x] - 
       8*G[-1, -1, -1, 0, x] - 4*G[-1, -1, -1, -y^(-1), x] - 
       4*G[-1, -1, -1, y^(-1), x] - 8*G[-1, -1, 0, -1, x] - 
       16*G[-1, -1, 0, 0, x] + 4*G[-1, -1, 0, -y^(-1), x] + 
       4*G[-1, -1, 0, y^(-1), x] - 4*G[-1, -1, -y^(-1), -1, x] + 
       4*G[-1, -1, -y^(-1), 0, x] - 4*G[-1, -1, -y^(-1), -y^(-1), x] - 
       4*G[-1, -1, -y^(-1), y^(-1), x] - 4*G[-1, -1, y^(-1), -1, x] + 
       4*G[-1, -1, y^(-1), 0, x] - 4*G[-1, -1, y^(-1), -y^(-1), x] - 
       4*G[-1, -1, y^(-1), y^(-1), x] - 8*G[-1, 0, -1, -1, x] - 
       4*G[-1, 0, -1, 0, x] - 2*G[-1, 0, -1, -y^(-1), x] - 
       2*G[-1, 0, -1, y^(-1), x] - 4*G[-1, 0, 0, -1, x] - 
       32*G[-1, 0, 0, 0, x] + 2*G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, 0, y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 4*G[-1, 0, -y^(-1), -y^(-1), x] + 
       4*G[-1, 0, -y^(-1), y^(-1), x] - 2*G[-1, 0, y^(-1), -1, x] + 
       2*G[-1, 0, y^(-1), 0, x] + 4*G[-1, 0, y^(-1), -y^(-1), x] + 
       4*G[-1, 0, y^(-1), y^(-1), x] - 4*G[-1, -y^(-1), -1, -1, x] - 
       2*G[-1, -y^(-1), -1, 0, x] - G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), -1, y^(-1), x] - 2*G[-1, -y^(-1), 0, -1, x] + 
       8*G[-1, -y^(-1), 0, 0, x] + G[-1, -y^(-1), 0, -y^(-1), x] + 
       G[-1, -y^(-1), 0, y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), -y^(-1), 0, x] - 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-1, -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-1, -y^(-1), y^(-1), -1, x] - 2*G[-1, -y^(-1), y^(-1), 0, x] - 
       4*G[-1, -y^(-1), y^(-1), -y^(-1), x] - 
       4*G[-1, -y^(-1), y^(-1), y^(-1), x] - 4*G[-1, y^(-1), -1, -1, x] - 
       2*G[-1, y^(-1), -1, 0, x] - G[-1, y^(-1), -1, -y^(-1), x] - 
       G[-1, y^(-1), -1, y^(-1), x] - 2*G[-1, y^(-1), 0, -1, x] + 
       8*G[-1, y^(-1), 0, 0, x] + G[-1, y^(-1), 0, -y^(-1), x] + 
       G[-1, y^(-1), 0, y^(-1), x] + 2*G[-1, y^(-1), -y^(-1), -1, x] - 
       2*G[-1, y^(-1), -y^(-1), 0, x] - 4*G[-1, y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-1, y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-1, y^(-1), y^(-1), -1, x] + 4*G[-1, y^(-1), y^(-1), 0, x] - 
       4*G[-1, y^(-1), y^(-1), -y^(-1), x] - 4*G[-1, y^(-1), y^(-1), y^(-1), 
         x] - 8*G[0, -1, -1, -1, x] - 4*G[0, -1, -1, 0, x] - 
       2*G[0, -1, -1, -y^(-1), x] - 2*G[0, -1, -1, y^(-1), x] - 
       4*G[0, -1, 0, -1, x] - 8*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 2*G[0, -1, 0, y^(-1), x] - 
       2*G[0, -1, -y^(-1), -1, x] + 2*G[0, -1, -y^(-1), 0, x] - 
       2*G[0, -1, -y^(-1), -y^(-1), x] - 2*G[0, -1, -y^(-1), y^(-1), x] - 
       2*G[0, -1, y^(-1), -1, x] + 2*G[0, -1, y^(-1), 0, x] - 
       2*G[0, -1, y^(-1), -y^(-1), x] - 2*G[0, -1, y^(-1), y^(-1), x] - 
       4*G[0, 0, -1, -1, x] - 2*G[0, 0, -1, 0, x] - G[0, 0, -1, -y^(-1), x] - 
       G[0, 0, -1, y^(-1), x] - 2*G[0, 0, 0, -1, x] + 
       G[0, 0, 0, -y^(-1), x] + G[0, 0, 0, y^(-1), x] - 
       G[0, 0, -y^(-1), -1, x] + G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -y^(-1), x] + 2*G[0, 0, -y^(-1), y^(-1), x] - 
       G[0, 0, y^(-1), -1, x] + G[0, 0, y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -y^(-1), x] + 2*G[0, 0, y^(-1), y^(-1), x] - 
       2*G[0, -y^(-1), -1, -1, x] - G[0, -y^(-1), -1, 0, x] - 
       G[0, -y^(-1), -1, -y^(-1), x]/2 - G[0, -y^(-1), -1, y^(-1), x]/2 - 
       G[0, -y^(-1), 0, -1, x] + 4*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), 0, -y^(-1), x]/2 + G[0, -y^(-1), 0, y^(-1), x]/2 - 
       2*G[0, -y^(-1), -y^(-1), -1, x] + 2*G[0, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), y^(-1), x] + G[0, -y^(-1), y^(-1), -1, x] - 
       G[0, -y^(-1), y^(-1), 0, x] + 4*G[0, -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), y^(-1), y^(-1), x] - 2*G[0, y^(-1), -1, -1, x] - 
       G[0, y^(-1), -1, 0, x] - G[0, y^(-1), -1, -y^(-1), x]/2 - 
       G[0, y^(-1), -1, y^(-1), x]/2 - G[0, y^(-1), 0, -1, x] + 
       4*G[0, y^(-1), 0, 0, x] + G[0, y^(-1), 0, -y^(-1), x]/2 + 
       G[0, y^(-1), 0, y^(-1), x]/2 + G[0, y^(-1), -y^(-1), -1, x] - 
       G[0, y^(-1), -y^(-1), 0, x] + 4*G[0, y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[0, y^(-1), -y^(-1), y^(-1), x] - 2*G[0, y^(-1), y^(-1), -1, x] + 
       2*G[0, y^(-1), y^(-1), 0, x] + 4*G[0, y^(-1), y^(-1), -y^(-1), x] + 
       4*G[0, y^(-1), y^(-1), y^(-1), x] - 4*G[-y^(-1), -1, -1, -1, x] - 
       2*G[-y^(-1), -1, -1, 0, x] - G[-y^(-1), -1, -1, -y^(-1), x] - 
       G[-y^(-1), -1, -1, y^(-1), x] - 2*G[-y^(-1), -1, 0, -1, x] - 
       4*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x] + 
       G[-y^(-1), -1, 0, y^(-1), x] - G[-y^(-1), -1, -y^(-1), -1, x] + 
       G[-y^(-1), -1, -y^(-1), 0, x] - G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       G[-y^(-1), -1, -y^(-1), y^(-1), x] - G[-y^(-1), -1, y^(-1), -1, x] + 
       G[-y^(-1), -1, y^(-1), 0, x] - G[-y^(-1), -1, y^(-1), -y^(-1), x] - 
       G[-y^(-1), -1, y^(-1), y^(-1), x] - 2*G[-y^(-1), 0, -1, -1, x] - 
       G[-y^(-1), 0, -1, 0, x] - G[-y^(-1), 0, -1, -y^(-1), x]/2 - 
       G[-y^(-1), 0, -1, y^(-1), x]/2 - G[-y^(-1), 0, 0, -1, x] + 
       16*G[-y^(-1), 0, 0, 0, x] + G[-y^(-1), 0, 0, -y^(-1), x]/2 + 
       G[-y^(-1), 0, 0, y^(-1), x]/2 - 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       G[-y^(-1), 0, -y^(-1), y^(-1), x] + G[-y^(-1), 0, y^(-1), -1, x] - 
       G[-y^(-1), 0, y^(-1), 0, x] + G[-y^(-1), 0, y^(-1), -y^(-1), x] + 
       G[-y^(-1), 0, y^(-1), y^(-1), x] - 4*G[-y^(-1), -y^(-1), -1, -1, x] - 
       2*G[-y^(-1), -y^(-1), -1, 0, x] - G[-y^(-1), -y^(-1), -1, -y^(-1), 
        x] - G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] + 8*G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), 0, y^(-1), 
        x] - 4*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       2*G[-y^(-1), y^(-1), -1, -1, x] + G[-y^(-1), y^(-1), -1, 0, x] + 
       G[-y^(-1), y^(-1), -1, -y^(-1), x]/2 + 
       G[-y^(-1), y^(-1), -1, y^(-1), x]/2 + G[-y^(-1), y^(-1), 0, -1, x] - 
       4*G[-y^(-1), y^(-1), 0, 0, x] - G[-y^(-1), y^(-1), 0, -y^(-1), x]/2 - 
       G[-y^(-1), y^(-1), 0, y^(-1), x]/2 - G[-y^(-1), y^(-1), -y^(-1), -1, 
        x] + G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), y^(-1), y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] - 4*G[y^(-1), -1, -1, -1, x] - 2*G[y^(-1), -1, -1, 0, x] - 
       G[y^(-1), -1, -1, -y^(-1), x] - G[y^(-1), -1, -1, y^(-1), x] - 
       2*G[y^(-1), -1, 0, -1, x] - 4*G[y^(-1), -1, 0, 0, x] + 
       G[y^(-1), -1, 0, -y^(-1), x] + G[y^(-1), -1, 0, y^(-1), x] - 
       G[y^(-1), -1, -y^(-1), -1, x] + G[y^(-1), -1, -y^(-1), 0, x] - 
       G[y^(-1), -1, -y^(-1), -y^(-1), x] - G[y^(-1), -1, -y^(-1), y^(-1), 
        x] - G[y^(-1), -1, y^(-1), -1, x] + G[y^(-1), -1, y^(-1), 0, x] - 
       G[y^(-1), -1, y^(-1), -y^(-1), x] - G[y^(-1), -1, y^(-1), y^(-1), x] - 
       2*G[y^(-1), 0, -1, -1, x] - G[y^(-1), 0, -1, 0, x] - 
       G[y^(-1), 0, -1, -y^(-1), x]/2 - G[y^(-1), 0, -1, y^(-1), x]/2 - 
       G[y^(-1), 0, 0, -1, x] + 16*G[y^(-1), 0, 0, 0, x] + 
       G[y^(-1), 0, 0, -y^(-1), x]/2 + G[y^(-1), 0, 0, y^(-1), x]/2 + 
       G[y^(-1), 0, -y^(-1), -1, x] - G[y^(-1), 0, -y^(-1), 0, x] + 
       G[y^(-1), 0, -y^(-1), -y^(-1), x] + G[y^(-1), 0, -y^(-1), y^(-1), x] - 
       2*G[y^(-1), 0, y^(-1), -1, x] + 2*G[y^(-1), 0, y^(-1), 0, x] + 
       G[y^(-1), 0, y^(-1), -y^(-1), x] + G[y^(-1), 0, y^(-1), y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -1, -1, x] + G[y^(-1), -y^(-1), -1, 0, x] + 
       G[y^(-1), -y^(-1), -1, -y^(-1), x]/2 + 
       G[y^(-1), -y^(-1), -1, y^(-1), x]/2 + G[y^(-1), -y^(-1), 0, -1, x] - 
       4*G[y^(-1), -y^(-1), 0, 0, x] - G[y^(-1), -y^(-1), 0, -y^(-1), x]/2 - 
       G[y^(-1), -y^(-1), 0, y^(-1), x]/2 + 2*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] - 2*G[y^(-1), -y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), 
        y^(-1), -1, x] + G[y^(-1), -y^(-1), y^(-1), 0, x] - 
       4*G[y^(-1), y^(-1), -1, -1, x] - 2*G[y^(-1), y^(-1), -1, 0, x] - 
       G[y^(-1), y^(-1), -1, -y^(-1), x] - G[y^(-1), y^(-1), -1, y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, -1, x] + 8*G[y^(-1), y^(-1), 0, 0, x] + 
       G[y^(-1), y^(-1), 0, -y^(-1), x] + G[y^(-1), y^(-1), 0, y^(-1), x] + 
       2*G[y^(-1), y^(-1), -y^(-1), -1, x] - 2*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] - 4*G[y^(-1), y^(-1), y^(-1), -1, x] + 
       4*G[y^(-1), y^(-1), y^(-1), 0, x])
 
Int[n34, 19] = -(ep^4*(G[0, y^(-1), x]*(G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(-G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, 1, y]*(G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -y^(-1), x]*(G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(-G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), z] + G[1, (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -y^(-1), x]*(-G[0, -(1 - x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
          z] + G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (-G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y]*((4*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (4*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, y]*(G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])) + 
       (Pi^2 + 2*G[-1, 1, y] + 2*G[1, -1, y])*G[-y^(-1), -1, x] - 
       Pi^2*G[-y^(-1), 0, x] - Pi^2*G[y^(-1), -1, x] + Pi^2*G[y^(-1), 0, x] + 
       G[-1, 1, y]*(-2*G[-y^(-1), 0, x] - 2*G[y^(-1), -1, x] + 
         2*G[y^(-1), 0, x]) + G[1, -1, y]*(-2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, 1, y]*(G[-y^(-1), -1, x] - G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 
         G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(G[-y^(-1), -1, x] - G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 
         G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] + I*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, (1 + y)/(2*y), 0, z] + (2*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] - I*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       I*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] + 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] - 
       I*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] - (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[-y^(-1), x]*((-I/3)*Pi^3 - (Pi^2*G[-1, y])/2 - (Pi^2*G[1, y])/2 - 
         I*Pi*G[-1, -1, y] - I*Pi*G[1, 1, y] - G[-1, -1, 1, y] - 
         G[-1, 1, -1, y] - G[-1, 1, 1, y] - G[1, -1, -1, y] - 
         G[1, -1, 1, y] - G[1, 1, -1, y]) + G[y^(-1), x]*
        ((I/3)*Pi^3 + I*Pi*G[-1, -1, y] + I*Pi*G[1, 1, y] + G[-1, -1, 1, y] + 
         G[-1, 1, -1, y] + G[-1, 1, 1, y] + G[1, -1, -1, y] + 
         G[1, -1, 1, y] + G[1, 1, -1, y]) + (2*I)*Pi*G[1, -(1 - y)/(2*y), 0, 
         z] + (2*I)*Pi*G[1, -(1 - y)/(2*y), 1, z] - 
       I*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), 0, z] - (2*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] + I*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       G[-y^(-1), x]*((-I)*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          z] - G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          z] + G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) - 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       G[1, y]*((-I)*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + G[-y^(-1), x]*(G[0, (1 + y)/(2*y), z] - 
           G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), z] + 
           G[1, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z]) + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - I*Pi*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          z] - G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       G[-1, y]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*(-G[0, (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
           G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z]) - (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[y^(-1), x]*(G[0, (1 + x*y)/(2*x*y), z] - 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
          z] - G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
          z] + G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, x]*(I*Pi*G[0, (1 + y)/(2*y), z] - I*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + y)/(2*y), z] + 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
            z] - G[1, -(1 - x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z]) + I*Pi*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[0, (1 + y)/(2*y), 
          (1 + y)/(2*y), z] - G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - G[0, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] + G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - G[1, (1 + y)/(2*y), 
          (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z]) - I*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + G[y^(-1), x]*
        ((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] - I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
          z] + G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
          z] - G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) - 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] + (2*I)*Pi*G[-y^(-1), -1, 0, x] + 
       I*Pi*G[-y^(-1), -1, -y^(-1), x] + I*Pi*G[-y^(-1), -1, y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), 0, -1, x] - (2*I)*Pi*G[-y^(-1), 0, 0, x] - 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] - I*Pi*G[-y^(-1), 0, y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), -1, -1, x] - (2*I)*Pi*G[y^(-1), -1, 0, x] - 
       I*Pi*G[y^(-1), -1, -y^(-1), x] - I*Pi*G[y^(-1), -1, y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), 0, -1, x] + (2*I)*Pi*G[y^(-1), 0, 0, x] + 
       I*Pi*G[y^(-1), 0, -y^(-1), x] + I*Pi*G[y^(-1), 0, y^(-1), x] + 
       G[1, y]*((Pi^2*G[y^(-1), x])/2 + I*Pi*G[-y^(-1), -1, x] - 
         I*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] - I*Pi*G[y^(-1), -1, x] + 
         I*Pi*G[y^(-1), 0, x] - I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x] + 3*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, y^(-1), x] - 
         3*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] - 
         G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), y^(-1), -1, x] + 
         G[-y^(-1), y^(-1), 0, x] - 3*G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), -1, y^(-1), x] + 
         3*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), -1, x] + 
         G[y^(-1), -y^(-1), 0, x] + G[y^(-1), y^(-1), -1, x] - 
         G[y^(-1), y^(-1), 0, x]) + G[-1, y]*((Pi^2*G[y^(-1), x])/2 + 
         I*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), y^(-1), x] - 
         I*Pi*G[y^(-1), -1, x] + I*Pi*G[y^(-1), 0, x] + 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] + 
         3*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - 3*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] - 
         G[-y^(-1), -y^(-1), -1, x] + G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), y^(-1), -1, x] - G[-y^(-1), y^(-1), 0, x] - 
         3*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + 3*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - G[y^(-1), 0, y^(-1), x] + 
         G[y^(-1), -y^(-1), -1, x] - G[y^(-1), -y^(-1), 0, x] - 
         G[y^(-1), y^(-1), -1, x] + G[y^(-1), y^(-1), 0, x]) - 
       G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 6*G[-y^(-1), -1, 0, 0, x] - 
       3*G[-y^(-1), -1, 0, -y^(-1), x] - 3*G[-y^(-1), -1, 0, y^(-1), x] - 
       3*G[-y^(-1), -1, -y^(-1), 0, x] + G[-y^(-1), -1, -y^(-1), -y^(-1), 
        x] + 2*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       3*G[-y^(-1), -1, y^(-1), 0, x] + 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] + G[-y^(-1), -1, y^(-1), y^(-1), x] - 6*G[-y^(-1), 0, 0, 0, x] + 
       3*G[-y^(-1), 0, 0, -y^(-1), x] + 3*G[-y^(-1), 0, 0, y^(-1), x] + 
       3*G[-y^(-1), 0, -y^(-1), 0, x] - G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 3*G[-y^(-1), 0, y^(-1), 0, x] - 
       2*G[-y^(-1), 0, y^(-1), -y^(-1), x] - G[-y^(-1), 0, y^(-1), y^(-1), 
        x] - G[-y^(-1), -y^(-1), -1, -y^(-1), x] + G[-y^(-1), -y^(-1), -1, 
        y^(-1), x] + G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       G[-y^(-1), -y^(-1), 0, y^(-1), x] + G[-y^(-1), y^(-1), -1, -y^(-1), 
        x] - G[-y^(-1), y^(-1), -1, y^(-1), x] - G[-y^(-1), y^(-1), 0, 
        -y^(-1), x] + G[-y^(-1), y^(-1), 0, y^(-1), x] - 
       6*G[y^(-1), -1, 0, 0, x] + 3*G[y^(-1), -1, 0, -y^(-1), x] + 
       3*G[y^(-1), -1, 0, y^(-1), x] + 3*G[y^(-1), -1, -y^(-1), 0, x] - 
       G[y^(-1), -1, -y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, -y^(-1), y^(-1), 
         x] + 3*G[y^(-1), -1, y^(-1), 0, x] - 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - G[y^(-1), -1, y^(-1), y^(-1), 
        x] + 6*G[y^(-1), 0, 0, 0, x] - 3*G[y^(-1), 0, 0, -y^(-1), x] - 
       3*G[y^(-1), 0, 0, y^(-1), x] - 3*G[y^(-1), 0, -y^(-1), 0, x] + 
       G[y^(-1), 0, -y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, -y^(-1), y^(-1), 
         x] - 3*G[y^(-1), 0, y^(-1), 0, x] + 2*G[y^(-1), 0, y^(-1), -y^(-1), 
         x] + G[y^(-1), 0, y^(-1), y^(-1), x] + G[y^(-1), -y^(-1), -1, 
        -y^(-1), x] - G[y^(-1), -y^(-1), -1, y^(-1), x] - 
       G[y^(-1), -y^(-1), 0, -y^(-1), x] + G[y^(-1), -y^(-1), 0, y^(-1), x] - 
       G[y^(-1), y^(-1), -1, -y^(-1), x] + G[y^(-1), y^(-1), -1, y^(-1), x] + 
       G[y^(-1), y^(-1), 0, -y^(-1), x] - G[y^(-1), y^(-1), 0, y^(-1), x] + 
       G[1, (1 + y)/(2*y), z]*(-G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[0, -(1 - x*y)/(2*x*y), z]*(G[1, 1, y] - G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[1, (1 + x*y)/(2*x*y), z]*(-G[y^(-1), 0, x] + G[y^(-1), y^(-1), x] + 
         (Pi*(3*Pi - (8*I)*Log[2]))/2) + G[0, -(1 - y)/(2*y), z]*
        ((-2*I)*Pi*G[-1, x] - I*Pi*G[0, x] - (4*I)*Pi*G[0, y] + 
         (2*I)*Pi*G[1, y] + (2*I)*Pi*G[-y^(-1), x] + 
         G[-1, y]*(I*Pi + G[0, x] - G[y^(-1), x]) + I*Pi*G[y^(-1), x] + 
         G[-1, -1, y] + G[0, 0, x] - G[0, y^(-1), x] - G[y^(-1), 0, x] + 
         G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(G[1, 1, y] - 
         G[y^(-1), 0, x] + G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/
          2) + G[1, -(1 - x*y)/(2*x*y), z]*((-3*Pi^2)/2 + G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + (4*I)*Pi*Log[2]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-3*Pi^2)/2 + 
         G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + (4*I)*Pi*Log[2]) + G[0, (1 + y)/(2*y), z]*
        ((-3*Pi^2)/2 + G[0, -y^(-1), x] - G[1, 1, y] + G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + (4*I)*Pi*Log[2]) + 
       G[0, (1 + x*y)/(2*x*y), z]*((-3*Pi^2)/2 + G[y^(-1), 0, x] - 
         G[y^(-1), y^(-1), x] + (4*I)*Pi*Log[2]) + G[1, -(1 - y)/(2*y), z]*
        ((-3*Pi^2)/2 + G[y^(-1), 0, x] - G[y^(-1), y^(-1), x] + 
         (4*I)*Pi*Log[2]) + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((-3*Pi^2)/2 + G[y^(-1), 0, x] - G[y^(-1), y^(-1), x] + 
         (4*I)*Pi*Log[2])))
 
Int[n34, 20] = -(ep*((2*I)*Pi + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])) - 
     ep^2*(2*Pi^2 - (4*I)*Pi*G[-1, x] + (2*I)*Pi*G[-1, y] - 
       (8*I)*Pi*G[0, x] - (12*I)*Pi*G[0, y] - (6*I)*Pi*G[0, z] + 
       (2*I)*Pi*G[1, y] - (6*I)*Pi*G[1, z] + (2*I)*Pi*G[-y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), x] + ((2*I)*Pi - 2*G[-1, y] - 2*G[0, x] + 
         2*G[y^(-1), x])*G[-(1 - y)/(2*y), z] + 
       ((2*I)*Pi - 2*G[1, y] + 2*G[-y^(-1), x])*G[(1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
       G[1, y]*(2*G[-(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*(-2*G[(1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*(-2*G[-(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*(2*G[(1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(-2*G[(1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]) - 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - (12*I)*Pi*Log[2]) - 
     ep^3*((-I/3)*Pi^3 + G[1, y]*((2*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), x]) + G[-1, y]*((-8*I)*Pi*G[0, x] + 
         (2*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x]) + 
       G[0, y]*((-12*I)*Pi*G[-y^(-1), x] - (12*I)*Pi*G[y^(-1), x]) + 
       G[0, y]*((36*I)*Pi*G[1, z] - (4*I)*Pi*G[-(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((12*I)*Pi*G[1, z] - (4*I)*Pi*G[-(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(2*G[(1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), z] + 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, y]*(2*G[-(1 - y)/(2*y), z] - 2*G[(1 + x*y)/(2*x*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])) + 
       (8*I)*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, -1, y] + 
       (16*I)*Pi*G[-1, 0, x] - (12*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] - 
       (4*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, y^(-1), x] + 
       (16*I)*Pi*G[0, -1, x] - (12*I)*Pi*G[0, -1, y] + (32*I)*Pi*G[0, 0, x] + 
       (72*I)*Pi*G[0, 0, y] + (18*I)*Pi*G[0, 0, z] - (12*I)*Pi*G[0, 1, y] + 
       (18*I)*Pi*G[0, 1, z] - (8*I)*Pi*G[0, -y^(-1), x] - 
       (8*I)*Pi*G[0, y^(-1), x] - (6*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
       (6*I)*Pi*G[0, (1 + y)/(2*y), z] - (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
         z] - (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[1, -1, y] - 
       (12*I)*Pi*G[1, 0, y] + (18*I)*Pi*G[1, 0, z] + (2*I)*Pi*G[1, 1, y] + 
       (18*I)*Pi*G[1, 1, z] - (6*I)*Pi*G[1, -(1 - y)/(2*y), z] - 
       (6*I)*Pi*G[1, (1 + y)/(2*y), z] - (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
         z] - (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -1, x] - (8*I)*Pi*G[y^(-1), 0, x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, z] - 
       I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 
         z] + I*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       G[1, y]*((-6*I)*Pi*G[1, z] - (2*I)*Pi*G[-(1 - y)/(2*y), z] - 
         I*Pi*G[(1 + y)/(2*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + G[-y^(-1), x]*
          (-G[(1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*(-4*G[-(1 - y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), z] - 6*G[0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z]) + I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + G[y^(-1), x]*(I*Pi*G[-(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[0, -(1 - y)/(2*y), z] + 6*G[0, (1 + x*y)/(2*x*y), z] + 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z]) + I*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + G[-y^(-1), x]*
        ((2*I)*Pi*G[-(1 - y)/(2*y), z] + I*Pi*G[(1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*((-6*I)*Pi*G[1, z] - 
         I*Pi*G[-(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + I*Pi*G[(1 + x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*(-G[-(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), z] - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*(-4*G[(1 + y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), z] + 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, x]*(7*G[-(1 - y)/(2*y), z] + 4*G[(1 + y)/(2*y), z] - 
           3*G[(1 + x*y)/(2*x*y), z] + G[-(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z]) + 6*G[0, -(1 - y)/(2*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] + 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*((24*I)*Pi*G[1, z] - 
         (7*I)*Pi*G[-(1 - y)/(2*y), z] - (7*I)*Pi*G[(1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] - I*Pi*G[(1 + x*y)/(2*x*y), z] - 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(4*G[-(1 - y)/(2*y), z] + 7*G[(1 + y)/(2*y), z] - 
           3*G[-(1 - x*y)/(2*x*y), z] + 4*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            z]) + 6*G[0, -(1 - y)/(2*y), z] + 6*G[0, (1 + y)/(2*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] + 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       9*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        z] + G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((48*I)*Pi*G[0, y] - (8*I)*Pi*G[1, y] - 
         8*Pi*(Pi - (6*I)*Log[2])) + G[1, z]*((-6*I)*Pi*G[-y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), x] - 6*Pi*(Pi - (6*I)*Log[2])) + 
       G[0, z]*((12*I)*Pi*G[-1, x] - (6*I)*Pi*G[-1, y] + (24*I)*Pi*G[0, x] + 
         (36*I)*Pi*G[0, y] - (6*I)*Pi*G[1, y] - (6*I)*Pi*G[-y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), x] - 6*Pi*(Pi - (6*I)*Log[2])) + 
       G[-1, x]*((-4*I)*Pi*G[-1, y] + (24*I)*Pi*G[0, y] - (4*I)*Pi*G[1, y] - 
         4*Pi*(Pi - (6*I)*Log[2])) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(4*G[-1, -1, y] + G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 
         5*G[0, 0, x] + 3*G[0, -y^(-1), x] + G[1, 1, y] + 
         4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - G[y^(-1), 0, x] + 
         G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(G[-1, -1, y] - 
         G[-1, -y^(-1), x] + G[-1, y^(-1), x] + 5*G[0, 0, x] + 
         3*G[0, y^(-1), x] + 4*G[1, 1, y] - G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[(1 + y)/(2*y), z]*(2*G[-1, 0, x] + 4*G[-1, 1, y] - 
         2*G[-1, -y^(-1), x] + 11*G[0, 0, x] - 3*G[0, -y^(-1), x] + 
         4*G[1, -1, y] + 3*G[1, 1, y] - 5*G[-y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), x] + (Pi*(Pi - (24*I)*Log[2]))/6) + 
       G[-(1 - y)/(2*y), z]*(3*G[-1, -1, y] + 2*G[-1, 0, x] + 4*G[-1, 1, y] - 
         2*G[-1, y^(-1), x] + 11*G[0, 0, x] - 3*G[0, y^(-1), x] + 
         4*G[1, -1, y] - 5*G[y^(-1), 0, x] - 3*G[y^(-1), y^(-1), x] + 
         (Pi*(Pi - (24*I)*Log[2]))/6) + G[-(1 - x*y)/(2*x*y), z]*
        (-2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 3*G[0, 0, x] - 
         G[0, -y^(-1), x] - 4*G[0, y^(-1), x] - 3*G[1, 1, y] + 
         G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), -y^(-1), x] - (Pi*(Pi + (24*I)*Log[2]))/6) + 
       G[(1 + x*y)/(2*x*y), z]*(-3*G[-1, -1, y] - 2*G[-1, 0, x] + 
         2*G[-1, y^(-1), x] - 3*G[0, 0, x] - 4*G[0, -y^(-1), x] - 
         G[0, y^(-1), x] - 4*G[-y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), x] + 
         G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] + 3*G[y^(-1), y^(-1), x] - 
         (Pi*(Pi + (24*I)*Log[2]))/6) + 2*Pi*G[-1, y]*(Pi - (6*I)*Log[2]) - 
       12*Pi*G[0, y]*(Pi - (6*I)*Log[2]) + 2*Pi*G[1, y]*(Pi - (6*I)*Log[2]) + 
       2*Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) + 2*Pi*G[y^(-1), x]*
        (Pi - (6*I)*Log[2]) - 12*Pi^2*Log[2] + (36*I)*Pi*Log[2]^2) - 
     ep^4*(Pi^4/3 + G[1, -1, y]*(-12*G[1, -(1 - y)/(2*y), z] - 
         12*G[1, (1 + y)/(2*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       G[-1, 1, y]*(-12*G[0, -(1 - y)/(2*y), z] - 12*G[0, (1 + y)/(2*y), z] - 
         12*G[1, -(1 - y)/(2*y), z] - 12*G[1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       G[0, y^(-1), x]*(9*G[0, -(1 - y)/(2*y), z] + 
         12*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] - 
         9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[1, -(1 - y)/(2*y), z] + 12*G[1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), z] - 9*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z]) + G[-1, 0, x]*(-6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, (1 + y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] - 6*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, (1 + y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
          z] - G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-y^(-1), y^(-1), x]*(2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, 0, x]*(-33*G[0, -(1 - y)/(2*y), z] - 33*G[0, (1 + y)/(2*y), z] + 
         9*G[0, -(1 - x*y)/(2*x*y), z] + 9*G[0, (1 + x*y)/(2*x*y), z] - 
         15*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         15*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         33*G[1, -(1 - y)/(2*y), z] - 33*G[1, (1 + y)/(2*y), z] + 
         9*G[1, -(1 - x*y)/(2*x*y), z] + 9*G[1, (1 + x*y)/(2*x*y), z] - 
         15*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         15*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         10*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         10*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(-9*G[0, -(1 - y)/(2*y), z] + 
         9*G[0, (1 + x*y)/(2*x*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 9*G[1, -(1 - y)/(2*y), z] + 9*G[1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), 0, x]*(-2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -y^(-1), x]*(9*G[0, (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), z] + 12*G[0, (1 + x*y)/(2*x*y), z] - 
         9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[1, (1 + y)/(2*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), z] - 9*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*
        (6*G[0, (1 + y)/(2*y), z] - 6*G[0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, 1, y]*(-9*G[1, (1 + y)/(2*y), z] + 9*G[1, -(1 - x*y)/(2*x*y), 
           z] - 12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), y^(-1), x]*(3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), 0, x]*(4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y^(-1), x]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 6*G[1, -(1 - y)/(2*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (16*I)*Pi*G[-1, -1, -1, x] + (2*I)*Pi*G[-1, -1, -1, y] - 
       (32*I)*Pi*G[-1, -1, 0, x] - (12*I)*Pi*G[-1, -1, 0, y] + 
       (2*I)*Pi*G[-1, -1, 1, y] + (8*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (8*I)*Pi*G[-1, -1, y^(-1), x] - (32*I)*Pi*G[-1, 0, -1, x] - 
       (12*I)*Pi*G[-1, 0, -1, y] - (64*I)*Pi*G[-1, 0, 0, x] + 
       (72*I)*Pi*G[-1, 0, 0, y] - (12*I)*Pi*G[-1, 0, 1, y] + 
       (16*I)*Pi*G[-1, 0, -y^(-1), x] + (16*I)*Pi*G[-1, 0, y^(-1), x] + 
       (2*I)*Pi*G[-1, 1, -1, y] - (12*I)*Pi*G[-1, 1, 0, y] + 
       (2*I)*Pi*G[-1, 1, 1, y] + (8*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (16*I)*Pi*G[-1, -y^(-1), 0, x] - (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-1, -y^(-1), y^(-1), x] + (8*I)*Pi*G[-1, y^(-1), -1, x] + 
       (16*I)*Pi*G[-1, y^(-1), 0, x] - (4*I)*Pi*G[-1, y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-1, y^(-1), y^(-1), x] - (32*I)*Pi*G[0, -1, -1, x] - 
       (12*I)*Pi*G[0, -1, -1, y] - (64*I)*Pi*G[0, -1, 0, x] + 
       (72*I)*Pi*G[0, -1, 0, y] - (12*I)*Pi*G[0, -1, 1, y] + 
       (16*I)*Pi*G[0, -1, -y^(-1), x] + (16*I)*Pi*G[0, -1, y^(-1), x] - 
       (64*I)*Pi*G[0, 0, -1, x] + (72*I)*Pi*G[0, 0, -1, y] - 
       (128*I)*Pi*G[0, 0, 0, x] - (432*I)*Pi*G[0, 0, 0, y] - 
       (54*I)*Pi*G[0, 0, 0, z] + (72*I)*Pi*G[0, 0, 1, y] - 
       (54*I)*Pi*G[0, 0, 1, z] + (32*I)*Pi*G[0, 0, -y^(-1), x] + 
       (32*I)*Pi*G[0, 0, y^(-1), x] + (18*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + 
       (18*I)*Pi*G[0, 0, (1 + y)/(2*y), z] + 
       (18*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
       (18*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - (12*I)*Pi*G[0, 1, -1, y] + 
       (72*I)*Pi*G[0, 1, 0, y] - (54*I)*Pi*G[0, 1, 0, z] - 
       (12*I)*Pi*G[0, 1, 1, y] - (54*I)*Pi*G[0, 1, 1, z] + 
       (18*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + 
       (18*I)*Pi*G[0, 1, (1 + y)/(2*y), z] + 
       (18*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
       (18*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (16*I)*Pi*G[0, -y^(-1), -1, x] + (32*I)*Pi*G[0, -y^(-1), 0, x] - 
       (8*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (8*I)*Pi*G[0, -y^(-1), y^(-1), 
         x] + (16*I)*Pi*G[0, y^(-1), -1, x] + (32*I)*Pi*G[0, y^(-1), 0, x] - 
       (8*I)*Pi*G[0, y^(-1), -y^(-1), x] - (8*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       (6*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] + (6*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] + (3*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, (1 + y)/(2*y), 0, z] + (6*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] + (3*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] + (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[1, -1, -1, y] - (12*I)*Pi*G[1, -1, 0, y] + 
       (2*I)*Pi*G[1, -1, 1, y] - (12*I)*Pi*G[1, 0, -1, y] + 
       (72*I)*Pi*G[1, 0, 0, y] - (54*I)*Pi*G[1, 0, 0, z] - 
       (12*I)*Pi*G[1, 0, 1, y] - (54*I)*Pi*G[1, 0, 1, z] + 
       (18*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + 
       (18*I)*Pi*G[1, 0, (1 + y)/(2*y), z] + 
       (18*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
       (18*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[1, 1, -1, y] - 
       (12*I)*Pi*G[1, 1, 0, y] - (54*I)*Pi*G[1, 1, 0, z] + 
       (2*I)*Pi*G[1, 1, 1, y] - (54*I)*Pi*G[1, 1, 1, z] + 
       (18*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       (18*I)*Pi*G[1, 1, (1 + y)/(2*y), z] + 
       (18*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
       (18*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] + (6*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] + (3*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, (1 + y)/(2*y), 0, z] + (6*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] + (3*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] + (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (8*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (16*I)*Pi*G[-y^(-1), -1, 0, x] - (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -1, y^(-1), x] + (16*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (32*I)*Pi*G[-y^(-1), 0, 0, x] - (8*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), 0, y^(-1), x] - (4*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] - (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), -1, -1, x] + (16*I)*Pi*G[y^(-1), -1, 0, x] - 
       (4*I)*Pi*G[y^(-1), -1, -y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] + (16*I)*Pi*G[y^(-1), 0, -1, x] + (32*I)*Pi*G[y^(-1), 0, 0, x] - 
       (8*I)*Pi*G[y^(-1), 0, -y^(-1), x] - (8*I)*Pi*G[y^(-1), 0, y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] - (8*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), y^(-1), -1, x] - (8*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       (2*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 0, 0, z] + (6*I)*Pi*G[-(1 - y)/(2*y), 0, 1, 
         z] - (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, 0, z] + (6*I)*Pi*G[-(1 - y)/(2*y), 1, 1, 
         z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, z] - 
       I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         z] - (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[(1 + y)/(2*y), 0, 0, z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, 1, z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, 
         -(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, 0, z] + (6*I)*Pi*G[(1 + y)/(2*y), 1, 1, 
         z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, z] - 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 0, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 1, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 0, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 1, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, z] + 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 0, z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 1, z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 0, z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 1, z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, z] + 
       I*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, 0, z] + (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, 1, z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         1, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), 1, z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         1, z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 0, z] + 
       (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 1, z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         0, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 0, z] + 
       (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 1, z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         1, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 0, z] - 
       (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 1, z] + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 0, 
         z] - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       27*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 18*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[0, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[0, 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[0, 1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[0, 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[0, 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 18*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 18*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[1, 1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[1, 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[1, 1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 27*G[1, 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[1, 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 18*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 
        (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[-(1 - x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[-(1 - x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[(1 + x*y)/(2*x*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[(1 + x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        z] + 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(G[0, y]*((-72*I)*Pi*G[1, z] + (8*I)*Pi*G[-(1 - y)/(2*y), 
             z] + (8*I)*Pi*G[(1 + y)/(2*y), z] + (8*I)*Pi*
            G[-(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (36*I)*Pi*G[0, 0, z] - (36*I)*Pi*G[0, 1, z] + 
         (12*I)*Pi*G[0, -(1 - y)/(2*y), z] + (12*I)*Pi*G[0, (1 + y)/(2*y), 
           z] + (12*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (36*I)*Pi*G[1, 0, z] - (36*I)*Pi*G[1, 1, z] + 
         (12*I)*Pi*G[1, -(1 - y)/(2*y), z] + (12*I)*Pi*G[1, (1 + y)/(2*y), 
           z] + (12*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (5*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (5*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + y)/(2*y), 0, z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), 1, z] + (5*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] - (5*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[-1, y]*((12*I)*Pi*G[1, z] + I*Pi*G[-(1 - y)/(2*y), z] + 
           (2*I)*Pi*G[(1 + y)/(2*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           I*Pi*G[(1 + x*y)/(2*x*y), z] + I*Pi*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 6*G[0, -(1 - y)/(2*y), z] + 
           6*G[0, (1 + x*y)/(2*x*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 6*G[1, -(1 - y)/(2*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] + 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), 
            (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((12*I)*Pi*G[1, z] + (2*I)*Pi*G[-(1 - y)/(2*y), z] + 
           I*Pi*G[(1 + y)/(2*y), z] - I*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, (1 + y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] - 
           3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[1, (1 + y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] - 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
            -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(3*G[-1, -1, y] + 
           2*G[-1, 1, y] + 2*G[1, -1, y] + (Pi*(Pi + (16*I)*Log[2]))/2) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[-1, 1, y] + 
           2*G[1, -1, y] + 3*G[1, 1, y] + (Pi*(Pi + (16*I)*Log[2]))/2) + 
         G[-(1 - y)/(2*y), z]*(-3*G[-1, -1, y] - 6*G[-1, 1, y] - 
           6*G[1, -1, y] - (Pi*(Pi - (48*I)*Log[2]))/6) + 
         G[(1 + y)/(2*y), z]*(-6*G[-1, 1, y] - 6*G[1, -1, y] - 3*G[1, 1, y] - 
           (Pi*(Pi - (48*I)*Log[2]))/6) + G[(1 + x*y)/(2*x*y), z]*
          (3*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] + 
           (Pi*(Pi + (48*I)*Log[2]))/6) + G[-(1 - x*y)/(2*x*y), z]*
          (-2*G[-1, 1, y] - 2*G[1, -1, y] + 3*G[1, 1, y] + 
           (Pi*(Pi + (48*I)*Log[2]))/6) + 12*Pi*G[1, z]*
          (Pi - (6*I)*Log[2])) + G[0, x]*
        (G[0, y]*((-144*I)*Pi*G[1, z] + (16*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (16*I)*Pi*G[(1 + y)/(2*y), z] + (16*I)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] + (16*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (72*I)*Pi*G[0, 0, z] - (72*I)*Pi*G[0, 1, z] + 
         (21*I)*Pi*G[0, -(1 - y)/(2*y), z] + (21*I)*Pi*G[0, (1 + y)/(2*y), 
           z] + (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (3*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (72*I)*Pi*G[1, 0, z] - (72*I)*Pi*G[1, 1, z] + 
         (21*I)*Pi*G[1, -(1 - y)/(2*y), z] + (21*I)*Pi*G[1, (1 + y)/(2*y), 
           z] + (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (3*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (8*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (5*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (8*I)*Pi*G[(1 + y)/(2*y), 0, z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), 1, z] + (5*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] - (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[1, y]*((24*I)*Pi*G[1, z] + (6*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (3*I)*Pi*G[(1 + y)/(2*y), z] - I*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (6*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[0, -(1 - y)/(2*y), z] - 21*G[0, (1 + y)/(2*y), z] + 
           9*G[0, -(1 - x*y)/(2*x*y), z] - 12*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 12*G[1, -(1 - y)/(2*y), z] - 21*G[1, (1 + y)/(2*y), z] + 
           9*G[1, -(1 - x*y)/(2*x*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, 0, -(1 - y)/(2*y), z] - 18*G[0, 0, (1 + y)/(2*y), z] + 
         18*G[0, 0, -(1 - x*y)/(2*x*y), z] + 18*G[0, 0, (1 + x*y)/(2*x*y), 
           z] - 18*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, 1, -(1 - y)/(2*y), z] - 18*G[0, 1, (1 + y)/(2*y), z] + 
         18*G[0, 1, -(1 - x*y)/(2*x*y), z] + 18*G[0, 1, (1 + x*y)/(2*x*y), 
           z] - 18*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[1, 0, -(1 - y)/(2*y), z] - 
         18*G[1, 0, (1 + y)/(2*y), z] + 18*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         18*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         18*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, 1, -(1 - y)/(2*y), z] - 18*G[1, 1, (1 + y)/(2*y), z] + 
         18*G[1, 1, -(1 - x*y)/(2*x*y), z] + 18*G[1, 1, (1 + x*y)/(2*x*y), 
           z] - 18*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-5*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 8*G[1, 1, y] - 
           (16*Pi*(Pi - (3*I)*Log[2]))/3) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-8*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 5*G[1, 1, y] - 
           (16*Pi*(Pi - (3*I)*Log[2]))/3) + G[(1 + y)/(2*y), z]*
          (-8*G[-1, -1, y] - 14*G[-1, 1, y] - 14*G[1, -1, y] - 
           11*G[1, 1, y] - (4*Pi*(Pi - (12*I)*Log[2]))/3) + 
         G[-(1 - y)/(2*y), z]*(-11*G[-1, -1, y] - 14*G[-1, 1, y] - 
           14*G[1, -1, y] - 8*G[1, 1, y] - (4*Pi*(Pi - (12*I)*Log[2]))/3) + 
         G[(1 + x*y)/(2*x*y), z]*(5*G[-1, -1, y] + 2*G[-1, 1, y] + 
           2*G[1, -1, y] + 2*G[1, 1, y] + (2*Pi*(-5*Pi + (24*I)*Log[2]))/3) + 
         G[-(1 - x*y)/(2*x*y), z]*(2*G[-1, -1, y] + 2*G[-1, 1, y] + 
           2*G[1, -1, y] + 5*G[1, 1, y] + (2*Pi*(-5*Pi + (24*I)*Log[2]))/3) + 
         24*Pi*G[1, z]*(Pi - (6*I)*Log[2])) + 
       G[0, y]*((-48*I)*Pi*G[-1, -1, x] - (96*I)*Pi*G[-1, 0, x] + 
         (24*I)*Pi*G[-1, -y^(-1), x] + (24*I)*Pi*G[-1, y^(-1), x] - 
         (96*I)*Pi*G[0, -1, x] - (192*I)*Pi*G[0, 0, x] + 
         (48*I)*Pi*G[0, -y^(-1), x] + (48*I)*Pi*G[0, y^(-1), x] + 
         (24*I)*Pi*G[-y^(-1), -1, x] + (48*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[-y^(-1), -y^(-1), x] - (12*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (24*I)*Pi*G[y^(-1), -1, x] + (48*I)*Pi*G[y^(-1), 0, x] - 
         (12*I)*Pi*G[y^(-1), -y^(-1), x] - (12*I)*Pi*G[y^(-1), y^(-1), x] - 
         12*Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - 12*Pi*G[y^(-1), x]*
          (Pi - (6*I)*Log[2])) + G[1, y]*((8*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, y^(-1), x] + (16*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (8*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x] + 2*Pi*G[-y^(-1), x]*
          (Pi - (6*I)*Log[2]) + 2*Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2])) + 
       G[-1, y]*((8*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] - (4*I)*Pi*G[-1, y^(-1), x] + 
         (16*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[0, -y^(-1), x] - (8*I)*Pi*G[0, y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (4*I)*Pi*G[y^(-1), -1, x] - (8*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         8*Pi*G[0, x]*(Pi - (6*I)*Log[2]) + 2*Pi*G[-y^(-1), x]*
          (Pi - (6*I)*Log[2]) + 2*Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2])) + 
       G[0, y]*(G[-y^(-1), x]*((-4*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (4*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*((-4*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (4*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (108*I)*Pi*G[0, 0, z] - (108*I)*Pi*G[0, 1, z] + 
         (12*I)*Pi*G[0, -(1 - y)/(2*y), z] + (12*I)*Pi*G[0, (1 + y)/(2*y), 
           z] + (12*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (12*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (108*I)*Pi*G[1, 0, z] - (108*I)*Pi*G[1, 1, z] + 
         (12*I)*Pi*G[1, -(1 - y)/(2*y), z] + (12*I)*Pi*G[1, (1 + y)/(2*y), 
           z] + (12*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (12*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (12*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (12*I)*Pi*G[(1 + y)/(2*y), 0, z] + 
         (12*I)*Pi*G[(1 + y)/(2*y), 1, z] + (8*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] - (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] - (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*((36*I)*Pi*G[-y^(-1), x] + (36*I)*Pi*G[y^(-1), x] + 
           36*Pi*(Pi - (6*I)*Log[2])) - 4*Pi*G[-(1 - y)/(2*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[(1 + y)/(2*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[-(1 - x*y)/(2*x*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[(1 + x*y)/(2*x*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(Pi - (6*I)*Log[2]) - 4*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]*(Pi - (6*I)*Log[2])) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(3*G[-y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), x] - 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), y^(-1), x] + (3*Pi*(-3*Pi + (8*I)*Log[2]))/2) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-12*G[1, 1, y] + 
         3*G[-y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), x] - 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), y^(-1), x] + (3*Pi*(-3*Pi + (8*I)*Log[2]))/2) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-12*G[-y^(-1), 0, x] - 
         12*G[-y^(-1), -y^(-1), x] + 3*G[y^(-1), 0, x] - 
         3*G[y^(-1), y^(-1), x] + (3*Pi*(-3*Pi + (8*I)*Log[2]))/2) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-3*G[1, 1, y] - 
         12*G[-y^(-1), 0, x] - 12*G[-y^(-1), -y^(-1), x] + 
         3*G[y^(-1), 0, x] - 3*G[y^(-1), y^(-1), x] + 
         (3*Pi*(-3*Pi + (8*I)*Log[2]))/2) + G[1, (1 + y)/(2*y), z]*
        (15*G[-y^(-1), 0, x] + 9*G[-y^(-1), -y^(-1), x] - 
         (Pi*(Pi - (24*I)*Log[2]))/2) + G[0, (1 + y)/(2*y), z]*
        (-12*G[1, -1, y] - 9*G[1, 1, y] + 15*G[-y^(-1), 0, x] + 
         9*G[-y^(-1), -y^(-1), x] - (Pi*(Pi - (24*I)*Log[2]))/2) + 
       G[1, -(1 - y)/(2*y), z]*(15*G[y^(-1), 0, x] + 9*G[y^(-1), y^(-1), x] - 
         (Pi*(Pi - (24*I)*Log[2]))/2) + G[0, -(1 - y)/(2*y), z]*
        (-12*G[1, -1, y] + 15*G[y^(-1), 0, x] + 9*G[y^(-1), y^(-1), x] - 
         (Pi*(Pi - (24*I)*Log[2]))/2) + G[1, -(1 - x*y)/(2*x*y), z]*
        (-3*G[-y^(-1), 0, x] - 9*G[-y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), y^(-1), x] + 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), -y^(-1), x] + (Pi*(Pi + (24*I)*Log[2]))/2) + 
       G[0, -(1 - x*y)/(2*x*y), z]*(9*G[1, 1, y] - 3*G[-y^(-1), 0, x] - 
         9*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), y^(-1), x] + 
         12*G[y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), x] + 
         (Pi*(Pi + (24*I)*Log[2]))/2) + G[0, (1 + x*y)/(2*x*y), z]*
        (12*G[-y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), x] - 3*G[y^(-1), 0, x] - 
         12*G[y^(-1), -y^(-1), x] - 9*G[y^(-1), y^(-1), x] + 
         (Pi*(Pi + (24*I)*Log[2]))/2) + G[1, (1 + x*y)/(2*x*y), z]*
        (12*G[-y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), x] - 3*G[y^(-1), 0, x] - 
         12*G[y^(-1), -y^(-1), x] - 9*G[y^(-1), y^(-1), x] + 
         (Pi*(Pi + (24*I)*Log[2]))/2) + 8*Pi*G[-1, -1, x]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[-1, -1, y]*(Pi - (6*I)*Log[2]) + 
       16*Pi*G[-1, 0, x]*(Pi - (6*I)*Log[2]) - 12*Pi*G[-1, 0, y]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[-1, 1, y]*(Pi - (6*I)*Log[2]) - 
       4*Pi*G[-1, -y^(-1), x]*(Pi - (6*I)*Log[2]) - 4*Pi*G[-1, y^(-1), x]*
        (Pi - (6*I)*Log[2]) + 16*Pi*G[0, -1, x]*(Pi - (6*I)*Log[2]) - 
       12*Pi*G[0, -1, y]*(Pi - (6*I)*Log[2]) + 32*Pi*G[0, 0, x]*
        (Pi - (6*I)*Log[2]) + 72*Pi*G[0, 0, y]*(Pi - (6*I)*Log[2]) + 
       18*Pi*G[0, 0, z]*(Pi - (6*I)*Log[2]) - 12*Pi*G[0, 1, y]*
        (Pi - (6*I)*Log[2]) + 18*Pi*G[0, 1, z]*(Pi - (6*I)*Log[2]) - 
       8*Pi*G[0, -y^(-1), x]*(Pi - (6*I)*Log[2]) - 8*Pi*G[0, y^(-1), x]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[1, -1, y]*(Pi - (6*I)*Log[2]) - 
       12*Pi*G[1, 0, y]*(Pi - (6*I)*Log[2]) + 18*Pi*G[1, 0, z]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[1, 1, y]*(Pi - (6*I)*Log[2]) + 
       18*Pi*G[1, 1, z]*(Pi - (6*I)*Log[2]) - 4*Pi*G[-y^(-1), -1, x]*
        (Pi - (6*I)*Log[2]) - 8*Pi*G[-y^(-1), 0, x]*(Pi - (6*I)*Log[2]) + 
       2*Pi*G[-y^(-1), -y^(-1), x]*(Pi - (6*I)*Log[2]) + 
       2*Pi*G[-y^(-1), y^(-1), x]*(Pi - (6*I)*Log[2]) - 
       4*Pi*G[y^(-1), -1, x]*(Pi - (6*I)*Log[2]) - 8*Pi*G[y^(-1), 0, x]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[y^(-1), -y^(-1), x]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[y^(-1), y^(-1), x]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[-(1 - y)/(2*y), 0, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[-(1 - y)/(2*y), 1, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[(1 + y)/(2*y), 0, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[(1 + y)/(2*y), 1, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[-(1 - x*y)/(2*x*y), 0, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[-(1 - x*y)/(2*x*y), 1, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[(1 + x*y)/(2*x*y), 0, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[(1 + x*y)/(2*x*y), 1, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z]*(Pi - (6*I)*Log[2]) - 2*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         0, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z]*
        (Pi - (6*I)*Log[2]) + Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*(3*Pi - (8*I)*Log[2]) + 
       Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (3*Pi - (8*I)*Log[2]) + Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(3*Pi - (8*I)*Log[2]) + 
       Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (3*Pi - (8*I)*Log[2]) + Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-3*Pi + (8*I)*Log[2]) + 
       Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]*(-3*Pi + (8*I)*Log[2]) + (2*I)*Pi^3*Log[2] + 
       36*Pi^2*Log[2]^2 - (72*I)*Pi*Log[2]^3 + 
       G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z]*((13*Pi^2)/6 - 
         (8*I)*Pi*Log[2]) + G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z]*
        ((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]*
        ((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]*
        ((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + G[-(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), z]*((7*Pi^2)/3 - (8*I)*Pi*Log[2]) + 
       G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]*((7*Pi^2)/3 - 
         (8*I)*Pi*Log[2]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z]*((7*Pi^2)/3 - (8*I)*Pi*Log[2]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]*
        ((7*Pi^2)/3 - (8*I)*Pi*Log[2]) + G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]*
        ((-7*Pi^2)/3 + (8*I)*Pi*Log[2]) + G[(1 + y)/(2*y), (1 + y)/(2*y), z]*
        ((-7*Pi^2)/3 + (8*I)*Pi*Log[2]) + G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z]*((-13*Pi^2)/6 + (8*I)*Pi*Log[2]) + 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]*((-13*Pi^2)/6 + 
         (8*I)*Pi*Log[2]) - (I/3)*Pi*G[-1, y]*(Pi^2 - (36*I)*Pi*Log[2] - 
         108*Log[2]^2) - (I/3)*Pi*G[1, y]*(Pi^2 - (36*I)*Pi*Log[2] - 
         108*Log[2]^2) + 2*Pi*G[0, y]*(I*Pi^2 + 36*Pi*Log[2] - 
         (108*I)*Log[2]^2) + G[-1, x]*(((2*I)/3)*Pi^3 - 
         (4*I)*Pi*G[-1, -1, y] + (24*I)*Pi*G[-1, 0, y] - 
         (4*I)*Pi*G[-1, 1, y] + (24*I)*Pi*G[0, -1, y] - 
         (144*I)*Pi*G[0, 0, y] + (24*I)*Pi*G[0, 1, y] - 
         (4*I)*Pi*G[1, -1, y] + (24*I)*Pi*G[1, 0, y] - (4*I)*Pi*G[1, 1, y] - 
         4*Pi*G[-1, y]*(Pi - (6*I)*Log[2]) + 24*Pi*G[0, y]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[1, y]*(Pi - (6*I)*Log[2]) + 
         24*Pi^2*Log[2] - (72*I)*Pi*Log[2]^2) + G[-y^(-1), x]*
        ((18*I)*Pi*G[0, 0, z] + (18*I)*Pi*G[0, 1, z] - 
         (6*I)*Pi*G[0, -(1 - y)/(2*y), z] - (3*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (3*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[1, 0, z] + (18*I)*Pi*G[1, 1, z] - 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] - (3*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (3*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - (2*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[0, 0, (1 + y)/(2*y), z] - 18*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         18*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[0, 1, (1 + y)/(2*y), z] - 18*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         18*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           z] - 12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[1, 0, (1 + y)/(2*y), z] - 18*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         18*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[1, 1, (1 + y)/(2*y), z] - 18*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         18*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           z] - 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-8*G[-1, -1, y] - 
           2*G[1, 1, y] - Pi*(Pi + (4*I)*Log[2])) + G[-(1 - x*y)/(2*x*y), z]*
          (-2*G[-1, -1, y] - 2*G[1, 1, y] + (Pi*(3*Pi - (8*I)*Log[2]))/2) - 
         (Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi + (24*I)*Log[2]))/
          6 + G[(1 + x*y)/(2*x*y), z]*((7*Pi^2)/3 + 6*G[-1, -1, y] - 
           (4*I)*Pi*Log[2]) + G[-(1 - y)/(2*y), z]*(2*G[-1, 1, y] + 
           2*G[1, -1, y] - (4*I)*Pi*Log[2]) + G[(1 + y)/(2*y), z]*
          ((5*Pi^2)/6 + 8*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
           2*G[1, 1, y] - (4*I)*Pi*Log[2])) + G[y^(-1), x]*
        ((18*I)*Pi*G[0, 0, z] + (18*I)*Pi*G[0, 1, z] - 
         (3*I)*Pi*G[0, -(1 - y)/(2*y), z] - (6*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[1, 0, z] + (18*I)*Pi*G[1, 1, z] - 
         (3*I)*Pi*G[1, -(1 - y)/(2*y), z] - (6*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - (4*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 1, z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[0, 0, -(1 - y)/(2*y), z] - 18*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         18*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[0, 1, -(1 - y)/(2*y), z] - 18*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         18*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 18*G[1, 0, -(1 - y)/(2*y), z] - 
         18*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         18*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[1, 1, -(1 - y)/(2*y), z] - 18*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         18*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), 
           z] + 2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[-1, -1, y] - 
           8*G[1, 1, y] - Pi*(Pi + (4*I)*Log[2])) + G[(1 + x*y)/(2*x*y), z]*
          (-2*G[-1, -1, y] - 2*G[1, 1, y] + (Pi*(3*Pi - (8*I)*Log[2]))/2) - 
         (Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi + (24*I)*Log[2]))/
          6 + G[(1 + y)/(2*y), z]*(2*G[-1, 1, y] + 2*G[1, -1, y] - 
           (4*I)*Pi*Log[2]) + G[-(1 - x*y)/(2*x*y), z]*((7*Pi^2)/3 + 
           6*G[1, 1, y] - (4*I)*Pi*Log[2]) + G[-(1 - y)/(2*y), z]*
          ((5*Pi^2)/6 + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
           8*G[1, 1, y] - (4*I)*Pi*Log[2])) + 
       G[-1, y]*((18*I)*Pi*G[0, 0, z] + (18*I)*Pi*G[0, 1, z] + 
         (3*I)*Pi*G[0, -(1 - y)/(2*y), z] + (6*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (3*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[1, 0, z] + (18*I)*Pi*G[1, 1, z] + 
         (3*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (3*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - (2*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + I*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[0, x]*((24*I)*Pi*G[1, z] + (3*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (6*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           I*Pi*G[(1 + x*y)/(2*x*y), z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - (6*I)*Pi*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 21*G[0, -(1 - y)/(2*y), z] - 
           12*G[0, (1 + y)/(2*y), z] + 9*G[0, (1 + x*y)/(2*x*y), z] - 
           3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           21*G[1, -(1 - y)/(2*y), z] - 12*G[1, (1 + y)/(2*y), z] + 
           9*G[1, (1 + x*y)/(2*x*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 12*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
           8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y)/(2*y), z] - 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[0, (1 + y)/(2*y), z] + 12*G[0, (1 + x*y)/(2*x*y), z] - 
           12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[1, (1 + y)/(2*y), z] + 12*G[1, (1 + x*y)/(2*x*y), z] - 
           12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*((-2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 3*G[0, -(1 - y)/(2*y), z] - 
           3*G[0, (1 + x*y)/(2*x*y), z] + 3*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 3*G[1, -(1 - y)/(2*y), z] - 
           3*G[1, (1 + x*y)/(2*x*y), z] + 3*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 18*G[0, 0, -(1 - y)/(2*y), z] + 
         18*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         18*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, 1, -(1 - y)/(2*y), z] + 18*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         18*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[1, 0, -(1 - y)/(2*y), z] + 
         18*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         18*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, 1, -(1 - y)/(2*y), z] + 18*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         18*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*(-2*G[-1, -1, x] - 9*G[-1, 0, x] + 
           2*G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 5*G[0, -1, x] - 
           25*G[0, 0, x] + 2*G[0, y^(-1), x] + 2*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] - G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 
           G[y^(-1), y^(-1), x] + Pi*(Pi - (4*I)*Log[2])) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-1, -1, x] + 
           2*G[-1, 0, x] - 4*G[-1, -y^(-1), x] - G[-1, y^(-1), x] - 
           2*G[0, -1, x] - 10*G[0, 0, x] - 6*G[0, -y^(-1), x] + 
           2*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           8*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
           G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), 
            x] - Pi*(Pi + (4*I)*Log[2])) + G[1, z]*((-6*I)*Pi*G[-y^(-1), x] - 
           (6*I)*Pi*G[y^(-1), x] - 6*Pi*(Pi - (6*I)*Log[2])) + 
         G[(1 + x*y)/(2*x*y), z]*(2*G[-1, -1, x] + G[-1, 0, x] + 
           6*G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[0, -1, x] + 
           7*G[0, 0, x] + 4*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 
           6*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] - 
           2*G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x] + 
           (2*Pi*(Pi - (6*I)*Log[2]))/3) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(G[-1, -1, x] + 
           5*G[-1, 0, x] - 2*G[-1, y^(-1), x] + G[0, -1, x] - 7*G[0, 0, x] + 
           2*G[0, y^(-1), x] + 2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
           (Pi*(Pi + (12*I)*Log[2]))/3) + G[-(1 - x*y)/(2*x*y), z]*
          (-2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 2*G[0, -1, x] + 
           4*G[0, 0, x] - 2*G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - (4*I)*Pi*Log[2]) + G[(1 + y)/(2*y), z]*
          ((5*Pi^2)/3 - 6*G[-1, 0, x] + 6*G[-1, -y^(-1), x] - 2*G[0, -1, x] - 
           22*G[0, 0, x] + 6*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 
           2*G[-y^(-1), -1, x] + 10*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
           2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2])) + 
       G[1, y]*((18*I)*Pi*G[0, 0, z] + (18*I)*Pi*G[0, 1, z] + 
         (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[1, 0, z] + (18*I)*Pi*G[1, 1, z] + 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (3*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - I*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[y^(-1), x]*
          ((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[0, -(1 - y)/(2*y), z] + 12*G[0, -(1 - x*y)/(2*x*y), z] - 
           12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[1, -(1 - y)/(2*y), z] + 12*G[1, -(1 - x*y)/(2*x*y), z] - 
           12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 3*G[0, (1 + y)/(2*y), z] - 
           3*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 3*G[1, (1 + y)/(2*y), z] - 
           3*G[1, -(1 - x*y)/(2*x*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y)/(2*y), z]) + I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, 0, (1 + y)/(2*y), z] + 18*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         18*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, 1, (1 + y)/(2*y), z] + 18*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         18*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         18*G[1, 0, (1 + y)/(2*y), z] + 18*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         18*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, 1, (1 + y)/(2*y), z] + 18*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         18*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, 
           (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), z]*(-2*G[-1, -1, x] - 9*G[-1, 0, x] + 
           G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - 5*G[0, -1, x] - 
           25*G[0, 0, x] + 2*G[0, -y^(-1), x] - G[-y^(-1), -1, x] + 
           4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), y^(-1), x] + Pi*(Pi - (4*I)*Log[2])) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-1, -1, x] + 
           2*G[-1, 0, x] - G[-1, -y^(-1), x] - 4*G[-1, y^(-1), x] - 
           2*G[0, -1, x] - 10*G[0, 0, x] + 2*G[0, -y^(-1), x] - 
           6*G[0, y^(-1), x] + G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] + 
           2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 
           2*G[y^(-1), -y^(-1), x] - 8*G[y^(-1), y^(-1), x] - 
           Pi*(Pi + (4*I)*Log[2])) + G[1, z]*((-6*I)*Pi*G[-y^(-1), x] - 
           (6*I)*Pi*G[y^(-1), x] - 6*Pi*(Pi - (6*I)*Log[2])) + 
         G[-(1 - x*y)/(2*x*y), z]*(2*G[-1, -1, x] + G[-1, 0, x] - 
           G[-1, -y^(-1), x] + 6*G[-1, y^(-1), x] + G[0, -1, x] + 
           7*G[0, 0, x] + 4*G[0, y^(-1), x] + G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - 
           2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x] + 
           (2*Pi*(Pi - (6*I)*Log[2]))/3) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(G[-1, -1, x] + 
           5*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + G[0, -1, x] - 7*G[0, 0, x] + 
           2*G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
           (Pi*(Pi + (12*I)*Log[2]))/3) + G[(1 + x*y)/(2*x*y), z]*
          (-2*G[-1, 0, x] + 2*G[-1, y^(-1), x] - 2*G[0, -1, x] + 
           4*G[0, 0, x] - 2*G[0, y^(-1), x] + 2*G[y^(-1), -1, x] - 
           2*G[y^(-1), 0, x] - (4*I)*Pi*Log[2]) + G[-(1 - y)/(2*y), z]*
          ((5*Pi^2)/3 - 6*G[-1, 0, x] + 6*G[-1, y^(-1), x] - 2*G[0, -1, x] - 
           22*G[0, 0, x] + 2*G[0, -y^(-1), x] + 6*G[0, y^(-1), x] + 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
           2*G[y^(-1), -1, x] + 10*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), x] - 
           (4*I)*Pi*Log[2])) + G[-y^(-1), x]*((2*I)*Pi*G[-1, -1, y] - 
         (12*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] - 
         (12*I)*Pi*G[0, -1, y] + (72*I)*Pi*G[0, 0, y] - 
         (12*I)*Pi*G[0, 1, y] + (2*I)*Pi*G[1, -1, y] - (12*I)*Pi*G[1, 0, y] + 
         (2*I)*Pi*G[1, 1, y] - (I/3)*Pi*(Pi^2 - (36*I)*Pi*Log[2] - 
           108*Log[2]^2)) + G[y^(-1), x]*((2*I)*Pi*G[-1, -1, y] - 
         (12*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] - 
         (12*I)*Pi*G[0, -1, y] + (72*I)*Pi*G[0, 0, y] - 
         (12*I)*Pi*G[0, 1, y] + (2*I)*Pi*G[1, -1, y] - (12*I)*Pi*G[1, 0, y] + 
         (2*I)*Pi*G[1, 1, y] - (I/3)*Pi*(Pi^2 - (36*I)*Pi*Log[2] - 
           108*Log[2]^2)) + G[1, z]*((-24*I)*Pi*G[-1, -1, x] - 
         (6*I)*Pi*G[-1, -1, y] - (48*I)*Pi*G[-1, 0, x] + 
         (36*I)*Pi*G[-1, 0, y] - (6*I)*Pi*G[-1, 1, y] + 
         (12*I)*Pi*G[-1, -y^(-1), x] + (12*I)*Pi*G[-1, y^(-1), x] - 
         (48*I)*Pi*G[0, -1, x] + (36*I)*Pi*G[0, -1, y] - 
         (96*I)*Pi*G[0, 0, x] - (216*I)*Pi*G[0, 0, y] + 
         (36*I)*Pi*G[0, 1, y] + (24*I)*Pi*G[0, -y^(-1), x] + 
         (24*I)*Pi*G[0, y^(-1), x] - (6*I)*Pi*G[1, -1, y] + 
         (36*I)*Pi*G[1, 0, y] - (6*I)*Pi*G[1, 1, y] + 
         (12*I)*Pi*G[-y^(-1), -1, x] + (24*I)*Pi*G[-y^(-1), 0, x] - 
         (6*I)*Pi*G[-y^(-1), -y^(-1), x] - (6*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (12*I)*Pi*G[y^(-1), -1, x] + (24*I)*Pi*G[y^(-1), 0, x] - 
         (6*I)*Pi*G[y^(-1), -y^(-1), x] - (6*I)*Pi*G[y^(-1), y^(-1), x] - 
         6*Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - 6*Pi*G[y^(-1), x]*
          (Pi - (6*I)*Log[2]) + Pi*(I*Pi^2 + 36*Pi*Log[2] - 
           (108*I)*Log[2]^2)) + G[0, z]*((-24*I)*Pi*G[-1, -1, x] - 
         (6*I)*Pi*G[-1, -1, y] - (48*I)*Pi*G[-1, 0, x] + 
         (36*I)*Pi*G[-1, 0, y] - (6*I)*Pi*G[-1, 1, y] + 
         (12*I)*Pi*G[-1, -y^(-1), x] + (12*I)*Pi*G[-1, y^(-1), x] - 
         (48*I)*Pi*G[0, -1, x] + (36*I)*Pi*G[0, -1, y] - 
         (96*I)*Pi*G[0, 0, x] - (216*I)*Pi*G[0, 0, y] + 
         (36*I)*Pi*G[0, 1, y] + (24*I)*Pi*G[0, -y^(-1), x] + 
         (24*I)*Pi*G[0, y^(-1), x] - (6*I)*Pi*G[1, -1, y] + 
         (36*I)*Pi*G[1, 0, y] - (6*I)*Pi*G[1, 1, y] + 
         (12*I)*Pi*G[-y^(-1), -1, x] + (24*I)*Pi*G[-y^(-1), 0, x] - 
         (6*I)*Pi*G[-y^(-1), -y^(-1), x] - (6*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (12*I)*Pi*G[y^(-1), -1, x] + (24*I)*Pi*G[y^(-1), 0, x] - 
         (6*I)*Pi*G[y^(-1), -y^(-1), x] - (6*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[1, y]*((-6*I)*Pi*G[-y^(-1), x] - (6*I)*Pi*G[y^(-1), x] - 
           6*Pi*(Pi - (6*I)*Log[2])) + G[-1, y]*((24*I)*Pi*G[0, x] - 
           (6*I)*Pi*G[-y^(-1), x] - (6*I)*Pi*G[y^(-1), x] - 
           6*Pi*(Pi - (6*I)*Log[2])) + G[-1, x]*((12*I)*Pi*G[-1, y] - 
           (72*I)*Pi*G[0, y] + (12*I)*Pi*G[1, y] + 
           12*Pi*(Pi - (6*I)*Log[2])) + G[0, x]*((-144*I)*Pi*G[0, y] + 
           (24*I)*Pi*G[1, y] + 24*Pi*(Pi - (6*I)*Log[2])) + 
         G[0, y]*((36*I)*Pi*G[-y^(-1), x] + (36*I)*Pi*G[y^(-1), x] + 
           36*Pi*(Pi - (6*I)*Log[2])) - 6*Pi*G[-y^(-1), x]*
          (Pi - (6*I)*Log[2]) - 6*Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2]) + 
         Pi*(I*Pi^2 + 36*Pi*Log[2] - (108*I)*Log[2]^2)) + 
       G[0, x]*((-8*I)*Pi*G[-1, -1, y] + (48*I)*Pi*G[-1, 0, y] - 
         (8*I)*Pi*G[-1, 1, y] + (48*I)*Pi*G[0, -1, y] - 
         (288*I)*Pi*G[0, 0, y] + (48*I)*Pi*G[0, 1, y] - 
         (8*I)*Pi*G[1, -1, y] + (48*I)*Pi*G[1, 0, y] - (8*I)*Pi*G[1, 1, y] + 
         48*Pi*G[0, y]*(Pi - (6*I)*Log[2]) - 8*Pi*G[1, y]*
          (Pi - (6*I)*Log[2]) + (4*Pi*(I*Pi^2 + 36*Pi*Log[2] - 
            (108*I)*Log[2]^2))/3) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((I/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] + 
         (9*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, -y^(-1), x] + (9*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (7*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, 0, y] - 
         (2*I)*Pi*G[1, 1, y] + I*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         3*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] + G[-1, -1, -y^(-1), x] - 
         G[-1, -1, y^(-1), x] + 7*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         5*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] - G[-1, -y^(-1), 0, x] + 
         3*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         6*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] - 
         17*G[0, 0, 0, x] - 3*G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] - 4*G[0, y^(-1), 0, x] - 
         8*G[0, y^(-1), y^(-1), x] - 2*G[1, -1, -1, y] - 8*G[1, 1, 1, y] + 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] - 10*G[y^(-1), 0, 0, x] - 
         6*G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] - 8*G[y^(-1), y^(-1), 0, x] - 
         8*G[y^(-1), y^(-1), y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 - 3*Zeta[3]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((I/3)*Pi^3 - 
         (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -1, y] + 
         (9*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, y^(-1), x] + (9*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (7*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, 0, y] + I*Pi*G[1, 1, y] - 
         (6*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] - (6*I)*Pi*G[y^(-1), 0, x] + 
         I*Pi*G[y^(-1), y^(-1), x] - 8*G[-1, -1, -1, y] - 
         G[-1, -1, -y^(-1), x] + G[-1, -1, y^(-1), x] + 7*G[-1, 0, 0, x] - 
         5*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] - 2*G[-1, 1, 1, y] - 
         6*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
         3*G[-1, y^(-1), y^(-1), x] - G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         2*G[0, -1, y^(-1), x] - 17*G[0, 0, 0, x] - 3*G[0, 0, -y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] - 8*G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 3*G[1, 1, 1, y] - 
         2*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] - 
         10*G[-y^(-1), 0, 0, x] - 6*G[-y^(-1), 0, -y^(-1), x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         G[y^(-1), -1, 0, x] - G[y^(-1), -1, y^(-1), x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         3*G[y^(-1), y^(-1), y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 - 3*Zeta[3]) + G[-(1 - x*y)/(2*x*y), z]*
        ((I/3)*Pi^3 + (8*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, y^(-1), x] + I*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (11*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, 0, y] + 
         (3*I)*Pi*G[1, 1, y] + (3*I)*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] + (3*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, x] - 
         (6*I)*Pi*G[y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (6*I)*Pi*G[y^(-1), y^(-1), x] + 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, 1, y] - 2*G[-1, -1, -y^(-1), x] - G[-1, 0, 0, x] + 
         3*G[-1, 0, -y^(-1), x] + 6*G[-1, 0, y^(-1), x] + 2*G[-1, 1, -1, y] + 
         G[-1, -y^(-1), 0, x] - 3*G[-1, -y^(-1), -y^(-1), x] - 
         6*G[-1, -y^(-1), y^(-1), x] + 6*G[-1, y^(-1), 0, x] - 
         6*G[-1, y^(-1), -y^(-1), x] - G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] + 2*G[0, -1, y^(-1), x] + 11*G[0, 0, 0, x] - 
         G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), 0, x] + 4*G[0, y^(-1), -y^(-1), x] + 
         8*G[0, y^(-1), y^(-1), x] + 2*G[1, -1, -1, y] + 5*G[1, 1, 1, y] + 
         3*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         2*G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), -y^(-1), 0, x] - 5*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -y^(-1), y^(-1), x] - 2*G[-y^(-1), y^(-1), 0, x] - 
         6*G[-y^(-1), y^(-1), -y^(-1), x] - 8*G[-y^(-1), y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, 0, x] - 4*G[y^(-1), -1, -y^(-1), x] + 
         6*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, -y^(-1), x] + 
         8*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, x] - 
         6*G[y^(-1), -y^(-1), -y^(-1), x] - 8*G[y^(-1), -y^(-1), y^(-1), x] + 
         8*G[y^(-1), y^(-1), 0, x] - 8*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*Pi^2*Log[2] + (12*I)*Pi*Log[2]^2 - Zeta[3]) + 
       G[(1 + x*y)/(2*x*y), z]*((I/3)*Pi^3 + (8*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, -1, y] + (5*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, -y^(-1), x] + 
         I*Pi*G[-1, y^(-1), x] + I*Pi*G[0, -1, x] - (4*I)*Pi*G[0, -1, y] + 
         (11*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 1, y] - 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] - 
         (4*I)*Pi*G[1, 0, y] + (4*I)*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] + (6*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), y^(-1), x] + (3*I)*Pi*G[y^(-1), -1, x] - 
         (6*I)*Pi*G[y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (3*I)*Pi*G[y^(-1), y^(-1), x] + 5*G[-1, -1, -1, y] + 
         2*G[-1, -1, 0, x] - 2*G[-1, -1, y^(-1), x] - G[-1, 0, 0, x] + 
         6*G[-1, 0, -y^(-1), x] + 3*G[-1, 0, y^(-1), x] + 2*G[-1, 1, 1, y] + 
         6*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), y^(-1), x] + 
         G[-1, y^(-1), 0, x] - 6*G[-1, y^(-1), -y^(-1), x] - 
         3*G[-1, y^(-1), y^(-1), x] - G[0, -1, 0, x] + 
         2*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + 11*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] + 4*G[0, -y^(-1), 0, x] + 
         8*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), 0, x] + 4*G[0, y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), y^(-1), x] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, y^(-1), x] + 
         6*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] + 8*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), y^(-1), x] - 2*G[-y^(-1), y^(-1), 0, x] - 
         8*G[-y^(-1), y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), y^(-1), x] + 
         3*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] - 4*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), -y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), -y^(-1), x] - 
         6*G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), 0, x] - 
         6*G[y^(-1), y^(-1), -y^(-1), x] - 5*G[y^(-1), y^(-1), y^(-1), x] - 
         4*Pi^2*Log[2] + (12*I)*Pi*Log[2]^2 - Zeta[3]) - (28*I)*Pi*Zeta[3] + 
       G[(1 + y)/(2*y), z]*((-I/3)*Pi^3 + (8*I)*Pi*G[-1, -1, x] + 
         (6*I)*Pi*G[-1, -1, y] + (11*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, 0, y] + (4*I)*Pi*G[-1, 1, y] - 
         I*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (15*I)*Pi*G[0, -1, x] - (4*I)*Pi*G[0, -1, y] + 
         (25*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 1, y] - 
         (6*I)*Pi*G[0, -y^(-1), x] - (6*I)*Pi*G[0, y^(-1), x] + 
         (4*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 1, y] - 
         (3*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] + 
         (3*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] - 2*G[-1, -1, 0, x] - 8*G[-1, -1, 1, y] + 
         2*G[-1, -1, -y^(-1), x] - 15*G[-1, 0, 0, x] + 
         5*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] - 8*G[-1, 1, -1, y] - 
         6*G[-1, 1, 1, y] + 7*G[-1, -y^(-1), 0, x] + 
         3*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), y^(-1), x] + 
         2*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] - 
         7*G[0, -1, 0, x] + 5*G[0, -1, -y^(-1), x] + 2*G[0, -1, y^(-1), x] - 
         47*G[0, 0, 0, x] + 3*G[0, 0, -y^(-1), x] + 8*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -y^(-1), x] + 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), y^(-1), x] - 8*G[1, -1, -1, y] - 6*G[1, -1, 1, y] - 
         6*G[1, 1, -1, y] - 5*G[1, 1, 1, y] + G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, y^(-1), x] + 
         14*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -y^(-1), x] + 
         7*G[-y^(-1), -y^(-1), 0, x] + 5*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         4*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), 0, x] + 
         2*G[y^(-1), y^(-1), -y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 + Zeta[3]) + G[-(1 - y)/(2*y), z]*
        ((-I/3)*Pi^3 + (8*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, -1, y] + 
         (11*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + 
         (4*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), x] - 
         I*Pi*G[-1, y^(-1), x] + (15*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (25*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[1, -1, y] - 
         (4*I)*Pi*G[1, 0, y] + (6*I)*Pi*G[1, 1, y] - 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (3*I)*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] + 
         (3*I)*Pi*G[y^(-1), y^(-1), x] - 5*G[-1, -1, -1, y] - 
         2*G[-1, -1, 0, x] - 6*G[-1, -1, 1, y] + 2*G[-1, -1, y^(-1), x] - 
         15*G[-1, 0, 0, x] + 2*G[-1, 0, -y^(-1), x] + 5*G[-1, 0, y^(-1), x] - 
         6*G[-1, 1, -1, y] - 8*G[-1, 1, 1, y] + 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), y^(-1), x] + 7*G[-1, y^(-1), 0, x] - 
         2*G[-1, y^(-1), -y^(-1), x] + 3*G[-1, y^(-1), y^(-1), x] - 
         7*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 5*G[0, -1, y^(-1), x] - 
         47*G[0, 0, 0, x] + 3*G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 8*G[0, y^(-1), 0, x] + 
         4*G[0, y^(-1), y^(-1), x] - 6*G[1, -1, -1, y] - 8*G[1, -1, 1, y] - 
         8*G[1, 1, -1, y] + 4*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
         2*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
         G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + 14*G[y^(-1), 0, 0, x] + 
         6*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + 7*G[y^(-1), y^(-1), 0, x] + 
         5*G[y^(-1), y^(-1), y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 + Zeta[3]))
 
Int[n34, 21] = -(ep*((-I/2)*Pi - G[0, x]/2 - G[1, y]/2 + G[-y^(-1), x]/2 - 
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*((7*Pi^2)/6 + I*Pi*G[-1, y] - (2*I)*Pi*G[0, y] - I*Pi*G[0, z] + 
       G[-1, x]*((-I/2)*Pi + G[1, y]/2) + (I/2)*Pi*G[1, y] + 
       G[0, x]*((-I/2)*Pi + (3*G[1, y])/2) - I*Pi*G[1, z] + 
       I*Pi*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x] + 
       G[1, y]*(-G[-y^(-1), x] + G[y^(-1), x]) + 
       ((I/2)*Pi - G[0, x]/2 - G[1, y]/2 + G[-y^(-1), x]/2)*
        G[(1 + y)/(2*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), z] - 
       G[-y^(-1), x]*G[-(1 - x*y)/(2*x*y), z] + G[y^(-1), x]*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*(G[-(1 - x*y)/(2*x*y), z] + G[-(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[1, y]*(G[-(1 - x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-1, 0, x]/2 - 
       G[-1, -y^(-1), x]/2 + (3*G[0, 0, x])/2 - G[0, -y^(-1), x]/2 + 
       G[0, y^(-1), x] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + (3*G[1, 1, y])/2 - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[-y^(-1), 0, x] - 
       G[-y^(-1), y^(-1), x] + G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
       G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
       G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - (2*I)*Pi*Log[2]) - 
     ep^3*(((2*I)/3)*Pi^3 + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x]) + G[0, y]*((6*I)*Pi*G[1, z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((2*I)*Pi*G[1, z] - ((5*I)/2)*Pi*G[(1 + y)/(2*y), z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(G[(1 + y)/(2*y), z]/2 - G[-(1 - x*y)/(2*x*y), z] + 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])) + 
       ((5*I)/2)*Pi*G[-1, -1, x] + ((5*I)/2)*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, -y^(-1), x] - 
       (2*I)*Pi*G[-1, y^(-1), x] + (I/2)*Pi*G[0, -1, x] - 
       (2*I)*Pi*G[0, -1, y] + ((11*I)/2)*Pi*G[0, 0, x] + 
       (12*I)*Pi*G[0, 0, y] + (3*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, y] + 
       (3*I)*Pi*G[0, 1, z] - (2*I)*Pi*G[0, -y^(-1), x] - 
       (2*I)*Pi*G[0, y^(-1), x] - I*Pi*G[0, -(1 - y)/(2*y), z] - 
       I*Pi*G[0, (1 + y)/(2*y), z] - I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[1, 0, y] + 
       (3*I)*Pi*G[1, 0, z] + ((3*I)/2)*Pi*G[1, 1, y] + (3*I)*Pi*G[1, 1, z] - 
       I*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + y)/(2*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
       G[-1, y]*((-2*I)*Pi*G[0, x] - I*Pi*G[y^(-1), x] - G[-1, 0, x] + 
         G[-1, -y^(-1), x] - G[0, -1, x] + 2*G[0, 0, x] - G[0, -y^(-1), x] + 
         G[-y^(-1), -1, x] - G[-y^(-1), 0, x]) - (3*I)*Pi*G[-y^(-1), 0, x] - 
       I*Pi*G[-y^(-1), y^(-1), x] - I*Pi*G[y^(-1), -1, x] - 
       (3*I)*Pi*G[y^(-1), 0, x] - I*Pi*G[y^(-1), -y^(-1), x] + 
       G[1, y]*((-I)*Pi*G[-y^(-1), x] - G[-1, -1, x]/2 - (5*G[-1, 0, x])/2 + 
         G[-1, -y^(-1), x] + G[0, -1, x]/2 - (5*G[0, 0, x])/2 - 
         4*G[0, y^(-1), x] - G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         G[y^(-1), -1, x] - 3*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) - (3*I)*Pi*G[y^(-1), y^(-1), x] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
       (I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       G[-1, y]*((-I)*Pi*G[1, z] + I*Pi*G[(1 + y)/(2*y), z] - 
         G[-y^(-1), x]*G[(1 + y)/(2*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*(G[(1 + y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z]) + G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z]) + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] + G[-y^(-1), x]*(I*Pi*G[(1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
          z] + G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - G[(1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
          z]) + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + G[y^(-1), x]*
        ((2*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*((-I)*Pi*G[1, z] + 
         (I/2)*Pi*G[(1 + y)/(2*y), z] - I*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         G[y^(-1), x]*(-2*G[-(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-y^(-1), x]*(-G[(1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*((4*I)*Pi*G[1, z] - 
         ((5*I)/2)*Pi*G[(1 + y)/(2*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         G[1, y]*((5*G[(1 + y)/(2*y), z])/2 - 3*G[-(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), z] + G[0, (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
          z] + G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - G[-1, -1, 0, x]/2 + G[-1, -1, 1, y] + 
       G[-1, -1, -y^(-1), x]/2 - (7*G[-1, 0, 0, x])/2 + 
       (3*G[-1, 0, -y^(-1), x])/2 + G[-1, 1, -1, y] + 
       2*G[-1, -y^(-1), 0, x] - G[0, -1, 0, x]/2 - G[0, -1, -y^(-1), x]/2 + 
       G[0, -1, y^(-1), x] - G[0, 0, 0, x]/2 - G[0, 0, -y^(-1), x]/2 - 
       5*G[0, 0, y^(-1), x] + (3*G[0, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x] + 
       2*G[0, -y^(-1), y^(-1), x] - 4*G[0, y^(-1), 0, x] + 
       2*G[0, y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), x] - 
       G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -1, -1, y] + 
       (3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (7*G[1, 1, 1, y])/2 + (3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + (3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-y^(-1), -1, -y^(-1), 
        x] - G[-y^(-1), -1, y^(-1), x] + G[-y^(-1), 0, 0, x] + 
       3*G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), 0, x] - 
       G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] + 
       2*G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, 0, x] + 
       G[y^(-1), -1, -y^(-1), x] - 3*G[y^(-1), 0, 0, x] + 
       G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] + 
       2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
       G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]/2 + G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*(-3*G[1, 1, y] - (2*Pi*(2*Pi + (3*I)*Log[2]))/3) + 
       G[-y^(-1), x]*(-G[-1, -1, y] + 2*G[1, 1, y] - (Pi*(Pi + (4*I)*Log[2]))/
          2) + G[1, z]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
         Pi*(Pi - (6*I)*Log[2])) + G[0, z]*((2*I)*Pi*G[-1, x] - 
         I*Pi*G[-1, y] + (4*I)*Pi*G[0, x] + (6*I)*Pi*G[0, y] - I*Pi*G[1, y] - 
         I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(G[-1, -1, y] - 
         G[-1, -y^(-1), x] + G[-1, y^(-1), x] - G[0, 0, x] - 
         3*G[0, y^(-1), x] - 2*G[1, 1, y] - G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) - 
       2*Pi*G[0, y]*(Pi - (6*I)*Log[2]) + (Pi*G[1, y]*(Pi - (6*I)*Log[2]))/
        3 - 2*Pi^2*Log[2] - (2*I)*Pi*G[-1, y]*Log[2] + (6*I)*Pi*Log[2]^2 + 
       G[(1 + y)/(2*y), z]*((7*Pi^2)/6 + G[-1, 0, x]/2 + G[-1, 1, y] - 
         G[-1, -y^(-1), x]/2 + (7*G[0, 0, x])/2 - (3*G[0, -y^(-1), x])/2 + 
         G[1, -1, y] + (3*G[1, 1, y])/2 - 2*G[-y^(-1), 0, x] - 
         (4*I)*Pi*Log[2]) + G[-1, x]*((-7*Pi^2)/6 - I*Pi*G[-1, y] + 
         (4*I)*Pi*G[0, y] - (I/2)*Pi*G[1, y] - G[-1, 1, y] - G[1, -1, y] - 
         (3*G[1, 1, y])/2 + (4*I)*Pi*Log[2]) + G[-(1 - x*y)/(2*x*y), z]*
        ((-7*Pi^2)/3 - G[-1, 0, x] + G[-1, -y^(-1), x] - 3*G[0, 0, x] + 
         G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 3*G[1, 1, y] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] + (4*I)*Pi*Log[2]) + 
       G[0, x]*((-5*Pi^2)/3 + (8*I)*Pi*G[0, y] - (I/2)*Pi*G[1, y] + 
         G[-1, -1, y] + G[-1, 1, y] + G[1, -1, y] - (7*G[1, 1, y])/2 + 
         (8*I)*Pi*Log[2]) - 2*Zeta[3]) - 
     ep^4*((-47*Pi^4)/90 + G[1, -1, y]*(-2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[-1, 1, y]*(-2*G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] + G[0, -1, x] - 
         9*G[0, 0, x] + 2*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] - 
         2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[y^(-1), -1, x] - 
         2*G[y^(-1), 0, x]) + G[-1, -1, y]*(2*G[-1, 0, x] - 
         2*G[-1, -y^(-1), x] + 3*G[0, -1, x] - 9*G[0, 0, x] + 
         4*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] + 
         5*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[1, 1, y]*(-4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), x] + 3*G[y^(-1), -1, x] + 7*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(-2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z]) + G[-1, 1, y]*(-2*G[0, -(1 - y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), z] - 2*G[1, -(1 - y)/(2*y), z] - 
         2*G[1, (1 + y)/(2*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
       G[0, -y^(-1), x]*(2*G[0, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] + (3*G[(1 + y)/(2*y), (1 + y)/(2*y), 
            z])/2 - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 0, x]*(-G[0, -(1 - y)/(2*y), z] - G[0, (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y)/(2*y), z] - G[1, (1 + y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-y^(-1), y^(-1), x]*(2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, y^(-1), x]*(G[0, -(1 - y)/(2*y), z] - G[0, (1 + x*y)/(2*x*y), 
          z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*(-3*G[0, -(1 - y)/(2*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[1, -(1 - y)/(2*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (-3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(-7*G[0, -(1 - y)/(2*y), z] - 
         4*G[0, (1 + y)/(2*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[1, -(1 - y)/(2*y), z] - 4*G[1, (1 + y)/(2*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*(G[0, (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*
        (-2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (-2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*(3*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - ((13*I)/2)*Pi*G[-1, -1, -1, x] - 
       ((13*I)/2)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, -1, 0, y] + 
       I*Pi*G[-1, -1, 1, y] + I*Pi*G[-1, -1, -y^(-1), x] + 
       (2*I)*Pi*G[-1, -1, y^(-1), x] - ((21*I)/2)*Pi*G[-1, 0, -1, x] - 
       (2*I)*Pi*G[-1, 0, -1, y] - ((23*I)/2)*Pi*G[-1, 0, 0, x] + 
       (12*I)*Pi*G[-1, 0, 0, y] - (2*I)*Pi*G[-1, 0, 1, y] + 
       (6*I)*Pi*G[-1, 0, -y^(-1), x] + (6*I)*Pi*G[-1, 0, y^(-1), x] + 
       I*Pi*G[-1, 1, -1, y] - (2*I)*Pi*G[-1, 1, 0, y] + 
       (3*I)*Pi*G[-1, -y^(-1), -1, x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (3*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + (4*I)*Pi*G[-1, y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, y^(-1), 0, x] - ((17*I)/2)*Pi*G[0, -1, -1, x] - 
       (2*I)*Pi*G[0, -1, -1, y] - ((11*I)/2)*Pi*G[0, -1, 0, x] + 
       (12*I)*Pi*G[0, -1, 0, y] - (2*I)*Pi*G[0, -1, 1, y] + 
       (6*I)*Pi*G[0, -1, -y^(-1), x] + (6*I)*Pi*G[0, -1, y^(-1), x] + 
       ((5*I)/2)*Pi*G[0, 0, -1, x] + (12*I)*Pi*G[0, 0, -1, y] - 
       ((49*I)/2)*Pi*G[0, 0, 0, x] - (72*I)*Pi*G[0, 0, 0, y] - 
       (9*I)*Pi*G[0, 0, 0, z] + (12*I)*Pi*G[0, 0, 1, y] - 
       (9*I)*Pi*G[0, 0, 1, z] + (3*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[0, 0, (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[0, 1, -1, y] + 
       (12*I)*Pi*G[0, 1, 0, y] - (9*I)*Pi*G[0, 1, 0, z] - 
       (2*I)*Pi*G[0, 1, 1, y] - (9*I)*Pi*G[0, 1, 1, z] + 
       (3*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, 1, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), -1, x] + 
       (4*I)*Pi*G[0, y^(-1), 0, x] + (2*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] - I*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), 0, z] - (2*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] + (2*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] + 
       I*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + I*Pi*G[1, -1, -1, y] - (2*I)*Pi*G[1, -1, 0, y] - 
       (2*I)*Pi*G[1, 0, -1, y] + (12*I)*Pi*G[1, 0, 0, y] - 
       (9*I)*Pi*G[1, 0, 0, z] - (2*I)*Pi*G[1, 0, 1, y] - 
       (9*I)*Pi*G[1, 0, 1, z] + (3*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, 0, (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[1, 1, 0, y] - 
       (9*I)*Pi*G[1, 1, 0, z] - ((7*I)/2)*Pi*G[1, 1, 1, y] - 
       (9*I)*Pi*G[1, 1, 1, z] + (3*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, 1, (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] - I*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), 0, z] - (2*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] + (2*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (6*I)*Pi*G[-y^(-1), -1, -1, x] - I*Pi*G[-y^(-1), -1, 0, x] - 
       (3*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] - I*Pi*G[-y^(-1), 0, -1, x] + (9*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] - (3*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), y^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), 0, x] + I*Pi*G[-y^(-1), y^(-1), -y^(-1), 
         x] + (3*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] - 
       I*Pi*G[y^(-1), -1, -1, x] + (3*I)*Pi*G[y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[y^(-1), -1, y^(-1), x] + (7*I)*Pi*G[y^(-1), 0, -1, x] + 
       (5*I)*Pi*G[y^(-1), 0, 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), -y^(-1), 
         x] + (3*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), y^(-1), 0, x] + (3*I)*Pi*G[y^(-1), y^(-1), -y^(-1), 
         x] + (7*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, 0, z] + (6*I)*Pi*G[(1 + y)/(2*y), 0, 1, 
         z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, 0, z] + (6*I)*Pi*G[(1 + y)/(2*y), 1, 1, 
         z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, z] - 
       ((5*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 0, z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 1, z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 0, z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 1, z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 0, z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 1, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         0, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         1, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), 1, z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         1, z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[-1, -1, -1, 0, x]/2 - 3*G[-1, -1, -1, 1, y] - 
       G[-1, -1, -1, -y^(-1), x]/2 + (15*G[-1, -1, 0, 0, x])/2 - 
       (7*G[-1, -1, 0, -y^(-1), x])/2 - 2*G[-1, -1, 0, y^(-1), x] - 
       3*G[-1, -1, 1, -1, y] - 3*G[-1, -1, 1, 1, y] - 
       4*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, -y^(-1), y^(-1), x] - 
       2*G[-1, -1, y^(-1), 0, x] + 2*G[-1, -1, y^(-1), -y^(-1), x] + 
       (5*G[-1, 0, -1, 0, x])/2 - G[-1, 0, -1, -y^(-1), x]/2 - 
       2*G[-1, 0, -1, y^(-1), x] + (37*G[-1, 0, 0, 0, x])/2 - 
       (9*G[-1, 0, 0, -y^(-1), x])/2 - 5*G[-1, 0, -y^(-1), 0, x] - 
       G[-1, 0, -y^(-1), -y^(-1), x] - 2*G[-1, 0, y^(-1), 0, x] + 
       2*G[-1, 0, y^(-1), y^(-1), x] - 3*G[-1, 1, -1, -1, y] - 
       3*G[-1, 1, -1, 1, y] - 3*G[-1, 1, 1, -1, y] - G[-1, -y^(-1), -1, 0, 
        x] - G[-1, -y^(-1), -1, -y^(-1), x] + 
       2*G[-1, -y^(-1), -1, y^(-1), x] - 8*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-1, -y^(-1), y^(-1), 0, x] - 2*G[-1, -y^(-1), y^(-1), y^(-1), x] - 
       4*G[-1, y^(-1), 0, 0, x] + 2*G[-1, y^(-1), 0, -y^(-1), x] + 
       2*G[-1, y^(-1), 0, y^(-1), x] + 2*G[-1, y^(-1), -y^(-1), 0, x] - 
       2*G[-1, y^(-1), -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), y^(-1), 0, x] - 
       2*G[-1, y^(-1), y^(-1), -y^(-1), x] + G[0, -1, -1, 0, x]/2 + 
       G[0, -1, -1, -y^(-1), x]/2 - G[0, -1, -1, y^(-1), x] + 
       (13*G[0, -1, 0, 0, x])/2 - (3*G[0, -1, 0, -y^(-1), x])/2 - 
       3*G[0, -1, 0, y^(-1), x] - G[0, -1, -y^(-1), 0, x] + 
       3*G[0, -1, -y^(-1), -y^(-1), x] - 4*G[0, -1, y^(-1), 0, x] - 
       (5*G[0, 0, -1, 0, x])/2 + (7*G[0, 0, -1, -y^(-1), x])/2 - 
       G[0, 0, -1, y^(-1), x] - (45*G[0, 0, 0, 0, x])/2 + 
       (11*G[0, 0, 0, -y^(-1), x])/2 + 19*G[0, 0, 0, y^(-1), x] - 
       (9*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       9*G[0, 0, -y^(-1), 0, x] - 3*G[0, 0, -y^(-1), -y^(-1), x] - 
       4*G[0, 0, -y^(-1), y^(-1), x] + 18*G[0, 0, y^(-1), 0, x] - 
       4*G[0, 0, y^(-1), -y^(-1), x] + 6*G[0, 0, y^(-1), y^(-1), x] + 
       3*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -y^(-1), -1, 0, x] - 
       2*G[0, -y^(-1), -1, -y^(-1), x] + 6*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), 0, -y^(-1), x] - 4*G[0, -y^(-1), 0, y^(-1), x] - 
       2*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[0, -y^(-1), -y^(-1), y^(-1), x] - 4*G[0, -y^(-1), y^(-1), 0, x] - 
       2*G[0, -y^(-1), y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), y^(-1), 
         x] + 2*G[0, y^(-1), -1, 0, x] - 2*G[0, y^(-1), -1, y^(-1), x] + 
       12*G[0, y^(-1), 0, 0, x] - 4*G[0, y^(-1), 0, -y^(-1), x] + 
       8*G[0, y^(-1), 0, y^(-1), x] - 4*G[0, y^(-1), -y^(-1), 0, x] - 
       2*G[0, y^(-1), -y^(-1), -y^(-1), x] - 2*G[0, y^(-1), -y^(-1), y^(-1), 
         x] + 6*G[0, y^(-1), y^(-1), 0, x] - 2*G[0, y^(-1), y^(-1), -y^(-1), 
         x] + 4*G[0, y^(-1), y^(-1), y^(-1), x] + 
       2*G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -1, -1, -1, y] - 3*G[1, -1, -1, 1, y] - 3*G[1, -1, 1, -1, y] - 
       (9*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 1, -1, -1, y] - 
       (9*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (15*G[1, 1, 1, 1, y])/2 - 
       (9*G[1, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-y^(-1), -1, -1, -y^(-1), x] + G[-y^(-1), -1, -1, y^(-1), x] - 
       7*G[-y^(-1), -1, 0, 0, x] + 2*G[-y^(-1), -1, 0, -y^(-1), x] + 
       5*G[-y^(-1), -1, 0, y^(-1), x] + G[-y^(-1), -1, -y^(-1), 0, x] - 
       3*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       6*G[-y^(-1), -1, y^(-1), 0, x] - 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] + G[-y^(-1), 0, -1, 0, x] - 2*G[-y^(-1), 0, -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, y^(-1), x] + 5*G[-y^(-1), 0, 0, 0, x] - 
       9*G[-y^(-1), 0, 0, y^(-1), x] - 2*G[-y^(-1), 0, -y^(-1), 0, x] + 
       2*G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 8*G[-y^(-1), 0, y^(-1), 0, x] - 
       4*G[-y^(-1), 0, y^(-1), y^(-1), x] - G[-y^(-1), -y^(-1), -1, 0, x] + 
       G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), -y^(-1), 0, 
        x] + 3*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), y^(-1), 0, 0, x] - 
       6*G[-y^(-1), y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), y^(-1), -y^(-1), 0, 
         x] + 2*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), y^(-1), 
         y^(-1), x] + G[y^(-1), -1, -1, 0, x] - G[y^(-1), -1, -1, -y^(-1), 
        x] + 7*G[y^(-1), -1, 0, 0, x] - 3*G[y^(-1), -1, 0, -y^(-1), x] - 
       4*G[y^(-1), -1, -y^(-1), 0, x] + G[y^(-1), 0, -1, 0, x] + 
       G[y^(-1), 0, -1, -y^(-1), x] - 2*G[y^(-1), 0, -1, y^(-1), x] + 
       G[y^(-1), 0, 0, 0, x] + G[y^(-1), 0, 0, -y^(-1), x] + 
       10*G[y^(-1), 0, 0, y^(-1), x] + 2*G[y^(-1), 0, -y^(-1), 0, x] - 
       2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 4*G[y^(-1), 0, -y^(-1), y^(-1), 
         x] + 8*G[y^(-1), 0, y^(-1), 0, x] - 4*G[y^(-1), 0, y^(-1), -y^(-1), 
         x] + 4*G[y^(-1), 0, y^(-1), y^(-1), x] - 
       2*G[y^(-1), -y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -1, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, 0, x] - 
       6*G[y^(-1), -y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -y^(-1), 0, 
         x] + 2*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), y^(-1), 
         y^(-1), x] + 2*G[y^(-1), y^(-1), -1, 0, x] - 
       2*G[y^(-1), y^(-1), -1, -y^(-1), x] + 6*G[y^(-1), y^(-1), 0, 0, x] - 
       2*G[y^(-1), y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), y^(-1), 0, y^(-1), 
         x] - 4*G[y^(-1), y^(-1), -y^(-1), 0, x] - 
       4*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       4*G[y^(-1), y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] + 3*G[(1 + y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[-(1 - x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 0, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[-(1 - x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, y]*(I*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, 0, x] + 
         (6*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, -y^(-1), x] - (3*I)*Pi*G[-y^(-1), -1, x] - 
         I*Pi*G[-y^(-1), 0, x] + (3*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         (3*I)*Pi*G[y^(-1), y^(-1), x] + 3*G[-1, -1, 0, x] - 
         3*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, -1, x] + 7*G[-1, 0, 0, x] - 
         3*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] - 
         2*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), -y^(-1), x] + G[0, -1, -1, x] + 4*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] - 2*G[0, -1, y^(-1), x] + G[0, 0, -1, x] - 
         18*G[0, 0, 0, x] + 5*G[0, 0, -y^(-1), x] + 4*G[0, 0, y^(-1), x] + 
         6*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), y^(-1), x] + 
         2*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), x] - 
         G[-y^(-1), -1, -1, x] - 5*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, y^(-1), x] - G[-y^(-1), 0, -1, x] + 
         7*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, y^(-1), x] - 
         2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] + 
         2*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] + 
         2*G[y^(-1), 0, -1, x] - 4*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + Pi*G[y^(-1), x]*(Pi - (2*I)*Log[2]) - 
         (8*Pi*G[0, x]*(Pi - (3*I)*Log[2]))/3 + 
         (2*Pi*G[-y^(-1), x]*(2*Pi - (3*I)*Log[2]))/3) + 
       G[0, y]*((-8*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, y^(-1), x] - 
         (16*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (8*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[0, y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] - (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         2*Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - 2*Pi*G[y^(-1), x]*
          (Pi - (6*I)*Log[2])) + G[1, y]*((I/2)*Pi*G[-1, -1, x] + 
         ((3*I)/2)*Pi*G[-1, 0, x] + ((9*I)/2)*Pi*G[0, -1, x] + 
         ((3*I)/2)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
         I*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), y^(-1), x] - 
         I*Pi*G[y^(-1), -1, x] - (3*I)*Pi*G[y^(-1), 0, x] + 
         (3*I)*Pi*G[y^(-1), -y^(-1), x] + I*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -1, x]/2 + (9*G[-1, -1, 0, x])/2 - G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, y^(-1), x] + G[-1, 0, -1, x]/2 + (23*G[-1, 0, 0, x])/2 - 
         2*G[-1, 0, -y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), y^(-1), x] - 
         G[0, -1, -1, x]/2 + (5*G[0, -1, 0, x])/2 - 2*G[0, -1, -y^(-1), x] - 
         2*G[0, -1, y^(-1), x] - (7*G[0, 0, -1, x])/2 - (9*G[0, 0, 0, x])/2 + 
         4*G[0, 0, -y^(-1), x] + 14*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), y^(-1), x] + 
         12*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), x] + 
         6*G[0, y^(-1), y^(-1), x] + G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] + 
         4*G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         6*G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), -1, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] + 
         2*G[-y^(-1), y^(-1), -1, x] - 4*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), y^(-1), x] + 
         G[y^(-1), -1, -1, x] + 5*G[y^(-1), -1, 0, x] - 
         2*G[y^(-1), -1, -y^(-1), x] - G[y^(-1), 0, -1, x] + 
         5*G[y^(-1), 0, 0, x] + 8*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), -1, x] - 4*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] - 4*G[y^(-1), -y^(-1), y^(-1), x] + 
         2*G[y^(-1), y^(-1), -1, x] + 6*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), y^(-1), x] + 
         2*Pi*G[-y^(-1), x]*(Pi - I*Log[2]) + 
         (Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2]))/3) + 
       G[0, y]*(G[-y^(-1), x]*((-4*I)*Pi*G[(1 + y)/(2*y), z] + 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*((-4*I)*Pi*G[(1 + y)/(2*y), z] + 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (18*I)*Pi*G[0, 0, z] - (18*I)*Pi*G[0, 1, z] + 
         (8*I)*Pi*G[0, -(1 - y)/(2*y), z] - (4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (18*I)*Pi*G[1, 0, z] - (18*I)*Pi*G[1, 1, z] + 
         (8*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[(1 + y)/(2*y), 0, z] + (12*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] + (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - (12*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*((6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x] + 
           6*Pi*(Pi - (6*I)*Log[2])) - 4*Pi*G[(1 + y)/(2*y), z]*
          (Pi - (6*I)*Log[2]) + 4*Pi*G[-(1 - x*y)/(2*x*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(Pi - (6*I)*Log[2])) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[1, 1, y] - 
         G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + Pi*(-3*Pi + (8*I)*Log[2])) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[1, 1, y] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + Pi*(-3*Pi + (8*I)*Log[2])) + 
       G[0, -y^(-1), x]*(2*G[1, -1, y] - 2*G[1, 1, y] - 
         (Pi*(Pi - (24*I)*Log[2]))/3) + G[0, y^(-1), x]*
        (2*G[1, -1, y] + 10*G[1, 1, y] - (Pi*(Pi - (24*I)*Log[2]))/3) + 
       G[-1, 0, x]*(5*G[-1, 1, y] + 5*G[1, -1, y] + (13*G[1, 1, y])/2 + 
         (Pi*(13*Pi - (48*I)*Log[2]))/3) + G[0, -1, x]*
        (G[1, -1, y] + (3*G[1, 1, y])/2 + (Pi*(17*Pi - (48*I)*Log[2]))/3) + 
       G[0, 0, x]*(-9*G[1, -1, y] + (9*G[1, 1, y])/2 + 
         (Pi*(5*Pi - (96*I)*Log[2]))/3) + 2*Pi*G[-y^(-1), y^(-1), x]*
        (Pi - I*Log[2]) + 2*Pi*G[y^(-1), -y^(-1), x]*(Pi - I*Log[2]) - 
       (2*Pi*G[1, 1, y]*(2*Pi + (3*I)*Log[2]))/3 - 2*Pi*G[-1, 0, y]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[0, -1, y]*(Pi - (6*I)*Log[2]) + 
       12*Pi*G[0, 0, y]*(Pi - (6*I)*Log[2]) + 3*Pi*G[0, 0, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[0, 1, y]*(Pi - (6*I)*Log[2]) + 
       3*Pi*G[0, 1, z]*(Pi - (6*I)*Log[2]) - 2*Pi*G[1, 0, y]*
        (Pi - (6*I)*Log[2]) + 3*Pi*G[1, 0, z]*(Pi - (6*I)*Log[2]) + 
       3*Pi*G[1, 1, z]*(Pi - (6*I)*Log[2]) - 2*Pi*G[(1 + y)/(2*y), 0, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[(1 + y)/(2*y), 1, z]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[-(1 - x*y)/(2*x*y), 0, z]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[-(1 - x*y)/(2*x*y), 1, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         z]*(Pi - (6*I)*Log[2]) - 2*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z]*(Pi - (6*I)*Log[2]) + 
       (Pi*G[y^(-1), y^(-1), x]*(11*Pi - (6*I)*Log[2]))/3 - 
       (Pi*G[-1, -1, y]*(Pi + (6*I)*Log[2]))/3 - 
       (Pi*G[-1, 1, y]*(Pi + (6*I)*Log[2]))/3 - 
       (Pi*G[1, -1, y]*(Pi + (6*I)*Log[2]))/3 + 
       (4*Pi*G[-y^(-1), 0, x]*(Pi + (6*I)*Log[2]))/3 + 
       Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (3*Pi - (8*I)*Log[2]) + Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-3*Pi + (8*I)*Log[2]) + 
       Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*(-3*Pi + (8*I)*Log[2]) - 
       (2*Pi*G[y^(-1), 0, x]*(Pi - (12*I)*Log[2]))/3 + 
       (2*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]*
         (7*Pi - (12*I)*Log[2]))/3 + (Pi*G[y^(-1), -1, x]*
         (Pi + (12*I)*Log[2]))/3 + (I/3)*Pi^3*Log[2] + 6*Pi^2*Log[2]^2 - 
       (12*I)*Pi*Log[2]^3 + G[-y^(-1), -y^(-1), x]*((7*Pi^2)/6 - 
         (2*I)*Pi*Log[2]) + G[1, (1 + y)/(2*y), z]*((13*Pi^2)/6 + 
         G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + 
       G[0, (1 + y)/(2*y), z]*((13*Pi^2)/6 - 2*G[1, -1, y] + 
         G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + 
       G[0, (1 + x*y)/(2*x*y), z]*((7*Pi^2)/3 + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((7*Pi^2)/3 + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + 
       G[-y^(-1), -1, x]*((-5*Pi^2)/2 + (4*I)*Pi*Log[2]) + 
       G[-1, y^(-1), x]*(-2*G[1, -1, y] + (4*I)*Pi*Log[2]) + 
       G[-1, -y^(-1), x]*((-5*Pi^2)/6 - 2*G[1, -1, y] - 2*G[1, 1, y] + 
         (4*I)*Pi*Log[2]) + G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z]*
        ((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]*
        ((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]*
        ((7*Pi^2)/3 - (8*I)*Pi*Log[2]) + G[-1, -1, x]*
        ((7*Pi^2)/6 + 3*G[-1, 1, y] + 3*G[1, -1, y] + (3*G[1, 1, y])/2 - 
         (8*I)*Pi*Log[2]) + G[(1 + y)/(2*y), (1 + y)/(2*y), z]*
        ((-10*Pi^2)/3 + (8*I)*Pi*Log[2]) + 
       G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]*((-7*Pi^2)/3 + 
         (8*I)*Pi*Log[2]) + G[1, -(1 - y)/(2*y), z]*((-7*Pi^2)/3 + 
         4*G[y^(-1), 0, x] + (8*I)*Pi*Log[2]) + G[0, -(1 - y)/(2*y), z]*
        ((-7*Pi^2)/3 - 2*G[1, -1, y] + 4*G[y^(-1), 0, x] + (8*I)*Pi*Log[2]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*((-13*Pi^2)/6 + G[-y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + (8*I)*Pi*Log[2]) + 
       G[1, -(1 - x*y)/(2*x*y), z]*((-13*Pi^2)/6 + G[-y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + (8*I)*Pi*Log[2]) + 
       G[0, y]*((I/3)*Pi^3 + 12*Pi^2*Log[2] - (36*I)*Pi*Log[2]^2) + 
       G[y^(-1), x]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + (2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, -(1 - y)/(2*y), z] - 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, -(1 - y)/(2*y), z] - 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 3*G[1, 0, -(1 - y)/(2*y), z] - 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, -(1 - y)/(2*y), z] - 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*(6*G[1, 1, y] + 
           (4*Pi*(2*Pi + (3*I)*Log[2]))/3) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[-1, -1, y] + 
           4*G[1, 1, y] - Pi*(Pi + (4*I)*Log[2])) + G[(1 + y)/(2*y), z]*
          (2*G[-1, 1, y] + 2*G[1, -1, y] - (4*I)*Pi*Log[2])) + 
       G[-y^(-1), x]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y)/(2*y), z] - 3*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y)/(2*y), z] - 3*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, 0, (1 + y)/(2*y), z] - 
         3*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y)/(2*y), z] - 3*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), z]*
          (2*G[-1, -1, y] - 4*G[1, 1, y] + Pi*(Pi + (4*I)*Log[2])) - 
         (Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi + (24*I)*Log[2]))/
          6 + G[(1 + y)/(2*y), z]*((5*Pi^2)/6 + 2*G[-1, -1, y] + 
           2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y] - (4*I)*Pi*Log[2])) + 
       G[1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + (2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         ((5*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
            -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
             z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*
          ((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 3*G[0, 0, (1 + y)/(2*y), z] + 
         3*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y)/(2*y), z] + 3*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           z] - G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[1, 0, (1 + y)/(2*y), z] + 3*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y)/(2*y), z] + 3*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           z] - G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, 
           (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-1, -1, x] + 
           2*G[-1, 0, x] - G[-1, -y^(-1), x] - 4*G[-1, y^(-1), x] - 
           2*G[0, -1, x] + 2*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
           6*G[0, y^(-1), x] + G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] + 
           2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 
           2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x] - 
           Pi*(Pi + (4*I)*Log[2])) + G[1, z]*((-I)*Pi*G[-y^(-1), x] - 
           I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
         G[-(1 - x*y)/(2*x*y), z]*(G[-1, -1, x] + 5*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] - G[0, -1, x] + 5*G[0, 0, x] + 
           8*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] + 
           2*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] + 
           4*G[y^(-1), y^(-1), x] - (2*Pi*(Pi - (6*I)*Log[2]))/3) + 
         G[(1 + y)/(2*y), z]*(-G[-1, -1, x]/2 - (9*G[-1, 0, x])/2 + 
           G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - G[0, -1, x]/2 - 
           (23*G[0, 0, x])/2 + 2*G[0, -y^(-1), x] - G[-y^(-1), -1, x] + 
           4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), y^(-1), x] - (4*I)*Pi*Log[2])) + 
       G[-1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, -(1 - y)/(2*y), z] + (4*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (4*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (5*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 2*G[0, (1 + y)/(2*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 2*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         G[y^(-1), x]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[0, x]*((4*I)*Pi*G[1, z] - (3*I)*Pi*G[(1 + y)/(2*y), z] + 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (3*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + y)/(2*y), z] + 
           3*G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 5*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
           3*G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, -(1 - y)/(2*y), z] + 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] + 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, 0, -(1 - y)/(2*y), z] + 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] + 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[1, z]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
           Pi*(Pi - (6*I)*Log[2])) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(G[-1, -1, x] + 5*G[-1, 0, x] - 2*G[-1, y^(-1), x] + 
           G[0, -1, x] - 7*G[0, 0, x] + 2*G[0, y^(-1), x] + 
           2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - (Pi*(Pi + (12*I)*Log[2]))/
            3) + G[(1 + y)/(2*y), z]*(-3*G[-1, 0, x] + 3*G[-1, -y^(-1), x] - 
           2*G[0, -1, x] - 7*G[0, 0, x] + 3*G[0, -y^(-1), x] + 
           2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] - (Pi*(Pi + (12*I)*Log[2]))/3) + 
         G[-(1 - x*y)/(2*x*y), z]*(2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           2*G[0, -1, x] - 4*G[0, 0, x] + 2*G[0, -y^(-1), x] - 
           2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + (4*I)*Pi*Log[2])) + 
       G[-1, x]*(G[0, y]*((-12*I)*Pi*G[1, z] + (8*I)*Pi*G[(1 + y)/(2*y), z] - 
           (8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (8*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (6*I)*Pi*G[0, 0, z] - (6*I)*Pi*G[0, 1, z] + 
         (5*I)*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, (1 + y)/(2*y), z] + 
         (5*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, 0, z] - (6*I)*Pi*G[1, 1, z] + 
         (5*I)*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + y)/(2*y), z] + 
         (5*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), 0, z] + (4*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         ((7*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (5*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[1, y]*((2*I)*Pi*G[1, z] - 
           (I/2)*Pi*G[(1 + y)/(2*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - G[(1 + y)/(2*y), 
            -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, y]*((2*I)*Pi*G[1, z] - I*Pi*G[(1 + y)/(2*y), z] + 
           (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[0, -(1 - y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, -(1 - y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
          (3*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
           (Pi*(Pi + (16*I)*Log[2]))/2) + 2*Pi*G[1, z]*(Pi - (6*I)*Log[2]) + 
         G[-(1 - x*y)/(2*x*y), z]*((7*Pi^2)/3 + 2*G[-1, 1, y] + 
           2*G[1, -1, y] + 3*G[1, 1, y] - (8*I)*Pi*Log[2]) + 
         G[(1 + y)/(2*y), z]*((-7*Pi^2)/6 - 3*G[-1, 1, y] - 3*G[1, -1, y] - 
           (3*G[1, 1, y])/2 + (8*I)*Pi*Log[2])) + 
       G[0, x]*(G[0, y]*((-24*I)*Pi*G[1, z] + (16*I)*Pi*G[(1 + y)/(2*y), z] - 
           (16*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (16*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (12*I)*Pi*G[0, 0, z] - (12*I)*Pi*G[0, 1, z] + 
         (5*I)*Pi*G[0, -(1 - y)/(2*y), z] + (2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[1, 0, z] - (12*I)*Pi*G[1, 1, z] + 
         (5*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), 0, z] + (8*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((4*I)*Pi*G[1, z] - ((3*I)/2)*Pi*G[(1 + y)/(2*y), z] + 
           I*Pi*G[-(1 - x*y)/(2*x*y), z] - (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[0, -(1 - y)/(2*y), z] - 
           2*G[0, (1 + y)/(2*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 3*G[0, 0, -(1 - y)/(2*y), z] - 
         3*G[0, 0, (1 + y)/(2*y), z] + 3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] - 3*G[0, 1, (1 + y)/(2*y), z] + 
         3*G[0, 1, -(1 - x*y)/(2*x*y), z] + 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, -(1 - y)/(2*y), z] - 3*G[1, 0, (1 + y)/(2*y), z] + 
         3*G[1, 0, -(1 - x*y)/(2*x*y), z] + 3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] - 3*G[1, 1, (1 + y)/(2*y), z] + 
         3*G[1, 1, -(1 - x*y)/(2*x*y), z] + 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-5*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] + 4*G[1, 1, y] - 
           (16*Pi*(Pi - (3*I)*Log[2]))/3) + G[-(1 - x*y)/(2*x*y), z]*
          (-2*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] + 7*G[1, 1, y] + 
           (2*Pi*(5*Pi - (24*I)*Log[2]))/3) + 4*Pi*G[1, z]*
          (Pi - (6*I)*Log[2]) + G[(1 + y)/(2*y), z]*((-13*Pi^2)/3 - 
           2*G[-1, -1, y] - 5*G[-1, 1, y] - 5*G[1, -1, y] - 
           (13*G[1, 1, y])/2 + (16*I)*Pi*Log[2])) - (I/2)*Pi*G[-1, y]*
        (Pi^2 - 12*Log[2]^2 - (2*I)*Pi*Log[4]) + 
       G[1, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] - 
         I*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] - 
         Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - Pi*G[y^(-1), x]*
          (Pi - (6*I)*Log[2]) - (18*I)*Pi*Log[2]^2 + Pi^2*Log[64]) + 
       G[0, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] - 
         I*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] + 
         G[1, y]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
           Pi*(Pi - (6*I)*Log[2])) + G[-1, y]*((4*I)*Pi*G[0, x] - 
           I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
         G[-1, x]*((2*I)*Pi*G[-1, y] - (12*I)*Pi*G[0, y] + (2*I)*Pi*G[1, y] + 
           2*Pi*(Pi - (6*I)*Log[2])) + G[0, x]*((-24*I)*Pi*G[0, y] + 
           (4*I)*Pi*G[1, y] + 4*Pi*(Pi - (6*I)*Log[2])) + 
         G[0, y]*((6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x] + 
           6*Pi*(Pi - (6*I)*Log[2])) - Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - 
         Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2]) - (18*I)*Pi*Log[2]^2 + 
         Pi^2*Log[64]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((I/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] + 
         (9*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, -y^(-1), x] + (9*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (7*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, 0, y] - 
         (2*I)*Pi*G[1, 1, y] + I*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         3*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] + G[-1, -1, -y^(-1), x] - 
         G[-1, -1, y^(-1), x] + 7*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         5*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] - G[-1, -y^(-1), 0, x] + 
         3*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         6*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] - 
         5*G[0, 0, 0, x] + 9*G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 8*G[0, y^(-1), 0, x] + 
         4*G[0, y^(-1), y^(-1), x] - 2*G[1, -1, -1, y] + 4*G[1, 1, 1, y] + 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, 0, x] + 
         6*G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 - 3*Zeta[3]) + G[(1 + y)/(2*y), z]*
        ((I/6)*Pi^3 + ((13*I)/2)*Pi*G[-1, -1, x] + ((13*I)/2)*Pi*
          G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         I*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         ((21*I)/2)*Pi*G[0, -1, x] - (4*I)*Pi*G[0, -1, y] + 
         ((23*I)/2)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] + I*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 0, y] + 
         ((3*I)/2)*Pi*G[1, 1, y] - (3*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + (3*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] - 
         G[-1, -1, 0, x]/2 - 2*G[-1, -1, 1, y] + G[-1, -1, -y^(-1), x]/2 - 
         (15*G[-1, 0, 0, x])/2 + (7*G[-1, 0, -y^(-1), x])/2 + 
         2*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] - 3*G[-1, 1, 1, y] + 
         4*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), y^(-1), x] + 
         2*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] - 
         (5*G[0, -1, 0, x])/2 + G[0, -1, -y^(-1), x]/2 + 
         2*G[0, -1, y^(-1), x] - (37*G[0, 0, 0, x])/2 + 
         (9*G[0, 0, -y^(-1), x])/2 + 5*G[0, -y^(-1), 0, x] + 
         G[0, -y^(-1), -y^(-1), x] + 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), y^(-1), x] - 2*G[1, -1, -1, y] - 3*G[1, -1, 1, y] - 
         3*G[1, 1, -1, y] - (7*G[1, 1, 1, y])/2 + G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), -1, y^(-1), x] + 
         8*G[-y^(-1), 0, 0, x] + G[-y^(-1), -y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), y^(-1), x] + 4*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] - 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), y^(-1), x] - 
         2*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*Pi^2*Log[2] + (12*I)*Pi*Log[2]^2 - 2*Zeta[3]) + 
       G[0, x]*((-I/2)*Pi^3 - I*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, y] - 
         I*Pi*G[-1, 1, y] + (8*I)*Pi*G[0, -1, y] - (48*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 1, y] - I*Pi*G[1, -1, y] + (8*I)*Pi*G[1, 0, y] - 
         ((11*I)/2)*Pi*G[1, 1, y] - 3*G[-1, -1, -1, y] - 6*G[-1, -1, 1, y] - 
         6*G[-1, 1, -1, y] - 3*G[-1, 1, 1, y] - 6*G[1, -1, -1, y] - 
         3*G[1, -1, 1, y] - 3*G[1, 1, -1, y] + (15*G[1, 1, 1, y])/2 + 
         8*Pi*G[0, y]*(Pi - (6*I)*Log[2]) + 8*Pi^2*Log[2] - 
         (24*I)*Pi*Log[2]^2 + G[1, y]*((-11*Pi^2)/3 + (8*I)*Pi*Log[2]) - 
         Zeta[3]) + G[1, y]*((-I/3)*Pi^3 + (6*I)*Pi*Log[2]^2 - Pi^2*Log[4] - 
         Zeta[3]) - (13*I)*Pi*Zeta[3] + G[-1, x]*((-I/6)*Pi^3 + 
         (4*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + (4*I)*Pi*G[0, -1, y] - 
         (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] - I*Pi*G[1, -1, y] + 
         (4*I)*Pi*G[1, 0, y] - ((3*I)/2)*Pi*G[1, 1, y] + 2*G[-1, -1, 1, y] + 
         2*G[-1, 1, -1, y] + 3*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 
         3*G[1, -1, 1, y] + 3*G[1, 1, -1, y] + (7*G[1, 1, 1, y])/2 + 
         4*Pi*G[0, y]*(Pi - (6*I)*Log[2]) + 
         (Pi*G[-1, y]*(Pi + (12*I)*Log[2]))/3 + (4*I)*Pi*G[1, y]*Log[2] - 
         (12*I)*Pi*Log[2]^2 + Pi^2*Log[16] + 2*Zeta[3]) + 
       G[-y^(-1), x]*((-I/2)*Pi^3 - (2*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[0, -1, y] + (12*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 1, y] + 
         I*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 1, y] + 
         3*G[-1, -1, -1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 
         2*G[1, -1, -1, y] - 4*G[1, 1, 1, y] + (6*I)*Pi*Log[2]^2 - 
         Pi^2*Log[4] + 3*Zeta[3]) + G[y^(-1), x]*(((-3*I)/2)*Pi^3 + 
         I*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[0, -1, y] + (12*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 1, y] + 
         I*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[1, 1, y] - 
         2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 2*G[1, -1, -1, y] + 
         7*G[1, 1, 1, y] + (6*I)*Pi*Log[2]^2 - Pi^2*Log[4] + 4*Zeta[3]) + 
       G[-(1 - x*y)/(2*x*y), z]*(((-4*I)/3)*Pi^3 - (5*I)*Pi*G[-1, -1, x] - 
         (5*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, 0, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[-1, y^(-1), x] - 
         I*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -1, y] - (11*I)*Pi*G[0, 0, x] - 
         (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] + 
         (4*I)*Pi*G[1, 0, y] - (3*I)*Pi*G[1, 1, y] + 
         (6*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (6*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (6*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, 0, x] - 2*G[-1, -1, 1, y] - G[-1, -1, -y^(-1), x] + 
         7*G[-1, 0, 0, x] - 3*G[-1, 0, -y^(-1), x] - 2*G[-1, 1, -1, y] - 
         4*G[-1, -y^(-1), 0, x] + G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 
         2*G[0, -1, y^(-1), x] + G[0, 0, 0, x] + G[0, 0, -y^(-1), x] + 
         10*G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] - 4*G[0, -y^(-1), y^(-1), x] + 
         8*G[0, y^(-1), 0, x] - 4*G[0, y^(-1), -y^(-1), x] + 
         4*G[0, y^(-1), y^(-1), x] - 2*G[1, -1, -1, y] + 7*G[1, 1, 1, y] - 
         2*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] - 
         2*G[-y^(-1), 0, 0, x] - 6*G[-y^(-1), 0, y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] + 
         6*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), y^(-1), x] + 4*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] - (12*I)*Pi*Log[2]^2 + 
         Pi^2*Log[16] + 4*Zeta[3]))
 
Int[n34, 22] = -(ep*((-I/2)*Pi + G[-1, y]/2 + G[0, x]/2 - G[y^(-1), x]/2 - 
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*((13*Pi^2)/12 + G[-1, x]*((-I/2)*Pi - G[-1, y]/2) + I*Pi*G[-1, y] - 
       (2*I)*Pi*G[0, y] - I*Pi*G[0, z] + G[0, x]*(I*Pi - G[1, y]) + 
       (2*I)*Pi*G[1, y] - I*Pi*G[1, z] + I*Pi*G[-y^(-1), x] + 
       G[-1, y]*(-G[0, x] - G[y^(-1), x]/2) + (I/2)*Pi*G[y^(-1), x] + 
       G[1, y]*G[y^(-1), x] + (I*Pi - G[-1, y] - G[0, x] + G[y^(-1), x])*
        G[-(1 - y)/(2*y), z] + (I/2)*Pi*G[(1 + x*y)/(2*x*y), z] + 
       (G[-1, y]*G[(1 + x*y)/(2*x*y), z])/2 + 
       G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*(-G[(1 + x*y)/(2*x*y), z]/2 + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(G[(1 + x*y)/(2*x*y), z]/2 + G[-(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) - G[-1, 0, x]/2 - G[-1, 1, y] + 
       G[-1, y^(-1), x]/2 - 2*G[0, 0, x] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[1, -1, y] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + G[y^(-1), 0, x]/2 + 
       (3*G[y^(-1), y^(-1), x])/2 + G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - (2*I)*Pi*Log[2]) - 
     ep^3*((I/3)*Pi^3 + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x]) + G[0, y]*((6*I)*Pi*G[1, z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((2*I)*Pi*G[1, z] + I*Pi*G[-(1 - y)/(2*y), z] - 
         ((5*I)/2)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         G[-1, y]*(G[-(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), z]/2 - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       ((5*I)/2)*Pi*G[-1, -1, x] + I*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, 0, y] - 
       I*Pi*G[-1, 1, y] - I*Pi*G[-1, -y^(-1), x] - 
       (I/2)*Pi*G[-1, y^(-1), x] + (3*I)*Pi*G[0, -1, x] - 
       (2*I)*Pi*G[0, -1, y] - I*Pi*G[0, 0, x] + (12*I)*Pi*G[0, 0, y] + 
       (3*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, y] + (3*I)*Pi*G[0, 1, z] - 
       (3*I)*Pi*G[0, -y^(-1), x] - (3*I)*Pi*G[0, y^(-1), x] - 
       I*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, (1 + y)/(2*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 0, z] - 
       (3*I)*Pi*G[1, 1, y] + (3*I)*Pi*G[1, 1, z] - 
       I*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + y)/(2*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), 0, x] - 
       ((3*I)/2)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), 0, x] + 
       G[1, y]*(-G[0, -1, x] + 4*G[0, 0, x] + G[0, -y^(-1), x] + 
         G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] - 
         G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), x]) + 
       G[-1, y]*((-3*I)*Pi*G[0, x] + G[-1, -1, x]/2 + G[-1, -y^(-1), x] + 
         G[-1, y^(-1), x]/2 + 2*G[0, -1, x] + G[0, 0, x] + G[0, y^(-1), x] + 
         G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - G[y^(-1), -1, x]/2 + 
         2*G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]/2) + 
       ((3*I)/2)*Pi*G[y^(-1), y^(-1), x] + (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 
         z] + I*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (I/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       G[-1, y]*((-I)*Pi*G[1, z] - (2*I)*Pi*G[-(1 - y)/(2*y), z] + 
         G[y^(-1), x]*(G[-(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), z]/2) + 
         I*Pi*G[(1 + x*y)/(2*x*y), z] - G[-y^(-1), x]*G[(1 + x*y)/(2*x*y), 
           z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*(2*G[-(1 - y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z]) + G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 - 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - y)/(2*y), z] + 
         I*Pi*G[(1 + x*y)/(2*x*y), z] + I*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z]) + I*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[y^(-1), x]*((-I)*Pi*G[-(1 - y)/(2*y), z] + 
         (I/2)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), 
          z] + G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*((-I)*Pi*G[1, z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         G[y^(-1), x]*(-2*G[-(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*((4*I)*Pi*G[1, z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), z] - I*Pi*G[(1 + x*y)/(2*x*y), z] + 
         G[1, y]*(2*G[-(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - I*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[0, -(1 - y)/(2*y), z] + 
         G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] + G[1, (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 - G[(1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - G[-1, -1, -1, y] + G[-1, -1, 0, x]/2 - 
       G[-1, -1, y^(-1), x]/2 + G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
       2*G[-1, 1, 1, y] + G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), y^(-1), x] + 
       G[-1, y^(-1), 0, x]/2 - G[-1, y^(-1), -y^(-1), x] - 
       (3*G[-1, y^(-1), y^(-1), x])/2 + G[0, -1, 0, x] + 
       G[0, -1, -y^(-1), x] - 2*G[0, -1, y^(-1), x] + 5*G[0, 0, 0, x] + 
       3*G[0, 0, y^(-1), x] + (3*G[0, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x] + G[0, y^(-1), 0, x] - 
       G[0, y^(-1), y^(-1), x] - G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[1, -1, 1, y] + 
       (3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[1, 1, -1, y] + (3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + (3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 2*G[-y^(-1), 0, 0, x] - 
       G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] - 
       G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), y^(-1), x] - 
       G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] + 
       G[y^(-1), -1, 0, x]/2 - G[y^(-1), -1, -y^(-1), x] + 
       G[y^(-1), -1, y^(-1), x]/2 + G[y^(-1), 0, 0, x] - 
       3*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), 0, x] + 
       G[y^(-1), -y^(-1), -y^(-1), x] - (5*G[y^(-1), y^(-1), 0, x])/2 - 
       (7*G[y^(-1), y^(-1), y^(-1), x])/2 + G[-(1 - y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 - G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, z]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
         Pi*(Pi - (6*I)*Log[2])) + G[0, z]*((2*I)*Pi*G[-1, x] - 
         I*Pi*G[-1, y] + (4*I)*Pi*G[0, x] + (6*I)*Pi*G[0, y] - I*Pi*G[1, y] - 
         I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(G[-1, -1, y] - 
         G[-1, -y^(-1), x] + G[-1, y^(-1), x] - G[0, 0, x] - 
         3*G[0, y^(-1), x] - 2*G[1, 1, y] - G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) - 
       (Pi*G[-1, y]*(Pi + (4*I)*Log[2]))/2 - 2*Pi*G[0, y]*
        (Pi - (6*I)*Log[2]) - (Pi*G[1, y]*(7*Pi + (12*I)*Log[2]))/6 - 
       2*Pi^2*Log[2] + (6*I)*Pi*Log[2]^2 + G[-y^(-1), x]*
        (G[-1, 1, y] + G[1, -1, y] - (2*I)*Pi*Log[2]) + 
       G[y^(-1), x]*((5*Pi^2)/12 + G[-1, -1, y] + G[-1, 1, y] + G[1, -1, y] - 
         2*G[1, 1, y] - (2*I)*Pi*Log[2]) + G[(1 + x*y)/(2*x*y), z]*
        ((13*Pi^2)/12 - G[-1, 0, x]/2 + G[-1, y^(-1), x]/2 - 
         G[0, -y^(-1), x] - G[0, y^(-1), x] - G[-y^(-1), 0, x] + 
         G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x]/2 + G[y^(-1), -y^(-1), x] + 
         (3*G[y^(-1), y^(-1), x])/2 - (4*I)*Pi*Log[2]) + 
       G[-1, x]*((-13*Pi^2)/12 - I*Pi*G[-1, y] + (4*I)*Pi*G[0, y] - 
         (2*I)*Pi*G[1, y] + (4*I)*Pi*Log[2]) + G[-(1 - y)/(2*y), z]*
        ((-13*Pi^2)/6 + G[-1, 0, x] + 2*G[-1, 1, y] - G[-1, y^(-1), x] + 
         4*G[0, 0, x] + 2*G[1, -1, y] - G[y^(-1), 0, x] - 
         3*G[y^(-1), y^(-1), x] + (4*I)*Pi*Log[2]) + 
       G[0, x]*((-11*Pi^2)/3 + (8*I)*Pi*G[0, y] - (6*I)*Pi*G[1, y] - 
         G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y] + 
         (8*I)*Pi*Log[2]) - (5*Zeta[3])/2) - 
     ep^4*((-23*Pi^4)/360 + G[-1, -1, y]*(G[-1, 0, x] - G[-1, y^(-1), x] - 
         3*G[0, -1, x] + 7*G[0, 0, x] + 3*G[y^(-1), -1, x] - 
         4*G[y^(-1), 0, x] - 3*G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(-2*G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(-2*G[0, -1, x] - 2*G[0, 0, x] - 2*G[0, -y^(-1), x] - 
         2*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[1, 1, y]*(2*G[y^(-1), 0, x] + 6*G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(-2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
       G[-1, 1, y]*(-2*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
       G[0, -y^(-1), x]*(2*G[0, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z]) + G[-1, 0, x]*(-G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + x*y)/(2*x*y), z] - G[1, -(1 - y)/(2*y), z] - 
         G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-y^(-1), y^(-1), x]*(-2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, y^(-1), x]*(G[0, -(1 - y)/(2*y), z] - G[0, (1 + x*y)/(2*x*y), 
          z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*(-3*G[0, -(1 - y)/(2*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[1, -(1 - y)/(2*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (-2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(-7*G[0, -(1 - y)/(2*y), z] - 
         4*G[0, (1 + y)/(2*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[1, -(1 - y)/(2*y), z] - 4*G[1, (1 + y)/(2*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*(G[0, (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*
        (-2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*(3*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - ((13*I)/2)*Pi*G[-1, -1, -1, x] - 
       (5*I)*Pi*G[-1, -1, 0, x] - (2*I)*Pi*G[-1, -1, 0, y] + 
       I*Pi*G[-1, -1, 1, y] + I*Pi*G[-1, -1, -y^(-1), x] + 
       (I/2)*Pi*G[-1, -1, y^(-1), x] - I*Pi*G[-1, 0, -1, x] - 
       (2*I)*Pi*G[-1, 0, -1, y] - (11*I)*Pi*G[-1, 0, 0, x] + 
       (12*I)*Pi*G[-1, 0, 0, y] - (2*I)*Pi*G[-1, 0, 1, y] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] + (4*I)*Pi*G[-1, 0, y^(-1), x] + 
       I*Pi*G[-1, 1, -1, y] - (2*I)*Pi*G[-1, 1, 0, y] + 
       (3*I)*Pi*G[-1, 1, 1, y] - I*Pi*G[-1, -y^(-1), -1, x] + 
       (6*I)*Pi*G[-1, -y^(-1), 0, x] - I*Pi*G[-1, -y^(-1), y^(-1), x] - 
       ((3*I)/2)*Pi*G[-1, y^(-1), -1, x] + (6*I)*Pi*G[-1, y^(-1), 0, x] - 
       I*Pi*G[-1, y^(-1), -y^(-1), x] - ((3*I)/2)*Pi*G[-1, y^(-1), y^(-1), 
         x] - (3*I)*Pi*G[0, -1, -1, x] - (2*I)*Pi*G[0, -1, -1, y] - 
       (11*I)*Pi*G[0, -1, 0, x] + (12*I)*Pi*G[0, -1, 0, y] - 
       (2*I)*Pi*G[0, -1, 1, y] + I*Pi*G[0, -1, -y^(-1), x] + 
       I*Pi*G[0, -1, y^(-1), x] - (15*I)*Pi*G[0, 0, -1, x] + 
       (12*I)*Pi*G[0, 0, -1, y] - (5*I)*Pi*G[0, 0, 0, x] - 
       (72*I)*Pi*G[0, 0, 0, y] - (9*I)*Pi*G[0, 0, 0, z] + 
       (12*I)*Pi*G[0, 0, 1, y] - (9*I)*Pi*G[0, 0, 1, z] + 
       (12*I)*Pi*G[0, 0, -y^(-1), x] + (12*I)*Pi*G[0, 0, y^(-1), x] + 
       (3*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, 0, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[0, 1, -1, y] + 
       (12*I)*Pi*G[0, 1, 0, y] - (9*I)*Pi*G[0, 1, 0, z] - 
       (2*I)*Pi*G[0, 1, 1, y] - (9*I)*Pi*G[0, 1, 1, z] + 
       (3*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, 1, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, -y^(-1), -1, x] + (10*I)*Pi*G[0, -y^(-1), 0, x] - 
       I*Pi*G[0, -y^(-1), -y^(-1), x] + (3*I)*Pi*G[0, y^(-1), -1, x] + 
       (10*I)*Pi*G[0, y^(-1), 0, x] - I*Pi*G[0, y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] - I*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), 0, z] - (2*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] + (2*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] + 
       I*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + I*Pi*G[1, -1, -1, y] - (2*I)*Pi*G[1, -1, 0, y] + 
       (3*I)*Pi*G[1, -1, 1, y] - (2*I)*Pi*G[1, 0, -1, y] + 
       (12*I)*Pi*G[1, 0, 0, y] - (9*I)*Pi*G[1, 0, 0, z] - 
       (2*I)*Pi*G[1, 0, 1, y] - (9*I)*Pi*G[1, 0, 1, z] + 
       (3*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + (3*I)*Pi*G[1, 0, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + (3*I)*Pi*G[1, 1, -1, y] - 
       (2*I)*Pi*G[1, 1, 0, y] - (9*I)*Pi*G[1, 1, 0, z] + 
       (7*I)*Pi*G[1, 1, 1, y] - (9*I)*Pi*G[1, 1, 1, z] + 
       (3*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + (3*I)*Pi*G[1, 1, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] - I*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), 0, z] - (2*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] + (2*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[-y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[-y^(-1), -1, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (12*I)*Pi*G[-y^(-1), 0, 0, x] - I*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       I*Pi*G[-y^(-1), 0, y^(-1), x] + (3*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), y^(-1), 
         x] + (3*I)*Pi*G[-y^(-1), y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + I*Pi*G[-y^(-1), y^(-1), -y^(-1), 
         x] - ((9*I)/2)*Pi*G[y^(-1), -1, -1, x] + 
       (8*I)*Pi*G[y^(-1), -1, 0, x] + (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] + 
       (I/2)*Pi*G[y^(-1), -1, y^(-1), x] + (6*I)*Pi*G[y^(-1), 0, -1, x] + 
       (8*I)*Pi*G[y^(-1), 0, 0, x] - (3*I)*Pi*G[y^(-1), 0, -y^(-1), x] - 
       (3*I)*Pi*G[y^(-1), 0, y^(-1), x] + (3*I)*Pi*G[y^(-1), -y^(-1), -1, 
         x] - (4*I)*Pi*G[y^(-1), -y^(-1), 0, x] + 
       I*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + ((3*I)/2)*Pi*
        G[y^(-1), y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), y^(-1), 0, x] - 
       ((7*I)/2)*Pi*G[y^(-1), y^(-1), y^(-1), x] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), 0, 0, z] - (6*I)*Pi*G[-(1 - y)/(2*y), 0, 1, 
         z] + (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, 0, z] - (6*I)*Pi*G[-(1 - y)/(2*y), 1, 1, 
         z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 0, z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 1, z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 0, z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 1, z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, z] + 
       I*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       ((5*I)/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, 0, z] + (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, 1, z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, z] + 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         1, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), 1, z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         1, z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       3*G[-1, -1, -1, -1, y] - G[-1, -1, -1, 0, x]/2 + 
       2*G[-1, -1, -1, 1, y] + G[-1, -1, -1, y^(-1), x]/2 + 
       4*G[-1, -1, 0, 0, x] - 3*G[-1, -1, 0, -y^(-1), x] - 
       3*G[-1, -1, 0, y^(-1), x] + 2*G[-1, -1, 1, -1, y] - 
       3*G[-1, -1, -y^(-1), 0, x] + 3*G[-1, -1, -y^(-1), y^(-1), x] - 
       (5*G[-1, -1, y^(-1), 0, x])/2 + 3*G[-1, -1, y^(-1), -y^(-1), x] + 
       (3*G[-1, -1, y^(-1), y^(-1), x])/2 + G[-1, 0, -1, 0, x] - 
       2*G[-1, 0, -1, -y^(-1), x] + G[-1, 0, -1, y^(-1), x] - 
       5*G[-1, 0, 0, 0, x] + 4*G[-1, 0, 0, -y^(-1), x] + 
       G[-1, 0, 0, y^(-1), x] + 2*G[-1, 0, -y^(-1), 0, x] - 
       2*G[-1, 0, -y^(-1), -y^(-1), x] - 4*G[-1, 0, -y^(-1), y^(-1), x] + 
       2*G[-1, 0, y^(-1), 0, x] - 4*G[-1, 0, y^(-1), -y^(-1), x] - 
       2*G[-1, 0, y^(-1), y^(-1), x] + 2*G[-1, 1, -1, -1, y] - 
       4*G[-1, 1, 1, 1, y] - G[-1, -y^(-1), -1, 0, x] + 
       G[-1, -y^(-1), -1, y^(-1), x] - 2*G[-1, -y^(-1), 0, -y^(-1), x] - 
       2*G[-1, -y^(-1), 0, y^(-1), x] - 2*G[-1, -y^(-1), -y^(-1), 0, x] + 
       2*G[-1, -y^(-1), -y^(-1), y^(-1), x] - G[-1, -y^(-1), y^(-1), 0, x] + 
       2*G[-1, -y^(-1), y^(-1), -y^(-1), x] + 
       3*G[-1, -y^(-1), y^(-1), y^(-1), x] - (3*G[-1, y^(-1), -1, 0, x])/2 + 
       2*G[-1, y^(-1), -1, -y^(-1), x] - G[-1, y^(-1), -1, y^(-1), x]/2 + 
       G[-1, y^(-1), 0, 0, x] - 3*G[-1, y^(-1), 0, -y^(-1), x] - 
       G[-1, y^(-1), -y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[-1, y^(-1), -y^(-1), y^(-1), x] - G[-1, y^(-1), y^(-1), 0, x]/2 + 
       3*G[-1, y^(-1), y^(-1), -y^(-1), x] + 
       (7*G[-1, y^(-1), y^(-1), y^(-1), x])/2 - G[0, -1, -1, 0, x] - 
       G[0, -1, -1, -y^(-1), x] + 2*G[0, -1, -1, y^(-1), x] - 
       7*G[0, -1, 0, 0, x] + 3*G[0, -1, 0, y^(-1), x] - 
       G[0, -1, -y^(-1), 0, x] - 3*G[0, -1, -y^(-1), -y^(-1), x] + 
       5*G[0, -1, y^(-1), 0, x] + 3*G[0, -1, y^(-1), y^(-1), x] - 
       G[0, 0, -1, 0, x] - 4*G[0, 0, -1, -y^(-1), x] + 
       5*G[0, 0, -1, y^(-1), x] - 5*G[0, 0, 0, 0, x] - 
       15*G[0, 0, 0, y^(-1), x] - 
       (9*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       4*G[0, 0, -y^(-1), 0, x] + 4*G[0, 0, -y^(-1), -y^(-1), x] - 
       10*G[0, 0, y^(-1), 0, x] - 2*G[0, 0, y^(-1), y^(-1), x] + 
       3*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -y^(-1), -1, 0, x] + 
       G[0, -y^(-1), -1, -y^(-1), x] - 4*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), -y^(-1), 0, x] + 3*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       G[0, y^(-1), -1, 0, x] + G[0, y^(-1), -1, y^(-1), x] - 
       4*G[0, y^(-1), 0, 0, x] + G[0, y^(-1), y^(-1), 0, x] + 
       3*G[0, y^(-1), y^(-1), y^(-1), x] + 2*G[0, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -1, -1, -1, y] - 4*G[1, -1, 1, 1, y] - 
       (9*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, 1, -1, 1, y] - 
       (9*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       4*G[1, 1, 1, -1, y] - (9*G[1, 1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-y^(-1), -1, 0, 0, x] + 2*G[-y^(-1), -1, 0, -y^(-1), x] + 
       2*G[-y^(-1), -1, 0, y^(-1), x] + 2*G[-y^(-1), -1, -y^(-1), 0, x] - 
       2*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -1, y^(-1), 0, x] - 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), 0, -1, 0, x] + G[-y^(-1), 0, -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, y^(-1), x] - 4*G[-y^(-1), 0, 0, -y^(-1), x] - 
       4*G[-y^(-1), 0, 0, y^(-1), x] - 3*G[-y^(-1), 0, -y^(-1), 0, x] + 
       3*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 3*G[-y^(-1), 0, y^(-1), 0, x] + 
       4*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 3*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] + G[-y^(-1), -y^(-1), -1, 0, x] - G[-y^(-1), -y^(-1), -1, y^(-1), 
        x] - 2*G[-y^(-1), -y^(-1), 0, 0, x] + 
       3*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       3*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 3*G[-y^(-1), -y^(-1), -y^(-1), 
         0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       3*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       3*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, 0, 
        x] - G[-y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), 0, 0, x] + 3*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       3*G[-y^(-1), y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), y^(-1), -y^(-1), 0, 
         x] - 3*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       3*G[-y^(-1), y^(-1), y^(-1), 0, x] - 3*G[-y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - G[y^(-1), -1, -1, 0, x]/2 + G[y^(-1), -1, -1, -y^(-1), 
        x] - G[y^(-1), -1, -1, y^(-1), x]/2 + 7*G[y^(-1), -1, 0, 0, x] - 
       3*G[y^(-1), -1, 0, -y^(-1), x] - 6*G[y^(-1), -1, 0, y^(-1), x] - 
       2*G[y^(-1), -1, -y^(-1), 0, x] + 3*G[y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 3*G[y^(-1), -1, -y^(-1), y^(-1), x] - 
       (13*G[y^(-1), -1, y^(-1), 0, x])/2 + 3*G[y^(-1), -1, y^(-1), -y^(-1), 
         x] + (3*G[y^(-1), -1, y^(-1), y^(-1), x])/2 - 
       2*G[y^(-1), 0, -1, 0, x] + G[y^(-1), 0, -1, -y^(-1), x] + 
       G[y^(-1), 0, -1, y^(-1), x] - 10*G[y^(-1), 0, 0, 0, x] + 
       6*G[y^(-1), 0, 0, y^(-1), x] + G[y^(-1), 0, -y^(-1), 0, x] - 
       G[y^(-1), 0, -y^(-1), -y^(-1), x] + 7*G[y^(-1), 0, y^(-1), 0, x] + 
       5*G[y^(-1), 0, y^(-1), y^(-1), x] + G[y^(-1), -y^(-1), -1, 0, x] - 
       G[y^(-1), -y^(-1), -1, -y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, 0, x] + 
       3*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 3*G[y^(-1), -y^(-1), 0, y^(-1), 
         x] + 2*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       3*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       3*G[y^(-1), -y^(-1), y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), y^(-1), 
         -y^(-1), x] - G[y^(-1), y^(-1), -1, 0, x]/2 + 
       3*G[y^(-1), y^(-1), -1, -y^(-1), x] - 
       (5*G[y^(-1), y^(-1), -1, y^(-1), x])/2 + G[y^(-1), y^(-1), 0, 0, x] + 
       9*G[y^(-1), y^(-1), 0, y^(-1), x] + 3*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] - 3*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       (13*G[y^(-1), y^(-1), y^(-1), 0, x])/2 + 
       (15*G[y^(-1), y^(-1), y^(-1), y^(-1), x])/2 - 
       3*G[-(1 - y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 
        (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[(1 + x*y)/(2*x*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[(1 + x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        z] + 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, -(1 - y)/(2*y), z] + (4*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (4*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + I*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-y^(-1), x]*
          ((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y)/(2*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         G[y^(-1), x]*((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
            (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
             z] + (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[0, x]*((4*I)*Pi*G[1, z] + (6*I)*Pi*G[-(1 - y)/(2*y), z] - 
           I*Pi*G[(1 + x*y)/(2*x*y), z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 5*G[0, -(1 - y)/(2*y), z] - 
           2*G[0, (1 + y)/(2*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
           3*G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
           3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, -(1 - y)/(2*y), z] + 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] + 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, 0, -(1 - y)/(2*y), z] + 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] + 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/
          2 - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), z]*
          (-G[-1, -1, x] - 2*G[-1, -y^(-1), x] - G[-1, y^(-1), x] - 
           4*G[0, -1, x] - 2*G[0, 0, x] - 2*G[0, y^(-1), x] - 
           2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] + G[y^(-1), -1, x] - 
           4*G[y^(-1), 0, x] - G[y^(-1), y^(-1), x] + 
           Pi*(Pi + (4*I)*Log[2])) + G[1, z]*((-I)*Pi*G[-y^(-1), x] - 
           I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
         G[(1 + x*y)/(2*x*y), z]*(G[-1, -1, x]/2 - 2*G[-1, 0, x] + 
           3*G[-1, -y^(-1), x] + G[-1, y^(-1), x]/2 + G[0, -1, x] + 
           G[0, 0, x] - 2*G[0, -y^(-1), x] + G[-y^(-1), -1, x] + 
           2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] - 
           G[y^(-1), -1, x]/2 + G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] + 
           G[y^(-1), y^(-1), x]/2 + (2*Pi*(Pi - (6*I)*Log[2]))/3) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(G[-1, -1, x] + 
           5*G[-1, 0, x] - 2*G[-1, y^(-1), x] + G[0, -1, x] - 7*G[0, 0, x] + 
           2*G[0, y^(-1), x] + 2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
           (Pi*(Pi + (12*I)*Log[2]))/3)) + 
       G[0, x]*(G[0, y]*((-24*I)*Pi*G[1, z] - (16*I)*Pi*G[-(1 - y)/(2*y), 
             z] + (16*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (12*I)*Pi*G[0, 0, z] - (12*I)*Pi*G[0, 1, z] + 
         (5*I)*Pi*G[0, -(1 - y)/(2*y), z] + (2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[1, 0, z] - (12*I)*Pi*G[1, 1, z] + 
         (5*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (8*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((4*I)*Pi*G[1, z] + (12*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (6*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + y)/(2*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 3*G[0, 0, -(1 - y)/(2*y), z] - 
         3*G[0, 0, (1 + y)/(2*y), z] + 3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] - 3*G[0, 1, (1 + y)/(2*y), z] + 
         3*G[0, 1, -(1 - x*y)/(2*x*y), z] + 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, -(1 - y)/(2*y), z] - 3*G[1, 0, (1 + y)/(2*y), z] + 
         3*G[1, 0, -(1 - x*y)/(2*x*y), z] + 3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] - 3*G[1, 1, (1 + y)/(2*y), z] + 
         3*G[1, 1, -(1 - x*y)/(2*x*y), z] + 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 - G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-5*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] + 4*G[1, 1, y] - 
           (16*Pi*(Pi - (3*I)*Log[2]))/3) + G[-(1 - y)/(2*y), z]*
          (2*G[-1, -1, y] - 4*G[-1, 1, y] - 4*G[1, -1, y] - 4*G[1, 1, y] + 
           (2*Pi*(11*Pi - (24*I)*Log[2]))/3) + G[(1 + x*y)/(2*x*y), z]*
          (-G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y] + 
           (2*Pi*(-5*Pi + (24*I)*Log[2]))/3) + 4*Pi*G[1, z]*
          (Pi - (6*I)*Log[2])) + G[0, y]*((-8*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, y^(-1), x] - (16*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, x] + 
         (8*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 2*Pi*G[-y^(-1), x]*
          (Pi - (6*I)*Log[2]) - 2*Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2])) + 
       G[0, y]*(G[-y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (18*I)*Pi*G[0, 0, z] - (18*I)*Pi*G[0, 1, z] + 
         (8*I)*Pi*G[0, -(1 - y)/(2*y), z] - (4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (18*I)*Pi*G[1, 0, z] - (18*I)*Pi*G[1, 1, z] + 
         (8*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (12*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (8*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*((6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x] + 
           6*Pi*(Pi - (6*I)*Log[2])) + 4*Pi*G[-(1 - y)/(2*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[(1 + x*y)/(2*x*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(Pi - (6*I)*Log[2])) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[1, 1, y] - 
         G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + Pi*(-3*Pi + (8*I)*Log[2])) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[1, 1, y] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + Pi*(-3*Pi + (8*I)*Log[2])) + 
       G[-1, y^(-1), x]*(2*G[1, 1, y] - (Pi*(Pi - (16*I)*Log[2]))/4) + 
       G[-1, 0, x]*(-2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y] + 
         (2*Pi*(5*Pi - (24*I)*Log[2]))/3) + G[0, -1, x]*
        (-2*G[1, -1, y] + (Pi*(5*Pi - (48*I)*Log[2]))/3) + 
       G[0, 0, x]*(-2*G[1, -1, y] - 8*G[1, 1, y] + 
         (2*Pi*(19*Pi - (48*I)*Log[2]))/3) + G[0, -y^(-1), x]*
        (-2*G[1, -1, y] + (Pi*(Pi + (48*I)*Log[2]))/6) + 
       G[0, y^(-1), x]*(-2*G[1, -1, y] + (Pi*(Pi + (48*I)*Log[2]))/6) + 
       2*Pi*G[-1, 1, y]*(Pi - I*Log[2]) + 2*Pi*G[1, -1, y]*(Pi - I*Log[2]) + 
       (2*Pi*G[-1, -1, y]*(2*Pi - (3*I)*Log[2]))/3 + 
       (2*Pi*G[1, 1, y]*(5*Pi - (3*I)*Log[2]))/3 - 2*Pi*G[-1, 0, y]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[0, -1, y]*(Pi - (6*I)*Log[2]) + 
       12*Pi*G[0, 0, y]*(Pi - (6*I)*Log[2]) + 3*Pi*G[0, 0, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[0, 1, y]*(Pi - (6*I)*Log[2]) + 
       3*Pi*G[0, 1, z]*(Pi - (6*I)*Log[2]) - 2*Pi*G[1, 0, y]*
        (Pi - (6*I)*Log[2]) + 3*Pi*G[1, 0, z]*(Pi - (6*I)*Log[2]) + 
       3*Pi*G[1, 1, z]*(Pi - (6*I)*Log[2]) + 2*Pi*G[-(1 - y)/(2*y), 0, z]*
        (Pi - (6*I)*Log[2]) + 2*Pi*G[-(1 - y)/(2*y), 1, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[(1 + x*y)/(2*x*y), 0, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[(1 + x*y)/(2*x*y), 1, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         z]*(Pi - (6*I)*Log[2]) - 2*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z]*(Pi - (6*I)*Log[2]) + 
       Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (3*Pi - (8*I)*Log[2]) + Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*(-3*Pi + (8*I)*Log[2]) + 
       Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*(-3*Pi + (8*I)*Log[2]) - 
       (Pi*G[-y^(-1), -y^(-1), x]*(Pi + (12*I)*Log[2]))/6 - 
       (Pi*G[-y^(-1), y^(-1), x]*(Pi + (12*I)*Log[2]))/6 - 
       (Pi*G[y^(-1), -y^(-1), x]*(Pi + (12*I)*Log[2]))/6 + 
       (Pi*G[-1, -y^(-1), x]*(Pi + (24*I)*Log[2]))/6 + 
       (Pi*G[-y^(-1), 0, x]*(Pi + (24*I)*Log[2]))/3 - 
       (Pi*G[y^(-1), y^(-1), x]*(17*Pi + (24*I)*Log[2]))/12 + 
       (I/3)*Pi^3*Log[2] + (4*I)*Pi*G[-y^(-1), -1, x]*Log[2] + 
       6*Pi^2*Log[2]^2 - (12*I)*Pi*Log[2]^3 + G[1, (1 + y)/(2*y), z]*
        ((13*Pi^2)/6 + G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*Log[2]) + G[0, (1 + y)/(2*y), z]*((13*Pi^2)/6 - 
         2*G[1, -1, y] + G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*Log[2]) + G[0, (1 + x*y)/(2*x*y), z]*
        ((7*Pi^2)/3 + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((7*Pi^2)/3 + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + 
       G[y^(-1), -1, x]*((19*Pi^2)/12 + (4*I)*Pi*Log[2]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]*
        ((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + 
       G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]*((7*Pi^2)/3 - 
         (8*I)*Pi*Log[2]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z]*((7*Pi^2)/3 - (8*I)*Pi*Log[2]) + 
       G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]*((13*Pi^2)/3 - (8*I)*Pi*Log[2]) + 
       G[-1, -1, x]*((13*Pi^2)/12 + 2*G[-1, 1, y] + 2*G[1, -1, y] - 
         (8*I)*Pi*Log[2]) + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]*
        ((-41*Pi^2)/12 + (8*I)*Pi*Log[2]) + 
       G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z]*((-13*Pi^2)/6 + 
         (8*I)*Pi*Log[2]) + G[y^(-1), 0, x]*((-5*Pi^2)/3 + (8*I)*Pi*Log[2]) + 
       G[1, -(1 - y)/(2*y), z]*((-7*Pi^2)/3 + 4*G[y^(-1), 0, x] + 
         (8*I)*Pi*Log[2]) + G[0, -(1 - y)/(2*y), z]*((-7*Pi^2)/3 - 
         2*G[1, -1, y] + 4*G[y^(-1), 0, x] + (8*I)*Pi*Log[2]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*((-13*Pi^2)/6 + G[-y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + (8*I)*Pi*Log[2]) + 
       G[1, -(1 - x*y)/(2*x*y), z]*((-13*Pi^2)/6 + G[-y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + (8*I)*Pi*Log[2]) + 
       G[0, y]*((I/3)*Pi^3 + 12*Pi^2*Log[2] - (36*I)*Pi*Log[2]^2) + 
       G[1, y]*((2*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[0, -1, x] + 
         (18*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         2*G[-1, -1, 0, x] - 2*G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] - 
         4*G[-1, 0, 0, x] + 2*G[-1, 0, y^(-1), x] - 2*G[-1, y^(-1), -1, x] + 
         2*G[-1, y^(-1), 0, x] + G[0, -1, -1, x] - 2*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] + 4*G[0, -1, y^(-1), x] + 4*G[0, 0, -1, x] - 
         10*G[0, 0, 0, x] - 4*G[0, 0, -y^(-1), x] - 6*G[0, 0, y^(-1), x] - 
         G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] - 2*G[0, y^(-1), 0, x] + 
         2*G[0, y^(-1), y^(-1), x] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, y^(-1), x] - G[-y^(-1), 0, -1, x] - 
         G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] - 
         G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), y^(-1), x] + 
         G[-y^(-1), y^(-1), -1, x] - G[-y^(-1), y^(-1), 0, x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] + 3*G[-y^(-1), y^(-1), y^(-1), x] - 
         G[y^(-1), -1, -1, x] + 2*G[y^(-1), -1, 0, x] - 
         G[y^(-1), -1, -y^(-1), x] - 4*G[y^(-1), -1, y^(-1), x] - 
         G[y^(-1), 0, -1, x] - 2*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), 
          x] + 6*G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] - 
         G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
         3*G[y^(-1), -y^(-1), y^(-1), x] - 3*G[y^(-1), y^(-1), -1, x] + 
         5*G[y^(-1), y^(-1), 0, x] + 3*G[y^(-1), y^(-1), -y^(-1), x] + 
         7*G[y^(-1), y^(-1), y^(-1), x] + (Pi*G[y^(-1), x]*
           (Pi - (12*I)*Log[2]))/6 + G[-y^(-1), x]*((7*Pi^2)/6 - 
           (2*I)*Pi*Log[2])) + G[-1, y]*(I*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, y^(-1), x] + I*Pi*G[0, -1, x] + 
         (9*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         G[-1, -1, -1, x]/2 + 2*G[-1, -1, 0, x] - 3*G[-1, -1, -y^(-1), x] - 
         G[-1, -1, y^(-1), x]/2 - G[-1, 0, -1, x] - G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] - G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] - G[-1, -y^(-1), y^(-1), x] + 
         G[-1, y^(-1), -1, x]/2 - G[-1, y^(-1), 0, x] - 
         G[-1, y^(-1), -y^(-1), x] - G[-1, y^(-1), y^(-1), x]/2 - 
         2*G[0, -1, -1, x] - 5*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] + 
         G[0, -1, y^(-1), x] - 5*G[0, 0, -1, x] + 5*G[0, 0, 0, x] - 
         4*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] - G[0, y^(-1), y^(-1), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] - 
         G[-y^(-1), -y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), 0, x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] + G[y^(-1), -1, -1, x]/2 + 
         5*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
         (5*G[y^(-1), -1, y^(-1), x])/2 - G[y^(-1), 0, -1, x] - 
         8*G[y^(-1), 0, 0, x] + G[y^(-1), 0, y^(-1), x] - 
         G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
         (5*G[y^(-1), y^(-1), -1, x])/2 - 4*G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), y^(-1), x]/2 + (4*Pi*G[0, x]*(Pi + (6*I)*Log[2]))/
          3 + (Pi*G[y^(-1), x]*(Pi - (12*I)*Log[2]))/6 + 
         G[-y^(-1), x]*((7*Pi^2)/6 - (2*I)*Pi*Log[2])) + 
       G[-y^(-1), x]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y)/(2*y), z] - 3*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y)/(2*y), z] - 3*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, 0, (1 + y)/(2*y), z] - 
         3*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y)/(2*y), z] - 3*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         (Pi*G[(1 + x*y)/(2*x*y), z]*(Pi + (24*I)*Log[2]))/6 - 
         (Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi + (24*I)*Log[2]))/
          6 + G[-(1 - y)/(2*y), z]*(-2*G[-1, 1, y] - 2*G[1, -1, y] + 
           (4*I)*Pi*Log[2])) + G[y^(-1), x]*((3*I)*Pi*G[0, 0, z] + 
         (3*I)*Pi*G[0, 1, z] - (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[0, (1 + y)/(2*y), z] - (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - ((5*I)/2)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, -(1 - y)/(2*y), z] - 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, -(1 - y)/(2*y), z] - 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 3*G[1, 0, -(1 - y)/(2*y), z] - 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, -(1 - y)/(2*y), z] - 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), 
           z] - 2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[-1, -1, y] + 
           4*G[1, 1, y] - Pi*(Pi + (4*I)*Log[2])) + G[(1 + x*y)/(2*x*y), z]*
          (G[-1, -1, y] - 2*G[1, 1, y] + (Pi*(Pi - (16*I)*Log[2]))/4) + 
         G[-(1 - y)/(2*y), z]*((-5*Pi^2)/6 - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y] + 4*G[1, 1, y] + (4*I)*Pi*Log[2])) + 
       G[1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + (2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*
          ((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 3*G[0, 0, (1 + y)/(2*y), z] + 
         3*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y)/(2*y), z] + 3*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           z] - G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[1, 0, (1 + y)/(2*y), z] + 3*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y)/(2*y), z] + 3*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           z] - G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-1, -1, x] + 
           2*G[-1, 0, x] - G[-1, -y^(-1), x] - 4*G[-1, y^(-1), x] - 
           2*G[0, -1, x] + 2*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
           6*G[0, y^(-1), x] + G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] + 
           2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 
           2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x] - 
           Pi*(Pi + (4*I)*Log[2])) + G[1, z]*((-I)*Pi*G[-y^(-1), x] - 
           I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
         G[(1 + x*y)/(2*x*y), z]*(-2*G[-1, 0, x] + 2*G[-1, y^(-1), x] - 
           2*G[0, -1, x] + 4*G[0, 0, x] - 2*G[0, y^(-1), x] + 
           2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - (4*I)*Pi*Log[2]) + 
         G[-(1 - y)/(2*y), z]*((7*Pi^2)/3 + 2*G[0, -1, x] - 8*G[0, 0, x] - 
           2*G[0, -y^(-1), x] - 2*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 
           2*G[y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), x] + 
           (4*I)*Pi*Log[2])) + G[-1, x]*
        (G[0, y]*((-12*I)*Pi*G[1, z] - (8*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (8*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (8*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (6*I)*Pi*G[0, 0, z] - (6*I)*Pi*G[0, 1, z] + 
         (5*I)*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, (1 + y)/(2*y), z] + 
         (5*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, 0, z] - (6*I)*Pi*G[1, 1, z] + 
         (5*I)*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + y)/(2*y), z] + 
         (5*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (4*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (5*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + ((7*I)/2)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[1, y]*((2*I)*Pi*G[1, z] + 
           (4*I)*Pi*G[-(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, y]*((2*I)*Pi*G[1, z] + (2*I)*Pi*G[-(1 - y)/(2*y), z] - 
           I*Pi*G[(1 + x*y)/(2*x*y), z] + I*Pi*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), z] + 
           G[0, (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[1, -(1 - y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
            (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
            -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/
            2 + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
            z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(3*G[-1, -1, y] + 
           2*G[-1, 1, y] + 2*G[1, -1, y] + (Pi*(Pi + (16*I)*Log[2]))/2) + 
         2*Pi*G[1, z]*(Pi - (6*I)*Log[2]) + G[-(1 - y)/(2*y), z]*
          ((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + G[(1 + x*y)/(2*x*y), z]*
          ((-13*Pi^2)/12 - 2*G[-1, 1, y] - 2*G[1, -1, y] + 
           (8*I)*Pi*Log[2])) + G[-y^(-1), x]*((3*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - (2*I)*Pi*G[0, -1, y] + 
         (12*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 1, y] + I*Pi*G[1, -1, y] - 
         (2*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 1, y] + 
         (I/2)*Pi*(Pi^2 + (4*I)*Pi*Log[2] + 12*Log[2]^2)) + 
       G[1, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] - 
         I*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] - 
         Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - Pi*G[y^(-1), x]*
          (Pi - (6*I)*Log[2]) - (18*I)*Pi*Log[2]^2 + Pi^2*Log[64]) + 
       G[0, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] - 
         I*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] + 
         G[1, y]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
           Pi*(Pi - (6*I)*Log[2])) + G[-1, y]*((4*I)*Pi*G[0, x] - 
           I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
         G[-1, x]*((2*I)*Pi*G[-1, y] - (12*I)*Pi*G[0, y] + (2*I)*Pi*G[1, y] + 
           2*Pi*(Pi - (6*I)*Log[2])) + G[0, x]*((-24*I)*Pi*G[0, y] + 
           (4*I)*Pi*G[1, y] + 4*Pi*(Pi - (6*I)*Log[2])) + 
         G[0, y]*((6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x] + 
           6*Pi*(Pi - (6*I)*Log[2])) - Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - 
         Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2]) - (18*I)*Pi*Log[2]^2 + 
         Pi^2*Log[64]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((I/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] + 
         (9*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, -y^(-1), x] + (9*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (7*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, 0, y] - 
         (2*I)*Pi*G[1, 1, y] + I*Pi*G[-y^(-1), -1, x] - 
         (6*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         3*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] + G[-1, -1, -y^(-1), x] - 
         G[-1, -1, y^(-1), x] + 7*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         5*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] - G[-1, -y^(-1), 0, x] + 
         3*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         6*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] - 
         5*G[0, 0, 0, x] + 9*G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 8*G[0, y^(-1), 0, x] + 
         4*G[0, y^(-1), y^(-1), x] - 2*G[1, -1, -1, y] + 4*G[1, 1, 1, y] + 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, 0, x] + 
         6*G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 - 3*Zeta[3]) + G[(1 + x*y)/(2*x*y), z]*
        (((5*I)/6)*Pi^3 + ((13*I)/2)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, -1, y] + (5*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, -y^(-1), x] - 
         (I/2)*Pi*G[-1, y^(-1), x] + I*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (11*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, 0, y] + 
         I*Pi*G[-y^(-1), -1, x] - (6*I)*Pi*G[-y^(-1), 0, x] + 
         I*Pi*G[-y^(-1), y^(-1), x] + ((3*I)/2)*Pi*G[y^(-1), -1, x] - 
         (6*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         ((3*I)/2)*Pi*G[y^(-1), y^(-1), x] - G[-1, -1, -1, y] + 
         G[-1, -1, 0, x]/2 - G[-1, -1, y^(-1), x]/2 - 4*G[-1, 0, 0, x] + 
         3*G[-1, 0, -y^(-1), x] + 3*G[-1, 0, y^(-1), x] + 2*G[-1, 1, 1, y] + 
         3*G[-1, -y^(-1), 0, x] - 3*G[-1, -y^(-1), y^(-1), x] + 
         (5*G[-1, y^(-1), 0, x])/2 - 3*G[-1, y^(-1), -y^(-1), x] - 
         (3*G[-1, y^(-1), y^(-1), x])/2 - G[0, -1, 0, x] + 
         2*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + 5*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), 0, x] + 4*G[0, y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), y^(-1), x] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, y^(-1), x] + 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] + 
         G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), y^(-1), y^(-1), x] + (3*G[y^(-1), -1, 0, x])/2 - 
         2*G[y^(-1), -1, -y^(-1), x] + G[y^(-1), -1, y^(-1), x]/2 - 
         G[y^(-1), 0, 0, x] + 3*G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         3*G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), 0, x]/2 - 
         3*G[y^(-1), y^(-1), -y^(-1), x] - (7*G[y^(-1), y^(-1), y^(-1), x])/
          2 - 4*Pi^2*Log[2] + (12*I)*Pi*Log[2]^2 - (5*Zeta[3])/2) + 
       G[y^(-1), x]*(I*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, 1, y] - (2*I)*Pi*G[0, -1, y] + (12*I)*Pi*G[0, 0, y] - 
         (2*I)*Pi*G[0, 1, y] + I*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 0, y] + 
         I*Pi*G[1, 1, y] - 2*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] - 
         2*G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] - 2*G[1, -1, -1, y] - 
         2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] + 4*G[1, 1, 1, y] + 
         (6*I)*Pi*Log[2]^2 - Pi^2*Log[4] - Zeta[3]/2) - (7*I)*Pi*Zeta[3] + 
       G[-1, x]*(((-5*I)/6)*Pi^3 - (3*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 0, y] + (4*I)*Pi*G[0, -1, y] - (24*I)*Pi*G[0, 0, y] + 
         (4*I)*Pi*G[0, 1, y] + (4*I)*Pi*G[1, 0, y] + G[-1, -1, -1, y] - 
         2*G[-1, 1, 1, y] - 2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 
         (2*Pi*G[-1, y]*(Pi - (6*I)*Log[2]))/3 + 4*Pi*G[0, y]*
          (Pi - (6*I)*Log[2]) + (4*I)*Pi*G[1, y]*Log[2] - 
         (12*I)*Pi*Log[2]^2 + Pi^2*Log[16] + (5*Zeta[3])/2) + 
       G[-1, y]*((-I/2)*Pi^3 + (6*I)*Pi*Log[2]^2 - Pi^2*Log[4] + 3*Zeta[3]) + 
       G[1, y]*(((-5*I)/6)*Pi^3 + (6*I)*Pi*Log[2]^2 - Pi^2*Log[4] + 
         5*Zeta[3]) + G[-(1 - y)/(2*y), z]*(((-2*I)/3)*Pi^3 - 
         (5*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + I*Pi*G[-1, y^(-1), x] - 
         (6*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -1, y] + (2*I)*Pi*G[0, 0, x] - 
         (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] + 
         (6*I)*Pi*G[0, -y^(-1), x] + (6*I)*Pi*G[0, y^(-1), x] + 
         (2*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 0, y] + (6*I)*Pi*G[1, 1, y] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (3*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         (3*I)*Pi*G[y^(-1), y^(-1), x] + 2*G[-1, -1, -1, y] - 
         G[-1, -1, 0, x] + G[-1, -1, y^(-1), x] - 2*G[-1, 0, -y^(-1), x] - 
         2*G[-1, 0, y^(-1), x] - 4*G[-1, 1, 1, y] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), -y^(-1), x] + 3*G[-1, y^(-1), y^(-1), x] - 
         2*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] + 4*G[0, -1, y^(-1), x] - 
         10*G[0, 0, 0, x] - 6*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - 2*G[0, y^(-1), 0, x] + 
         2*G[0, y^(-1), y^(-1), x] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         4*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] - G[y^(-1), -1, 0, x] + 
         2*G[y^(-1), -1, -y^(-1), x] - G[y^(-1), -1, y^(-1), x] - 
         2*G[y^(-1), 0, 0, x] + 6*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         5*G[y^(-1), y^(-1), 0, x] + 7*G[y^(-1), y^(-1), y^(-1), x] - 
         (12*I)*Pi*Log[2]^2 + Pi^2*Log[16] + 5*Zeta[3]) + 
       G[0, x]*((-I)*Pi^3 - I*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, y] + 
         (2*I)*Pi*G[-1, 1, y] + (8*I)*Pi*G[0, -1, y] - (48*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 1, y] + (2*I)*Pi*G[1, -1, y] + (8*I)*Pi*G[1, 0, y] + 
         (8*I)*Pi*G[1, 1, y] + 5*G[-1, -1, -1, y] + 2*G[-1, -1, 1, y] + 
         2*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] - 
         4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 4*G[1, 1, 1, y] + 
         8*Pi*G[0, y]*(Pi - (6*I)*Log[2]) + 
         (2*Pi*G[1, y]*(5*Pi + (12*I)*Log[2]))/3 + 8*Pi^2*Log[2] - 
         (24*I)*Pi*Log[2]^2 + 8*Zeta[3]))
 
Int[n34, 23] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[1, y]/2 - G[-y^(-1), x]/2 - 
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*((13*Pi^2)/12 + (2*I)*Pi*G[-1, y] - (2*I)*Pi*G[0, y] - 
       I*Pi*G[0, z] + G[0, x]*(I*Pi - G[-1, y] - G[1, y]) + 
       G[-1, x]*((-I/2)*Pi - G[1, y]/2) + I*Pi*G[1, y] - I*Pi*G[1, z] + 
       (I/2)*Pi*G[-y^(-1), x] + G[-1, y]*G[-y^(-1), x] - 
       (G[1, y]*G[-y^(-1), x])/2 + I*Pi*G[y^(-1), x] + 
       (I*Pi - G[0, x] - G[1, y] + G[-y^(-1), x])*G[(1 + y)/(2*y), z] + 
       (I/2)*Pi*G[-(1 - x*y)/(2*x*y), z] + (G[1, y]*G[-(1 - x*y)/(2*x*y), z])/
        2 + G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(-G[-(1 - x*y)/(2*x*y), z]/2 + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(G[-(1 - x*y)/(2*x*y), z]/2 + G[(1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) - G[-1, 0, x]/2 - G[-1, 1, y] + 
       G[-1, -y^(-1), x]/2 - 2*G[0, 0, x] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[1, -1, y] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + G[-y^(-1), 0, x]/2 + 
       (3*G[-y^(-1), -y^(-1), x])/2 + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - (2*I)*Pi*Log[2]) - 
     ep^3*((I/3)*Pi^3 + G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x]) + G[0, y]*((6*I)*Pi*G[1, z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((2*I)*Pi*G[1, z] + I*Pi*G[(1 + y)/(2*y), z] - 
         ((5*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         G[1, y]*(G[(1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), z]/2 - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       ((5*I)/2)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, -1, y] + I*Pi*G[-1, 0, x] - 
       (2*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] - (I/2)*Pi*G[-1, -y^(-1), x] - 
       I*Pi*G[-1, y^(-1), x] + (3*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, -1, y] - 
       I*Pi*G[0, 0, x] + (12*I)*Pi*G[0, 0, y] + (3*I)*Pi*G[0, 0, z] - 
       (2*I)*Pi*G[0, 1, y] + (3*I)*Pi*G[0, 1, z] - 
       (3*I)*Pi*G[0, -y^(-1), x] - (3*I)*Pi*G[0, y^(-1), x] - 
       I*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, (1 + y)/(2*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 0, z] + 
       (3*I)*Pi*G[1, 1, z] - I*Pi*G[1, -(1 - y)/(2*y), z] - 
       I*Pi*G[1, (1 + y)/(2*y), z] - I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, (1 + x*y)/(2*x*y), z] - ((3*I)/2)*Pi*G[-y^(-1), -1, x] - 
       (2*I)*Pi*G[-y^(-1), 0, x] + ((3*I)/2)*Pi*G[-y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), 0, x] + 
       G[-1, y]*((-6*I)*Pi*G[0, x] - G[0, -1, x] + 4*G[0, 0, x] + 
         G[0, y^(-1), x] + G[-y^(-1), -1, x] - G[-y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] + G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x]) + G[1, y]*(G[-1, -1, x]/2 + 
         G[-1, -y^(-1), x]/2 + G[-1, y^(-1), x] + 2*G[0, -1, x] + 
         G[0, 0, x] + G[0, -y^(-1), x] - G[-y^(-1), -1, x]/2 + 
         2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]/2 + G[y^(-1), 0, x] - 
         G[y^(-1), y^(-1), x]) + (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - (2*I)*Pi*G[(1 + y)/(2*y), 
         (1 + y)/(2*y), z] - I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (I/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       G[1, y]*((-I)*Pi*G[1, z] - (2*I)*Pi*G[(1 + y)/(2*y), z] + 
         G[-y^(-1), x]*(G[(1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), z]/2) + 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] - G[y^(-1), x]*G[-(1 - x*y)/(2*x*y), 
           z] + I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       G[y^(-1), x]*((-2*I)*Pi*G[(1 + y)/(2*y), z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] + I*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), z] + 
         G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z]) + I*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + G[-y^(-1), x]*
        ((-I)*Pi*G[(1 + y)/(2*y), z] + (I/2)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
          z] + G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*((-I)*Pi*G[1, z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         G[-y^(-1), x]*(-2*G[(1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, x]*(2*G[(1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*((4*I)*Pi*G[1, z] - (2*I)*Pi*G[(1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] - I*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, y]*(2*G[(1 + y)/(2*y), z] + 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[0, -(1 - y)/(2*y), 
          z] + G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] + G[1, (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, 0, x]/2 + 2*G[-1, -1, 1, y] - 
       G[-1, -1, -y^(-1), x]/2 + G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
       2*G[-1, 1, -1, y] + G[-1, -y^(-1), 0, x]/2 - 
       (3*G[-1, -y^(-1), -y^(-1), x])/2 - G[-1, -y^(-1), y^(-1), x] + 
       G[-1, y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), x] + G[0, -1, 0, x] - 
       2*G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 5*G[0, 0, 0, x] + 
       3*G[0, 0, -y^(-1), x] + (3*G[0, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x] + G[0, y^(-1), 0, x] - 
       G[0, y^(-1), y^(-1), x] - G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[1, -1, -1, y] + 
       (3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[1, 1, 1, y] + (3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 + (3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-y^(-1), -1, 0, x]/2 + 
       G[-y^(-1), -1, -y^(-1), x]/2 - G[-y^(-1), -1, y^(-1), x] + 
       G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -y^(-1), x] - 
       (5*G[-y^(-1), -y^(-1), 0, x])/2 - (7*G[-y^(-1), -y^(-1), -y^(-1), x])/
        2 - G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), y^(-1), x] + 
       2*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
       G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), 0, x] + 
       G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), 0, x] + 
       G[y^(-1), y^(-1), -y^(-1), x] + G[(1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[-(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, z]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
         Pi*(Pi - (6*I)*Log[2])) + G[0, z]*((2*I)*Pi*G[-1, x] - 
         I*Pi*G[-1, y] + (4*I)*Pi*G[0, x] + (6*I)*Pi*G[0, y] - I*Pi*G[1, y] - 
         I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[-1, -1, y] + 
         G[-1, -y^(-1), x] - G[-1, y^(-1), x] - G[0, 0, x] - 
         3*G[0, -y^(-1), x] + G[1, 1, y] - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - G[y^(-1), 0, x] + G[y^(-1), y^(-1), x] + 
         (Pi*(3*Pi - (8*I)*Log[2]))/2) - (Pi*G[1, y]*(Pi + (4*I)*Log[2]))/2 - 
       2*Pi*G[0, y]*(Pi - (6*I)*Log[2]) - 
       (Pi*G[-1, y]*(7*Pi + (12*I)*Log[2]))/6 - 2*Pi^2*Log[2] + 
       (6*I)*Pi*Log[2]^2 + G[y^(-1), x]*(G[-1, 1, y] + G[1, -1, y] - 
         (2*I)*Pi*Log[2]) + G[-y^(-1), x]*((5*Pi^2)/12 - 2*G[-1, -1, y] + 
         G[-1, 1, y] + G[1, -1, y] + G[1, 1, y] - (2*I)*Pi*Log[2]) + 
       G[-(1 - x*y)/(2*x*y), z]*((13*Pi^2)/12 - G[-1, 0, x]/2 + 
         G[-1, -y^(-1), x]/2 - G[0, -y^(-1), x] - G[0, y^(-1), x] - 
         G[-y^(-1), 0, x]/2 + (3*G[-y^(-1), -y^(-1), x])/2 + 
         G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
         (4*I)*Pi*Log[2]) + G[-1, x]*((-13*Pi^2)/12 - (2*I)*Pi*G[-1, y] + 
         (4*I)*Pi*G[0, y] - I*Pi*G[1, y] + (4*I)*Pi*Log[2]) + 
       G[(1 + y)/(2*y), z]*((-13*Pi^2)/6 + G[-1, 0, x] + 2*G[-1, 1, y] - 
         G[-1, -y^(-1), x] + 4*G[0, 0, x] + 2*G[1, -1, y] - 
         G[-y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*Log[2]) + 
       G[0, x]*((-11*Pi^2)/3 + (8*I)*Pi*G[0, y] - (3*I)*Pi*G[1, y] + 
         2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] - G[1, 1, y] + 
         (8*I)*Pi*Log[2]) - (5*Zeta[3])/2) - 
     ep^4*((-23*Pi^4)/360 + G[1, 1, y]*(3*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), x]) + 
       G[-1, -1, y]*(-2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 8*G[0, 0, x] + 
         2*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x]) + 
       G[1, -1, y]*(2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] - G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(-2*G[0, -1, x] - 2*G[0, 0, x] - 2*G[0, -y^(-1), x] - 
         2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] - G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(-2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       G[-1, 1, y]*(-2*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       G[0, y^(-1), x]*(2*G[0, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z]) + G[-1, 0, x]*(-G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + x*y)/(2*x*y), z] - G[1, -(1 - y)/(2*y), z] - 
         G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/
          2 + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-y^(-1), y^(-1), x]*(-2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, -y^(-1), x]*(G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), 
          z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
          z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(-3*G[1, (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (-2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(-4*G[0, -(1 - y)/(2*y), z] - 
         7*G[0, (1 + y)/(2*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y)/(2*y), z] - 7*G[1, (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), z] - 4*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 8*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*(G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*
        (-2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*(3*G[0, (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] - 3*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - ((13*I)/2)*Pi*G[-1, -1, -1, x] + 
       (7*I)*Pi*G[-1, -1, -1, y] - (5*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, -1, 0, y] + (3*I)*Pi*G[-1, -1, 1, y] + 
       (I/2)*Pi*G[-1, -1, -y^(-1), x] + I*Pi*G[-1, -1, y^(-1), x] - 
       I*Pi*G[-1, 0, -1, x] - (2*I)*Pi*G[-1, 0, -1, y] - 
       (11*I)*Pi*G[-1, 0, 0, x] + (12*I)*Pi*G[-1, 0, 0, y] - 
       (2*I)*Pi*G[-1, 0, 1, y] + (4*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, 0, y^(-1), x] + (3*I)*Pi*G[-1, 1, -1, y] - 
       (2*I)*Pi*G[-1, 1, 0, y] + I*Pi*G[-1, 1, 1, y] - 
       ((3*I)/2)*Pi*G[-1, -y^(-1), -1, x] + (6*I)*Pi*G[-1, -y^(-1), 0, x] - 
       ((3*I)/2)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       I*Pi*G[-1, -y^(-1), y^(-1), x] - I*Pi*G[-1, y^(-1), -1, x] + 
       (6*I)*Pi*G[-1, y^(-1), 0, x] - I*Pi*G[-1, y^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[0, -1, -1, x] - (2*I)*Pi*G[0, -1, -1, y] - 
       (11*I)*Pi*G[0, -1, 0, x] + (12*I)*Pi*G[0, -1, 0, y] - 
       (2*I)*Pi*G[0, -1, 1, y] + I*Pi*G[0, -1, -y^(-1), x] + 
       I*Pi*G[0, -1, y^(-1), x] - (15*I)*Pi*G[0, 0, -1, x] + 
       (12*I)*Pi*G[0, 0, -1, y] - (5*I)*Pi*G[0, 0, 0, x] - 
       (72*I)*Pi*G[0, 0, 0, y] - (9*I)*Pi*G[0, 0, 0, z] + 
       (12*I)*Pi*G[0, 0, 1, y] - (9*I)*Pi*G[0, 0, 1, z] + 
       (12*I)*Pi*G[0, 0, -y^(-1), x] + (12*I)*Pi*G[0, 0, y^(-1), x] + 
       (3*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, 0, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[0, 1, -1, y] + 
       (12*I)*Pi*G[0, 1, 0, y] - (9*I)*Pi*G[0, 1, 0, z] - 
       (2*I)*Pi*G[0, 1, 1, y] - (9*I)*Pi*G[0, 1, 1, z] + 
       (3*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, 1, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, -y^(-1), -1, x] + (10*I)*Pi*G[0, -y^(-1), 0, x] - 
       I*Pi*G[0, -y^(-1), -y^(-1), x] + (3*I)*Pi*G[0, y^(-1), -1, x] + 
       (10*I)*Pi*G[0, y^(-1), 0, x] - I*Pi*G[0, y^(-1), y^(-1), x] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] + (2*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + y)/(2*y), 0, z] + (4*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] - I*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] + 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + I*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] + 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, -1, -1, y] - (2*I)*Pi*G[1, -1, 0, y] + 
       I*Pi*G[1, -1, 1, y] - (2*I)*Pi*G[1, 0, -1, y] + 
       (12*I)*Pi*G[1, 0, 0, y] - (9*I)*Pi*G[1, 0, 0, z] - 
       (2*I)*Pi*G[1, 0, 1, y] - (9*I)*Pi*G[1, 0, 1, z] + 
       (3*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + (3*I)*Pi*G[1, 0, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + I*Pi*G[1, 1, -1, y] - 
       (2*I)*Pi*G[1, 1, 0, y] - (9*I)*Pi*G[1, 1, 0, z] - 
       (9*I)*Pi*G[1, 1, 1, z] + (3*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, 1, (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] + (2*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, (1 + y)/(2*y), 0, z] + (4*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] - I*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] + 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + I*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] + 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       ((9*I)/2)*Pi*G[-y^(-1), -1, -1, x] + (8*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (I/2)*Pi*G[-y^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] + (6*I)*Pi*G[-y^(-1), 0, -1, x] + (8*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (3*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - (3*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] + ((3*I)/2)*Pi*G[-y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - ((7*I)/2)*Pi*
        G[-y^(-1), -y^(-1), -y^(-1), x] + (3*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] - (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + 
       I*Pi*G[-y^(-1), y^(-1), y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[y^(-1), -1, 0, x] - (2*I)*Pi*G[y^(-1), 0, -1, x] + 
       (12*I)*Pi*G[y^(-1), 0, 0, x] - I*Pi*G[y^(-1), 0, -y^(-1), x] - 
       I*Pi*G[y^(-1), 0, y^(-1), x] + (3*I)*Pi*G[y^(-1), -y^(-1), -1, x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), y^(-1), 
         x] + (3*I)*Pi*G[y^(-1), y^(-1), -1, x] - 
       (4*I)*Pi*G[y^(-1), y^(-1), 0, x] + I*Pi*G[y^(-1), y^(-1), -y^(-1), 
         x] - (6*I)*Pi*G[(1 + y)/(2*y), 0, 0, z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, 1, z] + (2*I)*Pi*G[(1 + y)/(2*y), 0, 
         -(1 - y)/(2*y), z] + (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), 
         z] + (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, 0, z] - (6*I)*Pi*G[(1 + y)/(2*y), 1, 1, 
         z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 0, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 1, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 0, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 1, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, z] + 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       ((5*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         1, z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, 0, z] + (6*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, 1, z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, 0, z] + (6*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, 1, z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), 0, z] - 
       (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 1, z] + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 0, 
         z] - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       G[-1, -1, -1, 0, x]/2 - 4*G[-1, -1, -1, 1, y] + 
       G[-1, -1, -1, -y^(-1), x]/2 + 4*G[-1, -1, 0, 0, x] - 
       3*G[-1, -1, 0, -y^(-1), x] - 3*G[-1, -1, 0, y^(-1), x] - 
       4*G[-1, -1, 1, -1, y] - (5*G[-1, -1, -y^(-1), 0, x])/2 + 
       (3*G[-1, -1, -y^(-1), -y^(-1), x])/2 + 
       3*G[-1, -1, -y^(-1), y^(-1), x] - 3*G[-1, -1, y^(-1), 0, x] + 
       3*G[-1, -1, y^(-1), -y^(-1), x] + G[-1, 0, -1, 0, x] + 
       G[-1, 0, -1, -y^(-1), x] - 2*G[-1, 0, -1, y^(-1), x] - 
       5*G[-1, 0, 0, 0, x] + G[-1, 0, 0, -y^(-1), x] + 
       4*G[-1, 0, 0, y^(-1), x] + 2*G[-1, 0, -y^(-1), 0, x] - 
       2*G[-1, 0, -y^(-1), -y^(-1), x] - 4*G[-1, 0, -y^(-1), y^(-1), x] + 
       2*G[-1, 0, y^(-1), 0, x] - 4*G[-1, 0, y^(-1), -y^(-1), x] - 
       2*G[-1, 0, y^(-1), y^(-1), x] - 4*G[-1, 1, -1, -1, y] + 
       2*G[-1, 1, 1, 1, y] - (3*G[-1, -y^(-1), -1, 0, x])/2 - 
       G[-1, -y^(-1), -1, -y^(-1), x]/2 + 2*G[-1, -y^(-1), -1, y^(-1), x] + 
       G[-1, -y^(-1), 0, 0, x] - 3*G[-1, -y^(-1), 0, y^(-1), x] - 
       G[-1, -y^(-1), -y^(-1), 0, x]/2 + 
       (7*G[-1, -y^(-1), -y^(-1), -y^(-1), x])/2 + 
       3*G[-1, -y^(-1), -y^(-1), y^(-1), x] - G[-1, -y^(-1), y^(-1), 0, x] + 
       3*G[-1, -y^(-1), y^(-1), -y^(-1), x] + 
       2*G[-1, -y^(-1), y^(-1), y^(-1), x] - G[-1, y^(-1), -1, 0, x] + 
       G[-1, y^(-1), -1, -y^(-1), x] - 2*G[-1, y^(-1), 0, -y^(-1), x] - 
       2*G[-1, y^(-1), 0, y^(-1), x] - G[-1, y^(-1), -y^(-1), 0, x] + 
       3*G[-1, y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-1, y^(-1), -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), y^(-1), 0, x] + 
       2*G[-1, y^(-1), y^(-1), -y^(-1), x] - G[0, -1, -1, 0, x] + 
       2*G[0, -1, -1, -y^(-1), x] - G[0, -1, -1, y^(-1), x] - 
       7*G[0, -1, 0, 0, x] + 3*G[0, -1, 0, -y^(-1), x] + 
       5*G[0, -1, -y^(-1), 0, x] + 3*G[0, -1, -y^(-1), -y^(-1), x] - 
       G[0, -1, y^(-1), 0, x] - 3*G[0, -1, y^(-1), y^(-1), x] - 
       G[0, 0, -1, 0, x] + 5*G[0, 0, -1, -y^(-1), x] - 
       4*G[0, 0, -1, y^(-1), x] - 5*G[0, 0, 0, 0, x] - 
       15*G[0, 0, 0, -y^(-1), x] - 
       (9*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       10*G[0, 0, -y^(-1), 0, x] - 2*G[0, 0, -y^(-1), -y^(-1), x] - 
       4*G[0, 0, y^(-1), 0, x] + 4*G[0, 0, y^(-1), y^(-1), x] + 
       3*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -y^(-1), -1, 0, x] + 
       G[0, -y^(-1), -1, -y^(-1), x] - 4*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), -y^(-1), 0, x] + 3*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       G[0, y^(-1), -1, 0, x] + G[0, y^(-1), -1, y^(-1), x] - 
       4*G[0, y^(-1), 0, 0, x] + G[0, y^(-1), y^(-1), 0, x] + 
       3*G[0, y^(-1), y^(-1), y^(-1), x] - G[0, -(1 - y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -1, -1, -1, y] + 2*G[1, -1, 1, 1, y] - 
       (9*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, 1, -1, 1, y] - 
       (9*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[1, 1, 1, -1, y] + 3*G[1, 1, 1, 1, y] - 
       (9*G[1, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[1, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-y^(-1), -1, -1, 0, x]/2 - G[-y^(-1), -1, -1, -y^(-1), x]/2 + 
       G[-y^(-1), -1, -1, y^(-1), x] + 7*G[-y^(-1), -1, 0, 0, x] - 
       6*G[-y^(-1), -1, 0, -y^(-1), x] - 3*G[-y^(-1), -1, 0, y^(-1), x] - 
       (13*G[-y^(-1), -1, -y^(-1), 0, x])/2 + 
       (3*G[-y^(-1), -1, -y^(-1), -y^(-1), x])/2 + 
       3*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), 0, x] + 3*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] + 3*G[-y^(-1), -1, y^(-1), y^(-1), x] - 
       2*G[-y^(-1), 0, -1, 0, x] + G[-y^(-1), 0, -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, y^(-1), x] - 10*G[-y^(-1), 0, 0, 0, x] + 
       6*G[-y^(-1), 0, 0, -y^(-1), x] + 7*G[-y^(-1), 0, -y^(-1), 0, x] + 
       5*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + G[-y^(-1), 0, y^(-1), 0, x] - 
       G[-y^(-1), 0, y^(-1), y^(-1), x] - G[-y^(-1), -y^(-1), -1, 0, x]/2 - 
       (5*G[-y^(-1), -y^(-1), -1, -y^(-1), x])/2 + 
       3*G[-y^(-1), -y^(-1), -1, y^(-1), x] + G[-y^(-1), -y^(-1), 0, 0, x] + 
       9*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + 
       (13*G[-y^(-1), -y^(-1), -y^(-1), 0, x])/2 + 
       (15*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])/2 + 
       3*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       3*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -1, 0, 
        x] - G[-y^(-1), y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), y^(-1), 0, 0, x] + 3*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       3*G[-y^(-1), y^(-1), 0, y^(-1), x] + 3*G[-y^(-1), y^(-1), -y^(-1), 0, 
         x] - 3*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), y^(-1), y^(-1), 0, x] - 3*G[-y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - 3*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       4*G[y^(-1), -1, 0, 0, x] + 2*G[y^(-1), -1, 0, -y^(-1), x] + 
       2*G[y^(-1), -1, 0, y^(-1), x] + 2*G[y^(-1), -1, -y^(-1), 0, x] - 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] + 2*G[y^(-1), -1, y^(-1), 0, x] - 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, -1, 0, x] + 
       G[y^(-1), 0, -1, -y^(-1), x] + G[y^(-1), 0, -1, y^(-1), x] - 
       4*G[y^(-1), 0, 0, -y^(-1), x] - 4*G[y^(-1), 0, 0, y^(-1), x] - 
       3*G[y^(-1), 0, -y^(-1), 0, x] + 3*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, -y^(-1), y^(-1), x] - 3*G[y^(-1), 0, y^(-1), 0, x] + 
       4*G[y^(-1), 0, y^(-1), -y^(-1), x] + 3*G[y^(-1), 0, y^(-1), y^(-1), 
         x] + G[y^(-1), -y^(-1), -1, 0, x] - G[y^(-1), -y^(-1), -1, y^(-1), 
        x] - 2*G[y^(-1), -y^(-1), 0, 0, x] + 3*G[y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 3*G[y^(-1), -y^(-1), 0, y^(-1), x] + 
       3*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       3*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[y^(-1), -y^(-1), y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), y^(-1), 
         -y^(-1), x] - 3*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       G[y^(-1), y^(-1), -1, 0, x] - G[y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, 0, x] + 3*G[y^(-1), y^(-1), 0, -y^(-1), x] + 
       3*G[y^(-1), y^(-1), 0, y^(-1), x] + 2*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] - 3*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       3*G[y^(-1), y^(-1), y^(-1), 0, x] - 3*G[y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - 3*G[(1 + y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[-(1 - x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[-(1 - x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] + 
         (4*I)*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] + 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + y)/(2*y), z] + 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[y^(-1), x]*((-2*I)*Pi*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[0, -(1 - y)/(2*y), z] + 
           2*G[0, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), z] + 
           2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z]) - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           2*G[0, (1 + y)/(2*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[(1 + y)/(2*y), 
            -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
             z] + (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, (1 + y)/(2*y), z] + 3*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y)/(2*y), z] + 3*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[1, 0, (1 + y)/(2*y), z] + 3*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y)/(2*y), z] + 3*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, 
           (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/
          2 - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), z]*(-G[-1, -1, x] - G[-1, -y^(-1), x] - 
           2*G[-1, y^(-1), x] - 4*G[0, -1, x] - 2*G[0, 0, x] - 
           2*G[0, -y^(-1), x] + G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
           G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] + 
           2*G[y^(-1), y^(-1), x] + Pi*(Pi + (4*I)*Log[2])) + 
         G[1, z]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
           Pi*(Pi - (6*I)*Log[2])) + G[-(1 - x*y)/(2*x*y), z]*
          (G[-1, -1, x]/2 - 2*G[-1, 0, x] + G[-1, -y^(-1), x]/2 + 
           3*G[-1, y^(-1), x] + G[0, -1, x] + G[0, 0, x] - 
           2*G[0, y^(-1), x] - G[-y^(-1), -1, x]/2 + G[-y^(-1), 0, x] + 
           G[-y^(-1), -y^(-1), x]/2 + G[-y^(-1), y^(-1), x] + 
           G[y^(-1), -1, x] + G[y^(-1), -y^(-1), x] + 
           2*G[y^(-1), y^(-1), x] + (2*Pi*(Pi - (6*I)*Log[2]))/3) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(G[-1, -1, x] + 
           5*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + G[0, -1, x] - 7*G[0, 0, x] + 
           2*G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
           (Pi*(Pi + (12*I)*Log[2]))/3)) + 
       G[0, x]*(G[0, y]*((-24*I)*Pi*G[1, z] - (16*I)*Pi*G[(1 + y)/(2*y), z] + 
           (16*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (16*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (12*I)*Pi*G[0, 0, z] - (12*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + (5*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[1, 0, z] - (12*I)*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (5*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[(1 + y)/(2*y), 0, z] - (8*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[1, y]*((4*I)*Pi*G[1, z] + (6*I)*Pi*G[(1 + y)/(2*y), z] - 
           I*Pi*G[-(1 - x*y)/(2*x*y), z] - (3*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, -(1 - y)/(2*y), z] - 5*G[0, (1 + y)/(2*y), z] + 
           3*G[0, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            z] - 2*G[1, -(1 - y)/(2*y), z] - 5*G[1, (1 + y)/(2*y), z] + 
           3*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            z] - 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
           3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, -(1 - y)/(2*y), z] - 3*G[0, 0, (1 + y)/(2*y), z] + 
         3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] - 3*G[0, 1, (1 + y)/(2*y), z] + 
         3*G[0, 1, -(1 - x*y)/(2*x*y), z] + 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[0, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 
          (1 + y)/(2*y), z] - 2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, 0, -(1 - y)/(2*y), z] - 
         3*G[1, 0, (1 + y)/(2*y), z] + 3*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] - 3*G[1, 1, (1 + y)/(2*y), z] + 
         3*G[1, 1, -(1 - x*y)/(2*x*y), z] + 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
          (1 + y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/
          2 - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(4*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 5*G[1, 1, y] - 
           (16*Pi*(Pi - (3*I)*Log[2]))/3) + G[(1 + y)/(2*y), z]*
          (-4*G[-1, -1, y] - 4*G[-1, 1, y] - 4*G[1, -1, y] + 2*G[1, 1, y] + 
           (2*Pi*(11*Pi - (24*I)*Log[2]))/3) + G[-(1 - x*y)/(2*x*y), z]*
          (2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] - G[1, 1, y] + 
           (2*Pi*(-5*Pi + (24*I)*Log[2]))/3) + 4*Pi*G[1, z]*
          (Pi - (6*I)*Log[2])) + G[0, y]*((-8*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, y^(-1), x] - (16*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, x] + 
         (8*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 2*Pi*G[-y^(-1), x]*
          (Pi - (6*I)*Log[2]) - 2*Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2])) + 
       G[0, y]*(G[-y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z] - 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z] - 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (18*I)*Pi*G[0, 0, z] - (18*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -(1 - y)/(2*y), z] + (8*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (8*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (18*I)*Pi*G[1, 0, z] - (18*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] + (8*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (8*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[(1 + y)/(2*y), 0, z] - (12*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] - (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + (12*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*((6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x] + 
           6*Pi*(Pi - (6*I)*Log[2])) + 4*Pi*G[(1 + y)/(2*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[-(1 - x*y)/(2*x*y), z]*
          (Pi - (6*I)*Log[2]) - 4*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(Pi - (6*I)*Log[2])) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - G[y^(-1), 0, x] + G[y^(-1), y^(-1), x] + 
         (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(G[1, 1, y] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - G[y^(-1), 0, x] + 
         G[y^(-1), y^(-1), x] + (Pi*(3*Pi - (8*I)*Log[2]))/2) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + Pi*(-3*Pi + (8*I)*Log[2])) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-2*G[1, 1, y] + 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x] + Pi*(-3*Pi + (8*I)*Log[2])) + 
       G[-1, -y^(-1), x]*(-G[1, 1, y] - (Pi*(Pi - (16*I)*Log[2]))/4) + 
       G[-1, 0, x]*(-2*G[-1, 1, y] - 2*G[1, -1, y] + G[1, 1, y] + 
         (2*Pi*(5*Pi - (24*I)*Log[2]))/3) + G[0, -1, x]*
        (-2*G[1, -1, y] - 3*G[1, 1, y] + (Pi*(5*Pi - (48*I)*Log[2]))/3) + 
       G[0, 0, x]*(-2*G[1, -1, y] + 7*G[1, 1, y] + 
         (2*Pi*(19*Pi - (48*I)*Log[2]))/3) + G[0, -y^(-1), x]*
        (-2*G[1, -1, y] + (Pi*(Pi + (48*I)*Log[2]))/6) + 
       G[0, y^(-1), x]*(-2*G[1, -1, y] + (Pi*(Pi + (48*I)*Log[2]))/6) + 
       2*Pi*G[-1, 1, y]*(Pi - I*Log[2]) + 2*Pi*G[1, -1, y]*(Pi - I*Log[2]) + 
       (2*Pi*G[1, 1, y]*(2*Pi - (3*I)*Log[2]))/3 + 
       (2*Pi*G[-1, -1, y]*(5*Pi - (3*I)*Log[2]))/3 - 
       2*Pi*G[-1, 0, y]*(Pi - (6*I)*Log[2]) - 2*Pi*G[0, -1, y]*
        (Pi - (6*I)*Log[2]) + 12*Pi*G[0, 0, y]*(Pi - (6*I)*Log[2]) + 
       3*Pi*G[0, 0, z]*(Pi - (6*I)*Log[2]) - 2*Pi*G[0, 1, y]*
        (Pi - (6*I)*Log[2]) + 3*Pi*G[0, 1, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[1, 0, y]*(Pi - (6*I)*Log[2]) + 3*Pi*G[1, 0, z]*
        (Pi - (6*I)*Log[2]) + 3*Pi*G[1, 1, z]*(Pi - (6*I)*Log[2]) + 
       2*Pi*G[(1 + y)/(2*y), 0, z]*(Pi - (6*I)*Log[2]) + 
       2*Pi*G[(1 + y)/(2*y), 1, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[-(1 - x*y)/(2*x*y), 0, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[-(1 - x*y)/(2*x*y), 1, z]*(Pi - (6*I)*Log[2]) - 
       2*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z]*
        (Pi - (6*I)*Log[2]) - 2*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z]*(Pi - (6*I)*Log[2]) + Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(3*Pi - (8*I)*Log[2]) + 
       Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-3*Pi + (8*I)*Log[2]) + Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-3*Pi + (8*I)*Log[2]) - 
       (Pi*G[-y^(-1), y^(-1), x]*(Pi + (12*I)*Log[2]))/6 - 
       (Pi*G[y^(-1), -y^(-1), x]*(Pi + (12*I)*Log[2]))/6 - 
       (Pi*G[y^(-1), y^(-1), x]*(Pi + (12*I)*Log[2]))/6 + 
       (Pi*G[-1, y^(-1), x]*(Pi + (24*I)*Log[2]))/6 + 
       (Pi*G[y^(-1), 0, x]*(Pi + (24*I)*Log[2]))/3 - 
       (Pi*G[-y^(-1), -y^(-1), x]*(17*Pi + (24*I)*Log[2]))/12 + 
       (I/3)*Pi^3*Log[2] + (4*I)*Pi*G[y^(-1), -1, x]*Log[2] + 
       6*Pi^2*Log[2]^2 - (12*I)*Pi*Log[2]^3 + G[1, -(1 - x*y)/(2*x*y), z]*
        ((7*Pi^2)/3 - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*((7*Pi^2)/3 + 3*G[1, 1, y] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - (4*I)*Pi*Log[2]) + G[1, -(1 - y)/(2*y), z]*
        ((13*Pi^2)/6 + G[y^(-1), 0, x] + 3*G[y^(-1), y^(-1), x] - 
         (4*I)*Pi*Log[2]) + G[0, -(1 - y)/(2*y), z]*((13*Pi^2)/6 - 
         2*G[1, -1, y] + G[y^(-1), 0, x] + 3*G[y^(-1), y^(-1), x] - 
         (4*I)*Pi*Log[2]) + G[-y^(-1), -1, x]*((19*Pi^2)/12 + 
         (4*I)*Pi*Log[2]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z]*((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + 
       G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]*((7*Pi^2)/3 - 
         (8*I)*Pi*Log[2]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z]*((7*Pi^2)/3 - (8*I)*Pi*Log[2]) + 
       G[(1 + y)/(2*y), (1 + y)/(2*y), z]*((13*Pi^2)/3 - (8*I)*Pi*Log[2]) + 
       G[-1, -1, x]*((13*Pi^2)/12 + 2*G[-1, 1, y] + 2*G[1, -1, y] - 
         (8*I)*Pi*Log[2]) + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]*
        ((-41*Pi^2)/12 + (8*I)*Pi*Log[2]) + 
       G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z]*((-13*Pi^2)/6 + 
         (8*I)*Pi*Log[2]) + G[-y^(-1), 0, x]*((-5*Pi^2)/3 + 
         (8*I)*Pi*Log[2]) + G[1, (1 + y)/(2*y), z]*((-7*Pi^2)/3 + 
         4*G[-y^(-1), 0, x] + (8*I)*Pi*Log[2]) + G[0, (1 + y)/(2*y), z]*
        ((-7*Pi^2)/3 - 2*G[1, -1, y] - 3*G[1, 1, y] + 4*G[-y^(-1), 0, x] + 
         (8*I)*Pi*Log[2]) + G[0, (1 + x*y)/(2*x*y), z]*
        ((-13*Pi^2)/6 + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
         G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), x] + 
         (8*I)*Pi*Log[2]) + G[1, (1 + x*y)/(2*x*y), z]*
        ((-13*Pi^2)/6 + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
         G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), x] + 
         (8*I)*Pi*Log[2]) + G[0, y]*((I/3)*Pi^3 + 12*Pi^2*Log[2] - 
         (36*I)*Pi*Log[2]^2) + G[1, y]*(I*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] + I*Pi*G[0, -1, x] + 
         (9*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         G[-1, -1, -1, x]/2 + 2*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x]/2 - 
         3*G[-1, -1, y^(-1), x] - G[-1, 0, -1, x] - G[-1, 0, 0, x] + 
         2*G[-1, 0, y^(-1), x] + G[-1, -y^(-1), -1, x]/2 - 
         G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x]/2 - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] - 
         G[-1, y^(-1), -y^(-1), x] - 2*G[-1, y^(-1), y^(-1), x] - 
         2*G[0, -1, -1, x] - 5*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 
         2*G[0, -1, y^(-1), x] - 5*G[0, 0, -1, x] + 5*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] - G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x] - 
         2*G[0, y^(-1), 0, x] + 2*G[0, y^(-1), y^(-1), x] + 
         G[-y^(-1), -1, -1, x]/2 + 5*G[-y^(-1), -1, 0, x] - 
         (5*G[-y^(-1), -1, -y^(-1), x])/2 - G[-y^(-1), -1, y^(-1), x] - 
         G[-y^(-1), 0, -1, x] - 8*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x] + (5*G[-y^(-1), -y^(-1), -1, x])/2 - 
         4*G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), -y^(-1), x]/2 - 
         G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, y^(-1), x] - 
         G[y^(-1), 0, -1, x] - G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), -1, x] - 
         G[y^(-1), y^(-1), 0, x] + G[y^(-1), y^(-1), -y^(-1), x] + 
         3*G[y^(-1), y^(-1), y^(-1), x] + (Pi*G[-y^(-1), x]*
           (Pi - (12*I)*Log[2]))/6 + G[y^(-1), x]*((7*Pi^2)/6 - 
           (2*I)*Pi*Log[2])) + G[-1, y]*((2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, y^(-1), x] + 
         (4*I)*Pi*G[0, -1, x] + (18*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] + 2*G[-1, -1, 0, x] - 
         2*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] - 2*G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + G[0, -1, -1, x] - 2*G[0, -1, 0, x] + 
         4*G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 4*G[0, 0, -1, x] - 
         10*G[0, 0, 0, x] - 6*G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] - 
         2*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] - G[0, y^(-1), y^(-1), 
          x] - G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] - 
         G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, 0, x] + 
         6*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] - 
         3*G[-y^(-1), -y^(-1), -1, x] + 5*G[-y^(-1), -y^(-1), 0, x] + 
         7*G[-y^(-1), -y^(-1), -y^(-1), x] + 3*G[-y^(-1), -y^(-1), y^(-1), 
           x] + G[-y^(-1), y^(-1), -1, x] - G[-y^(-1), y^(-1), 0, x] + 
         3*G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), 0, -1, x] - 2*G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] - 
         G[y^(-1), -y^(-1), 0, x] + 3*G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), 0, x] + 
         G[y^(-1), y^(-1), -y^(-1), x] + (Pi*G[-y^(-1), x]*
           (Pi - (12*I)*Log[2]))/6 + (2*Pi*G[0, x]*(5*Pi + (12*I)*Log[2]))/
          3 + G[y^(-1), x]*((7*Pi^2)/6 - (2*I)*Pi*Log[2])) + 
       G[y^(-1), x]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, -(1 - y)/(2*y), z] - (4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] + 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, -(1 - y)/(2*y), z] - 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, -(1 - y)/(2*y), z] - 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[0, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] + 3*G[1, 0, -(1 - y)/(2*y), z] - 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, -(1 - y)/(2*y), z] - 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         (Pi*G[-(1 - x*y)/(2*x*y), z]*(Pi + (24*I)*Log[2]))/6 - 
         (Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi + (24*I)*Log[2]))/
          6 + G[(1 + y)/(2*y), z]*(-2*G[-1, 1, y] - 2*G[1, -1, y] + 
           (4*I)*Pi*Log[2])) + G[-y^(-1), x]*((3*I)*Pi*G[0, 0, z] + 
         (3*I)*Pi*G[0, 1, z] + (2*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[0, (1 + y)/(2*y), z] + (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         ((5*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y)/(2*y), z] - 3*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y)/(2*y), z] - 3*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, 0, (1 + y)/(2*y), z] - 
         3*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y)/(2*y), z] - 3*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z])/2 - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(4*G[-1, -1, y] - 
           2*G[1, 1, y] - Pi*(Pi + (4*I)*Log[2])) + G[-(1 - x*y)/(2*x*y), z]*
          (-2*G[-1, -1, y] + G[1, 1, y] + (Pi*(Pi - (16*I)*Log[2]))/4) + 
         G[(1 + y)/(2*y), z]*((-5*Pi^2)/6 + 4*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y] - 2*G[1, 1, y] + (4*I)*Pi*Log[2])) + 
       G[-1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] - (2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[y^(-1), x]*
          ((-2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, -(1 - y)/(2*y), z] + 
           G[0, (1 + x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
           G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, x]*((4*I)*Pi*G[1, z] + (12*I)*Pi*G[(1 + y)/(2*y), z] - 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (6*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + y)/(2*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-y^(-1), x]*
          ((-2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y)/(2*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 3*G[0, 0, -(1 - y)/(2*y), z] + 
         3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] + 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
           z] - G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, 0, -(1 - y)/(2*y), z] + 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] + 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
           z] - G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-G[-1, -1, x] + 
           2*G[-1, 0, x] - 4*G[-1, -y^(-1), x] - G[-1, y^(-1), x] - 
           2*G[0, -1, x] + 2*G[0, 0, x] + 6*G[0, -y^(-1), x] + 
           2*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
           G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), 
            x] - Pi*(Pi + (4*I)*Log[2])) + G[1, z]*((-I)*Pi*G[-y^(-1), x] - 
           I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
         G[-(1 - x*y)/(2*x*y), z]*(-2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
           2*G[0, -1, x] + 4*G[0, 0, x] - 2*G[0, -y^(-1), x] + 
           2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - (4*I)*Pi*Log[2]) + 
         G[(1 + y)/(2*y), z]*((7*Pi^2)/3 + 2*G[0, -1, x] - 8*G[0, 0, x] - 
           2*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
           2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + (4*I)*Pi*Log[2])) + 
       G[-1, x]*(G[0, y]*((-12*I)*Pi*G[1, z] - (8*I)*Pi*G[(1 + y)/(2*y), z] + 
           (8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (8*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (6*I)*Pi*G[0, 0, z] - (6*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, -(1 - y)/(2*y), z] + (5*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (5*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, 0, z] - (6*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (5*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (5*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), 0, z] - (4*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (5*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         ((7*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[-1, y]*((2*I)*Pi*G[1, z] + (4*I)*Pi*G[(1 + y)/(2*y), z] - 
           (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, -(1 - y)/(2*y), z] + 
           G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            z] - G[1, -(1 - y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((2*I)*Pi*G[1, z] + (2*I)*Pi*G[(1 + y)/(2*y), z] - 
           I*Pi*G[-(1 - x*y)/(2*x*y), z] + I*Pi*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), z] + 
           G[0, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            z] - G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[(1 + y)/(2*y), 
            -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
           G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          (2*G[-1, 1, y] + 2*G[1, -1, y] + 3*G[1, 1, y] + 
           (Pi*(Pi + (16*I)*Log[2]))/2) + 2*Pi*G[1, z]*(Pi - (6*I)*Log[2]) + 
         G[(1 + y)/(2*y), z]*((13*Pi^2)/6 - (8*I)*Pi*Log[2]) + 
         G[-(1 - x*y)/(2*x*y), z]*((-13*Pi^2)/12 - 2*G[-1, 1, y] - 
           2*G[1, -1, y] + (8*I)*Pi*Log[2])) + G[y^(-1), x]*
        ((3*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[0, -1, y] + (12*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 1, y] + 
         I*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 1, y] + 
         (I/2)*Pi*(Pi^2 + (4*I)*Pi*Log[2] + 12*Log[2]^2)) + 
       G[1, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] - 
         I*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] - 
         Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - Pi*G[y^(-1), x]*
          (Pi - (6*I)*Log[2]) - (18*I)*Pi*Log[2]^2 + Pi^2*Log[64]) + 
       G[0, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] - 
         I*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 
         (2*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] + 
         G[1, y]*((-I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - 
           Pi*(Pi - (6*I)*Log[2])) + G[-1, y]*((4*I)*Pi*G[0, x] - 
           I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] - Pi*(Pi - (6*I)*Log[2])) + 
         G[-1, x]*((2*I)*Pi*G[-1, y] - (12*I)*Pi*G[0, y] + (2*I)*Pi*G[1, y] + 
           2*Pi*(Pi - (6*I)*Log[2])) + G[0, x]*((-24*I)*Pi*G[0, y] + 
           (4*I)*Pi*G[1, y] + 4*Pi*(Pi - (6*I)*Log[2])) + 
         G[0, y]*((6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x] + 
           6*Pi*(Pi - (6*I)*Log[2])) - Pi*G[-y^(-1), x]*(Pi - (6*I)*Log[2]) - 
         Pi*G[y^(-1), x]*(Pi - (6*I)*Log[2]) - (18*I)*Pi*Log[2]^2 + 
         Pi^2*Log[64]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((I/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -1, y] + 
         (9*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, y^(-1), x] + (9*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (7*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, 0, y] + I*Pi*G[1, 1, y] - 
         (6*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] - (6*I)*Pi*G[y^(-1), 0, x] + 
         I*Pi*G[y^(-1), y^(-1), x] + 4*G[-1, -1, -1, y] - 
         G[-1, -1, -y^(-1), x] + G[-1, -1, y^(-1), x] + 7*G[-1, 0, 0, x] - 
         5*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] - 2*G[-1, 1, 1, y] - 
         6*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
         3*G[-1, y^(-1), y^(-1), x] - G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         2*G[0, -1, y^(-1), x] - 5*G[0, 0, 0, x] + 9*G[0, 0, -y^(-1), x] + 
         8*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 3*G[1, 1, 1, y] - 
         2*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] + 
         2*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         G[y^(-1), -1, 0, x] - G[y^(-1), -1, y^(-1), x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         3*G[y^(-1), y^(-1), y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 - 3*Zeta[3]) + G[-(1 - x*y)/(2*x*y), z]*
        (((5*I)/6)*Pi^3 + ((13*I)/2)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, 0, y] - (I/2)*Pi*G[-1, -y^(-1), x] - 
         I*Pi*G[-1, y^(-1), x] + I*Pi*G[0, -1, x] - (4*I)*Pi*G[0, -1, y] + 
         (11*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 1, y] - 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] - 
         (4*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 1, y] + ((3*I)/2)*Pi*
          G[-y^(-1), -1, x] - (6*I)*Pi*G[-y^(-1), 0, x] + 
         ((3*I)/2)*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] - (6*I)*Pi*G[y^(-1), 0, x] + 
         I*Pi*G[y^(-1), -y^(-1), x] + G[-1, -1, 0, x]/2 + 2*G[-1, -1, 1, y] - 
         G[-1, -1, -y^(-1), x]/2 - 4*G[-1, 0, 0, x] + 
         3*G[-1, 0, -y^(-1), x] + 3*G[-1, 0, y^(-1), x] + 2*G[-1, 1, -1, y] + 
         (5*G[-1, -y^(-1), 0, x])/2 - (3*G[-1, -y^(-1), -y^(-1), x])/2 - 
         3*G[-1, -y^(-1), y^(-1), x] + 3*G[-1, y^(-1), 0, x] - 
         3*G[-1, y^(-1), -y^(-1), x] - G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] + 2*G[0, -1, y^(-1), x] + 5*G[0, 0, 0, x] - 
         G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), 0, x] + 4*G[0, y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), y^(-1), x] + 2*G[1, -1, -1, y] - G[1, 1, 1, y] + 
         (3*G[-y^(-1), -1, 0, x])/2 + G[-y^(-1), -1, -y^(-1), x]/2 - 
         2*G[-y^(-1), -1, y^(-1), x] - G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), 0, x]/2 - 
         (7*G[-y^(-1), -y^(-1), -y^(-1), x])/2 - 
         3*G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), 0, x] - 
         3*G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] + 
         G[y^(-1), -y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[y^(-1), -y^(-1), y^(-1), x] + 2*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x] - 4*Pi^2*Log[2] + 
         (12*I)*Pi*Log[2]^2 - (5*Zeta[3])/2) + G[-y^(-1), x]*
        (I*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[0, -1, y] + (12*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 1, y] + 
         I*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 0, y] + I*Pi*G[1, 1, y] + 
         4*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 
         2*G[-1, 1, 1, y] - 2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] - 2*G[1, 1, 1, y] + (6*I)*Pi*Log[2]^2 - 
         Pi^2*Log[4] - Zeta[3]/2) - (7*I)*Pi*Zeta[3] + 
       G[-1, x]*(((-5*I)/6)*Pi^3 + (4*I)*Pi*G[-1, 0, y] + 
         (4*I)*Pi*G[0, -1, y] - (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[1, 0, y] - (3*I)*Pi*G[1, 1, y] - 2*G[-1, -1, 1, y] - 
         2*G[-1, 1, -1, y] - 2*G[1, -1, -1, y] + G[1, 1, 1, y] + 
         4*Pi*G[0, y]*(Pi - (6*I)*Log[2]) - 
         (2*Pi*G[1, y]*(Pi - (6*I)*Log[2]))/3 + (4*I)*Pi*G[-1, y]*Log[2] - 
         (12*I)*Pi*Log[2]^2 + Pi^2*Log[16] + (5*Zeta[3])/2) + 
       G[1, y]*((-I/2)*Pi^3 + (6*I)*Pi*Log[2]^2 - Pi^2*Log[4] + 3*Zeta[3]) + 
       G[-1, y]*(((-5*I)/6)*Pi^3 + (6*I)*Pi*Log[2]^2 - Pi^2*Log[4] + 
         5*Zeta[3]) + G[(1 + y)/(2*y), z]*(((-2*I)/3)*Pi^3 - 
         (5*I)*Pi*G[-1, -1, x] + (6*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] + 
         I*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (6*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -1, y] + (2*I)*Pi*G[0, 0, x] - 
         (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] + 
         (6*I)*Pi*G[0, -y^(-1), x] + (6*I)*Pi*G[0, y^(-1), x] + 
         (2*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 0, y] + 
         (3*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         (3*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] - G[-1, -1, 0, x] - 4*G[-1, -1, 1, y] + 
         G[-1, -1, -y^(-1), x] - 2*G[-1, 0, -y^(-1), x] - 
         2*G[-1, 0, y^(-1), x] - 4*G[-1, 1, -1, y] - G[-1, -y^(-1), 0, x] + 
         3*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         2*G[0, -1, 0, x] + 4*G[0, -1, -y^(-1), x] - 2*G[0, -1, y^(-1), x] - 
         10*G[0, 0, 0, x] - 6*G[0, 0, -y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - 2*G[0, y^(-1), 0, x] + 
         2*G[0, y^(-1), y^(-1), x] - 4*G[1, -1, -1, y] + 2*G[1, 1, 1, y] - 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, 0, x] + 
         6*G[-y^(-1), 0, -y^(-1), x] + 5*G[-y^(-1), -y^(-1), 0, x] + 
         7*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), y^(-1), x] - 4*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         2*G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         (12*I)*Pi*Log[2]^2 + Pi^2*Log[16] + 5*Zeta[3]) + 
       G[0, x]*((-I)*Pi^3 + (8*I)*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, y] + 
         (2*I)*Pi*G[-1, 1, y] + (8*I)*Pi*G[0, -1, y] - (48*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 1, y] + (2*I)*Pi*G[1, -1, y] + (8*I)*Pi*G[1, 0, y] - 
         I*Pi*G[1, 1, y] - 4*G[-1, -1, -1, y] - 4*G[-1, -1, 1, y] - 
         4*G[-1, 1, -1, y] + 2*G[-1, 1, 1, y] - 4*G[1, -1, -1, y] + 
         2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 5*G[1, 1, 1, y] + 
         8*Pi*G[0, y]*(Pi - (6*I)*Log[2]) + 
         (4*Pi*G[1, y]*(Pi + (6*I)*Log[2]))/3 + 8*Pi^2*Log[2] - 
         (24*I)*Pi*Log[2]^2 + 8*Zeta[3]))
 
Int[n34, 24] = -(ep^3*(((-I)*Pi - G[-1, y])*G[-1, -1, x] + I*Pi*G[-1, 0, x] + 
        I*Pi*G[0, (1 + y)/(2*y), z] + I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
        I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-y^(-1), x]*(-Pi^2/3 - G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y]) + 
        G[-1, x]*(Pi^2/3 + I*Pi*G[1, y] + G[-1, -1, y] + G[-1, 1, y] + 
          G[1, -1, y]) + I*Pi*G[1, (1 + y)/(2*y), z] + 
        G[-y^(-1), x]*(G[0, (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), z]) + 
        I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
        I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        I*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), 0, x] + 
        G[-1, y]*(2*G[-1, 0, x] - G[-1, y^(-1), x] + G[-y^(-1), -1, x] - 
          2*G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x]) + 
        G[1, y]*((-I)*Pi*G[-y^(-1), x] + G[-1, 0, x] - G[-1, y^(-1), x] - 
          G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x]) + 
        G[1, z]*(G[1, y]*G[-y^(-1), x] - G[1, y]*G[y^(-1), x] - 
          2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[y^(-1), -1, x] - 
          2*G[y^(-1), 0, x]) + G[(1 + x*y)/(2*x*y), z]*
         (-Pi^2/3 + I*Pi*G[-1, x] - I*Pi*G[0, x] - G[-1, -1, y] + 
          G[-1, 0, x] - G[-1, 1, y] - G[-1, y^(-1), x] + 2*G[0, -1, x] - 
          3*G[0, 0, x] + G[0, y^(-1), x] - G[1, -1, y] - 2*G[y^(-1), -1, x] + 
          2*G[y^(-1), 0, x]) + G[-1, y]*(G[1, z]*(G[-y^(-1), x] - 
            G[y^(-1), x]) + (G[-1, x] - 2*G[0, x])*G[(1 + x*y)/(2*x*y), z] + 
          G[y^(-1), x]*G[(1 + x*y)/(2*x*y), z] + G[0, (1 + x*y)/(2*x*y), z] + 
          G[1, (1 + x*y)/(2*x*y), z] - G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z]) - I*Pi*G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + G[1, y]*(((-I)*Pi - G[0, x])*
           G[(1 + x*y)/(2*x*y), z] + G[y^(-1), x]*G[(1 + x*y)/(2*x*y), z] - 
          G[0, (1 + y)/(2*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, (1 + y)/(2*y), z] + G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*(-G[0, (1 + y)/(2*y), z] + 
          G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), z] + 
          G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
          G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        G[y^(-1), x]*(-G[0, (1 + x*y)/(2*x*y), z] + 
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
          G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
          G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        I*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-1, x]*(-2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
          2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
          2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
        G[-1, -1, 0, x] + G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] + 
        3*G[-1, 0, 0, x] - G[-1, 0, y^(-1), x] + 2*G[-1, y^(-1), -1, x] - 
        2*G[-1, y^(-1), 0, x] + G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
        G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, y^(-1), 
         x] + 2*G[-y^(-1), 0, -1, x] - 3*G[-y^(-1), 0, 0, x] + 
        G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), y^(-1), -1, x] + 
        2*G[-y^(-1), y^(-1), 0, x] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z])) - 
     ep^4*(G[-1, -1, x]*(-G[-1, -1, y] - 3*G[-1, 1, y] - 3*G[1, -1, y]) + 
       G[-1, -y^(-1), x]*((2*Pi^2)/3 + 2*G[1, -1, y]) + 
       G[-1, 0, x]*(-2*Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y] - G[1, 1, y]) + 
       G[-1, y^(-1), x]*(G[1, -1, y] + G[1, 1, y]) - 
       (4*Pi^2*G[-y^(-1), -1, x])/3 + 2*Pi^2*G[-y^(-1), 0, x] + 
       G[1, (1 + y)/(2*y), z]*((-2*Pi^2)/3 - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        ((-2*Pi^2)/3 + 2*G[1, -1, y] + G[1, 1, y] - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x]) + (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       G[1, 1, y]*(G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(-G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(2*G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 
         G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x]) + G[-1, -1, y]*(-6*G[-1, 0, x] + 
         2*G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 3*G[-y^(-1), -1, x] + 
         6*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x]) + G[0, 1, z]*(-2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 + 
         4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((2*Pi^2)/3 - 2*G[1, -1, y] - G[1, 1, y] + 4*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 
         4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) + G[1, (1 + x*y)/(2*x*y), z]*
        ((-2*Pi^2)/3 - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, (1 + x*y)/(2*x*y), z]*
        ((-2*Pi^2)/3 + G[1, -1, y] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) - 
       (4*Pi^2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/3 + 
       G[0, -1, x]*(-2*G[0, (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] + 8*G[-(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z]) + G[0, y^(-1), x]*(-G[0, (1 + x*y)/(2*x*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]) + 
       (4*Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/3 + 
       G[-1, y^(-1), x]*(G[0, (1 + x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), 
          z] - 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, -1, y]*(-G[0, (1 + x*y)/(2*x*y), z] - G[1, (1 + x*y)/(2*x*y), 
          z] - 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, -1, x]*(8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), -1, x]*(-8*G[-(1 - y)/(2*y), 1, z] + 
         6*G[(1 + x*y)/(2*x*y), 1, z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), 0, x]*(-8*G[-(1 - y)/(2*y), 1, z] + 
         8*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -y^(-1), x]*(-G[0, (1 + y)/(2*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
          z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -y^(-1), x]*(-G[0, (1 + y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (2*Pi^2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 + G[1, 1, y]*(G[1, (1 + y)/(2*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 0, x]*(G[0, (1 + y)/(2*y), z] - G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
          z] - G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (-2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), y^(-1), x]*(-2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(2*G[1, (1 + y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(2*G[0, (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), 0, x]*(8*G[-(1 - y)/(2*y), 1, z] - 
         6*G[(1 + x*y)/(2*x*y), 1, z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -1, x]*(8*G[-(1 - y)/(2*y), 1, z] - 
         8*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(5*G[0, (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, (1 + y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         5*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (3*I)*Pi*G[-1, -1, -1, x] - (3*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -y^(-1), x] + (2*I)*Pi*G[-1, -1, y^(-1), x] - 
       I*Pi*G[-1, 0, -1, x] + I*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] - (2*I)*Pi*G[-1, 0, y^(-1), x] - 
       (2*I)*Pi*G[-1, -y^(-1), -1, x] + (2*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (4*I)*Pi*G[-1, y^(-1), -1, x] - (4*I)*Pi*G[-1, y^(-1), 0, x] + 
       I*Pi*G[0, 0, (1 + y)/(2*y), z] + I*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, (1 + y)/(2*y), z] + I*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 0, (1 + y)/(2*y), z] + I*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, (1 + y)/(2*y), z] + I*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[-y^(-1), -1, -1, x] - I*Pi*G[-y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] + I*Pi*G[-y^(-1), 0, -1, x] - I*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] + (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + G[-(1 - y)/(2*y), z]*
        ((-4*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         4*G[-1, -1, 0, x] + 4*G[-1, -1, y^(-1), x] - 8*G[-1, 0, -1, x] + 
         12*G[-1, 0, 0, x] - 4*G[-1, 0, y^(-1), x] + 8*G[-1, y^(-1), -1, x] - 
         8*G[-1, y^(-1), 0, x] + 4*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, y^(-1), x] + 8*G[-y^(-1), 0, -1, x] - 
         12*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, y^(-1), x] - 
         8*G[-y^(-1), y^(-1), -1, x] + 8*G[-y^(-1), y^(-1), 0, x]) + 
       G[1, y]*((4*Pi^2*G[-y^(-1), x])/3 - (3*I)*Pi*G[-1, -1, x] - 
         I*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] - I*Pi*G[-y^(-1), -1, x] + 
         I*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - 3*G[-1, -1, 0, x] + 
         3*G[-1, -1, y^(-1), x] - G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), y^(-1), x] + 
         G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), 0, x] - 
         G[-1, y^(-1), -y^(-1), x] + 2*G[-1, y^(-1), y^(-1), x] - 
         G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, y^(-1), x] + 
         G[-y^(-1), 0, -1, x] + 5*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
         G[-y^(-1), y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), 0, x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x]) + 
       G[-1, y]*((2*Pi^2*G[-y^(-1), x])/3 + (2*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + 3*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] + 
         3*G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] - 10*G[-1, 0, 0, x] - 
         G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - 
         2*G[-1, -y^(-1), -1, x] + 4*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), y^(-1), x] + G[-1, y^(-1), -1, x] + 
         2*G[-1, y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] + G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
         10*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
         G[-y^(-1), y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), 0, x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x]) + 
       G[1, z]*(G[-y^(-1), x]*((2*I)*Pi*G[1, y] - G[-1, -1, y] - 
           G[-1, 1, y] - G[1, -1, y] - G[1, 1, y]) + G[y^(-1), x]*
          (G[-1, -1, y] + G[-1, 1, y] + G[1, -1, y] + G[1, 1, y]) - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] + 
         G[1, y]*((-2*I)*Pi*G[y^(-1), x] - G[-1, -y^(-1), x] + 
           G[-1, y^(-1), x] - G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 
           G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
           2*G[y^(-1), y^(-1), x]) + 2*G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, y^(-1), -1, x] + 
         2*G[-1, y^(-1), 0, x] + 8*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -1, x] + 
         2*G[-y^(-1), y^(-1), 0, x] - 8*G[y^(-1), -1, -1, x] + 
         2*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, -1, x] + 
         4*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -1, x] + 
         4*G[y^(-1), y^(-1), 0, x]) + (4*I)*Pi*G[-(1 - y)/(2*y), 0, 
         (1 + y)/(2*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), 
         z] + (4*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         z] - I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[-1, x]*((-I)*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, (1 + x*y)/(2*x*y), z] - (3*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((-4*Pi^2)/3 - 3*G[-1, -1, y] - 
           G[-1, 1, y] - G[1, -1, y]) + G[-(1 - y)/(2*y), z]*
          ((4*Pi^2)/3 + 4*G[-1, -1, y] + 4*G[-1, 1, y] + 4*G[1, -1, y]) - 
         I*Pi*G[1, (1 + y)/(2*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*((-2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((-4*Pi^2)/3 - 4*G[-1, -1, y] - 4*G[-1, 1, y] - 
           4*G[1, -1, y]) + G[(1 + x*y)/(2*x*y), z]*((2*Pi^2)/3 + 
           2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y]) - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, y]*((-4*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + G[0, 1, z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y)/(2*y), 1, z] - 3*G[(1 + x*y)/(2*x*y), 1, z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, 0, (1 + y)/(2*y), z] + G[0, 1, (1 + y)/(2*y), z] - 
         G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 1, (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*(-4*G[-1, -1, x] + 8*G[-1, 0, x] - 
           4*G[-1, y^(-1), x] + 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          ((2*Pi^2)/3 - (2*I)*Pi*G[0, x] + G[-1, -1, x] - 4*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 2*G[0, -1, x] + 
           10*G[0, 0, x] + G[0, -y^(-1), x] - G[0, y^(-1), x] - 
           2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 
           G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
         G[1, z]*((2*I)*Pi*G[-y^(-1), x] - (2*I)*Pi*G[y^(-1), x] - 
           G[-1, -y^(-1), x] + G[-1, y^(-1), x] - G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
           G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - 
           G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
         G[-1, x]*(-G[0, (1 + x*y)/(2*x*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
           4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z]) + G[-y^(-1), x]*(G[0, 1, z] - 
           2*G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
           G[1, 1, z] - 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, (1 + x*y)/(2*x*y), z] + 4*G[-(1 - y)/(2*y), 1, z] - 
           3*G[(1 + x*y)/(2*x*y), 1, z] + 2*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z]) + G[y^(-1), x]*
          ((2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - G[0, 1, z] - 
           G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[1, 1, z] - G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), 1, z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
             z] + 3*G[(1 + x*y)/(2*x*y), 1, z] - G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, x]*(2*G[0, (1 + y)/(2*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 8*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
           z] + 4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((-3*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, (1 + x*y)/(2*x*y), z] + (3*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, (1 + y)/(2*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, 0, (1 + y)/(2*y), z] + G[0, 0, (1 + x*y)/(2*x*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, (1 + y)/(2*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, (1 + x*y)/(2*x*y), z] + G[1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, (1 + y)/(2*y), z] + 
         G[1, 1, (1 + x*y)/(2*x*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-I)*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, (1 + y)/(2*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*(4*G[-1, 0, x] - 4*G[-1, y^(-1), x] - 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), x]) + 
         G[(1 + x*y)/(2*x*y), z]*((4*Pi^2)/3 + I*Pi*G[0, x] - G[-1, 0, x] + 
           G[-1, y^(-1), x] + G[0, -1, x] + 5*G[0, 0, x] - G[0, -y^(-1), x] - 
           G[0, y^(-1), x] + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 
           G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) - (4*I)*Pi*G[-(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] + I*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + G[y^(-1), x]*
          ((2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - G[0, 1, z] - 
           G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[1, 1, z] - G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), 1, z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
             z] + 3*G[(1 + x*y)/(2*x*y), 1, z] - G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         I*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] - 
           I*Pi*G[(1 + x*y)/(2*x*y), z] + G[0, (1 + y)/(2*y), z] - 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
            z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, x]*(3*G[0, (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
           3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, (1 + y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] + 3*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[0, 0, (1 + y)/(2*y), z] + G[0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, 1, (1 + y)/(2*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y)/(2*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((-2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*(-G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y] - 
           G[1, 1, y]) - (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + x*y)/(2*x*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          z] + G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
           z] - 3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
           z] - 3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 3*G[-1, -1, -1, 0, x] - 
       3*G[-1, -1, -1, y^(-1), x] + 6*G[-1, -1, 0, -1, x] - 
       7*G[-1, -1, 0, 0, x] + 2*G[-1, -1, 0, -y^(-1), x] + 
       3*G[-1, -1, 0, y^(-1), x] + 2*G[-1, -1, -y^(-1), 0, x] - 
       2*G[-1, -1, -y^(-1), y^(-1), x] - 6*G[-1, -1, y^(-1), -1, x] + 
       6*G[-1, -1, y^(-1), 0, x] - 2*G[-1, -1, y^(-1), -y^(-1), x] - 
       2*G[-1, -1, y^(-1), y^(-1), x] + 8*G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, 0, x] + G[-1, 0, -1, -y^(-1), x] - 
       2*G[-1, 0, -1, y^(-1), x] + 4*G[-1, 0, 0, -1, x] - 
       15*G[-1, 0, 0, 0, x] - 3*G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, 0, y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), y^(-1), x] - 2*G[-1, 0, y^(-1), -1, x] + 
       2*G[-1, 0, y^(-1), 0, x] + 2*G[-1, 0, y^(-1), -y^(-1), x] + 
       2*G[-1, 0, y^(-1), y^(-1), x] - 2*G[-1, -y^(-1), -1, 0, x] + 
       2*G[-1, -y^(-1), -1, y^(-1), x] - 4*G[-1, -y^(-1), 0, -1, x] + 
       6*G[-1, -y^(-1), 0, 0, x] - 2*G[-1, -y^(-1), 0, y^(-1), x] + 
       4*G[-1, -y^(-1), y^(-1), -1, x] - 4*G[-1, -y^(-1), y^(-1), 0, x] - 
       8*G[-1, y^(-1), -1, -1, x] + 2*G[-1, y^(-1), -1, 0, x] - 
       G[-1, y^(-1), -1, -y^(-1), x] - G[-1, y^(-1), -1, y^(-1), x] + 
       2*G[-1, y^(-1), 0, -1, x] + 4*G[-1, y^(-1), 0, 0, x] + 
       G[-1, y^(-1), 0, -y^(-1), x] + G[-1, y^(-1), 0, y^(-1), x] + 
       2*G[-1, y^(-1), -y^(-1), -1, x] - 2*G[-1, y^(-1), -y^(-1), 0, x] - 
       4*G[-1, y^(-1), y^(-1), -1, x] + 4*G[-1, y^(-1), y^(-1), 0, x] + 
       G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), -1, -1, 0, x] - G[-y^(-1), -1, -1, y^(-1), x] + 
       2*G[-y^(-1), -1, 0, -1, x] - 5*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, 0, -y^(-1), x] + G[-y^(-1), -1, 0, y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, -y^(-1), y^(-1), 
         x] - 2*G[-y^(-1), -1, y^(-1), -1, x] + 
       2*G[-y^(-1), -1, y^(-1), 0, x] + 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), -1, y^(-1), y^(-1), x] - 
       8*G[-y^(-1), 0, -1, -1, x] - G[-y^(-1), 0, -1, 0, x] - 
       G[-y^(-1), 0, -1, -y^(-1), x] + 2*G[-y^(-1), 0, -1, y^(-1), x] - 
       4*G[-y^(-1), 0, 0, -1, x] + 15*G[-y^(-1), 0, 0, 0, x] + 
       3*G[-y^(-1), 0, 0, -y^(-1), x] - 2*G[-y^(-1), 0, 0, y^(-1), x] + 
       2*G[-y^(-1), 0, -y^(-1), -1, x] - 2*G[-y^(-1), 0, -y^(-1), y^(-1), 
         x] + 2*G[-y^(-1), 0, y^(-1), -1, x] - 
       2*G[-y^(-1), 0, y^(-1), 0, x] - 2*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), 0, -1, x] + 6*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, 0, x] + 
       G[-y^(-1), y^(-1), -1, -y^(-1), x] + G[-y^(-1), y^(-1), -1, y^(-1), 
        x] - 2*G[-y^(-1), y^(-1), 0, -1, x] - 4*G[-y^(-1), y^(-1), 0, 0, x] - 
       G[-y^(-1), y^(-1), 0, -y^(-1), x] - G[-y^(-1), y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 4*G[-y^(-1), y^(-1), y^(-1), 0, x] + 
       4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, x]*((I/3)*Pi^3 - (2*Pi^2*G[-1, y])/3 - 
         (4*Pi^2*G[1, y])/3 + (2*I)*Pi*G[-1, -1, y] - I*Pi*G[1, 1, y] - 
         3*G[-1, -1, -1, y] - 3*G[-1, -1, 1, y] - 3*G[-1, 1, -1, y] - 
         G[-1, 1, 1, y] - 3*G[1, -1, -1, y] - G[1, -1, 1, y] - 
         G[1, 1, -1, y] - 4*Zeta[3]) + G[-y^(-1), x]*((-I/3)*Pi^3 - 
         (2*I)*Pi*G[-1, -1, y] + I*Pi*G[1, 1, y] + 3*G[-1, -1, -1, y] + 
         3*G[-1, -1, 1, y] + 3*G[-1, 1, -1, y] + G[-1, 1, 1, y] + 
         3*G[1, -1, -1, y] + G[1, -1, 1, y] + G[1, 1, -1, y] + 4*Zeta[3]) + 
       G[(1 + x*y)/(2*x*y), z]*((-I/3)*Pi^3 + I*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, -1, y] - I*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         I*Pi*G[0, -1, x] - I*Pi*G[0, 0, x] + (2*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] + I*Pi*G[1, 1, y] + 
         G[0, x]*(2*Pi^2 + 6*G[-1, -1, y] + 4*G[-1, 1, y] + 4*G[1, -1, y] + 
           G[1, 1, y]) - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] + 3*G[-1, -1, -1, y] + G[-1, -1, 0, x] + 
         3*G[-1, -1, 1, y] - G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] - 
         5*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
         3*G[-1, 1, -1, y] + G[-1, 1, 1, y] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), -1, x] + 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] - 8*G[0, -1, -1, x] - G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] + 2*G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] + 
         15*G[0, 0, 0, x] + 3*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), y^(-1), x] + 
         2*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), x] + 
         3*G[1, -1, -1, y] + G[1, -1, 1, y] + G[1, 1, -1, y] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, y^(-1), x] - 
         4*G[-y^(-1), 0, -1, x] + 6*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] + 8*G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] - 2*G[y^(-1), 0, -1, x] - 
         4*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), 0, x] + 4*Zeta[3]))
 
Int[n34, 25] = -1/2 - ep*((-I)*Pi - 2*G[-1, x] - G[-1, y] + G[1, y] - 
       G[-y^(-1), x] + G[y^(-1), x] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*((2*Pi^2)/3 + (2*I)*Pi*G[-1, y] + G[0, x]*((3*I)*Pi - 3*G[1, y]) + 
       G[-1, x]*((-3*I)*Pi - G[1, y]) + I*Pi*G[1, y] + 
       ((2*I)*Pi + 2*G[-1, y])*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x] + 
       2*G[-1, y]*G[y^(-1), x] + G[1, y]*(-2*G[-y^(-1), x] + 
         2*G[y^(-1), x]) + ((-3*I)*Pi + 3*G[0, x] + 3*G[1, y] - 
         3*G[-y^(-1), x])*G[(1 + y)/(2*y), z] - 
       4*G[0, x]*G[(1 + x*y)/(2*x*y), z] + ((-4*I)*Pi - 4*G[-1, y] + 
         4*G[y^(-1), x])*G[(1 + x*y)/(2*x*y), z] + ((4*I)*Pi + 8*G[-1, x])*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-1, -1, x] + 2*G[-1, -1, y] - G[-1, 0, x] - 2*G[-1, 1, y] + 
       G[-1, -y^(-1), x] - 3*G[0, 0, x] + 3*G[0, -y^(-1), x] - 
       2*G[1, -1, y] - G[1, 1, y] + 4*G[-y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
       4*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
       2*G[y^(-1), y^(-1), x] - 3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^3*((I/3)*Pi^3 - (4*Pi^2*G[-1, y])/3 - (2*Pi^2*G[1, y])/3 + 
       (17*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, -1, y] - 
       (5*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, 1, y] - (3*I)*Pi*G[0, -1, x] - 
       (9*I)*Pi*G[0, 0, x] - (6*I)*Pi*G[0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, -1, y] + G[y^(-1), x]*(-2*Pi^2 - 2*G[-1, -1, y] - 
         2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) - I*Pi*G[1, 1, y] + 
       G[-1, x]*((8*Pi^2)/3 - (2*I)*Pi*G[-1, y] - (3*I)*Pi*G[1, y] - 
         2*G[-1, -1, y] + G[1, 1, y]) + G[-y^(-1), x]*
        ((-4*Pi^2)/3 - 4*G[-1, -1, y] + 4*G[-1, 1, y] + 4*G[1, -1, y] + 
         2*G[1, 1, y]) + G[0, x]*(-2*Pi^2 - (3*I)*Pi*G[1, y] + 
         6*G[-1, 1, y] + 6*G[1, -1, y] + 3*G[1, 1, y]) - 
       (6*I)*Pi*G[1, (1 + y)/(2*y), z] - (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
         z] + (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-y^(-1), -1, x] - (6*I)*Pi*G[-y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), x] + G[(1 + y)/(2*y), z]*
        (2*Pi^2 + (3*I)*Pi*G[-1, x] + (9*I)*Pi*G[0, x] - 3*G[-1, 0, x] - 
         6*G[-1, 1, y] + 3*G[-1, -y^(-1), x] - 15*G[0, 0, x] + 
         3*G[0, -y^(-1), x] - 6*G[1, -1, y] - 3*G[1, 1, y] + 
         6*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x]) - 
       (4*I)*Pi*G[-y^(-1), y^(-1), x] - (8*I)*Pi*G[y^(-1), -1, x] + 
       (8*I)*Pi*G[y^(-1), 0, x] + G[1, z]*(-6*G[1, y]*G[-y^(-1), x] + 
         6*G[1, y]*G[y^(-1), x] + 12*G[-y^(-1), -1, x] - 
         12*G[-y^(-1), 0, x] - 12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) - 
       (4*I)*Pi*G[y^(-1), -y^(-1), x] + G[(1 + x*y)/(2*x*y), z]*
        ((10*Pi^2)/3 + 6*G[-1, -1, y] + 2*G[-1, 0, x] - 2*G[-1, 1, y] - 
         2*G[-1, y^(-1), x] + 4*G[0, -1, x] + 2*G[0, 0, x] + 
         8*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] - 2*G[1, -1, y] + 
         8*G[-y^(-1), 0, x] - 8*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 
         4*G[y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), x] - 
         8*G[y^(-1), y^(-1), x]) + G[-1, y]*((-6*I)*Pi*G[0, x] - 
         (4*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*G[y^(-1), x] + 2*G[-1, -1, x] - 
         2*G[-1, 0, x] + 6*G[0, 0, x] - 6*G[0, -y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) + G[1, y]*((-2*I)*Pi*G[-y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), x] + G[-1, -1, x] + G[-1, 0, x] + 
         2*G[-1, -y^(-1), x] + 3*G[0, -1, x] + 9*G[0, 0, x] + 
         2*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) - (4*I)*Pi*G[y^(-1), y^(-1), x] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-8*Pi^2)/3 - 
         32*G[-1, -1, x] - 8*G[-1, -1, y] + 4*G[-1, 0, x] + 8*G[-1, 1, y] - 
         4*G[-1, -y^(-1), x] + 12*G[0, 0, x] - 12*G[0, -y^(-1), x] + 
         8*G[1, -1, y] + 4*G[1, 1, y] - 16*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), x] + 
         16*G[y^(-1), -1, x] - 16*G[y^(-1), 0, x] + 8*G[y^(-1), -y^(-1), x] + 
         8*G[y^(-1), y^(-1), x]) + (3*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] + (16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + G[0, x]*((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, x]*((2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((8*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (8*I)*Pi*
          G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + y)/(2*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        (G[1, z]*(-6*G[-y^(-1), x] + 6*G[y^(-1), x]) + ((6*I)*Pi - 6*G[0, x])*
          G[(1 + y)/(2*y), z] + 2*G[-1, x]*G[(1 + x*y)/(2*x*y), z] + 
         4*G[0, x]*G[(1 + x*y)/(2*x*y), z] + G[y^(-1), x]*
          (2*G[(1 + x*y)/(2*x*y), z] - 8*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-y^(-1), x]*(6*G[(1 + y)/(2*y), z] + 
           8*G[(1 + x*y)/(2*x*y), z] - 8*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (8*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), z] + 6*G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (16*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, y]*(((3*I)*Pi - 3*G[-1, x] - 9*G[0, x])*G[(1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + G[y^(-1), x]*
          (2*G[(1 + x*y)/(2*x*y), z] - 8*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-1, x]*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[0, x]*(-2*G[(1 + x*y)/(2*x*y), z] + 
           12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         6*G[0, (1 + y)/(2*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((8*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (8*I)*Pi*
          G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 32*G[-1, -1, -1, x] - 4*G[-1, -1, -1, y] + 
       3*G[-1, -1, 0, x] + 4*G[-1, -1, 1, y] - G[-1, -1, -y^(-1), x] - 
       2*G[-1, -1, y^(-1), x] + 4*G[-1, 0, -1, x] - G[-1, 0, 0, x] - 
       G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] + 4*G[-1, 1, -1, y] + 
       2*G[-1, 1, 1, y] - 4*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -y^(-1), x] + 3*G[0, -1, 0, x] - 
       3*G[0, -1, -y^(-1), x] + 15*G[0, 0, 0, x] - 3*G[0, 0, -y^(-1), x] - 
       6*G[0, -y^(-1), 0, x] - 6*G[0, -y^(-1), -y^(-1), x] - 
       6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
       2*G[1, 1, -1, y] + G[1, 1, 1, y] - 6*G[1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[-y^(-1), -1, -1, x] + 
       2*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
       6*G[-y^(-1), 0, 0, x] - 6*G[-y^(-1), 0, -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), x] + 8*G[-y^(-1), y^(-1), -1, x] - 
       8*G[-y^(-1), y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), y^(-1), x] + 16*G[y^(-1), -1, -1, x] - 
       4*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), -1, y^(-1), x] - 4*G[y^(-1), 0, -1, x] - 
       8*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
       4*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), -y^(-1), y^(-1), x] + 8*G[y^(-1), y^(-1), -1, x] - 
       8*G[y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -y^(-1), x] + 
       4*G[y^(-1), y^(-1), y^(-1), x] + 3*G[(1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 10*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*Zeta[3]) - ep^4*(-Pi^4/10 + (8*Pi^2*G[-1, -1, y])/3 + 
       (4*Pi^2*G[-1, 1, y])/3 + (4*Pi^2*G[1, -1, y])/3 + 
       G[0, 0, x]*(6*Pi^2 - 18*G[1, -1, y] - 9*G[1, 1, y]) + 
       G[0, -1, x]*(2*Pi^2 - 6*G[1, -1, y] - 3*G[1, 1, y]) + 
       G[-1, -y^(-1), x]*((-4*Pi^2)/3 - 6*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[-1, 0, x]*(6*Pi^2 + 2*G[-1, 1, y] + 2*G[1, -1, y] - G[1, 1, y]) + 
       G[-1, -1, x]*((-46*Pi^2)/3 + 2*G[-1, -1, y] + 4*G[-1, 1, y] + 
         4*G[1, -1, y] - G[1, 1, y]) + (2*Pi^2*G[1, 1, y])/3 - 
       (16*Pi^2*G[-y^(-1), -1, x])/3 + 4*Pi^2*G[-y^(-1), 0, x] + 
       (8*Pi^2*G[-y^(-1), -y^(-1), x])/3 + G[1, (1 + y)/(2*y), z]*
        (4*Pi^2 + 12*G[-y^(-1), 0, x] + 12*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y)/(2*y), z]*(4*Pi^2 - 12*G[1, -1, y] - 6*G[1, 1, y] + 
         12*G[-y^(-1), 0, x] + 12*G[-y^(-1), -y^(-1), x]) + 
       4*Pi^2*G[-y^(-1), y^(-1), x] + 8*Pi^2*G[y^(-1), -1, x] - 
       8*Pi^2*G[y^(-1), 0, x] + G[0, 1, z]*(12*G[-y^(-1), -1, x] - 
         12*G[-y^(-1), 0, x] - 12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + 
       4*Pi^2*G[y^(-1), -y^(-1), x] + G[1, (1 + x*y)/(2*x*y), z]*
        (4*Pi^2 + 12*G[-y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), -y^(-1), x] - 12*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + x*y)/(2*x*y), z]*(4*Pi^2 - 6*G[1, -1, y] + 
         12*G[-y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), -y^(-1), x] - 12*G[y^(-1), y^(-1), x]) + 
       4*Pi^2*G[y^(-1), y^(-1), x] + G[1, -1, y]*(-12*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(-6*G[-1, -y^(-1), x] - 
         6*G[0, -1, x] - 18*G[0, 0, x] - 12*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-2*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(8*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 12*G[0, 0, x] + 
         12*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(-4*Pi^2 - 24*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), y^(-1), x] + 24*G[y^(-1), -1, x] - 
         24*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x] + 
         12*G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(-4*Pi^2 + 12*G[1, -1, y] + 6*G[1, 1, y] - 24*G[-y^(-1), -1, x] + 
         12*G[-y^(-1), 0, x] + 12*G[-y^(-1), y^(-1), x] + 
         24*G[y^(-1), -1, x] - 24*G[y^(-1), 0, x] + 
         12*G[y^(-1), -y^(-1), x] + 12*G[y^(-1), y^(-1), x]) - 
       2*Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (8*Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/3 - 
       (4*Pi^2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 - 8*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       G[-y^(-1), 0, x]*(-6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 12*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, -1, x]*(12*G[0, (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z]) + G[0, y^(-1), x]*
        (6*G[0, (1 + x*y)/(2*x*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) - 
       (40*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
        3 + G[-1, y^(-1), x]*(-6*G[0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z]) + G[y^(-1), -1, x]*
        (-12*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(-30*G[0, (1 + y)/(2*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), z] + 30*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 30*G[1, (1 + y)/(2*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), z] + 30*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 15*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         60*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, -1, y]*(-12*G[1, (1 + y)/(2*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), z] + 12*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(-12*G[0, (1 + y)/(2*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), z] + 12*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[1, (1 + y)/(2*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), z] + 12*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (-4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (-4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (-4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(-6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*(-6*G[0, (1 + y)/(2*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] + 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] + 6*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 
       (32*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/3 + G[-1, -y^(-1), x]*
        (6*G[0, (1 + y)/(2*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (-6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*(6*G[0, (1 + x*y)/(2*x*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] - 12*G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*(6*G[0, (1 + y)/(2*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), z] - 6*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         18*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (12*G[(1 + x*y)/(2*x*y), 1, z] - 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (12*G[(1 + x*y)/(2*x*y), 1, z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, x]*
        (-48*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         128*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (69*I)*Pi*G[-1, -1, -1, x] + 
       (8*I)*Pi*G[-1, -1, -1, y] + (9*I)*Pi*G[-1, -1, 0, x] + 
       (4*I)*Pi*G[-1, -1, 1, y] - (4*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (4*I)*Pi*G[-1, -1, y^(-1), x] + (5*I)*Pi*G[-1, 0, -1, x] + 
       (7*I)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (4*I)*Pi*G[-1, 0, y^(-1), x] + (4*I)*Pi*G[-1, 1, -1, y] + 
       (2*I)*Pi*G[-1, 1, 1, y] - (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (3*I)*Pi*G[0, -1, -1, x] + 
       (9*I)*Pi*G[0, -1, 0, x] + (9*I)*Pi*G[0, 0, -1, x] + 
       (27*I)*Pi*G[0, 0, 0, x] - (6*I)*Pi*G[0, 0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (18*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + (24*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       (24*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + (4*I)*Pi*G[1, -1, -1, y] + 
       (2*I)*Pi*G[1, -1, 1, y] - (6*I)*Pi*G[1, 0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, 1, -1, y] + I*Pi*G[1, 1, 1, y] - 
       (6*I)*Pi*G[1, 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (18*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + (24*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       (24*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (34*I)*Pi*G[-y^(-1), -1, -1, x] + (10*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (6*I)*Pi*G[-y^(-1), 0, -1, x] + (18*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (12*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (12*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (16*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (16*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] + (8*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (32*I)*Pi*G[y^(-1), -1, -1, x] - (8*I)*Pi*G[y^(-1), -1, 0, x] + 
       (4*I)*Pi*G[y^(-1), -1, -y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] - (8*I)*Pi*G[y^(-1), 0, -1, x] - (16*I)*Pi*G[y^(-1), 0, 0, x] - 
       (4*I)*Pi*G[y^(-1), 0, -y^(-1), x] - (4*I)*Pi*G[y^(-1), 0, y^(-1), x] - 
       (8*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + (8*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (16*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-6*G[-1, -1, y] - 6*G[-1, 1, y] - 
           6*G[1, -1, y] - 6*G[1, 1, y]) + G[-y^(-1), x]*
          ((-12*I)*Pi*G[1, y] + 6*G[-1, -1, y] + 6*G[-1, 1, y] + 
           6*G[1, -1, y] + 6*G[1, 1, y]) + (24*I)*Pi*G[-y^(-1), -1, x] - 
         (24*I)*Pi*G[-y^(-1), 0, x] - (24*I)*Pi*G[y^(-1), -1, x] + 
         (24*I)*Pi*G[y^(-1), 0, x] + G[1, y]*((12*I)*Pi*G[y^(-1), x] + 
           6*G[-1, -y^(-1), x] - 6*G[-1, y^(-1), x] + 6*G[-y^(-1), -1, x] + 
           12*G[-y^(-1), 0, x] + 12*G[-y^(-1), -y^(-1), x] - 
           6*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), -1, x] - 
           12*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] - 
           12*G[y^(-1), y^(-1), x]) - 12*G[-1, -y^(-1), -1, x] + 
         12*G[-1, -y^(-1), 0, x] + 12*G[-1, y^(-1), -1, x] - 
         12*G[-1, y^(-1), 0, x] - 48*G[-y^(-1), -1, -1, x] + 
         12*G[-y^(-1), -1, 0, x] - 6*G[-y^(-1), -1, -y^(-1), x] - 
         6*G[-y^(-1), -1, y^(-1), x] + 12*G[-y^(-1), 0, -1, x] + 
         24*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -y^(-1), x] + 
         6*G[-y^(-1), 0, y^(-1), x] - 24*G[-y^(-1), -y^(-1), -1, x] + 
         24*G[-y^(-1), -y^(-1), 0, x] + 12*G[-y^(-1), y^(-1), -1, x] - 
         12*G[-y^(-1), y^(-1), 0, x] + 48*G[y^(-1), -1, -1, x] - 
         12*G[y^(-1), -1, 0, x] + 6*G[y^(-1), -1, -y^(-1), x] + 
         6*G[y^(-1), -1, y^(-1), x] - 12*G[y^(-1), 0, -1, x] - 
         24*G[y^(-1), 0, 0, x] - 6*G[y^(-1), 0, -y^(-1), x] - 
         6*G[y^(-1), 0, y^(-1), x] - 12*G[y^(-1), -y^(-1), -1, x] + 
         12*G[y^(-1), -y^(-1), 0, x] + 24*G[y^(-1), y^(-1), -1, x] - 
         24*G[y^(-1), y^(-1), 0, x]) - (16*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       (8*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       G[1, y]*((4*Pi^2*G[-y^(-1), x])/3 - 4*Pi^2*G[y^(-1), x] + 
         (7*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, 0, x] + 
         (3*I)*Pi*G[0, -1, x] + (9*I)*Pi*G[0, 0, x] + 
         (6*I)*Pi*G[-y^(-1), -1, x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (4*I)*Pi*G[y^(-1), -1, x] - (8*I)*Pi*G[y^(-1), 0, x] + 
         (4*I)*Pi*G[y^(-1), -y^(-1), x] - (8*I)*Pi*G[y^(-1), y^(-1), x] - 
         G[-1, -1, -1, x] + 3*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] - G[-1, 0, -1, x] + G[-1, 0, 0, x] - 
         2*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] - 
         2*G[-1, -y^(-1), -1, x] - 8*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), y^(-1), x] - 
         3*G[0, -1, -1, x] - 9*G[0, -1, 0, x] - 9*G[0, 0, -1, x] - 
         27*G[0, 0, 0, x] - 2*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] - 
         6*G[-y^(-1), 0, -1, x] - 18*G[-y^(-1), 0, 0, x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 12*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 4*G[-y^(-1), y^(-1), -1, x] + 8*G[-y^(-1), y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, -1, x] + 4*G[y^(-1), -1, 0, x] - 
         2*G[y^(-1), -1, -y^(-1), x] + 4*G[y^(-1), -1, y^(-1), x] + 
         4*G[y^(-1), 0, -1, x] + 8*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] - 
         2*G[y^(-1), -y^(-1), -1, x] - 4*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         4*G[y^(-1), y^(-1), -1, x] + 8*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[-1, y]*(4*Pi^2*G[0, x] + (8*Pi^2*G[-y^(-1), x])/3 - 
         4*Pi^2*G[y^(-1), x] + (2*I)*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + (6*I)*Pi*G[0, -1, x] + 
         (18*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (12*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (8*I)*Pi*G[y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[y^(-1), y^(-1), x] - 6*G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] - 4*G[-1, 0, -1, x] + 10*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] + 
         2*G[-1, -y^(-1), -1, x] - 8*G[-1, -y^(-1), 0, x] + 
         6*G[-1, -y^(-1), y^(-1), x] - 6*G[0, -1, 0, x] + 
         6*G[0, -1, -y^(-1), x] - 30*G[0, 0, 0, x] + 6*G[0, 0, -y^(-1), x] + 
         12*G[0, -y^(-1), 0, x] + 12*G[0, -y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] - 
         12*G[-y^(-1), 0, 0, x] + 12*G[-y^(-1), 0, -y^(-1), x] + 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 4*G[-y^(-1), y^(-1), -1, x] + 8*G[-y^(-1), y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, -1, x] + 4*G[y^(-1), -1, 0, x] - 
         2*G[y^(-1), -1, -y^(-1), x] + 4*G[y^(-1), -1, y^(-1), x] + 
         4*G[y^(-1), 0, -1, x] + 8*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] - 
         2*G[y^(-1), -y^(-1), -1, x] - 4*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         4*G[y^(-1), y^(-1), -1, x] + 8*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), y^(-1), x]) - 
       (3*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         z] + (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + x*y)/(2*x*y), z] - (24*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         z] + (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + x*y)/(2*x*y), z] - (24*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (48*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] + 
       G[0, x]*((18*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (18*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(8*Pi^2 - 24*G[-1, 1, y] - 
           24*G[1, -1, y] - 12*G[1, 1, y]) + G[(1 + x*y)/(2*x*y), z]*
          (4*Pi^2 - 4*G[-1, -1, y] + 8*G[-1, 1, y] + 8*G[1, -1, y] + 
           2*G[1, 1, y]) + (18*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (18*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (9*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (36*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + (8*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         (48*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, (1 + y)/(2*y), z] - 6*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + y)/(2*y), z] - 6*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + y)/(2*y), z] - 
         6*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 1, (1 + y)/(2*y), z] - 6*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 6*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) - 
       (64*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[1, y]*(G[(1 + y)/(2*y), z]*(-2*Pi^2 - (3*I)*Pi*G[-1, x] - 
           (9*I)*Pi*G[0, x] + 3*G[-1, -1, x] + 9*G[-1, 0, x] + 
           9*G[0, -1, x] + 27*G[0, 0, x]) + (6*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[1, (1 + y)/(2*y), z] - (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((8*Pi^2)/3 - 2*G[-1, 0, x] + 
           2*G[-1, y^(-1), x] + 2*G[0, -1, x] + 10*G[0, 0, x] - 
           2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 
           2*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((8*Pi^2)/3 - 
           4*G[-1, -1, x] - 4*G[-1, 0, x] - 8*G[-1, -y^(-1), x] - 
           12*G[0, -1, x] - 36*G[0, 0, x] - 8*G[-y^(-1), -1, x] - 
           24*G[-y^(-1), 0, x] - 16*G[-y^(-1), -y^(-1), x] + 
           16*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] + 
           16*G[y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), x] + 
           16*G[y^(-1), y^(-1), x]) - (3*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[0, x]*((2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           18*G[0, (1 + y)/(2*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] + 
           18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           18*G[1, (1 + y)/(2*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] + 
           18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           9*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z] + 6*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
           48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-1, x]*
          ((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (12*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, (1 + y)/(2*y), z] + 6*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
           6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (16*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*((4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           (16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, 1, z] + 6*G[0, (1 + x*y)/(2*x*y), z] - 
           12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 6*G[1, 1, z] + 
           6*G[1, (1 + x*y)/(2*x*y), z] - 12*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 1, z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + 6*G[0, 0, (1 + y)/(2*y), z] - 
         6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + y)/(2*y), z] - 6*G[0, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + y)/(2*y), z] - 
         6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 1, (1 + y)/(2*y), z] - 6*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((12*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (12*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*(-8*Pi^2 - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y] - 2*G[1, 1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(8*Pi^2 + 8*G[-1, -1, y] + 
           8*G[-1, 1, y] + 8*G[1, -1, y] + 8*G[1, 1, y]) + 
         (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (12*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (32*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + (32*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
           z] - 6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
           z] - 6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + x*y)/(2*x*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (64*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(-12*G[(1 + y)/(2*y), z]*G[-1, -1, y] + 
         (12*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (12*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((-20*Pi^2)/3 - 12*G[-1, -1, y] + 
           4*G[-1, 1, y] + 4*G[1, -1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((16*Pi^2)/3 + 
           16*G[-1, -1, y] - 16*G[-1, 1, y] - 16*G[1, -1, y] - 
           8*G[1, 1, y]) + (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (12*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (32*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + G[1, y]*((4*I)*Pi*G[(1 + x*y)/(2*x*y), 
             z] + (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, 1, z] + 12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[1, 1, z] + 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (32*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 0, (1 + y)/(2*y), z] - 6*G[0, 1, (1 + y)/(2*y), z] + 
         6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 0, (1 + y)/(2*y), z] - 
         6*G[1, 1, (1 + y)/(2*y), z] + 6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
           z] + 12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 20*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((12*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (12*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[1, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*(-4*Pi^2 - (6*I)*Pi*G[-1, x] - 
           (18*I)*Pi*G[0, x] + 6*G[-1, 0, x] - 6*G[-1, -y^(-1), x] + 
           30*G[0, 0, x] - 6*G[0, -y^(-1), x] - 12*G[-y^(-1), 0, x] - 
           12*G[-y^(-1), -y^(-1), x]) + G[1, z]*((-12*I)*Pi*G[-y^(-1), x] + 
           (12*I)*Pi*G[y^(-1), x] + 6*G[-1, -y^(-1), x] - 
           6*G[-1, y^(-1), x] + 6*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
           12*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] - 
           6*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 
           6*G[y^(-1), -y^(-1), x] - 12*G[y^(-1), y^(-1), x]) + 
         G[(1 + x*y)/(2*x*y), z]*((4*Pi^2)/3 + 2*G[-1, -1, x] - 
           8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - 
           4*G[0, -1, x] + 4*G[0, 0, x] - 14*G[0, -y^(-1), x] - 
           2*G[0, y^(-1), x] - 4*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
           16*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] - 
           2*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]*((16*Pi^2)/3 - 8*G[-1, -1, x] + 8*G[-1, 0, x] - 24*G[0, 0, x] + 
           24*G[0, -y^(-1), x] + 16*G[-y^(-1), -y^(-1), x] + 
           16*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] + 
           16*G[y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), x] + 
           16*G[y^(-1), y^(-1), x]) - (6*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[0, x]*((-4*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[0, (1 + y)/(2*y), z] + 12*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 12*G[1, (1 + y)/(2*y), z] + 
           12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           8*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
         G[-1, x]*((8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, (1 + x*y)/(2*x*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
         (32*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-y^(-1), x]*
          ((16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, 1, z] + 12*G[0, (1 + y)/(2*y), z] + 
           12*G[0, (1 + x*y)/(2*x*y), z] - 6*G[1, 1, z] + 
           12*G[1, (1 + y)/(2*y), z] + 12*G[1, (1 + x*y)/(2*x*y), z] - 
           6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z] - 16*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*
          ((4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (16*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 6*G[0, 1, z] + 
           6*G[0, (1 + x*y)/(2*x*y), z] - 12*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 6*G[1, 1, z] + 6*G[1, (1 + x*y)/(2*x*y), 
             z] - 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[(1 + x*y)/(2*x*y), 1, z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 6*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 1, (1 + x*y)/(2*x*y), z] + 12*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 1, (1 + x*y)/(2*x*y), z] + 12*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         20*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((6*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (18*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((-8*Pi^2)/3 - 6*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-32*Pi^2)/3 + 
           8*G[-1, -1, y] - 4*G[1, 1, y]) + (6*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (18*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - (8*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         (48*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[1, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + x*y)/(2*x*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         128*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       128*G[-1, -1, -1, -1, x] + 8*G[-1, -1, -1, -1, y] - 
       7*G[-1, -1, -1, 0, x] - 8*G[-1, -1, -1, 1, y] + 
       G[-1, -1, -1, -y^(-1), x] + 6*G[-1, -1, -1, y^(-1), x] - 
       12*G[-1, -1, 0, -1, x] + 9*G[-1, -1, 0, 0, x] - 
       3*G[-1, -1, 0, -y^(-1), x] - 6*G[-1, -1, 0, y^(-1), x] - 
       8*G[-1, -1, 1, -1, y] - 4*G[-1, -1, 1, 1, y] + 
       4*G[-1, -1, -y^(-1), -1, x] - 6*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -y^(-1), -y^(-1), x] + 4*G[-1, -1, -y^(-1), y^(-1), x] + 
       8*G[-1, -1, y^(-1), -1, x] - 8*G[-1, -1, y^(-1), 0, x] + 
       4*G[-1, -1, y^(-1), -y^(-1), x] + 4*G[-1, -1, y^(-1), y^(-1), x] - 
       16*G[-1, 0, -1, -1, x] - 5*G[-1, 0, -1, 0, x] + 
       G[-1, 0, -1, -y^(-1), x] + 4*G[-1, 0, -1, y^(-1), x] - 
       8*G[-1, 0, 0, -1, x] + 11*G[-1, 0, 0, 0, x] + 
       5*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, 0, y^(-1), x] + 
       4*G[-1, 0, -y^(-1), -1, x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] - 4*G[-1, 0, -y^(-1), y^(-1), x] + 
       4*G[-1, 0, y^(-1), -1, x] - 4*G[-1, 0, y^(-1), 0, x] - 
       4*G[-1, 0, y^(-1), -y^(-1), x] - 4*G[-1, 0, y^(-1), y^(-1), x] - 
       8*G[-1, 1, -1, -1, y] - 4*G[-1, 1, -1, 1, y] - 4*G[-1, 1, 1, -1, y] - 
       2*G[-1, 1, 1, 1, y] + 16*G[-1, -y^(-1), -1, -1, x] + 
       2*G[-1, -y^(-1), -1, -y^(-1), x] - 2*G[-1, -y^(-1), -1, y^(-1), x] + 
       4*G[-1, -y^(-1), 0, -1, x] - 16*G[-1, -y^(-1), 0, 0, x] + 
       2*G[-1, -y^(-1), 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, y^(-1), x] + 
       8*G[-1, -y^(-1), -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       12*G[-1, -y^(-1), y^(-1), -1, x] + 12*G[-1, -y^(-1), y^(-1), 0, x] - 
       3*G[0, -1, -1, 0, x] + 3*G[0, -1, -1, -y^(-1), x] - 
       15*G[0, -1, 0, 0, x] + 3*G[0, -1, 0, -y^(-1), x] + 
       6*G[0, -1, -y^(-1), 0, x] + 6*G[0, -1, -y^(-1), -y^(-1), x] - 
       9*G[0, 0, -1, 0, x] + 9*G[0, 0, -1, -y^(-1), x] - 
       57*G[0, 0, 0, 0, x] - 3*G[0, 0, 0, -y^(-1), x] + 
       6*G[0, 0, -y^(-1), 0, x] + 6*G[0, 0, -y^(-1), -y^(-1), x] - 
       6*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[0, 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 12*G[0, -y^(-1), 0, 0, x] + 
       12*G[0, -y^(-1), 0, -y^(-1), x] + 12*G[0, -y^(-1), -y^(-1), 0, x] + 
       12*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       36*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[1, -1, -1, -1, y] - 4*G[1, -1, -1, 1, y] - 4*G[1, -1, 1, -1, y] - 
       2*G[1, -1, 1, 1, y] - 6*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[1, 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, 1, -1, -1, y] - 2*G[1, 1, -1, 1, y] - 
       2*G[1, 1, 1, -1, y] - G[1, 1, 1, 1, y] - 
       6*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       36*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       64*G[-y^(-1), -1, -1, -1, x] - 6*G[-y^(-1), -1, -1, 0, x] + 
       2*G[-y^(-1), -1, -1, -y^(-1), x] + 4*G[-y^(-1), -1, -1, y^(-1), x] - 
       8*G[-y^(-1), -1, 0, -1, x] + 2*G[-y^(-1), -1, 0, 0, x] + 
       2*G[-y^(-1), -1, 0, -y^(-1), x] - 4*G[-y^(-1), -1, 0, y^(-1), x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] - 4*G[-y^(-1), -1, -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 6*G[-y^(-1), 0, -1, 0, x] + 
       6*G[-y^(-1), 0, -1, -y^(-1), x] - 30*G[-y^(-1), 0, 0, 0, x] + 
       6*G[-y^(-1), 0, 0, -y^(-1), x] + 12*G[-y^(-1), 0, -y^(-1), 0, x] + 
       12*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       32*G[-y^(-1), -y^(-1), -1, -1, x] - 4*G[-y^(-1), -y^(-1), -1, 0, x] + 
       4*G[-y^(-1), -y^(-1), -1, -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), 0, 0, x] + 12*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 16*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       16*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       32*G[-y^(-1), y^(-1), -1, -1, x] + 8*G[-y^(-1), y^(-1), -1, 0, x] - 
       4*G[-y^(-1), y^(-1), -1, -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -1, y^(-1), x] + 8*G[-y^(-1), y^(-1), 0, -1, x] + 
       16*G[-y^(-1), y^(-1), 0, 0, x] + 4*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), 0, y^(-1), x] + 8*G[-y^(-1), y^(-1), -y^(-1), -1, 
         x] - 8*G[-y^(-1), y^(-1), -y^(-1), 0, x] - 
       8*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       16*G[-y^(-1), y^(-1), y^(-1), -1, x] + 
       16*G[-y^(-1), y^(-1), y^(-1), 0, x] - 
       8*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       64*G[y^(-1), -1, -1, -1, x] + 4*G[y^(-1), -1, -1, 0, x] - 
       2*G[y^(-1), -1, -1, -y^(-1), x] - 2*G[y^(-1), -1, -1, y^(-1), x] + 
       4*G[y^(-1), -1, 0, -1, x] + 8*G[y^(-1), -1, 0, 0, x] + 
       2*G[y^(-1), -1, 0, -y^(-1), x] + 2*G[y^(-1), -1, 0, y^(-1), x] + 
       4*G[y^(-1), -1, -y^(-1), -1, x] - 4*G[y^(-1), -1, -y^(-1), 0, x] - 
       4*G[y^(-1), -1, -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -1, -y^(-1), y^(-1), x] - 8*G[y^(-1), -1, y^(-1), -1, x] + 
       8*G[y^(-1), -1, y^(-1), 0, x] - 4*G[y^(-1), -1, y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -1, y^(-1), y^(-1), x] + 16*G[y^(-1), 0, -1, -1, x] + 
       8*G[y^(-1), 0, -1, 0, x] - 4*G[y^(-1), 0, -1, -y^(-1), x] - 
       4*G[y^(-1), 0, -1, y^(-1), x] + 8*G[y^(-1), 0, 0, -1, x] + 
       16*G[y^(-1), 0, 0, 0, x] + 4*G[y^(-1), 0, 0, -y^(-1), x] + 
       4*G[y^(-1), 0, 0, y^(-1), x] - 4*G[y^(-1), 0, -y^(-1), -1, x] + 
       4*G[y^(-1), 0, -y^(-1), 0, x] + 4*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, -y^(-1), y^(-1), x] - 4*G[y^(-1), 0, y^(-1), -1, x] + 
       4*G[y^(-1), 0, y^(-1), 0, x] + 4*G[y^(-1), 0, y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, y^(-1), y^(-1), x] + 16*G[y^(-1), -y^(-1), -1, -1, x] - 
       4*G[y^(-1), -y^(-1), -1, 0, x] + 2*G[y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 2*G[y^(-1), -y^(-1), -1, y^(-1), x] - 
       4*G[y^(-1), -y^(-1), 0, -1, x] - 8*G[y^(-1), -y^(-1), 0, 0, x] - 
       2*G[y^(-1), -y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, y^(-1), 
         x] + 8*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[y^(-1), -y^(-1), y^(-1), -1, x] + 4*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] - 8*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       8*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       32*G[y^(-1), y^(-1), -1, -1, x] + 8*G[y^(-1), y^(-1), -1, 0, x] - 
       4*G[y^(-1), y^(-1), -1, -y^(-1), x] - 4*G[y^(-1), y^(-1), -1, y^(-1), 
         x] + 8*G[y^(-1), y^(-1), 0, -1, x] + 16*G[y^(-1), y^(-1), 0, 0, x] + 
       4*G[y^(-1), y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), y^(-1), 0, y^(-1), 
         x] + 8*G[y^(-1), y^(-1), -y^(-1), -1, x] - 
       8*G[y^(-1), y^(-1), -y^(-1), 0, x] - 8*G[y^(-1), y^(-1), -y^(-1), 
         -y^(-1), x] - 8*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), y^(-1), -1, x] + 16*G[y^(-1), y^(-1), y^(-1), 0, 
         x] - 8*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       8*G[y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       3*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       28*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 40*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 128*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*(((-4*I)/3)*Pi^3 - (4*I)*Pi*G[-1, -1, y] - 
         (4*I)*Pi*G[-1, 1, y] - (4*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 1, y] + 
         2*G[-1, -1, -1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 
         2*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
         2*G[1, 1, -1, y] + 2*G[1, 1, 1, y] - 12*Zeta[3]) + 
       G[(1 + y)/(2*y), z]*(I*Pi^3 - (3*I)*Pi*G[-1, -1, x] - 
         (12*I)*Pi*G[-1, -1, y] - (9*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[-1, 1, y] - (9*I)*Pi*G[0, -1, x] - (27*I)*Pi*G[0, 0, x] - 
         (6*I)*Pi*G[1, -1, y] - (3*I)*Pi*G[1, 1, y] + 
         G[-1, x]*(-2*Pi^2 + 6*G[-1, 1, y] + 6*G[1, -1, y] + 3*G[1, 1, y]) + 
         G[0, x]*(-6*Pi^2 + 12*G[-1, -1, y] + 18*G[-1, 1, y] + 
           18*G[1, -1, y] + 9*G[1, 1, y]) + 3*G[-1, -1, 0, x] + 
         12*G[-1, -1, 1, y] - 3*G[-1, -1, -y^(-1), x] + 15*G[-1, 0, 0, x] - 
         3*G[-1, 0, -y^(-1), x] + 12*G[-1, 1, -1, y] + 6*G[-1, 1, 1, y] - 
         6*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), -y^(-1), x] + 
         9*G[0, -1, 0, x] - 9*G[0, -1, -y^(-1), x] + 57*G[0, 0, 0, x] + 
         3*G[0, 0, -y^(-1), x] - 6*G[0, -y^(-1), 0, x] - 
         6*G[0, -y^(-1), -y^(-1), x] + 12*G[1, -1, -1, y] + 
         6*G[1, -1, 1, y] + 6*G[1, 1, -1, y] + 3*G[1, 1, 1, y] - 
         12*G[-y^(-1), 0, 0, x] - 12*G[-y^(-1), 0, -y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), 0, x] - 12*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         6*Zeta[3]) - (2*I)*Pi*Zeta[3] + G[1, y]*((-I/3)*Pi^3 + 2*Zeta[3]) + 
       G[-1, y]*(((-2*I)/3)*Pi^3 + 4*Zeta[3]) + G[-y^(-1), x]*
        (((-2*I)/3)*Pi^3 + (8*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 1, y] + 
         (4*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] + 8*G[-1, -1, -1, y] - 
         8*G[-1, -1, 1, y] - 8*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 
         8*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         2*G[1, 1, 1, y] + 4*Zeta[3]) + G[0, x]*((-I)*Pi^3 + 2*Pi^2*G[1, y] + 
         (12*I)*Pi*G[-1, -1, y] + (6*I)*Pi*G[-1, 1, y] + 
         (6*I)*Pi*G[1, -1, y] + (3*I)*Pi*G[1, 1, y] - 12*G[-1, -1, 1, y] - 
         12*G[-1, 1, -1, y] - 6*G[-1, 1, 1, y] - 12*G[1, -1, -1, y] - 
         6*G[1, -1, 1, y] - 6*G[1, 1, -1, y] - 3*G[1, 1, 1, y] + 6*Zeta[3]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(((-4*I)/3)*Pi^3 - 
         (68*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, -1, y] + 
         (20*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[-1, 1, y] + 
         (12*I)*Pi*G[0, -1, x] + (36*I)*Pi*G[0, 0, x] + 
         (8*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 
         (24*I)*Pi*G[-y^(-1), -1, x] + (24*I)*Pi*G[-y^(-1), 0, x] + 
         (16*I)*Pi*G[-y^(-1), -y^(-1), x] + (16*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (32*I)*Pi*G[y^(-1), -1, x] - (32*I)*Pi*G[y^(-1), 0, x] + 
         (16*I)*Pi*G[y^(-1), -y^(-1), x] + (16*I)*Pi*G[y^(-1), y^(-1), x] + 
         128*G[-1, -1, -1, x] + 16*G[-1, -1, -1, y] - 12*G[-1, -1, 0, x] - 
         16*G[-1, -1, 1, y] + 4*G[-1, -1, -y^(-1), x] + 
         8*G[-1, -1, y^(-1), x] - 16*G[-1, 0, -1, x] + 4*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] - 8*G[-1, 0, y^(-1), x] - 
         16*G[-1, 1, -1, y] - 8*G[-1, 1, 1, y] + 16*G[-1, -y^(-1), -1, x] - 
         8*G[-1, -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), x] - 
         12*G[0, -1, 0, x] + 12*G[0, -1, -y^(-1), x] - 60*G[0, 0, 0, x] + 
         12*G[0, 0, -y^(-1), x] + 24*G[0, -y^(-1), 0, x] + 
         24*G[0, -y^(-1), -y^(-1), x] - 16*G[1, -1, -1, y] - 
         8*G[1, -1, 1, y] - 8*G[1, 1, -1, y] - 4*G[1, 1, 1, y] + 
         64*G[-y^(-1), -1, -1, x] - 8*G[-y^(-1), -1, 0, x] + 
         8*G[-y^(-1), -1, -y^(-1), x] - 24*G[-y^(-1), 0, 0, x] + 
         24*G[-y^(-1), 0, -y^(-1), x] + 32*G[-y^(-1), -y^(-1), -1, x] + 
         16*G[-y^(-1), -y^(-1), -y^(-1), x] - 16*G[-y^(-1), -y^(-1), y^(-1), 
           x] - 32*G[-y^(-1), y^(-1), -1, x] + 32*G[-y^(-1), y^(-1), 0, x] - 
         16*G[-y^(-1), y^(-1), -y^(-1), x] - 16*G[-y^(-1), y^(-1), y^(-1), 
           x] - 64*G[y^(-1), -1, -1, x] + 16*G[y^(-1), -1, 0, x] - 
         8*G[y^(-1), -1, -y^(-1), x] - 8*G[y^(-1), -1, y^(-1), x] + 
         16*G[y^(-1), 0, -1, x] + 32*G[y^(-1), 0, 0, x] + 
         8*G[y^(-1), 0, -y^(-1), x] + 8*G[y^(-1), 0, y^(-1), x] + 
         16*G[y^(-1), -y^(-1), -1, x] - 16*G[y^(-1), -y^(-1), 0, x] - 
         16*G[y^(-1), -y^(-1), -y^(-1), x] - 16*G[y^(-1), -y^(-1), y^(-1), 
           x] - 32*G[y^(-1), y^(-1), -1, x] + 32*G[y^(-1), y^(-1), 0, x] - 
         16*G[y^(-1), y^(-1), -y^(-1), x] - 16*G[y^(-1), y^(-1), y^(-1), x] + 
         8*Zeta[3]) + G[(1 + x*y)/(2*x*y), z]*((2*I)*Pi^3 + 
         (2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, y^(-1), x] + (2*I)*Pi*G[0, -1, x] - 
         (2*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (4*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[1, 1, y] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         (16*I)*Pi*G[-y^(-1), -y^(-1), x] - (16*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (8*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] - 
         (16*I)*Pi*G[y^(-1), -y^(-1), x] - (16*I)*Pi*G[y^(-1), y^(-1), x] - 
         10*G[-1, -1, -1, y] + 2*G[-1, -1, 0, x] + 6*G[-1, -1, 1, y] - 
         2*G[-1, -1, y^(-1), x] + 4*G[-1, 0, -1, x] - 10*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] + 6*G[-1, 1, -1, y] + 
         2*G[-1, 1, 1, y] - 4*G[-1, -y^(-1), 0, x] + 
         4*G[-1, -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] + 4*G[-1, y^(-1), -y^(-1), x] + 
         4*G[-1, y^(-1), y^(-1), x] - 16*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 
         2*G[0, -1, -y^(-1), x] + 4*G[0, -1, y^(-1), x] - 8*G[0, 0, -1, x] + 
         14*G[0, 0, 0, x] - 10*G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), -1, x] - 16*G[0, -y^(-1), 0, x] - 
         16*G[0, -y^(-1), -y^(-1), x] - 4*G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), -1, x] - 4*G[0, y^(-1), 0, x] - 
         4*G[0, y^(-1), -y^(-1), x] - 4*G[0, y^(-1), y^(-1), x] + 
         6*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] - 
         4*G[-y^(-1), -1, 0, x] + 4*G[-y^(-1), -1, y^(-1), x] - 
         8*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, 0, x] - 
         16*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, y^(-1), x] - 
         16*G[-y^(-1), -y^(-1), 0, x] + 16*G[-y^(-1), -y^(-1), y^(-1), x] + 
         8*G[-y^(-1), y^(-1), -1, x] - 8*G[-y^(-1), y^(-1), 0, x] + 
         16*G[-y^(-1), y^(-1), -y^(-1), x] + 16*G[-y^(-1), y^(-1), y^(-1), 
           x] + 16*G[y^(-1), -1, -1, x] - 4*G[y^(-1), -1, 0, x] + 
         2*G[y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), -1, y^(-1), x] - 
         4*G[y^(-1), 0, -1, x] - 8*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), -1, x] + 4*G[y^(-1), -y^(-1), 0, x] + 
         16*G[y^(-1), -y^(-1), -y^(-1), x] + 16*G[y^(-1), -y^(-1), y^(-1), 
           x] + 8*G[y^(-1), y^(-1), -1, x] - 8*G[y^(-1), y^(-1), 0, x] + 
         16*G[y^(-1), y^(-1), -y^(-1), x] + 16*G[y^(-1), y^(-1), y^(-1), x] + 
         8*Zeta[3]) + G[-1, x]*(((5*I)/3)*Pi^3 + (8*Pi^2*G[-1, y])/3 + 
         (10*Pi^2*G[1, y])/3 + (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] + 
         (3*I)*Pi*G[1, 1, y] + 6*G[-1, -1, -1, y] + 2*G[-1, -1, 1, y] + 
         2*G[-1, 1, -1, y] + 2*G[1, -1, -1, y] - G[1, 1, 1, y] + 10*Zeta[3]))
 
Int[n34, 26] = -(ep^3*((-I/6)*Pi^3 + (Pi^2*G[-1, x])/6 - (Pi^2*G[0, x])/6 - 
        (Pi^2*G[1, y])/6 + ((-I)*Pi + G[-1, y])*G[-1, -1, x] + 
        I*Pi*G[-1, -y^(-1), x] + I*Pi*G[0, -1, x] + ((-I)*Pi - G[1, y])*
         G[0, -y^(-1), x] + (I*Pi - G[0, x])*G[0, -(1 - y)/(2*y), z] + 
        I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
        I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        I*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
        G[1, y]*(G[0, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - x*y)/(2*x*y), z]) - 
        I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[1, z]*(-(G[1, y]*G[-y^(-1), x]) + G[1, y]*G[y^(-1), x] + 
          2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 2*G[y^(-1), -1, x] + 
          2*G[y^(-1), 0, x]) + G[-(1 - y)/(2*y), z]*
         (-Pi^2/6 + I*Pi*G[-1, x] - G[-1, 0, x] + G[-1, y^(-1), x] - 
          2*G[0, -1, x] + G[0, -y^(-1), x] + G[0, y^(-1), x] + 
          G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 
          G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
        G[1, y]*(G[0, y^(-1), x] + G[y^(-1), -y^(-1), x] - 
          G[y^(-1), y^(-1), x]) + G[-1, y]*(-G[-1, -y^(-1), x] - 
          G[0, -1, x] + G[0, y^(-1), x] + G[y^(-1), -y^(-1), x] - 
          G[y^(-1), y^(-1), x]) + G[y^(-1), x]*(G[0, -(1 - y)/(2*y), z] + 
          G[1, -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]) - 
        I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-y^(-1), x]*
         ((-I)*Pi*G[-(1 - y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] + 
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
          G[1, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
         (G[1, z]*(-G[-y^(-1), x] + G[y^(-1), x]) - 
          G[-1, x]*G[-(1 - y)/(2*y), z] + G[-y^(-1), x]*G[-(1 - y)/(2*y), 
            z] - G[0, -(1 - y)/(2*y), z] + G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        G[0, x]*(G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
          G[1, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
          G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        I*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-1, x]*(-2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
          2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        G[-1, -1, 0, x] - G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] - 
        G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] - G[-1, -y^(-1), 0, x] + 
        G[-1, -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), -1, x] + 
        G[-1, y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), x] - 
        G[0, -1, 0, x] + G[0, -1, y^(-1), x] - 2*G[0, 0, -1, x] + 
        G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), -1, x] - 
        G[0, -y^(-1), 0, x] - G[0, -y^(-1), y^(-1), x] + 
        2*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), x] - 
        G[0, y^(-1), y^(-1), x] + G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[y^(-1), -y^(-1), -1, x] + 
        2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -1, x] - 
        2*G[y^(-1), y^(-1), 0, x] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*Zeta[3])) - 
     ep^4*((37*Pi^4)/120 + (Pi^2*G[-1, 0, x])/3 - (Pi^2*G[-1, y^(-1), x])/3 + 
       (Pi^2*G[0, 0, x])/3 + G[-1, -1, x]*(Pi^2/2 + (2*I)*Pi*G[-1, y] - 
         2*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y]) + 
       G[-1, -y^(-1), x]*((-7*Pi^2)/6 + 2*G[1, -1, y]) + 
       G[0, -1, x]*((-7*Pi^2)/6 + 2*G[1, -1, y]) + G[0, y^(-1), x]*
        (Pi^2/3 - 2*G[1, -1, y] - 2*G[1, 1, y]) + (Pi^2*G[1, 1, y])/3 + 
       G[0, -y^(-1), x]*((7*Pi^2)/6 + 2*G[1, 1, y]) - 
       2*G[1, 1, y]*G[1, -(1 - x*y)/(2*x*y), z] + (Pi^2*G[-y^(-1), -1, x])/
        3 - (Pi^2*G[-y^(-1), 0, x])/3 - (Pi^2*G[y^(-1), -1, x])/3 + 
       (Pi^2*G[y^(-1), 0, x])/3 + G[0, 1, z]*(2*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((5*Pi^2)/6 - 4*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((5*Pi^2)/6 - 2*G[1, -1, y] - 4*G[-y^(-1), -1, x] + 
         3*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[1, -(1 - x*y)/(2*x*y), z]*
        ((-5*Pi^2)/6 + G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((-5*Pi^2)/6 - 2*G[1, 1, y] + G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x]) + 
       G[1, -(1 - y)/(2*y), z]*((-5*Pi^2)/6 - G[-y^(-1), 0, x] + 
         G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*((-5*Pi^2)/6 + 6*G[0, 0, x] + 2*G[1, -1, y] - 
         G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] - 
         2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(-2*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       G[1, 1, y]*(-2*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(2*G[-1, -y^(-1), x] + 2*G[0, -1, x] - 
         2*G[0, y^(-1), x] - 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(2*G[-1, -y^(-1), x] + 
         2*G[0, -1, x] - 2*G[0, y^(-1), x] - 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + (7*Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
          z])/6 + G[-1, -1, x]*(8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (5*Pi^2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        6 + G[-y^(-1), -y^(-1), x]*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, -y^(-1), x]*
        (G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(2*G[1, -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(2*G[0, -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(2*G[0, -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(-2*G[0, -(1 - x*y)/(2*x*y), z] - 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), 0, x]*(-6*G[-(1 - y)/(2*y), 1, z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, z]) + G[-y^(-1), -1, x]*
        (-6*G[-(1 - y)/(2*y), 1, z] + 4*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, z]) + G[0, -1, x]*
        (2*G[0, -(1 - y)/(2*y), z] + 2*G[1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         8*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + 
       G[y^(-1), y^(-1), x]*(3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + 
       G[-1, 0, x]*(G[0, -(1 - y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + G[-y^(-1), y^(-1), x]*
        (G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + G[y^(-1), -y^(-1), x]*
        (G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) - 
       (2*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/3 + 
       G[-1, y^(-1), x]*(-G[0, -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + 
       G[0, -y^(-1), x]*(-G[0, -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + 
       G[0, y^(-1), x]*(-3*G[0, -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + 
       G[-y^(-1), 0, x]*(6*G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] - 3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + x*y)/(2*x*y), 1, z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + 
       G[y^(-1), -1, x]*(6*G[-(1 - y)/(2*y), 1, z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, z] + 8*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z]) + (3*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, 0, x] - (3*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (2*I)*Pi*G[-1, 0, -1, x] - (2*I)*Pi*G[-1, 0, y^(-1), x] + 
       I*Pi*G[-1, -y^(-1), -1, x] - (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       I*Pi*G[-1, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), -1, x] + 
       (2*I)*Pi*G[-1, y^(-1), y^(-1), x] + I*Pi*G[0, -1, -1, x] - 
       (4*I)*Pi*G[0, -1, 0, x] - I*Pi*G[0, -1, -y^(-1), x] - 
       (6*I)*Pi*G[0, 0, -1, x] + (4*I)*Pi*G[0, 0, -y^(-1), x] + 
       (2*I)*Pi*G[0, 0, y^(-1), x] + I*Pi*G[0, 0, -(1 - y)/(2*y), z] + 
       I*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, -(1 - y)/(2*y), z] + I*Pi*G[0, 1, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[0, -y^(-1), -1, x] + I*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[0, y^(-1), -1, x] + (4*I)*Pi*G[0, y^(-1), 0, x] - 
       (2*I)*Pi*G[0, y^(-1), y^(-1), x] + I*Pi*G[0, -(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - I*Pi*G[0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 0, -(1 - y)/(2*y), z] + I*Pi*G[1, 0, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, -(1 - y)/(2*y), z] + I*Pi*G[1, 1, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-y^(-1), -1, -1, x] + (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] - (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -1, -1, x] - (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), 0, -1, x] + (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-2*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y] - 2*G[1, 1, y]) + G[-y^(-1), x]*((-2*I)*Pi*G[1, y] + 
           2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] + 
         G[1, y]*((2*I)*Pi*G[y^(-1), x] + G[-1, -y^(-1), x] - 
           G[-1, y^(-1), x] + G[0, -y^(-1), x] - G[0, y^(-1), x] + 
           4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), 
            x] - 4*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
           G[y^(-1), y^(-1), x]) - 2*G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), 0, x] - 2*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 2*G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] - 8*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] + 8*G[y^(-1), -1, -1, x] - 
         8*G[y^(-1), 0, 0, x] - 2*G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -1, x] - 
         2*G[y^(-1), y^(-1), 0, x]) - (4*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       G[-1, y]*((-2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 3*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] + 3*G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x] + 
         G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, 
          x] + 4*G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, y^(-1), -1, x] - G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] - G[0, -1, -1, x] + 4*G[0, -1, 0, x] + 
         2*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + 3*G[0, 0, -1, x] - 
         3*G[0, 0, y^(-1), x] + G[0, -y^(-1), -1, x] - G[0, -y^(-1), y^(-1), 
          x] + G[0, y^(-1), -1, x] - 4*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] + G[0, y^(-1), y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, -y^(-1), x] - 
         2*G[-y^(-1), 0, -1, x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, -1, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, -1, x] - 
         G[y^(-1), 0, -y^(-1), x] - G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] + 4*G[y^(-1), y^(-1), 0, x] - 
         3*G[y^(-1), y^(-1), -y^(-1), x] + 3*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[1, y]*((Pi^2*G[0, x])/3 - (Pi^2*G[-y^(-1), x])/3 + 
         (Pi^2*G[y^(-1), x])/3 + (2*I)*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 2*G[-1, -1, 0, x] + 
         2*G[-1, -1, y^(-1), x] - G[-1, 0, -1, x] + 3*G[-1, 0, -y^(-1), x] - 
         2*G[-1, 0, y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), y^(-1), x] + G[-1, y^(-1), -1, x] - 
         3*G[-1, y^(-1), -y^(-1), x] + 2*G[-1, y^(-1), y^(-1), x] + 
         2*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 3*G[0, -1, y^(-1), x] + 
         G[0, 0, -1, x] + 2*G[0, 0, -y^(-1), x] - 3*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x] + 
         G[0, -y^(-1), y^(-1), x] - G[0, y^(-1), -1, x] - 
         4*G[0, y^(-1), 0, x] + G[0, y^(-1), y^(-1), x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         G[y^(-1), -1, -y^(-1), x] + G[y^(-1), -1, y^(-1), x] + 
         G[y^(-1), 0, -y^(-1), x] - G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] + 4*G[y^(-1), y^(-1), 0, x] - 
         3*G[y^(-1), y^(-1), -y^(-1), x] + 3*G[y^(-1), y^(-1), y^(-1), x]) - 
       (3*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y)/(2*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
       G[1, y]*((-2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((-2*Pi^2)/3 - 4*G[0, -y^(-1), x] + 
           4*G[0, y^(-1), x] + 4*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
          (Pi^2/3 + 2*G[-1, 0, x] - 2*G[-1, y^(-1), x] + G[0, -1, x] + 
           G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 2*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - G[y^(-1), -y^(-1), 
            x] + 2*G[y^(-1), y^(-1), x]) + (2*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + G[-1, x]*((-2*I)*Pi*G[-(1 - y)/(2*y), z] - 
           G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, x]*(2*G[0, -(1 - y)/(2*y), z] - 
           2*G[0, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*(G[0, 1, z] - 2*G[0, -(1 - y)/(2*y), z] - 
           2*G[0, -(1 - x*y)/(2*x*y), z] + G[1, 1, z] - 
           2*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           3*G[-(1 - y)/(2*y), 1, z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
             z] + 4*G[(1 + x*y)/(2*x*y), 1, z]) + G[0, 0, -(1 - x*y)/(2*x*y), 
          z] + G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z]) - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + G[y^(-1), x]*((Pi^2*G[-(1 - y)/(2*y), z])/3 - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, 0, -(1 - y)/(2*y), z] + G[0, 1, -(1 - y)/(2*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 0, -(1 - y)/(2*y), 
          z] + G[1, 1, -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z]) - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       G[-y^(-1), x]*(I*Pi*G[0, -(1 - y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((7*Pi^2)/6 - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y]) + I*Pi*G[1, -(1 - y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         I*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((2*I)*Pi*G[-(1 - y)/(2*y), z] - G[0, 1, z] + 
           G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, 1, z] + G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), 
            -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + x*y)/(2*x*y), 1, z]) - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - x*y)/(2*x*y), z] + G[0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        ((-2*I)*Pi*G[0, -(1 - y)/(2*y), z] + (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*(4*G[-1, -1, x] - 4*G[-1, -y^(-1), x] - 
           4*G[0, -1, x] + 4*G[0, y^(-1), x] + 4*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) + G[1, z]*((-2*I)*Pi*G[-y^(-1), x] + 
           (2*I)*Pi*G[y^(-1), x] + G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 
           G[0, -y^(-1), x] - G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] + 
           G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
           4*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), 
            x]) + G[-(1 - y)/(2*y), z]*(-G[-1, -1, x] + 4*G[-1, 0, x] + 
           G[-1, -y^(-1), x] + 3*G[0, -1, x] - G[0, -y^(-1), x] - 
           2*G[0, y^(-1), x] + G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
           G[-y^(-1), -y^(-1), x] + G[y^(-1), -1, x] - 
           3*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, x]*(4*G[0, -(1 - y)/(2*y), z] - 
           4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[1, -(1 - y)/(2*y), z] - 4*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*(G[0, 1, z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[1, 1, z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[-(1 - y)/(2*y), 1, z] + 2*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + x*y)/(2*x*y), 1, z]) + G[-1, x]*
          ((-2*I)*Pi*G[-(1 - y)/(2*y), z] + G[0, -(1 - y)/(2*y), z] + 
           G[1, -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]) + 
         G[-y^(-1), x]*((2*I)*Pi*G[-(1 - y)/(2*y), z] - G[0, 1, z] - 
           G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[1, 1, z] - G[1, -(1 - y)/(2*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z]) - G[0, 0, -(1 - y)/(2*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), z] + 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*((-2*Pi^2*G[(1 + x*y)/(2*x*y), z])/
          3 - (4*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] + (4*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, 0, -(1 - y)/(2*y), z] + G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[0, -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), 
          z] + G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*((2*Pi^2*G[(1 + x*y)/(2*x*y), z])/3 - 
         I*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((-7*Pi^2)/6 + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 
           2*G[1, -1, y]) - I*Pi*G[1, -(1 - y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 3*G[-1, -1, -1, 0, x] + 
       3*G[-1, -1, -1, y^(-1), x] - 6*G[-1, -1, 0, -1, x] - 
       6*G[-1, -1, 0, 0, x] + 3*G[-1, -1, 0, -y^(-1), x] + 
       5*G[-1, -1, 0, y^(-1), x] + 3*G[-1, -1, -y^(-1), 0, x] - 
       3*G[-1, -1, -y^(-1), y^(-1), x] + 6*G[-1, -1, y^(-1), -1, x] + 
       2*G[-1, -1, y^(-1), 0, x] - 3*G[-1, -1, y^(-1), -y^(-1), x] - 
       G[-1, -1, y^(-1), y^(-1), x] - 8*G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, -y^(-1), x] - G[-1, 0, -1, y^(-1), x] + 
       2*G[-1, 0, 0, -1, x] - G[-1, 0, 0, -y^(-1), x] - 
       G[-1, 0, 0, y^(-1), x] - 4*G[-1, 0, -y^(-1), -1, x] + 
       4*G[-1, 0, -y^(-1), 0, x] + G[-1, 0, -y^(-1), -y^(-1), x] + 
       3*G[-1, 0, -y^(-1), y^(-1), x] + 2*G[-1, 0, y^(-1), -1, x] - 
       4*G[-1, 0, y^(-1), 0, x] + 3*G[-1, 0, y^(-1), -y^(-1), x] + 
       3*G[-1, 0, y^(-1), y^(-1), x] - G[-1, -y^(-1), -1, 0, x] + 
       G[-1, -y^(-1), -1, y^(-1), x] - 2*G[-1, -y^(-1), 0, -1, x] + 
       6*G[-1, -y^(-1), 0, 0, x] + G[-1, -y^(-1), 0, -y^(-1), x] - 
       G[-1, -y^(-1), 0, y^(-1), x] + G[-1, -y^(-1), -y^(-1), 0, x] - 
       G[-1, -y^(-1), -y^(-1), y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), -1, x] - 
       2*G[-1, -y^(-1), y^(-1), 0, x] - G[-1, -y^(-1), y^(-1), -y^(-1), x] - 
       3*G[-1, -y^(-1), y^(-1), y^(-1), x] + 8*G[-1, y^(-1), -1, -1, x] - 
       G[-1, y^(-1), -1, -y^(-1), x] + G[-1, y^(-1), -1, y^(-1), x] - 
       2*G[-1, y^(-1), 0, -1, x] + G[-1, y^(-1), 0, -y^(-1), x] + 
       G[-1, y^(-1), 0, y^(-1), x] + 4*G[-1, y^(-1), -y^(-1), -1, x] - 
       4*G[-1, y^(-1), -y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[-1, y^(-1), -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), y^(-1), -1, x] + 
       4*G[-1, y^(-1), y^(-1), 0, x] - 3*G[-1, y^(-1), y^(-1), -y^(-1), x] - 
       3*G[-1, y^(-1), y^(-1), y^(-1), x] - G[0, -1, -1, 0, x] + 
       G[0, -1, -1, y^(-1), x] - 2*G[0, -1, 0, -1, x] + 6*G[0, -1, 0, 0, x] + 
       G[0, -1, 0, -y^(-1), x] - G[0, -1, 0, y^(-1), x] - 
       2*G[0, -1, -y^(-1), -1, x] + 3*G[0, -1, -y^(-1), 0, x] - 
       G[0, -1, -y^(-1), y^(-1), x] + 4*G[0, -1, y^(-1), -1, x] - 
       4*G[0, -1, y^(-1), 0, x] - G[0, -1, y^(-1), -y^(-1), x] - 
       3*G[0, -1, y^(-1), y^(-1), x] + 8*G[0, 0, -1, -1, x] + 
       4*G[0, 0, -1, 0, x] - G[0, 0, -1, -y^(-1), x] - 
       3*G[0, 0, -1, y^(-1), x] + 6*G[0, 0, 0, -1, x] - 
       3*G[0, 0, 0, -y^(-1), x] - 3*G[0, 0, 0, y^(-1), x] - 
       6*G[0, 0, -y^(-1), -1, x] + 2*G[0, 0, -y^(-1), 0, x] - 
       G[0, 0, -y^(-1), -y^(-1), x] + G[0, 0, -y^(-1), y^(-1), x] - 
       6*G[0, 0, y^(-1), 0, x] + G[0, 0, y^(-1), -y^(-1), x] + 
       G[0, 0, y^(-1), y^(-1), x] + G[0, 0, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 8*G[0, -y^(-1), -1, -1, x] + 
       G[0, -y^(-1), -1, 0, x] - G[0, -y^(-1), -1, y^(-1), x] + 
       2*G[0, -y^(-1), 0, -1, x] + 2*G[0, -y^(-1), 0, 0, x] - 
       G[0, -y^(-1), 0, -y^(-1), x] + G[0, -y^(-1), 0, y^(-1), x] - 
       2*G[0, -y^(-1), -y^(-1), -1, x] + G[0, -y^(-1), -y^(-1), 0, x] + 
       G[0, -y^(-1), -y^(-1), y^(-1), x] + G[0, -y^(-1), y^(-1), -y^(-1), 
        x] + 3*G[0, -y^(-1), y^(-1), y^(-1), x] + G[0, y^(-1), -1, -y^(-1), 
        x] - G[0, y^(-1), -1, y^(-1), x] + 2*G[0, y^(-1), 0, -1, x] - 
       8*G[0, y^(-1), 0, 0, x] - G[0, y^(-1), 0, -y^(-1), x] - 
       G[0, y^(-1), 0, y^(-1), x] + 2*G[0, y^(-1), -y^(-1), -1, x] - 
       2*G[0, y^(-1), -y^(-1), 0, x] + G[0, y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[0, y^(-1), -y^(-1), y^(-1), x] - 4*G[0, y^(-1), y^(-1), -1, x] + 
       2*G[0, y^(-1), y^(-1), 0, x] + 3*G[0, y^(-1), y^(-1), -y^(-1), x] + 
       3*G[0, y^(-1), y^(-1), y^(-1), x] + G[0, -(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-y^(-1), -1, -1, 0, x] - 2*G[-y^(-1), -1, -1, y^(-1), x] + 
       4*G[-y^(-1), -1, 0, -1, x] - 2*G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, 0, y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -1, y^(-1), -1, x] + 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), -1, y^(-1), y^(-1), x] - 
       2*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, y^(-1), x] - 
       4*G[-y^(-1), 0, 0, -1, x] + 2*G[-y^(-1), 0, 0, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), 0, y^(-1), 0, x] - 2*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] - 4*G[-y^(-1), y^(-1), -y^(-1), -1, 
         x] + 4*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), y^(-1), y^(-1), -1, x] - 4*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] - 2*G[y^(-1), -1, -1, 0, x] + 2*G[y^(-1), -1, -1, y^(-1), x] - 
       4*G[y^(-1), -1, 0, -1, x] + 2*G[y^(-1), -1, 0, -y^(-1), x] + 
       2*G[y^(-1), -1, 0, y^(-1), x] + 2*G[y^(-1), -1, -y^(-1), -1, x] - 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] + 2*G[y^(-1), -1, y^(-1), -1, x] + 
       2*G[y^(-1), -1, y^(-1), 0, x] - 2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 
       2*G[y^(-1), -1, y^(-1), y^(-1), x] + 2*G[y^(-1), 0, -1, 0, x] - 
       2*G[y^(-1), 0, -1, y^(-1), x] + 4*G[y^(-1), 0, 0, -1, x] - 
       2*G[y^(-1), 0, 0, -y^(-1), x] - 2*G[y^(-1), 0, 0, y^(-1), x] - 
       2*G[y^(-1), 0, -y^(-1), -1, x] + 2*G[y^(-1), 0, -y^(-1), y^(-1), x] - 
       2*G[y^(-1), 0, y^(-1), -1, x] - 2*G[y^(-1), 0, y^(-1), 0, x] + 
       2*G[y^(-1), 0, y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), y^(-1), 
         x] + 8*G[y^(-1), -y^(-1), -1, -1, x] - 
       8*G[y^(-1), -y^(-1), 0, 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), -1, 
         x] + 2*G[y^(-1), -y^(-1), y^(-1), 0, x] - 
       8*G[y^(-1), y^(-1), -1, -1, x] + 8*G[y^(-1), y^(-1), 0, 0, x] + 
       6*G[y^(-1), y^(-1), -y^(-1), -1, x] - 6*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] - 6*G[y^(-1), y^(-1), y^(-1), -1, x] + 
       6*G[y^(-1), y^(-1), y^(-1), 0, x] - 
       3*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        z] + G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y)/(2*y), z]*((Pi^2*G[0, x])/3 + I*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] - I*Pi*G[-1, -y^(-1), x] - 
         (6*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] - I*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         G[-1, -1, 0, x] + G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] + 
         6*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + 
         G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), y^(-1), x] + 
         2*G[-1, y^(-1), -1, x] - 2*G[-1, y^(-1), 0, x] - 
         G[-1, y^(-1), -y^(-1), x] - 3*G[-1, y^(-1), y^(-1), x] + 
         8*G[0, -1, -1, x] + 4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] - 
         3*G[0, -1, y^(-1), x] + 6*G[0, 0, -1, x] - 3*G[0, 0, -y^(-1), x] - 
         3*G[0, 0, y^(-1), x] - 4*G[0, -y^(-1), -1, x] - 
         G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), -1, x] - 4*G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), 
          x] + G[0, y^(-1), y^(-1), x] + G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] - 
         6*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] - 2*G[-y^(-1), y^(-1), -1, x] + 
         2*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), y^(-1), y^(-1), x] - 8*G[y^(-1), -1, -1, x] + 
         G[y^(-1), -1, -y^(-1), x] - G[y^(-1), -1, y^(-1), x] + 
         2*G[y^(-1), 0, -1, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
         3*G[y^(-1), -y^(-1), y^(-1), x] - 6*G[y^(-1), y^(-1), -1, x] + 
         4*G[y^(-1), y^(-1), 0, x] + 3*G[y^(-1), y^(-1), -y^(-1), x] + 
         3*G[y^(-1), y^(-1), y^(-1), x] - 7*Zeta[3]) + 
       G[y^(-1), x]*((I/3)*Pi^3 - 6*Zeta[3]) + 
       G[-1, x]*(((2*I)/3)*Pi^3 + (Pi^2*G[1, y])/3 - 5*Zeta[3]) - 
       I*Pi*Zeta[3] - 7*G[0, x]*Zeta[3] - 7*G[1, y]*Zeta[3] + 
       G[-y^(-1), x]*((-I/3)*Pi^3 + 6*Zeta[3]) + G[(1 + x*y)/(2*x*y), z]*
        (((-2*I)/3)*Pi^3 - (4*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -y^(-1), x] + 4*G[-1, -1, 0, x] - 
         4*G[-1, -1, y^(-1), x] + 8*G[-1, 0, -1, x] - 
         4*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, y^(-1), x] - 
         4*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), y^(-1), x] - 
         8*G[-1, y^(-1), -1, x] + 4*G[-1, y^(-1), -y^(-1), x] + 
         4*G[-1, y^(-1), y^(-1), x] - 4*G[0, -1, 0, x] + 
         4*G[0, -1, y^(-1), x] - 8*G[0, 0, -1, x] + 4*G[0, 0, -y^(-1), x] + 
         4*G[0, 0, y^(-1), x] + 8*G[0, -y^(-1), -1, x] - 
         4*G[0, -y^(-1), 0, x] - 4*G[0, -y^(-1), y^(-1), x] + 
         8*G[0, y^(-1), 0, x] - 4*G[0, y^(-1), -y^(-1), x] - 
         4*G[0, y^(-1), y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, x] + 
         8*G[y^(-1), -y^(-1), 0, x] + 8*G[y^(-1), y^(-1), -1, x] - 
         8*G[y^(-1), y^(-1), 0, x] + 12*Zeta[3]))
 
Int[n34, 27] = 1/2 - ep*(I*Pi + 2*G[-1, x] - G[-1, y] + G[1, y] - 
       G[-y^(-1), x] + G[y^(-1), x] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*((-5*Pi^2)/6 - (2*I)*Pi*G[-1, y] + ((-4*I)*Pi + 4*G[-1, y])*
        G[0, x] + G[-1, x]*((3*I)*Pi - G[1, y]) - (2*I)*Pi*G[1, y] - 
       I*Pi*G[-y^(-1), x] + G[1, y]*(-G[-y^(-1), x] - 2*G[y^(-1), x]) - 
       (2*I)*Pi*G[y^(-1), x] + G[-1, y]*(-2*G[-y^(-1), x] + 2*G[y^(-1), x]) + 
       ((4*I)*Pi - 4*G[-1, y] - 4*G[0, x] + 4*G[y^(-1), x])*
        G[-(1 - y)/(2*y), z] + 3*G[0, x]*G[-(1 - x*y)/(2*x*y), z] + 
       ((3*I)*Pi + 3*G[1, y] - 3*G[-y^(-1), x])*G[-(1 - x*y)/(2*x*y), z] + 
       ((-4*I)*Pi - 8*G[-1, x])*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-1, -1, x] + 2*G[-1, -1, y] - G[-1, 0, x] + 2*G[-1, 1, y] + 
       G[-1, -y^(-1), x] + 4*G[0, 0, x] - 4*G[0, y^(-1), x] + 2*G[1, -1, y] - 
       2*G[1, 1, y] + 4*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] + 
       G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
       4*G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x] - 
       2*G[y^(-1), y^(-1), x] + 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^3*(((-2*I)/3)*Pi^3 + 2*Pi^2*G[-1, y] + (5*Pi^2*G[1, y])/3 - 
       (17*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, -1, y] + 
       (4*I)*Pi*G[-1, 1, y] + (3*I)*Pi*G[-1, -y^(-1), x] + 
       (2*I)*Pi*G[-1, y^(-1), x] + (2*I)*Pi*G[0, -1, x] + 
       (16*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, -y^(-1), x] + 
       (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
         z] - (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((11*Pi^2)/3 + (8*I)*Pi*G[-1, y] + (8*I)*Pi*G[1, y] - 
         8*G[-1, -1, y] - 8*G[-1, 1, y] - 8*G[1, -1, y]) + 
       (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] + 
       G[-1, x]*((-17*Pi^2)/6 + 2*G[1, 1, y]) + G[-y^(-1), x]*
        ((5*Pi^2)/6 + 4*G[-1, -1, y] + 4*G[-1, 1, y] + 4*G[1, -1, y] + 
         2*G[1, 1, y]) + G[y^(-1), x]*((5*Pi^2)/3 - 4*G[-1, -1, y] - 
         4*G[-1, 1, y] - 4*G[1, -1, y] + 4*G[1, 1, y]) + 
       (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
         z] - (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (9*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] + 
       I*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
       (6*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] + 
       G[1, z]*(-6*G[1, y]*G[-y^(-1), x] + 6*G[1, y]*G[y^(-1), x] + 
         12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 12*G[y^(-1), -1, x] + 
         12*G[y^(-1), 0, x]) + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
       G[-(1 - x*y)/(2*x*y), z]*((-5*Pi^2)/2 - 3*G[-1, 0, x] + 
         3*G[-1, -y^(-1), x] - 6*G[0, 0, x] - 6*G[0, y^(-1), x] - 
         6*G[1, 1, y] + 3*G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), 0, x] + 
         6*G[y^(-1), -y^(-1), x]) + G[-(1 - y)/(2*y), z]*
        ((-11*Pi^2)/3 - (2*I)*Pi*G[-1, x] - (16*I)*Pi*G[0, x] + 
         8*G[-1, -1, y] + 2*G[-1, 0, x] + 8*G[-1, 1, y] - 
         2*G[-1, y^(-1), x] + 4*G[0, -1, x] + 24*G[0, 0, x] - 
         2*G[0, -y^(-1), x] - 10*G[0, y^(-1), x] + 8*G[1, -1, y] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] - 
         8*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         6*G[y^(-1), y^(-1), x]) + G[-1, y]*((-4*I)*Pi*G[-y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), x] + 2*G[-1, -1, x] - 2*G[-1, y^(-1), x] - 
         2*G[0, -1, x] - 16*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
         8*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), 0, x] + 
         4*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
       (4*I)*Pi*G[y^(-1), y^(-1), x] + G[1, y]*((-4*I)*Pi*G[-y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), x] + G[-1, -1, x] + 2*G[-1, 0, x] + 
         G[-1, -y^(-1), x] - 8*G[0, 0, x] + 8*G[0, y^(-1), x] + 
         G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((10*Pi^2)/3 + 
         32*G[-1, -1, x] - 8*G[-1, -1, y] + 4*G[-1, 0, x] - 8*G[-1, 1, y] - 
         4*G[-1, -y^(-1), x] - 16*G[0, 0, x] + 16*G[0, y^(-1), x] - 
         8*G[1, -1, y] + 8*G[1, 1, y] - 16*G[-y^(-1), -1, x] + 
         12*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), y^(-1), x] + 16*G[y^(-1), -1, x] - 
         8*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       G[0, x]*((16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) - 
       (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[-1, y]*(G[1, z]*(-6*G[-y^(-1), x] + 6*G[y^(-1), x]) + 
         ((-8*I)*Pi + 2*G[-1, x] + 16*G[0, x])*G[-(1 - y)/(2*y), z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*(-2*G[-(1 - y)/(2*y), z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         6*G[0, -(1 - y)/(2*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((2*I)*Pi*G[-(1 - y)/(2*y), z] - (3*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(3*G[-(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         6*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*((-6*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - y)/(2*y), z] + 6*G[1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*(((-8*I)*Pi + 8*G[0, x])*
          G[-(1 - y)/(2*y), z] - 6*G[0, x]*G[-(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*(-3*G[-(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*(-8*G[-(1 - y)/(2*y), z] - 6*G[-(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         6*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, x]*
        ((-3*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (12*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 32*G[-1, -1, -1, x] - 4*G[-1, -1, -1, y] + 
       3*G[-1, -1, 0, x] - 4*G[-1, -1, 1, y] - G[-1, -1, -y^(-1), x] - 
       2*G[-1, -1, y^(-1), x] + 4*G[-1, 0, -1, x] + 2*G[-1, 0, 0, x] - 
       2*G[-1, 0, -y^(-1), x] - 4*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 
       4*G[-1, -y^(-1), -1, x] + G[-1, -y^(-1), 0, x] - 
       G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, y^(-1), 0, x] + 
       2*G[-1, y^(-1), y^(-1), x] - 2*G[0, -1, 0, x] + 
       2*G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] - 24*G[0, 0, 0, x] + 
       2*G[0, 0, -y^(-1), x] + 10*G[0, 0, y^(-1), x] + 
       2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), y^(-1), x] + 
       4*G[0, y^(-1), -1, x] + 8*G[0, y^(-1), 0, x] - 
       2*G[0, y^(-1), -y^(-1), x] + 6*G[0, y^(-1), y^(-1), x] + 
       6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 
       4*G[1, 1, -1, y] + 4*G[1, 1, 1, y] + 
       6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[-y^(-1), -1, -1, x] + 
       G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] + 
       14*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -1, x] + 3*G[-y^(-1), -y^(-1), 0, x] - 
       G[-y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), y^(-1), -1, x] - 6*G[-y^(-1), y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), y^(-1), x] + 
       16*G[y^(-1), -1, -1, x] + 2*G[y^(-1), -1, 0, x] - 
       2*G[y^(-1), -1, -y^(-1), x] - 8*G[y^(-1), 0, 0, x] + 
       8*G[y^(-1), 0, y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, x] + 
       6*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), y^(-1), x] + 8*G[y^(-1), y^(-1), -1, x] - 
       4*G[y^(-1), y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), y^(-1), x] + 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*Zeta[3]) - ep^4*((2*Pi^4)/3 + ((4*I)/3)*Pi^3*G[-1, y] - 
       4*Pi^2*G[-1, -1, y] - 4*Pi^2*G[-1, 1, y] + G[0, -y^(-1), x]*
        ((7*Pi^2)/3 - 4*G[1, -1, y]) - 4*Pi^2*G[1, -1, y] + 
       G[-1, y^(-1), x]*((-7*Pi^2)/3 + 4*G[1, -1, y]) + 
       G[0, -1, x]*((-7*Pi^2)/3 + 4*G[1, -1, y]) + G[0, y^(-1), x]*
        ((2*Pi^2)/3 - 16*G[1, 1, y]) + G[-1, 0, x]*((2*Pi^2)/3 - 
         4*G[1, 1, y]) + G[-1, -y^(-1), x]*((-19*Pi^2)/6 - 2*G[1, 1, y]) + 
       G[-1, -1, x]*((97*Pi^2)/6 - 4*G[-1, -1, y] - 4*G[-1, 1, y] - 
         4*G[1, -1, y] - 2*G[1, 1, y]) - (10*Pi^2*G[1, 1, y])/3 + 
       G[0, 0, x]*((-46*Pi^2)/3 + 32*G[1, -1, y] + 16*G[1, 1, y]) - 
       (49*Pi^2*G[-y^(-1), -1, x])/6 + (22*Pi^2*G[-y^(-1), 0, x])/3 - 
       (5*Pi^2*G[-y^(-1), -y^(-1), x])/6 - (5*Pi^2*G[-y^(-1), y^(-1), x])/3 + 
       (17*Pi^2*G[y^(-1), -1, x])/3 - (22*Pi^2*G[y^(-1), 0, x])/3 + 
       G[0, 1, z]*(12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (5*Pi^2 - 24*G[-y^(-1), -1, x] + 18*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), y^(-1), x] + 
         24*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (5*Pi^2 - 12*G[1, -1, y] - 24*G[-y^(-1), -1, x] + 
         18*G[-y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), y^(-1), x] + 24*G[y^(-1), -1, x] - 
         12*G[y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), x]) - 
       (5*Pi^2*G[y^(-1), -y^(-1), x])/3 + G[1, -(1 - x*y)/(2*x*y), z]*
        (-5*Pi^2 + 6*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), y^(-1), x] - 12*G[y^(-1), 0, x] + 
         12*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        (-5*Pi^2 - 12*G[1, 1, y] + 6*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] + 12*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x]) + 
       G[1, 1, y]*(-2*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), -y^(-1), x] - 
         8*G[y^(-1), y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        (-5*Pi^2 - 6*G[-y^(-1), 0, x] + 6*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] - 
         6*G[y^(-1), y^(-1), x]) + G[0, -(1 - y)/(2*y), z]*
        (-5*Pi^2 + 12*G[1, -1, y] - 6*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), y^(-1), x] - 12*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 
         6*G[y^(-1), -y^(-1), x] - 6*G[y^(-1), y^(-1), x]) - 
       (10*Pi^2*G[y^(-1), y^(-1), x])/3 + G[1, -1, y]*(-16*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
         16*G[y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), x] + 
         8*G[y^(-1), y^(-1), x]) + G[-1, -1, y]*(4*G[-1, y^(-1), x] + 
         4*G[0, -1, x] + 32*G[0, 0, x] - 4*G[0, -y^(-1), x] - 
         16*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), x] + 16*G[y^(-1), 0, x] - 
         8*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(4*G[-1, y^(-1), x] + 4*G[0, -1, x] + 32*G[0, 0, x] - 
         4*G[0, -y^(-1), x] - 16*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
         16*G[y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), x] + 
         8*G[y^(-1), y^(-1), x]) - (7*Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
          z])/3 + (5*Pi^2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/3 + (5*Pi^2*G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z])/2 + G[0, -1, x]*
        (12*G[0, -(1 - y)/(2*y), z] + 12*G[1, -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
       (44*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/
        3 + G[-1, y^(-1), x]*(-6*G[0, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
       G[0, -y^(-1), x]*(-6*G[0, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
       10*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[y^(-1), 0, x]*(12*G[-(1 - y)/(2*y), 1, z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, -1, x]*(48*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         128*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -1, x]*
        (-12*G[-(1 - y)/(2*y), 1, z] + 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + 8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*
        (-18*G[0, -(1 - y)/(2*y), z] - 12*G[0, -(1 - x*y)/(2*x*y), z] + 
         12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), z] + 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         20*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         40*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (-12*G[-(1 - y)/(2*y), 1, z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + 6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (-6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         16*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*
        (-12*G[1, -(1 - x*y)/(2*x*y), z] + 16*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 
       (40*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/3 + 
       G[-y^(-1), -y^(-1), x]*(-2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 16*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -y^(-1), x]*(6*G[0, -(1 - x*y)/(2*x*y), z] - 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 16*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(12*G[1, -(1 - y)/(2*y), z] - 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*(12*G[0, -(1 - y)/(2*y), z] - 
         12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(12*G[0, -(1 - y)/(2*y), z] - 
         12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (-2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (-2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (12*G[-(1 - y)/(2*y), 1, z] - 8*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(36*G[0, -(1 - y)/(2*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), z] - 
         36*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         36*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), z] - 
         36*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         96*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (69*I)*Pi*G[-1, -1, -1, x] - 
       (8*I)*Pi*G[-1, -1, -1, y] + (8*I)*Pi*G[-1, -1, 0, x] - 
       (8*I)*Pi*G[-1, -1, 1, y] - (7*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (2*I)*Pi*G[-1, -1, y^(-1), x] + (4*I)*Pi*G[-1, 0, -1, x] - 
       (4*I)*Pi*G[-1, 0, y^(-1), x] - (8*I)*Pi*G[-1, 1, -1, y] - 
       (8*I)*Pi*G[-1, 1, 1, y] - (7*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (3*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[-1, -y^(-1), y^(-1), 
         x] + (2*I)*Pi*G[-1, y^(-1), -1, x] - (8*I)*Pi*G[-1, y^(-1), 0, x] - 
       (2*I)*Pi*G[-1, y^(-1), -y^(-1), x] + (2*I)*Pi*G[0, -1, -1, x] - 
       (8*I)*Pi*G[0, -1, 0, x] - (2*I)*Pi*G[0, -1, -y^(-1), x] - 
       (12*I)*Pi*G[0, 0, -1, x] - (64*I)*Pi*G[0, 0, 0, x] + 
       (8*I)*Pi*G[0, 0, -y^(-1), x] + (4*I)*Pi*G[0, 0, y^(-1), x] + 
       (6*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, -y^(-1), -1, x] + (8*I)*Pi*G[0, -y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), -1, x] - 
       (4*I)*Pi*G[0, y^(-1), y^(-1), x] + (6*I)*Pi*G[0, -(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - (6*I)*Pi*G[0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (24*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (18*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[1, -1, -1, y] - (8*I)*Pi*G[1, -1, 1, y] + 
       (6*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[1, 1, -1, y] - (8*I)*Pi*G[1, 1, 1, y] + 
       (6*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (6*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (24*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (18*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (37*I)*Pi*G[-y^(-1), -1, -1, x] + (3*I)*Pi*G[-y^(-1), -1, -y^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), -1, y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), 0, -1, x] + (32*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - (9*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       I*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (6*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] - (2*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (34*I)*Pi*G[y^(-1), -1, -1, x] - (6*I)*Pi*G[y^(-1), -1, -y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -1, y^(-1), x] - (4*I)*Pi*G[y^(-1), 0, -1, x] - 
       (32*I)*Pi*G[y^(-1), 0, 0, x] + (4*I)*Pi*G[y^(-1), 0, -y^(-1), x] - 
       (18*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (16*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (12*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-12*G[-1, -1, y] - 12*G[-1, 1, y] - 
           12*G[1, -1, y] - 12*G[1, 1, y]) + G[-y^(-1), x]*
          ((-12*I)*Pi*G[1, y] + 12*G[-1, -1, y] + 12*G[-1, 1, y] + 
           12*G[1, -1, y] + 12*G[1, 1, y]) + (24*I)*Pi*G[-y^(-1), -1, x] - 
         (24*I)*Pi*G[-y^(-1), 0, x] - (24*I)*Pi*G[y^(-1), -1, x] + 
         (24*I)*Pi*G[y^(-1), 0, x] + G[1, y]*((12*I)*Pi*G[y^(-1), x] + 
           6*G[-1, -y^(-1), x] - 6*G[-1, y^(-1), x] + 6*G[0, -y^(-1), x] - 
           6*G[0, y^(-1), x] + 24*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] - 
           24*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] - 
           6*G[y^(-1), y^(-1), x]) - 12*G[-1, -y^(-1), -1, x] + 
         12*G[-1, -y^(-1), 0, x] + 12*G[-1, y^(-1), -1, x] - 
         12*G[-1, y^(-1), 0, x] - 12*G[0, -y^(-1), -1, x] + 
         12*G[0, -y^(-1), 0, x] + 12*G[0, y^(-1), -1, x] - 
         12*G[0, y^(-1), 0, x] - 48*G[-y^(-1), -1, -1, x] + 
         48*G[-y^(-1), 0, 0, x] - 12*G[-y^(-1), -y^(-1), -1, x] + 
         12*G[-y^(-1), -y^(-1), 0, x] + 12*G[-y^(-1), y^(-1), -1, x] - 
         12*G[-y^(-1), y^(-1), 0, x] + 48*G[y^(-1), -1, -1, x] - 
         48*G[y^(-1), 0, 0, x] - 12*G[y^(-1), -y^(-1), -1, x] + 
         12*G[y^(-1), -y^(-1), 0, x] + 12*G[y^(-1), y^(-1), -1, x] - 
         12*G[y^(-1), y^(-1), 0, x]) - (16*I)*Pi*G[y^(-1), y^(-1), 0, x] - 
       (4*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[1, y]*((10*Pi^2*G[-y^(-1), x])/3 - (10*Pi^2*G[y^(-1), x])/3 + 
         (4*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, y^(-1), x] - 
         (4*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (16*I)*Pi*G[y^(-1), 0, x] + (8*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[y^(-1), y^(-1), x] - G[-1, -1, -1, x] - 
         6*G[-1, -1, 0, x] - G[-1, -1, -y^(-1), x] + 4*G[-1, -1, y^(-1), x] - 
         2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] + 4*G[-1, 0, -y^(-1), x] - 
         6*G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
         4*G[-1, y^(-1), 0, x] - 6*G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] + 48*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] - 20*G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), -1, x] - 16*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 12*G[0, y^(-1), y^(-1), x] - 
         G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - 28*G[-y^(-1), 0, 0, x] - 
         6*G[-y^(-1), 0, -y^(-1), x] + 10*G[-y^(-1), 0, y^(-1), x] - 
         G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -y^(-1), y^(-1), x] - 
         2*G[-y^(-1), y^(-1), -1, x] + 12*G[-y^(-1), y^(-1), 0, x] + 
         4*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, -1, x] - 4*G[y^(-1), -1, 0, x] - 
         2*G[y^(-1), -1, -y^(-1), x] + 16*G[y^(-1), 0, 0, x] - 
         16*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] - 
         12*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         8*G[y^(-1), -y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] - 8*G[y^(-1), y^(-1), y^(-1), x]) - 
       (8*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       G[-1, y]*(4*Pi^2*G[-y^(-1), x] - 4*Pi^2*G[y^(-1), x] + 
         (4*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, y^(-1), x] - 
         (4*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (16*I)*Pi*G[y^(-1), 0, x] + (8*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[y^(-1), y^(-1), x] - 6*G[-1, -1, -1, x] - 
         8*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] - 2*G[-1, 0, y^(-1), x] - 
         2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), -1, x] + 8*G[-1, y^(-1), 0, x] - 
         4*G[-1, y^(-1), -y^(-1), x] + 6*G[-1, y^(-1), y^(-1), x] - 
         2*G[0, -1, -1, x] + 8*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         6*G[0, 0, -1, x] + 64*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 
         4*G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), -1, x] - 
         8*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), -1, x] - 6*G[0, y^(-1), -y^(-1), x] + 
         4*G[0, y^(-1), y^(-1), x] + 4*G[-y^(-1), -1, -1, x] - 
         6*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] - 
         4*G[-y^(-1), 0, -1, x] - 32*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 6*G[-y^(-1), 0, y^(-1), x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + 8*G[-y^(-1), y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, -1, x] + 4*G[y^(-1), -1, y^(-1), x] + 
         4*G[y^(-1), 0, -1, x] + 32*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), 0, -y^(-1), x] - 16*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] + 4*G[y^(-1), -y^(-1), y^(-1), x] + 
         16*G[y^(-1), y^(-1), 0, x] - 8*G[y^(-1), y^(-1), -y^(-1), x] + 
         8*G[y^(-1), y^(-1), y^(-1), x]) + (6*I)*Pi*G[-(1 - y)/(2*y), 0, 
         -(1 - y)/(2*y), z] + (6*I)*Pi*G[-(1 - y)/(2*y), 0, 
         -(1 - x*y)/(2*x*y), z] - (6*I)*Pi*G[-(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (8*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         z] - (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] + (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (64*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (48*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[0, x]*((-24*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (24*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-44*Pi^2)/3 + 
           32*G[-1, -1, y] + 32*G[-1, 1, y] + 32*G[1, -1, y]) + 
         12*G[-(1 - x*y)/(2*x*y), z]*G[1, 1, y] - 
         (24*I)*Pi*G[1, -(1 - y)/(2*y), z] + (24*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (64*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - (64*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 0, -(1 - y)/(2*y), z] + 6*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - y)/(2*y), z] + 6*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 0, -(1 - y)/(2*y), z] + 6*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 1, -(1 - y)/(2*y), z] + 6*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 12*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 24*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, x]*((-6*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (18*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((34*Pi^2)/3 - 
           8*G[1, 1, y]) + G[-(1 - x*y)/(2*x*y), z]*((5*Pi^2)/2 + 
           6*G[1, 1, y]) - (6*I)*Pi*G[1, -(1 - y)/(2*y), z] - 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (18*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (6*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (48*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[1, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[-(1 - y)/(2*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 16*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         128*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((-12*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-20*Pi^2)/3 + 
           16*G[-1, -1, y] + 16*G[-1, 1, y] + 16*G[1, -1, y] - 
           16*G[1, 1, y]) + G[-(1 - x*y)/(2*x*y), z]*
          (5*Pi^2 + 12*G[1, 1, y]) + G[-(1 - y)/(2*y), z]*
          ((-2*Pi^2)/3 + 16*G[1, 1, y]) - (12*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (12*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, -(1 - y)/(2*y), z] + 6*G[0, 1, -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 0, -(1 - y)/(2*y), z] + 6*G[1, 1, -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         20*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y)/(2*y), z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-12*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[1, -(1 - y)/(2*y), z] + (12*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-20*Pi^2)/3 - 
           4*G[-1, -1, x] - 8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
           32*G[0, 0, x] - 32*G[0, y^(-1), x] - 4*G[-y^(-1), -1, x] - 
           24*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
           16*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), -1, x] - 
           8*G[y^(-1), -y^(-1), x] - 16*G[y^(-1), y^(-1), x]) + 
         G[-(1 - x*y)/(2*x*y), z]*(3*G[-1, -1, x] + 6*G[-1, 0, x] - 
           3*G[-1, -y^(-1), x] + 6*G[-1, y^(-1), x] + 12*G[0, 0, x] + 
           12*G[0, y^(-1), x] + 3*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
           3*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] + 
           6*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 
           6*G[y^(-1), -y^(-1), x] + 12*G[y^(-1), y^(-1), x]) + 
         G[-(1 - y)/(2*y), z]*((22*Pi^2)/3 + (4*I)*Pi*G[-1, x] + 
           (32*I)*Pi*G[0, x] - 4*G[-1, 0, x] + 4*G[-1, y^(-1), x] - 
           2*G[0, -1, x] - 48*G[0, 0, x] - 2*G[0, -y^(-1), x] + 
           20*G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] + 
           16*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
           12*G[y^(-1), y^(-1), x]) - (4*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + G[0, x]*((-32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 12*G[0, -(1 - y)/(2*y), z] - 12*G[0, -(1 - x*y)/(2*x*y), 
             z] - 12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), z] - 
           12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
             z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - x*y)/(2*x*y), z]) + G[y^(-1), x]*
          ((-16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, 1, z] - 12*G[0, -(1 - y)/(2*y), z] - 
           12*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[1, 1, z] - 
           12*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), z] + 
           6*G[-(1 - y)/(2*y), 1, z] - 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
             z] + 16*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
             z] - 32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, x]*(-6*G[0, -(1 - x*y)/(2*x*y), z] + 
           6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[1, -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
             z] + 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - x*y)/(2*x*y), z] - 16*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, -(1 - x*y)/(2*x*y), z] + 6*G[0, 1, -(1 - x*y)/(2*x*y), 
           z] - 12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 12*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 0, -(1 - x*y)/(2*x*y), z] + 6*G[1, 1, -(1 - x*y)/(2*x*y), 
           z] - 12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         20*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] - 24*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 24*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (64*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, y]*((-12*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[1, -(1 - y)/(2*y), z] + (12*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*((-12*I)*Pi*G[-y^(-1), x] + (12*I)*Pi*G[y^(-1), x] + 
           6*G[-1, -y^(-1), x] - 6*G[-1, y^(-1), x] + 6*G[0, -y^(-1), x] - 
           6*G[0, y^(-1), x] + 24*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] - 
           24*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] - 
           6*G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
          (8*Pi^2 + (4*I)*Pi*G[-1, x] + (32*I)*Pi*G[0, x] + 2*G[-1, -1, x] - 
           8*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 6*G[0, -1, x] - 
           64*G[0, 0, x] + 2*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] - 
           2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, x] + 
           6*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-8*Pi^2 - 
           8*G[-1, -1, x] + 8*G[-1, y^(-1), x] + 8*G[0, -1, x] + 
           64*G[0, 0, x] - 8*G[0, -y^(-1), x] - 32*G[-y^(-1), 0, x] - 
           8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), x] + 
           32*G[y^(-1), 0, x] - 16*G[y^(-1), -y^(-1), x] + 
           16*G[y^(-1), y^(-1), x]) - (4*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*(6*G[0, -(1 - y)/(2*y), z] + 6*G[1, -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z]) + 
         (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + G[-y^(-1), x]*((-4*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, 1, z] - 6*G[0, -(1 - y)/(2*y), z] + 
           12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 6*G[1, 1, z] - 
           6*G[1, -(1 - y)/(2*y), z] + 12*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), 1, z] + 
           2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*((-16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 6*G[0, 1, z] - 12*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 6*G[1, 1, z] - 
           12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[-(1 - y)/(2*y), 1, z] - 4*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*
          ((-32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[0, -(1 - y)/(2*y), z] - 24*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 24*G[1, -(1 - y)/(2*y), z] - 
           24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           8*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 6*G[0, 0, -(1 - y)/(2*y), z] + 
         6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - y)/(2*y), z] + 6*G[0, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 0, -(1 - y)/(2*y), z] + 
         6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 1, -(1 - y)/(2*y), z] + 6*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*((6*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((-7*Pi^2)/3 + 4*G[-1, -1, y] + 4*G[-1, 1, y] + 
           4*G[1, -1, y]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
          ((-10*Pi^2)/3 - 16*G[-1, -1, y] - 16*G[-1, 1, y] - 16*G[1, -1, y] - 
           8*G[1, 1, y]) + G[-(1 - x*y)/(2*x*y), z]*((5*Pi^2)/2 - 
           6*G[1, 1, y]) + (6*I)*Pi*G[1, -(1 - y)/(2*y), z] - 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[1, y]*((-4*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, 1, z] + 6*G[0, -(1 - x*y)/(2*x*y), z] + 
           6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 6*G[1, 1, z] + 
           6*G[1, -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), 1, z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
             z] - 16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 48*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 64*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       128*G[-1, -1, -1, -1, x] + 8*G[-1, -1, -1, -1, y] - 
       7*G[-1, -1, -1, 0, x] + 8*G[-1, -1, -1, 1, y] + 
       G[-1, -1, -1, -y^(-1), x] + 6*G[-1, -1, -1, y^(-1), x] - 
       12*G[-1, -1, 0, -1, x] - 14*G[-1, -1, 0, 0, x] + 
       6*G[-1, -1, 0, -y^(-1), x] + 8*G[-1, -1, 0, y^(-1), x] + 
       8*G[-1, -1, 1, -1, y] + 8*G[-1, -1, 1, 1, y] + 
       4*G[-1, -1, -y^(-1), -1, x] + 3*G[-1, -1, -y^(-1), 0, x] + 
       G[-1, -1, -y^(-1), -y^(-1), x] - 4*G[-1, -1, -y^(-1), y^(-1), x] + 
       8*G[-1, -1, y^(-1), -1, x] + 6*G[-1, -1, y^(-1), 0, x] - 
       4*G[-1, -1, y^(-1), -y^(-1), x] - 2*G[-1, -1, y^(-1), y^(-1), x] - 
       16*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, -y^(-1), x] - 
       2*G[-1, 0, -1, y^(-1), x] + 4*G[-1, 0, 0, -1, x] - 
       4*G[-1, 0, 0, 0, x] - 2*G[-1, 0, 0, -y^(-1), x] - 
       6*G[-1, 0, 0, y^(-1), x] - 4*G[-1, 0, -y^(-1), -1, x] + 
       4*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] + 
       6*G[-1, 0, -y^(-1), y^(-1), x] - 8*G[-1, 0, y^(-1), 0, x] + 
       6*G[-1, 0, y^(-1), -y^(-1), x] + 2*G[-1, 0, y^(-1), y^(-1), x] + 
       8*G[-1, 1, -1, -1, y] + 8*G[-1, 1, -1, 1, y] + 8*G[-1, 1, 1, -1, y] + 
       8*G[-1, 1, 1, 1, y] + 16*G[-1, -y^(-1), -1, -1, x] - 
       3*G[-1, -y^(-1), -1, 0, x] + G[-1, -y^(-1), -1, -y^(-1), x] + 
       2*G[-1, -y^(-1), -1, y^(-1), x] - 4*G[-1, -y^(-1), 0, -1, x] - 
       2*G[-1, -y^(-1), 0, 0, x] + 2*G[-1, -y^(-1), 0, -y^(-1), x] + 
       4*G[-1, -y^(-1), -y^(-1), -1, x] - G[-1, -y^(-1), -y^(-1), 0, x] + 
       G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), 0, x] - 
       2*G[-1, -y^(-1), y^(-1), y^(-1), x] - 2*G[-1, y^(-1), -1, 0, x] + 
       2*G[-1, y^(-1), -1, y^(-1), x] - 4*G[-1, y^(-1), 0, -1, x] + 
       12*G[-1, y^(-1), 0, 0, x] + 2*G[-1, y^(-1), 0, -y^(-1), x] - 
       2*G[-1, y^(-1), 0, y^(-1), x] + 12*G[-1, y^(-1), -y^(-1), -1, x] - 
       10*G[-1, y^(-1), -y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), y^(-1), 
         x] - 8*G[-1, y^(-1), y^(-1), -1, x] + 
       8*G[-1, y^(-1), y^(-1), 0, x] - 2*G[-1, y^(-1), y^(-1), -y^(-1), x] - 
       6*G[-1, y^(-1), y^(-1), y^(-1), x] - 2*G[0, -1, -1, 0, x] + 
       2*G[0, -1, -1, y^(-1), x] - 4*G[0, -1, 0, -1, x] + 
       12*G[0, -1, 0, 0, x] + 2*G[0, -1, 0, -y^(-1), x] - 
       2*G[0, -1, 0, y^(-1), x] + 2*G[0, -1, -y^(-1), 0, x] - 
       2*G[0, -1, -y^(-1), y^(-1), x] + 4*G[0, -1, y^(-1), -1, x] - 
       4*G[0, -1, y^(-1), 0, x] - 2*G[0, -1, y^(-1), -y^(-1), x] - 
       6*G[0, -1, y^(-1), y^(-1), x] + 16*G[0, 0, -1, -1, x] + 
       8*G[0, 0, -1, 0, x] - 2*G[0, 0, -1, -y^(-1), x] - 
       6*G[0, 0, -1, y^(-1), x] + 12*G[0, 0, 0, -1, x] + 
       112*G[0, 0, 0, 0, x] - 6*G[0, 0, 0, -y^(-1), x] - 
       22*G[0, 0, 0, y^(-1), x] - 8*G[0, 0, -y^(-1), -1, x] - 
       2*G[0, 0, -y^(-1), -y^(-1), x] + 2*G[0, 0, -y^(-1), y^(-1), x] - 
       4*G[0, 0, y^(-1), -1, x] - 24*G[0, 0, y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -y^(-1), x] - 14*G[0, 0, y^(-1), y^(-1), x] + 
       6*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -y^(-1), -1, 0, x] - 2*G[0, -y^(-1), -1, y^(-1), x] + 
       4*G[0, -y^(-1), 0, -1, x] - 12*G[0, -y^(-1), 0, 0, x] - 
       2*G[0, -y^(-1), 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, y^(-1), x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[0, -y^(-1), y^(-1), -1, x] + 4*G[0, -y^(-1), y^(-1), 0, x] + 
       2*G[0, -y^(-1), y^(-1), -y^(-1), x] + 6*G[0, -y^(-1), y^(-1), y^(-1), 
         x] - 16*G[0, y^(-1), -1, -1, x] + 2*G[0, y^(-1), -1, -y^(-1), x] - 
       2*G[0, y^(-1), -1, y^(-1), x] + 4*G[0, y^(-1), 0, -1, x] - 
       16*G[0, y^(-1), 0, 0, x] - 2*G[0, y^(-1), 0, -y^(-1), x] - 
       18*G[0, y^(-1), 0, y^(-1), x] + 8*G[0, y^(-1), -y^(-1), -1, x] - 
       8*G[0, y^(-1), -y^(-1), 0, x] + 2*G[0, y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[0, y^(-1), -y^(-1), y^(-1), x] - 12*G[0, y^(-1), y^(-1), -1, x] - 
       8*G[0, y^(-1), y^(-1), 0, x] + 6*G[0, y^(-1), y^(-1), -y^(-1), x] - 
       10*G[0, y^(-1), y^(-1), y^(-1), x] + 
       6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       36*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[1, -1, -1, -1, y] + 8*G[1, -1, -1, 1, y] + 8*G[1, -1, 1, -1, y] + 
       8*G[1, -1, 1, 1, y] + 6*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[1, 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[1, 1, -1, -1, y] + 8*G[1, 1, -1, 1, y] + 
       8*G[1, 1, 1, -1, y] - 8*G[1, 1, 1, 1, y] + 
       6*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       36*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       64*G[-y^(-1), -1, -1, -1, x] + 3*G[-y^(-1), -1, -1, 0, x] + 
       G[-y^(-1), -1, -1, -y^(-1), x] - 4*G[-y^(-1), -1, -1, y^(-1), x] + 
       8*G[-y^(-1), -1, 0, -1, x] - 2*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, 0, -y^(-1), x] - 6*G[-y^(-1), -1, 0, y^(-1), x] + 
       4*G[-y^(-1), -1, -y^(-1), -1, x] - 7*G[-y^(-1), -1, -y^(-1), 0, x] + 
       G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       12*G[-y^(-1), -1, y^(-1), -1, x] + 2*G[-y^(-1), -1, y^(-1), 0, x] + 
       6*G[-y^(-1), -1, y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -1, y^(-1), y^(-1), x] - 4*G[-y^(-1), 0, -1, 0, x] + 
       4*G[-y^(-1), 0, -1, y^(-1), x] - 8*G[-y^(-1), 0, 0, -1, x] - 
       60*G[-y^(-1), 0, 0, 0, x] + 4*G[-y^(-1), 0, 0, -y^(-1), x] + 
       8*G[-y^(-1), 0, 0, y^(-1), x] + 12*G[-y^(-1), 0, -y^(-1), -1, x] - 
       8*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), 0, y^(-1), -1, x] + 16*G[-y^(-1), 0, y^(-1), 0, x] - 
       4*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 16*G[-y^(-1), -y^(-1), -1, -1, 
         x] - G[-y^(-1), -y^(-1), -1, 0, x] + G[-y^(-1), -y^(-1), -1, 
        -y^(-1), x] - 14*G[-y^(-1), -y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -y^(-1), 
         -1, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       6*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       16*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, 0, x] + 
       2*G[-y^(-1), y^(-1), -1, -y^(-1), x] + 
       20*G[-y^(-1), y^(-1), 0, 0, x] + 4*G[-y^(-1), y^(-1), 0, y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       6*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), y^(-1), y^(-1), -1, x] + 
       4*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       64*G[y^(-1), -1, -1, -1, x] - 6*G[y^(-1), -1, -1, 0, x] + 
       2*G[y^(-1), -1, -1, -y^(-1), x] + 4*G[y^(-1), -1, -1, y^(-1), x] - 
       8*G[y^(-1), -1, 0, -1, x] - 4*G[y^(-1), -1, 0, 0, x] + 
       4*G[y^(-1), -1, 0, -y^(-1), x] + 8*G[y^(-1), -1, -y^(-1), -1, x] - 
       2*G[y^(-1), -1, -y^(-1), 0, x] + 2*G[y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 4*G[y^(-1), -1, y^(-1), 0, x] - 
       4*G[y^(-1), -1, y^(-1), y^(-1), x] + 4*G[y^(-1), 0, -1, 0, x] - 
       4*G[y^(-1), 0, -1, y^(-1), x] + 8*G[y^(-1), 0, 0, -1, x] + 
       48*G[y^(-1), 0, 0, 0, x] - 4*G[y^(-1), 0, 0, -y^(-1), x] - 
       20*G[y^(-1), 0, 0, y^(-1), x] - 4*G[y^(-1), 0, -y^(-1), 0, x] + 
       4*G[y^(-1), 0, -y^(-1), y^(-1), x] - 8*G[y^(-1), 0, y^(-1), -1, x] - 
       16*G[y^(-1), 0, y^(-1), 0, x] + 4*G[y^(-1), 0, y^(-1), -y^(-1), x] - 
       12*G[y^(-1), 0, y^(-1), y^(-1), x] + 32*G[y^(-1), -y^(-1), -1, -1, 
         x] - 2*G[y^(-1), -y^(-1), -1, 0, x] + 
       2*G[y^(-1), -y^(-1), -1, -y^(-1), x] - 
       28*G[y^(-1), -y^(-1), 0, 0, x] + 4*G[y^(-1), -y^(-1), 0, y^(-1), x] + 
       8*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       6*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       8*G[y^(-1), -y^(-1), y^(-1), -1, x] + 12*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] + 4*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       8*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       32*G[y^(-1), y^(-1), -1, -1, x] - 4*G[y^(-1), y^(-1), -1, 0, x] + 
       4*G[y^(-1), y^(-1), -1, -y^(-1), x] + 16*G[y^(-1), y^(-1), 0, 0, x] - 
       16*G[y^(-1), y^(-1), 0, y^(-1), x] + 16*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - 12*G[y^(-1), y^(-1), -y^(-1), 0, x] + 
       4*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), y^(-1), -1, x] + 
       8*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       8*G[y^(-1), y^(-1), y^(-1), y^(-1), x] + 
       6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       28*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       40*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       128*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(((8*I)/3)*Pi^3 + 
         (68*I)*Pi*G[-1, -1, x] - (16*I)*Pi*G[-1, -1, y] - 
         (16*I)*Pi*G[-1, 1, y] - (12*I)*Pi*G[-1, -y^(-1), x] - 
         (8*I)*Pi*G[-1, y^(-1), x] - (8*I)*Pi*G[0, -1, x] - 
         (64*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] - 
         (16*I)*Pi*G[1, -1, y] - (16*I)*Pi*G[1, 1, y] - 
         (36*I)*Pi*G[-y^(-1), -1, x] + (32*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (24*I)*Pi*G[y^(-1), -1, x] - (32*I)*Pi*G[y^(-1), 0, x] - 
         (8*I)*Pi*G[y^(-1), -y^(-1), x] - (16*I)*Pi*G[y^(-1), y^(-1), x] - 
         128*G[-1, -1, -1, x] + 16*G[-1, -1, -1, y] - 12*G[-1, -1, 0, x] + 
         16*G[-1, -1, 1, y] + 4*G[-1, -1, -y^(-1), x] + 
         8*G[-1, -1, y^(-1), x] - 16*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] + 
         8*G[-1, 0, -y^(-1), x] + 16*G[-1, 1, -1, y] + 16*G[-1, 1, 1, y] + 
         16*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] + 
         4*G[-1, -y^(-1), -y^(-1), x] + 8*G[-1, y^(-1), 0, x] - 
         8*G[-1, y^(-1), y^(-1), x] + 8*G[0, -1, 0, x] - 
         8*G[0, -1, y^(-1), x] + 16*G[0, 0, -1, x] + 96*G[0, 0, 0, x] - 
         8*G[0, 0, -y^(-1), x] - 40*G[0, 0, y^(-1), x] - 
         8*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), y^(-1), x] - 
         16*G[0, y^(-1), -1, x] - 32*G[0, y^(-1), 0, x] + 
         8*G[0, y^(-1), -y^(-1), x] - 24*G[0, y^(-1), y^(-1), x] + 
         16*G[1, -1, -1, y] + 16*G[1, -1, 1, y] + 16*G[1, 1, -1, y] - 
         16*G[1, 1, 1, y] + 64*G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         56*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, y^(-1), x] + 
         16*G[-y^(-1), -y^(-1), -1, x] - 12*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), y^(-1), 
           x] - 16*G[-y^(-1), y^(-1), -1, x] + 24*G[-y^(-1), y^(-1), 0, x] + 
         8*G[-y^(-1), y^(-1), -y^(-1), x] + 16*G[-y^(-1), y^(-1), y^(-1), 
           x] - 64*G[y^(-1), -1, -1, x] - 8*G[y^(-1), -1, 0, x] + 
         8*G[y^(-1), -1, -y^(-1), x] + 32*G[y^(-1), 0, 0, x] - 
         32*G[y^(-1), 0, y^(-1), x] + 32*G[y^(-1), -y^(-1), -1, x] - 
         24*G[y^(-1), -y^(-1), 0, x] + 8*G[y^(-1), -y^(-1), -y^(-1), x] + 
         16*G[y^(-1), -y^(-1), y^(-1), x] - 32*G[y^(-1), y^(-1), -1, x] + 
         16*G[y^(-1), y^(-1), -y^(-1), x] - 16*G[y^(-1), y^(-1), y^(-1), x] - 
         28*Zeta[3]) + G[1, y]*(((4*I)/3)*Pi^3 - 14*Zeta[3]) + 
       G[0, x]*(((8*I)/3)*Pi^3 - 8*Pi^2*G[-1, y] - (22*Pi^2*G[1, y])/3 - 
         (16*I)*Pi*G[-1, -1, y] - (16*I)*Pi*G[-1, 1, y] - 
         (16*I)*Pi*G[1, -1, y] - (16*I)*Pi*G[1, 1, y] + 16*G[-1, -1, -1, y] + 
         16*G[-1, -1, 1, y] + 16*G[-1, 1, -1, y] + 16*G[-1, 1, 1, y] + 
         16*G[1, -1, -1, y] + 16*G[1, -1, 1, y] + 16*G[1, 1, -1, y] - 
         14*Zeta[3]) + G[y^(-1), x]*(((4*I)/3)*Pi^3 - (8*I)*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 1, y] - (8*I)*Pi*G[1, -1, y] - (8*I)*Pi*G[1, 1, y] + 
         8*G[-1, -1, -1, y] + 8*G[-1, -1, 1, y] + 8*G[-1, 1, -1, y] + 
         8*G[-1, 1, 1, y] + 8*G[1, -1, -1, y] + 8*G[1, -1, 1, y] + 
         8*G[1, 1, -1, y] - 8*G[1, 1, 1, y] - 14*Zeta[3]) + 
       G[-1, x]*((-I)*Pi^3 + (2*Pi^2*G[1, y])/3 - 4*G[1, 1, 1, y] - 
         11*Zeta[3]) + G[-(1 - x*y)/(2*x*y), z]*((-I)*Pi^3 + 
         (3*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, -y^(-1), x] + 
         (6*I)*Pi*G[-1, y^(-1), x] + (3*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), -y^(-1), x] + (6*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (6*I)*Pi*G[y^(-1), -1, x] + (6*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[y^(-1), y^(-1), x] + 3*G[-1, -1, 0, x] - 
         3*G[-1, -1, -y^(-1), x] + 6*G[-1, 0, 0, x] + 6*G[-1, 0, y^(-1), x] - 
         3*G[-1, -y^(-1), 0, x] - 3*G[-1, -y^(-1), -y^(-1), x] - 
         6*G[-1, -y^(-1), y^(-1), x] + 6*G[-1, y^(-1), 0, x] - 
         6*G[-1, y^(-1), -y^(-1), x] + 12*G[0, 0, 0, x] + 
         12*G[0, 0, y^(-1), x] + 12*G[0, y^(-1), 0, x] + 
         12*G[0, y^(-1), y^(-1), x] + 12*G[1, 1, 1, y] + 
         3*G[-y^(-1), -1, 0, x] - 3*G[-y^(-1), -1, -y^(-1), x] - 
         6*G[-y^(-1), 0, 0, x] - 6*G[-y^(-1), 0, y^(-1), x] - 
         3*G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         6*G[-y^(-1), -y^(-1), y^(-1), x] - 6*G[-y^(-1), y^(-1), 0, x] - 
         6*G[-y^(-1), y^(-1), -y^(-1), x] - 12*G[-y^(-1), y^(-1), y^(-1), 
           x] + 6*G[y^(-1), -1, 0, x] - 6*G[y^(-1), -1, -y^(-1), x] + 
         12*G[y^(-1), 0, 0, x] + 12*G[y^(-1), 0, y^(-1), x] - 
         6*G[y^(-1), -y^(-1), 0, x] - 6*G[y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[y^(-1), -y^(-1), y^(-1), x] + 12*G[y^(-1), y^(-1), 0, x] - 
         12*G[y^(-1), y^(-1), -y^(-1), x] + 3*Zeta[3]) + 
       G[-y^(-1), x]*((-I/3)*Pi^3 + (8*I)*Pi*G[-1, -1, y] + 
         (8*I)*Pi*G[-1, 1, y] + (8*I)*Pi*G[1, -1, y] + (8*I)*Pi*G[1, 1, y] - 
         8*G[-1, -1, -1, y] - 8*G[-1, -1, 1, y] - 8*G[-1, 1, -1, y] - 
         8*G[-1, 1, 1, y] - 8*G[1, -1, -1, y] - 8*G[1, -1, 1, y] - 
         8*G[1, 1, -1, y] - 4*G[1, 1, 1, y] + 11*Zeta[3]) + 
       G[-(1 - y)/(2*y), z]*(((-8*I)/3)*Pi^3 - (2*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, x] + 
         (16*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[-1, -y^(-1), x] + 
         (12*I)*Pi*G[0, -1, x] + (64*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] + 
         G[-1, x]*((7*Pi^2)/3 - 4*G[-1, -1, y] - 4*G[-1, 1, y] - 
           4*G[1, -1, y]) + (16*I)*Pi*G[1, -1, y] + 
         G[0, x]*((46*Pi^2)/3 - 32*G[-1, -1, y] - 32*G[-1, 1, y] - 
           32*G[1, -1, y] - 16*G[1, 1, y]) + (16*I)*Pi*G[1, 1, y] + 
         (2*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), y^(-1), x] - 16*G[-1, -1, -1, y] + 
         2*G[-1, -1, 0, x] - 16*G[-1, -1, 1, y] - 2*G[-1, -1, y^(-1), x] + 
         4*G[-1, 0, -1, x] - 12*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, y^(-1), x] - 16*G[-1, 1, -1, y] - 16*G[-1, 1, 1, y] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), -1, x] + 4*G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), -y^(-1), x] + 6*G[-1, y^(-1), y^(-1), x] - 
         16*G[0, -1, -1, x] - 8*G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
         6*G[0, -1, y^(-1), x] - 12*G[0, 0, -1, x] - 112*G[0, 0, 0, x] + 
         6*G[0, 0, -y^(-1), x] + 22*G[0, 0, y^(-1), x] + 
         8*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         2*G[0, -y^(-1), y^(-1), x] + 4*G[0, y^(-1), -1, x] + 
         24*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), x] + 
         14*G[0, y^(-1), y^(-1), x] - 16*G[1, -1, -1, y] - 
         16*G[1, -1, 1, y] - 16*G[1, 1, -1, y] - 2*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, -1, x] + 
         12*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         6*G[-y^(-1), y^(-1), y^(-1), x] + 16*G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), -1, y^(-1), x] - 
         4*G[y^(-1), 0, -1, x] + 16*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 18*G[y^(-1), 0, y^(-1), x] - 
         8*G[y^(-1), -y^(-1), -1, x] + 8*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] - 6*G[y^(-1), -y^(-1), y^(-1), x] + 
         12*G[y^(-1), y^(-1), -1, x] + 8*G[y^(-1), y^(-1), 0, x] - 
         6*G[y^(-1), y^(-1), -y^(-1), x] + 10*G[y^(-1), y^(-1), y^(-1), x] + 
         14*Zeta[3]))
 
Int[n34, 28] = -(ep^3*((I/6)*Pi^3 - (Pi^2*G[-1, x])/6 + (Pi^2*G[-1, y])/6 + 
        (Pi^2*G[0, x])/6 + (I*Pi - G[1, y])*G[-1, -1, x] - 
        I*Pi*G[-1, y^(-1), x] - I*Pi*G[0, -1, x] + I*Pi*G[0, y^(-1), x] + 
        ((-I)*Pi + G[0, x])*G[0, (1 + y)/(2*y), z] - 
        I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
        I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
        I*Pi*G[1, (1 + y)/(2*y), z] + G[-1, y]*
         (G[1, z]*(-G[-y^(-1), x] + G[y^(-1), x]) - G[0, (1 + x*y)/(2*x*y), 
           z] - G[1, (1 + x*y)/(2*x*y), z]) - I*Pi*G[1, (1 + x*y)/(2*x*y), 
          z] + I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[1, y]*(G[-1, y^(-1), x] + G[0, -1, x] - G[0, -y^(-1), x] + 
          G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x]) + 
        G[-1, y]*(-G[0, -y^(-1), x] + G[0, y^(-1), x] + G[-y^(-1), -y^(-1), 
           x] - G[-y^(-1), y^(-1), x]) + G[1, z]*(-(G[1, y]*G[-y^(-1), x]) + 
          G[1, y]*G[y^(-1), x] + 2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
          2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + G[(1 + y)/(2*y), z]*
         (Pi^2/6 - I*Pi*G[-1, x] + G[-1, 0, x] - G[-1, -y^(-1), x] + 
          2*G[0, -1, x] - G[0, -y^(-1), x] - G[0, y^(-1), x] - 
          2*G[-y^(-1), -1, x] + G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), 
           x] - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + 
        I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[-y^(-1), x]*
         (-G[0, (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), z] + 
          G[(1 + y)/(2*y), (1 + y)/(2*y), z]) + 
        G[-1, x]*(2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
          2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
          2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
        I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[y^(-1), x]*(I*Pi*G[(1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
          G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*(G[-1, x]*G[(1 + y)/(2*y), z] - 
          G[y^(-1), x]*G[(1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), z] - 
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
           z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
          G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        G[0, x]*(-G[0, (1 + x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), z] - 
          G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
          G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
        G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] - 2*G[-1, 0, -1, x] + 
        G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
        2*G[-1, -y^(-1), -1, x] - G[-1, -y^(-1), -y^(-1), x] - 
        G[-1, -y^(-1), y^(-1), x] + G[-1, y^(-1), 0, x] - 
        G[-1, y^(-1), -y^(-1), x] + G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
        2*G[0, 0, -1, x] - G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] - 
        2*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x] + 
        G[0, -y^(-1), y^(-1), x] - 2*G[0, y^(-1), -1, x] + 
        G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), x] - 
        G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
        G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
        2*G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), 0, x] + 
        2*G[-y^(-1), y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), 0, x] + 
        G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 3*Zeta[3])) - 
     ep^4*((-37*Pi^4)/120 - (Pi^2*G[-1, -1, y])/3 - (Pi^2*G[-1, 0, x])/3 + 
       (Pi^2*G[-1, -y^(-1), x])/3 - (Pi^2*G[0, 0, x])/3 - 
       (7*Pi^2*G[0, y^(-1), x])/6 + G[-1, y^(-1), x]*
        ((7*Pi^2)/6 - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, -1, x]*((7*Pi^2)/6 - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, -y^(-1), x]*(-Pi^2/3 + 2*G[-1, -1, y] + 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[-1, -1, x]*(-Pi^2/2 - (2*I)*Pi*G[1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[-1, -1, y]*(2*G[0, (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z]) + (Pi^2*G[-y^(-1), -1, x])/3 - 
       (Pi^2*G[-y^(-1), 0, x])/3 + G[1, -1, y]*(-2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x]) + G[1, 1, y]*(-2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x]) + G[-1, 1, y]*(-2*G[-1, y^(-1), x] - 
         2*G[0, -1, x] + 2*G[0, -y^(-1), x] - 2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x]) + G[-1, -1, y]*(-2*G[0, y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x]) - 
       (Pi^2*G[y^(-1), -1, x])/3 + (Pi^2*G[y^(-1), 0, x])/3 + 
       G[0, 1, z]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + G[1, (1 + y)/(2*y), z]*
        ((5*Pi^2)/6 + 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] + G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        ((5*Pi^2)/6 - 6*G[0, 0, x] - 2*G[1, -1, y] - 2*G[1, 1, y] + 
         2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] + G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       G[0, (1 + x*y)/(2*x*y), z]*((5*Pi^2)/6 + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((5*Pi^2)/6 + 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-5*Pi^2)/6 - 
         4*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 3*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((-5*Pi^2)/6 + 2*G[1, -1, y] + 2*G[1, 1, y] - 4*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 
         3*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), 
          x]) - (7*Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/6 + 
       G[0, 0, x]*(2*G[0, (1 + x*y)/(2*x*y), z] + 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(-2*G[1, (1 + y)/(2*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, 1, y]*(-2*G[1, (1 + y)/(2*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(-2*G[0, (1 + y)/(2*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y^(-1), x]*(-G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) + (5*Pi^2*G[(1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/6 - 
       G[y^(-1), y^(-1), x]*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, -1, x]*
        (-8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -1, x]*(6*G[(1 + y)/(2*y), 1, z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), 1, z]) + G[-y^(-1), 0, x]*
        (6*G[(1 + y)/(2*y), 1, z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), 1, z]) + G[-y^(-1), -1, x]*
        (-6*G[(1 + y)/(2*y), 1, z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, z] - 8*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z]) + G[-1, -y^(-1), x]*(G[0, (1 + y)/(2*y), z] + 
         G[1, (1 + y)/(2*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + 
       G[0, y^(-1), x]*(G[0, (1 + y)/(2*y), z] + G[1, (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z]) + G[0, -y^(-1), x]*(3*G[0, (1 + y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, (1 + y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + 
       G[y^(-1), 0, x]*(-6*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), 
          (1 + y)/(2*y), z] + 3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - x*y)/(2*x*y), 1, z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + 
       (2*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/3 + 
       G[-y^(-1), -y^(-1), x]*(-3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + G[-y^(-1), y^(-1), x]*
        (-G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + G[y^(-1), -y^(-1), x]*
        (-G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + 
       G[-1, 0, x]*(-G[0, (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
          z] + G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) + 
       G[0, -1, x]*(-2*G[0, (1 + y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]) - 
       (3*I)*Pi*G[-1, -1, -1, x] - (4*I)*Pi*G[-1, -1, 0, x] + 
       (3*I)*Pi*G[-1, -1, y^(-1), x] - (2*I)*Pi*G[-1, 0, -1, x] + 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - I*Pi*G[-1, y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, y^(-1), 0, x] + I*Pi*G[-1, y^(-1), y^(-1), x] - 
       I*Pi*G[0, -1, -1, x] + (4*I)*Pi*G[0, -1, 0, x] + 
       I*Pi*G[0, -1, y^(-1), x] + (6*I)*Pi*G[0, 0, -1, x] - 
       (2*I)*Pi*G[0, 0, -y^(-1), x] - (4*I)*Pi*G[0, 0, y^(-1), x] - 
       I*Pi*G[0, 0, (1 + y)/(2*y), z] - I*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, 1, (1 + y)/(2*y), z] - I*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[0, -y^(-1), -1, x] - (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (3*I)*Pi*G[0, y^(-1), -1, x] - 
       I*Pi*G[0, y^(-1), y^(-1), x] - I*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), 
         z] + I*Pi*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 0, (1 + y)/(2*y), z] - I*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 1, (1 + y)/(2*y), z] - I*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-y^(-1), -1, -1, x] + (2*I)*Pi*G[-y^(-1), -1, y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] - (2*I)*Pi*G[-y^(-1), 0, y^(-1), x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[-y^(-1), y^(-1), -1, x] - 
       (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -1, -1, x] - 
       (2*I)*Pi*G[y^(-1), -1, y^(-1), x] - (2*I)*Pi*G[y^(-1), 0, -1, x] + 
       (2*I)*Pi*G[y^(-1), 0, y^(-1), x] + 
       G[1, y]*((2*I)*Pi*G[-1, y^(-1), x] + (2*I)*Pi*G[0, -1, x] - 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + 3*G[-1, -1, -1, x] + 
         4*G[-1, -1, 0, x] - 3*G[-1, -1, y^(-1), x] - G[-1, 0, -1, x] + 
         2*G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + G[-1, -y^(-1), -1, 
          x] - 2*G[-1, -y^(-1), -y^(-1), x] + G[-1, -y^(-1), y^(-1), x] + 
         G[-1, y^(-1), -1, x] - 4*G[-1, y^(-1), 0, x] - G[-1, y^(-1), y^(-1), 
          x] + G[0, -1, -1, x] - 4*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 
         2*G[0, -1, y^(-1), x] - 3*G[0, 0, -1, x] + 3*G[0, 0, -y^(-1), x] - 
         G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] - 
         G[0, y^(-1), -1, x] + G[0, y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
         G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, -1, x] + 2*G[y^(-1), -1, y^(-1), x] + 
         2*G[y^(-1), 0, -1, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
         2*G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[y^(-1), -y^(-1), y^(-1), 
           x]) + G[-1, y]*(-(Pi^2*G[0, x])/3 - (Pi^2*G[-y^(-1), x])/3 + 
         (Pi^2*G[y^(-1), x])/3 - (2*I)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, y^(-1), x] + (2*I)*Pi*G[0, -1, x] - 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + 2*G[-1, -1, 0, x] - 
         2*G[-1, -1, -y^(-1), x] + G[-1, 0, -1, x] + 2*G[-1, 0, -y^(-1), x] - 
         3*G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + 3*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         2*G[0, -1, 0, x] + 3*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] - 
         G[0, 0, -1, x] + 3*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] + 
         G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] - 2*G[0, y^(-1), 0, x] - 
         G[0, y^(-1), -y^(-1), x] - G[0, y^(-1), y^(-1), x] - 
         G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -1, y^(-1), x] + 
         G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[y^(-1), -y^(-1), y^(-1), 
           x]) + G[1, z]*(G[y^(-1), x]*(-2*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y] - 2*G[1, 1, y]) + G[-y^(-1), x]*((-2*I)*Pi*G[1, y] + 
           2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] + 
         G[1, y]*((2*I)*Pi*G[y^(-1), x] + G[-1, -y^(-1), x] - 
           G[-1, y^(-1), x] + G[0, -y^(-1), x] - G[0, y^(-1), x] + 
           4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), 
            x] - 4*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
           G[y^(-1), y^(-1), x]) - 2*G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), 0, x] - 2*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 2*G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] - 8*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] + 8*G[y^(-1), -1, -1, x] - 
         8*G[y^(-1), 0, 0, x] - 2*G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -1, x] - 
         2*G[y^(-1), y^(-1), 0, x]) + (3*I)*Pi*G[(1 + y)/(2*y), 0, 
         (1 + y)/(2*y), z] + (3*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         z] - (3*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (3*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 
         (1 + y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
       G[-1, y]*((2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] - (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*((2*Pi^2)/3 - 4*G[0, -y^(-1), x] + 
           4*G[0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), x] - 
           4*G[-y^(-1), y^(-1), x]) + G[(1 + y)/(2*y), z]*
          (-Pi^2/3 - 2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - G[0, -1, x] + 
           2*G[0, -y^(-1), x] - G[0, y^(-1), x] + G[-y^(-1), -1, x] - 
           2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 
           2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
         G[1, z]*((-2*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x] + 
           G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[0, -y^(-1), x] - 
           G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
           G[-y^(-1), y^(-1), x] - 4*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), 
            x] - G[y^(-1), y^(-1), x]) - (2*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + G[0, x]*(-2*G[0, (1 + y)/(2*y), z] + 
           2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
           2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((2*I)*Pi*G[(1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), 
            z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z]) + G[-y^(-1), x]*(-G[0, 1, z] + 
           2*G[0, (1 + y)/(2*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
           G[1, 1, z] + 2*G[1, (1 + y)/(2*y), z] + 
           2*G[1, (1 + x*y)/(2*x*y), z] + 3*G[(1 + y)/(2*y), 1, z] - 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), 1, 
             z]) + G[y^(-1), x]*((-2*I)*Pi*G[(1 + y)/(2*y), z] + G[0, 1, z] - 
           G[0, (1 + x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] + G[1, 1, z] - G[1, (1 + x*y)/(2*x*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 1, z]) - 
         G[0, 0, (1 + x*y)/(2*x*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + x*y)/(2*x*y), z] - 
         G[1, 1, (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z]) - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), 
         z] + G[-y^(-1), x]*(-(Pi^2*G[(1 + y)/(2*y), z])/3 + 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-G[0, 1, z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[1, 1, z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 3*G[(1 + y)/(2*y), 1, z] - 2*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), 1, z]) - G[0, 0, (1 + y)/(2*y), z] - 
         G[0, 1, (1 + y)/(2*y), z] - G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] - 
         G[1, 1, (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 
          (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z]) + 
       G[-1, x]*((-2*Pi^2*G[-(1 - x*y)/(2*x*y), z])/3 + 
         I*Pi*G[0, (1 + y)/(2*y), z] + I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((7*Pi^2)/6 - 2*G[-1, 1, y] - 2*G[1, -1, y] - 
           2*G[1, 1, y]) + I*Pi*G[1, (1 + y)/(2*y), z] + 
         I*Pi*G[1, (1 + x*y)/(2*x*y), z] + (3*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*((-I)*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((-7*Pi^2)/6 + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
           2*G[1, 1, y]) - I*Pi*G[1, (1 + y)/(2*y), z] + 
         I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[0, 0, (1 + x*y)/(2*x*y), z] - G[0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] - 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + x*y)/(2*x*y), z] - 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, (1 + x*y)/(2*x*y), z] - G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          z] - 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*((2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] - (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*(-4*G[-1, -1, x] + 4*G[-1, y^(-1), x] + 
           4*G[0, -1, x] - 4*G[0, -y^(-1), x] + 4*G[-y^(-1), -y^(-1), x] - 
           4*G[-y^(-1), y^(-1), x]) + G[(1 + y)/(2*y), z]*
          (G[-1, -1, x] - 4*G[-1, 0, x] - G[-1, y^(-1), x] - 3*G[0, -1, x] + 
           2*G[0, -y^(-1), x] + G[0, y^(-1), x] - G[-y^(-1), -1, x] - 
           2*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), y^(-1), x] - 
           G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[0, x]*(-4*G[0, (1 + y)/(2*y), z] + 
           4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[1, (1 + y)/(2*y), z] + 4*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*((-2*I)*Pi*G[(1 + y)/(2*y), z] + G[0, 1, z] + 
           G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + G[1, 1, z] + G[1, (1 + y)/(2*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z]) + G[-1, x]*((2*I)*Pi*G[(1 + y)/(2*y), z] - 
           G[0, (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), z] - 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z]) + G[0, 0, (1 + y)/(2*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, (1 + y)/(2*y), z] - G[0, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + y)/(2*y), z] - 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, (1 + y)/(2*y), z] - G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*((2*Pi^2*G[-(1 - x*y)/(2*x*y), z])/
          3 + (4*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y)/(2*y), z] - (4*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, (1 + y)/(2*y), z] - G[0, 0, (1 + x*y)/(2*x*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, (1 + y)/(2*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] - 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + y)/(2*y), z] - 
         G[1, 0, (1 + x*y)/(2*x*y), z] - G[1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, 1, (1 + y)/(2*y), z] - 
         G[1, 1, (1 + x*y)/(2*x*y), z] - G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 3*G[-1, -1, -1, 0, x] - 
       3*G[-1, -1, -1, -y^(-1), x] + 6*G[-1, -1, 0, -1, x] + 
       6*G[-1, -1, 0, 0, x] - 5*G[-1, -1, 0, -y^(-1), x] - 
       3*G[-1, -1, 0, y^(-1), x] - 6*G[-1, -1, -y^(-1), -1, x] - 
       2*G[-1, -1, -y^(-1), 0, x] + G[-1, -1, -y^(-1), -y^(-1), x] + 
       3*G[-1, -1, -y^(-1), y^(-1), x] - 3*G[-1, -1, y^(-1), 0, x] + 
       3*G[-1, -1, y^(-1), -y^(-1), x] + 8*G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, -y^(-1), x] - G[-1, 0, -1, y^(-1), x] - 
       2*G[-1, 0, 0, -1, x] + G[-1, 0, 0, -y^(-1), x] + 
       G[-1, 0, 0, y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] + 
       4*G[-1, 0, -y^(-1), 0, x] - 3*G[-1, 0, -y^(-1), -y^(-1), x] - 
       3*G[-1, 0, -y^(-1), y^(-1), x] + 4*G[-1, 0, y^(-1), -1, x] - 
       4*G[-1, 0, y^(-1), 0, x] - 3*G[-1, 0, y^(-1), -y^(-1), x] - 
       G[-1, 0, y^(-1), y^(-1), x] - 8*G[-1, -y^(-1), -1, -1, x] - 
       G[-1, -y^(-1), -1, -y^(-1), x] + G[-1, -y^(-1), -1, y^(-1), x] + 
       2*G[-1, -y^(-1), 0, -1, x] - G[-1, -y^(-1), 0, -y^(-1), x] - 
       G[-1, -y^(-1), 0, y^(-1), x] + 2*G[-1, -y^(-1), -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 3*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 3*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-1, -y^(-1), y^(-1), -1, x] + 4*G[-1, -y^(-1), y^(-1), 0, x] + 
       3*G[-1, -y^(-1), y^(-1), -y^(-1), x] + G[-1, -y^(-1), y^(-1), y^(-1), 
        x] + G[-1, y^(-1), -1, 0, x] - G[-1, y^(-1), -1, -y^(-1), x] + 
       2*G[-1, y^(-1), 0, -1, x] - 6*G[-1, y^(-1), 0, 0, x] + 
       G[-1, y^(-1), 0, -y^(-1), x] - G[-1, y^(-1), 0, y^(-1), x] - 
       2*G[-1, y^(-1), -y^(-1), -1, x] + 2*G[-1, y^(-1), -y^(-1), 0, x] + 
       3*G[-1, y^(-1), -y^(-1), -y^(-1), x] + G[-1, y^(-1), -y^(-1), y^(-1), 
        x] - G[-1, y^(-1), y^(-1), 0, x] + G[-1, y^(-1), y^(-1), -y^(-1), 
        x] + G[0, -1, -1, 0, x] - G[0, -1, -1, -y^(-1), x] + 
       2*G[0, -1, 0, -1, x] - 6*G[0, -1, 0, 0, x] + G[0, -1, 0, -y^(-1), x] - 
       G[0, -1, 0, y^(-1), x] - 4*G[0, -1, -y^(-1), -1, x] + 
       4*G[0, -1, -y^(-1), 0, x] + 3*G[0, -1, -y^(-1), -y^(-1), x] + 
       G[0, -1, -y^(-1), y^(-1), x] + 2*G[0, -1, y^(-1), -1, x] - 
       3*G[0, -1, y^(-1), 0, x] + G[0, -1, y^(-1), -y^(-1), x] - 
       8*G[0, 0, -1, -1, x] - 4*G[0, 0, -1, 0, x] + 
       3*G[0, 0, -1, -y^(-1), x] + G[0, 0, -1, y^(-1), x] - 
       6*G[0, 0, 0, -1, x] + 3*G[0, 0, 0, -y^(-1), x] + 
       3*G[0, 0, 0, y^(-1), x] + 6*G[0, 0, -y^(-1), 0, x] - 
       G[0, 0, -y^(-1), -y^(-1), x] - G[0, 0, -y^(-1), y^(-1), x] + 
       6*G[0, 0, y^(-1), -1, x] - 2*G[0, 0, y^(-1), 0, x] - 
       G[0, 0, y^(-1), -y^(-1), x] + G[0, 0, y^(-1), y^(-1), x] - 
       G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -y^(-1), -1, -y^(-1), x] - 
       G[0, -y^(-1), -1, y^(-1), x] - 2*G[0, -y^(-1), 0, -1, x] + 
       8*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] + 
       G[0, -y^(-1), 0, y^(-1), x] + 4*G[0, -y^(-1), -y^(-1), -1, x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] - 3*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - 3*G[0, -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[0, -y^(-1), y^(-1), -1, x] + 2*G[0, -y^(-1), y^(-1), 0, x] - 
       3*G[0, -y^(-1), y^(-1), -y^(-1), x] - G[0, -y^(-1), y^(-1), y^(-1), 
        x] + 8*G[0, y^(-1), -1, -1, x] - G[0, y^(-1), -1, 0, x] + 
       G[0, y^(-1), -1, -y^(-1), x] - 2*G[0, y^(-1), 0, -1, x] - 
       2*G[0, y^(-1), 0, 0, x] - G[0, y^(-1), 0, -y^(-1), x] + 
       G[0, y^(-1), 0, y^(-1), x] - 3*G[0, y^(-1), -y^(-1), -y^(-1), x] - 
       G[0, y^(-1), -y^(-1), y^(-1), x] + 2*G[0, y^(-1), y^(-1), -1, x] - 
       G[0, y^(-1), y^(-1), 0, x] - G[0, y^(-1), y^(-1), -y^(-1), x] - 
       G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 3*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-y^(-1), -1, -1, 0, x] - 2*G[-y^(-1), -1, -1, -y^(-1), x] + 
       4*G[-y^(-1), -1, 0, -1, x] - 2*G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, 0, y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), -1, x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), -1, x] + 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] - 
       4*G[-y^(-1), 0, 0, -1, x] + 2*G[-y^(-1), 0, 0, -y^(-1), x] + 
       2*G[-y^(-1), 0, 0, y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), 0, y^(-1), -1, x] - 2*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), -1, -1, x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] + 
       6*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       6*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       6*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       6*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       8*G[-y^(-1), y^(-1), -1, -1, x] + 8*G[-y^(-1), y^(-1), 0, 0, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] + 2*G[-y^(-1), y^(-1), y^(-1), 0, x] - 
       2*G[y^(-1), -1, -1, 0, x] + 2*G[y^(-1), -1, -1, -y^(-1), x] - 
       4*G[y^(-1), -1, 0, -1, x] + 2*G[y^(-1), -1, 0, -y^(-1), x] + 
       2*G[y^(-1), -1, 0, y^(-1), x] + 4*G[y^(-1), -1, -y^(-1), -1, x] - 
       2*G[y^(-1), -1, -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] + 2*G[y^(-1), -1, y^(-1), 0, x] - 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, -1, 0, x] - 
       2*G[y^(-1), 0, -1, -y^(-1), x] + 4*G[y^(-1), 0, 0, -1, x] - 
       2*G[y^(-1), 0, 0, -y^(-1), x] - 2*G[y^(-1), 0, 0, y^(-1), x] - 
       4*G[y^(-1), 0, -y^(-1), 0, x] + 2*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), 0, -y^(-1), y^(-1), x] - 4*G[y^(-1), 0, y^(-1), -1, x] + 
       2*G[y^(-1), 0, y^(-1), 0, x] + 2*G[y^(-1), 0, y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), y^(-1), -1, 
         x] - 4*G[y^(-1), -y^(-1), y^(-1), 0, x] + 
       3*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        z] - G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), z]*(((2*I)/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, y^(-1), x] - (4*I)*Pi*G[0, -1, x] + 
         (4*I)*Pi*G[0, y^(-1), x] - 4*G[-1, -1, 0, x] + 
         4*G[-1, -1, -y^(-1), x] - 8*G[-1, 0, -1, x] + 
         4*G[-1, 0, -y^(-1), x] + 4*G[-1, 0, y^(-1), x] + 
         8*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), -y^(-1), x] - 
         4*G[-1, -y^(-1), y^(-1), x] + 4*G[-1, y^(-1), 0, x] - 
         4*G[-1, y^(-1), -y^(-1), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, -y^(-1), x] + 8*G[0, 0, -1, x] - 4*G[0, 0, -y^(-1), x] - 
         4*G[0, 0, y^(-1), x] - 8*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), y^(-1), x] - 
         8*G[0, y^(-1), -1, x] + 4*G[0, y^(-1), 0, x] + 
         4*G[0, y^(-1), -y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), 0, x] + 8*G[-y^(-1), y^(-1), -1, x] - 
         8*G[-y^(-1), y^(-1), 0, x] - 12*Zeta[3]) + 
       G[y^(-1), x]*((I/3)*Pi^3 - 6*Zeta[3]) + I*Pi*Zeta[3] + 
       7*G[-1, y]*Zeta[3] + 7*G[0, x]*Zeta[3] + 
       G[-1, x]*(((-2*I)/3)*Pi^3 - (Pi^2*G[-1, y])/3 + 5*Zeta[3]) + 
       G[-y^(-1), x]*((-I/3)*Pi^3 + 6*Zeta[3]) + G[(1 + y)/(2*y), z]*
        (-(Pi^2*G[0, x])/3 - I*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, 0, x] + 
         I*Pi*G[-1, y^(-1), x] + (6*I)*Pi*G[0, -1, x] - 
         (2*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), y^(-1), x] + G[-1, -1, 0, x] - G[-1, -1, -y^(-1), 
          x] + 2*G[-1, 0, -1, x] - 6*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] - 
         G[-1, 0, y^(-1), x] - 2*G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 3*G[-1, -y^(-1), -y^(-1), x] + 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] - 8*G[0, -1, -1, x] - 4*G[0, -1, 0, x] + 
         3*G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - 6*G[0, 0, -1, x] + 
         3*G[0, 0, -y^(-1), x] + 3*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] - G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), -1, x] - G[0, y^(-1), -y^(-1), x] + 
         G[0, y^(-1), y^(-1), x] + 8*G[-y^(-1), -1, -1, x] + 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] - 
         2*G[-y^(-1), 0, -1, x] + G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] + 6*G[-y^(-1), -y^(-1), -1, x] - 
         4*G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), -y^(-1), y^(-1), x] - 4*G[-y^(-1), y^(-1), -1, x] + 
         4*G[-y^(-1), y^(-1), 0, x] - 3*G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] - 2*G[y^(-1), 0, -1, x] + 
         6*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), -y^(-1), x] + 7*Zeta[3]))
 
Int[n34, 29] = -1/2 - ep*((-I)*Pi - 2*G[-1, x] - G[-1, y] + G[1, y] - 
       G[-y^(-1), x] + G[y^(-1), x] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*((5*Pi^2)/6 + (2*I)*Pi*G[-1, y] + G[-1, x]*((-3*I)*Pi + G[-1, y]) + 
       G[0, x]*((4*I)*Pi - 4*G[1, y]) + (2*I)*Pi*G[1, y] + 
       (2*I)*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x] + 
       G[-1, y]*(2*G[-y^(-1), x] + G[y^(-1), x]) + 
       G[1, y]*(-2*G[-y^(-1), x] + 2*G[y^(-1), x]) + 
       ((-4*I)*Pi + 4*G[0, x] + 4*G[1, y] - 4*G[-y^(-1), x])*
        G[(1 + y)/(2*y), z] - 3*G[0, x]*G[(1 + x*y)/(2*x*y), z] + 
       ((-3*I)*Pi - 3*G[-1, y] + 3*G[y^(-1), x])*G[(1 + x*y)/(2*x*y), z] + 
       ((4*I)*Pi + 8*G[-1, x])*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-1, -1, x] + 2*G[-1, -1, y] + G[-1, 0, x] - 2*G[-1, 1, y] - 
       G[-1, y^(-1), x] - 4*G[0, 0, x] + 4*G[0, -y^(-1), x] - 2*G[1, -1, y] - 
       2*G[1, 1, y] + 4*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 3*G[y^(-1), 0, x] - 
       2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x] - 
       4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]) - ep^3*(((2*I)/3)*Pi^3 - (5*Pi^2*G[-1, y])/3 - 
       2*Pi^2*G[1, y] + (17*I)*Pi*G[-1, -1, x] + 
       G[-1, x]*((17*Pi^2)/6 - 2*G[-1, -1, y]) - (4*I)*Pi*G[-1, -1, y] - 
       (4*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), x] - 
       (3*I)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[0, -1, x] - 
       (16*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, y^(-1), x] - 
       (6*I)*Pi*G[0, (1 + y)/(2*y), z] - (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
         z] + (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[1, -1, y] + G[y^(-1), x]*((-5*Pi^2)/6 - 2*G[-1, -1, y] - 
         4*G[-1, 1, y] - 4*G[1, -1, y] - 4*G[1, 1, y]) - 
       (4*I)*Pi*G[1, 1, y] + G[-y^(-1), x]*((-5*Pi^2)/3 - 4*G[-1, -1, y] + 
         4*G[-1, 1, y] + 4*G[1, -1, y] + 4*G[1, 1, y]) + 
       G[0, x]*((-11*Pi^2)/3 - (8*I)*Pi*G[-1, y] - (8*I)*Pi*G[1, y] + 
         8*G[-1, 1, y] + 8*G[1, -1, y] + 8*G[1, 1, y]) - 
       (6*I)*Pi*G[1, (1 + y)/(2*y), z] - (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
         z] + (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
       (9*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] + 
       G[1, z]*(-6*G[1, y]*G[-y^(-1), x] + 6*G[1, y]*G[y^(-1), x] + 
         12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 12*G[y^(-1), -1, x] + 
         12*G[y^(-1), 0, x]) + G[(1 + y)/(2*y), z]*((11*Pi^2)/3 + 
         (2*I)*Pi*G[-1, x] + (16*I)*Pi*G[0, x] - 2*G[-1, 0, x] - 
         8*G[-1, 1, y] + 2*G[-1, -y^(-1), x] - 4*G[0, -1, x] - 
         24*G[0, 0, x] + 10*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] - 
         8*G[1, -1, y] - 8*G[1, 1, y] + 4*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) - (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
       G[(1 + x*y)/(2*x*y), z]*((5*Pi^2)/2 + 6*G[-1, -1, y] + 3*G[-1, 0, x] - 
         3*G[-1, y^(-1), x] + 6*G[0, 0, x] + 6*G[0, -y^(-1), x] + 
         6*G[-y^(-1), 0, x] - 6*G[-y^(-1), y^(-1), x] - 3*G[y^(-1), 0, x] - 
         6*G[y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), x]) + 
       G[1, y]*((-4*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*G[y^(-1), x] - 
         2*G[-1, -1, x] + 2*G[-1, -y^(-1), x] + 2*G[0, -1, x] + 
         16*G[0, 0, x] - 2*G[0, y^(-1), x] + 8*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] - 
         8*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) + G[-1, y]*((-4*I)*Pi*G[-y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), x] - G[-1, -1, x] - 2*G[-1, 0, x] - 
         G[-1, y^(-1), x] + 8*G[0, 0, x] - 8*G[0, -y^(-1), x] - 
         2*G[-y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] + 
         4*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) - 
       I*Pi*G[y^(-1), y^(-1), x] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((-10*Pi^2)/3 - 32*G[-1, -1, x] - 8*G[-1, -1, y] - 4*G[-1, 0, x] + 
         8*G[-1, 1, y] + 4*G[-1, y^(-1), x] + 16*G[0, 0, x] - 
         16*G[0, -y^(-1), x] + 8*G[1, -1, y] + 8*G[1, 1, y] - 
         16*G[-y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), y^(-1), x] + 16*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 
         8*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + G[0, x]*((-16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, x]*((3*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((6*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (8*I)*Pi*
          G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + y)/(2*y), z] - 6*G[1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        (G[1, z]*(-6*G[-y^(-1), x] + 6*G[y^(-1), x]) + ((8*I)*Pi - 8*G[0, x])*
          G[(1 + y)/(2*y), z] + 6*G[0, x]*G[(1 + x*y)/(2*x*y), z] + 
         G[-y^(-1), x]*(8*G[(1 + y)/(2*y), z] + 6*G[(1 + x*y)/(2*x*y), z] - 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*(-3*G[(1 + x*y)/(2*x*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, x]*(3*G[(1 + x*y)/(2*x*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (16*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, y]*(((8*I)*Pi - 2*G[-1, x] - 16*G[0, x])*G[(1 + y)/(2*y), z] + 
         G[y^(-1), x]*(2*G[(1 + y)/(2*y), z] - 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((-2*I)*Pi*G[(1 + y)/(2*y), z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 32*G[-1, -1, -1, x] - 4*G[-1, -1, -1, y] - 
       3*G[-1, -1, 0, x] + 4*G[-1, -1, 1, y] + 2*G[-1, -1, -y^(-1), x] + 
       G[-1, -1, y^(-1), x] - 4*G[-1, 0, -1, x] - 2*G[-1, 0, 0, x] + 
       2*G[-1, 0, y^(-1), x] + 4*G[-1, 1, -1, y] + 4*G[-1, 1, 1, y] + 
       2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
       4*G[-1, y^(-1), -1, x] - G[-1, y^(-1), 0, x] + G[-1, y^(-1), y^(-1), 
        x] + 2*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] + 4*G[0, 0, -1, x] + 
       24*G[0, 0, 0, x] - 10*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] - 
       4*G[0, -y^(-1), -1, x] - 8*G[0, -y^(-1), 0, x] - 
       6*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] - 
       2*G[0, y^(-1), 0, x] + 2*G[0, y^(-1), -y^(-1), x] - 
       6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 
       4*G[1, 1, -1, y] + 4*G[1, 1, 1, y] - 
       6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[-y^(-1), -1, -1, x] - 
       2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, y^(-1), x] + 
       8*G[-y^(-1), 0, 0, x] - 8*G[-y^(-1), 0, -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), x] + 8*G[-y^(-1), y^(-1), -1, x] - 
       6*G[-y^(-1), y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), y^(-1), x] + 16*G[y^(-1), -1, -1, x] - 
       G[y^(-1), -1, 0, x] + G[y^(-1), -1, y^(-1), x] - 
       14*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), -1, x] + 6*G[y^(-1), -y^(-1), 0, x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] + 
       4*G[y^(-1), y^(-1), -1, x] - 3*G[y^(-1), y^(-1), 0, x] + 
       2*G[y^(-1), y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), y^(-1), x] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       7*Zeta[3]) - ep^4*((-2*Pi^4)/3 - ((4*I)/3)*Pi^3*G[1, y] + 
       (10*Pi^2*G[-1, -1, y])/3 - (2*Pi^2*G[-1, 0, x])/3 + 
       4*Pi^2*G[-1, 1, y] + (19*Pi^2*G[-1, y^(-1), x])/6 - 
       (2*Pi^2*G[0, -y^(-1), x])/3 + 4*Pi^2*G[1, -1, y] + 
       G[0, 0, x]*((46*Pi^2)/3 - 32*G[1, -1, y] - 32*G[1, 1, y]) + 
       G[-1, -y^(-1), x]*((7*Pi^2)/3 - 4*G[1, -1, y] - 4*G[1, 1, y]) + 
       G[0, -1, x]*((7*Pi^2)/3 - 4*G[1, -1, y] - 4*G[1, 1, y]) + 
       4*Pi^2*G[1, 1, y] + G[0, y^(-1), x]*((-7*Pi^2)/3 + 4*G[1, -1, y] + 
         4*G[1, 1, y]) + G[-1, -1, x]*((-97*Pi^2)/6 + 2*G[-1, -1, y] + 
         4*G[-1, 1, y] + 4*G[1, -1, y] + 4*G[1, 1, y]) - 
       (17*Pi^2*G[-y^(-1), -1, x])/3 + (22*Pi^2*G[-y^(-1), 0, x])/3 + 
       (10*Pi^2*G[-y^(-1), -y^(-1), x])/3 + (5*Pi^2*G[-y^(-1), y^(-1), x])/
        3 + (49*Pi^2*G[y^(-1), -1, x])/6 - (22*Pi^2*G[y^(-1), 0, x])/3 + 
       G[0, 1, z]*(12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + G[1, (1 + y)/(2*y), z]*
        (5*Pi^2 + 12*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] + 
         6*G[y^(-1), 0, x] - 6*G[y^(-1), -y^(-1), x]) + 
       G[0, (1 + y)/(2*y), z]*(5*Pi^2 - 12*G[1, -1, y] - 12*G[1, 1, y] + 
         12*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] + 
         6*G[y^(-1), 0, x] - 6*G[y^(-1), -y^(-1), x]) + 
       (5*Pi^2*G[y^(-1), -y^(-1), x])/3 + G[0, (1 + x*y)/(2*x*y), z]*
        (5*Pi^2 + 12*G[-y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), x] - 
         6*G[y^(-1), y^(-1), x]) + G[1, (1 + x*y)/(2*x*y), z]*
        (5*Pi^2 + 12*G[-y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), x] - 
         6*G[y^(-1), y^(-1), x]) + (5*Pi^2*G[y^(-1), y^(-1), x])/6 + 
       G[-1, -1, y]*(4*G[-1, 0, x] + 2*G[-1, y^(-1), x] - 16*G[0, 0, x] + 
         16*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[1, -1, y]*(-16*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), x] + 
         16*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-16*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), x] + 
         16*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(-4*G[-1, -y^(-1), x] - 
         4*G[0, -1, x] - 32*G[0, 0, x] + 4*G[0, y^(-1), x] - 
         16*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), y^(-1), x] + 16*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-5*Pi^2 - 24*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), y^(-1), x] + 24*G[y^(-1), -1, x] - 
         18*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x] + 
         6*G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(-5*Pi^2 + 12*G[1, -1, y] + 12*G[1, 1, y] - 
         24*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), y^(-1), x] + 24*G[y^(-1), -1, x] - 
         18*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x] + 
         6*G[y^(-1), y^(-1), x]) + (7*Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), 
          z])/3 - (5*Pi^2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/3 - (5*Pi^2*G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z])/2 + G[-1, -y^(-1), x]*
        (6*G[0, (1 + y)/(2*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       G[0, y^(-1), x]*(6*G[0, (1 + y)/(2*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) - 
       (44*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z])/3 + 
       G[0, -1, x]*(-12*G[0, (1 + y)/(2*y), z] - 12*G[1, (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
       G[-y^(-1), 0, x]*(-12*G[(1 + y)/(2*y), 1, z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) - 
       10*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[y^(-1), -1, x]*(-12*G[(1 + y)/(2*y), 1, z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(-36*G[0, (1 + y)/(2*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), z] + 36*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 36*G[1, (1 + y)/(2*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), z] + 36*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         96*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, -1, y]*(-12*G[1, (1 + y)/(2*y), z] + 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(-12*G[1, (1 + y)/(2*y), z] + 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(-12*G[0, (1 + y)/(2*y), z] + 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, (1 + y)/(2*y), z] + 12*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (-6*G[0, (1 + x*y)/(2*x*y), z] + 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 
       (40*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/3 + G[-1, 0, x]*(-6*G[0, (1 + y)/(2*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] - 6*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*
        (12*G[0, (1 + x*y)/(2*x*y), z] + 12*G[1, (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*(12*G[(1 + y)/(2*y), 1, z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (12*G[(1 + y)/(2*y), 1, z] - 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*
        (18*G[0, (1 + y)/(2*y), z] + 12*G[0, (1 + x*y)/(2*x*y), z] - 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[1, (1 + y)/(2*y), z] + 12*G[1, (1 + x*y)/(2*x*y), z] - 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         20*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         40*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, x]*
        (-48*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         128*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (69*I)*Pi*G[-1, -1, -1, x] + 
       (8*I)*Pi*G[-1, -1, -1, y] - (8*I)*Pi*G[-1, -1, 0, x] + 
       (8*I)*Pi*G[-1, -1, 1, y] + (2*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (7*I)*Pi*G[-1, -1, y^(-1), x] - (4*I)*Pi*G[-1, 0, -1, x] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] + (8*I)*Pi*G[-1, 1, -1, y] + 
       (8*I)*Pi*G[-1, 1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (8*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), y^(-1), x] + 
       (7*I)*Pi*G[-1, y^(-1), -1, x] + (2*I)*Pi*G[-1, y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-1, y^(-1), y^(-1), x] - (2*I)*Pi*G[0, -1, -1, x] + 
       (8*I)*Pi*G[0, -1, 0, x] + (2*I)*Pi*G[0, -1, y^(-1), x] + 
       (12*I)*Pi*G[0, 0, -1, x] + (64*I)*Pi*G[0, 0, 0, x] - 
       (4*I)*Pi*G[0, 0, -y^(-1), x] - (8*I)*Pi*G[0, 0, y^(-1), x] - 
       (6*I)*Pi*G[0, 0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[0, y^(-1), -1, x] - (8*I)*Pi*G[0, y^(-1), 0, x] - 
       (2*I)*Pi*G[0, y^(-1), y^(-1), x] - (6*I)*Pi*G[0, (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (6*I)*Pi*G[0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (24*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] + (18*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] - (24*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[1, -1, -1, y] + (8*I)*Pi*G[1, -1, 1, y] - 
       (6*I)*Pi*G[1, 0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[1, 1, -1, y] + (8*I)*Pi*G[1, 1, 1, y] - 
       (6*I)*Pi*G[1, 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (24*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] + (18*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] - (24*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (34*I)*Pi*G[-y^(-1), -1, -1, x] + (4*I)*Pi*G[-y^(-1), -1, -y^(-1), 
         x] + (6*I)*Pi*G[-y^(-1), -1, y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), 0, -1, x] + (32*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (4*I)*Pi*G[-y^(-1), 0, y^(-1), x] - (12*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (16*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (18*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (16*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] + (4*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (37*I)*Pi*G[y^(-1), -1, -1, x] + (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - 
       (3*I)*Pi*G[y^(-1), -1, y^(-1), x] - (4*I)*Pi*G[y^(-1), 0, -1, x] - 
       (32*I)*Pi*G[y^(-1), 0, 0, x] + (4*I)*Pi*G[y^(-1), 0, y^(-1), x] - 
       (6*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + (4*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (9*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-12*G[-1, -1, y] - 12*G[-1, 1, y] - 
           12*G[1, -1, y] - 12*G[1, 1, y]) + G[-y^(-1), x]*
          ((-12*I)*Pi*G[1, y] + 12*G[-1, -1, y] + 12*G[-1, 1, y] + 
           12*G[1, -1, y] + 12*G[1, 1, y]) + (24*I)*Pi*G[-y^(-1), -1, x] - 
         (24*I)*Pi*G[-y^(-1), 0, x] - (24*I)*Pi*G[y^(-1), -1, x] + 
         (24*I)*Pi*G[y^(-1), 0, x] + G[1, y]*((12*I)*Pi*G[y^(-1), x] + 
           6*G[-1, -y^(-1), x] - 6*G[-1, y^(-1), x] + 6*G[0, -y^(-1), x] - 
           6*G[0, y^(-1), x] + 24*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] - 
           24*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] - 
           6*G[y^(-1), y^(-1), x]) - 12*G[-1, -y^(-1), -1, x] + 
         12*G[-1, -y^(-1), 0, x] + 12*G[-1, y^(-1), -1, x] - 
         12*G[-1, y^(-1), 0, x] - 12*G[0, -y^(-1), -1, x] + 
         12*G[0, -y^(-1), 0, x] + 12*G[0, y^(-1), -1, x] - 
         12*G[0, y^(-1), 0, x] - 48*G[-y^(-1), -1, -1, x] + 
         48*G[-y^(-1), 0, 0, x] - 12*G[-y^(-1), -y^(-1), -1, x] + 
         12*G[-y^(-1), -y^(-1), 0, x] + 12*G[-y^(-1), y^(-1), -1, x] - 
         12*G[-y^(-1), y^(-1), 0, x] + 48*G[y^(-1), -1, -1, x] - 
         48*G[y^(-1), 0, 0, x] - 12*G[y^(-1), -y^(-1), -1, x] + 
         12*G[y^(-1), -y^(-1), 0, x] + 12*G[y^(-1), y^(-1), -1, x] - 
         12*G[y^(-1), y^(-1), 0, x]) - (8*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       (2*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       I*Pi*G[y^(-1), y^(-1), y^(-1), x] + G[-1, y]*((22*Pi^2*G[0, x])/3 + 
         (10*Pi^2*G[-y^(-1), x])/3 - (10*Pi^2*G[y^(-1), x])/3 - 
         (4*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] - 
         (4*I)*Pi*G[0, y^(-1), x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (16*I)*Pi*G[y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[y^(-1), y^(-1), x] + G[-1, -1, -1, x] + 
         6*G[-1, -1, 0, x] - 4*G[-1, -1, -y^(-1), x] + G[-1, -1, y^(-1), x] + 
         2*G[-1, 0, -1, x] + 4*G[-1, 0, 0, x] + 6*G[-1, 0, -y^(-1), x] - 
         4*G[-1, 0, y^(-1), x] - 4*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), y^(-1), x] + 
         G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), 0, x] + G[-1, y^(-1), y^(-1), 
          x] - 4*G[0, -1, 0, x] + 4*G[0, -1, -y^(-1), x] - 2*G[0, 0, -1, x] - 
         48*G[0, 0, 0, x] + 20*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] + 16*G[0, -y^(-1), 0, x] + 
         12*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), 0, x] - 4*G[0, y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, y^(-1), x] - 16*G[-y^(-1), 0, 0, x] + 
         16*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 2*G[-y^(-1), y^(-1), -1, x] + 12*G[-y^(-1), y^(-1), 0, x] - 
         8*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         G[y^(-1), -1, -1, x] + 2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, y^(-1), 
          x] + 28*G[y^(-1), 0, 0, x] - 10*G[y^(-1), 0, -y^(-1), x] + 
         6*G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
         12*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         4*G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), -1, x] + 
         6*G[y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), y^(-1), x]) + G[1, y]*(4*Pi^2*G[-y^(-1), x] - 
         4*Pi^2*G[y^(-1), x] - (4*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, y^(-1), x] + 
         (16*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[-y^(-1), y^(-1), x] - (16*I)*Pi*G[y^(-1), 0, x] + 
         (4*I)*Pi*G[y^(-1), -y^(-1), x] - (4*I)*Pi*G[y^(-1), y^(-1), x] + 
         6*G[-1, -1, -1, x] + 8*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] + 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), -1, x] - 
         8*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), -y^(-1), x] + 
         4*G[-1, -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), -y^(-1), x] + 2*G[0, -1, -1, x] - 8*G[0, -1, 0, x] - 
         2*G[0, -1, y^(-1), x] - 6*G[0, 0, -1, x] - 64*G[0, 0, 0, x] + 
         4*G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] - 
         2*G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), -y^(-1), x] + 
         6*G[0, -y^(-1), y^(-1), x] - 2*G[0, y^(-1), -1, x] + 
         8*G[0, y^(-1), 0, x] + 2*G[0, y^(-1), y^(-1), x] + 
         4*G[-y^(-1), -1, -1, x] - 4*G[-y^(-1), -1, -y^(-1), x] - 
         4*G[-y^(-1), 0, -1, x] - 32*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, y^(-1), x] - 16*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 16*G[-y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), -y^(-1), 
           x] + 4*G[-y^(-1), y^(-1), y^(-1), x] - 4*G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, -y^(-1), x] + 6*G[y^(-1), -1, y^(-1), x] + 
         4*G[y^(-1), 0, -1, x] + 32*G[y^(-1), 0, 0, x] - 
         6*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] - 
         8*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[y^(-1), -y^(-1), y^(-1), x] + 8*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), y^(-1), x]) - 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] - (8*I)*Pi*G[(1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         z] + (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + x*y)/(2*x*y), z] - (24*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         z] + (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + x*y)/(2*x*y), z] - (24*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] - (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] - (64*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] + G[0, x]*(-12*G[(1 + x*y)/(2*x*y), z]*G[-1, -1, y] + 
         (24*I)*Pi*G[0, (1 + y)/(2*y), z] - (24*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((44*Pi^2)/3 - 
           32*G[-1, 1, y] - 32*G[1, -1, y] - 32*G[1, 1, y]) + 
         (24*I)*Pi*G[1, (1 + y)/(2*y), z] - (24*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (64*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (64*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, (1 + y)/(2*y), z] - 6*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + y)/(2*y), z] - 6*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + y)/(2*y), z] - 
         6*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 1, (1 + y)/(2*y), z] - 6*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) - 
       (48*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[1, y]*((12*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (12*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[1, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*(-8*Pi^2 - (4*I)*Pi*G[-1, x] - 
           (32*I)*Pi*G[0, x] - 2*G[-1, -1, x] + 8*G[-1, 0, x] + 
           2*G[-1, y^(-1), x] + 6*G[0, -1, x] + 64*G[0, 0, x] - 
           4*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] + 
           4*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] + 
           2*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] - 2*G[y^(-1), y^(-1), x]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(8*Pi^2 + 8*G[-1, -1, x] - 
           8*G[-1, -y^(-1), x] - 8*G[0, -1, x] - 64*G[0, 0, x] + 
           8*G[0, y^(-1), x] - 32*G[-y^(-1), 0, x] - 
           16*G[-y^(-1), -y^(-1), x] + 16*G[-y^(-1), y^(-1), x] + 
           32*G[y^(-1), 0, x] - 8*G[y^(-1), -y^(-1), x] + 
           8*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (32*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + G[-1, x]*
          (-6*G[0, (1 + y)/(2*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) + 
         G[0, x]*((32*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[0, (1 + y)/(2*y), z] + 24*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 24*G[1, (1 + y)/(2*y), z] + 
           24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           8*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (32*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z] - 
           (16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, 1, z] + 6*G[0, (1 + y)/(2*y), z] - 
           12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 6*G[1, 1, z] + 
           6*G[1, (1 + y)/(2*y), z] - 12*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 1, z] - 
           2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + 6*G[0, 0, (1 + y)/(2*y), z] - 
         6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + y)/(2*y), z] - 6*G[0, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + y)/(2*y), z] - 
         6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 1, (1 + y)/(2*y), z] - 6*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*(G[(1 + x*y)/(2*x*y), z]*((-5*Pi^2)/2 + 6*G[-1, -1, y]) - 
         (6*I)*Pi*G[0, (1 + y)/(2*y), z] + (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((7*Pi^2)/3 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 
           4*G[1, 1, y]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          ((10*Pi^2)/3 + 8*G[-1, -1, y] + 16*G[-1, 1, y] + 16*G[1, -1, y] + 
           16*G[1, 1, y]) - (6*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + (16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (64*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(G[(1 + y)/(2*y), z]*((2*Pi^2)/3 - 16*G[-1, -1, y]) + 
         G[(1 + x*y)/(2*x*y), z]*(-5*Pi^2 - 12*G[-1, -1, y]) + 
         (12*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (12*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((20*Pi^2)/3 + 
           16*G[-1, -1, y] - 16*G[-1, 1, y] - 16*G[1, -1, y] - 
           16*G[1, 1, y]) + (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (12*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[1, y]*((16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 6*G[0, 1, z] + 12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 6*G[1, 1, z] + 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 6*G[(1 + y)/(2*y), 1, z] + 4*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (32*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 0, (1 + y)/(2*y), z] - 6*G[0, 1, (1 + y)/(2*y), z] - 
         6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 0, (1 + y)/(2*y), z] - 
         6*G[1, 1, (1 + y)/(2*y), z] - 6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
           z] + 12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         20*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((12*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (12*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[1, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((-22*Pi^2)/3 - (4*I)*Pi*G[-1, x] - 
           (32*I)*Pi*G[0, x] + 4*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
           2*G[0, -1, x] + 48*G[0, 0, x] - 20*G[0, -y^(-1), x] + 
           2*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
           12*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
           4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x]) + 
         G[1, z]*((-12*I)*Pi*G[-y^(-1), x] + (12*I)*Pi*G[y^(-1), x] + 
           6*G[-1, -y^(-1), x] - 6*G[-1, y^(-1), x] + 6*G[0, -y^(-1), x] - 
           6*G[0, y^(-1), x] + 24*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] - 
           24*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] - 
           6*G[y^(-1), y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          (-3*G[-1, -1, x] - 6*G[-1, 0, x] - 6*G[-1, -y^(-1), x] + 
           3*G[-1, y^(-1), x] - 12*G[0, 0, x] - 12*G[0, -y^(-1), x] - 
           6*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
           12*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
           3*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] + 
           3*G[y^(-1), y^(-1), x]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]*((20*Pi^2)/3 + 4*G[-1, -1, x] + 8*G[-1, 0, x] + 
           4*G[-1, y^(-1), x] - 32*G[0, 0, x] + 32*G[0, -y^(-1), x] + 
           8*G[-y^(-1), -1, x] + 16*G[-y^(-1), -y^(-1), x] + 
           8*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] + 
           24*G[y^(-1), 0, x] - 16*G[y^(-1), -y^(-1), x] + 
           4*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (32*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[0, x]*((32*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[0, (1 + y)/(2*y), z] + 12*G[0, (1 + x*y)/(2*x*y), z] + 
           12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[1, (1 + y)/(2*y), z] + 12*G[1, (1 + x*y)/(2*x*y), z] + 
           12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
         (32*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*(6*G[0, (1 + x*y)/(2*x*y), z] - 
           6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[1, (1 + x*y)/(2*x*y), z] - 6*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
             z] - 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + x*y)/(2*x*y), z] + 16*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z] - 
           (16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, 1, z] - 6*G[0, (1 + x*y)/(2*x*y), z] - 
           6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 6*G[1, 1, z] - 
           6*G[1, (1 + x*y)/(2*x*y), z] - 6*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 1, z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-y^(-1), x]*
          ((16*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, 1, z] + 12*G[0, (1 + y)/(2*y), z] + 
           12*G[0, (1 + x*y)/(2*x*y), z] - 6*G[1, 1, z] + 
           12*G[1, (1 + y)/(2*y), z] + 12*G[1, (1 + x*y)/(2*x*y), z] - 
           6*G[(1 + y)/(2*y), 1, z] + 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 6*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, 1, (1 + x*y)/(2*x*y), z] + 12*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         6*G[1, 1, (1 + x*y)/(2*x*y), z] + 12*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         20*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
         32*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*(G[(1 + x*y)/(2*x*y), z]*((-5*Pi^2)/2 - 6*G[-1, -1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-34*Pi^2)/3 + 
           8*G[-1, -1, y]) + (6*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (18*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[1, (1 + y)/(2*y), z] + (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (18*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (48*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 48*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         128*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       128*G[-1, -1, -1, -1, x] + 8*G[-1, -1, -1, -1, y] + 
       7*G[-1, -1, -1, 0, x] - 8*G[-1, -1, -1, 1, y] - 
       6*G[-1, -1, -1, -y^(-1), x] - G[-1, -1, -1, y^(-1), x] + 
       12*G[-1, -1, 0, -1, x] + 14*G[-1, -1, 0, 0, x] - 
       8*G[-1, -1, 0, -y^(-1), x] - 6*G[-1, -1, 0, y^(-1), x] - 
       8*G[-1, -1, 1, -1, y] - 8*G[-1, -1, 1, 1, y] - 
       8*G[-1, -1, -y^(-1), -1, x] - 6*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -y^(-1), -y^(-1), x] + 4*G[-1, -1, -y^(-1), y^(-1), x] - 
       4*G[-1, -1, y^(-1), -1, x] - 3*G[-1, -1, y^(-1), 0, x] + 
       4*G[-1, -1, y^(-1), -y^(-1), x] - G[-1, -1, y^(-1), y^(-1), x] + 
       16*G[-1, 0, -1, -1, x] + 2*G[-1, 0, -1, -y^(-1), x] - 
       2*G[-1, 0, -1, y^(-1), x] - 4*G[-1, 0, 0, -1, x] + 
       4*G[-1, 0, 0, 0, x] + 6*G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, 0, y^(-1), x] + 8*G[-1, 0, -y^(-1), 0, x] - 
       2*G[-1, 0, -y^(-1), -y^(-1), x] - 6*G[-1, 0, -y^(-1), y^(-1), x] + 
       4*G[-1, 0, y^(-1), -1, x] - 4*G[-1, 0, y^(-1), 0, x] - 
       6*G[-1, 0, y^(-1), -y^(-1), x] - 2*G[-1, 0, y^(-1), y^(-1), x] - 
       8*G[-1, 1, -1, -1, y] - 8*G[-1, 1, -1, 1, y] - 8*G[-1, 1, 1, -1, y] - 
       8*G[-1, 1, 1, 1, y] + 2*G[-1, -y^(-1), -1, 0, x] - 
       2*G[-1, -y^(-1), -1, -y^(-1), x] + 4*G[-1, -y^(-1), 0, -1, x] - 
       12*G[-1, -y^(-1), 0, 0, x] + 2*G[-1, -y^(-1), 0, -y^(-1), x] - 
       2*G[-1, -y^(-1), 0, y^(-1), x] + 8*G[-1, -y^(-1), -y^(-1), -1, x] - 
       8*G[-1, -y^(-1), -y^(-1), 0, x] + 6*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 2*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       12*G[-1, -y^(-1), y^(-1), -1, x] + 10*G[-1, -y^(-1), y^(-1), 0, x] + 
       2*G[-1, -y^(-1), y^(-1), -y^(-1), x] - 16*G[-1, y^(-1), -1, -1, x] + 
       3*G[-1, y^(-1), -1, 0, x] - 2*G[-1, y^(-1), -1, -y^(-1), x] - 
       G[-1, y^(-1), -1, y^(-1), x] + 4*G[-1, y^(-1), 0, -1, x] + 
       2*G[-1, y^(-1), 0, 0, x] - 2*G[-1, y^(-1), 0, y^(-1), x] - 
       2*G[-1, y^(-1), -y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-1, y^(-1), y^(-1), -1, x] + G[-1, y^(-1), y^(-1), 0, x] - 
       G[-1, y^(-1), y^(-1), y^(-1), x] + 2*G[0, -1, -1, 0, x] - 
       2*G[0, -1, -1, -y^(-1), x] + 4*G[0, -1, 0, -1, x] - 
       12*G[0, -1, 0, 0, x] + 2*G[0, -1, 0, -y^(-1), x] - 
       2*G[0, -1, 0, y^(-1), x] - 4*G[0, -1, -y^(-1), -1, x] + 
       4*G[0, -1, -y^(-1), 0, x] + 6*G[0, -1, -y^(-1), -y^(-1), x] + 
       2*G[0, -1, -y^(-1), y^(-1), x] - 2*G[0, -1, y^(-1), 0, x] + 
       2*G[0, -1, y^(-1), -y^(-1), x] - 16*G[0, 0, -1, -1, x] - 
       8*G[0, 0, -1, 0, x] + 6*G[0, 0, -1, -y^(-1), x] + 
       2*G[0, 0, -1, y^(-1), x] - 12*G[0, 0, 0, -1, x] - 
       112*G[0, 0, 0, 0, x] + 22*G[0, 0, 0, -y^(-1), x] + 
       6*G[0, 0, 0, y^(-1), x] + 4*G[0, 0, -y^(-1), -1, x] + 
       24*G[0, 0, -y^(-1), 0, x] + 14*G[0, 0, -y^(-1), -y^(-1), x] - 
       2*G[0, 0, -y^(-1), y^(-1), x] + 8*G[0, 0, y^(-1), -1, x] - 
       2*G[0, 0, y^(-1), -y^(-1), x] + 2*G[0, 0, y^(-1), y^(-1), x] - 
       6*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[0, 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 16*G[0, -y^(-1), -1, -1, x] + 
       2*G[0, -y^(-1), -1, -y^(-1), x] - 2*G[0, -y^(-1), -1, y^(-1), x] - 
       4*G[0, -y^(-1), 0, -1, x] + 16*G[0, -y^(-1), 0, 0, x] + 
       18*G[0, -y^(-1), 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, y^(-1), x] + 
       12*G[0, -y^(-1), -y^(-1), -1, x] + 8*G[0, -y^(-1), -y^(-1), 0, x] + 
       10*G[0, -y^(-1), -y^(-1), -y^(-1), x] - 
       6*G[0, -y^(-1), -y^(-1), y^(-1), x] - 8*G[0, -y^(-1), y^(-1), -1, x] + 
       8*G[0, -y^(-1), y^(-1), 0, x] - 6*G[0, -y^(-1), y^(-1), -y^(-1), x] - 
       2*G[0, -y^(-1), y^(-1), y^(-1), x] - 2*G[0, y^(-1), -1, 0, x] + 
       2*G[0, y^(-1), -1, -y^(-1), x] - 4*G[0, y^(-1), 0, -1, x] + 
       12*G[0, y^(-1), 0, 0, x] - 2*G[0, y^(-1), 0, -y^(-1), x] + 
       2*G[0, y^(-1), 0, y^(-1), x] + 4*G[0, y^(-1), -y^(-1), -1, x] - 
       4*G[0, y^(-1), -y^(-1), 0, x] - 6*G[0, y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[0, y^(-1), -y^(-1), y^(-1), x] + 2*G[0, y^(-1), y^(-1), 0, x] - 
       2*G[0, y^(-1), y^(-1), -y^(-1), x] - 
       6*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 12*G[0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 24*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       36*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[1, -1, -1, -1, y] - 8*G[1, -1, -1, 1, y] - 8*G[1, -1, 1, -1, y] - 
       8*G[1, -1, 1, 1, y] - 6*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[1, 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[1, 1, -1, -1, y] - 8*G[1, 1, -1, 1, y] - 
       8*G[1, 1, 1, -1, y] - 8*G[1, 1, 1, 1, y] - 
       6*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 12*G[1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 24*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       36*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       64*G[-y^(-1), -1, -1, -1, x] + 6*G[-y^(-1), -1, -1, 0, x] - 
       4*G[-y^(-1), -1, -1, -y^(-1), x] - 2*G[-y^(-1), -1, -1, y^(-1), x] + 
       8*G[-y^(-1), -1, 0, -1, x] + 4*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, 0, y^(-1), x] - 4*G[-y^(-1), -1, -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -1, y^(-1), -1, x] + 2*G[-y^(-1), -1, y^(-1), 0, x] - 
       2*G[-y^(-1), -1, y^(-1), y^(-1), x] - 4*G[-y^(-1), 0, -1, 0, x] + 
       4*G[-y^(-1), 0, -1, -y^(-1), x] - 8*G[-y^(-1), 0, 0, -1, x] - 
       48*G[-y^(-1), 0, 0, 0, x] + 20*G[-y^(-1), 0, 0, -y^(-1), x] + 
       4*G[-y^(-1), 0, 0, y^(-1), x] + 8*G[-y^(-1), 0, -y^(-1), -1, x] + 
       16*G[-y^(-1), 0, -y^(-1), 0, x] + 12*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), 0, y^(-1), 0, x] - 4*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 
       32*G[-y^(-1), -y^(-1), -1, -1, x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), 0, 0, x] + 16*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 16*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       12*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       32*G[-y^(-1), y^(-1), -1, -1, x] + 2*G[-y^(-1), y^(-1), -1, 0, x] - 
       2*G[-y^(-1), y^(-1), -1, y^(-1), x] + 28*G[-y^(-1), y^(-1), 0, 0, x] - 
       4*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       8*G[-y^(-1), y^(-1), -y^(-1), -1, x] - 
       12*G[-y^(-1), y^(-1), -y^(-1), 0, x] - 
       8*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), y^(-1), y^(-1), -1, x] + 6*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] - 4*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       64*G[y^(-1), -1, -1, -1, x] - 3*G[y^(-1), -1, -1, 0, x] + 
       4*G[y^(-1), -1, -1, -y^(-1), x] - G[y^(-1), -1, -1, y^(-1), x] - 
       8*G[y^(-1), -1, 0, -1, x] + 2*G[y^(-1), -1, 0, 0, x] + 
       6*G[y^(-1), -1, 0, -y^(-1), x] + 4*G[y^(-1), -1, 0, y^(-1), x] + 
       12*G[y^(-1), -1, -y^(-1), -1, x] - 2*G[y^(-1), -1, -y^(-1), 0, x] - 
       4*G[y^(-1), -1, -y^(-1), -y^(-1), x] - 
       6*G[y^(-1), -1, -y^(-1), y^(-1), x] - 4*G[y^(-1), -1, y^(-1), -1, x] + 
       7*G[y^(-1), -1, y^(-1), 0, x] - 6*G[y^(-1), -1, y^(-1), -y^(-1), x] - 
       G[y^(-1), -1, y^(-1), y^(-1), x] + 4*G[y^(-1), 0, -1, 0, x] - 
       4*G[y^(-1), 0, -1, -y^(-1), x] + 8*G[y^(-1), 0, 0, -1, x] + 
       60*G[y^(-1), 0, 0, 0, x] - 8*G[y^(-1), 0, 0, -y^(-1), x] - 
       4*G[y^(-1), 0, 0, y^(-1), x] + 4*G[y^(-1), 0, -y^(-1), -1, x] - 
       16*G[y^(-1), 0, -y^(-1), 0, x] + 4*G[y^(-1), 0, -y^(-1), y^(-1), x] - 
       12*G[y^(-1), 0, y^(-1), -1, x] + 8*G[y^(-1), 0, y^(-1), 0, x] + 
       4*G[y^(-1), 0, y^(-1), -y^(-1), x] + 16*G[y^(-1), -y^(-1), -1, -1, 
         x] + 2*G[y^(-1), -y^(-1), -1, 0, x] - 
       2*G[y^(-1), -y^(-1), -1, y^(-1), x] - 20*G[y^(-1), -y^(-1), 0, 0, x] - 
       4*G[y^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       4*G[y^(-1), -y^(-1), y^(-1), -1, x] - 6*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] - 4*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       2*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), -1, -1, x] + G[y^(-1), y^(-1), -1, 0, x] - 
       G[y^(-1), y^(-1), -1, y^(-1), x] + 14*G[y^(-1), y^(-1), 0, 0, x] - 
       2*G[y^(-1), y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - 6*G[y^(-1), y^(-1), -y^(-1), 0, x] - 
       4*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       4*G[y^(-1), y^(-1), y^(-1), -1, x] + 3*G[y^(-1), y^(-1), y^(-1), 0, 
         x] - 2*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       G[y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       28*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       40*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 24*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       64*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 48*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 128*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), z]*(((8*I)/3)*Pi^3 + (2*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, -1, y] - (8*I)*Pi*G[-1, 0, x] - 
         (16*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, y^(-1), x] - 
         (12*I)*Pi*G[0, -1, x] - (64*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[0, y^(-1), x] - 
         (16*I)*Pi*G[1, -1, y] - (16*I)*Pi*G[1, 1, y] + 
         G[-1, x]*((-7*Pi^2)/3 + 4*G[-1, 1, y] + 4*G[1, -1, y] + 
           4*G[1, 1, y]) + G[0, x]*((-46*Pi^2)/3 + 16*G[-1, -1, y] + 
           32*G[-1, 1, y] + 32*G[1, -1, y] + 32*G[1, 1, y]) + 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 2*G[-1, -1, 0, x] + 
         16*G[-1, -1, 1, y] + 2*G[-1, -1, -y^(-1), x] - 4*G[-1, 0, -1, x] + 
         12*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] + 
         16*G[-1, 1, -1, y] + 16*G[-1, 1, 1, y] + 4*G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 6*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), 0, x] - 
         2*G[-1, y^(-1), -y^(-1), x] + 16*G[0, -1, -1, x] + 
         8*G[0, -1, 0, x] - 6*G[0, -1, -y^(-1), x] - 2*G[0, -1, y^(-1), x] + 
         12*G[0, 0, -1, x] + 112*G[0, 0, 0, x] - 22*G[0, 0, -y^(-1), x] - 
         6*G[0, 0, y^(-1), x] - 4*G[0, -y^(-1), -1, x] - 
         24*G[0, -y^(-1), 0, x] - 14*G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, -y^(-1), y^(-1), x] - 8*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), x] + 
         16*G[1, -1, -1, y] + 16*G[1, -1, 1, y] + 16*G[1, 1, -1, y] + 
         16*G[1, 1, 1, y] - 16*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] + 
         4*G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         18*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
         10*G[-y^(-1), -y^(-1), -y^(-1), x] + 6*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 8*G[-y^(-1), y^(-1), -1, x] - 8*G[-y^(-1), y^(-1), 0, x] + 
         6*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] + 
         4*G[y^(-1), 0, -1, x] - 12*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), -1, x] + 4*G[y^(-1), -y^(-1), 0, x] + 
         6*G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] - 
         2*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         14*Zeta[3]) + G[y^(-1), x]*((I/3)*Pi^3 - (8*I)*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 1, y] - (8*I)*Pi*G[1, -1, y] - (8*I)*Pi*G[1, 1, y] + 
         4*G[-1, -1, -1, y] + 8*G[-1, -1, 1, y] + 8*G[-1, 1, -1, y] + 
         8*G[-1, 1, 1, y] + 8*G[1, -1, -1, y] + 8*G[1, -1, 1, y] + 
         8*G[1, 1, -1, y] + 8*G[1, 1, 1, y] - 11*Zeta[3]) + 
       G[(1 + x*y)/(2*x*y), z]*(I*Pi^3 - (3*I)*Pi*G[-1, -1, x] - 
         (6*I)*Pi*G[-1, -y^(-1), x] - (3*I)*Pi*G[-1, y^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), -1, x] - (12*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[-y^(-1), y^(-1), x] - (3*I)*Pi*G[y^(-1), -1, x] - 
         (6*I)*Pi*G[y^(-1), -y^(-1), x] - (3*I)*Pi*G[y^(-1), y^(-1), x] - 
         12*G[-1, -1, -1, y] - 3*G[-1, -1, 0, x] + 3*G[-1, -1, y^(-1), x] - 
         6*G[-1, 0, 0, x] - 6*G[-1, 0, -y^(-1), x] - 6*G[-1, -y^(-1), 0, x] + 
         6*G[-1, -y^(-1), y^(-1), x] + 3*G[-1, y^(-1), 0, x] + 
         6*G[-1, y^(-1), -y^(-1), x] + 3*G[-1, y^(-1), y^(-1), x] - 
         12*G[0, 0, 0, x] - 12*G[0, 0, -y^(-1), x] - 12*G[0, -y^(-1), 0, x] - 
         12*G[0, -y^(-1), -y^(-1), x] - 6*G[-y^(-1), -1, 0, x] + 
         6*G[-y^(-1), -1, y^(-1), x] - 12*G[-y^(-1), 0, 0, x] - 
         12*G[-y^(-1), 0, -y^(-1), x] - 12*G[-y^(-1), -y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), y^(-1), x] + 6*G[-y^(-1), y^(-1), 0, x] + 
         12*G[-y^(-1), y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), y^(-1), 
           x] - 3*G[y^(-1), -1, 0, x] + 3*G[y^(-1), -1, y^(-1), x] + 
         6*G[y^(-1), 0, 0, x] + 6*G[y^(-1), 0, -y^(-1), x] + 
         6*G[y^(-1), -y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), -y^(-1), x] + 
         6*G[y^(-1), -y^(-1), y^(-1), x] + 3*G[y^(-1), y^(-1), 0, x] + 
         6*G[y^(-1), y^(-1), -y^(-1), x] + 3*G[y^(-1), y^(-1), y^(-1), x] - 
         3*Zeta[3]) + G[-1, x]*(I*Pi^3 - (2*Pi^2*G[-1, y])/3 + 
         4*G[-1, -1, -1, y] + 11*Zeta[3]) + G[-1, y]*(((-4*I)/3)*Pi^3 + 
         14*Zeta[3]) + G[0, x]*(((-8*I)/3)*Pi^3 + 8*Pi^2*G[1, y] + 
         (16*I)*Pi*G[-1, -1, y] + (16*I)*Pi*G[-1, 1, y] + 
         (16*I)*Pi*G[1, -1, y] + (16*I)*Pi*G[1, 1, y] - 16*G[-1, -1, 1, y] - 
         16*G[-1, 1, -1, y] - 16*G[-1, 1, 1, y] - 16*G[1, -1, -1, y] - 
         16*G[1, -1, 1, y] - 16*G[1, 1, -1, y] - 16*G[1, 1, 1, y] + 
         14*Zeta[3]) + G[-y^(-1), x]*(((-4*I)/3)*Pi^3 + 
         (8*I)*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 1, y] + 
         (8*I)*Pi*G[1, -1, y] + (8*I)*Pi*G[1, 1, y] + 8*G[-1, -1, -1, y] - 
         8*G[-1, -1, 1, y] - 8*G[-1, 1, -1, y] - 8*G[-1, 1, 1, y] - 
         8*G[1, -1, -1, y] - 8*G[1, -1, 1, y] - 8*G[1, 1, -1, y] - 
         8*G[1, 1, 1, y] + 14*Zeta[3]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(((-8*I)/3)*Pi^3 - 
         (68*I)*Pi*G[-1, -1, x] + (16*I)*Pi*G[-1, -1, y] + 
         (16*I)*Pi*G[-1, 1, y] + (8*I)*Pi*G[-1, -y^(-1), x] + 
         (12*I)*Pi*G[-1, y^(-1), x] + (8*I)*Pi*G[0, -1, x] + 
         (64*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, y^(-1), x] + 
         (16*I)*Pi*G[1, -1, y] + (16*I)*Pi*G[1, 1, y] - 
         (24*I)*Pi*G[-y^(-1), -1, x] + (32*I)*Pi*G[-y^(-1), 0, x] + 
         (16*I)*Pi*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (36*I)*Pi*G[y^(-1), -1, x] - (32*I)*Pi*G[y^(-1), 0, x] + 
         (8*I)*Pi*G[y^(-1), -y^(-1), x] + (4*I)*Pi*G[y^(-1), y^(-1), x] + 
         128*G[-1, -1, -1, x] + 16*G[-1, -1, -1, y] + 12*G[-1, -1, 0, x] - 
         16*G[-1, -1, 1, y] - 8*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] + 16*G[-1, 0, -1, x] + 8*G[-1, 0, 0, x] - 
         8*G[-1, 0, y^(-1), x] - 16*G[-1, 1, -1, y] - 16*G[-1, 1, 1, y] - 
         8*G[-1, -y^(-1), 0, x] + 8*G[-1, -y^(-1), -y^(-1), x] - 
         16*G[-1, y^(-1), -1, x] + 4*G[-1, y^(-1), 0, x] - 
         4*G[-1, y^(-1), y^(-1), x] - 8*G[0, -1, 0, x] + 
         8*G[0, -1, -y^(-1), x] - 16*G[0, 0, -1, x] - 96*G[0, 0, 0, x] + 
         40*G[0, 0, -y^(-1), x] + 8*G[0, 0, y^(-1), x] + 
         16*G[0, -y^(-1), -1, x] + 32*G[0, -y^(-1), 0, x] + 
         24*G[0, -y^(-1), -y^(-1), x] - 8*G[0, -y^(-1), y^(-1), x] + 
         8*G[0, y^(-1), 0, x] - 8*G[0, y^(-1), -y^(-1), x] - 
         16*G[1, -1, -1, y] - 16*G[1, -1, 1, y] - 16*G[1, 1, -1, y] - 
         16*G[1, 1, 1, y] + 64*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), -1, 0, x] - 8*G[-y^(-1), -1, y^(-1), x] - 
         32*G[-y^(-1), 0, 0, x] + 32*G[-y^(-1), 0, -y^(-1), x] + 
         32*G[-y^(-1), -y^(-1), -1, x] + 16*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         16*G[-y^(-1), -y^(-1), y^(-1), x] - 32*G[-y^(-1), y^(-1), -1, x] + 
         24*G[-y^(-1), y^(-1), 0, x] - 16*G[-y^(-1), y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), y^(-1), y^(-1), x] - 64*G[y^(-1), -1, -1, x] + 
         4*G[y^(-1), -1, 0, x] - 4*G[y^(-1), -1, y^(-1), x] + 
         56*G[y^(-1), 0, 0, x] - 8*G[y^(-1), 0, -y^(-1), x] + 
         16*G[y^(-1), -y^(-1), -1, x] - 24*G[y^(-1), -y^(-1), 0, x] - 
         16*G[y^(-1), -y^(-1), -y^(-1), x] - 8*G[y^(-1), -y^(-1), y^(-1), 
           x] - 16*G[y^(-1), y^(-1), -1, x] + 12*G[y^(-1), y^(-1), 0, x] - 
         8*G[y^(-1), y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), y^(-1), x] + 
         28*Zeta[3]))
 
Int[n34, 30] = -(ep^4*(G[0, y^(-1), x]*(-G[1, -1, y] - G[1, 1, y]) + 
       G[0, -y^(-1), x]*(G[-1, 1, y] + G[1, -1, y] + G[1, 1, y]) + 
       G[1, -1, y]*(G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] - 
         G[y^(-1), -1, x] + G[y^(-1), y^(-1), x]) + 
       G[1, 1, y]*(G[-y^(-1), -1, x] - G[-y^(-1), -y^(-1), x] - 
         G[y^(-1), -1, x] + G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(-G[0, y^(-1), x] + G[-y^(-1), -1, x] - 
         G[-y^(-1), -y^(-1), x] - G[y^(-1), -1, x] + G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(G[0, -y^(-1), x] - G[0, y^(-1), x] + G[-y^(-1), -1, x] - 
         G[-y^(-1), -y^(-1), x] - G[y^(-1), -1, x] + G[y^(-1), y^(-1), x]) + 
       G[1, y]*G[0, 0, -y^(-1), x] + G[1, y]*(-G[0, 0, y^(-1), x] - 
         G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] + G[0, y^(-1), y^(-1), x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - G[-y^(-1), 0, -1, x] + 
         G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), y^(-1), x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), 0, -1, x] - 
         G[y^(-1), 0, -y^(-1), x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), -1, x] + 
         2*G[y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), -y^(-1), x]) + 
       G[-1, y]*(G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] - 
         G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] + G[0, y^(-1), y^(-1), x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - G[-y^(-1), 0, -1, x] + 
         G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), y^(-1), x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), 0, -1, x] - 
         G[y^(-1), 0, -y^(-1), x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), -1, x] + 
         2*G[y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), -y^(-1), x]) - 
       2*G[0, 0, -y^(-1), -1, x] + 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -1, x] - 2*G[0, 0, y^(-1), 0, x] - 
       2*G[0, -y^(-1), -1, 0, x] + G[0, -y^(-1), -1, -y^(-1), x] + 
       G[0, -y^(-1), -1, y^(-1), x] - 2*G[0, -y^(-1), 0, -1, x] + 
       4*G[0, -y^(-1), 0, 0, x] - G[0, -y^(-1), 0, -y^(-1), x] - 
       G[0, -y^(-1), 0, y^(-1), x] + 2*G[0, -y^(-1), -y^(-1), -1, x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] + 2*G[0, y^(-1), -1, 0, x] - 
       G[0, y^(-1), -1, -y^(-1), x] - G[0, y^(-1), -1, y^(-1), x] + 
       2*G[0, y^(-1), 0, -1, x] - 4*G[0, y^(-1), 0, 0, x] + 
       G[0, y^(-1), 0, -y^(-1), x] + G[0, y^(-1), 0, y^(-1), x] - 
       2*G[0, y^(-1), y^(-1), -1, x] + 2*G[0, y^(-1), y^(-1), 0, x] + 
       4*G[-y^(-1), -1, 0, 0, x] - 2*G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, 0, y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] + 
       G[-y^(-1), -1, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -y^(-1), y^(-1), 
        x] - 2*G[-y^(-1), -1, y^(-1), 0, x] + G[-y^(-1), -1, y^(-1), -y^(-1), 
        x] + G[-y^(-1), -1, y^(-1), y^(-1), x] - 2*G[-y^(-1), 0, -1, 0, x] + 
       G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, -1, y^(-1), x] - 
       2*G[-y^(-1), 0, 0, -1, x] + G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, 0, y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] - G[-y^(-1), 0, -y^(-1), y^(-1), 
        x] + 2*G[-y^(-1), 0, y^(-1), 0, x] - G[-y^(-1), 0, y^(-1), -y^(-1), 
        x] - G[-y^(-1), 0, y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), -1, 0, x] - G[-y^(-1), -y^(-1), -1, -y^(-1), 
        x] - G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), 0, y^(-1), 
        x] - 2*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 2*G[-y^(-1), y^(-1), y^(-1), 0, x] - 4*G[y^(-1), -1, 0, 0, x] + 
       2*G[y^(-1), -1, 0, -y^(-1), x] + 2*G[y^(-1), -1, 0, y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), 0, x] - G[y^(-1), -1, -y^(-1), -y^(-1), x] - 
       G[y^(-1), -1, -y^(-1), y^(-1), x] + 2*G[y^(-1), -1, y^(-1), 0, x] - 
       G[y^(-1), -1, y^(-1), -y^(-1), x] - G[y^(-1), -1, y^(-1), y^(-1), x] + 
       2*G[y^(-1), 0, -1, 0, x] - G[y^(-1), 0, -1, -y^(-1), x] - 
       G[y^(-1), 0, -1, y^(-1), x] + 2*G[y^(-1), 0, 0, -1, x] - 
       G[y^(-1), 0, 0, -y^(-1), x] - G[y^(-1), 0, 0, y^(-1), x] - 
       2*G[y^(-1), 0, -y^(-1), 0, x] + G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       G[y^(-1), 0, -y^(-1), y^(-1), x] - 2*G[y^(-1), 0, y^(-1), -1, x] + 
       G[y^(-1), 0, y^(-1), -y^(-1), x] + G[y^(-1), 0, y^(-1), y^(-1), x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), -1, x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), y^(-1), -1, 
         x] - 2*G[y^(-1), -y^(-1), y^(-1), 0, x] - 
       2*G[y^(-1), y^(-1), -1, 0, x] + G[y^(-1), y^(-1), -1, -y^(-1), x] + 
       G[y^(-1), y^(-1), -1, y^(-1), x] - 2*G[y^(-1), y^(-1), 0, -1, x] + 
       4*G[y^(-1), y^(-1), 0, 0, x] - G[y^(-1), y^(-1), 0, -y^(-1), x] - 
       G[y^(-1), y^(-1), 0, y^(-1), x] + 2*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - 2*G[y^(-1), y^(-1), -y^(-1), 0, x]))
 
Int[n34, 31] = -(ep^3*(((-I)*Pi - G[1, y])*G[-1, -1, x] + I*Pi*G[-1, 0, x] + 
        I*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
        I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[y^(-1), x]*(-Pi^2/3 - G[-1, 1, y] - G[1, -1, y] - G[1, 1, y]) + 
        G[-1, x]*(Pi^2/3 + I*Pi*G[-1, y] + G[-1, 1, y] + G[1, -1, y] + 
          G[1, 1, y]) + I*Pi*G[1, -(1 - y)/(2*y), z] + 
        G[y^(-1), x]*(G[0, -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), z]) + 
        I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
        I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-(1 - x*y)/(2*x*y), z]*(-Pi^2/3 + I*Pi*G[-1, x] - I*Pi*G[0, x] + 
          G[-1, 0, x] - G[-1, 1, y] - G[-1, -y^(-1), x] + 2*G[0, -1, x] - 
          3*G[0, 0, x] + G[0, -y^(-1), x] - G[1, -1, y] - G[1, 1, y] - 
          2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x]) + I*Pi*G[y^(-1), -1, x] - 
        I*Pi*G[y^(-1), 0, x] + G[1, z]*(-(G[1, y]*G[-y^(-1), x]) + 
          G[1, y]*G[y^(-1), x] + 2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
          2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
        G[1, y]*(2*G[-1, 0, x] - G[-1, -y^(-1), x] + G[y^(-1), -1, x] - 
          2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + 
        G[-1, y]*((-I)*Pi*G[y^(-1), x] + G[-1, 0, x] - G[-1, -y^(-1), x] - 
          G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + 
        G[1, y]*((G[-1, x] - 2*G[0, x])*G[-(1 - x*y)/(2*x*y), z] + 
          G[0, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
          G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]) - 
        I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
        G[-1, y]*(G[1, z]*(-G[-y^(-1), x] + G[y^(-1), x]) + 
          ((-I)*Pi - G[0, x])*G[-(1 - x*y)/(2*x*y), z] + 
          G[-y^(-1), x]*G[-(1 - x*y)/(2*x*y), z] - G[0, -(1 - y)/(2*y), z] + 
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
          G[1, -(1 - y)/(2*y), z] + G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*(-G[0, -(1 - y)/(2*y), z] + 
          G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
          G[1, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[-y^(-1), x]*(G[1, y]*G[-(1 - x*y)/(2*x*y), z] - 
          G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
          G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-1, x]*(-2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
          2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
        G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] - 2*G[-1, 0, -1, x] + 
        3*G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), -1, x] - 
        2*G[-1, -y^(-1), 0, x] + G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), 
         x] + 2*G[y^(-1), 0, -1, x] - 3*G[y^(-1), 0, 0, x] + 
        G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
        2*G[y^(-1), -y^(-1), 0, x] - G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])) - 
     ep^4*(G[-1, 0, x]*(-2*Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 
         6*G[1, 1, y]) + G[-1, -1, x]*(-3*G[-1, 1, y] - 3*G[1, -1, y] - 
         G[1, 1, y]) + G[-1, -y^(-1), x]*(G[1, -1, y] + G[1, 1, y]) + 
       G[-1, y^(-1), x]*((2*Pi^2)/3 + 2*G[1, -1, y] + 2*G[1, 1, y]) - 
       (4*Pi^2*G[y^(-1), -1, x])/3 + 2*Pi^2*G[y^(-1), 0, x] + 
       G[0, 1, z]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((2*Pi^2)/3 - 4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((2*Pi^2)/3 - 2*G[1, -1, y] - 4*G[-y^(-1), -1, x] + 
         4*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[-1, -1, y]*(-G[-1, 0, x] + 
         G[-1, -y^(-1), x] + G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       G[1, -(1 - x*y)/(2*x*y), z]*((-2*Pi^2)/3 + 2*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((-2*Pi^2)/3 + G[1, -1, y] - G[1, 1, y] + 2*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        ((-2*Pi^2)/3 - 2*G[y^(-1), 0, x] - 2*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*((-2*Pi^2)/3 + 2*G[1, -1, y] - 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), y^(-1), x]) + 
       (2*Pi^2*G[y^(-1), y^(-1), x])/3 + G[1, -1, y]*(-G[y^(-1), -1, x] + 
         4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(G[-1, -y^(-1), x] + 
         2*G[-1, y^(-1), x] - G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       G[1, 1, y]*(-3*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) - 
       (4*Pi^2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/3 + 
       G[0, -1, x]*(-2*G[0, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] + 8*G[(1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z]) + G[0, -y^(-1), x]*
        (-G[0, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z]) + (4*Pi^2*G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z])/3 + G[-1, -y^(-1), x]*
        (G[0, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z]) + G[1, 1, y]*
        (-G[1, -(1 - x*y)/(2*x*y), z] - 4*G[(1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 3*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z]) + G[-1, -1, x]*
        (8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -1, x]*(-8*G[(1 + y)/(2*y), 1, z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), 0, x]*(-8*G[(1 + y)/(2*y), 1, z] + 
         8*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y^(-1), x]*(-G[0, -(1 - y)/(2*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z]) + G[0, y^(-1), x]*(-G[0, -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z]) - (2*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/3 + G[-1, -1, y]*(G[0, -(1 - y)/(2*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] + G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z]) + G[-1, 0, x]*(G[0, -(1 - y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (-2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), y^(-1), x]*(-2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[y^(-1), -y^(-1), x]*
        (-2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(2*G[1, -(1 - y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(2*G[0, -(1 - y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), 0, x]*(8*G[(1 + y)/(2*y), 1, z] - 
         6*G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), -1, x]*(8*G[(1 + y)/(2*y), 1, z] - 
         8*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(5*G[0, -(1 - y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, -(1 - y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (3*I)*Pi*G[-1, -1, -1, x] - (3*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, -y^(-1), x] + (2*I)*Pi*G[-1, -1, y^(-1), x] - 
       I*Pi*G[-1, 0, -1, x] + I*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] - (2*I)*Pi*G[-1, 0, y^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] - (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (2*I)*Pi*G[-1, y^(-1), -1, x] + (2*I)*Pi*G[-1, y^(-1), 0, x] + 
       I*Pi*G[0, 0, -(1 - y)/(2*y), z] + I*Pi*G[0, 0, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, -(1 - y)/(2*y), z] + I*Pi*G[0, 1, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] - (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 0, -(1 - y)/(2*y), z] + I*Pi*G[1, 0, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, -(1 - y)/(2*y), z] + I*Pi*G[1, 1, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[y^(-1), -1, -1, x] - I*Pi*G[y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] + I*Pi*G[y^(-1), 0, -1, x] - I*Pi*G[y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + G[(1 + y)/(2*y), z]*((-4*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] - 4*G[-1, -1, 0, x] + 
         4*G[-1, -1, -y^(-1), x] - 8*G[-1, 0, -1, x] + 12*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 8*G[-1, -y^(-1), -1, x] - 
         8*G[-1, -y^(-1), 0, x] + 4*G[y^(-1), -1, 0, x] - 
         4*G[y^(-1), -1, -y^(-1), x] + 8*G[y^(-1), 0, -1, x] - 
         12*G[y^(-1), 0, 0, x] + 4*G[y^(-1), 0, -y^(-1), x] - 
         8*G[y^(-1), -y^(-1), -1, x] + 8*G[y^(-1), -y^(-1), 0, x]) - 
       (2*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y] - 
           G[1, 1, y]) + G[-y^(-1), x]*((-2*I)*Pi*G[1, y] + G[-1, -1, y] + 
           G[-1, 1, y] + G[1, -1, y] + G[1, 1, y]) + 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] + 
         G[1, y]*((2*I)*Pi*G[y^(-1), x] + G[-1, -y^(-1), x] - 
           G[-1, y^(-1), x] + G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
           G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) - 2*G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), 0, x] - 8*G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
         4*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] - 4*G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] + 8*G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] - 2*G[y^(-1), 0, -1, x] - 
         4*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), 0, x]) + (2*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       G[-1, y]*((4*Pi^2*G[y^(-1), x])/3 - (3*I)*Pi*G[-1, -1, x] - 
         I*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, y^(-1), x] - I*Pi*G[y^(-1), -1, x] + 
         I*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 3*G[-1, -1, 0, x] + 
         3*G[-1, -1, -y^(-1), x] - G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), 0, x] - 
         2*G[-1, y^(-1), -y^(-1), x] - G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] + G[y^(-1), 0, -1, x] + 
         5*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] + 2*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x]) + 
       G[1, y]*((2*Pi^2*G[y^(-1), x])/3 + (2*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + 3*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] + 3*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] - 10*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] + 
         G[y^(-1), -1, -1, x] - 4*G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] - 2*G[y^(-1), -1, y^(-1), x] - 
         2*G[y^(-1), 0, -1, x] + 10*G[y^(-1), 0, 0, x] - 
         G[y^(-1), 0, -y^(-1), x] + G[y^(-1), 0, y^(-1), x] - 
         G[y^(-1), -y^(-1), -1, x] - 2*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), x] - 
         2*G[y^(-1), y^(-1), -1, x] + 4*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x]) + (4*I)*Pi*G[(1 + y)/(2*y), 0, 
         -(1 - y)/(2*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), 0, 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y)/(2*y), z] - (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[-1, x]*((-I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*((-4*Pi^2)/3 - G[-1, 1, y] - G[1, -1, y] - 
           3*G[1, 1, y]) + G[(1 + y)/(2*y), z]*((4*Pi^2)/3 + 4*G[-1, 1, y] + 
           4*G[1, -1, y] + 4*G[1, 1, y]) - I*Pi*G[1, -(1 - y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((-2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((-4*Pi^2)/3 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 
           4*G[1, 1, y]) + G[-(1 - x*y)/(2*x*y), z]*((2*Pi^2)/3 + 
           2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, 0, -(1 - y)/(2*y), z] + G[0, 1, -(1 - y)/(2*y), z] - 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 0, -(1 - y)/(2*y), 
          z] + G[1, 1, -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*((2*Pi^2)/3 - (2*I)*Pi*G[0, x] + 
           G[-1, -1, x] - 4*G[-1, 0, x] + G[-1, -y^(-1), x] - 
           2*G[-1, y^(-1), x] - 2*G[0, -1, x] + 10*G[0, 0, x] - 
           G[0, -y^(-1), x] + G[0, y^(-1), x] - G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
           G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
          (-4*G[-1, -1, x] + 8*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 
           4*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 
           4*G[y^(-1), -y^(-1), x]) + G[-1, x]*
          (-G[0, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
           4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z]) + G[y^(-1), x]*(G[0, 1, z] - 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), z] + 
           G[1, 1, z] - 2*G[1, -(1 - y)/(2*y), z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] + 4*G[(1 + y)/(2*y), 1, z] - 
           3*G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - x*y)/(2*x*y), z]) - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*(2*G[0, -(1 - y)/(2*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 8*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z]) + G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((-3*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, 0, -(1 - y)/(2*y), z] + G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), 
          z] + G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          z] + 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((-I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*((4*Pi^2)/3 + I*Pi*G[0, x] - G[-1, 0, x] + 
           G[-1, -y^(-1), x] + G[0, -1, x] + 5*G[0, 0, x] - 
           G[0, -y^(-1), x] - G[0, y^(-1), x] - G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
           G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
          (4*G[-1, 0, x] - 4*G[-1, -y^(-1), x] - 4*G[y^(-1), 0, x] + 
           4*G[y^(-1), -y^(-1), x]) + G[1, z]*((-2*I)*Pi*G[-y^(-1), x] + 
           (2*I)*Pi*G[y^(-1), x] + G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 
           G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
           G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) - (4*I)*Pi*G[(1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          ((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, 1, z] - 
           G[0, -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[1, 1, z] - G[1, -(1 - x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), 1, z] + 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
             z] + 3*G[-(1 - x*y)/(2*x*y), 1, z] - G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[-1, x]*((4*I)*Pi*G[(1 + y)/(2*y), z] - 
           I*Pi*G[-(1 - x*y)/(2*x*y), z] + G[0, -(1 - y)/(2*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - y)/(2*y), z] - G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z]) + G[y^(-1), x]*
          ((-4*I)*Pi*G[(1 + y)/(2*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] + G[0, 1, z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + G[1, 1, z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 4*G[(1 + y)/(2*y), 1, z] - 3*G[-(1 - x*y)/(2*x*y), 1, z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z]) + G[0, x]*(3*G[0, -(1 - y)/(2*y), z] + 
           G[0, -(1 - x*y)/(2*x*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 3*G[1, -(1 - y)/(2*y), z] + 
           G[1, -(1 - x*y)/(2*x*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z]) - G[0, 0, -(1 - y)/(2*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), z] + 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((-2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*(-G[-1, -1, y] - G[-1, 1, y] - 
           G[1, -1, y] - G[1, 1, y]) - (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, y]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, 1, z] - 
           G[0, -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[1, 1, z] - G[1, -(1 - x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), 1, z] + 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
             z] + 3*G[-(1 - x*y)/(2*x*y), 1, z] - G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - x*y)/(2*x*y), z] + G[0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          z] + G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, 
           -(1 - x*y)/(2*x*y), z] - 3*G[-(1 - x*y)/(2*x*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 3*G[-1, -1, -1, 0, x] - 
       3*G[-1, -1, -1, -y^(-1), x] + 6*G[-1, -1, 0, -1, x] - 
       7*G[-1, -1, 0, 0, x] + 3*G[-1, -1, 0, -y^(-1), x] + 
       2*G[-1, -1, 0, y^(-1), x] - 6*G[-1, -1, -y^(-1), -1, x] + 
       6*G[-1, -1, -y^(-1), 0, x] - 2*G[-1, -1, -y^(-1), -y^(-1), x] - 
       2*G[-1, -1, -y^(-1), y^(-1), x] + 2*G[-1, -1, y^(-1), 0, x] - 
       2*G[-1, -1, y^(-1), -y^(-1), x] + 8*G[-1, 0, -1, -1, x] + 
       G[-1, 0, -1, 0, x] - 2*G[-1, 0, -1, -y^(-1), x] + 
       G[-1, 0, -1, y^(-1), x] + 4*G[-1, 0, 0, -1, x] - 
       15*G[-1, 0, 0, 0, x] + 2*G[-1, 0, 0, -y^(-1), x] - 
       3*G[-1, 0, 0, y^(-1), x] - 2*G[-1, 0, -y^(-1), -1, x] + 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] + 
       2*G[-1, 0, -y^(-1), y^(-1), x] - 2*G[-1, 0, y^(-1), -1, x] + 
       2*G[-1, 0, y^(-1), -y^(-1), x] - 8*G[-1, -y^(-1), -1, -1, x] + 
       2*G[-1, -y^(-1), -1, 0, x] - G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), -1, y^(-1), x] + 2*G[-1, -y^(-1), 0, -1, x] + 
       4*G[-1, -y^(-1), 0, 0, x] + G[-1, -y^(-1), 0, -y^(-1), x] + 
       G[-1, -y^(-1), 0, y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), -1, x] - 
       2*G[-1, -y^(-1), y^(-1), 0, x] - 2*G[-1, y^(-1), -1, 0, x] + 
       2*G[-1, y^(-1), -1, -y^(-1), x] - 4*G[-1, y^(-1), 0, -1, x] + 
       6*G[-1, y^(-1), 0, 0, x] - 2*G[-1, y^(-1), 0, -y^(-1), x] + 
       4*G[-1, y^(-1), -y^(-1), -1, x] - 4*G[-1, y^(-1), -y^(-1), 0, x] + 
       G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), -1, -1, 0, x] - G[y^(-1), -1, -1, -y^(-1), x] + 
       2*G[y^(-1), -1, 0, -1, x] - 5*G[y^(-1), -1, 0, 0, x] + 
       G[y^(-1), -1, 0, -y^(-1), x] - 2*G[y^(-1), -1, 0, y^(-1), x] - 
       2*G[y^(-1), -1, -y^(-1), -1, x] + 2*G[y^(-1), -1, -y^(-1), 0, x] + 
       2*G[y^(-1), -1, -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] - 2*G[y^(-1), -1, y^(-1), 0, x] + 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 8*G[y^(-1), 0, -1, -1, x] - 
       G[y^(-1), 0, -1, 0, x] + 2*G[y^(-1), 0, -1, -y^(-1), x] - 
       G[y^(-1), 0, -1, y^(-1), x] - 4*G[y^(-1), 0, 0, -1, x] + 
       15*G[y^(-1), 0, 0, 0, x] - 2*G[y^(-1), 0, 0, -y^(-1), x] + 
       3*G[y^(-1), 0, 0, y^(-1), x] + 2*G[y^(-1), 0, -y^(-1), -1, x] - 
       2*G[y^(-1), 0, -y^(-1), 0, x] - 2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), 0, -y^(-1), y^(-1), x] + 2*G[y^(-1), 0, y^(-1), -1, x] - 
       2*G[y^(-1), 0, y^(-1), -y^(-1), x] + 8*G[y^(-1), -y^(-1), -1, -1, x] - 
       2*G[y^(-1), -y^(-1), -1, 0, x] + G[y^(-1), -y^(-1), -1, -y^(-1), x] + 
       G[y^(-1), -y^(-1), -1, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, -1, x] - 
       4*G[y^(-1), -y^(-1), 0, 0, x] - G[y^(-1), -y^(-1), 0, -y^(-1), x] - 
       G[y^(-1), -y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] - 4*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] - 2*G[y^(-1), y^(-1), -1, 0, x] + 
       2*G[y^(-1), y^(-1), -1, -y^(-1), x] - 4*G[y^(-1), y^(-1), 0, -1, x] + 
       6*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] + 
       4*G[y^(-1), y^(-1), -y^(-1), -1, x] - 4*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] + 4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*((I/3)*Pi^3 - (4*Pi^2*G[-1, y])/3 - (2*Pi^2*G[1, y])/3 - 
         I*Pi*G[-1, -1, y] + (2*I)*Pi*G[1, 1, y] - G[-1, -1, 1, y] - 
         G[-1, 1, -1, y] - 3*G[-1, 1, 1, y] - G[1, -1, -1, y] - 
         3*G[1, -1, 1, y] - 3*G[1, 1, -1, y] - 3*G[1, 1, 1, y] - 4*Zeta[3]) + 
       G[y^(-1), x]*((-I/3)*Pi^3 + I*Pi*G[-1, -1, y] - (2*I)*Pi*G[1, 1, y] + 
         G[-1, -1, 1, y] + G[-1, 1, -1, y] + 3*G[-1, 1, 1, y] + 
         G[1, -1, -1, y] + 3*G[1, -1, 1, y] + 3*G[1, 1, -1, y] + 
         3*G[1, 1, 1, y] + 4*Zeta[3]) + G[-(1 - x*y)/(2*x*y), z]*
        ((-I/3)*Pi^3 + I*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] - 
         I*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] + I*Pi*G[0, -1, x] - I*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[1, 1, y] + G[0, x]*(2*Pi^2 + G[-1, -1, y] + 
           4*G[-1, 1, y] + 4*G[1, -1, y] + 6*G[1, 1, y]) - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), 0, x] + 
         G[-1, -1, 0, x] + G[-1, -1, 1, y] - G[-1, -1, -y^(-1), x] + 
         2*G[-1, 0, -1, x] - 5*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] - 
         2*G[-1, 0, y^(-1), x] + G[-1, 1, -1, y] + 3*G[-1, 1, 1, y] - 
         2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         8*G[0, -1, -1, x] - G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] - 
         G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] + 15*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] + 3*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] + 
         2*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), x] + 
         G[1, -1, -1, y] + 3*G[1, -1, 1, y] + 3*G[1, 1, -1, y] + 
         3*G[1, 1, 1, y] + 8*G[-y^(-1), -1, -1, x] - 2*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -1, y^(-1), x] - 
         2*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, -y^(-1), x] - 
         4*G[y^(-1), 0, -1, x] + 6*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] + 4*Zeta[3]))
 
Int[n34, 32] = 1/2 - ep*(I*Pi + 2*G[-1, x] - G[-1, y] + G[1, y] - 
       G[-y^(-1), x] + G[y^(-1), x] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*((-2*Pi^2)/3 - I*Pi*G[-1, y] + G[-1, x]*((3*I)*Pi + G[-1, y]) - 
       (3*I)*Pi*G[0, x] - (2*I)*Pi*G[1, y] + ((-2*I)*Pi - 2*G[1, y])*
        G[-y^(-1), x] - (2*I)*Pi*G[y^(-1), x] - 2*G[1, y]*G[y^(-1), x] + 
       G[-1, y]*(3*G[0, x] - 2*G[-y^(-1), x] + 2*G[y^(-1), x]) + 
       ((3*I)*Pi - 3*G[-1, y] - 3*G[0, x] + 3*G[y^(-1), x])*
        G[-(1 - y)/(2*y), z] + 4*G[0, x]*G[-(1 - x*y)/(2*x*y), z] + 
       ((4*I)*Pi + 4*G[1, y] - 4*G[-y^(-1), x])*G[-(1 - x*y)/(2*x*y), z] + 
       ((-4*I)*Pi - 8*G[-1, x])*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-1, -1, x] + G[-1, -1, y] + G[-1, 0, x] + 2*G[-1, 1, y] - 
       G[-1, y^(-1), x] + 3*G[0, 0, x] - 3*G[0, y^(-1), x] + 2*G[1, -1, y] - 
       2*G[1, 1, y] + 4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
       4*G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x] - 
       2*G[y^(-1), y^(-1), x] + 3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^3*((-I/3)*Pi^3 + (2*Pi^2*G[-1, y])/3 + (4*Pi^2*G[1, y])/3 - 
       (17*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] + (5*I)*Pi*G[-1, 0, x] + 
       (2*I)*Pi*G[-1, 1, y] + (3*I)*Pi*G[0, -1, x] + (9*I)*Pi*G[0, 0, x] + 
       (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
         z] - (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*(2*Pi^2 + (6*I)*Pi*G[1, y] - 3*G[-1, -1, y] - 6*G[-1, 1, y] - 
         6*G[1, -1, y]) + (2*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] + 
       G[-1, x]*((-8*Pi^2)/3 + (3*I)*Pi*G[-1, y] + (2*I)*Pi*G[1, y] - 
         G[-1, -1, y] + 2*G[1, 1, y]) + G[-y^(-1), x]*
        (2*Pi^2 + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[y^(-1), x]*((4*Pi^2)/3 - 2*G[-1, -1, y] - 
         4*G[-1, 1, y] - 4*G[1, -1, y] + 4*G[1, 1, y]) + 
       (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
         z] - (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), y^(-1), x] - 
       (6*I)*Pi*G[y^(-1), -1, x] + (6*I)*Pi*G[y^(-1), 0, x] + 
       G[1, z]*(-6*G[1, y]*G[-y^(-1), x] + 6*G[1, y]*G[y^(-1), x] + 
         12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 12*G[y^(-1), -1, x] + 
         12*G[y^(-1), 0, x]) + (4*I)*Pi*G[y^(-1), -y^(-1), x] + 
       G[-(1 - x*y)/(2*x*y), z]*((-10*Pi^2)/3 - 2*G[-1, 0, x] + 
         2*G[-1, 1, y] + 2*G[-1, -y^(-1), x] - 4*G[0, -1, x] - 2*G[0, 0, x] - 
         2*G[0, -y^(-1), x] - 8*G[0, y^(-1), x] + 2*G[1, -1, y] - 
         6*G[1, 1, y] + 4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
         8*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), x] - 
         8*G[y^(-1), 0, x] + 8*G[y^(-1), -y^(-1), x]) + 
       G[-(1 - y)/(2*y), z]*(-2*Pi^2 - (3*I)*Pi*G[-1, x] - (9*I)*Pi*G[0, x] + 
         3*G[-1, -1, y] + 3*G[-1, 0, x] + 6*G[-1, 1, y] - 
         3*G[-1, y^(-1), x] + 15*G[0, 0, x] - 3*G[0, y^(-1), x] + 
         6*G[1, -1, y] - 6*G[y^(-1), 0, x] - 6*G[y^(-1), y^(-1), x]) + 
       G[-1, y]*((3*I)*Pi*G[0, x] - (4*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), x] - G[-1, -1, x] - G[-1, 0, x] - 
         2*G[-1, y^(-1), x] - 3*G[0, -1, x] - 9*G[0, 0, x] + 
         2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[y^(-1), y^(-1), x] + 
       G[1, y]*((-4*I)*Pi*G[-y^(-1), x] + (4*I)*Pi*G[y^(-1), x] - 
         2*G[-1, -1, x] + 2*G[-1, 0, x] - 6*G[0, 0, x] + 6*G[0, y^(-1), x] + 
         2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((8*Pi^2)/3 + 
         32*G[-1, -1, x] - 4*G[-1, -1, y] - 4*G[-1, 0, x] - 8*G[-1, 1, y] + 
         4*G[-1, y^(-1), x] - 12*G[0, 0, x] + 12*G[0, y^(-1), x] - 
         8*G[1, -1, y] + 8*G[1, 1, y] - 16*G[-y^(-1), -1, x] + 
         16*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] - 
         8*G[-y^(-1), y^(-1), x] + 16*G[y^(-1), -1, x] - 
         8*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) - 
       (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] + G[0, x]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) - 
       (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[-1, y]*(G[1, z]*(-6*G[-y^(-1), x] + 6*G[y^(-1), x]) + 
         ((-3*I)*Pi + 3*G[-1, x] + 9*G[0, x])*G[-(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         G[0, x]*(2*G[-(1 - x*y)/(2*x*y), z] - 
           12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-1, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*(-2*G[-(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         6*G[0, -(1 - y)/(2*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (8*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-2*G[-(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         6*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - y)/(2*y), z] + 6*G[1, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*(((-6*I)*Pi + 6*G[0, x])*
          G[-(1 - y)/(2*y), z] - 2*G[-1, x]*G[-(1 - x*y)/(2*x*y), z] - 
         4*G[0, x]*G[-(1 - x*y)/(2*x*y), z] + (8*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*(-6*G[-(1 - y)/(2*y), z] - 8*G[-(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         6*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, x]*
        ((-2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (12*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 32*G[-1, -1, -1, x] - G[-1, -1, -1, y] - 
       3*G[-1, -1, 0, x] - 2*G[-1, -1, 1, y] + 2*G[-1, -1, -y^(-1), x] + 
       G[-1, -1, y^(-1), x] - 4*G[-1, 0, -1, x] + G[-1, 0, 0, x] - 
       2*G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] - 
       4*G[-1, 1, 1, y] + 4*G[-1, y^(-1), -1, x] - 2*G[-1, y^(-1), 0, x] + 
       2*G[-1, y^(-1), y^(-1), x] - 3*G[0, -1, 0, x] + 
       3*G[0, -1, y^(-1), x] - 15*G[0, 0, 0, x] + 3*G[0, 0, y^(-1), x] + 
       6*G[0, y^(-1), 0, x] + 6*G[0, y^(-1), y^(-1), x] + 
       6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 
       4*G[1, 1, -1, y] + 4*G[1, 1, 1, y] + 
       6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[-y^(-1), -1, -1, x] + 
       4*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -1, x] + 
       8*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), 0, y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
       4*G[-y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), y^(-1), x] + 16*G[y^(-1), -1, -1, x] - 
       2*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, y^(-1), x] - 
       6*G[y^(-1), 0, 0, x] + 6*G[y^(-1), 0, y^(-1), x] - 
       8*G[y^(-1), -y^(-1), -1, x] + 8*G[y^(-1), -y^(-1), 0, x] - 
       4*G[y^(-1), -y^(-1), -y^(-1), x] - 4*G[y^(-1), -y^(-1), y^(-1), x] + 
       8*G[y^(-1), y^(-1), -1, x] - 4*G[y^(-1), y^(-1), -y^(-1), x] + 
       4*G[y^(-1), y^(-1), y^(-1), x] - 3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 10*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*Zeta[3]) - ep^4*(Pi^4/10 - (2*Pi^2*G[-1, -1, y])/3 - 
       (4*Pi^2*G[-1, 1, y])/3 - (4*Pi^2*G[1, -1, y])/3 + 
       G[0, -1, x]*(-2*Pi^2 + 6*G[1, -1, y]) + G[-1, 0, x]*
        (-6*Pi^2 - 2*G[-1, 1, y] - 2*G[1, -1, y] - 8*G[1, 1, y]) + 
       G[-1, -1, x]*((46*Pi^2)/3 + G[-1, -1, y] - 4*G[-1, 1, y] - 
         4*G[1, -1, y] - 2*G[1, 1, y]) - (8*Pi^2*G[1, 1, y])/3 + 
       G[-1, y^(-1), x]*((4*Pi^2)/3 + 6*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[0, 0, x]*(-6*Pi^2 + 18*G[1, -1, y] + 12*G[1, 1, y]) - 
       8*Pi^2*G[-y^(-1), -1, x] + 8*Pi^2*G[-y^(-1), 0, x] - 
       4*Pi^2*G[-y^(-1), -y^(-1), x] - 4*Pi^2*G[-y^(-1), y^(-1), x] + 
       (16*Pi^2*G[y^(-1), -1, x])/3 - 4*Pi^2*G[y^(-1), 0, x] + 
       G[0, 1, z]*(12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
         12*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (4*Pi^2 - 24*G[-y^(-1), -1, x] + 24*G[-y^(-1), 0, x] - 
         12*G[-y^(-1), -y^(-1), x] - 12*G[-y^(-1), y^(-1), x] + 
         24*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (4*Pi^2 - 12*G[1, -1, y] - 24*G[-y^(-1), -1, x] + 
         24*G[-y^(-1), 0, x] - 12*G[-y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), y^(-1), x] + 24*G[y^(-1), -1, x] - 
         12*G[y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), x]) - 
       4*Pi^2*G[y^(-1), -y^(-1), x] + G[1, -(1 - x*y)/(2*x*y), z]*
        (-4*Pi^2 + 12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), x] + 12*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*(-4*Pi^2 + 6*G[1, -1, y] - 6*G[1, 1, y] + 
         12*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), x] + 12*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x]) + 
       G[1, -(1 - y)/(2*y), z]*(-4*Pi^2 - 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), y^(-1), x]) + G[0, -(1 - y)/(2*y), z]*
        (-4*Pi^2 + 12*G[1, -1, y] - 12*G[y^(-1), 0, x] - 
         12*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-12*G[0, y^(-1), x] - 
         2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), -y^(-1), x] - 
         8*G[y^(-1), y^(-1), x]) - (8*Pi^2*G[y^(-1), y^(-1), x])/3 + 
       G[-1, -1, y]*(G[-1, 0, x] + 2*G[-1, y^(-1), x] + 3*G[0, -1, x] + 
         9*G[0, 0, x] - 2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[1, -1, y]*(-2*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] + 12*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(6*G[-1, y^(-1), x] + 6*G[0, -1, x] + 18*G[0, 0, x] - 
         2*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
         12*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] + 
         8*G[y^(-1), y^(-1), x]) + 2*Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
         z] - (8*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/3 + 
       (4*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/3 + 8*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] + G[-1, -y^(-1), x]*
        (6*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       (40*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
          z])/3 + G[0, -y^(-1), x]*(-6*G[0, -(1 - x*y)/(2*x*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z]) + G[0, -1, x]*
        (-12*G[0, -(1 - x*y)/(2*x*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), 0, x]*(6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 12*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, -1, x]*(48*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         128*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -1, x]*
        (-12*G[-(1 - x*y)/(2*x*y), 1, z] + 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (-12*G[-(1 - x*y)/(2*x*y), 1, z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*
        (-6*G[0, -(1 - y)/(2*y), z] - 12*G[0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         18*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(-6*G[1, -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (-6*G[0, -(1 - y)/(2*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 
       (32*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/3 + 
       G[-1, -1, y]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), z] - 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), z] - 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, -1, y]*(12*G[1, -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(12*G[0, -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), z] - 12*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[1, -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(30*G[0, -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), z] - 30*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 30*G[1, -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 30*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 15*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         60*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (12*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (69*I)*Pi*G[-1, -1, -1, x] - 
       I*Pi*G[-1, -1, -1, y] - (9*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, -1, 1, y] + (4*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -1, y^(-1), x] - (5*I)*Pi*G[-1, 0, -1, x] - 
       (7*I)*Pi*G[-1, 0, 0, x] - (4*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (4*I)*Pi*G[-1, 0, y^(-1), x] - (2*I)*Pi*G[-1, 1, -1, y] - 
       (4*I)*Pi*G[-1, 1, 1, y] + (4*I)*Pi*G[-1, y^(-1), -1, x] - 
       (4*I)*Pi*G[-1, y^(-1), 0, x] - (3*I)*Pi*G[0, -1, -1, x] - 
       (9*I)*Pi*G[0, -1, 0, x] - (9*I)*Pi*G[0, 0, -1, x] - 
       (27*I)*Pi*G[0, 0, 0, x] + (6*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (18*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (24*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, -1, -1, y] - (4*I)*Pi*G[1, -1, 1, y] + 
       (6*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[1, 1, -1, y] - (8*I)*Pi*G[1, 1, 1, y] + 
       (6*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (18*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (24*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (32*I)*Pi*G[-y^(-1), -1, -1, x] + (8*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] + (8*I)*Pi*G[-y^(-1), 0, -1, x] + (16*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] - (16*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (16*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] - (8*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (34*I)*Pi*G[y^(-1), -1, -1, x] - (10*I)*Pi*G[y^(-1), -1, 0, x] - 
       (6*I)*Pi*G[y^(-1), 0, -1, x] - (18*I)*Pi*G[y^(-1), 0, 0, x] - 
       (16*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (16*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (8*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (12*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-6*G[-1, -1, y] - 6*G[-1, 1, y] - 
           6*G[1, -1, y] - 6*G[1, 1, y]) + G[-y^(-1), x]*
          ((-12*I)*Pi*G[1, y] + 6*G[-1, -1, y] + 6*G[-1, 1, y] + 
           6*G[1, -1, y] + 6*G[1, 1, y]) + (24*I)*Pi*G[-y^(-1), -1, x] - 
         (24*I)*Pi*G[-y^(-1), 0, x] - (24*I)*Pi*G[y^(-1), -1, x] + 
         (24*I)*Pi*G[y^(-1), 0, x] + G[1, y]*((12*I)*Pi*G[y^(-1), x] + 
           6*G[-1, -y^(-1), x] - 6*G[-1, y^(-1), x] + 6*G[-y^(-1), -1, x] + 
           12*G[-y^(-1), 0, x] + 12*G[-y^(-1), -y^(-1), x] - 
           6*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), -1, x] - 
           12*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] - 
           12*G[y^(-1), y^(-1), x]) - 12*G[-1, -y^(-1), -1, x] + 
         12*G[-1, -y^(-1), 0, x] + 12*G[-1, y^(-1), -1, x] - 
         12*G[-1, y^(-1), 0, x] - 48*G[-y^(-1), -1, -1, x] + 
         12*G[-y^(-1), -1, 0, x] - 6*G[-y^(-1), -1, -y^(-1), x] - 
         6*G[-y^(-1), -1, y^(-1), x] + 12*G[-y^(-1), 0, -1, x] + 
         24*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -y^(-1), x] + 
         6*G[-y^(-1), 0, y^(-1), x] - 24*G[-y^(-1), -y^(-1), -1, x] + 
         24*G[-y^(-1), -y^(-1), 0, x] + 12*G[-y^(-1), y^(-1), -1, x] - 
         12*G[-y^(-1), y^(-1), 0, x] + 48*G[y^(-1), -1, -1, x] - 
         12*G[y^(-1), -1, 0, x] + 6*G[y^(-1), -1, -y^(-1), x] + 
         6*G[y^(-1), -1, y^(-1), x] - 12*G[y^(-1), 0, -1, x] - 
         24*G[y^(-1), 0, 0, x] - 6*G[y^(-1), 0, -y^(-1), x] - 
         6*G[y^(-1), 0, y^(-1), x] - 12*G[y^(-1), -y^(-1), -1, x] + 
         12*G[y^(-1), -y^(-1), 0, x] + 24*G[y^(-1), y^(-1), -1, x] - 
         24*G[y^(-1), y^(-1), 0, x]) - (12*I)*Pi*G[y^(-1), y^(-1), 0, x] - 
       (8*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[1, y]*(4*Pi^2*G[-y^(-1), x] - (8*Pi^2*G[y^(-1), x])/3 - 
         (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, y^(-1), x] - (6*I)*Pi*G[0, -1, x] - 
         (18*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (12*I)*Pi*G[y^(-1), 0, x] + (8*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (8*I)*Pi*G[y^(-1), y^(-1), x] + 6*G[-1, -1, -1, x] - 
         6*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] + 
         4*G[-1, -1, y^(-1), x] + 4*G[-1, 0, -1, x] - 10*G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, y^(-1), x] - 
         2*G[-1, y^(-1), -1, x] + 8*G[-1, y^(-1), 0, x] - 
         6*G[-1, y^(-1), -y^(-1), x] + 6*G[0, -1, 0, x] - 
         6*G[0, -1, y^(-1), x] + 30*G[0, 0, 0, x] - 6*G[0, 0, y^(-1), x] - 
         12*G[0, y^(-1), 0, x] - 12*G[0, y^(-1), y^(-1), x] - 
         2*G[-y^(-1), -1, -1, x] - 4*G[-y^(-1), -1, 0, x] - 
         4*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] - 
         4*G[-y^(-1), 0, -1, x] - 8*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 2*G[-y^(-1), y^(-1), -1, x] + 4*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, -1, x] - 4*G[y^(-1), -1, 0, x] + 
         12*G[y^(-1), 0, 0, x] - 12*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), -1, x] - 8*G[y^(-1), -y^(-1), 0, x] - 
         8*G[y^(-1), -y^(-1), -y^(-1), x] + 4*G[y^(-1), -y^(-1), y^(-1), x] - 
         8*G[y^(-1), y^(-1), -y^(-1), x] - 8*G[y^(-1), y^(-1), y^(-1), x]) - 
       (8*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       G[-1, y]*(-2*Pi^2*G[0, x] + 4*Pi^2*G[-y^(-1), x] - 
         (4*Pi^2*G[y^(-1), x])/3 - (7*I)*Pi*G[-1, -1, x] - 
         (5*I)*Pi*G[-1, 0, x] - (3*I)*Pi*G[0, -1, x] - (9*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), -1, x] - (6*I)*Pi*G[y^(-1), 0, x] + 
         (8*I)*Pi*G[y^(-1), -y^(-1), x] - (4*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -1, x] - 3*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, y^(-1), x] + G[-1, 0, -1, x] - G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] + 
         2*G[-1, y^(-1), -1, x] + 8*G[-1, y^(-1), 0, x] - 
         6*G[-1, y^(-1), -y^(-1), x] + 4*G[-1, y^(-1), y^(-1), x] + 
         3*G[0, -1, -1, x] + 9*G[0, -1, 0, x] + 9*G[0, 0, -1, x] + 
         27*G[0, 0, 0, x] - 2*G[-y^(-1), -1, -1, x] - 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, -1, x] - 
         8*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] - 4*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), -1, x] + 
         4*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), y^(-1), x] + 2*G[y^(-1), -1, -1, x] + 
         2*G[y^(-1), -1, 0, x] + 4*G[y^(-1), -1, y^(-1), x] + 
         6*G[y^(-1), 0, -1, x] + 18*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), -y^(-1), -1, x] - 8*G[y^(-1), -y^(-1), 0, x] - 
         8*G[y^(-1), -y^(-1), -y^(-1), x] + 4*G[y^(-1), -y^(-1), y^(-1), x] + 
         4*G[y^(-1), y^(-1), -1, x] + 12*G[y^(-1), y^(-1), 0, x] - 
         8*G[y^(-1), y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), y^(-1), x]) + 
       (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y)/(2*y), z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - x*y)/(2*x*y), z] - (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         z] - (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - x*y)/(2*x*y), z] + (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (48*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (64*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[0, x]*((-18*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (18*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-8*Pi^2 + 
           12*G[-1, -1, y] + 24*G[-1, 1, y] + 24*G[1, -1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*(-4*Pi^2 - 2*G[-1, -1, y] - 8*G[-1, 1, y] - 
           8*G[1, -1, y] + 4*G[1, 1, y]) - (18*I)*Pi*G[1, -(1 - y)/(2*y), 
           z] + (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (18*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (9*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (36*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         (48*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 0, -(1 - y)/(2*y), z] + 6*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - y)/(2*y), z] + 6*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 0, -(1 - y)/(2*y), z] + 6*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 1, -(1 - y)/(2*y), z] + 6*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 24*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, x]*((-6*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (18*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((32*Pi^2)/3 + 
           4*G[-1, -1, y] - 8*G[1, 1, y]) + G[-(1 - x*y)/(2*x*y), z]*
          ((8*Pi^2)/3 + 2*G[-1, 1, y] + 2*G[1, -1, y] + 6*G[1, 1, y]) - 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] - (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (18*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         (48*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 48*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 48*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 12*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         128*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((-12*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-16*Pi^2)/3 + 
           8*G[-1, -1, y] + 16*G[-1, 1, y] + 16*G[1, -1, y] - 
           16*G[1, 1, y]) + 12*G[-(1 - y)/(2*y), z]*G[1, 1, y] + 
         G[-(1 - x*y)/(2*x*y), z]*((20*Pi^2)/3 - 4*G[-1, 1, y] - 
           4*G[1, -1, y] + 12*G[1, 1, y]) - (12*I)*Pi*
          G[1, -(1 - x*y)/(2*x*y), z] + (12*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, -(1 - y)/(2*y), z] + 6*G[0, 1, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 0, -(1 - y)/(2*y), z] + 6*G[1, 1, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         20*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-12*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[1, -(1 - y)/(2*y), z] + (12*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-16*Pi^2)/3 + 
           8*G[-1, -1, x] - 8*G[-1, 0, x] + 24*G[0, 0, x] - 
           24*G[0, y^(-1), x] - 8*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
           16*G[-y^(-1), -y^(-1), x] + 8*G[-y^(-1), y^(-1), x] - 
           16*G[y^(-1), -y^(-1), x] - 16*G[y^(-1), y^(-1), x]) + 
         G[-(1 - y)/(2*y), z]*(4*Pi^2 + (6*I)*Pi*G[-1, x] + 
           (18*I)*Pi*G[0, x] - 6*G[-1, 0, x] + 6*G[-1, y^(-1), x] - 
           30*G[0, 0, x] + 6*G[0, y^(-1), x] + 12*G[y^(-1), 0, x] + 
           12*G[y^(-1), y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
          ((-4*Pi^2)/3 - 2*G[-1, -1, x] + 8*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] + 4*G[-1, y^(-1), x] + 4*G[0, -1, x] - 
           4*G[0, 0, x] + 2*G[0, -y^(-1), x] + 14*G[0, y^(-1), x] + 
           2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
           4*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] + 
           16*G[y^(-1), y^(-1), x]) + (6*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + G[-1, x]*((-8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 6*G[0, -(1 - x*y)/(2*x*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), 
             z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
             z]) + G[0, x]*((4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[0, -(1 - y)/(2*y), z] - 12*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 12*G[1, -(1 - y)/(2*y), z] - 
           12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           8*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
             z] + 16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - x*y)/(2*x*y), z]) + G[y^(-1), x]*
          ((-16*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, 1, z] - 12*G[0, -(1 - y)/(2*y), z] - 
           12*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[1, 1, z] - 
           12*G[1, -(1 - y)/(2*y), z] - 12*G[1, -(1 - x*y)/(2*x*y), z] + 
           6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
             -(1 - x*y)/(2*x*y), z] + 16*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
             z] - 32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, -(1 - x*y)/(2*x*y), z] + 6*G[0, 1, -(1 - x*y)/(2*x*y), 
           z] - 12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 12*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, 0, -(1 - x*y)/(2*x*y), z] + 6*G[1, 1, -(1 - x*y)/(2*x*y), 
           z] - 12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 12*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         20*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] + 24*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (64*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, y]*(G[-(1 - y)/(2*y), z]*
          (2*Pi^2 + (3*I)*Pi*G[-1, x] + (9*I)*Pi*G[0, x] - 3*G[-1, -1, x] - 
           9*G[-1, 0, x] - 9*G[0, -1, x] - 27*G[0, 0, x]) - 
         (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*((-8*Pi^2)/3 + 2*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] - 2*G[0, -1, x] - 10*G[0, 0, x] + 
           2*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] + 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
           2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), 0, x] + 
           4*G[y^(-1), -y^(-1), x]) + G[1, z]*((-12*I)*Pi*G[-y^(-1), x] + 
           (12*I)*Pi*G[y^(-1), x] + 6*G[-1, -y^(-1), x] - 
           6*G[-1, y^(-1), x] + 6*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
           12*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] - 
           6*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 
           6*G[y^(-1), -y^(-1), x] - 12*G[y^(-1), y^(-1), x]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-8*Pi^2)/3 + 
           4*G[-1, -1, x] + 4*G[-1, 0, x] + 8*G[-1, y^(-1), x] + 
           12*G[0, -1, x] + 36*G[0, 0, x] - 8*G[-y^(-1), -1, x] - 
           16*G[-y^(-1), 0, x] - 16*G[-y^(-1), -y^(-1), x] + 
           8*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] + 
           24*G[y^(-1), 0, x] - 16*G[y^(-1), -y^(-1), x] + 
           16*G[y^(-1), y^(-1), x]) + (3*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (8*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          ((-4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (16*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 6*G[0, 1, z] - 
           6*G[0, -(1 - x*y)/(2*x*y), z] + 12*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 6*G[1, 1, z] - 6*G[1, -(1 - x*y)/(2*x*y), 
             z] + 12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (16*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, -(1 - y)/(2*y), z] - 6*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 6*G[1, -(1 - y)/(2*y), z] - 
           6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*
          ((-4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (8*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 6*G[0, 1, z] - 
           12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 6*G[1, 1, z] - 
           12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*((-2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] - (12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           18*G[0, -(1 - y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] - 
           18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           18*G[1, -(1 - y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] - 
           18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           9*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 6*G[0, 0, -(1 - y)/(2*y), z] + 
         6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - y)/(2*y), z] + 6*G[0, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 0, -(1 - y)/(2*y), z] + 6*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 1, -(1 - y)/(2*y), z] + 
         6*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y)/(2*y), z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*((-12*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-8*Pi^2 - 
           8*G[-1, -1, y] - 8*G[-1, 1, y] - 8*G[1, -1, y] - 8*G[1, 1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*(8*Pi^2 + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 
           2*G[1, -1, y] + 2*G[1, 1, y]) - (12*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (12*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[1, y]*
          ((-4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (16*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 6*G[0, 1, z] - 
           6*G[0, -(1 - x*y)/(2*x*y), z] + 12*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 6*G[1, 1, z] - 6*G[1, -(1 - x*y)/(2*x*y), 
             z] + 12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           32*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (32*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 24*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 24*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] - 24*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       128*G[-1, -1, -1, -1, x] + G[-1, -1, -1, -1, y] + 
       7*G[-1, -1, -1, 0, x] + 2*G[-1, -1, -1, 1, y] - 
       6*G[-1, -1, -1, -y^(-1), x] - G[-1, -1, -1, y^(-1), x] + 
       12*G[-1, -1, 0, -1, x] - 9*G[-1, -1, 0, 0, x] + 
       6*G[-1, -1, 0, -y^(-1), x] + 3*G[-1, -1, 0, y^(-1), x] + 
       2*G[-1, -1, 1, -1, y] + 4*G[-1, -1, 1, 1, y] - 
       8*G[-1, -1, -y^(-1), -1, x] + 8*G[-1, -1, -y^(-1), 0, x] - 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 4*G[-1, -1, -y^(-1), y^(-1), x] - 
       4*G[-1, -1, y^(-1), -1, x] + 6*G[-1, -1, y^(-1), 0, x] - 
       4*G[-1, -1, y^(-1), -y^(-1), x] - 2*G[-1, -1, y^(-1), y^(-1), x] + 
       16*G[-1, 0, -1, -1, x] + 5*G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, -1, -y^(-1), x] - G[-1, 0, -1, y^(-1), x] + 
       8*G[-1, 0, 0, -1, x] - 11*G[-1, 0, 0, 0, x] + 
       4*G[-1, 0, 0, -y^(-1), x] - 5*G[-1, 0, 0, y^(-1), x] - 
       4*G[-1, 0, -y^(-1), -1, x] + 4*G[-1, 0, -y^(-1), 0, x] + 
       4*G[-1, 0, -y^(-1), -y^(-1), x] + 4*G[-1, 0, -y^(-1), y^(-1), x] - 
       4*G[-1, 0, y^(-1), -1, x] - 2*G[-1, 0, y^(-1), 0, x] + 
       4*G[-1, 0, y^(-1), -y^(-1), x] - 2*G[-1, 0, y^(-1), y^(-1), x] + 
       2*G[-1, 1, -1, -1, y] + 4*G[-1, 1, -1, 1, y] + 4*G[-1, 1, 1, -1, y] + 
       8*G[-1, 1, 1, 1, y] - 16*G[-1, y^(-1), -1, -1, x] + 
       2*G[-1, y^(-1), -1, -y^(-1), x] - 2*G[-1, y^(-1), -1, y^(-1), x] - 
       4*G[-1, y^(-1), 0, -1, x] + 16*G[-1, y^(-1), 0, 0, x] - 
       2*G[-1, y^(-1), 0, -y^(-1), x] - 2*G[-1, y^(-1), 0, y^(-1), x] + 
       12*G[-1, y^(-1), -y^(-1), -1, x] - 12*G[-1, y^(-1), -y^(-1), 0, x] - 
       8*G[-1, y^(-1), y^(-1), -1, x] + 4*G[-1, y^(-1), y^(-1), 0, x] - 
       4*G[-1, y^(-1), y^(-1), y^(-1), x] + 3*G[0, -1, -1, 0, x] - 
       3*G[0, -1, -1, y^(-1), x] + 15*G[0, -1, 0, 0, x] - 
       3*G[0, -1, 0, y^(-1), x] - 6*G[0, -1, y^(-1), 0, x] - 
       6*G[0, -1, y^(-1), y^(-1), x] + 9*G[0, 0, -1, 0, x] - 
       9*G[0, 0, -1, y^(-1), x] + 57*G[0, 0, 0, 0, x] + 
       3*G[0, 0, 0, y^(-1), x] - 6*G[0, 0, y^(-1), 0, x] - 
       6*G[0, 0, y^(-1), y^(-1), x] + 6*G[0, 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[0, y^(-1), 0, 0, x] - 12*G[0, y^(-1), 0, y^(-1), x] - 
       12*G[0, y^(-1), y^(-1), 0, x] - 12*G[0, y^(-1), y^(-1), y^(-1), x] - 
       6*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       36*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -1, -1, -1, y] + 4*G[1, -1, -1, 1, y] + 4*G[1, -1, 1, -1, y] + 
       8*G[1, -1, 1, 1, y] + 6*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[1, 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, 1, -1, -1, y] + 8*G[1, 1, -1, 1, y] + 
       8*G[1, 1, 1, -1, y] - 8*G[1, 1, 1, 1, y] + 
       6*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       36*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       64*G[-y^(-1), -1, -1, -1, x] - 4*G[-y^(-1), -1, -1, 0, x] + 
       2*G[-y^(-1), -1, -1, -y^(-1), x] + 2*G[-y^(-1), -1, -1, y^(-1), x] - 
       4*G[-y^(-1), -1, 0, -1, x] - 8*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, 0, -y^(-1), x] - 2*G[-y^(-1), -1, 0, y^(-1), x] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] - 8*G[-y^(-1), -1, -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -1, y^(-1), -1, x] + 4*G[-y^(-1), -1, y^(-1), 0, x] + 
       4*G[-y^(-1), -1, y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -1, y^(-1), y^(-1), x] - 16*G[-y^(-1), 0, -1, -1, x] - 
       8*G[-y^(-1), 0, -1, 0, x] + 4*G[-y^(-1), 0, -1, -y^(-1), x] + 
       4*G[-y^(-1), 0, -1, y^(-1), x] - 8*G[-y^(-1), 0, 0, -1, x] - 
       16*G[-y^(-1), 0, 0, 0, x] - 4*G[-y^(-1), 0, 0, -y^(-1), x] - 
       4*G[-y^(-1), 0, 0, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), 0, y^(-1), -1, x] - 4*G[-y^(-1), 0, y^(-1), 0, x] - 
       4*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 4*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] + 32*G[-y^(-1), -y^(-1), -1, -1, x] - 
       8*G[-y^(-1), -y^(-1), -1, 0, x] + 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 4*G[-y^(-1), -y^(-1), -1, y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), 0, -1, x] - 16*G[-y^(-1), -y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 16*G[-y^(-1), -y^(-1), -y^(-1), 
         -1, x] - 16*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       16*G[-y^(-1), y^(-1), -1, -1, x] + 4*G[-y^(-1), y^(-1), -1, 0, x] - 
       2*G[-y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), y^(-1), 0, -1, x] + 
       8*G[-y^(-1), y^(-1), 0, 0, x] + 2*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), y^(-1), -y^(-1), -1, 
         x] - 4*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), y^(-1), y^(-1), -1, x] + 8*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] + 8*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       64*G[y^(-1), -1, -1, -1, x] + 6*G[y^(-1), -1, -1, 0, x] - 
       4*G[y^(-1), -1, -1, -y^(-1), x] - 2*G[y^(-1), -1, -1, y^(-1), x] + 
       8*G[y^(-1), -1, 0, -1, x] - 2*G[y^(-1), -1, 0, 0, x] + 
       4*G[y^(-1), -1, 0, -y^(-1), x] - 2*G[y^(-1), -1, 0, y^(-1), x] - 
       8*G[y^(-1), -1, y^(-1), -1, x] + 4*G[y^(-1), -1, y^(-1), 0, x] - 
       4*G[y^(-1), -1, y^(-1), y^(-1), x] + 6*G[y^(-1), 0, -1, 0, x] - 
       6*G[y^(-1), 0, -1, y^(-1), x] + 30*G[y^(-1), 0, 0, 0, x] - 
       6*G[y^(-1), 0, 0, y^(-1), x] - 12*G[y^(-1), 0, y^(-1), 0, x] - 
       12*G[y^(-1), 0, y^(-1), y^(-1), x] + 32*G[y^(-1), -y^(-1), -1, -1, 
         x] - 8*G[y^(-1), -y^(-1), -1, 0, x] + 
       4*G[y^(-1), -y^(-1), -1, -y^(-1), x] + 
       4*G[y^(-1), -y^(-1), -1, y^(-1), x] - 8*G[y^(-1), -y^(-1), 0, -1, x] - 
       16*G[y^(-1), -y^(-1), 0, 0, x] - 4*G[y^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), 0, y^(-1), x] + 16*G[y^(-1), -y^(-1), -y^(-1), 
         -1, x] - 16*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       8*G[y^(-1), -y^(-1), y^(-1), -1, x] + 8*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] + 8*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       8*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       32*G[y^(-1), y^(-1), -1, -1, x] + 4*G[y^(-1), y^(-1), -1, 0, x] - 
       4*G[y^(-1), y^(-1), -1, y^(-1), x] + 12*G[y^(-1), y^(-1), 0, 0, x] - 
       12*G[y^(-1), y^(-1), 0, y^(-1), x] + 16*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - 16*G[y^(-1), y^(-1), -y^(-1), 0, x] + 
       8*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), y^(-1), -1, x] + 
       8*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       8*G[y^(-1), y^(-1), y^(-1), y^(-1), x] + 
       3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       28*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 40*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       48*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 64*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       128*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(((-5*I)/3)*Pi^3 - (10*Pi^2*G[-1, y])/3 - 
         (8*Pi^2*G[1, y])/3 - (3*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[1, -1, y] + G[-1, -1, -1, y] - 2*G[-1, 1, 1, y] - 
         2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 6*G[1, 1, 1, y] - 
         10*Zeta[3]) + G[-(1 - x*y)/(2*x*y), z]*((-2*I)*Pi^3 - 
         (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[1, 1, y] + 
         (8*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] + 
         (16*I)*Pi*G[-y^(-1), -y^(-1), x] + (16*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), 0, x] + 
         (16*I)*Pi*G[y^(-1), -y^(-1), x] + (16*I)*Pi*G[y^(-1), y^(-1), x] - 
         2*G[-1, -1, 0, x] - 2*G[-1, -1, 1, y] + 2*G[-1, -1, -y^(-1), x] - 
         4*G[-1, 0, -1, x] + 10*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 
         4*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] - 6*G[-1, 1, 1, y] + 
         4*G[-1, -y^(-1), -1, x] - 4*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] - 4*G[-1, -y^(-1), y^(-1), x] + 
         4*G[-1, y^(-1), 0, x] - 4*G[-1, y^(-1), -y^(-1), x] + 
         16*G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 4*G[0, -1, -y^(-1), x] + 
         2*G[0, -1, y^(-1), x] + 8*G[0, 0, -1, x] - 14*G[0, 0, 0, x] + 
         4*G[0, 0, -y^(-1), x] + 10*G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), y^(-1), x] - 
         4*G[0, y^(-1), -1, x] + 16*G[0, y^(-1), 0, x] + 
         4*G[0, y^(-1), -y^(-1), x] + 16*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, -1, y] - 6*G[1, -1, 1, y] - 6*G[1, 1, -1, y] + 
         10*G[1, 1, 1, y] - 16*G[-y^(-1), -1, -1, x] + 
         4*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] - 
         2*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -1, x] + 
         8*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), 0, x] - 16*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         16*G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] - 16*G[-y^(-1), y^(-1), -y^(-1), x] - 
         16*G[-y^(-1), y^(-1), y^(-1), x] + 4*G[y^(-1), -1, 0, x] - 
         4*G[y^(-1), -1, -y^(-1), x] + 8*G[y^(-1), 0, -1, x] + 
         4*G[y^(-1), 0, 0, x] + 4*G[y^(-1), 0, -y^(-1), x] + 
         16*G[y^(-1), 0, y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, x] + 
         8*G[y^(-1), -y^(-1), 0, x] - 16*G[y^(-1), -y^(-1), -y^(-1), x] - 
         16*G[y^(-1), -y^(-1), y^(-1), x] + 16*G[y^(-1), y^(-1), 0, x] - 
         16*G[y^(-1), y^(-1), -y^(-1), x] - 8*Zeta[3]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(((4*I)/3)*Pi^3 + 
         (68*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, -1, y] - 
         (20*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[-1, 1, y] - 
         (12*I)*Pi*G[0, -1, x] - (36*I)*Pi*G[0, 0, x] - 
         (8*I)*Pi*G[1, -1, y] - (16*I)*Pi*G[1, 1, y] - 
         (32*I)*Pi*G[-y^(-1), -1, x] + (32*I)*Pi*G[-y^(-1), 0, x] - 
         (16*I)*Pi*G[-y^(-1), -y^(-1), x] - (16*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (24*I)*Pi*G[y^(-1), -1, x] - (24*I)*Pi*G[y^(-1), 0, x] - 
         (16*I)*Pi*G[y^(-1), -y^(-1), x] - (16*I)*Pi*G[y^(-1), y^(-1), x] - 
         128*G[-1, -1, -1, x] + 4*G[-1, -1, -1, y] + 12*G[-1, -1, 0, x] + 
         8*G[-1, -1, 1, y] - 8*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] + 16*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] + 
         8*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, y^(-1), x] + 8*G[-1, 1, -1, y] + 
         16*G[-1, 1, 1, y] - 16*G[-1, y^(-1), -1, x] + 
         8*G[-1, y^(-1), 0, x] - 8*G[-1, y^(-1), y^(-1), x] + 
         12*G[0, -1, 0, x] - 12*G[0, -1, y^(-1), x] + 60*G[0, 0, 0, x] - 
         12*G[0, 0, y^(-1), x] - 24*G[0, y^(-1), 0, x] - 
         24*G[0, y^(-1), y^(-1), x] + 8*G[1, -1, -1, y] + 16*G[1, -1, 1, y] + 
         16*G[1, 1, -1, y] - 16*G[1, 1, 1, y] + 64*G[-y^(-1), -1, -1, x] - 
         16*G[-y^(-1), -1, 0, x] + 8*G[-y^(-1), -1, -y^(-1), x] + 
         8*G[-y^(-1), -1, y^(-1), x] - 16*G[-y^(-1), 0, -1, x] - 
         32*G[-y^(-1), 0, 0, x] - 8*G[-y^(-1), 0, -y^(-1), x] - 
         8*G[-y^(-1), 0, y^(-1), x] + 32*G[-y^(-1), -y^(-1), -1, x] - 
         32*G[-y^(-1), -y^(-1), 0, x] + 16*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         16*G[-y^(-1), -y^(-1), y^(-1), x] - 16*G[-y^(-1), y^(-1), -1, x] + 
         16*G[-y^(-1), y^(-1), 0, x] + 16*G[-y^(-1), y^(-1), -y^(-1), x] + 
         16*G[-y^(-1), y^(-1), y^(-1), x] - 64*G[y^(-1), -1, -1, x] + 
         8*G[y^(-1), -1, 0, x] - 8*G[y^(-1), -1, y^(-1), x] + 
         24*G[y^(-1), 0, 0, x] - 24*G[y^(-1), 0, y^(-1), x] + 
         32*G[y^(-1), -y^(-1), -1, x] - 32*G[y^(-1), -y^(-1), 0, x] + 
         16*G[y^(-1), -y^(-1), -y^(-1), x] + 16*G[y^(-1), -y^(-1), y^(-1), 
           x] - 32*G[y^(-1), y^(-1), -1, x] + 16*G[y^(-1), y^(-1), -y^(-1), 
           x] - 16*G[y^(-1), y^(-1), y^(-1), x] - 8*Zeta[3]) + 
       G[0, x]*(I*Pi^3 - 4*Pi^2*G[1, y] - (3*I)*Pi*G[-1, -1, y] - 
         (6*I)*Pi*G[-1, 1, y] - (6*I)*Pi*G[1, -1, y] - (12*I)*Pi*G[1, 1, y] + 
         3*G[-1, -1, -1, y] + 6*G[-1, -1, 1, y] + 6*G[-1, 1, -1, y] + 
         12*G[-1, 1, 1, y] + 6*G[1, -1, -1, y] + 12*G[1, -1, 1, y] + 
         12*G[1, 1, -1, y] - 6*Zeta[3]) + G[1, y]*(((2*I)/3)*Pi^3 - 
         4*Zeta[3]) + G[y^(-1), x]*(((2*I)/3)*Pi^3 - (2*I)*Pi*G[-1, -1, y] - 
         (4*I)*Pi*G[-1, 1, y] - (4*I)*Pi*G[1, -1, y] - (8*I)*Pi*G[1, 1, y] + 
         2*G[-1, -1, -1, y] + 4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 
         8*G[-1, 1, 1, y] + 4*G[1, -1, -1, y] + 8*G[1, -1, 1, y] + 
         8*G[1, 1, -1, y] - 8*G[1, 1, 1, y] - 4*Zeta[3]) + 
       G[-1, y]*((I/3)*Pi^3 - 2*Zeta[3]) + (2*I)*Pi*Zeta[3] + 
       G[-(1 - y)/(2*y), z]*((-I)*Pi^3 + (3*I)*Pi*G[-1, -1, x] + 
         (3*I)*Pi*G[-1, -1, y] + (9*I)*Pi*G[-1, 0, x] + 
         (6*I)*Pi*G[-1, 1, y] + (9*I)*Pi*G[0, -1, x] + (27*I)*Pi*G[0, 0, x] + 
         G[-1, x]*(2*Pi^2 - 3*G[-1, -1, y] - 6*G[-1, 1, y] - 6*G[1, -1, y]) + 
         (6*I)*Pi*G[1, -1, y] + G[0, x]*(6*Pi^2 - 9*G[-1, -1, y] - 
           18*G[-1, 1, y] - 18*G[1, -1, y] - 12*G[1, 1, y]) + 
         (12*I)*Pi*G[1, 1, y] - 3*G[-1, -1, -1, y] - 3*G[-1, -1, 0, x] - 
         6*G[-1, -1, 1, y] + 3*G[-1, -1, y^(-1), x] - 15*G[-1, 0, 0, x] + 
         3*G[-1, 0, y^(-1), x] - 6*G[-1, 1, -1, y] - 12*G[-1, 1, 1, y] + 
         6*G[-1, y^(-1), 0, x] + 6*G[-1, y^(-1), y^(-1), x] - 
         9*G[0, -1, 0, x] + 9*G[0, -1, y^(-1), x] - 57*G[0, 0, 0, x] - 
         3*G[0, 0, y^(-1), x] + 6*G[0, y^(-1), 0, x] + 
         6*G[0, y^(-1), y^(-1), x] - 6*G[1, -1, -1, y] - 12*G[1, -1, 1, y] - 
         12*G[1, 1, -1, y] + 12*G[y^(-1), 0, 0, x] + 
         12*G[y^(-1), 0, y^(-1), x] + 12*G[y^(-1), y^(-1), 0, x] + 
         12*G[y^(-1), y^(-1), y^(-1), x] + 6*Zeta[3]) + 
       G[-y^(-1), x]*(((4*I)/3)*Pi^3 + (4*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 1, y] + (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 
         2*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 
         2*G[-1, 1, 1, y] - 2*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] - 2*G[1, 1, 1, y] + 12*Zeta[3]))
 
Int[n34, 33] = -1 - ep*((-I)*Pi - 2*G[-1, x] - 2*G[-1, y] - G[0, x] + 
       G[1, y] - 2*G[-y^(-1), x] + G[y^(-1), x] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*(Pi^2 + (2*I)*Pi*G[-1, y] + G[0, x]*((4*I)*Pi - 4*G[1, y]) + 
       (2*I)*Pi*G[1, y] + G[-1, x]*((-4*I)*Pi + G[-1, y] + G[1, y]) + 
       (2*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x] + 
       G[1, y]*(-2*G[-y^(-1), x] + G[y^(-1), x]) + 
       G[-1, y]*(2*G[0, x] + 4*G[-y^(-1), x] + G[y^(-1), x]) + 
       ((-3*I)*Pi + 3*G[0, x] + 3*G[1, y] - 3*G[-y^(-1), x])*
        G[(1 + y)/(2*y), z] + ((-3*I)*Pi - 3*G[-1, y] + 3*G[y^(-1), x])*
        G[(1 + x*y)/(2*x*y), z] + ((3*I)*Pi + 6*G[-1, x])*
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*(-3*G[(1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 4*G[-1, -1, x] + 
       4*G[-1, -1, y] + 2*G[-1, 0, x] - 2*G[-1, 1, y] + G[-1, -y^(-1), x] + 
       G[-1, y^(-1), x] + 2*G[0, -1, x] - 2*G[0, 0, x] + 5*G[0, -y^(-1), x] - 
       G[0, y^(-1), x] - 2*G[1, -1, y] - 2*G[1, 1, y] + 4*G[-y^(-1), -1, x] + 
       2*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - 
       2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x] - 
       3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]) - ep^3*(((2*I)/3)*Pi^3 - 2*Pi^2*G[-1, y] - 
       2*Pi^2*G[1, y] + (8*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, -1, y] + 
       (4*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 1, y] + 
       (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] + 
       (4*I)*Pi*G[0, -1, x] - (16*I)*Pi*G[0, 0, x] - 
       (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, y^(-1), x] - 
       (3*I)*Pi*G[0, (1 + y)/(2*y), z] - (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[1, -1, y] + G[y^(-1), x]*(-2*Pi^2 - 2*G[-1, -1, y] - 
         2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[-1, x]*(4*Pi^2 + (2*I)*Pi*G[-1, y] + (2*I)*Pi*G[1, y] - 
         2*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) - 
       (4*I)*Pi*G[1, 1, y] + G[-y^(-1), x]*(-2*Pi^2 - 8*G[-1, -1, y] + 
         4*G[-1, 1, y] + 4*G[1, -1, y] + 4*G[1, 1, y]) + 
       G[0, x]*(-4*Pi^2 - (8*I)*Pi*G[1, y] - 4*G[-1, -1, y] + 8*G[-1, 1, y] + 
         8*G[1, -1, y] + 8*G[1, 1, y]) - (3*I)*Pi*G[1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), x] + G[(1 + y)/(2*y), z]*
        (3*Pi^2 + (12*I)*Pi*G[0, x] - 6*G[-1, 1, y] - 18*G[0, 0, x] + 
         6*G[0, -y^(-1), x] - 6*G[1, -1, y] - 6*G[1, 1, y] + 
         6*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x]) - 
       (4*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] + 
       (4*I)*Pi*G[y^(-1), 0, x] + G[1, z]*(-3*G[1, y]*G[-y^(-1), x] + 
         3*G[1, y]*G[y^(-1), x] + 6*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         6*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x]) - 
       (4*I)*Pi*G[y^(-1), -y^(-1), x] + G[(1 + x*y)/(2*x*y), z]*
        (3*Pi^2 + 6*G[-1, -1, y] + 6*G[0, 0, x] + 6*G[0, -y^(-1), x] + 
         6*G[-y^(-1), 0, x] - 6*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), -y^(-1), x] - 6*G[y^(-1), y^(-1), x]) + 
       G[-1, y]*((-8*I)*Pi*G[0, x] - (4*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), x] - 2*G[-1, -1, x] - 4*G[-1, 0, x] + 
         G[-1, -y^(-1), x] + G[-1, y^(-1), x] - G[0, -1, x] + 4*G[0, 0, x] - 
         10*G[0, -y^(-1), x] - G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[1, y]*((-4*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x] - 
         2*G[-1, -1, x] - 4*G[-1, 0, x] + G[-1, -y^(-1), x] + 
         G[-1, y^(-1), x] - G[0, -1, x] + 16*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) - 
       (4*I)*Pi*G[y^(-1), y^(-1), x] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(-3*Pi^2 + (12*I)*Pi*G[-1, x] - 12*G[-1, -1, x] - 
         12*G[-1, -1, y] - 6*G[-1, 0, x] + 6*G[-1, 1, y] - 
         3*G[-1, -y^(-1), x] - 3*G[-1, y^(-1), x] - 6*G[0, -1, x] + 
         6*G[0, 0, x] - 15*G[0, -y^(-1), x] + 3*G[0, y^(-1), x] + 
         6*G[1, -1, y] + 6*G[1, 1, y] - 12*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 12*G[-y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), y^(-1), x] + 6*G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] + 
         6*G[y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), x]) + 
       (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + G[-1, x]*(6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((6*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y)/(2*y), z] - 3*G[1, (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        (G[1, z]*(-3*G[-y^(-1), x] + 3*G[y^(-1), x]) + ((6*I)*Pi - 6*G[0, x])*
          G[(1 + y)/(2*y), z] + G[-y^(-1), x]*(6*G[(1 + y)/(2*y), z] + 
           6*G[(1 + x*y)/(2*x*y), z] - 12*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*(6*G[(1 + x*y)/(2*x*y), z] - 
           6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         ((-6*I)*Pi - 3*G[-1, x])*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + x*y)/(2*x*y), z] - 3*G[1, (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*
        ((-12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y)/(2*y), z] - 3*G[0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y)/(2*y), z] - 3*G[1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (9*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, y]*(((6*I)*Pi - 12*G[0, x])*G[(1 + y)/(2*y), z] + 
         ((-6*I)*Pi - 3*G[-1, x])*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y)/(2*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, (1 + y)/(2*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((6*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 8*G[-1, -1, -1, x] - 8*G[-1, -1, -1, y] - 
       4*G[-1, -1, 0, x] + 4*G[-1, -1, 1, y] - 2*G[-1, -1, -y^(-1), x] - 
       2*G[-1, -1, y^(-1), x] - 4*G[-1, 0, -1, x] - 8*G[-1, 0, 0, x] + 
       2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] + 4*G[-1, 1, -1, y] + 
       4*G[-1, 1, 1, y] - 2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), y^(-1), x] - 
       2*G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), 0, x] - 
       2*G[-1, y^(-1), -y^(-1), x] - 2*G[-1, y^(-1), y^(-1), x] - 
       4*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] - 
       G[0, -1, y^(-1), x] - 2*G[0, 0, -1, x] + 20*G[0, 0, 0, x] - 
       11*G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] - 4*G[0, -y^(-1), -1, x] - 
       8*G[0, -y^(-1), 0, x] - 10*G[0, -y^(-1), -y^(-1), x] + 
       2*G[0, -y^(-1), y^(-1), x] + 2*G[0, y^(-1), -1, x] - 
       2*G[0, y^(-1), 0, x] + 2*G[0, y^(-1), -y^(-1), x] + 
       2*G[0, y^(-1), y^(-1), x] - 3*G[0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 
       4*G[1, 1, -1, y] + 4*G[1, 1, 1, y] - 
       3*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[-y^(-1), -1, -1, x] - 
       4*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, -1, x] + 
       4*G[-y^(-1), 0, 0, x] - 10*G[-y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), 0, y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
       4*G[-y^(-1), y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), y^(-1), x] + 4*G[y^(-1), -1, -1, x] + 
       2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
       G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, -1, x] - 
       8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
       G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
       2*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), -y^(-1), y^(-1), x] + 4*G[y^(-1), y^(-1), -1, x] - 
       4*G[y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -y^(-1), x] + 
       4*G[y^(-1), y^(-1), y^(-1), x] + 
       6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^4*(-Pi^4/3 - ((4*I)/3)*Pi^3*G[-1, y] - ((4*I)/3)*Pi^3*G[1, y] + 
       4*Pi^2*G[-1, -1, y] + 4*Pi^2*G[-1, 1, y] + 4*Pi^2*G[1, -1, y] + 
       G[0, 0, x]*(16*Pi^2 - 32*G[1, -1, y] - 32*G[1, 1, y]) + 
       G[0, -y^(-1), x]*(2*Pi^2 - 4*G[1, -1, y] - 4*G[1, 1, y]) + 
       G[-1, -y^(-1), x]*(-2*Pi^2 - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[-1, y^(-1), x]*(-2*Pi^2 - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       4*Pi^2*G[1, 1, y] + G[0, -1, x]*(-4*Pi^2 + 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[0, y^(-1), x]*(2*Pi^2 + 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[-1, -1, x]*(-8*Pi^2 + 4*G[-1, -1, y] + 
         4*G[-1, 1, y] + 4*G[1, -1, y] + 4*G[1, 1, y]) + 
       G[-1, 0, x]*(-4*Pi^2 + 8*G[-1, 1, y] + 8*G[1, -1, y] + 8*G[1, 1, y]) - 
       8*Pi^2*G[-y^(-1), -1, x] + 8*Pi^2*G[-y^(-1), 0, x] + 
       4*Pi^2*G[-y^(-1), -y^(-1), x] + G[1, (1 + y)/(2*y), z]*
        (3*Pi^2 + 6*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y)/(2*y), z]*(3*Pi^2 - 6*G[1, -1, y] - 6*G[1, 1, y] + 
         6*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x]) + 
       4*Pi^2*G[-y^(-1), y^(-1), x] + 4*Pi^2*G[y^(-1), -1, x] - 
       4*Pi^2*G[y^(-1), 0, x] + G[0, 1, z]*(6*G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] - 6*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(6*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         6*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x]) + 
       4*Pi^2*G[y^(-1), -y^(-1), x] + G[0, (1 + x*y)/(2*x*y), z]*
        (3*Pi^2 + 6*G[-y^(-1), 0, x] - 6*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), -y^(-1), x] - 6*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*(3*Pi^2 + 6*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), -y^(-1), x] - 
         6*G[y^(-1), y^(-1), x]) + 4*Pi^2*G[y^(-1), y^(-1), x] + 
       G[1, -1, y]*(4*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(4*G[-y^(-1), -1, x] - 
         16*G[-y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(-2*G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] + 
         2*G[0, -1, x] - 32*G[0, 0, x] - 4*G[0, -y^(-1), x] + 
         2*G[0, y^(-1), x] + 4*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
         8*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[-1, -1, y]*(8*G[-1, 0, x] - 
         2*G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] + 2*G[0, -1, x] - 
         8*G[0, 0, x] + 20*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 
         4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         16*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(-3*Pi^2 - 12*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
         6*G[-y^(-1), y^(-1), x] + 6*G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] + 
         6*G[y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-3*Pi^2 + 6*G[1, -1, y] + 6*G[1, 1, y] - 12*G[-y^(-1), -1, x] + 
         6*G[-y^(-1), 0, x] + 6*G[-y^(-1), y^(-1), x] + 6*G[y^(-1), -1, x] - 
         6*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x] + 
         6*G[y^(-1), y^(-1), x]) - 9*Pi^2*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] - 
       9*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[y^(-1), -1, x]*(18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, -1, y]*(-6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(-6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(-6*G[0, (1 + y)/(2*y), z] + 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y)/(2*y), z] + 6*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(-18*G[0, (1 + y)/(2*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] + 18*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[1, (1 + y)/(2*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] + 18*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 54*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*
        (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 9*Pi^2*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, -y^(-1), x]*(-3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (-3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*
        (-6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -1, x]*
        (-6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (-18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (-12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, x]*
        (-12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (-18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (-12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*(6*G[0, (1 + x*y)/(2*x*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] - 12*G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*(6*G[0, (1 + y)/(2*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] - 3*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 45*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (16*I)*Pi*G[-1, -1, -1, x] + (8*I)*Pi*G[-1, -1, -1, y] - 
       (8*I)*Pi*G[-1, -1, 0, x] + (8*I)*Pi*G[-1, -1, 1, y] - 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (4*I)*Pi*G[-1, -1, y^(-1), x] - 
       (8*I)*Pi*G[-1, 0, -1, x] - (16*I)*Pi*G[-1, 0, 0, x] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] + (4*I)*Pi*G[-1, 0, y^(-1), x] + 
       (8*I)*Pi*G[-1, 1, -1, y] + (8*I)*Pi*G[-1, 1, 1, y] - 
       (4*I)*Pi*G[-1, -y^(-1), -1, x] + (4*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[-1, -y^(-1), y^(-1), 
         x] - (4*I)*Pi*G[-1, y^(-1), -1, x] + (4*I)*Pi*G[-1, y^(-1), 0, x] - 
       (4*I)*Pi*G[-1, y^(-1), -y^(-1), x] - (4*I)*Pi*G[-1, y^(-1), y^(-1), 
         x] - (8*I)*Pi*G[0, -1, -1, x] - (4*I)*Pi*G[0, -1, 0, x] - 
       (2*I)*Pi*G[0, -1, -y^(-1), x] - (2*I)*Pi*G[0, -1, y^(-1), x] - 
       (4*I)*Pi*G[0, 0, -1, x] + (64*I)*Pi*G[0, 0, 0, x] + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (2*I)*Pi*G[0, 0, y^(-1), x] - 
       (3*I)*Pi*G[0, 0, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[0, -y^(-1), -1, x] + (8*I)*Pi*G[0, -y^(-1), 0, x] + 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] + (4*I)*Pi*G[0, -y^(-1), y^(-1), 
         x] + (4*I)*Pi*G[0, y^(-1), -1, x] - (4*I)*Pi*G[0, y^(-1), 0, x] + 
       (4*I)*Pi*G[0, y^(-1), -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       (9*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (9*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (9*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + (8*I)*Pi*G[1, -1, -1, y] + 
       (8*I)*Pi*G[1, -1, 1, y] - (3*I)*Pi*G[1, 0, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[1, 1, -1, y] + G[0, x]*(((-8*I)/3)*Pi^3 + 8*Pi^2*G[1, y] + 
         (16*I)*Pi*G[-1, -1, y] + (16*I)*Pi*G[-1, 1, y] + 
         (16*I)*Pi*G[1, -1, y] + (16*I)*Pi*G[1, 1, y] + 8*G[-1, -1, -1, y] - 
         16*G[-1, -1, 1, y] - 16*G[-1, 1, -1, y] - 16*G[-1, 1, 1, y] - 
         16*G[1, -1, -1, y] - 16*G[1, -1, 1, y] - 16*G[1, 1, -1, y] - 
         16*G[1, 1, 1, y]) + G[-y^(-1), x]*(((-4*I)/3)*Pi^3 + 
         (8*I)*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 1, y] + 
         (8*I)*Pi*G[1, -1, y] + (8*I)*Pi*G[1, 1, y] + 16*G[-1, -1, -1, y] - 
         8*G[-1, -1, 1, y] - 8*G[-1, 1, -1, y] - 8*G[-1, 1, 1, y] - 
         8*G[1, -1, -1, y] - 8*G[1, -1, 1, y] - 8*G[1, 1, -1, y] - 
         8*G[1, 1, 1, y]) + (8*I)*Pi*G[1, 1, 1, y] + 
       G[y^(-1), x]*(((-4*I)/3)*Pi^3 - (4*I)*Pi*G[-1, -1, y] - 
         (4*I)*Pi*G[-1, 1, y] - (4*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 1, y] + 
         4*G[-1, -1, -1, y] + 4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 
         4*G[-1, 1, 1, y] + 4*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 
         4*G[1, 1, -1, y] + 4*G[1, 1, 1, y]) + 
       G[-1, x]*(((8*I)/3)*Pi^3 - 2*Pi^2*G[-1, y] - 2*Pi^2*G[1, y] - 
         (4*I)*Pi*G[-1, -1, y] - (4*I)*Pi*G[-1, 1, y] - 
         (4*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 1, y] + 4*G[-1, -1, -1, y] + 
         4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 4*G[-1, 1, 1, y] + 
         4*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 4*G[1, 1, -1, y] + 
         4*G[1, 1, 1, y]) - (3*I)*Pi*G[1, 1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (9*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (9*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (9*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (16*I)*Pi*G[-y^(-1), -1, -1, x] - (8*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] - (8*I)*Pi*G[-y^(-1), 0, -1, x] + (32*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (4*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] - (16*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (16*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + G[(1 + y)/(2*y), z]*
        ((2*I)*Pi^3 - (12*I)*Pi*G[-1, -1, y] - (12*I)*Pi*G[-1, 1, y] - 
         (48*I)*Pi*G[0, 0, x] - (12*I)*Pi*G[1, -1, y] - 
         (12*I)*Pi*G[1, 1, y] + G[0, x]*(-12*Pi^2 + 12*G[-1, -1, y] + 
           24*G[-1, 1, y] + 24*G[1, -1, y] + 24*G[1, 1, y]) + 
         12*G[-1, -1, 1, y] + 12*G[-1, 1, -1, y] + 12*G[-1, 1, 1, y] + 
         84*G[0, 0, 0, x] - 12*G[0, 0, -y^(-1), x] - 12*G[0, -y^(-1), 0, x] - 
         12*G[0, -y^(-1), -y^(-1), x] + 12*G[1, -1, -1, y] + 
         12*G[1, -1, 1, y] + 12*G[1, 1, -1, y] + 12*G[1, 1, 1, y] - 
         12*G[-y^(-1), 0, 0, x] - 12*G[-y^(-1), 0, -y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), 0, x] - 12*G[-y^(-1), -y^(-1), -y^(-1), x]) + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] + (8*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), -1, -1, x] + (4*I)*Pi*G[y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] + (4*I)*Pi*G[y^(-1), 0, -1, x] - (16*I)*Pi*G[y^(-1), 0, 0, x] - 
       (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] - (2*I)*Pi*G[y^(-1), 0, y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] + (8*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (8*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-6*G[-1, -1, y] - 6*G[-1, 1, y] - 
           6*G[1, -1, y] - 6*G[1, 1, y]) + G[-y^(-1), x]*((-6*I)*Pi*G[1, y] + 
           6*G[-1, -1, y] + 6*G[-1, 1, y] + 6*G[1, -1, y] + 6*G[1, 1, y]) + 
         (12*I)*Pi*G[-y^(-1), -1, x] - (12*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[y^(-1), -1, x] + (12*I)*Pi*G[y^(-1), 0, x] + 
         G[1, y]*((6*I)*Pi*G[y^(-1), x] + 3*G[0, -y^(-1), x] - 
           3*G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), y^(-1), x] + 
           3*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 
           3*G[y^(-1), -y^(-1), x] - 6*G[y^(-1), y^(-1), x]) - 
         6*G[0, -y^(-1), -1, x] + 6*G[0, -y^(-1), 0, x] + 
         6*G[0, y^(-1), -1, x] - 6*G[0, y^(-1), 0, x] - 
         12*G[-y^(-1), -1, -1, x] - 6*G[-y^(-1), -1, 0, x] - 
         3*G[-y^(-1), -1, -y^(-1), x] - 3*G[-y^(-1), -1, y^(-1), x] - 
         6*G[-y^(-1), 0, -1, x] + 24*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -y^(-1), x] + 3*G[-y^(-1), 0, y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), -1, x] + 12*G[-y^(-1), -y^(-1), 0, x] + 
         6*G[-y^(-1), y^(-1), -1, x] - 6*G[-y^(-1), y^(-1), 0, x] + 
         12*G[y^(-1), -1, -1, x] + 6*G[y^(-1), -1, 0, x] + 
         3*G[y^(-1), -1, -y^(-1), x] + 3*G[y^(-1), -1, y^(-1), x] + 
         6*G[y^(-1), 0, -1, x] - 24*G[y^(-1), 0, 0, x] - 
         3*G[y^(-1), 0, -y^(-1), x] - 3*G[y^(-1), 0, y^(-1), x] - 
         6*G[y^(-1), -y^(-1), -1, x] + 6*G[y^(-1), -y^(-1), 0, x] + 
         12*G[y^(-1), y^(-1), -1, x] - 12*G[y^(-1), y^(-1), 0, x]) - 
       (8*I)*Pi*G[y^(-1), y^(-1), 0, x] + (8*I)*Pi*G[y^(-1), y^(-1), -y^(-1), 
         x] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((-2*I)*Pi^3 - (24*I)*Pi*G[-1, -1, x] + (12*I)*Pi*G[-1, -1, y] - 
         (12*I)*Pi*G[-1, 0, x] + (12*I)*Pi*G[-1, 1, y] - 
         (6*I)*Pi*G[-1, -y^(-1), x] - (6*I)*Pi*G[-1, y^(-1), x] - 
         (12*I)*Pi*G[0, -1, x] + (48*I)*Pi*G[0, 0, x] + 
         (6*I)*Pi*G[0, -y^(-1), x] + (6*I)*Pi*G[0, y^(-1), x] + 
         (12*I)*Pi*G[1, -1, y] + (12*I)*Pi*G[1, 1, y] + 
         G[-1, x]*(-12*Pi^2 + 6*G[-1, -1, y] + 6*G[-1, 1, y] + 
           6*G[1, -1, y] + 6*G[1, 1, y]) - (24*I)*Pi*G[-y^(-1), -1, x] + 
         (24*I)*Pi*G[-y^(-1), 0, x] + (12*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[-y^(-1), y^(-1), x] + (12*I)*Pi*G[y^(-1), -1, x] - 
         (12*I)*Pi*G[y^(-1), 0, x] + (12*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[y^(-1), y^(-1), x] + 24*G[-1, -1, -1, x] + 
         24*G[-1, -1, -1, y] + 12*G[-1, -1, 0, x] - 12*G[-1, -1, 1, y] + 
         6*G[-1, -1, -y^(-1), x] + 6*G[-1, -1, y^(-1), x] + 
         12*G[-1, 0, -1, x] + 24*G[-1, 0, 0, x] - 6*G[-1, 0, -y^(-1), x] - 
         6*G[-1, 0, y^(-1), x] - 12*G[-1, 1, -1, y] - 12*G[-1, 1, 1, y] + 
         6*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] + 
         6*G[-1, -y^(-1), -y^(-1), x] + 6*G[-1, -y^(-1), y^(-1), x] + 
         6*G[-1, y^(-1), -1, x] - 6*G[-1, y^(-1), 0, x] + 
         6*G[-1, y^(-1), -y^(-1), x] + 6*G[-1, y^(-1), y^(-1), x] + 
         12*G[0, -1, -1, x] + 6*G[0, -1, 0, x] + 3*G[0, -1, -y^(-1), x] + 
         3*G[0, -1, y^(-1), x] + 6*G[0, 0, -1, x] - 60*G[0, 0, 0, x] + 
         33*G[0, 0, -y^(-1), x] - 3*G[0, 0, y^(-1), x] + 
         12*G[0, -y^(-1), -1, x] + 24*G[0, -y^(-1), 0, x] + 
         30*G[0, -y^(-1), -y^(-1), x] - 6*G[0, -y^(-1), y^(-1), x] - 
         6*G[0, y^(-1), -1, x] + 6*G[0, y^(-1), 0, x] - 
         6*G[0, y^(-1), -y^(-1), x] - 6*G[0, y^(-1), y^(-1), x] - 
         12*G[1, -1, -1, y] - 12*G[1, -1, 1, y] - 12*G[1, 1, -1, y] - 
         12*G[1, 1, 1, y] + 24*G[-y^(-1), -1, -1, x] + 
         12*G[-y^(-1), -1, 0, x] + 6*G[-y^(-1), -1, -y^(-1), x] + 
         6*G[-y^(-1), -1, y^(-1), x] + 12*G[-y^(-1), 0, -1, x] - 
         12*G[-y^(-1), 0, 0, x] + 30*G[-y^(-1), 0, -y^(-1), x] - 
         6*G[-y^(-1), 0, y^(-1), x] + 24*G[-y^(-1), -y^(-1), -1, x] + 
         12*G[-y^(-1), -y^(-1), 0, x] + 24*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), y^(-1), x] - 12*G[-y^(-1), y^(-1), -1, x] + 
         12*G[-y^(-1), y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), y^(-1), y^(-1), x] - 12*G[y^(-1), -1, -1, x] - 
         6*G[y^(-1), -1, 0, x] - 3*G[y^(-1), -1, -y^(-1), x] - 
         3*G[y^(-1), -1, y^(-1), x] - 6*G[y^(-1), 0, -1, x] + 
         24*G[y^(-1), 0, 0, x] + 3*G[y^(-1), 0, -y^(-1), x] + 
         3*G[y^(-1), 0, y^(-1), x] + 6*G[y^(-1), -y^(-1), -1, x] - 
         6*G[y^(-1), -y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[y^(-1), -y^(-1), y^(-1), x] - 12*G[y^(-1), y^(-1), -1, x] + 
         12*G[y^(-1), y^(-1), 0, x] - 12*G[y^(-1), y^(-1), -y^(-1), x] - 
         12*G[y^(-1), y^(-1), y^(-1), x]) + (8*I)*Pi*G[y^(-1), y^(-1), 
         y^(-1), x] + G[1, y]*(4*Pi^2*G[-y^(-1), x] - 2*Pi^2*G[y^(-1), x] - 
         (4*I)*Pi*G[-1, -1, x] - (8*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (2*I)*Pi*G[0, -1, x] + (32*I)*Pi*G[0, 0, x] + 
         (4*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), 0, x] + 
         (8*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] - (8*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] - (4*I)*Pi*G[y^(-1), y^(-1), x] + 
         4*G[-1, -1, -1, x] + 8*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] - 
         G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         G[-1, -y^(-1), y^(-1), x] + G[-1, y^(-1), -1, x] - 
         4*G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x] - 
         2*G[-1, y^(-1), y^(-1), x] + 2*G[0, -1, -1, x] + 4*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + G[0, 0, -1, x] - 
         64*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] - 8*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] - 
         G[0, y^(-1), -1, x] + 4*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), 
          x] + 2*G[0, y^(-1), y^(-1), x] + 4*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] - 
         2*G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] - 
         32*G[-y^(-1), 0, 0, x] - 4*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, x] - 
         16*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), y^(-1), x] - 2*G[-y^(-1), y^(-1), -1, x] + 
         8*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), y^(-1), x] - 2*G[y^(-1), -1, -1, x] - 
         4*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] - G[y^(-1), 0, -1, x] + 
         16*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] + 
         2*G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), -1, x] + 
         8*G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), y^(-1), x]) + G[-1, y]*(8*Pi^2*G[0, x] + 
         4*Pi^2*G[-y^(-1), x] - 2*Pi^2*G[y^(-1), x] - (4*I)*Pi*G[-1, -1, x] - 
         (8*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (16*I)*Pi*G[-y^(-1), 0, x] + (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] - 
         (8*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[y^(-1), y^(-1), x] + 4*G[-1, -1, -1, x] + 
         8*G[-1, -1, 0, x] - 2*G[-1, -1, -y^(-1), x] - 
         2*G[-1, -1, y^(-1), x] + 2*G[-1, 0, -1, x] + 16*G[-1, 0, 0, x] - 
         G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] + 
         G[-1, -y^(-1), y^(-1), x] + G[-1, y^(-1), -1, x] - 
         4*G[-1, y^(-1), 0, x] + G[-1, y^(-1), -y^(-1), x] - 
         2*G[-1, y^(-1), y^(-1), x] + 2*G[0, -1, -1, x] + 4*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + G[0, 0, -1, x] - 
         40*G[0, 0, 0, x] + 22*G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] + 16*G[0, -y^(-1), 0, x] + 
         20*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] - 
         G[0, y^(-1), -1, x] + 4*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), 
          x] + 2*G[0, y^(-1), y^(-1), x] + 4*G[-y^(-1), -1, -1, x] + 
         8*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] - 
         2*G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] - 
         8*G[-y^(-1), 0, 0, x] + 20*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), 0, x] + 16*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), y^(-1), x] - 2*G[-y^(-1), y^(-1), -1, x] + 
         8*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), y^(-1), x] - 2*G[y^(-1), -1, -1, x] - 
         4*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] - G[y^(-1), 0, -1, x] + 
         16*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] + 
         2*G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), -1, x] + 
         8*G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
        ((2*I)*Pi^3 - (12*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), y^(-1), x] - (12*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[y^(-1), y^(-1), x] - 12*G[-1, -1, -1, y] - 
         12*G[0, 0, 0, x] - 12*G[0, 0, -y^(-1), x] - 12*G[0, -y^(-1), 0, x] - 
         12*G[0, -y^(-1), -y^(-1), x] - 12*G[-y^(-1), 0, 0, x] - 
         12*G[-y^(-1), 0, -y^(-1), x] - 12*G[-y^(-1), -y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), y^(-1), x] + 12*G[-y^(-1), y^(-1), -y^(-1), 
           x] + 12*G[-y^(-1), y^(-1), y^(-1), x] + 
         12*G[y^(-1), -y^(-1), -y^(-1), x] + 12*G[y^(-1), -y^(-1), y^(-1), 
           x] + 12*G[y^(-1), y^(-1), -y^(-1), x] + 
         12*G[y^(-1), y^(-1), y^(-1), x]) + 
       (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
       (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         z] - (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
       (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         z] - (9*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (27*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (27*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[1, y]*(G[(1 + y)/(2*y), z]*(-6*Pi^2 - (24*I)*Pi*G[0, x] + 
           48*G[0, 0, x]) + (6*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[1, (1 + y)/(2*y), z] - (6*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(6*Pi^2 - 
           (6*I)*Pi*G[-1, x] + 6*G[-1, -1, x] + 12*G[-1, 0, x] - 
           3*G[-1, -y^(-1), x] - 3*G[-1, y^(-1), x] + 3*G[0, -1, x] - 
           48*G[0, 0, x] - 6*G[0, -y^(-1), x] + 3*G[0, y^(-1), x] + 
           6*G[-y^(-1), -1, x] - 24*G[-y^(-1), 0, x] - 
           12*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
           3*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 
           3*G[y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), x]) - 
         (18*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[0, x]*((24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[0, (1 + y)/(2*y), z] + 12*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 12*G[1, (1 + y)/(2*y), z] + 
           12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (18*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*(-3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*
          ((-6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[0, 1, z] - 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, 1, z] - 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + 3*G[0, 0, (1 + y)/(2*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y)/(2*y), z] - 3*G[0, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, (1 + y)/(2*y), z] - 3*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, 1, (1 + y)/(2*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] + 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*(-6*Pi^2*G[(1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(6*Pi^2 + 6*G[-1, -1, y] + 
           6*G[-1, 1, y] + 6*G[1, -1, y] + 6*G[1, 1, y]) + 
         (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (18*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + (18*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + x*y)/(2*x*y), z] + 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (27*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*(-12*G[(1 + x*y)/(2*x*y), z]*G[-1, -1, y] + 
         (12*I)*Pi*G[0, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(12*Pi^2 + 
           12*G[-1, -1, y] - 24*G[-1, 1, y] - 24*G[1, -1, y] - 
           24*G[1, 1, y]) + (12*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (12*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (36*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (36*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y)/(2*y), z] - 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y)/(2*y), z] - 3*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, 0, (1 + y)/(2*y), z] - 
         3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y)/(2*y), z] - 3*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] + 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] + 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((12*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (36*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         54*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*(G[(1 + x*y)/(2*x*y), z]*(-6*Pi^2 - 12*G[-1, -1, y]) - 
         12*G[(1 + y)/(2*y), z]*G[-1, -1, y] + (6*I)*Pi*
          G[0, (1 + x*y)/(2*x*y), z] - (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          (6*Pi^2 + 24*G[-1, -1, y] - 12*G[-1, 1, y] - 12*G[1, -1, y] - 
           12*G[1, 1, y]) + (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (18*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[1, y]*((12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 3*G[0, 1, z] + 6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 3*G[1, 1, z] + 6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (18*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, (1 + y)/(2*y), z] - 3*G[0, 1, (1 + y)/(2*y), z] + 
         6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, 0, (1 + y)/(2*y), z] - 
         3*G[1, 1, (1 + y)/(2*y), z] + 6*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         54*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((6*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[1, (1 + y)/(2*y), z] - (6*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*(-12*G[0, 0, x] - 12*G[0, -y^(-1), x] - 
           12*G[-y^(-1), 0, x] - 12*G[-y^(-1), -y^(-1), x]) + 
         G[(1 + y)/(2*y), z]*(-6*Pi^2 - (24*I)*Pi*G[0, x] + 36*G[0, 0, x] - 
           12*G[0, -y^(-1), x] - 12*G[-y^(-1), 0, x] - 
           12*G[-y^(-1), -y^(-1), x]) + G[1, z]*((-6*I)*Pi*G[-y^(-1), x] + 
           (6*I)*Pi*G[y^(-1), x] + 3*G[0, -y^(-1), x] - 3*G[0, y^(-1), x] - 
           3*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), y^(-1), x] + 
           3*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 
           3*G[y^(-1), -y^(-1), x] - 6*G[y^(-1), y^(-1), x]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(6*Pi^2 - 
           (6*I)*Pi*G[-1, x] + 6*G[-1, -1, x] + 12*G[-1, 0, x] - 
           3*G[-1, -y^(-1), x] - 3*G[-1, y^(-1), x] + 3*G[0, -1, x] - 
           12*G[0, 0, x] + 30*G[0, -y^(-1), x] + 3*G[0, y^(-1), x] + 
           6*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
           24*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
           3*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 
           3*G[y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), x]) - 
         (18*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (18*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*(-3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*
          ((-6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[0, 1, z] - 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, 1, z] - 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*
          ((24*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[0, (1 + y)/(2*y), z] + 6*G[0, (1 + x*y)/(2*x*y), z] + 
           6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[1, (1 + y)/(2*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] + 
           6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-y^(-1), x]*
          ((12*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[0, 1, z] + 6*G[0, (1 + y)/(2*y), z] + 
           6*G[0, (1 + x*y)/(2*x*y), z] - 3*G[1, 1, z] + 
           6*G[1, (1 + y)/(2*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] - 
           12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           36*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 3*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, (1 + x*y)/(2*x*y), z] + 6*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, (1 + x*y)/(2*x*y), z] + 6*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         54*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       16*G[-1, -1, -1, -1, x] + 16*G[-1, -1, -1, -1, y] + 
       8*G[-1, -1, -1, 0, x] - 8*G[-1, -1, -1, 1, y] + 
       4*G[-1, -1, -1, -y^(-1), x] + 4*G[-1, -1, -1, y^(-1), x] + 
       8*G[-1, -1, 0, -1, x] + 16*G[-1, -1, 0, 0, x] - 
       4*G[-1, -1, 0, -y^(-1), x] - 4*G[-1, -1, 0, y^(-1), x] - 
       8*G[-1, -1, 1, -1, y] - 8*G[-1, -1, 1, 1, y] + 
       4*G[-1, -1, -y^(-1), -1, x] - 4*G[-1, -1, -y^(-1), 0, x] + 
       4*G[-1, -1, -y^(-1), -y^(-1), x] + 4*G[-1, -1, -y^(-1), y^(-1), x] + 
       4*G[-1, -1, y^(-1), -1, x] - 4*G[-1, -1, y^(-1), 0, x] + 
       4*G[-1, -1, y^(-1), -y^(-1), x] + 4*G[-1, -1, y^(-1), y^(-1), x] + 
       8*G[-1, 0, -1, -1, x] + 4*G[-1, 0, -1, 0, x] + 
       2*G[-1, 0, -1, -y^(-1), x] + 2*G[-1, 0, -1, y^(-1), x] + 
       4*G[-1, 0, 0, -1, x] + 32*G[-1, 0, 0, 0, x] - 
       2*G[-1, 0, 0, -y^(-1), x] - 2*G[-1, 0, 0, y^(-1), x] + 
       2*G[-1, 0, -y^(-1), -1, x] - 2*G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, -y^(-1), -y^(-1), x] - 4*G[-1, 0, -y^(-1), y^(-1), x] + 
       2*G[-1, 0, y^(-1), -1, x] - 2*G[-1, 0, y^(-1), 0, x] - 
       4*G[-1, 0, y^(-1), -y^(-1), x] - 4*G[-1, 0, y^(-1), y^(-1), x] - 
       8*G[-1, 1, -1, -1, y] - 8*G[-1, 1, -1, 1, y] - 8*G[-1, 1, 1, -1, y] - 
       8*G[-1, 1, 1, 1, y] + 4*G[-1, -y^(-1), -1, -1, x] + 
       2*G[-1, -y^(-1), -1, 0, x] + G[-1, -y^(-1), -1, -y^(-1), x] + 
       G[-1, -y^(-1), -1, y^(-1), x] + 2*G[-1, -y^(-1), 0, -1, x] - 
       8*G[-1, -y^(-1), 0, 0, x] - G[-1, -y^(-1), 0, -y^(-1), x] - 
       G[-1, -y^(-1), 0, y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), -1, x] - 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 4*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-1, -y^(-1), y^(-1), -1, x] + 2*G[-1, -y^(-1), y^(-1), 0, x] + 
       4*G[-1, -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-1, -y^(-1), y^(-1), y^(-1), x] + 4*G[-1, y^(-1), -1, -1, x] + 
       2*G[-1, y^(-1), -1, 0, x] + G[-1, y^(-1), -1, -y^(-1), x] + 
       G[-1, y^(-1), -1, y^(-1), x] + 2*G[-1, y^(-1), 0, -1, x] - 
       8*G[-1, y^(-1), 0, 0, x] - G[-1, y^(-1), 0, -y^(-1), x] - 
       G[-1, y^(-1), 0, y^(-1), x] - 2*G[-1, y^(-1), -y^(-1), -1, x] + 
       2*G[-1, y^(-1), -y^(-1), 0, x] + 4*G[-1, y^(-1), -y^(-1), -y^(-1), 
         x] + 4*G[-1, y^(-1), -y^(-1), y^(-1), x] + 
       4*G[-1, y^(-1), y^(-1), -1, x] - 4*G[-1, y^(-1), y^(-1), 0, x] + 
       4*G[-1, y^(-1), y^(-1), -y^(-1), x] + 4*G[-1, y^(-1), y^(-1), y^(-1), 
         x] + 8*G[0, -1, -1, -1, x] + 4*G[0, -1, -1, 0, x] + 
       2*G[0, -1, -1, -y^(-1), x] + 2*G[0, -1, -1, y^(-1), x] + 
       4*G[0, -1, 0, -1, x] + 8*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] - 2*G[0, -1, 0, y^(-1), x] + 
       2*G[0, -1, -y^(-1), -1, x] - 2*G[0, -1, -y^(-1), 0, x] + 
       2*G[0, -1, -y^(-1), -y^(-1), x] + 2*G[0, -1, -y^(-1), y^(-1), x] + 
       2*G[0, -1, y^(-1), -1, x] - 2*G[0, -1, y^(-1), 0, x] + 
       2*G[0, -1, y^(-1), -y^(-1), x] + 2*G[0, -1, y^(-1), y^(-1), x] + 
       4*G[0, 0, -1, -1, x] + 2*G[0, 0, -1, 0, x] + G[0, 0, -1, -y^(-1), x] + 
       G[0, 0, -1, y^(-1), x] + 2*G[0, 0, 0, -1, x] - 104*G[0, 0, 0, 0, x] + 
       23*G[0, 0, 0, -y^(-1), x] - G[0, 0, 0, y^(-1), x] + 
       4*G[0, 0, -y^(-1), -1, x] + 20*G[0, 0, -y^(-1), 0, x] + 
       22*G[0, 0, -y^(-1), -y^(-1), x] - 2*G[0, 0, -y^(-1), y^(-1), x] - 
       2*G[0, 0, y^(-1), -1, x] + 2*G[0, 0, y^(-1), 0, x] - 
       2*G[0, 0, y^(-1), -y^(-1), x] - 2*G[0, 0, y^(-1), y^(-1), x] - 
       3*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[0, -y^(-1), -1, -1, x] + 
       4*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), -1, -y^(-1), x] + 
       2*G[0, -y^(-1), -1, y^(-1), x] + 4*G[0, -y^(-1), 0, -1, x] + 
       8*G[0, -y^(-1), 0, 0, x] + 22*G[0, -y^(-1), 0, -y^(-1), x] - 
       2*G[0, -y^(-1), 0, y^(-1), x] + 8*G[0, -y^(-1), -y^(-1), -1, x] + 
       16*G[0, -y^(-1), -y^(-1), 0, x] + 20*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[0, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[0, -y^(-1), y^(-1), -1, x] + 4*G[0, -y^(-1), y^(-1), 0, x] - 
       4*G[0, -y^(-1), y^(-1), -y^(-1), x] - 4*G[0, -y^(-1), y^(-1), y^(-1), 
         x] - 4*G[0, y^(-1), -1, -1, x] - 2*G[0, y^(-1), -1, 0, x] - 
       G[0, y^(-1), -1, -y^(-1), x] - G[0, y^(-1), -1, y^(-1), x] - 
       2*G[0, y^(-1), 0, -1, x] + 8*G[0, y^(-1), 0, 0, x] + 
       G[0, y^(-1), 0, -y^(-1), x] + G[0, y^(-1), 0, y^(-1), x] + 
       2*G[0, y^(-1), -y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), 0, x] - 
       4*G[0, y^(-1), -y^(-1), -y^(-1), x] - 4*G[0, y^(-1), -y^(-1), y^(-1), 
         x] - 4*G[0, y^(-1), y^(-1), -1, x] + 4*G[0, y^(-1), y^(-1), 0, x] - 
       4*G[0, y^(-1), y^(-1), -y^(-1), x] - 4*G[0, y^(-1), y^(-1), y^(-1), 
         x] + 6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       15*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[1, -1, -1, -1, y] - 8*G[1, -1, -1, 1, y] - 8*G[1, -1, 1, -1, y] - 
       8*G[1, -1, 1, 1, y] - 3*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[1, 1, -1, -1, y] - 8*G[1, 1, -1, 1, y] - 
       8*G[1, 1, 1, -1, y] - 8*G[1, 1, 1, 1, y] - 
       3*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       15*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       16*G[-y^(-1), -1, -1, -1, x] + 8*G[-y^(-1), -1, -1, 0, x] + 
       4*G[-y^(-1), -1, -1, -y^(-1), x] + 4*G[-y^(-1), -1, -1, y^(-1), x] + 
       8*G[-y^(-1), -1, 0, -1, x] + 16*G[-y^(-1), -1, 0, 0, x] - 
       4*G[-y^(-1), -1, 0, -y^(-1), x] - 4*G[-y^(-1), -1, 0, y^(-1), x] + 
       4*G[-y^(-1), -1, -y^(-1), -1, x] - 4*G[-y^(-1), -1, -y^(-1), 0, x] + 
       4*G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), -1, y^(-1), -1, x] - 4*G[-y^(-1), -1, y^(-1), 0, x] + 
       4*G[-y^(-1), -1, y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -1, y^(-1), y^(-1), x] + 8*G[-y^(-1), 0, -1, -1, x] + 
       4*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, -1, y^(-1), x] + 4*G[-y^(-1), 0, 0, -1, x] - 
       40*G[-y^(-1), 0, 0, 0, x] + 22*G[-y^(-1), 0, 0, -y^(-1), x] - 
       2*G[-y^(-1), 0, 0, y^(-1), x] + 8*G[-y^(-1), 0, -y^(-1), -1, x] + 
       16*G[-y^(-1), 0, -y^(-1), 0, x] + 20*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 4*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), 0, y^(-1), -1, x] + 4*G[-y^(-1), 0, y^(-1), 0, x] - 
       4*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 4*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] + 16*G[-y^(-1), -y^(-1), -1, -1, x] + 
       8*G[-y^(-1), -y^(-1), -1, 0, x] + 4*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 4*G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), 0, -1, x] - 8*G[-y^(-1), -y^(-1), 0, 0, x] + 
       20*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 16*G[-y^(-1), -y^(-1), -y^(-1), 
         -1, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       16*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       8*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 4*G[-y^(-1), y^(-1), -1, 0, x] - 
       2*G[-y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), y^(-1), 0, -1, x] + 
       16*G[-y^(-1), y^(-1), 0, 0, x] + 2*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), y^(-1), -y^(-1), -1, 
         x] - 4*G[-y^(-1), y^(-1), -y^(-1), 0, x] - 
       8*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), y^(-1), y^(-1), -1, x] + 8*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] - 8*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       8*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 8*G[y^(-1), -1, -1, -1, x] - 
       4*G[y^(-1), -1, -1, 0, x] - 2*G[y^(-1), -1, -1, -y^(-1), x] - 
       2*G[y^(-1), -1, -1, y^(-1), x] - 4*G[y^(-1), -1, 0, -1, x] - 
       8*G[y^(-1), -1, 0, 0, x] + 2*G[y^(-1), -1, 0, -y^(-1), x] + 
       2*G[y^(-1), -1, 0, y^(-1), x] - 2*G[y^(-1), -1, -y^(-1), -1, x] + 
       2*G[y^(-1), -1, -y^(-1), 0, x] - 2*G[y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 2*G[y^(-1), -1, -y^(-1), y^(-1), x] - 
       2*G[y^(-1), -1, y^(-1), -1, x] + 2*G[y^(-1), -1, y^(-1), 0, x] - 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, y^(-1), y^(-1), 
         x] - 4*G[y^(-1), 0, -1, -1, x] - 2*G[y^(-1), 0, -1, 0, x] - 
       G[y^(-1), 0, -1, -y^(-1), x] - G[y^(-1), 0, -1, y^(-1), x] - 
       2*G[y^(-1), 0, 0, -1, x] + 32*G[y^(-1), 0, 0, 0, x] + 
       G[y^(-1), 0, 0, -y^(-1), x] + G[y^(-1), 0, 0, y^(-1), x] + 
       2*G[y^(-1), 0, -y^(-1), -1, x] - 2*G[y^(-1), 0, -y^(-1), 0, x] + 
       2*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, -y^(-1), y^(-1), 
         x] - 4*G[y^(-1), 0, y^(-1), -1, x] + 4*G[y^(-1), 0, y^(-1), 0, x] + 
       2*G[y^(-1), 0, y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), y^(-1), 
         x] + 4*G[y^(-1), -y^(-1), -1, -1, x] + 
       2*G[y^(-1), -y^(-1), -1, 0, x] + G[y^(-1), -y^(-1), -1, -y^(-1), x] + 
       G[y^(-1), -y^(-1), -1, y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, -1, x] - 
       8*G[y^(-1), -y^(-1), 0, 0, x] - G[y^(-1), -y^(-1), 0, -y^(-1), x] - 
       G[y^(-1), -y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] - 4*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] - 8*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       8*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       8*G[y^(-1), y^(-1), -1, -1, x] - 4*G[y^(-1), y^(-1), -1, 0, x] - 
       2*G[y^(-1), y^(-1), -1, -y^(-1), x] - 2*G[y^(-1), y^(-1), -1, y^(-1), 
         x] - 4*G[y^(-1), y^(-1), 0, -1, x] + 16*G[y^(-1), y^(-1), 0, 0, x] + 
       2*G[y^(-1), y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), y^(-1), 0, y^(-1), 
         x] + 4*G[y^(-1), y^(-1), -y^(-1), -1, x] - 
       4*G[y^(-1), y^(-1), -y^(-1), 0, x] - 8*G[y^(-1), y^(-1), -y^(-1), 
         -y^(-1), x] - 8*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       8*G[y^(-1), y^(-1), y^(-1), -1, x] + 8*G[y^(-1), y^(-1), y^(-1), 0, 
         x] - 8*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       8*G[y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 27*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 81*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])
 
Int[n34, 34] = -(ep^4*(G[-1, 1, y]*(G[-1, y^(-1), x] + G[0, -y^(-1), x] - 
         G[0, y^(-1), x]) + G[-1, -1, y]*(-G[-1, -y^(-1), x] + 
         G[-1, y^(-1), x] + G[0, -y^(-1), x] - G[0, y^(-1), x]) + 
       G[0, y^(-1), x]*(-G[1, -1, y] - G[1, 1, y]) + G[-1, -y^(-1), x]*
        (-G[-1, 1, y] - G[1, -1, y] - G[1, 1, y]) + G[-1, y^(-1), x]*
        (G[1, -1, y] + G[1, 1, y]) + G[0, -y^(-1), x]*
        (G[1, -1, y] + G[1, 1, y]) + G[1, y]*G[-1, -1, -y^(-1), x] + 
       G[1, y]*(-G[-1, -1, y^(-1), x] - G[-1, 0, -y^(-1), x] + 
         G[-1, 0, y^(-1), x] + 2*G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, y^(-1), -1, x] + 
         2*G[-1, y^(-1), 0, x] - G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 
         G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 2*G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x]) + G[-1, y]*(G[-1, -1, -y^(-1), x] - 
         G[-1, -1, y^(-1), x] - G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] + 
         2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), 0, x] - 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + G[0, 0, -y^(-1), x] - 
         G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 2*G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x]) - 2*G[-1, -1, -y^(-1), -1, x] + 
       2*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, y^(-1), -1, x] - 
       2*G[-1, -1, y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -1, x] - 
       2*G[-1, 0, -y^(-1), 0, x] - 2*G[-1, 0, y^(-1), -1, x] + 
       2*G[-1, 0, y^(-1), 0, x] - 4*G[-1, -y^(-1), -1, -1, x] + 
       4*G[-1, -y^(-1), -1, 0, x] + 4*G[-1, -y^(-1), 0, -1, x] - 
       4*G[-1, -y^(-1), 0, 0, x] + 4*G[-1, y^(-1), -1, -1, x] - 
       4*G[-1, y^(-1), -1, 0, x] - 4*G[-1, y^(-1), 0, -1, x] + 
       4*G[-1, y^(-1), 0, 0, x] + 2*G[0, -1, -y^(-1), -1, x] - 
       2*G[0, -1, -y^(-1), 0, x] - 2*G[0, -1, y^(-1), -1, x] + 
       2*G[0, -1, y^(-1), 0, x] - 2*G[0, 0, -y^(-1), -1, x] + 
       2*G[0, 0, -y^(-1), 0, x] + 2*G[0, 0, y^(-1), -1, x] - 
       2*G[0, 0, y^(-1), 0, x] + 4*G[0, -y^(-1), -1, -1, x] - 
       4*G[0, -y^(-1), -1, 0, x] - 4*G[0, -y^(-1), 0, -1, x] + 
       4*G[0, -y^(-1), 0, 0, x] - 4*G[0, y^(-1), -1, -1, x] + 
       4*G[0, y^(-1), -1, 0, x] + 4*G[0, y^(-1), 0, -1, x] - 
       4*G[0, y^(-1), 0, 0, x]))
 
Int[n34, 35] = -(ep^4*(G[1, y]*G[-1, -1, -y^(-1), x] + 
       G[1, y]*(-G[-1, -1, y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         G[-1, -y^(-1), -y^(-1), x] - G[-1, y^(-1), -1, x] + 
         G[-1, y^(-1), y^(-1), x] + G[-y^(-1), -1, -1, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), -1, x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x] + 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), -1, x] - 
         G[y^(-1), y^(-1), -y^(-1), x]) + G[-1, y]*(G[-1, -1, -y^(-1), x] - 
         G[-1, -1, y^(-1), x] + G[-1, -y^(-1), -1, x] - 
         G[-1, -y^(-1), -y^(-1), x] - G[-1, y^(-1), -1, x] + 
         G[-1, y^(-1), y^(-1), x] + G[-y^(-1), -1, -1, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), -1, x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, -1, x] + 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), -1, x] - 
         G[y^(-1), y^(-1), -y^(-1), x]) - 2*G[-1, -1, -y^(-1), -1, x] + 
       2*G[-1, -1, -y^(-1), 0, x] + 2*G[-1, -1, y^(-1), -1, x] - 
       2*G[-1, -1, y^(-1), 0, x] - 4*G[-1, -y^(-1), -1, -1, x] + 
       2*G[-1, -y^(-1), -1, 0, x] + G[-1, -y^(-1), -1, -y^(-1), x] + 
       G[-1, -y^(-1), -1, y^(-1), x] + 2*G[-1, -y^(-1), 0, -1, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] - G[-1, -y^(-1), 0, y^(-1), x] + 
       2*G[-1, -y^(-1), -y^(-1), -1, x] - 2*G[-1, -y^(-1), -y^(-1), 0, x] + 
       4*G[-1, y^(-1), -1, -1, x] - 2*G[-1, y^(-1), -1, 0, x] - 
       G[-1, y^(-1), -1, -y^(-1), x] - G[-1, y^(-1), -1, y^(-1), x] - 
       2*G[-1, y^(-1), 0, -1, x] + G[-1, y^(-1), 0, -y^(-1), x] + 
       G[-1, y^(-1), 0, y^(-1), x] - 2*G[-1, y^(-1), y^(-1), -1, x] + 
       2*G[-1, y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), -1, -1, 0, x] - 
       G[-y^(-1), -1, -1, -y^(-1), x] - G[-y^(-1), -1, -1, y^(-1), x] + 
       2*G[-y^(-1), -1, 0, -1, x] - G[-y^(-1), -1, 0, -y^(-1), x] - 
       G[-y^(-1), -1, 0, y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] + 
       G[-y^(-1), -1, -y^(-1), -y^(-1), x] + G[-y^(-1), -1, -y^(-1), y^(-1), 
        x] - 2*G[-y^(-1), -1, y^(-1), -1, x] + G[-y^(-1), -1, y^(-1), 
        -y^(-1), x] + G[-y^(-1), -1, y^(-1), y^(-1), x] - 
       4*G[-y^(-1), 0, -1, -1, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] + 
       2*G[-y^(-1), 0, -1, y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       G[-y^(-1), 0, -y^(-1), -y^(-1), x] - G[-y^(-1), 0, -y^(-1), y^(-1), 
        x] + 2*G[-y^(-1), 0, y^(-1), -1, x] - G[-y^(-1), 0, y^(-1), -y^(-1), 
        x] - G[-y^(-1), 0, y^(-1), y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), -1, -1, x] - 2*G[-y^(-1), -y^(-1), -1, 0, x] - 
       G[-y^(-1), -y^(-1), -1, -y^(-1), x] - G[-y^(-1), -y^(-1), -1, y^(-1), 
        x] - 2*G[-y^(-1), -y^(-1), 0, -1, x] + G[-y^(-1), -y^(-1), 0, 
        -y^(-1), x] + G[-y^(-1), -y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 2*G[-y^(-1), y^(-1), y^(-1), 0, x] - 
       2*G[y^(-1), -1, -1, 0, x] + G[y^(-1), -1, -1, -y^(-1), x] + 
       G[y^(-1), -1, -1, y^(-1), x] - 2*G[y^(-1), -1, 0, -1, x] + 
       G[y^(-1), -1, 0, -y^(-1), x] + G[y^(-1), -1, 0, y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), -1, x] - G[y^(-1), -1, -y^(-1), -y^(-1), x] - 
       G[y^(-1), -1, -y^(-1), y^(-1), x] + 2*G[y^(-1), -1, y^(-1), 0, x] - 
       G[y^(-1), -1, y^(-1), -y^(-1), x] - G[y^(-1), -1, y^(-1), y^(-1), x] + 
       4*G[y^(-1), 0, -1, -1, x] - 2*G[y^(-1), 0, -1, -y^(-1), x] - 
       2*G[y^(-1), 0, -1, y^(-1), x] - 2*G[y^(-1), 0, -y^(-1), -1, x] + 
       G[y^(-1), 0, -y^(-1), -y^(-1), x] + G[y^(-1), 0, -y^(-1), y^(-1), x] - 
       2*G[y^(-1), 0, y^(-1), -1, x] + G[y^(-1), 0, y^(-1), -y^(-1), x] + 
       G[y^(-1), 0, y^(-1), y^(-1), x] - 2*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 2*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] - 2*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] - 4*G[y^(-1), y^(-1), -1, -1, x] + 
       2*G[y^(-1), y^(-1), -1, 0, x] + G[y^(-1), y^(-1), -1, -y^(-1), x] + 
       G[y^(-1), y^(-1), -1, y^(-1), x] + 2*G[y^(-1), y^(-1), 0, -1, x] - 
       G[y^(-1), y^(-1), 0, -y^(-1), x] - G[y^(-1), y^(-1), 0, y^(-1), x] + 
       2*G[y^(-1), y^(-1), -y^(-1), -1, x] - 2*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] + 6*G[-y^(-1), x]*Zeta[3] - 6*G[y^(-1), x]*Zeta[3]))
 
Int[n34, 36] = 1 - ep*(I*Pi + 2*G[-1, x] - G[-1, y] + G[0, x] + 2*G[1, y] - 
       G[-y^(-1), x] + 2*G[y^(-1), x] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^2*(-Pi^2 - (2*I)*Pi*G[-1, y] + G[0, x]*((-4*I)*Pi - 2*G[1, y]) + 
       G[-1, x]*((4*I)*Pi - G[-1, y] - G[1, y]) - (2*I)*Pi*G[1, y] - 
       (2*I)*Pi*G[-y^(-1), x] + G[1, y]*(-G[-y^(-1), x] - 4*G[y^(-1), x]) - 
       (2*I)*Pi*G[y^(-1), x] + G[-1, y]*(4*G[0, x] - G[-y^(-1), x] + 
         2*G[y^(-1), x]) + ((3*I)*Pi - 3*G[-1, y] - 3*G[0, x] + 
         3*G[y^(-1), x])*G[-(1 - y)/(2*y), z] + 
       ((3*I)*Pi + 3*G[1, y] - 3*G[-y^(-1), x])*G[-(1 - x*y)/(2*x*y), z] + 
       G[0, x]*(3*G[-(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       ((-3*I)*Pi - 6*G[-1, x])*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-1, -1, x] + 2*G[-1, -1, y] - 2*G[-1, 0, x] + 2*G[-1, 1, y] - 
       G[-1, -y^(-1), x] - G[-1, y^(-1), x] - 2*G[0, -1, x] + 2*G[0, 0, x] + 
       G[0, -y^(-1), x] - 5*G[0, y^(-1), x] + 2*G[1, -1, y] - 4*G[1, 1, y] + 
       2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 
       2*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x] + 
       3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]) - ep^3*(((-2*I)/3)*Pi^3 + 2*Pi^2*G[-1, y] + 
       2*Pi^2*G[1, y] - (8*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, -1, y] - 
       (4*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, 1, y] - 
       (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] - 
       (4*I)*Pi*G[0, -1, x] + (16*I)*Pi*G[0, 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] + 
       (3*I)*Pi*G[0, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
         z] - (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] + 
       G[-y^(-1), x]*(2*Pi^2 + 2*G[-1, -1, y] + 2*G[-1, 1, y] + 
         2*G[1, -1, y] + 2*G[1, 1, y]) + G[-1, x]*
        (-4*Pi^2 - (2*I)*Pi*G[-1, y] - (2*I)*Pi*G[1, y] + 2*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[0, x]*(4*Pi^2 + (8*I)*Pi*G[1, y] - 8*G[-1, -1, y] - 8*G[-1, 1, y] - 
         8*G[1, -1, y] + 4*G[1, 1, y]) + G[y^(-1), x]*
        (2*Pi^2 - 4*G[-1, -1, y] - 4*G[-1, 1, y] - 4*G[1, -1, y] + 
         8*G[1, 1, y]) + (3*I)*Pi*G[1, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), y^(-1), x] - 
       (8*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] + 
       G[1, z]*(-3*G[1, y]*G[-y^(-1), x] + 3*G[1, y]*G[y^(-1), x] + 
         6*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 6*G[y^(-1), -1, x] + 
         6*G[y^(-1), 0, x]) + (4*I)*Pi*G[y^(-1), -y^(-1), x] + 
       G[-(1 - x*y)/(2*x*y), z]*(-3*Pi^2 - 6*G[0, 0, x] - 6*G[0, y^(-1), x] - 
         6*G[1, 1, y] + 6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x]) + 
       G[-(1 - y)/(2*y), z]*(-3*Pi^2 - (12*I)*Pi*G[0, x] + 6*G[-1, -1, y] + 
         6*G[-1, 1, y] + 18*G[0, 0, x] - 6*G[0, y^(-1), x] + 6*G[1, -1, y] - 
         6*G[y^(-1), 0, x] - 6*G[y^(-1), y^(-1), x]) + 
       G[-1, y]*((8*I)*Pi*G[0, x] - (2*I)*Pi*G[-y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), x] + 2*G[-1, -1, x] + 4*G[-1, 0, x] - 
         G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[0, -1, x] - 16*G[0, 0, x] + 
         G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - G[-y^(-1), -1, x] + 
         4*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
       (4*I)*Pi*G[y^(-1), y^(-1), x] + G[1, y]*((-2*I)*Pi*G[-y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), x] + 2*G[-1, -1, x] + 4*G[-1, 0, x] - 
         G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[0, -1, x] - 4*G[0, 0, x] + 
         G[0, -y^(-1), x] + 10*G[0, y^(-1), x] - G[-y^(-1), -1, x] + 
         4*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (3*Pi^2 - (12*I)*Pi*G[-1, x] + 12*G[-1, -1, x] - 6*G[-1, -1, y] + 
         6*G[-1, 0, x] - 6*G[-1, 1, y] + 3*G[-1, -y^(-1), x] + 
         3*G[-1, y^(-1), x] + 6*G[0, -1, x] - 6*G[0, 0, x] - 
         3*G[0, -y^(-1), x] + 15*G[0, y^(-1), x] - 6*G[1, -1, y] + 
         12*G[1, 1, y] - 6*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] + 
         12*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 6*G[y^(-1), -y^(-1), x] + 
         12*G[y^(-1), y^(-1), x]) - (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[-1, y]*(G[1, z]*(-3*G[-y^(-1), x] + 3*G[y^(-1), x]) + 
         ((-6*I)*Pi + 12*G[0, x])*G[-(1 - y)/(2*y), z] + 
         ((6*I)*Pi + 3*G[-1, x])*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y)/(2*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, -(1 - y)/(2*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((-6*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (6*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y)/(2*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y)/(2*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, x]*
        (-6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((-6*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (6*I)*Pi*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y)/(2*y), z] + 3*G[1, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*(((-6*I)*Pi + 6*G[0, x])*
          G[-(1 - y)/(2*y), z] + ((6*I)*Pi + 3*G[-1, x])*
          G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*(-6*G[-(1 - x*y)/(2*x*y), z] + 
           6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*(-6*G[-(1 - y)/(2*y), z] - 6*G[-(1 - x*y)/(2*x*y), z] + 
           12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         3*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 8*G[-1, -1, -1, x] - 4*G[-1, -1, -1, y] + 
       4*G[-1, -1, 0, x] - 4*G[-1, -1, 1, y] + 2*G[-1, -1, -y^(-1), x] + 
       2*G[-1, -1, y^(-1), x] + 4*G[-1, 0, -1, x] + 8*G[-1, 0, 0, x] - 
       2*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] - 4*G[-1, 1, -1, y] - 
       4*G[-1, 1, 1, y] + 2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] + 
       2*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] + 
       2*G[-1, y^(-1), -1, x] - 2*G[-1, y^(-1), 0, x] + 
       2*G[-1, y^(-1), -y^(-1), x] + 2*G[-1, y^(-1), y^(-1), x] + 
       4*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] + 
       G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] - 20*G[0, 0, 0, x] - 
       G[0, 0, -y^(-1), x] + 11*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), -1, x] + 
       2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
       2*G[0, -y^(-1), y^(-1), x] + 4*G[0, y^(-1), -1, x] + 
       8*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), x] + 
       10*G[0, y^(-1), y^(-1), x] + 3*G[0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 
       4*G[1, 1, -1, y] + 8*G[1, 1, 1, y] + 
       3*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-y^(-1), -1, -1, x] - 
       2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
       G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
       8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
       G[-y^(-1), 0, y^(-1), x] - 4*G[-y^(-1), -y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), -1, x] - 
       2*G[-y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), y^(-1), x] + 8*G[y^(-1), -1, -1, x] + 
       4*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), -1, y^(-1), x] + 4*G[y^(-1), 0, -1, x] - 
       4*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
       10*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
       4*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), y^(-1), x] + 8*G[y^(-1), y^(-1), -1, x] + 
       4*G[y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -y^(-1), x] + 
       8*G[y^(-1), y^(-1), y^(-1), x] - 6*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
     ep^4*(Pi^4/3 + ((4*I)/3)*Pi^3*G[-1, y] + ((4*I)/3)*Pi^3*G[1, y] - 
       4*Pi^2*G[-1, -1, y] - 4*Pi^2*G[-1, 1, y] - 4*Pi^2*G[1, -1, y] + 
       G[0, y^(-1), x]*(-2*Pi^2 + 4*G[1, -1, y] - 20*G[1, 1, y]) + 
       G[-1, 0, x]*(4*Pi^2 - 8*G[-1, 1, y] - 8*G[1, -1, y] - 8*G[1, 1, y]) + 
       G[-1, -1, x]*(8*Pi^2 - 4*G[-1, -1, y] - 4*G[-1, 1, y] - 
         4*G[1, -1, y] - 4*G[1, 1, y]) + G[0, -y^(-1), x]*
        (-2*Pi^2 - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, -1, x]*(4*Pi^2 - 2*G[1, -1, y] - 2*G[1, 1, y]) - 
       4*Pi^2*G[1, 1, y] + G[-1, -y^(-1), x]*(2*Pi^2 + 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[-1, y^(-1), x]*(2*Pi^2 + 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[0, 0, x]*(-16*Pi^2 + 32*G[1, -1, y] + 
         8*G[1, 1, y]) - 4*Pi^2*G[-y^(-1), -1, x] + 4*Pi^2*G[-y^(-1), 0, x] - 
       4*Pi^2*G[-y^(-1), -y^(-1), x] - 4*Pi^2*G[-y^(-1), y^(-1), x] + 
       8*Pi^2*G[y^(-1), -1, x] - 8*Pi^2*G[y^(-1), 0, x] + 
       G[0, 1, z]*(6*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         6*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(6*G[-y^(-1), -1, x] - 6*G[-y^(-1), 0, x] - 
         6*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (3*Pi^2 - 6*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] + 
         12*G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] - 6*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (3*Pi^2 - 6*G[1, -1, y] - 6*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), x] - 6*G[-y^(-1), y^(-1), x] + 
         12*G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] - 6*G[y^(-1), -y^(-1), x]) - 
       4*Pi^2*G[y^(-1), -y^(-1), x] + G[1, -(1 - x*y)/(2*x*y), z]*
        (-3*Pi^2 + 6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*(-3*Pi^2 - 6*G[1, 1, y] + 
         6*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), 0, x] + 6*G[y^(-1), -y^(-1), x]) + 
       G[1, 1, y]*(2*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] - 
         16*G[y^(-1), y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        (-3*Pi^2 - 6*G[y^(-1), 0, x] - 6*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*(-3*Pi^2 + 6*G[1, -1, y] - 6*G[y^(-1), 0, x] - 
         6*G[y^(-1), y^(-1), x]) - 4*Pi^2*G[y^(-1), y^(-1), x] + 
       G[1, -1, y]*(2*G[-y^(-1), -1, x] - 8*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 16*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] + 
         8*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(2*G[-1, -y^(-1), x] + 
         2*G[-1, y^(-1), x] - 2*G[0, -1, x] + 32*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 16*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(-8*G[-1, 0, x] + 2*G[-1, -y^(-1), x] + 
         2*G[-1, y^(-1), x] - 2*G[0, -1, x] + 32*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 16*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) + 
       9*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       9*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[0, y^(-1), x]*(-6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         45*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, x]*
        (12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -1, x]*
        (18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(-6*G[1, -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*
        (6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -1, x]*
        (6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*
        (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 9*Pi^2*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -y^(-1), x]*(-3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (-18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, -1, y]*(6*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), z] - 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), z] - 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), -y^(-1), x]*(-18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 18*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), y^(-1), x]*(-18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 18*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 18*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(18*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), z] - 18*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 18*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         54*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (16*I)*Pi*G[-1, -1, -1, x] - 
       (8*I)*Pi*G[-1, -1, -1, y] + (8*I)*Pi*G[-1, -1, 0, x] - 
       (8*I)*Pi*G[-1, -1, 1, y] + (4*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (4*I)*Pi*G[-1, -1, y^(-1), x] + (8*I)*Pi*G[-1, 0, -1, x] + 
       (16*I)*Pi*G[-1, 0, 0, x] - (4*I)*Pi*G[-1, 0, -y^(-1), x] - 
       (4*I)*Pi*G[-1, 0, y^(-1), x] - (8*I)*Pi*G[-1, 1, -1, y] - 
       (8*I)*Pi*G[-1, 1, 1, y] + (4*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, -y^(-1), y^(-1), x] + (4*I)*Pi*G[-1, y^(-1), -1, x] - 
       (4*I)*Pi*G[-1, y^(-1), 0, x] + (4*I)*Pi*G[-1, y^(-1), -y^(-1), x] + 
       (4*I)*Pi*G[-1, y^(-1), y^(-1), x] + (8*I)*Pi*G[0, -1, -1, x] + 
       (4*I)*Pi*G[0, -1, 0, x] + (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, y^(-1), x] + (4*I)*Pi*G[0, 0, -1, x] - 
       (64*I)*Pi*G[0, 0, 0, x] - (2*I)*Pi*G[0, 0, -y^(-1), x] - 
       (2*I)*Pi*G[0, 0, y^(-1), x] + (3*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[0, -y^(-1), y^(-1), 
         x] + (8*I)*Pi*G[0, y^(-1), -1, x] - (8*I)*Pi*G[0, y^(-1), 0, x] - 
       (4*I)*Pi*G[0, y^(-1), -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), y^(-1), x] - 
       (9*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (9*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (9*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[1, -1, -1, y] - (8*I)*Pi*G[1, -1, 1, y] + 
       (3*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[1, 1, -1, y] + G[y^(-1), x]*(((4*I)/3)*Pi^3 - 
         (8*I)*Pi*G[-1, -1, y] - (8*I)*Pi*G[-1, 1, y] - 
         (8*I)*Pi*G[1, -1, y] - (8*I)*Pi*G[1, 1, y] + 8*G[-1, -1, -1, y] + 
         8*G[-1, -1, 1, y] + 8*G[-1, 1, -1, y] + 8*G[-1, 1, 1, y] + 
         8*G[1, -1, -1, y] + 8*G[1, -1, 1, y] + 8*G[1, 1, -1, y] - 
         16*G[1, 1, 1, y]) + G[0, x]*(((8*I)/3)*Pi^3 - 8*Pi^2*G[1, y] - 
         (16*I)*Pi*G[-1, -1, y] - (16*I)*Pi*G[-1, 1, y] - 
         (16*I)*Pi*G[1, -1, y] - (16*I)*Pi*G[1, 1, y] + 16*G[-1, -1, -1, y] + 
         16*G[-1, -1, 1, y] + 16*G[-1, 1, -1, y] + 16*G[-1, 1, 1, y] + 
         16*G[1, -1, -1, y] + 16*G[1, -1, 1, y] + 16*G[1, 1, -1, y] - 
         8*G[1, 1, 1, y]) + G[-y^(-1), x]*(((4*I)/3)*Pi^3 + 
         (4*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 1, y] + 
         (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 4*G[-1, -1, -1, y] - 
         4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 
         4*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         4*G[1, 1, 1, y]) + G[-1, x]*(((-8*I)/3)*Pi^3 + 2*Pi^2*G[-1, y] + 
         2*Pi^2*G[1, y] + (4*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 1, y] + 
         (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 4*G[-1, -1, -1, y] - 
         4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 
         4*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         4*G[1, 1, 1, y]) - (8*I)*Pi*G[1, 1, 1, y] + 
       (3*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (9*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (9*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[-y^(-1), -1, -1, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] + (16*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] - (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), 
         -y^(-1), x] - (8*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] - (8*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (16*I)*Pi*G[y^(-1), -1, -1, x] + (8*I)*Pi*G[y^(-1), -1, 0, x] + 
       (4*I)*Pi*G[y^(-1), -1, -y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] + (8*I)*Pi*G[y^(-1), 0, -1, x] - (32*I)*Pi*G[y^(-1), 0, 0, x] - 
       (4*I)*Pi*G[y^(-1), 0, -y^(-1), x] - (4*I)*Pi*G[y^(-1), 0, y^(-1), x] - 
       (8*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (8*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       (8*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (16*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*(G[y^(-1), x]*(-6*G[-1, -1, y] - 6*G[-1, 1, y] - 
           6*G[1, -1, y] - 6*G[1, 1, y]) + G[-y^(-1), x]*((-6*I)*Pi*G[1, y] + 
           6*G[-1, -1, y] + 6*G[-1, 1, y] + 6*G[1, -1, y] + 6*G[1, 1, y]) + 
         (12*I)*Pi*G[-y^(-1), -1, x] - (12*I)*Pi*G[-y^(-1), 0, x] - 
         (12*I)*Pi*G[y^(-1), -1, x] + (12*I)*Pi*G[y^(-1), 0, x] + 
         G[1, y]*((6*I)*Pi*G[y^(-1), x] + 3*G[0, -y^(-1), x] - 
           3*G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] + 12*G[-y^(-1), 0, x] + 
           6*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), y^(-1), x] + 
           3*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] + 
           3*G[y^(-1), -y^(-1), x] - 6*G[y^(-1), y^(-1), x]) - 
         6*G[0, -y^(-1), -1, x] + 6*G[0, -y^(-1), 0, x] + 
         6*G[0, y^(-1), -1, x] - 6*G[0, y^(-1), 0, x] - 
         12*G[-y^(-1), -1, -1, x] - 6*G[-y^(-1), -1, 0, x] - 
         3*G[-y^(-1), -1, -y^(-1), x] - 3*G[-y^(-1), -1, y^(-1), x] - 
         6*G[-y^(-1), 0, -1, x] + 24*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -y^(-1), x] + 3*G[-y^(-1), 0, y^(-1), x] - 
         12*G[-y^(-1), -y^(-1), -1, x] + 12*G[-y^(-1), -y^(-1), 0, x] + 
         6*G[-y^(-1), y^(-1), -1, x] - 6*G[-y^(-1), y^(-1), 0, x] + 
         12*G[y^(-1), -1, -1, x] + 6*G[y^(-1), -1, 0, x] + 
         3*G[y^(-1), -1, -y^(-1), x] + 3*G[y^(-1), -1, y^(-1), x] + 
         6*G[y^(-1), 0, -1, x] - 24*G[y^(-1), 0, 0, x] - 
         3*G[y^(-1), 0, -y^(-1), x] - 3*G[y^(-1), 0, y^(-1), x] - 
         6*G[y^(-1), -y^(-1), -1, x] + 6*G[y^(-1), -y^(-1), 0, x] + 
         12*G[y^(-1), y^(-1), -1, x] - 12*G[y^(-1), y^(-1), 0, x]) - 
       (16*I)*Pi*G[y^(-1), y^(-1), 0, x] + G[-(1 - x*y)/(2*x*y), z]*
        ((-2*I)*Pi^3 + (12*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[-y^(-1), y^(-1), x] + (12*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (12*I)*Pi*G[y^(-1), y^(-1), x] + 12*G[0, 0, 0, x] + 
         12*G[0, 0, y^(-1), x] + 12*G[0, y^(-1), 0, x] + 
         12*G[0, y^(-1), y^(-1), x] + 12*G[1, 1, 1, y] - 
         12*G[-y^(-1), -y^(-1), -y^(-1), x] - 12*G[-y^(-1), -y^(-1), y^(-1), 
           x] - 12*G[-y^(-1), y^(-1), -y^(-1), x] - 
         12*G[-y^(-1), y^(-1), y^(-1), x] + 12*G[y^(-1), 0, 0, x] + 
         12*G[y^(-1), 0, y^(-1), x] - 12*G[y^(-1), -y^(-1), -y^(-1), x] - 
         12*G[y^(-1), -y^(-1), y^(-1), x] + 12*G[y^(-1), y^(-1), 0, x] - 
         12*G[y^(-1), y^(-1), -y^(-1), x]) - 
       (8*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((2*I)*Pi^3 + 
         (24*I)*Pi*G[-1, -1, x] - (12*I)*Pi*G[-1, -1, y] + 
         (12*I)*Pi*G[-1, 0, x] - (12*I)*Pi*G[-1, 1, y] + 
         (6*I)*Pi*G[-1, -y^(-1), x] + (6*I)*Pi*G[-1, y^(-1), x] + 
         (12*I)*Pi*G[0, -1, x] - (48*I)*Pi*G[0, 0, x] - 
         (6*I)*Pi*G[0, -y^(-1), x] - (6*I)*Pi*G[0, y^(-1), x] - 
         (12*I)*Pi*G[1, -1, y] + G[-1, x]*(12*Pi^2 - 6*G[-1, -1, y] - 
           6*G[-1, 1, y] - 6*G[1, -1, y] - 6*G[1, 1, y]) - 
         (12*I)*Pi*G[1, 1, y] - (12*I)*Pi*G[-y^(-1), -1, x] + 
         (12*I)*Pi*G[-y^(-1), 0, x] - (12*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[-y^(-1), y^(-1), x] + (24*I)*Pi*G[y^(-1), -1, x] - 
         (24*I)*Pi*G[y^(-1), 0, x] - (12*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[y^(-1), y^(-1), x] - 24*G[-1, -1, -1, x] + 
         12*G[-1, -1, -1, y] - 12*G[-1, -1, 0, x] + 12*G[-1, -1, 1, y] - 
         6*G[-1, -1, -y^(-1), x] - 6*G[-1, -1, y^(-1), x] - 
         12*G[-1, 0, -1, x] - 24*G[-1, 0, 0, x] + 6*G[-1, 0, -y^(-1), x] + 
         6*G[-1, 0, y^(-1), x] + 12*G[-1, 1, -1, y] + 12*G[-1, 1, 1, y] - 
         6*G[-1, -y^(-1), -1, x] + 6*G[-1, -y^(-1), 0, x] - 
         6*G[-1, -y^(-1), -y^(-1), x] - 6*G[-1, -y^(-1), y^(-1), x] - 
         6*G[-1, y^(-1), -1, x] + 6*G[-1, y^(-1), 0, x] - 
         6*G[-1, y^(-1), -y^(-1), x] - 6*G[-1, y^(-1), y^(-1), x] - 
         12*G[0, -1, -1, x] - 6*G[0, -1, 0, x] - 3*G[0, -1, -y^(-1), x] - 
         3*G[0, -1, y^(-1), x] - 6*G[0, 0, -1, x] + 60*G[0, 0, 0, x] + 
         3*G[0, 0, -y^(-1), x] - 33*G[0, 0, y^(-1), x] + 
         6*G[0, -y^(-1), -1, x] - 6*G[0, -y^(-1), 0, x] + 
         6*G[0, -y^(-1), -y^(-1), x] + 6*G[0, -y^(-1), y^(-1), x] - 
         12*G[0, y^(-1), -1, x] - 24*G[0, y^(-1), 0, x] + 
         6*G[0, y^(-1), -y^(-1), x] - 30*G[0, y^(-1), y^(-1), x] + 
         12*G[1, -1, -1, y] + 12*G[1, -1, 1, y] + 12*G[1, 1, -1, y] - 
         24*G[1, 1, 1, y] + 12*G[-y^(-1), -1, -1, x] + 
         6*G[-y^(-1), -1, 0, x] + 3*G[-y^(-1), -1, -y^(-1), x] + 
         3*G[-y^(-1), -1, y^(-1), x] + 6*G[-y^(-1), 0, -1, x] - 
         24*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -y^(-1), x] - 
         3*G[-y^(-1), 0, y^(-1), x] + 12*G[-y^(-1), -y^(-1), -1, x] - 
         12*G[-y^(-1), -y^(-1), 0, x] + 12*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), -y^(-1), y^(-1), x] - 6*G[-y^(-1), y^(-1), -1, x] + 
         6*G[-y^(-1), y^(-1), 0, x] + 12*G[-y^(-1), y^(-1), -y^(-1), x] + 
         12*G[-y^(-1), y^(-1), y^(-1), x] - 24*G[y^(-1), -1, -1, x] - 
         12*G[y^(-1), -1, 0, x] - 6*G[y^(-1), -1, -y^(-1), x] - 
         6*G[y^(-1), -1, y^(-1), x] - 12*G[y^(-1), 0, -1, x] + 
         12*G[y^(-1), 0, 0, x] + 6*G[y^(-1), 0, -y^(-1), x] - 
         30*G[y^(-1), 0, y^(-1), x] + 12*G[y^(-1), -y^(-1), -1, x] - 
         12*G[y^(-1), -y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), -y^(-1), x] + 
         12*G[y^(-1), -y^(-1), y^(-1), x] - 24*G[y^(-1), y^(-1), -1, x] - 
         12*G[y^(-1), y^(-1), 0, x] + 12*G[y^(-1), y^(-1), -y^(-1), x] - 
         24*G[y^(-1), y^(-1), y^(-1), x]) + G[1, y]*(2*Pi^2*G[-y^(-1), x] - 
         4*Pi^2*G[y^(-1), x] + (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), -1, x] - (16*I)*Pi*G[y^(-1), 0, x] + 
         (4*I)*Pi*G[y^(-1), -y^(-1), x] - (8*I)*Pi*G[y^(-1), y^(-1), x] - 
         4*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - G[0, 0, -1, x] + 
         40*G[0, 0, 0, x] - G[0, 0, -y^(-1), x] - 22*G[0, 0, y^(-1), x] + 
         G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), -1, x] - 16*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 20*G[0, y^(-1), y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] + 
         G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), y^(-1), 
           x] - G[-y^(-1), y^(-1), -1, x] + 4*G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, -1, x] - 8*G[y^(-1), -1, 0, x] + 
         2*G[y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), -1, y^(-1), x] - 
         2*G[y^(-1), 0, -1, x] + 8*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 20*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), -1, x] - 8*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] - 
         4*G[y^(-1), y^(-1), -1, x] - 8*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] - 16*G[y^(-1), y^(-1), y^(-1), x]) - 
       (8*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       G[-1, y]*(-8*Pi^2*G[0, x] + 2*Pi^2*G[-y^(-1), x] - 
         4*Pi^2*G[y^(-1), x] + (4*I)*Pi*G[-1, -1, x] + (8*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -1, x] - (32*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (8*I)*Pi*G[-y^(-1), 0, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), -1, x] - (16*I)*Pi*G[y^(-1), 0, x] + 
         (4*I)*Pi*G[y^(-1), -y^(-1), x] - (8*I)*Pi*G[y^(-1), y^(-1), x] - 
         4*G[-1, -1, -1, x] - 8*G[-1, -1, 0, x] + 2*G[-1, -1, -y^(-1), x] + 
         2*G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] - 16*G[-1, 0, 0, x] + 
         G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] - G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] - 2*G[0, -1, -1, x] - 4*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - G[0, 0, -1, x] + 
         64*G[0, 0, 0, x] - G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] + 
         G[0, -y^(-1), -1, x] - 4*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), -1, x] + 8*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] + 4*G[0, y^(-1), y^(-1), x] + 
         2*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] + 
         G[-y^(-1), 0, -1, x] - 16*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), y^(-1), 
           x] - G[-y^(-1), y^(-1), -1, x] + 4*G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, -1, x] - 8*G[y^(-1), -1, 0, x] + 
         2*G[y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), -1, y^(-1), x] - 
         2*G[y^(-1), 0, -1, x] + 32*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), -1, x] - 8*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] - 
         4*G[y^(-1), y^(-1), -1, x] + 16*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[-(1 - y)/(2*y), z]*((-2*I)*Pi^3 + (12*I)*Pi*G[-1, -1, y] + 
         (12*I)*Pi*G[-1, 1, y] + (48*I)*Pi*G[0, 0, x] + 
         (12*I)*Pi*G[1, -1, y] + G[0, x]*(12*Pi^2 - 24*G[-1, -1, y] - 
           24*G[-1, 1, y] - 24*G[1, -1, y] - 12*G[1, 1, y]) + 
         (12*I)*Pi*G[1, 1, y] - 12*G[-1, -1, -1, y] - 12*G[-1, -1, 1, y] - 
         12*G[-1, 1, -1, y] - 12*G[-1, 1, 1, y] - 84*G[0, 0, 0, x] + 
         12*G[0, 0, y^(-1), x] + 12*G[0, y^(-1), 0, x] + 
         12*G[0, y^(-1), y^(-1), x] - 12*G[1, -1, -1, y] - 
         12*G[1, -1, 1, y] - 12*G[1, 1, -1, y] + 12*G[y^(-1), 0, 0, x] + 
         12*G[y^(-1), 0, y^(-1), x] + 12*G[y^(-1), y^(-1), 0, x] + 
         12*G[y^(-1), y^(-1), y^(-1), x]) - 
       (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         z] - (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] + (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - x*y)/(2*x*y), z] + (9*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (27*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (27*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[-1, x]*((-12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (36*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         54*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((-6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-6*Pi^2 + 
           12*G[-1, -1, y] + 12*G[-1, 1, y] + 12*G[1, -1, y] - 
           24*G[1, 1, y]) + 12*G[-(1 - y)/(2*y), z]*G[1, 1, y] + 
         G[-(1 - x*y)/(2*x*y), z]*(6*Pi^2 + 12*G[1, 1, y]) - 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, -(1 - y)/(2*y), z] + 3*G[0, 1, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, -(1 - y)/(2*y), z] + 3*G[1, 1, -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         54*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-6*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-6*Pi^2 + 
           (6*I)*Pi*G[-1, x] - 6*G[-1, -1, x] - 12*G[-1, 0, x] + 
           3*G[-1, -y^(-1), x] + 3*G[-1, y^(-1), x] - 3*G[0, -1, x] + 
           12*G[0, 0, x] - 3*G[0, -y^(-1), x] - 30*G[0, y^(-1), x] + 
           3*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
           6*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), y^(-1), x] - 
           6*G[y^(-1), -1, x] - 12*G[y^(-1), 0, x] - 
           6*G[y^(-1), -y^(-1), x] - 24*G[y^(-1), y^(-1), x]) + 
         G[-(1 - y)/(2*y), z]*(6*Pi^2 + (24*I)*Pi*G[0, x] - 36*G[0, 0, x] + 
           12*G[0, y^(-1), x] + 12*G[y^(-1), 0, x] + 
           12*G[y^(-1), y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
          (12*G[0, 0, x] + 12*G[0, y^(-1), x] + 12*G[y^(-1), 0, x] + 
           12*G[y^(-1), y^(-1), x]) + (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + G[y^(-1), x]*
          ((-12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[0, 1, z] - 6*G[0, -(1 - y)/(2*y), z] - 
           6*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[1, 1, z] - 
           6*G[1, -(1 - y)/(2*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] + 
           12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
             z] - 36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, x]*((-24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[0, -(1 - y)/(2*y), z] - 6*G[0, -(1 - x*y)/(2*x*y), z] - 
           6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[1, -(1 - y)/(2*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] - 
           6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
             z] + 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - x*y)/(2*x*y), z] - 18*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, x]*(3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 3*G[0, 1, -(1 - x*y)/(2*x*y), 
           z] - 6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, -(1 - x*y)/(2*x*y), z] + 3*G[1, 1, -(1 - x*y)/(2*x*y), 
           z] - 6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] + 18*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         54*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*((-12*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (12*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-12*Pi^2 + 
           24*G[-1, -1, y] + 24*G[-1, 1, y] + 24*G[1, -1, y] - 
           12*G[1, 1, y]) + 12*G[-(1 - x*y)/(2*x*y), z]*G[1, 1, y] - 
         (12*I)*Pi*G[1, -(1 - y)/(2*y), z] + (12*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (36*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (36*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, -(1 - y)/(2*y), z] + 3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] + 3*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, -(1 - y)/(2*y), z] + 3*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] + 3*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (27*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, y]*(G[-(1 - y)/(2*y), z]*
          (6*Pi^2 + (24*I)*Pi*G[0, x] - 48*G[0, 0, x]) - 
         (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + (6*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*((-6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x] + 
           3*G[0, -y^(-1), x] - 3*G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] + 
           12*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x] - 
           3*G[-y^(-1), y^(-1), x] + 3*G[y^(-1), -1, x] - 
           12*G[y^(-1), 0, x] + 3*G[y^(-1), -y^(-1), x] - 
           6*G[y^(-1), y^(-1), x]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(-6*Pi^2 + (6*I)*Pi*G[-1, x] - 6*G[-1, -1, x] - 
           12*G[-1, 0, x] + 3*G[-1, -y^(-1), x] + 3*G[-1, y^(-1), x] - 
           3*G[0, -1, x] + 48*G[0, 0, x] - 3*G[0, -y^(-1), x] + 
           6*G[0, y^(-1), x] + 3*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] - 
           6*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), y^(-1), x] - 
           6*G[y^(-1), -1, x] + 24*G[y^(-1), 0, x] - 
           6*G[y^(-1), -y^(-1), x] + 12*G[y^(-1), y^(-1), x]) + 
         (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + G[-1, x]*(3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-y^(-1), x]*
          ((6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[0, 1, z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[1, 1, z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*((-12*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 3*G[0, 1, z] - 6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 3*G[1, 1, z] - 6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*
          ((-24*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[0, -(1 - y)/(2*y), z] - 12*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 12*G[1, -(1 - y)/(2*y), z] - 
           12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           36*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - 3*G[0, 0, -(1 - y)/(2*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - y)/(2*y), z] + 3*G[0, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, -(1 - y)/(2*y), z] + 3*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, 1, -(1 - y)/(2*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y)/(2*y), z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*(6*Pi^2*G[-(1 - x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-6*Pi^2 - 
           6*G[-1, -1, y] - 6*G[-1, 1, y] - 6*G[1, -1, y] - 6*G[1, 1, y]) - 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[1, y]*
          ((6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[0, 1, z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[1, 1, z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (18*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       16*G[-1, -1, -1, -1, x] + 8*G[-1, -1, -1, -1, y] - 
       8*G[-1, -1, -1, 0, x] + 8*G[-1, -1, -1, 1, y] - 
       4*G[-1, -1, -1, -y^(-1), x] - 4*G[-1, -1, -1, y^(-1), x] - 
       8*G[-1, -1, 0, -1, x] - 16*G[-1, -1, 0, 0, x] + 
       4*G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, 0, y^(-1), x] + 
       8*G[-1, -1, 1, -1, y] + 8*G[-1, -1, 1, 1, y] - 
       4*G[-1, -1, -y^(-1), -1, x] + 4*G[-1, -1, -y^(-1), 0, x] - 
       4*G[-1, -1, -y^(-1), -y^(-1), x] - 4*G[-1, -1, -y^(-1), y^(-1), x] - 
       4*G[-1, -1, y^(-1), -1, x] + 4*G[-1, -1, y^(-1), 0, x] - 
       4*G[-1, -1, y^(-1), -y^(-1), x] - 4*G[-1, -1, y^(-1), y^(-1), x] - 
       8*G[-1, 0, -1, -1, x] - 4*G[-1, 0, -1, 0, x] - 
       2*G[-1, 0, -1, -y^(-1), x] - 2*G[-1, 0, -1, y^(-1), x] - 
       4*G[-1, 0, 0, -1, x] - 32*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] + 2*G[-1, 0, 0, y^(-1), x] - 
       2*G[-1, 0, -y^(-1), -1, x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       4*G[-1, 0, -y^(-1), -y^(-1), x] + 4*G[-1, 0, -y^(-1), y^(-1), x] - 
       2*G[-1, 0, y^(-1), -1, x] + 2*G[-1, 0, y^(-1), 0, x] + 
       4*G[-1, 0, y^(-1), -y^(-1), x] + 4*G[-1, 0, y^(-1), y^(-1), x] + 
       8*G[-1, 1, -1, -1, y] + 8*G[-1, 1, -1, 1, y] + 8*G[-1, 1, 1, -1, y] + 
       8*G[-1, 1, 1, 1, y] - 4*G[-1, -y^(-1), -1, -1, x] - 
       2*G[-1, -y^(-1), -1, 0, x] - G[-1, -y^(-1), -1, -y^(-1), x] - 
       G[-1, -y^(-1), -1, y^(-1), x] - 2*G[-1, -y^(-1), 0, -1, x] + 
       8*G[-1, -y^(-1), 0, 0, x] + G[-1, -y^(-1), 0, -y^(-1), x] + 
       G[-1, -y^(-1), 0, y^(-1), x] - 4*G[-1, -y^(-1), -y^(-1), -1, x] + 
       4*G[-1, -y^(-1), -y^(-1), 0, x] - 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-1, -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-1, -y^(-1), y^(-1), -1, x] - 2*G[-1, -y^(-1), y^(-1), 0, x] - 
       4*G[-1, -y^(-1), y^(-1), -y^(-1), x] - 
       4*G[-1, -y^(-1), y^(-1), y^(-1), x] - 4*G[-1, y^(-1), -1, -1, x] - 
       2*G[-1, y^(-1), -1, 0, x] - G[-1, y^(-1), -1, -y^(-1), x] - 
       G[-1, y^(-1), -1, y^(-1), x] - 2*G[-1, y^(-1), 0, -1, x] + 
       8*G[-1, y^(-1), 0, 0, x] + G[-1, y^(-1), 0, -y^(-1), x] + 
       G[-1, y^(-1), 0, y^(-1), x] + 2*G[-1, y^(-1), -y^(-1), -1, x] - 
       2*G[-1, y^(-1), -y^(-1), 0, x] - 4*G[-1, y^(-1), -y^(-1), -y^(-1), 
         x] - 4*G[-1, y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-1, y^(-1), y^(-1), -1, x] + 4*G[-1, y^(-1), y^(-1), 0, x] - 
       4*G[-1, y^(-1), y^(-1), -y^(-1), x] - 4*G[-1, y^(-1), y^(-1), y^(-1), 
         x] - 8*G[0, -1, -1, -1, x] - 4*G[0, -1, -1, 0, x] - 
       2*G[0, -1, -1, -y^(-1), x] - 2*G[0, -1, -1, y^(-1), x] - 
       4*G[0, -1, 0, -1, x] - 8*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, -y^(-1), x] + 2*G[0, -1, 0, y^(-1), x] - 
       2*G[0, -1, -y^(-1), -1, x] + 2*G[0, -1, -y^(-1), 0, x] - 
       2*G[0, -1, -y^(-1), -y^(-1), x] - 2*G[0, -1, -y^(-1), y^(-1), x] - 
       2*G[0, -1, y^(-1), -1, x] + 2*G[0, -1, y^(-1), 0, x] - 
       2*G[0, -1, y^(-1), -y^(-1), x] - 2*G[0, -1, y^(-1), y^(-1), x] - 
       4*G[0, 0, -1, -1, x] - 2*G[0, 0, -1, 0, x] - G[0, 0, -1, -y^(-1), x] - 
       G[0, 0, -1, y^(-1), x] - 2*G[0, 0, 0, -1, x] + 104*G[0, 0, 0, 0, x] + 
       G[0, 0, 0, -y^(-1), x] - 23*G[0, 0, 0, y^(-1), x] + 
       2*G[0, 0, -y^(-1), -1, x] - 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -y^(-1), x] + 2*G[0, 0, -y^(-1), y^(-1), x] - 
       4*G[0, 0, y^(-1), -1, x] - 20*G[0, 0, y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -y^(-1), x] - 22*G[0, 0, y^(-1), y^(-1), x] + 
       3*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -y^(-1), -1, -1, x] + 2*G[0, -y^(-1), -1, 0, x] + 
       G[0, -y^(-1), -1, -y^(-1), x] + G[0, -y^(-1), -1, y^(-1), x] + 
       2*G[0, -y^(-1), 0, -1, x] - 8*G[0, -y^(-1), 0, 0, x] - 
       G[0, -y^(-1), 0, -y^(-1), x] - G[0, -y^(-1), 0, y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), -1, x] - 4*G[0, -y^(-1), -y^(-1), 0, x] + 
       4*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), y^(-1), x] - 2*G[0, -y^(-1), y^(-1), -1, x] + 
       2*G[0, -y^(-1), y^(-1), 0, x] + 4*G[0, -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), y^(-1), y^(-1), x] - 8*G[0, y^(-1), -1, -1, x] - 
       4*G[0, y^(-1), -1, 0, x] - 2*G[0, y^(-1), -1, -y^(-1), x] - 
       2*G[0, y^(-1), -1, y^(-1), x] - 4*G[0, y^(-1), 0, -1, x] - 
       8*G[0, y^(-1), 0, 0, x] + 2*G[0, y^(-1), 0, -y^(-1), x] - 
       22*G[0, y^(-1), 0, y^(-1), x] + 4*G[0, y^(-1), -y^(-1), -1, x] - 
       4*G[0, y^(-1), -y^(-1), 0, x] + 4*G[0, y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[0, y^(-1), -y^(-1), y^(-1), x] - 8*G[0, y^(-1), y^(-1), -1, x] - 
       16*G[0, y^(-1), y^(-1), 0, x] + 4*G[0, y^(-1), y^(-1), -y^(-1), x] - 
       20*G[0, y^(-1), y^(-1), y^(-1), x] - 
       6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       15*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[1, -1, -1, -1, y] + 8*G[1, -1, -1, 1, y] + 8*G[1, -1, 1, -1, y] + 
       8*G[1, -1, 1, 1, y] + 3*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[1, 1, -1, -1, y] + 8*G[1, 1, -1, 1, y] + 
       8*G[1, 1, 1, -1, y] - 16*G[1, 1, 1, 1, y] + 
       3*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       15*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-y^(-1), -1, -1, -1, x] + 4*G[-y^(-1), -1, -1, 0, x] + 
       2*G[-y^(-1), -1, -1, -y^(-1), x] + 2*G[-y^(-1), -1, -1, y^(-1), x] + 
       4*G[-y^(-1), -1, 0, -1, x] + 8*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, 0, -y^(-1), x] - 2*G[-y^(-1), -1, 0, y^(-1), x] + 
       2*G[-y^(-1), -1, -y^(-1), -1, x] - 2*G[-y^(-1), -1, -y^(-1), 0, x] + 
       2*G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -1, y^(-1), -1, x] - 2*G[-y^(-1), -1, y^(-1), 0, x] + 
       2*G[-y^(-1), -1, y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -1, y^(-1), y^(-1), x] + 4*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, 0, x] + G[-y^(-1), 0, -1, -y^(-1), x] + 
       G[-y^(-1), 0, -1, y^(-1), x] + 2*G[-y^(-1), 0, 0, -1, x] - 
       32*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x] - 
       G[-y^(-1), 0, 0, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), -1, x] + 2*G[-y^(-1), 0, y^(-1), 0, x] - 
       2*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] + 8*G[-y^(-1), -y^(-1), -1, -1, x] + 
       4*G[-y^(-1), -y^(-1), -1, 0, x] + 2*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 2*G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, -1, x] - 16*G[-y^(-1), -y^(-1), 0, 0, x] - 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 8*G[-y^(-1), -y^(-1), -y^(-1), 
         -1, x] - 8*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, 0, x] - 
       G[-y^(-1), y^(-1), -1, -y^(-1), x] - G[-y^(-1), y^(-1), -1, y^(-1), 
        x] - 2*G[-y^(-1), y^(-1), 0, -1, x] + 8*G[-y^(-1), y^(-1), 0, 0, x] + 
       G[-y^(-1), y^(-1), 0, -y^(-1), x] + G[-y^(-1), y^(-1), 0, y^(-1), x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       8*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), y^(-1), y^(-1), -1, x] + 4*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] + 8*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       16*G[y^(-1), -1, -1, -1, x] - 8*G[y^(-1), -1, -1, 0, x] - 
       4*G[y^(-1), -1, -1, -y^(-1), x] - 4*G[y^(-1), -1, -1, y^(-1), x] - 
       8*G[y^(-1), -1, 0, -1, x] - 16*G[y^(-1), -1, 0, 0, x] + 
       4*G[y^(-1), -1, 0, -y^(-1), x] + 4*G[y^(-1), -1, 0, y^(-1), x] - 
       4*G[y^(-1), -1, -y^(-1), -1, x] + 4*G[y^(-1), -1, -y^(-1), 0, x] - 
       4*G[y^(-1), -1, -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -1, -y^(-1), y^(-1), x] - 4*G[y^(-1), -1, y^(-1), -1, x] + 
       4*G[y^(-1), -1, y^(-1), 0, x] - 4*G[y^(-1), -1, y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -1, y^(-1), y^(-1), x] - 8*G[y^(-1), 0, -1, -1, x] - 
       4*G[y^(-1), 0, -1, 0, x] - 2*G[y^(-1), 0, -1, -y^(-1), x] - 
       2*G[y^(-1), 0, -1, y^(-1), x] - 4*G[y^(-1), 0, 0, -1, x] + 
       40*G[y^(-1), 0, 0, 0, x] + 2*G[y^(-1), 0, 0, -y^(-1), x] - 
       22*G[y^(-1), 0, 0, y^(-1), x] + 4*G[y^(-1), 0, -y^(-1), -1, x] - 
       4*G[y^(-1), 0, -y^(-1), 0, x] + 4*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, -y^(-1), y^(-1), x] - 8*G[y^(-1), 0, y^(-1), -1, x] - 
       16*G[y^(-1), 0, y^(-1), 0, x] + 4*G[y^(-1), 0, y^(-1), -y^(-1), x] - 
       20*G[y^(-1), 0, y^(-1), y^(-1), x] + 8*G[y^(-1), -y^(-1), -1, -1, x] + 
       4*G[y^(-1), -y^(-1), -1, 0, x] + 2*G[y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 2*G[y^(-1), -y^(-1), -1, y^(-1), x] + 
       4*G[y^(-1), -y^(-1), 0, -1, x] - 16*G[y^(-1), -y^(-1), 0, 0, x] - 
       2*G[y^(-1), -y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, y^(-1), 
         x] + 8*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       8*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       8*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       8*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[y^(-1), -y^(-1), y^(-1), -1, x] + 4*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] + 8*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       8*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), -1, -1, x] - 8*G[y^(-1), y^(-1), -1, 0, x] - 
       4*G[y^(-1), y^(-1), -1, -y^(-1), x] - 4*G[y^(-1), y^(-1), -1, y^(-1), 
         x] - 8*G[y^(-1), y^(-1), 0, -1, x] + 8*G[y^(-1), y^(-1), 0, 0, x] + 
       4*G[y^(-1), y^(-1), 0, -y^(-1), x] - 20*G[y^(-1), y^(-1), 0, y^(-1), 
         x] + 8*G[y^(-1), y^(-1), -y^(-1), -1, x] - 
       8*G[y^(-1), y^(-1), -y^(-1), 0, x] + 8*G[y^(-1), y^(-1), -y^(-1), 
         -y^(-1), x] + 8*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), y^(-1), -1, x] - 8*G[y^(-1), y^(-1), y^(-1), 0, 
         x] + 8*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       16*G[y^(-1), y^(-1), y^(-1), y^(-1), x] + 
       12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 27*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       81*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])
 
Int[n34, 37] = -(ep^2*(Pi^2/2 + ((-I)*Pi + G[-1, y])*G[0, x] - 
        (2*I)*Pi*G[0, y] - I*Pi*G[0, z] + I*Pi*G[1, y] - I*Pi*G[1, z] + 
        I*Pi*G[-y^(-1), x] - G[-1, y]*G[y^(-1), x] + 
        (I*Pi - G[-1, y] - G[0, x] + G[y^(-1), x])*G[-(1 - y)/(2*y), z] + 
        I*Pi*G[(1 + x*y)/(2*x*y), z] + G[-1, y]*G[(1 + x*y)/(2*x*y), z] + 
        G[0, x]*G[(1 + x*y)/(2*x*y), z] - G[y^(-1), x]*G[(1 + x*y)/(2*x*y), 
          z] + G[-1, -1, y] + G[0, 0, x] - G[0, y^(-1), x] - 
        G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
        G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
        G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[y^(-1), 0, x] + 
        G[y^(-1), y^(-1), x] + G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (2*I)*Pi*Log[2])) - 
     ep^3*((Pi^2*G[-1, y])/2 - 2*Pi^2*G[0, y] + 
       G[1, z]*(-Pi^2 - I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x]) + 
       G[0, z]*(-Pi^2 + (2*I)*Pi*G[-1, x] - I*Pi*G[-1, y] + 
         (4*I)*Pi*G[0, x] + (6*I)*Pi*G[0, y] - I*Pi*G[1, y] - 
         I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x]) + 
       G[0, y]*((-2*I)*Pi*G[-y^(-1), x] - (2*I)*Pi*G[y^(-1), x]) + 
       G[0, y]*((6*I)*Pi*G[1, z] - (12*I)*Pi*G[-(1 - y)/(2*y), z] - 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (12*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       G[-1, x]*(-Pi^2 + (4*I)*Pi*G[0, y] - (2*I)*Pi*G[1, y] - 
         2*G[-1, -1, y]) + (2*I)*Pi*G[-1, -1, y] - 2*G[-y^(-1), x]*
        G[-1, -1, y] + (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, 0, y] + 
       I*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[0, -1, x] - 
       (2*I)*Pi*G[0, -1, y] + (7*I)*Pi*G[0, 0, x] + (12*I)*Pi*G[0, 0, y] + 
       (3*I)*Pi*G[0, 0, z] - (2*I)*Pi*G[0, 1, y] + (3*I)*Pi*G[0, 1, z] - 
       (2*I)*Pi*G[0, -y^(-1), x] - (3*I)*Pi*G[0, y^(-1), x] - 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((-3*Pi^2)/2 + I*Pi*G[-1, y] + (8*I)*Pi*G[0, y] - 
         (2*I)*Pi*G[1, y] - 5*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y]) + 
       I*Pi*G[1, -1, y] + G[y^(-1), x]*(Pi^2/2 + 5*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y]) - (2*I)*Pi*G[1, 0, y] + 
       (3*I)*Pi*G[1, 0, z] - I*Pi*G[1, 1, y] + (3*I)*Pi*G[1, 1, z] - 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), 0, x] - 
       I*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), y^(-1), x] - 
       (3*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-3*Pi^2 - 6*G[-1, -1, y] - 
         6*G[0, 0, x] + 6*G[0, y^(-1), x] + 6*G[y^(-1), 0, x] - 
         6*G[y^(-1), y^(-1), x]) + G[1, y]*((-I)*Pi*G[-y^(-1), x] + 
         I*Pi*G[y^(-1), x] - 2*G[0, 0, x] + 2*G[0, y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), y^(-1), x]) + 
       G[-(1 - y)/(2*y), z]*((5*Pi^2)/2 + 7*G[-1, -1, y] - 4*G[-1, 0, x] + 
         2*G[-1, 1, y] + 4*G[-1, y^(-1), x] - 4*G[0, -1, x] + 11*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 5*G[0, y^(-1), x] + 2*G[1, -1, y] + 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 
         5*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), 
          x]) + G[-1, y]*(I*Pi*G[-y^(-1), x] - (2*I)*Pi*G[y^(-1), x] - 
         2*G[-1, 0, x] + 2*G[-1, y^(-1), x] + 4*G[0, -1, x] - 7*G[0, 0, x] - 
         2*G[0, -y^(-1), x] + G[0, y^(-1), x] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 7*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       (2*I)*Pi*G[y^(-1), y^(-1), x] + G[(1 + x*y)/(2*x*y), z]*
        ((5*Pi^2)/2 - G[-1, -1, y] + 4*G[-1, 0, x] - 2*G[-1, 1, y] - 
         4*G[-1, y^(-1), x] + 4*G[0, -1, x] - 5*G[0, 0, x] - 
         2*G[0, -y^(-1), x] - G[0, y^(-1), x] - 2*G[1, -1, y] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] - 
         G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         7*G[y^(-1), y^(-1), x]) - (6*I)*Pi*G[-(1 - y)/(2*y), 0, z] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, z] + (3*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] + (3*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       G[-y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (6*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-I)*Pi*G[1, z] + (4*I)*Pi*G[-(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] + G[y^(-1), x]*
          (-2*G[-(1 - y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), z]) - 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + G[-1, x]*((2*I)*Pi*G[1, z] - (2*I)*Pi*G[-(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + G[-1, y]*
          (-4*G[-(1 - y)/(2*y), z] + 4*G[(1 + x*y)/(2*x*y), z]) - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       G[0, x]*((4*I)*Pi*G[1, z] - (9*I)*Pi*G[-(1 - y)/(2*y), z] + 
         G[1, y]*(2*G[-(1 - y)/(2*y), z] - 2*G[(1 + x*y)/(2*x*y), z]) - 
         (5*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (6*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, y]*((-I)*Pi*G[1, z] - I*Pi*G[-(1 - y)/(2*y), z] + 
         G[-y^(-1), x]*(2*G[-(1 - y)/(2*y), z] - 2*G[(1 + x*y)/(2*x*y), z]) + 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), z] + G[0, x]*(9*G[-(1 - y)/(2*y), z] - 
           3*G[(1 + x*y)/(2*x*y), z] - 6*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + G[y^(-1), x]*(-3*G[-(1 - y)/(2*y), z] - 
           3*G[(1 + x*y)/(2*x*y), z] + 6*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         z] + G[y^(-1), x]*((3*I)*Pi*G[-(1 - y)/(2*y), z] - 
         I*Pi*G[(1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - 
       3*G[-1, -1, -1, y] - 2*G[-1, -1, 1, y] - 2*G[-1, 0, 0, x] + 
       2*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] + 2*G[-1, y^(-1), 0, x] - 
       2*G[-1, y^(-1), y^(-1), x] + 4*G[0, -1, 0, x] - 
       4*G[0, -1, y^(-1), x] + 4*G[0, 0, -1, x] - 9*G[0, 0, 0, x] - 
       2*G[0, 0, -y^(-1), x] + 3*G[0, 0, y^(-1), x] + 
       (3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), y^(-1), x] - 
       4*G[0, y^(-1), -1, x] + 3*G[0, y^(-1), 0, x] + 
       2*G[0, y^(-1), -y^(-1), x] + 3*G[0, y^(-1), y^(-1), x] - 
       2*G[1, -1, -1, y] + (3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + (3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), x] - 
       4*G[y^(-1), -1, 0, x] + 4*G[y^(-1), -1, y^(-1), x] - 
       4*G[y^(-1), 0, -1, x] + 9*G[y^(-1), 0, 0, x] + 
       2*G[y^(-1), 0, -y^(-1), x] - 3*G[y^(-1), 0, y^(-1), x] + 
       2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
       4*G[y^(-1), y^(-1), -1, x] - 3*G[y^(-1), y^(-1), 0, x] - 
       2*G[y^(-1), y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), y^(-1), x] - 
       3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 2*Pi^2*Log[2] + 
       (4*I)*Pi*G[-1, x]*Log[2] - (2*I)*Pi*G[-1, y]*Log[2] + 
       (8*I)*Pi*G[0, x]*Log[2] + (12*I)*Pi*G[0, y]*Log[2] + 
       (6*I)*Pi*G[0, z]*Log[2] - (2*I)*Pi*G[1, y]*Log[2] + 
       (6*I)*Pi*G[1, z]*Log[2] - (2*I)*Pi*G[-y^(-1), x]*Log[2] - 
       (2*I)*Pi*G[y^(-1), x]*Log[2] - (12*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] - 
       (12*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (6*I)*Pi*Log[2]^2 - 6*Zeta[3]) - 
     ep^4*((-23*Pi^4)/360 + (I/3)*Pi^3*G[0, y] - (2*Pi^2*G[-1, -1, y])/3 + 
       G[-1, -1, x]*(2*Pi^2 + 4*G[-1, -1, y]) - 2*Pi^2*G[-1, 0, y] - 
       2*Pi^2*G[0, -1, y] + 12*Pi^2*G[0, 0, y] + 3*Pi^2*G[0, 0, z] - 
       2*Pi^2*G[0, 1, y] + 3*Pi^2*G[0, 1, z] - Pi^2*G[0, -y^(-1), x] + 
       G[-1, y^(-1), x]*(-Pi^2 - 4*G[1, -1, y]) + 
       G[0, -1, x]*((17*Pi^2)/6 - 4*G[1, -1, y]) + 
       G[-1, 0, x]*(3*Pi^2 + 4*G[-1, 1, y] + 4*G[1, -1, y]) - 
       2*Pi^2*G[1, 0, y] + 3*Pi^2*G[1, 0, z] + G[0, y^(-1), x]*
        (-Pi^2/6 - 2*G[1, -1, y] - 4*G[1, 1, y]) + Pi^2*G[1, 1, y] + 
       G[0, 0, x]*((13*Pi^2)/3 + 14*G[1, -1, y] + 4*G[1, 1, y]) + 
       3*Pi^2*G[1, 1, z] - Pi^2*G[-y^(-1), 0, x] + 
       Pi^2*G[-y^(-1), -y^(-1), x] - (5*Pi^2*G[y^(-1), -1, x])/6 - 
       (Pi^2*G[y^(-1), 0, x])/3 + G[-1, -1, y]*(10*G[-1, 0, x] + 
         4*G[-1, -y^(-1), x] - 10*G[-1, y^(-1), x] - 5*G[0, -1, x] + 
         23*G[0, 0, x] + 2*G[0, -y^(-1), x] + 4*G[-y^(-1), -1, x] + 
         10*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         10*G[-y^(-1), y^(-1), x] + 5*G[y^(-1), -1, x] - 23*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), z]*(-5*Pi^2 + 10*G[y^(-1), 0, x] - 
         10*G[y^(-1), y^(-1), x]) + G[1, -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), z]*(-5*Pi^2 + 10*G[y^(-1), 0, x] - 
         10*G[y^(-1), y^(-1), x]) + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((-5*Pi^2)/6 + 4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 5*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         3*G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((-5*Pi^2)/6 - 2*G[1, -1, y] - 2*G[1, 1, y] + 
         4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 5*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         3*G[y^(-1), y^(-1), x]) + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((-2*Pi^2)/3 - 4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((-2*Pi^2)/3 - 2*G[1, -1, y] - 2*G[1, 1, y] - 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) - (5*Pi^2*G[y^(-1), y^(-1), x])/6 + 
       G[0, -(1 - y)/(2*y), z]*((29*Pi^2)/6 + 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] - 5*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) + 
       G[1, -(1 - y)/(2*y), z]*((29*Pi^2)/6 + 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] - 5*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(4*G[-y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 14*G[y^(-1), 0, x] + 2*G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(-4*G[-1, y^(-1), x] - 4*G[0, -1, x] + 14*G[0, 0, x] - 
         2*G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 14*G[y^(-1), 0, x] + 2*G[y^(-1), y^(-1), x]) + 
       G[1, 1, y]*(-4*G[y^(-1), 0, x] + 4*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((31*Pi^2)/6 - 8*G[y^(-1), -1, x] - 
         3*G[y^(-1), 0, x] + 11*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + x*y)/(2*x*y), z]*((31*Pi^2)/6 - 4*G[1, -1, y] - 
         8*G[y^(-1), -1, x] - 3*G[y^(-1), 0, x] + 11*G[y^(-1), y^(-1), x]) + 
       G[0, z]*((I/6)*Pi^3 + G[-1, x]*(2*Pi^2 + (2*I)*Pi*G[-1, y] - 
           (12*I)*Pi*G[0, y] + (2*I)*Pi*G[1, y]) + 
         G[0, x]*(4*Pi^2 - (24*I)*Pi*G[0, y] + (4*I)*Pi*G[1, y]) - 
         Pi^2*G[-y^(-1), x] - Pi^2*G[y^(-1), x] + 
         G[1, y]*(-Pi^2 - I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x]) + 
         G[-1, y]*(-Pi^2 + (4*I)*Pi*G[0, x] - I*Pi*G[-y^(-1), x] - 
           I*Pi*G[y^(-1), x]) + G[0, y]*(6*Pi^2 + (6*I)*Pi*G[-y^(-1), x] + 
           (6*I)*Pi*G[y^(-1), x]) - (4*I)*Pi*G[-1, -1, x] - 
         I*Pi*G[-1, -1, y] - (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - 
         I*Pi*G[-1, 1, y] + (2*I)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, y^(-1), x] - (8*I)*Pi*G[0, -1, x] + 
         (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - (36*I)*Pi*G[0, 0, y] + 
         (6*I)*Pi*G[0, 1, y] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (4*I)*Pi*G[0, y^(-1), x] - I*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - 
         I*Pi*G[1, 1, y] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] - I*Pi*G[y^(-1), -y^(-1), x] - 
         I*Pi*G[y^(-1), y^(-1), x]) + G[0, y]*(-2*Pi^2*G[-y^(-1), x] - 
         2*Pi^2*G[y^(-1), x] - (8*I)*Pi*G[-1, -1, x] - 
         (16*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, y^(-1), x] - (16*I)*Pi*G[0, -1, x] - 
         (32*I)*Pi*G[0, 0, x] + (8*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, x] + 
         (8*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x]) - 6*Pi^2*G[-(1 - y)/(2*y), 0, z] - 
       6*Pi^2*G[-(1 - y)/(2*y), 1, z] + 
       (31*Pi^2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/6 - 
       4*Pi^2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
       (4*Pi^2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 - 6*Pi^2*G[(1 + x*y)/(2*x*y), 0, z] - 
       6*Pi^2*G[(1 + x*y)/(2*x*y), 1, z] + 
       (16*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/3 - 
       (Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
       4*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[-1, -1, x]*(8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), -1, x]*(-8*G[-(1 - y)/(2*y), 1, z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, z] - 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (5*Pi^2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 + G[-y^(-1), -y^(-1), x]*
        (4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, 1, y]*(-2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       6*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       6*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       15*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       G[0, -1, x]*(-8*G[0, -(1 - y)/(2*y), z] + 
         8*G[0, (1 + x*y)/(2*x*y), z] - 8*G[1, -(1 - y)/(2*y), z] + 
         8*G[1, (1 + x*y)/(2*x*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, 0, x]*(-10*G[0, -(1 - y)/(2*y), z] + 
         10*G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[1, -(1 - y)/(2*y), z] + 10*G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-y^(-1), y^(-1), x]*(-2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - 
       15*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         z] + G[0, -y^(-1), x]*(4*G[0, -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y)/(2*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[1, -1, y]*(-4*G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, 1, y]*(-4*G[0, (1 + x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-y^(-1), 0, x]*(8*G[-(1 - y)/(2*y), 1, z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, z] + 2*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z]) + G[-1, y^(-1), x]*(10*G[0, -(1 - y)/(2*y), z] - 
         10*G[0, (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[1, -(1 - y)/(2*y), z] - 10*G[1, (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -1, x]*(8*G[-(1 - y)/(2*y), 1, z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + 24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z]) + G[0, y^(-1), x]*(-7*G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + 10*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 7*G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         11*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         30*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[y^(-1), 0, x]*
        (-8*G[-(1 - y)/(2*y), 1, z] - 8*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] - 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, z] - 12*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - 10*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 30*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] - 36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       18*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), z] + G[y^(-1), y^(-1), x]*
        (-6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         13*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         42*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-1, -1, y]*(11*G[0, -(1 - y)/(2*y), z] + 
         G[0, (1 + x*y)/(2*x*y), z] - 10*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         11*G[1, -(1 - y)/(2*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         13*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         42*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[0, 0, x]*(11*G[0, -(1 - y)/(2*y), z] - 
         7*G[0, (1 + x*y)/(2*x*y), z] - 10*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - 9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         11*G[1, -(1 - y)/(2*y), z] - 7*G[1, (1 + x*y)/(2*x*y), z] - 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         19*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         18*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         25*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         10*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         66*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         30*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[0, y]*
        (G[1, z]*(6*Pi^2 + (6*I)*Pi*G[-y^(-1), x] + (6*I)*Pi*G[y^(-1), x]) - 
         12*Pi^2*G[-(1 - y)/(2*y), z] - 12*Pi^2*G[(1 + x*y)/(2*x*y), z] + 
         12*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-y^(-1), x]*((-12*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (12*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (12*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[y^(-1), x]*((-12*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (12*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (12*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         (18*I)*Pi*G[0, 0, z] - (18*I)*Pi*G[0, 1, z] - 
         (20*I)*Pi*G[0, -(1 - y)/(2*y), z] - (20*I)*Pi*
          G[0, (1 + x*y)/(2*x*y), z] + (20*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (18*I)*Pi*G[1, 0, z] - (18*I)*Pi*G[1, 1, z] - 
         (20*I)*Pi*G[1, -(1 - y)/(2*y), z] - (20*I)*Pi*
          G[1, (1 + x*y)/(2*x*y), z] + (20*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + (36*I)*Pi*G[-(1 - y)/(2*y), 0, z] + 
         (36*I)*Pi*G[-(1 - y)/(2*y), 1, z] - (8*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - (24*I)*Pi*G[-(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] + (16*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (36*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (36*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (24*I)*Pi*
          G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         (16*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (72*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + (72*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         (72*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       (4*I)*Pi*G[-1, -1, -1, y] - (4*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, -1, 0, y] - (3*I)*Pi*G[-1, -1, 1, y] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (4*I)*Pi*G[-1, 0, -1, x] - 
       (2*I)*Pi*G[-1, 0, -1, y] - (14*I)*Pi*G[-1, 0, 0, x] + 
       (12*I)*Pi*G[-1, 0, 0, y] - (2*I)*Pi*G[-1, 0, 1, y] + 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] + (6*I)*Pi*G[-1, 0, y^(-1), x] - 
       (3*I)*Pi*G[-1, 1, -1, y] - (2*I)*Pi*G[-1, 1, 0, y] - 
       I*Pi*G[-1, 1, 1, y] + (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[-1, -y^(-1), y^(-1), x] + (6*I)*Pi*G[-1, y^(-1), 0, x] - 
       (2*I)*Pi*G[-1, y^(-1), -y^(-1), x] - (4*I)*Pi*G[-1, y^(-1), y^(-1), 
         x] - (4*I)*Pi*G[0, -1, -1, x] - (2*I)*Pi*G[0, -1, -1, y] - 
       (3*I)*Pi*G[0, -1, 0, x] + (12*I)*Pi*G[0, -1, 0, y] - 
       (2*I)*Pi*G[0, -1, 1, y] - I*Pi*G[0, -1, y^(-1), x] - 
       (5*I)*Pi*G[0, 0, -1, x] + (12*I)*Pi*G[0, 0, -1, y] - 
       (37*I)*Pi*G[0, 0, 0, x] - (72*I)*Pi*G[0, 0, 0, y] - 
       (9*I)*Pi*G[0, 0, 0, z] + (12*I)*Pi*G[0, 0, 1, y] - 
       (9*I)*Pi*G[0, 0, 1, z] + (6*I)*Pi*G[0, 0, -y^(-1), x] + 
       (8*I)*Pi*G[0, 0, y^(-1), x] + (4*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[0, 0, (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, 1, -1, y] + (12*I)*Pi*G[0, 1, 0, y] - 
       (9*I)*Pi*G[0, 1, 0, z] - (2*I)*Pi*G[0, 1, 1, y] - 
       (9*I)*Pi*G[0, 1, 1, z] + (8*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + 
       (8*I)*Pi*G[0, 1, (1 + y)/(2*y), z] + 
       (8*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[0, -y^(-1), -1, x] + (2*I)*Pi*G[0, -y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), y^(-1), x] - (3*I)*Pi*G[0, y^(-1), -1, x] + 
       (10*I)*Pi*G[0, y^(-1), 0, x] + (2*I)*Pi*G[0, y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[0, y^(-1), y^(-1), x] - (10*I)*Pi*G[0, -(1 - y)/(2*y), 0, 
         z] - (10*I)*Pi*G[0, -(1 - y)/(2*y), 1, z] + 
       (7*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (5*I)*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (10*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] - 
       (10*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] + 
       (5*I)*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (7*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (10*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (10*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (10*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] - (10*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] + (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - (3*I)*Pi*G[1, -1, -1, y] - 
       (2*I)*Pi*G[1, -1, 0, y] - I*Pi*G[1, -1, 1, y] - 
       (2*I)*Pi*G[1, 0, -1, y] + (12*I)*Pi*G[1, 0, 0, y] - 
       (9*I)*Pi*G[1, 0, 0, z] - (2*I)*Pi*G[1, 0, 1, y] - 
       (9*I)*Pi*G[1, 0, 1, z] + (8*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + 
       (8*I)*Pi*G[1, 0, (1 + y)/(2*y), z] + 
       (8*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 1, -1, y] - (2*I)*Pi*G[1, 1, 0, y] - 
       (9*I)*Pi*G[1, 1, 0, z] + (3*I)*Pi*G[1, 1, 1, y] - 
       (9*I)*Pi*G[1, 1, 1, z] + (4*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[1, 1, (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (10*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] - 
       (10*I)*Pi*G[1, -(1 - y)/(2*y), 1, z] + 
       (7*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (5*I)*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (10*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] - 
       (10*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] + 
       (5*I)*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (7*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (10*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (10*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (10*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] - (10*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] + (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] + (4*I)*Pi*G[-y^(-1), 0, -1, x] + (2*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, y^(-1), x] + (2*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (3*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       I*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] + (2*I)*Pi*G[-y^(-1), y^(-1), 0, x] - 
       I*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] - 
       (5*I)*Pi*G[y^(-1), -1, 0, x] + (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] + 
       (3*I)*Pi*G[y^(-1), -1, y^(-1), x] - (3*I)*Pi*G[y^(-1), 0, -1, x] + 
       (21*I)*Pi*G[y^(-1), 0, 0, x] - (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), 0, y^(-1), x] - (2*I)*Pi*G[y^(-1), -y^(-1), -1, 
         x] + (2*I)*Pi*G[y^(-1), -y^(-1), 0, x] - 
       I*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (5*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*((I/6)*Pi^3 - (4*I)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (8*I)*Pi*G[0, -1, x] + (6*I)*Pi*G[0, -1, y] - (16*I)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] + 
         G[-y^(-1), x]*(-Pi^2 - 8*G[-1, -1, y] - 4*G[-1, 1, y] - 
           4*G[1, -1, y]) - I*Pi*G[1, -1, y] + G[y^(-1), x]*
          (-Pi^2 + 8*G[-1, -1, y] + 4*G[-1, 1, y] + 4*G[1, -1, y]) + 
         (6*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] - I*Pi*G[y^(-1), -y^(-1), x] - 
         I*Pi*G[y^(-1), y^(-1), x] + 8*G[0, -y^(-1), -1, x] - 
         8*G[0, -y^(-1), 0, x] - 8*G[0, y^(-1), -1, x] + 
         8*G[0, y^(-1), 0, x] + 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, y^(-1), x] + 8*G[-y^(-1), 0, -1, x] - 
         16*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, y^(-1), x] - 
         8*G[-y^(-1), y^(-1), -1, x] + 8*G[-y^(-1), y^(-1), 0, x] - 
         8*G[y^(-1), -1, 0, x] + 8*G[y^(-1), -1, y^(-1), x] - 
         8*G[y^(-1), 0, -1, x] + 16*G[y^(-1), 0, 0, x] - 
         8*G[y^(-1), 0, y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, x] + 
         8*G[y^(-1), -y^(-1), 0, x] + 16*G[y^(-1), y^(-1), -1, x] - 
         16*G[y^(-1), y^(-1), 0, x]) - (6*I)*Pi*G[y^(-1), y^(-1), 0, x] - 
       (3*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] + 
       G[-1, y]*((-8*Pi^2*G[0, x])/3 + (5*Pi^2*G[y^(-1), x])/3 - 
         (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, y^(-1), x] + (5*I)*Pi*G[0, -1, x] - 
         (7*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] - (6*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] + (5*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (3*I)*Pi*G[y^(-1), -1, x] + (11*I)*Pi*G[y^(-1), 0, x] + 
         I*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] + 
         4*G[-1, -1, 0, x] - 4*G[-1, -1, y^(-1), x] - 8*G[-1, 0, -1, x] + 
         14*G[-1, 0, 0, x] + 4*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] + 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), y^(-1), x] + 
         8*G[-1, y^(-1), -1, x] - 14*G[-1, y^(-1), 0, x] - 
         4*G[-1, y^(-1), -y^(-1), x] + 2*G[-1, y^(-1), y^(-1), x] - 
         2*G[0, -1, -1, x] - 9*G[0, -1, 0, x] - 4*G[0, -1, -y^(-1), x] - 
         G[0, -1, y^(-1), x] - 11*G[0, 0, -1, x] + 37*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] - 
         3*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] + 
         6*G[0, y^(-1), -y^(-1), x] - 5*G[0, y^(-1), y^(-1), x] + 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, y^(-1), x] - 
         8*G[-y^(-1), 0, -1, x] + 14*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), y^(-1), x] + 
         8*G[-y^(-1), y^(-1), -1, x] - 14*G[-y^(-1), y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, -1, x] + 9*G[y^(-1), -1, 0, x] + 
         4*G[y^(-1), -1, -y^(-1), x] + G[y^(-1), -1, y^(-1), x] + 
         11*G[y^(-1), 0, -1, x] - 37*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         3*G[y^(-1), y^(-1), -1, x] + 2*G[y^(-1), y^(-1), 0, x] - 
         6*G[y^(-1), y^(-1), -y^(-1), x] + 5*G[y^(-1), y^(-1), y^(-1), x]) + 
       G[1, y]*(Pi^2*G[-y^(-1), x] + (4*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] + (8*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, 0, x] - (4*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (3*I)*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), 0, x] + 
         (3*I)*Pi*G[y^(-1), -y^(-1), x] - (3*I)*Pi*G[y^(-1), y^(-1), x] + 
         4*G[-1, 0, 0, x] - 4*G[-1, 0, y^(-1), x] - 4*G[-1, y^(-1), 0, x] + 
         4*G[-1, y^(-1), y^(-1), x] - 4*G[0, -1, 0, x] + 
         4*G[0, -1, y^(-1), x] + 18*G[0, 0, 0, x] - 4*G[0, 0, -y^(-1), x] - 
         6*G[0, 0, y^(-1), x] - 6*G[0, y^(-1), 0, x] + 
         4*G[0, y^(-1), -y^(-1), x] - 6*G[0, y^(-1), y^(-1), x] + 
         4*G[-y^(-1), 0, 0, x] - 4*G[-y^(-1), 0, y^(-1), x] - 
         4*G[-y^(-1), y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, 0, x] - 4*G[y^(-1), -1, y^(-1), x] - 
         18*G[y^(-1), 0, 0, x] + 4*G[y^(-1), 0, -y^(-1), x] + 
         6*G[y^(-1), 0, y^(-1), x] + 6*G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] + 6*G[y^(-1), y^(-1), y^(-1), x]) + 
       (18*I)*Pi*G[-(1 - y)/(2*y), 0, 0, z] + 
       (18*I)*Pi*G[-(1 - y)/(2*y), 0, 1, z] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (18*I)*Pi*G[-(1 - y)/(2*y), 1, 0, z] + 
       (18*I)*Pi*G[-(1 - y)/(2*y), 1, 1, z] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, 
         z] - (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, z] - 
       I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (12*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         0, z] - (12*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (5*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (8*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         z] - (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z] + (10*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (8*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (18*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 0, z] + 
       (18*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 1, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (18*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 0, z] + 
       (18*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 1, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         0, z] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, z] + 
       (5*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), 0, z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] + (10*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, z] - 
       (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, z] - 
       (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         z] + (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 1, z] - (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] - (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, z] + 
       (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         1, z] - (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + G[-1, x]*(2*Pi^2*G[1, z] + 
         G[1, y]*((2*I)*Pi*G[1, z] - (12*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (12*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[0, y]*((-12*I)*Pi*G[1, z] + (24*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (24*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (24*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
          (6*Pi^2 + 12*G[-1, -1, y]) - (6*I)*Pi*G[0, 0, z] - 
         (6*I)*Pi*G[0, 1, z] - I*Pi*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - I*Pi*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), z]*((-31*Pi^2)/6 - 
           13*G[-1, -1, y] - 4*G[-1, 1, y] - 4*G[1, -1, y]) + 
         G[-(1 - y)/(2*y), z]*((-29*Pi^2)/6 + G[-1, -1, y] + 4*G[-1, 1, y] + 
           4*G[1, -1, y]) - (6*I)*Pi*G[1, 0, z] - (6*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (12*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (9*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (9*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + G[-1, y]*((2*I)*Pi*G[1, z] - (5*I)*Pi*G[-(1 - y)/(2*y), z] + 
           I*Pi*G[(1 + x*y)/(2*x*y), z] - 10*G[0, -(1 - y)/(2*y), z] + 
           10*G[0, (1 + x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            z] - 10*G[1, -(1 - y)/(2*y), z] + 10*G[1, (1 + x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 
            -(1 - y)/(2*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
             z]) + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[0, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[0, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 10*G[0, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 10*G[0, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[0, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(G[-(1 - y)/(2*y), z]*(Pi^2 - 6*G[-1, -1, y]) + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*G[-1, -1, y] + 
         (3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] + 
         (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + (10*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (10*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*(Pi^2 + 2*G[-1, -1, y] + 4*G[-1, 1, y] + 
           4*G[1, -1, y]) + (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] + 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (10*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (10*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (6*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (6*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (6*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (10*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[0, 0, (1 + y)/(2*y), z] - 4*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, 1, (1 + y)/(2*y), z] - 8*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         5*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         8*G[1, 0, (1 + y)/(2*y), z] - 8*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         5*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 1, (1 + y)/(2*y), z] - 4*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         8*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         8*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] + 
         (10*I)*Pi*G[0, -(1 - y)/(2*y), z] + (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (10*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] + 
         (10*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (10*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[1, z]*(-Pi^2 - (5*I)*Pi*G[-y^(-1), x] + (3*I)*Pi*G[y^(-1), x] - 
           4*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] - 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), 0, x] + 
           4*G[y^(-1), -y^(-1), x] - 8*G[y^(-1), y^(-1), x]) + 
         G[(1 + x*y)/(2*x*y), z]*(Pi^2 - 4*G[-1, 0, x] + 4*G[-1, y^(-1), x] + 
           10*G[0, 0, x] - 2*G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
           6*G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
          (Pi^2 + 4*G[-1, 0, x] - 4*G[-1, y^(-1), x] - 22*G[0, 0, x] + 
           4*G[0, -y^(-1), x] + 10*G[0, y^(-1), x] + 10*G[y^(-1), 0, x] - 
           4*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(12*G[0, 0, x] - 
           12*G[0, y^(-1), x] - 12*G[y^(-1), 0, x] + 
           12*G[y^(-1), y^(-1), x]) - (6*I)*Pi*G[-(1 - y)/(2*y), 0, z] - 
         (6*I)*Pi*G[-(1 - y)/(2*y), 1, z] - (2*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + (10*I)*Pi*G[-(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - (8*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 
           1, z] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + G[-y^(-1), x]*((2*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (6*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y)/(2*y), 1, z] - 4*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + G[y^(-1), x]*((4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 4*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), 1, z] - 6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
             z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + x*y)/(2*x*y), 1, z] - 6*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
             z] - 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
             z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + x*y)/(2*x*y), z]) - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[0, 0, (1 + y)/(2*y), z] + 4*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, 1, (1 + y)/(2*y), z] + 8*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           z] - 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, 0, (1 + y)/(2*y), z] + 8*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 1, (1 + y)/(2*y), z] + 4*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         8*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         8*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), 
           z] - 4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       G[y^(-1), x]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] + 
         (5*I)*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-3*Pi^2 - 
           30*G[-1, -1, y] - 12*G[-1, 1, y] - 12*G[1, -1, y]) + 
         (3*I)*Pi*G[1, 0, z] + G[(1 + x*y)/(2*x*y), z]*((23*Pi^2)/6 + 
           12*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] - 4*G[1, 1, y]) + 
         G[-(1 - y)/(2*y), z]*((7*Pi^2)/6 + 10*G[-1, -1, y] + 6*G[-1, 1, y] + 
           6*G[1, -1, y] + 4*G[1, 1, y]) + (3*I)*Pi*G[1, 1, z] + 
         (5*I)*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (6*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 
           1, z] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[0, 0, -(1 - y)/(2*y), z] - 
         4*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, 1, -(1 - y)/(2*y), z] - 8*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         5*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         5*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         7*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] - 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, 0, -(1 - y)/(2*y), z] - 8*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 1, -(1 - y)/(2*y), z] - 4*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         5*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         5*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         7*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] - 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 8*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         10*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 8*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
       G[-1, y]*((3*I)*Pi*G[0, 0, z] + (3*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, -(1 - y)/(2*y), z] + (5*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, 0, z] + (3*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (5*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*(-Pi^2 + (3*I)*Pi*G[-y^(-1), x] - (5*I)*Pi*G[y^(-1), x] - 
           4*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] + 8*G[-y^(-1), -1, x] - 
           12*G[-y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), x] - 
           8*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] + 
           4*G[y^(-1), -y^(-1), x] - 8*G[y^(-1), y^(-1), x]) + 
         G[(1 + x*y)/(2*x*y), z]*((4*Pi^2)/3 - 2*G[-1, -1, x] - 
           17*G[-1, 0, x] - 4*G[-1, -y^(-1), x] + 7*G[-1, y^(-1), x] + 
           5*G[0, -1, x] + 9*G[0, 0, x] - 2*G[0, -y^(-1), x] - 
           8*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
           11*G[y^(-1), -1, x] + 14*G[y^(-1), 0, x] + 
           10*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
         G[-(1 - y)/(2*y), z]*((11*Pi^2)/3 + 2*G[-1, -1, x] + 5*G[-1, 0, x] + 
           4*G[-1, -y^(-1), x] + 5*G[-1, y^(-1), x] + 19*G[0, -1, x] - 
           51*G[0, 0, x] - 6*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] - 
           6*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] + 
           2*G[-y^(-1), y^(-1), x] - 5*G[y^(-1), -1, x] + 
           16*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           3*G[y^(-1), y^(-1), x]) + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z]*(-3*Pi^2 + 12*G[-1, 0, x] - 12*G[-1, y^(-1), x] - 
           24*G[0, -1, x] + 42*G[0, 0, x] + 12*G[0, -y^(-1), x] - 
           6*G[0, y^(-1), x] + 12*G[-y^(-1), 0, x] - 
           12*G[-y^(-1), y^(-1), x] + 24*G[y^(-1), -1, x] - 
           42*G[y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), x] + 
           6*G[y^(-1), y^(-1), x]) - (6*I)*Pi*G[-(1 - y)/(2*y), 0, z] - 
         (6*I)*Pi*G[-(1 - y)/(2*y), 1, z] - (3*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + (6*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - I*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - (18*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[-y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 4*G[1, -(1 - y)/(2*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y)/(2*y), 1, z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
             z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + x*y)/(2*x*y), 1, z] + 2*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] - 6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
             z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
             z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + x*y)/(2*x*y), z]) + G[y^(-1), x]*
          ((-4*I)*Pi*G[-(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
             z] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           5*G[0, -(1 - y)/(2*y), z] - 7*G[0, (1 + x*y)/(2*x*y), z] + 
           10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[1, -(1 - y)/(2*y), z] - 7*G[1, (1 + x*y)/(2*x*y), z] + 
           10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), 1, z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
             z] - 5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + x*y)/(2*x*y), 1, z] - 6*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            z] + 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             z] - 6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
             z] + 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + x*y)/(2*x*y), z] - 36*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[0, x]*((4*I)*Pi*G[1, z] + (9*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (11*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (6*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           11*G[0, -(1 - y)/(2*y), z] - 3*G[0, (1 + x*y)/(2*x*y), z] - 
           10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           11*G[1, -(1 - y)/(2*y), z] - 3*G[1, (1 + x*y)/(2*x*y), z] - 
           10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           13*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           19*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
           8*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           54*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
           18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
           36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) - 4*G[0, 0, -(1 - y)/(2*y), z] + 
         4*G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[0, 1, -(1 - y)/(2*y), z] + 8*G[0, 1, (1 + x*y)/(2*x*y), 
           z] + 5*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         5*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         7*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         8*G[1, 0, -(1 - y)/(2*y), z] + 8*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         5*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 1, -(1 - y)/(2*y), z] + 4*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         5*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         7*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         10*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, x]*(4*Pi^2*G[1, z] + G[0, y]*((-24*I)*Pi*G[1, z] + 
           (48*I)*Pi*G[-(1 - y)/(2*y), z] + (48*I)*Pi*G[(1 + x*y)/(2*x*y), 
             z] - (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         (12*I)*Pi*G[0, 0, z] - (12*I)*Pi*G[0, 1, z] - 
         (11*I)*Pi*G[0, -(1 - y)/(2*y), z] - (9*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (10*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
          (9*Pi^2 + 30*G[-1, -1, y] + 12*G[-1, 1, y] + 12*G[1, -1, y]) - 
         (12*I)*Pi*G[1, 0, z] + G[-(1 - y)/(2*y), z]*((-22*Pi^2)/3 - 
           33*G[-1, -1, y] - 18*G[-1, 1, y] - 18*G[1, -1, y] - 
           4*G[1, 1, y]) + G[(1 + x*y)/(2*x*y), z]*((-29*Pi^2)/3 + 
           3*G[-1, -1, y] + 6*G[-1, 1, y] + 6*G[1, -1, y] + 4*G[1, 1, y]) - 
         (12*I)*Pi*G[1, 1, z] - (11*I)*Pi*G[1, -(1 - y)/(2*y), z] - 
         (9*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (10*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (24*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (24*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (13*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - (10*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (24*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (24*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (19*I)*Pi*
          G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (54*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + (30*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[1, y]*((4*I)*Pi*G[1, z] - (6*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (14*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (12*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[0, (1 + x*y)/(2*x*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 4*G[1, (1 + x*y)/(2*x*y), z] - 
           4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
           12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
             z]) - (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[0, 0, -(1 - y)/(2*y), z] - 4*G[0, 0, (1 + y)/(2*y), z] + 
         4*G[0, 0, -(1 - x*y)/(2*x*y), z] + 4*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, 1, -(1 - y)/(2*y), z] - 8*G[0, 1, (1 + y)/(2*y), z] + 
         8*G[0, 1, -(1 - x*y)/(2*x*y), z] + 8*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         5*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         7*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, 0, -(1 - y)/(2*y), z] - 
         8*G[1, 0, (1 + y)/(2*y), z] + 8*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         8*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 1, -(1 - y)/(2*y), z] - 4*G[1, 1, (1 + y)/(2*y), z] + 
         4*G[1, 1, -(1 - x*y)/(2*x*y), z] + 4*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         5*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         7*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         8*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         8*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 8*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 8*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 10*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 7*G[-1, -1, -1, -1, y] + 
       6*G[-1, -1, -1, 1, y] + 4*G[-1, -1, 0, 0, x] - 
       4*G[-1, -1, 0, y^(-1), x] + 6*G[-1, -1, 1, -1, y] + 
       4*G[-1, -1, 1, 1, y] - 4*G[-1, -1, y^(-1), 0, x] + 
       4*G[-1, -1, y^(-1), y^(-1), x] - 8*G[-1, 0, -1, 0, x] + 
       8*G[-1, 0, -1, y^(-1), x] - 8*G[-1, 0, 0, -1, x] + 
       18*G[-1, 0, 0, 0, x] + 4*G[-1, 0, 0, -y^(-1), x] - 
       6*G[-1, 0, 0, y^(-1), x] + 4*G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, -y^(-1), y^(-1), x] + 8*G[-1, 0, y^(-1), -1, x] - 
       6*G[-1, 0, y^(-1), 0, x] - 4*G[-1, 0, y^(-1), -y^(-1), x] - 
       6*G[-1, 0, y^(-1), y^(-1), x] + 6*G[-1, 1, -1, -1, y] + 
       4*G[-1, 1, -1, 1, y] + 4*G[-1, 1, 1, -1, y] + 
       4*G[-1, -y^(-1), 0, 0, x] - 4*G[-1, -y^(-1), 0, y^(-1), x] - 
       4*G[-1, -y^(-1), y^(-1), 0, x] + 4*G[-1, -y^(-1), y^(-1), y^(-1), x] + 
       8*G[-1, y^(-1), -1, 0, x] - 8*G[-1, y^(-1), -1, y^(-1), x] + 
       8*G[-1, y^(-1), 0, -1, x] - 18*G[-1, y^(-1), 0, 0, x] - 
       4*G[-1, y^(-1), 0, -y^(-1), x] + 6*G[-1, y^(-1), 0, y^(-1), x] - 
       4*G[-1, y^(-1), -y^(-1), 0, x] + 4*G[-1, y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-1, y^(-1), y^(-1), -1, x] + 6*G[-1, y^(-1), y^(-1), 0, x] + 
       4*G[-1, y^(-1), y^(-1), -y^(-1), x] + 6*G[-1, y^(-1), y^(-1), y^(-1), 
         x] - 2*G[0, -1, -1, 0, x] + 2*G[0, -1, -1, y^(-1), x] - 
       13*G[0, -1, 0, 0, x] - 4*G[0, -1, 0, -y^(-1), x] + 
       G[0, -1, 0, y^(-1), x] - 4*G[0, -1, -y^(-1), 0, x] + 
       4*G[0, -1, -y^(-1), y^(-1), x] + 3*G[0, -1, y^(-1), 0, x] + 
       4*G[0, -1, y^(-1), -y^(-1), x] + 9*G[0, -1, y^(-1), y^(-1), x] - 
       16*G[0, 0, -1, -1, x] - 11*G[0, 0, -1, 0, x] + 
       11*G[0, 0, -1, y^(-1), x] - 12*G[0, 0, 0, -1, x] + 
       55*G[0, 0, 0, 0, x] + 6*G[0, 0, 0, -y^(-1), x] - 
       13*G[0, 0, 0, y^(-1), x] - 
       (9*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       8*G[0, 0, -y^(-1), -1, x] - 2*G[0, 0, -y^(-1), 0, x] + 
       4*G[0, 0, -y^(-1), -y^(-1), x] - 2*G[0, 0, -y^(-1), y^(-1), x] + 
       4*G[0, 0, y^(-1), -1, x] - 6*G[0, 0, y^(-1), 0, x] - 
       2*G[0, 0, y^(-1), -y^(-1), x] - 8*G[0, 0, y^(-1), y^(-1), x] + 
       4*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       8*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 8*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -y^(-1), 0, 0, x] + 
       4*G[0, -y^(-1), 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[0, -y^(-1), y^(-1), 0, x] - 4*G[0, -y^(-1), y^(-1), -y^(-1), x] - 
       6*G[0, -y^(-1), y^(-1), y^(-1), x] + 16*G[0, y^(-1), -1, -1, x] - 
       3*G[0, y^(-1), -1, 0, x] + 3*G[0, y^(-1), -1, y^(-1), x] - 
       4*G[0, y^(-1), 0, -1, x] - 8*G[0, y^(-1), 0, 0, x] + 
       2*G[0, y^(-1), 0, -y^(-1), x] - 2*G[0, y^(-1), 0, y^(-1), x] - 
       8*G[0, y^(-1), -y^(-1), -1, x] + 10*G[0, y^(-1), -y^(-1), 0, x] - 
       4*G[0, y^(-1), -y^(-1), -y^(-1), x] - 6*G[0, y^(-1), -y^(-1), y^(-1), 
         x] + 12*G[0, y^(-1), y^(-1), -1, x] - 
       11*G[0, y^(-1), y^(-1), 0, x] - 6*G[0, y^(-1), y^(-1), -y^(-1), x] - 
       7*G[0, y^(-1), y^(-1), y^(-1), x] - 5*G[0, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 5*G[0, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[0, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 7*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -1, -1, -1, y] + 4*G[1, -1, -1, 1, y] + 4*G[1, -1, 1, -1, y] - 
       (9*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       8*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 8*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, 1, -1, -1, y] - 
       (9*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       4*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[1, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 5*G[1, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[1, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 7*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-y^(-1), -1, 0, 0, x] - 4*G[-y^(-1), -1, 0, y^(-1), x] - 
       4*G[-y^(-1), -1, y^(-1), 0, x] + 4*G[-y^(-1), -1, y^(-1), y^(-1), x] - 
       8*G[-y^(-1), 0, -1, 0, x] + 8*G[-y^(-1), 0, -1, y^(-1), x] - 
       8*G[-y^(-1), 0, 0, -1, x] + 18*G[-y^(-1), 0, 0, 0, x] + 
       4*G[-y^(-1), 0, 0, -y^(-1), x] - 6*G[-y^(-1), 0, 0, y^(-1), x] + 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 
       8*G[-y^(-1), 0, y^(-1), -1, x] - 6*G[-y^(-1), 0, y^(-1), 0, x] - 
       4*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 6*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] + 4*G[-y^(-1), -y^(-1), 0, 0, x] - 
       4*G[-y^(-1), -y^(-1), 0, y^(-1), x] - 4*G[-y^(-1), -y^(-1), y^(-1), 0, 
         x] + 4*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       8*G[-y^(-1), y^(-1), -1, 0, x] - 8*G[-y^(-1), y^(-1), -1, y^(-1), x] + 
       8*G[-y^(-1), y^(-1), 0, -1, x] - 18*G[-y^(-1), y^(-1), 0, 0, x] - 
       4*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 6*G[-y^(-1), y^(-1), 0, y^(-1), 
         x] - 4*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       4*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), y^(-1), y^(-1), -1, x] + 6*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] + 4*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] + 2*G[y^(-1), -1, -1, 0, x] - 
       2*G[y^(-1), -1, -1, y^(-1), x] + 13*G[y^(-1), -1, 0, 0, x] + 
       4*G[y^(-1), -1, 0, -y^(-1), x] - G[y^(-1), -1, 0, y^(-1), x] + 
       4*G[y^(-1), -1, -y^(-1), 0, x] - 4*G[y^(-1), -1, -y^(-1), y^(-1), x] - 
       3*G[y^(-1), -1, y^(-1), 0, x] - 4*G[y^(-1), -1, y^(-1), -y^(-1), x] - 
       9*G[y^(-1), -1, y^(-1), y^(-1), x] + 16*G[y^(-1), 0, -1, -1, x] + 
       11*G[y^(-1), 0, -1, 0, x] - 11*G[y^(-1), 0, -1, y^(-1), x] + 
       12*G[y^(-1), 0, 0, -1, x] - 55*G[y^(-1), 0, 0, 0, x] - 
       6*G[y^(-1), 0, 0, -y^(-1), x] + 13*G[y^(-1), 0, 0, y^(-1), x] - 
       8*G[y^(-1), 0, -y^(-1), -1, x] + 2*G[y^(-1), 0, -y^(-1), 0, x] - 
       4*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, -y^(-1), y^(-1), 
         x] - 4*G[y^(-1), 0, y^(-1), -1, x] + 6*G[y^(-1), 0, y^(-1), 0, x] + 
       2*G[y^(-1), 0, y^(-1), -y^(-1), x] + 8*G[y^(-1), 0, y^(-1), y^(-1), 
         x] - 2*G[y^(-1), -y^(-1), 0, 0, x] - 
       4*G[y^(-1), -y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, y^(-1), 
         x] - 4*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[y^(-1), -y^(-1), y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), y^(-1), 
         -y^(-1), x] + 6*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), -1, -1, x] + 3*G[y^(-1), y^(-1), -1, 0, x] - 
       3*G[y^(-1), y^(-1), -1, y^(-1), x] + 4*G[y^(-1), y^(-1), 0, -1, x] + 
       8*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, y^(-1), x] + 8*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - 10*G[y^(-1), y^(-1), -y^(-1), 0, x] + 
       4*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       12*G[y^(-1), y^(-1), y^(-1), -1, x] + 11*G[y^(-1), y^(-1), y^(-1), 0, 
         x] + 6*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       7*G[y^(-1), y^(-1), y^(-1), y^(-1), x] + 
       9*G[-(1 - y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[-(1 - y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 9*G[(1 + x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 9*G[(1 + x*y)/(2*x*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 9*G[(1 + x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 9*G[(1 + x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + (I/3)*Pi^3*Log[2] - 
       (8*I)*Pi*G[-1, -1, x]*Log[2] - (2*I)*Pi*G[-1, -1, y]*Log[2] - 
       (16*I)*Pi*G[-1, 0, x]*Log[2] + (12*I)*Pi*G[-1, 0, y]*Log[2] - 
       (2*I)*Pi*G[-1, 1, y]*Log[2] + (4*I)*Pi*G[-1, -y^(-1), x]*Log[2] + 
       (4*I)*Pi*G[-1, y^(-1), x]*Log[2] - (16*I)*Pi*G[0, -1, x]*Log[2] + 
       (12*I)*Pi*G[0, -1, y]*Log[2] - (32*I)*Pi*G[0, 0, x]*Log[2] - 
       (72*I)*Pi*G[0, 0, y]*Log[2] - (18*I)*Pi*G[0, 0, z]*Log[2] + 
       (12*I)*Pi*G[0, 1, y]*Log[2] - (18*I)*Pi*G[0, 1, z]*Log[2] + 
       (8*I)*Pi*G[0, -y^(-1), x]*Log[2] + (8*I)*Pi*G[0, y^(-1), x]*Log[2] - 
       (20*I)*Pi*G[0, -(1 - y)/(2*y), z]*Log[2] - 
       (20*I)*Pi*G[0, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (20*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (2*I)*Pi*G[1, -1, y]*Log[2] + (12*I)*Pi*G[1, 0, y]*Log[2] - 
       (18*I)*Pi*G[1, 0, z]*Log[2] - (2*I)*Pi*G[1, 1, y]*Log[2] - 
       (18*I)*Pi*G[1, 1, z]*Log[2] - (20*I)*Pi*G[1, -(1 - y)/(2*y), z]*
        Log[2] - (20*I)*Pi*G[1, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (20*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (4*I)*Pi*G[-y^(-1), -1, x]*Log[2] + (8*I)*Pi*G[-y^(-1), 0, x]*Log[2] - 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x]*Log[2] - 
       (2*I)*Pi*G[-y^(-1), y^(-1), x]*Log[2] + (4*I)*Pi*G[y^(-1), -1, x]*
        Log[2] + (8*I)*Pi*G[y^(-1), 0, x]*Log[2] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), x]*Log[2] - (2*I)*Pi*G[y^(-1), y^(-1), x]*
        Log[2] + (36*I)*Pi*G[-(1 - y)/(2*y), 0, z]*Log[2] + 
       (36*I)*Pi*G[-(1 - y)/(2*y), 1, z]*Log[2] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]*Log[2] - 
       (24*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z]*Log[2] + 
       (16*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] - (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] + (36*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z]*
        Log[2] + (36*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z]*Log[2] - 
       (24*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]*Log[2] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]*Log[2] + 
       (16*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         z]*Log[2] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] - (36*I)*Pi*
        G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z]*Log[2] - 
       (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z]*Log[2] + 
       (72*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z]*
        Log[2] + (72*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z]*Log[2] - (72*I)*Pi*
        G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), z]*Log[2] - 2*Pi*G[-1, y]*(Pi - (3*I)*Log[2])*
        Log[2] + 12*Pi*G[0, y]*(Pi - (3*I)*Log[2])*Log[2] - 
       2*Pi*G[1, y]*(Pi - (3*I)*Log[2])*Log[2] - 2*Pi*G[-y^(-1), x]*
        (Pi - (3*I)*Log[2])*Log[2] - 2*Pi*G[y^(-1), x]*(Pi - (3*I)*Log[2])*
        Log[2] - 12*Pi*G[-(1 - y)/(2*y), z]*(Pi - (3*I)*Log[2])*Log[2] - 
       12*Pi*G[(1 + x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       12*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi - (3*I)*Log[2])*
        Log[2] + 6*Pi^2*Log[2]^2 - (12*I)*Pi*Log[2]^3 + 
       G[1, y]*((-2*I)*Pi*G[-y^(-1), x]*Log[2] - (2*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-1, y]*((8*I)*Pi*G[0, x]*Log[2] - 
         (2*I)*Pi*G[-y^(-1), x]*Log[2] - (2*I)*Pi*G[y^(-1), x]*Log[2]) + 
       G[0, y]*((12*I)*Pi*G[-y^(-1), x]*Log[2] + (12*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-y^(-1), x]*((-12*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[y^(-1), x]*((-12*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, y]*((6*I)*Pi*G[1, z]*Log[2] - (12*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[1, y]*((6*I)*Pi*G[1, z]*Log[2] - (12*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((-12*I)*Pi*G[1, z]*Log[2] + (24*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] + (24*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((-24*I)*Pi*G[1, z]*Log[2] + (48*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] + (48*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, y]*((-36*I)*Pi*G[1, z]*Log[2] + (72*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] + (72*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (72*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((4*I)*Pi*G[-1, y]*Log[2] - (24*I)*Pi*G[0, y]*Log[2] + 
         (4*I)*Pi*G[1, y]*Log[2] + 4*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[1, z]*((6*I)*Pi*G[-y^(-1), x]*Log[2] + (6*I)*Pi*G[y^(-1), x]*
          Log[2] + 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[0, z]*((-12*I)*Pi*G[-1, x]*Log[2] + (6*I)*Pi*G[-1, y]*Log[2] - 
         (24*I)*Pi*G[0, x]*Log[2] - (36*I)*Pi*G[0, y]*Log[2] + 
         (6*I)*Pi*G[1, y]*Log[2] + (6*I)*Pi*G[-y^(-1), x]*Log[2] + 
         (6*I)*Pi*G[y^(-1), x]*Log[2] + 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[0, x]*((-48*I)*Pi*G[0, y]*Log[2] + (8*I)*Pi*G[1, y]*Log[2] + 
         8*Pi*(Pi - (3*I)*Log[2])*Log[2]) + G[-(1 - y)/(2*y), z]*
        ((-I/3)*Pi^3 + (4*I)*Pi*G[-1, -1, x] + (13*I)*Pi*G[-1, -1, y] + 
         (7*I)*Pi*G[-1, 0, x] - (12*I)*Pi*G[-1, 0, y] + 
         (8*I)*Pi*G[-1, 1, y] - (4*I)*Pi*G[-1, -y^(-1), x] + 
         I*Pi*G[-1, y^(-1), x] + (9*I)*Pi*G[0, -1, x] - 
         (12*I)*Pi*G[0, -1, y] + (51*I)*Pi*G[0, 0, x] + 
         (72*I)*Pi*G[0, 0, y] - (12*I)*Pi*G[0, 1, y] - 
         (10*I)*Pi*G[0, -y^(-1), x] - (14*I)*Pi*G[0, y^(-1), x] + 
         (8*I)*Pi*G[1, -1, y] - (12*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[1, 1, y] - 
         (8*I)*Pi*G[-y^(-1), -1, x] - (6*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[y^(-1), -1, x] - 
         (16*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), y^(-1), x] - 
         19*G[-1, -1, -1, y] + 2*G[-1, -1, 0, x] - 14*G[-1, -1, 1, y] - 
         2*G[-1, -1, y^(-1), x] + 9*G[-1, 0, 0, x] + 4*G[-1, 0, -y^(-1), x] + 
         3*G[-1, 0, y^(-1), x] - 14*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] + 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, -y^(-1), y^(-1), x] + 
         G[-1, y^(-1), 0, x] - 4*G[-1, y^(-1), -y^(-1), x] - 
         13*G[-1, y^(-1), y^(-1), x] + 16*G[0, -1, -1, x] + 
         19*G[0, -1, 0, x] - 19*G[0, -1, y^(-1), x] + 20*G[0, 0, -1, x] - 
         73*G[0, 0, 0, x] - 10*G[0, 0, -y^(-1), x] + 19*G[0, 0, y^(-1), x] - 
         8*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] + 6*G[0, -y^(-1), y^(-1), x] - 
         12*G[0, y^(-1), -1, x] + 12*G[0, y^(-1), 0, x] + 
         6*G[0, y^(-1), -y^(-1), x] + 14*G[0, y^(-1), y^(-1), x] - 
         14*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         6*G[-y^(-1), 0, 0, x] - 4*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] - 4*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] + 
         4*G[-y^(-1), y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         16*G[y^(-1), -1, -1, x] - 5*G[y^(-1), -1, 0, x] + 
         5*G[y^(-1), -1, y^(-1), x] - 4*G[y^(-1), 0, -1, x] + 
         26*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, -y^(-1), x] - 
         4*G[y^(-1), 0, y^(-1), x] + 8*G[y^(-1), -y^(-1), -1, x] - 
         6*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[y^(-1), -y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), -1, x] + 
         5*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), y^(-1), x] - 27*Zeta[3]) + 
       G[y^(-1), x]*((-I/6)*Pi^3 + (8*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 0, y] + (5*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[0, -1, y] + 
         (12*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 1, y] + (5*I)*Pi*G[1, -1, y] - 
         (2*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] - 13*G[-1, -1, -1, y] - 
         10*G[-1, -1, 1, y] - 10*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 
         10*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         15*Zeta[3]) + G[(1 + x*y)/(2*x*y), z]*((4*I)*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, -1, y] + (21*I)*Pi*G[-1, 0, x] - (12*I)*Pi*G[-1, 0, y] - 
         (12*I)*Pi*G[-1, -y^(-1), x] - (5*I)*Pi*G[-1, y^(-1), x] + 
         (19*I)*Pi*G[0, -1, x] - (12*I)*Pi*G[0, -1, y] + 
         (23*I)*Pi*G[0, 0, x] + (72*I)*Pi*G[0, 0, y] - (12*I)*Pi*G[0, 1, y] - 
         (10*I)*Pi*G[0, -y^(-1), x] - (12*I)*Pi*G[0, y^(-1), x] - 
         (12*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[1, 1, y] - 
         (8*I)*Pi*G[-y^(-1), -1, x] - (14*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (7*I)*Pi*G[y^(-1), -1, x] - (10*I)*Pi*G[y^(-1), 0, x] + 
         (8*I)*Pi*G[y^(-1), -y^(-1), x] + (13*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -1, y] - 2*G[-1, -1, 0, x] + 2*G[-1, -1, 1, y] + 
         2*G[-1, -1, y^(-1), x] - 21*G[-1, 0, 0, x] - 
         4*G[-1, 0, -y^(-1), x] + 9*G[-1, 0, y^(-1), x] + 2*G[-1, 1, -1, y] + 
         4*G[-1, 1, 1, y] - 4*G[-1, -y^(-1), 0, x] + 
         4*G[-1, -y^(-1), y^(-1), x] + 11*G[-1, y^(-1), 0, x] + 
         4*G[-1, y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), x] - 
         16*G[0, -1, -1, x] + 5*G[0, -1, 0, x] - 5*G[0, -1, y^(-1), x] + 
         4*G[0, 0, -1, x] + 19*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 
         G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -y^(-1), x] + 6*G[0, -y^(-1), y^(-1), x] - 
         4*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] + 
         6*G[0, y^(-1), -y^(-1), x] + 4*G[0, y^(-1), y^(-1), x] + 
         2*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 4*G[1, 1, -1, y] - 
         8*G[-y^(-1), -1, 0, x] + 8*G[-y^(-1), -1, y^(-1), x] - 
         8*G[-y^(-1), 0, -1, x] + 10*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), y^(-1), x] + 
         8*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), -y^(-1), x] - 14*G[-y^(-1), y^(-1), y^(-1), 
           x] + 16*G[y^(-1), -1, -1, x] - 11*G[y^(-1), -1, 0, x] + 
         11*G[y^(-1), -1, y^(-1), x] - 12*G[y^(-1), 0, -1, x] + 
         12*G[y^(-1), 0, 0, x] + 10*G[y^(-1), 0, -y^(-1), x] - 
         6*G[y^(-1), 0, y^(-1), x] + 10*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] - 14*G[y^(-1), -y^(-1), y^(-1), 
           x] + 12*G[y^(-1), y^(-1), -1, x] - 7*G[y^(-1), y^(-1), 0, x] - 
         14*G[y^(-1), y^(-1), -y^(-1), x] - 19*G[y^(-1), y^(-1), y^(-1), x] - 
         9*Zeta[3]) - (7*I)*Pi*Zeta[3] + G[-1, y]*((I/6)*Pi^3 + 3*Zeta[3]) + 
       G[1, y]*((-I/6)*Pi^3 + 12*Zeta[3]) + G[-1, x]*(-(Pi^2*G[-1, y]) + 
         4*Pi^2*G[0, y] - (4*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 0, y] - 
         (2*I)*Pi*G[-1, 1, y] + (4*I)*Pi*G[0, -1, y] - (24*I)*Pi*G[0, 0, y] + 
         (4*I)*Pi*G[0, 1, y] - (2*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 0, y] + 
         (2*I)*Pi*G[1, 1, y] + 6*G[-1, -1, -1, y] + 4*G[-1, -1, 1, y] + 
         4*G[-1, 1, -1, y] + 4*G[1, -1, -1, y] + 12*Zeta[3]) + 
       G[-y^(-1), x]*((-I/6)*Pi^3 - (3*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] - (2*I)*Pi*G[0, -1, y] + 
         (12*I)*Pi*G[0, 0, y] - (2*I)*Pi*G[0, 1, y] - I*Pi*G[1, -1, y] - 
         (2*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 1, y] + 6*G[-1, -1, -1, y] + 
         4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 4*G[1, -1, -1, y] + 
         12*Zeta[3]) + G[0, x]*((I/3)*Pi^3 + 8*Pi^2*G[0, y] - Pi^2*G[1, y] - 
         (9*I)*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, y] - 
         (6*I)*Pi*G[-1, 1, y] + (8*I)*Pi*G[0, -1, y] - (48*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[1, -1, y] + (8*I)*Pi*G[1, 0, y] + 
         13*G[-1, -1, -1, y] + 10*G[-1, -1, 1, y] + 10*G[-1, 1, -1, y] + 
         4*G[-1, 1, 1, y] + 10*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 
         4*G[1, 1, -1, y] + 15*Zeta[3]) + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*((-12*I)*Pi*G[-1, -1, y] - 
         (12*I)*Pi*G[-1, 0, x] + (12*I)*Pi*G[-1, 0, y] - 
         (6*I)*Pi*G[-1, 1, y] + (12*I)*Pi*G[-1, -y^(-1), x] - 
         (12*I)*Pi*G[0, -1, x] + (12*I)*Pi*G[0, -1, y] - 
         (42*I)*Pi*G[0, 0, x] - (72*I)*Pi*G[0, 0, y] + (12*I)*Pi*G[0, 1, y] + 
         (12*I)*Pi*G[0, -y^(-1), x] + (18*I)*Pi*G[0, y^(-1), x] - 
         (6*I)*Pi*G[1, -1, y] + (12*I)*Pi*G[1, 0, y] + (6*I)*Pi*G[1, 1, y] + 
         (12*I)*Pi*G[-y^(-1), -1, x] + (12*I)*Pi*G[-y^(-1), 0, x] + 
         (6*I)*Pi*G[-y^(-1), -y^(-1), x] - (6*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (18*I)*Pi*G[y^(-1), 0, x] - (6*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (12*I)*Pi*G[y^(-1), y^(-1), x] + 18*G[-1, -1, -1, y] + 
         12*G[-1, -1, 1, y] + 12*G[-1, 0, 0, x] - 12*G[-1, 0, y^(-1), x] + 
         12*G[-1, 1, -1, y] - 12*G[-1, y^(-1), 0, x] + 
         12*G[-1, y^(-1), y^(-1), x] - 24*G[0, -1, 0, x] + 
         24*G[0, -1, y^(-1), x] - 24*G[0, 0, -1, x] + 54*G[0, 0, 0, x] + 
         12*G[0, 0, -y^(-1), x] - 18*G[0, 0, y^(-1), x] + 
         12*G[0, -y^(-1), 0, x] - 12*G[0, -y^(-1), y^(-1), x] + 
         24*G[0, y^(-1), -1, x] - 18*G[0, y^(-1), 0, x] - 
         12*G[0, y^(-1), -y^(-1), x] - 18*G[0, y^(-1), y^(-1), x] + 
         12*G[1, -1, -1, y] + 12*G[-y^(-1), 0, 0, x] - 
         12*G[-y^(-1), 0, y^(-1), x] - 12*G[-y^(-1), y^(-1), 0, x] + 
         12*G[-y^(-1), y^(-1), y^(-1), x] + 24*G[y^(-1), -1, 0, x] - 
         24*G[y^(-1), -1, y^(-1), x] + 24*G[y^(-1), 0, -1, x] - 
         54*G[y^(-1), 0, 0, x] - 12*G[y^(-1), 0, -y^(-1), x] + 
         18*G[y^(-1), 0, y^(-1), x] - 12*G[y^(-1), -y^(-1), 0, x] + 
         12*G[y^(-1), -y^(-1), y^(-1), x] - 24*G[y^(-1), y^(-1), -1, x] + 
         18*G[y^(-1), y^(-1), 0, x] + 12*G[y^(-1), y^(-1), -y^(-1), x] + 
         18*G[y^(-1), y^(-1), y^(-1), x] + 36*Zeta[3]))
 
Int[n34, 38] = -(ep^2*(Pi^2/4 - I*Pi*G[-1, x] + (I/2)*Pi*G[-1, y] + 
        ((I/2)*Pi - G[-1, y]/2)*G[0, x] + (I/2)*Pi*G[y^(-1), x] + 
        (G[-1, y]*G[y^(-1), x])/2 + ((-I/2)*Pi + G[-1, y]/2 + G[0, x]/2 - 
          G[y^(-1), x]/2)*G[-(1 - y)/(2*y), z] - 
        (I/2)*Pi*G[(1 + x*y)/(2*x*y), z] - (G[-1, y]*G[(1 + x*y)/(2*x*y), z])/
         2 - (G[0, x]*G[(1 + x*y)/(2*x*y), z])/2 + 
        (G[y^(-1), x]*G[(1 + x*y)/(2*x*y), z])/2 - G[-1, -1, y]/2 - 
        G[0, 0, x]/2 + G[0, y^(-1), x]/2 + G[y^(-1), 0, x]/2 - 
        G[y^(-1), y^(-1), x]/2 - G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]/2 - G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]/2)) - ep^3*((I/6)*Pi^3 - (2*Pi^2*G[-1, y])/3 - 
       (Pi^2*G[1, y])/2 + G[0, y]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       I*Pi*G[-1, -1, x] - ((3*I)/2)*Pi*G[-1, -1, y] + 
       G[-y^(-1), x]*(-Pi^2/2 + G[-1, -1, y]) + 
       G[-1, x]*((5*Pi^2)/4 + (I/2)*Pi*G[-1, y] + (2*I)*Pi*G[1, y] + 
         (3*G[-1, -1, y])/2) + ((5*I)/2)*Pi*G[-1, 0, x] - I*Pi*G[-1, 1, y] + 
       (2*I)*Pi*G[-1, -y^(-1), x] + (I/2)*Pi*G[-1, y^(-1), x] + 
       ((5*I)/2)*Pi*G[0, -1, x] - ((7*I)/2)*Pi*G[0, 0, x] - 
       I*Pi*G[0, -y^(-1), x] + G[y^(-1), x]*((-7*Pi^2)/12 - 3*G[-1, -1, y] - 
         G[-1, 1, y] - G[1, -1, y]) - I*Pi*G[1, -1, y] + 
       G[0, x]*((-7*Pi^2)/6 - I*Pi*G[1, y] + (5*G[-1, -1, y])/2 + 
         G[-1, 1, y] + G[1, -1, y]) + (2*I)*Pi*G[-y^(-1), -1, x] - 
       I*Pi*G[-y^(-1), 0, x] - I*Pi*G[-y^(-1), y^(-1), x] + 
       (I/2)*Pi*G[y^(-1), -1, x] - I*Pi*G[y^(-1), -y^(-1), x] + 
       G[-(1 - y)/(2*y), z]*((-11*Pi^2)/6 + G[-1, x]*(((3*I)/2)*Pi + 
           (5*G[-1, y])/2) + (8*I)*Pi*G[0, y] + 
         G[0, x]*(((11*I)/2)*Pi - G[1, y]) - (3*I)*Pi*G[-y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), x] + G[1, y]*((-3*I)*Pi + G[y^(-1), x]) + 
         G[-1, y]*((I/2)*Pi - (11*G[0, x])/2 - G[-y^(-1), x] + 
           2*G[y^(-1), x]) - (9*G[-1, -1, y])/2 + (5*G[-1, 0, x])/2 - 
         G[-1, 1, y] - (5*G[-1, y^(-1), x])/2 + 2*G[0, -1, x] - 
         (13*G[0, 0, x])/2 - G[0, -y^(-1), x] + (7*G[0, y^(-1), x])/2 - 
         G[1, -1, y] - G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] + 3*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + 
       G[(1 + x*y)/(2*x*y), z]*((-23*Pi^2)/12 - (5*G[-1, 0, x])/2 + 
         G[-1, 1, y] + (5*G[-1, y^(-1), x])/2 - 2*G[0, -1, x] + 
         2*G[0, 0, x] + G[0, -y^(-1), x] + G[0, y^(-1), x] + G[1, -1, y] + 
         G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] + 
         (3*G[y^(-1), 0, x])/2 - G[y^(-1), -y^(-1), x] - 
         (9*G[y^(-1), y^(-1), x])/2) + G[-1, y]*(((-5*I)/2)*Pi*G[0, x] - 
         I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x] + (3*G[-1, 0, x])/2 - 
         (3*G[-1, y^(-1), x])/2 - (5*G[0, -1, x])/2 + (7*G[0, 0, x])/2 + 
         G[0, -y^(-1), x] + G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] + 
         (5*G[y^(-1), -1, x])/2 - 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]/2) - ((3*I)/2)*Pi*G[y^(-1), y^(-1), x] + 
       G[1, y]*((-I)*Pi*G[y^(-1), x] + G[0, 0, x] - G[0, y^(-1), x] - 
         G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(2*Pi^2 + 4*G[-1, -1, y] + 
         4*G[0, 0, x] - 4*G[0, y^(-1), x] - 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), 1, z] - ((5*I)/2)*Pi*
        G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 
         z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       ((5*I)/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       G[-1, x]*(((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         (5*G[-1, y]*G[(1 + x*y)/(2*x*y), z])/2 - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       I*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*((-3*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-3*I)*Pi*G[(1 + x*y)/(2*x*y), z] - G[y^(-1), x]*
          G[(1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] + G[y^(-1), x]*
        ((I/2)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[-(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         z] + G[-1, y]*((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         G[-y^(-1), x]*G[(1 + x*y)/(2*x*y), z] + G[y^(-1), x]*
          ((5*G[(1 + x*y)/(2*x*y), z])/2 - 4*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + G[0, x]*(G[(1 + x*y)/(2*x*y), z] + 
           4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[-(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, x]*((3*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         G[1, y]*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       (3*G[-1, -1, -1, y])/2 + G[-1, -1, 1, y] + (3*G[-1, 0, 0, x])/2 - 
       (3*G[-1, 0, y^(-1), x])/2 + G[-1, 1, -1, y] - (3*G[-1, y^(-1), 0, x])/
        2 + (3*G[-1, y^(-1), y^(-1), x])/2 - (5*G[0, -1, 0, x])/2 + 
       (5*G[0, -1, y^(-1), x])/2 - 2*G[0, 0, -1, x] + (9*G[0, 0, 0, x])/2 + 
       G[0, 0, -y^(-1), x] - (3*G[0, 0, y^(-1), x])/2 + G[0, -y^(-1), 0, x] - 
       G[0, -y^(-1), y^(-1), x] + 2*G[0, y^(-1), -1, x] - 
       G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), x] - 
       2*G[0, y^(-1), y^(-1), x] + G[1, -1, -1, y] + G[-y^(-1), 0, 0, x] - 
       G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), y^(-1), 0, x] + 
       G[-y^(-1), y^(-1), y^(-1), x] + (5*G[y^(-1), -1, 0, x])/2 - 
       (5*G[y^(-1), -1, y^(-1), x])/2 + 2*G[y^(-1), 0, -1, x] - 
       5*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] + 
       2*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), 0, x] + 
       G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), -1, x] + 
       (3*G[y^(-1), y^(-1), 0, x])/2 + G[y^(-1), y^(-1), -y^(-1), x] + 
       (3*G[y^(-1), y^(-1), y^(-1), x])/2 + 
       2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (9*Zeta[3])/2) - ep^4*(Pi^4/20 + (5*Pi^2*G[-1, -1, y])/3 + 
       (4*Pi^2*G[-1, 1, y])/3 + G[-1, -1, x]*(-Pi^2/4 - (7*G[-1, -1, y])/2 - 
         4*G[-1, 1, y] - 4*G[1, -1, y]) + (4*Pi^2*G[1, -1, y])/3 + 
       G[-1, -y^(-1), x]*((-4*Pi^2)/3 + 2*G[1, -1, y]) + 
       G[0, -1, x]*((-13*Pi^2)/6 + 5*G[1, -1, y]) + 
       G[0, 0, x]*((16*Pi^2)/3 - 7*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[-1, y^(-1), x]*((-3*Pi^2)/4 + 3*G[1, -1, y] - G[1, 1, y]) + 
       Pi^2*G[1, 1, y] + G[0, y^(-1), x]*(Pi^2/3 - G[1, -1, y] + 
         G[1, 1, y]) + G[0, -y^(-1), x]*((7*Pi^2)/6 - G[1, -1, y] + 
         G[1, 1, y]) + G[-1, 0, x]*((-8*Pi^2)/3 - G[-1, 1, y] - G[1, -1, y] + 
         G[1, 1, y]) - (13*Pi^2*G[-y^(-1), -1, x])/6 + 
       2*Pi^2*G[-y^(-1), 0, x] + G[1, -(1 - x*y)/(2*x*y), z]*
        ((-3*Pi^2)/2 + G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*((-3*Pi^2)/2 - G[1, 1, y] + 
         G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) + 
       Pi^2*G[-y^(-1), -y^(-1), x] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((3*Pi^2)/2 - G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((3*Pi^2)/2 - G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x]) + 
       (7*Pi^2*G[-y^(-1), y^(-1), x])/6 - (5*Pi^2*G[y^(-1), -1, x])/12 + 
       G[1, 1, y]*(G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       G[1, -1, y]*(-2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 
         G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       G[-1, 1, y]*(2*G[-1, -y^(-1), x] + 3*G[-1, y^(-1), x] + 
         5*G[0, -1, x] - 7*G[0, 0, x] - G[0, -y^(-1), x] - G[0, y^(-1), x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] + 
         6*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       (7*Pi^2*G[y^(-1), -y^(-1), x])/6 + G[1, (1 + x*y)/(2*x*y), z]*
        (-3*Pi^2 + 6*G[y^(-1), -1, x] - 6*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + x*y)/(2*x*y), z]*(-3*Pi^2 + 3*G[1, -1, y] + 
         6*G[y^(-1), -1, x] - 6*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*((-9*Pi^2)/2 - 3*G[-y^(-1), 0, x] + 
         3*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 
         3*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[1, -(1 - y)/(2*y), z]*((-9*Pi^2)/2 - 3*G[-y^(-1), 0, x] + 
         3*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 
         3*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       (19*Pi^2*G[y^(-1), y^(-1), x])/12 + G[-1, -1, y]*
        ((-13*G[-1, 0, x])/2 - 2*G[-1, -y^(-1), x] + 6*G[-1, y^(-1), x] + 
         (7*G[0, -1, x])/2 - (23*G[0, 0, x])/2 - G[0, -y^(-1), x] - 
         G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] - 5*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 6*G[-y^(-1), y^(-1), x] - 
         3*G[y^(-1), -1, x] + 13*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]) + G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         z]*(3*Pi^2 - 6*G[y^(-1), 0, x] + 6*G[y^(-1), y^(-1), x]) + 
       G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (3*Pi^2 - 6*G[y^(-1), 0, x] + 6*G[y^(-1), y^(-1), x]) + 
       4*Pi^2*G[-(1 - y)/(2*y), 0, z] + 4*Pi^2*G[-(1 - y)/(2*y), 1, z] + 
       (13*Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/6 - 
       (14*Pi^2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/3 + 
       2*Pi^2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
       (13*Pi^2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        6 + 4*Pi^2*G[(1 + x*y)/(2*x*y), 0, z] + 
       4*Pi^2*G[(1 + x*y)/(2*x*y), 1, z] - 
       (10*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/3 - 
       (29*Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/12 + 
       4*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[-y^(-1), -y^(-1), x]*(-3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(-G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (2*Pi^2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 + G[-1, -y^(-1), x]*(-G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), -1, x]*(-2*G[-(1 - y)/(2*y), 1, z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, x]*(8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 4*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - 4*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + 10*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] + G[-1, y^(-1), x]*
        (-6*G[0, -(1 - y)/(2*y), z] + 6*G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -1, x]*(2*G[-(1 - y)/(2*y), 1, z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, z] + 6*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-y^(-1), 0, x]*(2*G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, z] + 5*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[1, -1, y]*(3*G[1, (1 + x*y)/(2*x*y), z] - 
         5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, 1, y]*(3*G[0, (1 + x*y)/(2*x*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), z] - 5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, -y^(-1), x]*(-3*G[0, -(1 - y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), z] - 3*G[1, -(1 - y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - G[(1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       10*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         z] + G[-y^(-1), y^(-1), x]*(G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, -1, x]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), z] + 6*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, 0, x]*(6*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, (1 + x*y)/(2*x*y), z] + 6*G[1, -(1 - y)/(2*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/
          2 + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, 0, x]*(-7*G[0, -(1 - y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] + 
         6*G[0, (1 + x*y)/(2*x*y), z] + 6*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 7*G[1, -(1 - y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         6*G[1, (1 + x*y)/(2*x*y), z] + 6*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - (27*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         10*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         10*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         7*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         44*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         20*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-1, -1, y]*(-7*G[0, -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[1, -(1 - y)/(2*y), z] + 6*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - (7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         28*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[y^(-1), y^(-1), x]*
        (6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (19*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         28*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) - 12*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[0, y^(-1), x]*(4*G[0, -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), z] - 6*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] + (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 8*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         20*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[y^(-1), 0, x]*
        (-2*G[-(1 - y)/(2*y), 1, z] + 5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + 8*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, z] + 8*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            z])/2 - 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 20*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       G[0, y]*(8*Pi^2*G[(1 + x*y)/(2*x*y), z] - 
         8*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (16*I)*Pi*G[0, -(1 - y)/(2*y), z] + (4*I)*Pi*
          G[0, -(1 - x*y)/(2*x*y), z] + (12*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (12*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (16*I)*Pi*G[1, -(1 - y)/(2*y), z] + (4*I)*Pi*
          G[1, -(1 - x*y)/(2*x*y), z] + (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (12*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (24*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (24*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (16*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (24*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (24*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (16*I)*Pi*
          G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (16*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (16*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] - (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       (5*I)*Pi*G[-1, -1, -1, x] + ((7*I)/2)*Pi*G[-1, -1, -1, y] - 
       (I/2)*Pi*G[-1, -1, 0, x] + (3*I)*Pi*G[-1, -1, 1, y] - 
       (2*I)*Pi*G[-1, -1, -y^(-1), x] + ((3*I)/2)*Pi*G[-1, -1, y^(-1), x] - 
       (I/2)*Pi*G[-1, 0, -1, x] - ((7*I)/2)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] - (4*I)*Pi*G[-1, 0, y^(-1), x] + 
       (3*I)*Pi*G[-1, 1, -1, y] + (2*I)*Pi*G[-1, 1, 1, y] - 
       (2*I)*Pi*G[-1, -y^(-1), -1, x] - (2*I)*Pi*G[-1, -y^(-1), 0, x] - 
       (3*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - I*Pi*G[-1, -y^(-1), y^(-1), x] + 
       ((3*I)/2)*Pi*G[-1, y^(-1), -1, x] - (4*I)*Pi*G[-1, y^(-1), 0, x] - 
       I*Pi*G[-1, y^(-1), -y^(-1), x] + ((3*I)/2)*Pi*G[-1, y^(-1), y^(-1), 
         x] - (I/2)*Pi*G[0, -1, -1, x] - ((17*I)/2)*Pi*G[0, -1, 0, x] - 
       I*Pi*G[0, -1, -y^(-1), x] - ((21*I)/2)*Pi*G[0, 0, -1, x] + 
       ((37*I)/2)*Pi*G[0, 0, 0, x] + (4*I)*Pi*G[0, 0, -y^(-1), x] + 
       (2*I)*Pi*G[0, 0, y^(-1), x] - (2*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       I*Pi*G[0, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), -1, x] - 
       (2*I)*Pi*G[0, y^(-1), y^(-1), x] + (8*I)*Pi*G[0, -(1 - y)/(2*y), 0, 
         z] + (8*I)*Pi*G[0, -(1 - y)/(2*y), 1, z] - 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (6*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (6*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (6*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] + (6*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[1, -1, -1, y] + (2*I)*Pi*G[1, -1, 1, y] - 
       (2*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, 0, (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, 1, -1, y] + (8*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] + 
       (8*I)*Pi*G[1, -(1 - y)/(2*y), 1, z] - 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (6*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (6*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (6*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] + (6*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] - (5*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - I*Pi*G[-y^(-1), -1, y^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), 0, -1, x] + (7*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - 
       I*Pi*G[-y^(-1), y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), 
         x] + (3*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] - 
       (I/2)*Pi*G[y^(-1), -1, -1, x] + (4*I)*Pi*G[y^(-1), -1, 0, x] - 
       (3*I)*Pi*G[y^(-1), -1, -y^(-1), x] - ((5*I)/2)*Pi*
        G[y^(-1), -1, y^(-1), x] + (4*I)*Pi*G[y^(-1), 0, -1, x] - 
       (8*I)*Pi*G[y^(-1), 0, 0, x] + (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), 0, y^(-1), x] - I*Pi*G[y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] - ((9*I)/2)*Pi*
        G[y^(-1), y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       G[1, z]*(G[y^(-1), x]*(-5*G[-1, -1, y] - 3*G[-1, 1, y] - 
           3*G[1, -1, y] - G[1, 1, y]) + G[-y^(-1), x]*((2*I)*Pi*G[1, y] + 
           5*G[-1, -1, y] + 3*G[-1, 1, y] + 3*G[1, -1, y] + G[1, 1, y]) + 
         G[1, y]*((-2*I)*Pi*G[y^(-1), x] + 3*G[0, -y^(-1), x] - 
           3*G[0, y^(-1), x] - G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
           G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
           G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           5*G[y^(-1), y^(-1), x]) - 6*G[0, -y^(-1), -1, x] + 
         6*G[0, -y^(-1), 0, x] + 6*G[0, y^(-1), -1, x] - 
         6*G[0, y^(-1), 0, x] - 6*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x] + 5*G[-y^(-1), -1, y^(-1), x] - 
         6*G[-y^(-1), 0, -1, x] + 12*G[-y^(-1), 0, 0, x] - 
         G[-y^(-1), 0, -y^(-1), x] - 5*G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), y^(-1), -1, x] - 4*G[-y^(-1), y^(-1), 0, x] + 
         6*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
         5*G[y^(-1), -1, y^(-1), x] + 6*G[y^(-1), 0, -1, x] - 
         12*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] + 
         5*G[y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] - 10*G[y^(-1), y^(-1), -1, x] + 
         10*G[y^(-1), y^(-1), 0, x]) + (3*I)*Pi*G[y^(-1), y^(-1), -y^(-1), 
         x] + G[1, y]*((2*Pi^2*G[-y^(-1), x])/3 + (2*Pi^2*G[y^(-1), x])/3 - 
         (2*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, 0, x] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (5*I)*Pi*G[0, -1, x] + 
         (7*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (3*I)*Pi*G[y^(-1), -1, x] - 
         I*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         4*G[-1, -1, 0, x] + 4*G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] + 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), -1, x] + 
         2*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] - 
         2*G[-1, y^(-1), y^(-1), x] + 5*G[0, -1, 0, x] - 
         5*G[0, -1, y^(-1), x] + G[0, 0, -1, x] - 9*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] - 
         G[0, -y^(-1), -1, x] - G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, -y^(-1), y^(-1), x] - G[0, y^(-1), -y^(-1), x] + 
         5*G[0, y^(-1), y^(-1), x] - 2*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), y^(-1), y^(-1), x] - G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), 0, -1, x] + 
         7*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), -1, x] + G[y^(-1), y^(-1), -y^(-1), x] - 
         3*G[y^(-1), y^(-1), y^(-1), x]) + G[-1, y]*(3*Pi^2*G[0, x] + 
         (4*Pi^2*G[-y^(-1), x])/3 - (2*Pi^2*G[y^(-1), x])/3 + 
         ((3*I)/2)*Pi*G[-1, -1, x] + (I/2)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, y^(-1), x] - ((7*I)/2)*Pi*G[0, -1, x] + 
         ((23*I)/2)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, -y^(-1), x] - 
         I*Pi*G[-y^(-1), -1, x] + (5*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] - (7*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - (15*G[-1, -1, 0, x])/2 + 
         4*G[-1, -1, -y^(-1), x] + (7*G[-1, -1, y^(-1), x])/2 + 
         (9*G[-1, 0, -1, x])/2 - (15*G[-1, 0, 0, x])/2 - 
         4*G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - 
         G[-1, -y^(-1), -y^(-1), x] + G[-1, -y^(-1), y^(-1), x] - 
         (9*G[-1, y^(-1), -1, x])/2 + 9*G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), x]/2 + 
         G[0, -1, -1, x]/2 + (17*G[0, -1, 0, x])/2 + G[0, -1, -y^(-1), x] + 
         (15*G[0, 0, -1, x])/2 - (37*G[0, 0, 0, x])/2 - 
         3*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] + 2*G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] - 3*G[0, y^(-1), -y^(-1), x] + 
         3*G[0, y^(-1), y^(-1), x] + 2*G[-y^(-1), -1, -1, x] - 
         3*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, -y^(-1), x] + 
         3*G[-y^(-1), -1, y^(-1), x] + 3*G[-y^(-1), 0, -1, x] - 
         7*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - 5*G[-y^(-1), y^(-1), -1, x] + 
         8*G[-y^(-1), y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), y^(-1), y^(-1), x] - (5*G[y^(-1), -1, -1, x])/2 - 
         4*G[y^(-1), -1, 0, x] - 3*G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x]/2 - 5*G[y^(-1), 0, -1, x] + 
         19*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, -y^(-1), x] + 
         3*G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), x] - 
         (5*G[y^(-1), y^(-1), -1, x])/2 + G[y^(-1), y^(-1), 0, x] + 
         2*G[y^(-1), y^(-1), -y^(-1), x] - (5*G[y^(-1), y^(-1), y^(-1), x])/
          2) + ((7*I)/2)*Pi*G[y^(-1), y^(-1), y^(-1), x] - 
       (12*I)*Pi*G[-(1 - y)/(2*y), 0, 0, z] - 
       (12*I)*Pi*G[-(1 - y)/(2*y), 0, 1, z] + 
       (5*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
       (5*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (12*I)*Pi*G[-(1 - y)/(2*y), 1, 0, z] - 
       (12*I)*Pi*G[-(1 - y)/(2*y), 1, 1, z] + 
       (5*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (5*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + ((5*I)/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         z] - I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (8*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         0, z] + (8*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z] - (6*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (5*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 0, z] - 
       (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 1, z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 0, z] - 
       (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 1, z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, z] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, z] - 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, z] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, 0, z] + (12*I)*Pi*
        G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, z] - 
       (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, z] + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, z] - 
       (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         z] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 1, z] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, z] - 
       (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         1, z] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + G[-y^(-1), x]*
        (G[0, y]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*G[-1, -1, y] - 
         (5*I)*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] - (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((-3*Pi^2)/2 + (8*I)*Pi*G[0, y] - 
           4*G[-1, 1, y] - 4*G[1, -1, y]) + G[(1 + x*y)/(2*x*y), z]*
          (-Pi^2/6 - 2*G[-1, 1, y] - 2*G[1, -1, y]) - 
         (5*I)*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - I*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[1, y]*((-4*I)*Pi*G[-(1 - y)/(2*y), z] + (2*I)*Pi*
            G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 1, z] + 
           3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + x*y)/(2*x*y), 1, z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[0, 1, (1 + y)/(2*y), z] + 2*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, 0, (1 + y)/(2*y), z] + 2*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         5*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         5*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-8*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*(-Pi^2/3 + (11*I)*Pi*G[-1, x] + 
           (5*I)*Pi*G[0, x] + G[-1, 0, x] - G[-1, y^(-1), x] + G[0, -1, x] + 
           13*G[0, 0, x] - 3*G[0, -y^(-1), x] - 7*G[0, y^(-1), x] - 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - 
           6*G[y^(-1), 0, x] + 3*G[y^(-1), -y^(-1), x]) + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-8*G[0, 0, x] + 
           8*G[0, y^(-1), x] + 8*G[y^(-1), 0, x] - 8*G[y^(-1), y^(-1), x]) + 
         G[(1 + x*y)/(2*x*y), z]*(G[-1, 0, x] - G[-1, y^(-1), x] - 
           G[0, -1, x] - G[0, 0, x] - 3*G[0, -y^(-1), x] + G[0, y^(-1), x] - 
           2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] - 
           2*G[y^(-1), 0, x] + 3*G[y^(-1), -y^(-1), x] + 
           2*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), 1, z] + (5*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - (10*I)*Pi*G[-(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-1, x]*(I*Pi*G[(1 + x*y)/(2*x*y), z] - (8*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         I*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + G[0, x]*((11*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] - 
           G[1, -(1 - x*y)/(2*x*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] - 
           5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
           3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
           3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
         (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + G[y^(-1), x]*((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[0, (1 + x*y)/(2*x*y), z] - 3*G[1, (1 + x*y)/(2*x*y), z] - 
           G[-(1 - y)/(2*y), 1, z] + 5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] - 3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
             z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
             z] + 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + x*y)/(2*x*y), z]) - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[0, 1, (1 + y)/(2*y), z] - 2*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, 0, (1 + y)/(2*y), z] - 2*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         5*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         5*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), 
           z] + 4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(G[0, y]*((-16*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-4*Pi^2 - 
           8*G[-1, -1, y]) + (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((9*Pi^2)/4 + 8*G[-1, -1, y] + G[-1, 1, y] + 
           G[1, -1, y]) + (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (8*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (I/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (10*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           1, z] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         ((9*I)/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] - (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[0, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[0, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[0, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       G[0, x]*(G[0, y]*((-32*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (32*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (7*I)*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-6*Pi^2 - 
           20*G[-1, -1, y] - 8*G[-1, 1, y] - 8*G[1, -1, y]) + 
         G[(1 + x*y)/(2*x*y), z]*(8*Pi^2 + 2*G[-1, -1, y] - G[1, 1, y]) + 
         (7*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (16*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (16*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + ((17*I)/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (6*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (16*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (16*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (14*I)*Pi*
          G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (7*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] + (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] - (36*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - (20*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[0, 1, -(1 - y)/(2*y), z] + 2*G[0, 1, (1 + y)/(2*y), z] - 
         2*G[0, 1, -(1 - x*y)/(2*x*y), z] - 2*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, 0, -(1 - y)/(2*y), z] + 2*G[1, 0, (1 + y)/(2*y), z] - 
         2*G[1, 0, -(1 - x*y)/(2*x*y), z] - 2*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         5*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         5*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         6*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 + 8*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, y]*((-I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(2*Pi^2 - 8*G[-1, 0, x] + 
           8*G[-1, y^(-1), x] + 16*G[0, -1, x] - 28*G[0, 0, x] - 
           8*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] - 8*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), y^(-1), x] - 16*G[y^(-1), -1, x] + 
           28*G[y^(-1), 0, x] + 8*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
          ((-7*Pi^2)/3 + ((7*I)/2)*Pi*G[-1, x] - ((11*I)/2)*Pi*G[0, x] - 
           (9*G[-1, -1, x])/2 + (7*G[-1, 0, x])/2 - 3*G[-1, -y^(-1), x] - 
           6*G[-1, y^(-1), x] - (23*G[0, -1, x])/2 + (65*G[0, 0, x])/2 + 
           3*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] + 3*G[-y^(-1), -1, x] - 
           4*G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] + 
           2*G[-y^(-1), y^(-1), x] + 3*G[y^(-1), -1, x] - 
           10*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          ((9*G[-1, -1, x])/2 + 9*G[-1, 0, x] + G[-1, -y^(-1), x] - 
           (9*G[-1, y^(-1), x])/2 - 8*G[0, -1, x] + 2*G[0, 0, x] + 
           G[0, -y^(-1), x] + G[0, y^(-1), x] + 5*G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
           5*G[-y^(-1), y^(-1), x] + (17*G[y^(-1), -1, x])/2 - 
           13*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x] - 
           (3*G[y^(-1), y^(-1), x])/2) + G[1, z]*((-2*I)*Pi*G[-y^(-1), x] + 
           (2*I)*Pi*G[y^(-1), x] + 3*G[0, -y^(-1), x] - 3*G[0, y^(-1), x] - 
           5*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), 
            x] - 2*G[-y^(-1), y^(-1), x] + 5*G[y^(-1), -1, x] - 
           8*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           5*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), 1, z] + ((7*I)/2)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[0, -(1 - y)/(2*y), z] - 3*G[1, -(1 - y)/(2*y), z] + 
           G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + x*y)/(2*x*y), 1, z] + 5*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + G[-1, x]*((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           6*G[0, -(1 - y)/(2*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[1, -(1 - y)/(2*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 + 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
           (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
           16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
           16*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
             z]) + G[0, x]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           7*G[0, -(1 - y)/(2*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] + 
           6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           7*G[1, -(1 - y)/(2*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] + 
           6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (17*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
           4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           14*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
           7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           36*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
           24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + G[y^(-1), x]*
          ((2*I)*Pi*G[-(1 - y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[0, -(1 - y)/(2*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] - 
           6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[1, -(1 - y)/(2*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] - 
           6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[-(1 - y)/(2*y), 1, z] + 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
             z] - 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] + (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
              z])/2 - 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
           24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + 2*G[0, 1, -(1 - y)/(2*y), z] - 
         2*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[1, 0, -(1 - y)/(2*y), z] - 2*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         5*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + G[-(1 - y)/(2*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + G[-(1 - y)/(2*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/
          2 + 5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - 
       (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
       G[y^(-1), x]*(G[0, y]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         (4*I)*Pi*G[0, -(1 - y)/(2*y), z] - (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
          (2*Pi^2 + 20*G[-1, -1, y] + 8*G[-1, 1, y] + 8*G[1, -1, y]) + 
         G[-(1 - y)/(2*y), z]*(-Pi^2 + (8*I)*Pi*G[0, y] - 6*G[-1, -1, y] - 
           4*G[-1, 1, y] - 4*G[1, -1, y] - 2*G[1, 1, y]) + 
         G[(1 + x*y)/(2*x*y), z]*((-29*Pi^2)/12 - 10*G[-1, -1, y] - 
           3*G[-1, 1, y] - 3*G[1, -1, y] + G[1, 1, y]) - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[0, 1, -(1 - y)/(2*y), z] + 
         2*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, 0, -(1 - y)/(2*y), z] + 2*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         5*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] - 3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 + 3*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - (7*G[-1, -1, -1, -1, y])/
        2 - 3*G[-1, -1, -1, 1, y] - (23*G[-1, -1, 0, 0, x])/2 + 
       4*G[-1, -1, 0, -y^(-1), x] + (15*G[-1, -1, 0, y^(-1), x])/2 - 
       3*G[-1, -1, 1, -1, y] - 2*G[-1, -1, 1, 1, y] + 
       4*G[-1, -1, -y^(-1), 0, x] - 4*G[-1, -1, -y^(-1), y^(-1), x] + 
       (15*G[-1, -1, y^(-1), 0, x])/2 - 4*G[-1, -1, y^(-1), -y^(-1), x] - 
       (7*G[-1, -1, y^(-1), y^(-1), x])/2 + (5*G[-1, 0, -1, 0, x])/2 + 
       2*G[-1, 0, -1, -y^(-1), x] - (9*G[-1, 0, -1, y^(-1), x])/2 + 
       6*G[-1, 0, 0, -1, x] - (15*G[-1, 0, 0, 0, x])/2 - 
       6*G[-1, 0, 0, -y^(-1), x] + (3*G[-1, 0, 0, y^(-1), x])/2 - 
       2*G[-1, 0, -y^(-1), -1, x] - 2*G[-1, 0, -y^(-1), 0, x] - 
       G[-1, 0, -y^(-1), -y^(-1), x] + 5*G[-1, 0, -y^(-1), y^(-1), x] - 
       4*G[-1, 0, y^(-1), -1, x] + G[-1, 0, y^(-1), 0, x] + 
       5*G[-1, 0, y^(-1), -y^(-1), x] + 4*G[-1, 0, y^(-1), y^(-1), x] - 
       3*G[-1, 1, -1, -1, y] - 2*G[-1, 1, -1, 1, y] - 2*G[-1, 1, 1, -1, y] - 
       2*G[-1, -y^(-1), 0, -1, x] + 2*G[-1, -y^(-1), 0, 0, x] - 
       G[-1, -y^(-1), 0, -y^(-1), x] + G[-1, -y^(-1), 0, y^(-1), x] - 
       G[-1, -y^(-1), -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-1, -y^(-1), y^(-1), -1, x] - G[-1, -y^(-1), y^(-1), 0, x] + 
       G[-1, -y^(-1), y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), y^(-1), y^(-1), 
         x] - (5*G[-1, y^(-1), -1, 0, x])/2 - 
       2*G[-1, y^(-1), -1, -y^(-1), x] + (9*G[-1, y^(-1), -1, y^(-1), x])/2 - 
       4*G[-1, y^(-1), 0, -1, x] + 11*G[-1, y^(-1), 0, 0, x] + 
       3*G[-1, y^(-1), 0, -y^(-1), x] - 4*G[-1, y^(-1), 0, y^(-1), x] + 
       2*G[-1, y^(-1), -y^(-1), -1, x] - G[-1, y^(-1), -y^(-1), 0, x] + 
       G[-1, y^(-1), -y^(-1), -y^(-1), x] - 2*G[-1, y^(-1), -y^(-1), y^(-1), 
         x] + 2*G[-1, y^(-1), y^(-1), -1, x] - 
       (3*G[-1, y^(-1), y^(-1), 0, x])/2 - 2*G[-1, y^(-1), y^(-1), -y^(-1), 
         x] - (9*G[-1, y^(-1), y^(-1), y^(-1), x])/2 + G[0, -1, -1, 0, x]/2 - 
       G[0, -1, -1, y^(-1), x]/2 - 2*G[0, -1, 0, -1, x] + 
       (27*G[0, -1, 0, 0, x])/2 + G[0, -1, 0, -y^(-1), x] - 
       (5*G[0, -1, 0, y^(-1), x])/2 + G[0, -1, -y^(-1), 0, x] - 
       G[0, -1, -y^(-1), y^(-1), x] + 2*G[0, -1, y^(-1), -1, x] - 
       5*G[0, -1, y^(-1), 0, x] - G[0, -1, y^(-1), -y^(-1), x] - 
       6*G[0, -1, y^(-1), y^(-1), x] + 8*G[0, 0, -1, -1, x] + 
       (17*G[0, 0, -1, 0, x])/2 - G[0, 0, -1, -y^(-1), x] - 
       (15*G[0, 0, -1, y^(-1), x])/2 + 6*G[0, 0, 0, -1, x] - 
       (55*G[0, 0, 0, 0, x])/2 - 3*G[0, 0, 0, -y^(-1), x] + 
       (13*G[0, 0, 0, y^(-1), x])/2 - 6*G[0, 0, -y^(-1), -1, x] + 
       2*G[0, 0, -y^(-1), 0, x] - G[0, 0, -y^(-1), -y^(-1), x] + 
       G[0, 0, -y^(-1), y^(-1), x] - G[0, 0, y^(-1), 0, x] + 
       G[0, 0, y^(-1), -y^(-1), x] + 6*G[0, 0, y^(-1), y^(-1), x] - 
       2*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -y^(-1), -1, 0, x] + 
       G[0, -y^(-1), -1, -y^(-1), x] - 2*G[0, -y^(-1), 0, 0, x] - 
       2*G[0, -y^(-1), 0, -y^(-1), x] + 2*G[0, -y^(-1), -y^(-1), -1, x] - 
       3*G[0, -y^(-1), -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[0, -y^(-1), y^(-1), -1, x] + 2*G[0, -y^(-1), y^(-1), 0, x] + 
       G[0, -y^(-1), y^(-1), -y^(-1), x] + 3*G[0, -y^(-1), y^(-1), y^(-1), 
         x] - 8*G[0, y^(-1), -1, -1, x] + 2*G[0, y^(-1), -1, 0, x] - 
       2*G[0, y^(-1), -1, y^(-1), x] + 4*G[0, y^(-1), 0, -1, x] - 
       2*G[0, y^(-1), 0, 0, x] + 2*G[0, y^(-1), 0, y^(-1), x] + 
       4*G[0, y^(-1), -y^(-1), -1, x] - 4*G[0, y^(-1), -y^(-1), 0, x] + 
       G[0, y^(-1), -y^(-1), -y^(-1), x] + 3*G[0, y^(-1), -y^(-1), y^(-1), 
         x] - 8*G[0, y^(-1), y^(-1), -1, x] + 8*G[0, y^(-1), y^(-1), 0, x] + 
       3*G[0, y^(-1), y^(-1), -y^(-1), x] + 5*G[0, y^(-1), y^(-1), y^(-1), 
         x] + 4*G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 3*G[1, -1, -1, -1, y] - 
       2*G[1, -1, -1, 1, y] - 2*G[1, -1, 1, -1, y] - 
       2*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, 1, -1, -1, y] + 
       4*G[1, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-y^(-1), -1, -1, 0, x] - 2*G[-y^(-1), -1, -1, y^(-1), x] + 
       4*G[-y^(-1), -1, 0, -1, x] - 3*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, 0, -y^(-1), x] + G[-y^(-1), -1, 0, y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), 0, x] + 2*G[-y^(-1), -1, -y^(-1), y^(-1), 
         x] - 4*G[-y^(-1), -1, y^(-1), -1, x] + 
       3*G[-y^(-1), -1, y^(-1), 0, x] + 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] - G[-y^(-1), -1, y^(-1), y^(-1), x] + 3*G[-y^(-1), 0, -1, 0, x] - 
       3*G[-y^(-1), 0, -1, y^(-1), x] - 9*G[-y^(-1), 0, 0, 0, x] + 
       5*G[-y^(-1), 0, 0, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       4*G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, y^(-1), -1, x] + 
       6*G[-y^(-1), 0, y^(-1), 0, x] + 2*G[-y^(-1), 0, y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       5*G[-y^(-1), y^(-1), -1, 0, x] + 5*G[-y^(-1), y^(-1), -1, y^(-1), x] - 
       4*G[-y^(-1), y^(-1), 0, -1, x] + 10*G[-y^(-1), y^(-1), 0, 0, x] + 
       2*G[-y^(-1), y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), y^(-1), 0, y^(-1), 
         x] - 4*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       6*G[-y^(-1), y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       8*G[-y^(-1), y^(-1), y^(-1), -1, x] - 7*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] - 2*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       3*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - (5*G[y^(-1), -1, -1, 0, x])/
        2 + (5*G[y^(-1), -1, -1, y^(-1), x])/2 - 2*G[y^(-1), -1, 0, -1, x] - 
       5*G[y^(-1), -1, 0, 0, x] - 3*G[y^(-1), -1, 0, -y^(-1), x] - 
       3*G[y^(-1), -1, -y^(-1), 0, x] + 3*G[y^(-1), -1, -y^(-1), y^(-1), x] + 
       2*G[y^(-1), -1, y^(-1), -1, x] + G[y^(-1), -1, y^(-1), 0, x]/2 + 
       3*G[y^(-1), -1, y^(-1), -y^(-1), x] + 
       (9*G[y^(-1), -1, y^(-1), y^(-1), x])/2 - 8*G[y^(-1), 0, -1, -1, x] - 
       4*G[y^(-1), 0, -1, 0, x] - G[y^(-1), 0, -1, -y^(-1), x] + 
       5*G[y^(-1), 0, -1, y^(-1), x] - 4*G[y^(-1), 0, 0, -1, x] + 
       26*G[y^(-1), 0, 0, 0, x] + 5*G[y^(-1), 0, 0, -y^(-1), x] - 
       7*G[y^(-1), 0, 0, y^(-1), x] + 4*G[y^(-1), 0, -y^(-1), -1, x] + 
       2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 2*G[y^(-1), 0, -y^(-1), y^(-1), 
         x] - 2*G[y^(-1), 0, y^(-1), 0, x] - 2*G[y^(-1), 0, y^(-1), -y^(-1), 
         x] - 4*G[y^(-1), 0, y^(-1), y^(-1), x] + G[y^(-1), -y^(-1), -1, 0, 
        x] - G[y^(-1), -y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), 0, -1, x] - 2*G[y^(-1), -y^(-1), 0, 0, x] + 
       3*G[y^(-1), -y^(-1), 0, -y^(-1), x] + G[y^(-1), -y^(-1), 0, y^(-1), 
        x] - 2*G[y^(-1), -y^(-1), -y^(-1), -1, x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), 
        0, x] - 2*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       3*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       8*G[y^(-1), y^(-1), -1, -1, x] - (9*G[y^(-1), y^(-1), -1, 0, x])/2 + 
       2*G[y^(-1), y^(-1), -1, -y^(-1), x] + 
       (5*G[y^(-1), y^(-1), -1, y^(-1), x])/2 - 
       4*G[y^(-1), y^(-1), 0, -1, x] + G[y^(-1), y^(-1), 0, 0, x] - 
       G[y^(-1), y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), y^(-1), 0, y^(-1), x] - 
       2*G[y^(-1), y^(-1), -y^(-1), -1, x] + 3*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] - 2*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       6*G[y^(-1), y^(-1), y^(-1), -1, x] - 
       (11*G[y^(-1), y^(-1), y^(-1), 0, x])/2 - 
       3*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       (7*G[y^(-1), y^(-1), y^(-1), y^(-1), x])/2 - 
       6*G[-(1 - y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[(1 + x*y)/(2*x*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[(1 + x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 24*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (16*I)*Pi*G[0, -(1 - y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z]*Log[2] + 
       (12*I)*Pi*G[0, (1 + x*y)/(2*x*y), z]*Log[2] - 
       (12*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (16*I)*Pi*G[1, -(1 - y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z]*Log[2] + 
       (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), z]*Log[2] - 
       (12*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (24*I)*Pi*G[-(1 - y)/(2*y), 0, z]*Log[2] - 
       (24*I)*Pi*G[-(1 - y)/(2*y), 1, z]*Log[2] + 
       (16*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] - (24*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z]*
        Log[2] - (24*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z]*Log[2] + 
       (16*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]*Log[2] + 
       (16*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]*Log[2] - 
       (16*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         z]*Log[2] + (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z]*
        Log[2] + (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z]*
        Log[2] - (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), z]*Log[2] - (48*I)*Pi*
        G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]*
        Log[2] + (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       8*Pi*G[(1 + x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] - 
       8*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi - (3*I)*Log[2])*
        Log[2] + G[-1, y]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[1, y]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-y^(-1), x]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[y^(-1), x]*((8*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((-16*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((-32*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (32*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, y]*((-48*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (48*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-(1 - y)/(2*y), z]*((-16*I)*Pi*G[-1, x]*Log[2] + 
         (8*I)*Pi*G[-1, y]*Log[2] - (32*I)*Pi*G[0, x]*Log[2] - 
         (48*I)*Pi*G[0, y]*Log[2] + (8*I)*Pi*G[1, y]*Log[2] + 
         (8*I)*Pi*G[-y^(-1), x]*Log[2] + (8*I)*Pi*G[y^(-1), x]*Log[2] + 
         8*Pi*(Pi - (3*I)*Log[2])*Log[2]) + G[y^(-1), x]*
        ((-5*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[1, -1, y] + I*Pi*G[1, 1, y] + 8*G[-1, -1, -1, y] + 
         5*G[-1, -1, 1, y] + 5*G[-1, 1, -1, y] + G[-1, 1, 1, y] + 
         5*G[1, -1, -1, y] + G[1, -1, 1, y] + G[1, 1, -1, y] - 
         (I/2)*(Pi^3 + (11*I)*Zeta[3])) + G[(1 + x*y)/(2*x*y), z]*
        ((I/2)*Pi*G[-1, -1, x] - (17*I)*Pi*G[-1, 0, x] + 
         (8*I)*Pi*G[-1, 0, y] + (9*I)*Pi*G[-1, -y^(-1), x] + 
         ((3*I)/2)*Pi*G[-1, y^(-1), x] - (15*I)*Pi*G[0, -1, x] + 
         (8*I)*Pi*G[0, -1, y] - (13*I)*Pi*G[0, 0, x] - (48*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 1, y] + (6*I)*Pi*G[0, -y^(-1), x] + 
         (10*I)*Pi*G[0, y^(-1), x] + (8*I)*Pi*G[1, 0, y] + 
         (3*I)*Pi*G[1, 1, y] + (5*I)*Pi*G[-y^(-1), -1, x] + 
         (10*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (5*I)*Pi*G[-y^(-1), y^(-1), x] + ((7*I)/2)*Pi*G[y^(-1), -1, x] + 
         (8*I)*Pi*G[y^(-1), 0, x] - (5*I)*Pi*G[y^(-1), -y^(-1), x] - 
         ((17*I)/2)*Pi*G[y^(-1), y^(-1), x] + G[-1, -1, -1, y] + 
         (9*G[-1, -1, 0, x])/2 + G[-1, -1, 1, y] - (9*G[-1, -1, y^(-1), x])/
          2 + 6*G[-1, 0, -1, x] + 10*G[-1, 0, 0, x] + G[-1, 0, -y^(-1), x] - 
         7*G[-1, 0, y^(-1), x] + G[-1, 1, -1, y] - G[-1, 1, 1, y] + 
         G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), y^(-1), x] - 
         6*G[-1, y^(-1), -1, x] - (11*G[-1, y^(-1), 0, x])/2 - 
         G[-1, y^(-1), -y^(-1), x] + (5*G[-1, y^(-1), y^(-1), x])/2 + 
         8*G[0, -1, -1, x] - 9*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] + 
         8*G[0, -1, y^(-1), x] - 12*G[0, 0, -1, x] + G[0, 0, 0, x] + 
         3*G[0, 0, -y^(-1), x] + 6*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), y^(-1), x] + 6*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), 0, x] - 6*G[0, y^(-1), -y^(-1), x] - 
         6*G[0, y^(-1), y^(-1), x] + G[1, -1, -1, y] - G[1, -1, 1, y] - 
         G[1, 1, -1, y] + 5*G[-y^(-1), -1, 0, x] - 
         5*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -1, x] - 
         4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - 4*G[-y^(-1), y^(-1), -1, x] - 
         3*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
         9*G[-y^(-1), y^(-1), y^(-1), x] - 8*G[y^(-1), -1, -1, x] + 
         (19*G[y^(-1), -1, 0, x])/2 - G[y^(-1), -1, -y^(-1), x] - 
         (17*G[y^(-1), -1, y^(-1), x])/2 + 10*G[y^(-1), 0, -1, x] - 
         15*G[y^(-1), 0, 0, x] - 6*G[y^(-1), 0, -y^(-1), x] + 
         5*G[y^(-1), 0, y^(-1), x] - 6*G[y^(-1), -y^(-1), -1, x] - 
         G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         9*G[y^(-1), -y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), -1, x] + 
         G[y^(-1), y^(-1), 0, x]/2 + 9*G[y^(-1), y^(-1), -y^(-1), x] + 
         (25*G[y^(-1), y^(-1), y^(-1), x])/2 - 
         (I/6)*(Pi^3 + (93*I)*Zeta[3])) + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*((8*I)*Pi*G[-1, -1, y] + 
         (8*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[-1, 0, y] + (4*I)*Pi*G[-1, 1, y] - 
         (8*I)*Pi*G[-1, -y^(-1), x] + (8*I)*Pi*G[0, -1, x] - 
         (8*I)*Pi*G[0, -1, y] + (28*I)*Pi*G[0, 0, x] + (48*I)*Pi*G[0, 0, y] - 
         (8*I)*Pi*G[0, 1, y] - (8*I)*Pi*G[0, -y^(-1), x] - 
         (12*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[1, -1, y] - 
         (8*I)*Pi*G[1, 0, y] - (4*I)*Pi*G[1, 1, y] - 
         (8*I)*Pi*G[-y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (4*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (12*I)*Pi*G[y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (8*I)*Pi*G[y^(-1), y^(-1), x] - 12*G[-1, -1, -1, y] - 
         8*G[-1, -1, 1, y] - 8*G[-1, 0, 0, x] + 8*G[-1, 0, y^(-1), x] - 
         8*G[-1, 1, -1, y] + 8*G[-1, y^(-1), 0, x] - 
         8*G[-1, y^(-1), y^(-1), x] + 16*G[0, -1, 0, x] - 
         16*G[0, -1, y^(-1), x] + 16*G[0, 0, -1, x] - 36*G[0, 0, 0, x] - 
         8*G[0, 0, -y^(-1), x] + 12*G[0, 0, y^(-1), x] - 
         8*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), y^(-1), x] - 
         16*G[0, y^(-1), -1, x] + 12*G[0, y^(-1), 0, x] + 
         8*G[0, y^(-1), -y^(-1), x] + 12*G[0, y^(-1), y^(-1), x] - 
         8*G[1, -1, -1, y] - 8*G[-y^(-1), 0, 0, x] + 
         8*G[-y^(-1), 0, y^(-1), x] + 8*G[-y^(-1), y^(-1), 0, x] - 
         8*G[-y^(-1), y^(-1), y^(-1), x] - 16*G[y^(-1), -1, 0, x] + 
         16*G[y^(-1), -1, y^(-1), x] - 16*G[y^(-1), 0, -1, x] + 
         36*G[y^(-1), 0, 0, x] + 8*G[y^(-1), 0, -y^(-1), x] - 
         12*G[y^(-1), 0, y^(-1), x] + 8*G[y^(-1), -y^(-1), 0, x] - 
         8*G[y^(-1), -y^(-1), y^(-1), x] + 16*G[y^(-1), y^(-1), -1, x] - 
         12*G[y^(-1), y^(-1), 0, x] - 8*G[y^(-1), y^(-1), -y^(-1), x] - 
         12*G[y^(-1), y^(-1), y^(-1), x] - 24*Zeta[3]) + 
       G[-1, x]*(((4*I)/3)*Pi^3 - Pi^2*G[-1, y] - (5*Pi^2*G[1, y])/3 + 
         ((3*I)/2)*Pi*G[-1, -1, y] - I*Pi*G[-1, 1, y] - I*Pi*G[1, -1, y] - 
         (3*I)*Pi*G[1, 1, y] - (9*G[-1, -1, -1, y])/2 - 2*G[-1, -1, 1, y] - 
         2*G[-1, 1, -1, y] + G[-1, 1, 1, y] - 2*G[1, -1, -1, y] + 
         G[1, -1, 1, y] + G[1, 1, -1, y] - (21*Zeta[3])/2) + 
       G[0, x]*(((-5*I)/6)*Pi^3 + (7*Pi^2*G[1, y])/3 + 
         ((13*I)/2)*Pi*G[-1, -1, y] + (5*I)*Pi*G[-1, 1, y] + 
         (5*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] - (13*G[-1, -1, -1, y])/
          2 - 5*G[-1, -1, 1, y] - 5*G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] - 
         5*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 
         10*Zeta[3]) + G[1, y]*((-I/3)*Pi^3 - 9*Zeta[3]) + 
       G[-y^(-1), x]*(((-2*I)/3)*Pi^3 + (3*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] - 3*G[-1, -1, -1, y] - 
         2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 2*G[1, -1, -1, y] - 
         3*Zeta[3]) + G[-1, y]*((-I/2)*Pi^3 - Zeta[3]) + I*Pi*Zeta[3] + 
       G[-(1 - y)/(2*y), z]*((I/6)*Pi^3 + 8*Pi^2*G[0, y] - 
         ((15*I)/2)*Pi*G[-1, -1, x] - ((17*I)/2)*Pi*G[-1, -1, y] - 
         ((3*I)/2)*Pi*G[-1, 0, x] + (8*I)*Pi*G[-1, 0, y] - 
         (5*I)*Pi*G[-1, 1, y] + (3*I)*Pi*G[-1, -y^(-1), x] - 
         ((15*I)/2)*Pi*G[0, -1, x] + (8*I)*Pi*G[0, -1, y] - 
         ((65*I)/2)*Pi*G[0, 0, x] - (48*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 1, y] + (8*I)*Pi*G[0, -y^(-1), x] + 
         (10*I)*Pi*G[0, y^(-1), x] - (5*I)*Pi*G[1, -1, y] + 
         G[-1, x]*((9*Pi^2)/2 - (16*I)*Pi*G[0, y] + (5*G[-1, -1, y])/2 + 
           G[-1, 1, y] + G[1, -1, y]) + (8*I)*Pi*G[1, 0, y] + 
         (2*I)*Pi*G[1, 1, y] + G[0, x]*((16*Pi^2)/3 - (32*I)*Pi*G[0, y] + 
           (43*G[-1, -1, y])/2 + 11*G[-1, 1, y] + 11*G[1, -1, y] + 
           2*G[1, 1, y]) + (9*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         (10*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         (25*G[-1, -1, -1, y])/2 - (9*G[-1, -1, 0, x])/2 + 
         9*G[-1, -1, 1, y] + (9*G[-1, -1, y^(-1), x])/2 - 6*G[-1, 0, -1, x] + 
         (9*G[-1, 0, 0, x])/2 - 3*G[-1, 0, -y^(-1), x] - 
         (11*G[-1, 0, y^(-1), x])/2 + 9*G[-1, 1, -1, y] + 2*G[-1, 1, 1, y] - 
         3*G[-1, -y^(-1), 0, x] + 3*G[-1, -y^(-1), y^(-1), x] + 
         6*G[-1, y^(-1), -1, x] - 7*G[-1, y^(-1), 0, x] + 
         3*G[-1, y^(-1), -y^(-1), x] + 8*G[-1, y^(-1), y^(-1), x] - 
         8*G[0, -1, -1, x] - (21*G[0, -1, 0, x])/2 - G[0, -1, -y^(-1), x] + 
         (23*G[0, -1, y^(-1), x])/2 - 10*G[0, 0, -1, x] + 
         (91*G[0, 0, 0, x])/2 + 5*G[0, 0, -y^(-1), x] - 
         (29*G[0, 0, y^(-1), x])/2 + 4*G[0, -y^(-1), -1, x] + 
         3*G[0, -y^(-1), -y^(-1), x] - 3*G[0, -y^(-1), y^(-1), x] + 
         6*G[0, y^(-1), -1, x] - 9*G[0, y^(-1), 0, x] - 
         3*G[0, y^(-1), -y^(-1), x] - 8*G[0, y^(-1), y^(-1), x] + 
         9*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 
         3*G[-y^(-1), -1, 0, x] - 3*G[-y^(-1), -1, y^(-1), x] + 
         6*G[-y^(-1), 0, -1, x] - 8*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -y^(-1), x] + 3*G[-y^(-1), 0, y^(-1), x] + 
         3*G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), y^(-1), x] - 
         6*G[-y^(-1), y^(-1), -1, x] + 6*G[-y^(-1), y^(-1), 0, x] - 
         3*G[-y^(-1), y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), x] + 
         8*G[y^(-1), -1, -1, x] + 2*G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] - 3*G[y^(-1), -1, y^(-1), x] + 
         2*G[y^(-1), 0, -1, x] - 16*G[y^(-1), 0, 0, x] - 
         G[y^(-1), 0, -y^(-1), x] + 3*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), -1, x] + 4*G[y^(-1), -y^(-1), 0, x] - 
         3*G[y^(-1), -y^(-1), -y^(-1), x] - G[y^(-1), -y^(-1), y^(-1), x] + 
         2*G[y^(-1), y^(-1), -1, x] - 2*G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), y^(-1), x] + 
         16*Zeta[3]))
 
Int[n34, 39] = -(ep^2*((-7*Pi^2)/12 + G[-1, x]*((I/2)*Pi + G[-1, y]/2) + 
        I*Pi*G[0, x] + (2*I)*Pi*G[0, y] + I*Pi*G[0, z] - I*Pi*G[1, y] + 
        I*Pi*G[1, z] - I*Pi*G[-y^(-1), x] + G[-1, y]*
         (-G[0, x] + G[y^(-1), x]/2) - (I/2)*Pi*G[y^(-1), x] + 
        ((-I)*Pi + G[-1, y] + G[0, x] - G[y^(-1), x])*G[-(1 - y)/(2*y), z] - 
        (I/2)*Pi*G[(1 + x*y)/(2*x*y), z] - (G[-1, y]*G[(1 + x*y)/(2*x*y), z])/
         2 - (G[0, x]*G[(1 + x*y)/(2*x*y), z])/2 + 
        (G[y^(-1), x]*G[(1 + x*y)/(2*x*y), z])/2 - G[-1, -1, y] + 
        G[-1, 0, x]/2 - G[-1, y^(-1), x]/2 - G[0, 0, x] + G[0, y^(-1), x] + 
        G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
        G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
        G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + G[y^(-1), 0, x]/2 - 
        G[y^(-1), y^(-1), x]/2 - G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]/2 + (2*I)*Pi*Log[2])) - 
     ep^3*((-I/6)*Pi^3 - (Pi^2*G[-1, y])/2 + 2*Pi^2*G[0, y] + 
       G[1, z]*(Pi^2 + I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x]) + 
       G[0, z]*(Pi^2 - (2*I)*Pi*G[-1, x] + I*Pi*G[-1, y] - (4*I)*Pi*G[0, x] - 
         (6*I)*Pi*G[0, y] + I*Pi*G[1, y] + I*Pi*G[-y^(-1), x] + 
         I*Pi*G[y^(-1), x]) + G[0, y]*((2*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), x]) + G[-1, x]*((-2*I)*Pi*G[1, z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), z] + ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), 
           z] - (G[-1, y]*G[(1 + x*y)/(2*x*y), z])/2) + 
       G[0, y]*((-6*I)*Pi*G[1, z] + (4*I)*Pi*G[-(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       (I/2)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -1, y] + 
       G[-1, x]*((7*Pi^2)/12 - (4*I)*Pi*G[0, y] + (2*I)*Pi*G[1, y] + 
         G[-1, -1, y]) - (2*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, 0, y] - 
       I*Pi*G[-1, 1, y] + I*Pi*G[-1, -y^(-1), x] - 
       (I/2)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
       (2*I)*Pi*G[0, -1, y] - (7*I)*Pi*G[0, 0, x] - (12*I)*Pi*G[0, 0, y] - 
       (3*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, y] - (3*I)*Pi*G[0, 1, z] + 
       (2*I)*Pi*G[0, -y^(-1), x] + (3*I)*Pi*G[0, y^(-1), x] + 
       I*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, (1 + y)/(2*y), z] + 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
       G[-y^(-1), x]*(Pi^2/6 - G[-1, 1, y] - G[1, -1, y]) + 
       G[y^(-1), x]*(Pi^2/12 - 2*G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y]) - 
       I*Pi*G[1, -1, y] + G[0, x]*((3*Pi^2)/2 - I*Pi*G[-1, y] - 
         (8*I)*Pi*G[0, y] + (2*I)*Pi*G[1, y] + 5*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y]) + (2*I)*Pi*G[1, 0, y] - 
       (3*I)*Pi*G[1, 0, z] + I*Pi*G[1, 1, y] - (3*I)*Pi*G[1, 1, z] + 
       I*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] + 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
       I*Pi*G[-y^(-1), -y^(-1), x] - (I/2)*Pi*G[y^(-1), -1, x] + 
       (3*I)*Pi*G[y^(-1), 0, x] + G[1, y]*(2*G[0, 0, x] - G[0, -y^(-1), x] - 
         G[0, y^(-1), x] - G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] - 
         G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
        ((-11*Pi^2)/12 - G[-1, 0, x]/2 + G[-1, y^(-1), x]/2 + 
         G[0, -y^(-1), x] + G[0, y^(-1), x] + G[-y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), x] + (3*G[y^(-1), 0, x])/2 - 
         G[y^(-1), -y^(-1), x] - (5*G[y^(-1), y^(-1), x])/2) + 
       G[-1, y]*(I*Pi*G[y^(-1), x] - G[-1, -1, x]/2 + G[-1, 0, x] - 
         G[-1, -y^(-1), x] - (3*G[-1, y^(-1), x])/2 - 4*G[0, -1, x] + 
         7*G[0, 0, x] + G[0, -y^(-1), x] + G[-y^(-1), -1, x] - 
         G[-y^(-1), 0, x] + (3*G[y^(-1), -1, x])/2 - 3*G[y^(-1), 0, x] - 
         G[y^(-1), y^(-1), x]/2) - (I/2)*Pi*G[y^(-1), y^(-1), x] + 
       G[-(1 - y)/(2*y), z]*(-Pi^2/2 - 3*G[-1, -1, y] - 2*G[-1, 1, y] - 
         7*G[0, 0, x] + 3*G[0, y^(-1), x] - 2*G[1, -1, y] + 
         3*G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi^2 + 2*G[-1, -1, y] + 
         2*G[0, 0, x] - 2*G[0, y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), y^(-1), x]) + (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, z] - I*Pi*G[-(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       G[1, y]*(I*Pi*G[1, z] + 2*G[y^(-1), x]*G[-(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - G[0, (1 + y)/(2*y), 
          z] + G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - 
       I*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - y)/(2*y), z] - 
         I*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[0, (1 + y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] + G[y^(-1), x]*
        ((-I)*Pi*G[-(1 - y)/(2*y), z] + (I/2)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y)/(2*y), z] - G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         z] + G[-1, y]*(I*Pi*G[1, z] + I*Pi*G[-(1 - y)/(2*y), z] - 
         I*Pi*G[(1 + x*y)/(2*x*y), z] + G[-y^(-1), x]*G[(1 + x*y)/(2*x*y), 
           z] + G[y^(-1), x]*(G[-(1 - y)/(2*y), z] + 
           (3*G[(1 + x*y)/(2*x*y), z])/2 - 2*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + G[0, x]*(-5*G[-(1 - y)/(2*y), z] + 
           2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         G[0, -(1 - y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
          z] + G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] - (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/
          2 + G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, x]*((-4*I)*Pi*G[1, z] + (5*I)*Pi*G[-(1 - y)/(2*y), z] - 
         2*G[1, y]*G[-(1 - y)/(2*y), z] + I*Pi*G[(1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, -(1 - y)/(2*y), z] - G[0, (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
          z] - G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       3*G[-1, -1, -1, y] - G[-1, -1, 0, x]/2 + 2*G[-1, -1, 1, y] + 
       G[-1, -1, y^(-1), x]/2 + G[-1, 0, 0, x] - G[-1, 0, -y^(-1), x] - 
       2*G[-1, 0, y^(-1), x] + 2*G[-1, 1, -1, y] - G[-1, -y^(-1), 0, x] + 
       G[-1, -y^(-1), y^(-1), x] - (3*G[-1, y^(-1), 0, x])/2 + 
       G[-1, y^(-1), -y^(-1), x] + (5*G[-1, y^(-1), y^(-1), x])/2 - 
       4*G[0, -1, 0, x] + 4*G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] + 
       9*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 3*G[0, 0, y^(-1), x] - 
       (3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), y^(-1), x] + 
       2*G[0, y^(-1), -1, x] - G[0, y^(-1), 0, x] - 
       2*G[0, y^(-1), -y^(-1), x] - 3*G[0, y^(-1), y^(-1), x] + 
       G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 2*G[1, -1, -1, y] - 
       (3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-y^(-1), -1, 0, x] - 
       G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] - 
       2*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), y^(-1), -1, x] + 
       G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), y^(-1), x] + 
       (3*G[y^(-1), -1, 0, x])/2 - (3*G[y^(-1), -1, y^(-1), x])/2 + 
       2*G[y^(-1), 0, -1, x] - 4*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), 
        x] + G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
       G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), y^(-1), x] - 
       G[y^(-1), y^(-1), 0, x]/2 + G[y^(-1), y^(-1), -y^(-1), x] + 
       (3*G[y^(-1), y^(-1), y^(-1), x])/2 + G[-(1 - y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 2*Pi^2*Log[2] - 
       (4*I)*Pi*G[-1, x]*Log[2] + (2*I)*Pi*G[-1, y]*Log[2] - 
       (8*I)*Pi*G[0, x]*Log[2] - (12*I)*Pi*G[0, y]*Log[2] - 
       (6*I)*Pi*G[0, z]*Log[2] + (2*I)*Pi*G[1, y]*Log[2] - 
       (6*I)*Pi*G[1, z]*Log[2] + (2*I)*Pi*G[-y^(-1), x]*Log[2] + 
       (2*I)*Pi*G[y^(-1), x]*Log[2] + (4*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
       (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (6*I)*Pi*Log[2]^2 + (11*Zeta[3])/2) - 
     ep^4*((37*Pi^4)/180 - (I/3)*Pi^3*G[0, y] + G[-1, -1, x]*
        ((-19*Pi^2)/12 - 3*G[-1, -1, y]) + (2*Pi^2*G[-1, -1, y])/3 + 
       2*Pi^2*G[-1, 0, y] + 2*Pi^2*G[0, -1, y] - 12*Pi^2*G[0, 0, y] - 
       3*Pi^2*G[0, 0, z] + 2*Pi^2*G[0, 1, y] - 3*Pi^2*G[0, 1, z] + 
       G[-1, 0, x]*(-3*Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y]) + 
       G[-1, -y^(-1), x]*((5*Pi^2)/6 + 2*G[1, -1, y]) + 
       G[-1, y^(-1), x]*((17*Pi^2)/12 + 2*G[1, -1, y]) + 
       G[0, -1, x]*((-17*Pi^2)/6 + 4*G[1, -1, y]) + 2*Pi^2*G[1, 0, y] - 
       3*Pi^2*G[1, 0, z] + G[0, 0, x]*((-13*Pi^2)/3 - 14*G[1, -1, y] - 
         4*G[1, 1, y]) - Pi^2*G[1, 1, y] + G[0, y^(-1), x]*
        (Pi^2/6 + 2*G[1, 1, y]) + G[0, -y^(-1), x]*(Pi^2 + 2*G[1, -1, y] + 
         2*G[1, 1, y]) - 3*Pi^2*G[1, 1, z] + (Pi^2*G[-y^(-1), -1, x])/6 + 
       (5*Pi^2*G[-y^(-1), 0, x])/3 + G[1, (1 + y)/(2*y), z]*
        ((5*Pi^2)/6 - 3*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y)/(2*y), z]*((5*Pi^2)/6 + 2*G[1, -1, y] + 2*G[1, 1, y] - 
         3*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) - 
       (4*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) - (7*Pi^2*G[-y^(-1), y^(-1), x])/6 + 
       (23*Pi^2*G[y^(-1), -1, x])/12 - (Pi^2*G[y^(-1), 0, x])/3 + 
       G[1, 1, y]*(2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) - 
       (7*Pi^2*G[y^(-1), -y^(-1), x])/6 + G[1, -(1 - x*y)/(2*x*y), z]*
        ((-5*Pi^2)/6 + G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((-5*Pi^2)/6 - 2*G[1, 1, y] + G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x]) + 
       G[1, -(1 - y)/(2*y), z]*((-8*Pi^2)/3 - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*((-8*Pi^2)/3 + 2*G[1, -1, y] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((-4*Pi^2)/3 - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + x*y)/(2*x*y), z]*((-4*Pi^2)/3 + 2*G[1, -1, y] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) - 
       (3*Pi^2*G[y^(-1), y^(-1), x])/4 + G[-1, -1, y]*(-8*G[-1, 0, x] + 
         2*G[-1, -y^(-1), x] + 5*G[-1, y^(-1), x] + 5*G[0, -1, x] - 
         23*G[0, 0, x] - 2*G[0, y^(-1), x] - 4*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 9*G[y^(-1), 0, x] + 
         G[y^(-1), y^(-1), x]) + G[1, -1, y]*(-2*G[-y^(-1), -1, x] + 
         4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), 
          x] - 2*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), 
          x] + G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(2*G[-1, -y^(-1), x] + 
         2*G[-1, y^(-1), x] + 4*G[0, -1, x] - 14*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]) + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((3*Pi^2)/2 - G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         2*G[y^(-1), 0, x] + 2*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((3*Pi^2)/2 + 2*G[1, 1, y] - G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), 
          x] + 2*G[y^(-1), 0, x] + 2*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (2*Pi^2 - 4*G[y^(-1), 0, x] + 4*G[y^(-1), y^(-1), x]) + 
       G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (2*Pi^2 - 4*G[y^(-1), 0, x] + 4*G[y^(-1), y^(-1), x]) + 
       G[0, z]*((-I/6)*Pi^3 + G[-1, x]*(-2*Pi^2 - (2*I)*Pi*G[-1, y] + 
           (12*I)*Pi*G[0, y] - (2*I)*Pi*G[1, y]) + 
         G[0, x]*(-4*Pi^2 + (24*I)*Pi*G[0, y] - (4*I)*Pi*G[1, y]) + 
         Pi^2*G[-y^(-1), x] + Pi^2*G[y^(-1), x] + 
         G[1, y]*(Pi^2 + I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x]) + 
         G[-1, y]*(Pi^2 - (4*I)*Pi*G[0, x] + I*Pi*G[-y^(-1), x] + 
           I*Pi*G[y^(-1), x]) + G[0, y]*(-6*Pi^2 - (6*I)*Pi*G[-y^(-1), x] - 
           (6*I)*Pi*G[y^(-1), x]) + (4*I)*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] + (8*I)*Pi*G[0, -1, x] - 
         (6*I)*Pi*G[0, -1, y] + (16*I)*Pi*G[0, 0, x] + (36*I)*Pi*G[0, 0, y] - 
         (6*I)*Pi*G[0, 1, y] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, y^(-1), x] + I*Pi*G[1, -1, y] - (6*I)*Pi*G[1, 0, y] + 
         I*Pi*G[1, 1, y] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x]) + G[0, y]*(2*Pi^2*G[-y^(-1), x] + 
         2*Pi^2*G[y^(-1), x] + (8*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, y^(-1), x] + (16*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (8*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x]) + 2*Pi^2*G[-(1 - y)/(2*y), 0, z] + 
       2*Pi^2*G[-(1 - y)/(2*y), 1, z] + 
       (11*Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/3 - 
       (17*Pi^2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/6 + 
       G[1, 1, y]*(2*G[1, (1 + y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       3*Pi^2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, -y^(-1), x]*(-G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), 
          z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       2*Pi^2*G[(1 + x*y)/(2*x*y), 0, z] + 2*Pi^2*G[(1 + x*y)/(2*x*y), 1, 
         z] + G[-y^(-1), -1, x]*(-4*G[-(1 - y)/(2*y), 1, z] + 
         4*G[(1 + x*y)/(2*x*y), 1, z]) - 
       (5*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/3 - 
       (3*Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/4 + 
       2*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[-y^(-1), -y^(-1), x]*(-2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 2*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - 2*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + 5*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] + G[-1, y^(-1), x]*
        (-5*G[0, -(1 - y)/(2*y), z] + 5*G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, -(1 - y)/(2*y), z] + 5*G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -1, x]*(4*G[-(1 - y)/(2*y), 1, z] - 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z]) + G[1, -1, y]*(2*G[1, -(1 - y)/(2*y), z] + 
         2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, 1, y]*(2*G[0, -(1 - y)/(2*y), z] + 2*G[0, (1 + y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - y)/(2*y), z] + 
         2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, -y^(-1), x]*(-2*G[0, -(1 - y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-y^(-1), 0, x]*(4*G[-(1 - y)/(2*y), 1, z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, z] + 3*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       5*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
       G[-y^(-1), y^(-1), x]*(-2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, -1, x]*(4*G[0, -(1 - y)/(2*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), z] + 4*G[1, -(1 - y)/(2*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), z] + 4*G[-(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] - 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z]) + G[-1, 0, x]*(5*G[0, -(1 - y)/(2*y), z] + 
         G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] - 
         5*G[0, (1 + x*y)/(2*x*y), z] + 5*G[1, -(1 - y)/(2*y), z] + 
         G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] - 
         5*G[1, (1 + x*y)/(2*x*y), z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
          z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[0, 0, x]*(G[0, -(1 - y)/(2*y), z] + 6*G[0, (1 + y)/(2*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         22*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         10*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-1, -1, y]*(-3*G[0, -(1 - y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + 4*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         14*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[y^(-1), y^(-1), x]*
        (4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (11*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         14*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) - 6*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[0, y^(-1), x]*(G[0, -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] - 4*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         10*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[y^(-1), 0, x]*
        (-4*G[-(1 - y)/(2*y), 1, z] + 5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            z])/2 - 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - 10*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       G[0, y]*(G[1, z]*(-6*Pi^2 - (6*I)*Pi*G[-y^(-1), x] - 
           (6*I)*Pi*G[y^(-1), x]) + 4*Pi^2*G[-(1 - y)/(2*y), z] + 
         4*Pi^2*G[(1 + x*y)/(2*x*y), z] - 
         4*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (4*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (18*I)*Pi*G[0, 0, z] + (18*I)*Pi*G[0, 1, z] + 
         (8*I)*Pi*G[0, -(1 - y)/(2*y), z] - (4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (8*I)*Pi*
          G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[1, 0, z] + (18*I)*Pi*G[1, 1, z] + 
         (8*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (8*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (12*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (8*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       (I/2)*Pi*G[-1, -1, -1, x] + (4*I)*Pi*G[-1, -1, -1, y] + 
       (4*I)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, 0, y] + 
       (3*I)*Pi*G[-1, -1, 1, y] - (3*I)*Pi*G[-1, -1, -y^(-1), x] + 
       (I/2)*Pi*G[-1, -1, y^(-1), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (2*I)*Pi*G[-1, 0, -1, y] + (14*I)*Pi*G[-1, 0, 0, x] - 
       (12*I)*Pi*G[-1, 0, 0, y] + (2*I)*Pi*G[-1, 0, 1, y] - 
       (4*I)*Pi*G[-1, 0, -y^(-1), x] - (6*I)*Pi*G[-1, 0, y^(-1), x] + 
       (3*I)*Pi*G[-1, 1, -1, y] + (2*I)*Pi*G[-1, 1, 0, y] + 
       I*Pi*G[-1, 1, 1, y] - (3*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] + (3*I)*Pi*G[-1, -y^(-1), y^(-1), x] + 
       (I/2)*Pi*G[-1, y^(-1), -1, x] - (6*I)*Pi*G[-1, y^(-1), 0, x] + 
       (3*I)*Pi*G[-1, y^(-1), -y^(-1), x] + ((9*I)/2)*Pi*
        G[-1, y^(-1), y^(-1), x] + (4*I)*Pi*G[0, -1, -1, x] + 
       (2*I)*Pi*G[0, -1, -1, y] + (3*I)*Pi*G[0, -1, 0, x] - 
       (12*I)*Pi*G[0, -1, 0, y] + (2*I)*Pi*G[0, -1, 1, y] + 
       I*Pi*G[0, -1, y^(-1), x] + (5*I)*Pi*G[0, 0, -1, x] - 
       (12*I)*Pi*G[0, 0, -1, y] + (37*I)*Pi*G[0, 0, 0, x] + 
       (72*I)*Pi*G[0, 0, 0, y] + (9*I)*Pi*G[0, 0, 0, z] - 
       (12*I)*Pi*G[0, 0, 1, y] + (9*I)*Pi*G[0, 0, 1, z] - 
       (6*I)*Pi*G[0, 0, -y^(-1), x] - (8*I)*Pi*G[0, 0, y^(-1), x] - 
       (3*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] - (3*I)*Pi*G[0, 0, (1 + y)/(2*y), 
         z] - (3*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[0, 1, -1, y] - 
       (12*I)*Pi*G[0, 1, 0, y] + (9*I)*Pi*G[0, 1, 0, z] + 
       (2*I)*Pi*G[0, 1, 1, y] + (9*I)*Pi*G[0, 1, 1, z] - 
       (5*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] - (5*I)*Pi*G[0, 1, (1 + y)/(2*y), 
         z] - (5*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[0, -y^(-1), 0, x] - (2*I)*Pi*G[0, -y^(-1), y^(-1), x] - 
       I*Pi*G[0, y^(-1), -1, x] - (6*I)*Pi*G[0, y^(-1), 0, x] - 
       (2*I)*Pi*G[0, y^(-1), -y^(-1), x] - (3*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] - (3*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[0, (1 + y)/(2*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), 1, z] + 
       I*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] - 
       I*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] + (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[1, -1, -1, y] + (2*I)*Pi*G[1, -1, 0, y] + 
       I*Pi*G[1, -1, 1, y] + (2*I)*Pi*G[1, 0, -1, y] - 
       (12*I)*Pi*G[1, 0, 0, y] + (9*I)*Pi*G[1, 0, 0, z] + 
       (2*I)*Pi*G[1, 0, 1, y] + (9*I)*Pi*G[1, 0, 1, z] - 
       (5*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] - (5*I)*Pi*G[1, 0, (1 + y)/(2*y), 
         z] - (5*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, -1, y] + (2*I)*Pi*G[1, 1, 0, y] + 
       (9*I)*Pi*G[1, 1, 0, z] - (3*I)*Pi*G[1, 1, 1, y] + 
       (9*I)*Pi*G[1, 1, 1, z] - (3*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[1, 1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] + (4*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] - (3*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[1, (1 + y)/(2*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), 1, z] + 
       I*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] - 
       I*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] + (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[-y^(-1), -1, -1, x] - (2*I)*Pi*G[-y^(-1), -1, 0, x] - 
       I*Pi*G[-y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] + I*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       I*Pi*G[-y^(-1), 0, y^(-1), x] - (3*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), 
         x] - I*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - 
       I*Pi*G[-y^(-1), y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), y^(-1), 0, x] - 
       I*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - ((3*I)/2)*Pi*
        G[y^(-1), -1, -1, x] + (3*I)*Pi*G[y^(-1), -1, 0, x] + 
       (I/2)*Pi*G[y^(-1), -1, y^(-1), x] + I*Pi*G[y^(-1), 0, -1, x] - 
       (15*I)*Pi*G[y^(-1), 0, 0, x] + I*Pi*G[y^(-1), 0, -y^(-1), x] + 
       I*Pi*G[y^(-1), 0, y^(-1), x] - I*Pi*G[y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), 0, x] - I*Pi*G[y^(-1), -y^(-1), -y^(-1), 
         x] + ((7*I)/2)*Pi*G[y^(-1), y^(-1), -1, x] - 
       (2*I)*Pi*G[y^(-1), y^(-1), 0, x] + G[1, z]*((-I/6)*Pi^3 + 
         (4*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, x] - 
         (6*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (8*I)*Pi*G[0, -1, x] - (6*I)*Pi*G[0, -1, y] + (16*I)*Pi*G[0, 0, x] + 
         (36*I)*Pi*G[0, 0, y] - (6*I)*Pi*G[0, 1, y] - 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] + 
         G[y^(-1), x]*(Pi^2 - 4*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y]) + I*Pi*G[1, -1, y] + G[-y^(-1), x]*
          (Pi^2 + 4*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y]) - 
         (6*I)*Pi*G[1, 0, y] + I*Pi*G[1, 1, y] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x] - 4*G[0, -y^(-1), -1, x] + 
         4*G[0, -y^(-1), 0, x] + 4*G[0, y^(-1), -1, x] - 
         4*G[0, y^(-1), 0, x] - 4*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, -1, x] + 
         8*G[-y^(-1), 0, 0, x] - 4*G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), y^(-1), -1, x] - 4*G[-y^(-1), y^(-1), 0, x] + 
         4*G[y^(-1), -1, 0, x] - 4*G[y^(-1), -1, y^(-1), x] + 
         4*G[y^(-1), 0, -1, x] - 8*G[y^(-1), 0, 0, x] + 
         4*G[y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] - 8*G[y^(-1), y^(-1), -1, x] + 
         8*G[y^(-1), y^(-1), 0, x]) + G[1, y]*(-(Pi^2*G[-y^(-1), x])/6 - 
         (5*Pi^2*G[y^(-1), x])/6 - (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (4*I)*Pi*G[y^(-1), -1, x] - 
         (2*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         4*G[-1, 0, 0, x] + 2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] + 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), y^(-1), x] + 
         2*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] + 
         4*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 5*G[0, -1, y^(-1), x] - 
         18*G[0, 0, 0, x] + 5*G[0, 0, -y^(-1), x] + 5*G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), 0, x] + G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), y^(-1), x] + 2*G[0, y^(-1), 0, x] - 
         3*G[0, y^(-1), -y^(-1), x] + 5*G[0, y^(-1), y^(-1), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, y^(-1), x] + 
         6*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), y^(-1), x] - 
         G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         5*G[-y^(-1), y^(-1), y^(-1), x] - 2*G[y^(-1), -1, 0, x] - 
         G[y^(-1), -1, -y^(-1), x] + 3*G[y^(-1), -1, y^(-1), x] + 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         3*G[y^(-1), 0, y^(-1), x] - 3*G[y^(-1), -y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), -y^(-1), x]) + G[-1, y]*((8*Pi^2*G[0, x])/3 - 
         (Pi^2*G[-y^(-1), x])/6 - (3*Pi^2*G[y^(-1), x])/2 + 
         (2*I)*Pi*G[-1, 0, x] - (2*I)*Pi*G[-1, y^(-1), x] - 
         (5*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + (3*I)*Pi*G[y^(-1), -1, x] - 
         (5*I)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -1, x]/2 - 3*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] + 
         (7*G[-1, -1, y^(-1), x])/2 + 8*G[-1, 0, -1, x] - 12*G[-1, 0, 0, x] - 
         3*G[-1, -y^(-1), -1, x] + 4*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -y^(-1), x] + G[-1, -y^(-1), y^(-1), x] - 
         (7*G[-1, y^(-1), -1, x])/2 + 7*G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] + (3*G[-1, y^(-1), y^(-1), x])/2 + 
         2*G[0, -1, -1, x] + 9*G[0, -1, 0, x] + 5*G[0, -1, -y^(-1), x] + 
         11*G[0, 0, -1, x] - 37*G[0, 0, 0, x] - G[0, 0, -y^(-1), x] - 
         G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), 0, x] - 
         3*G[0, -y^(-1), -y^(-1), x] - 3*G[0, -y^(-1), y^(-1), x] + 
         3*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] - 
         5*G[0, y^(-1), -y^(-1), x] + 4*G[0, y^(-1), y^(-1), x] + 
         G[-y^(-1), -1, -1, x] - 6*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] + 
         6*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] - 5*G[-y^(-1), y^(-1), -1, x] + 
         5*G[-y^(-1), y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), y^(-1), y^(-1), x] - (3*G[y^(-1), -1, -1, x])/2 - 
         4*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x]/2 - 3*G[y^(-1), 0, -1, x] + 
         15*G[y^(-1), 0, 0, x] - G[y^(-1), -y^(-1), -1, x] - 
         G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
         G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), -1, x]/2 + 
         2*G[y^(-1), y^(-1), 0, x] + G[y^(-1), y^(-1), y^(-1), x]/2) + 
       (I/2)*Pi*G[y^(-1), y^(-1), y^(-1), x] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), 0, 0, z] - (6*I)*Pi*G[-(1 - y)/(2*y), 0, 1, 
         z] + (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (6*I)*Pi*G[-(1 - y)/(2*y), 1, 0, z] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, 1, z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, z] + 
       (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z] - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 0, z] - 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 1, z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 0, z] - 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 1, z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, z] - 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (I/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, 0, z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, 1, z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, z] - 
       (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         z] - (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 1, z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, z] - 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         1, z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + G[1, y]*((-3*I)*Pi*G[0, 0, z] - 
         (3*I)*Pi*G[0, 1, z] - (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] - (3*I)*Pi*G[1, 1, z] - 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (4*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((2*Pi^2)/3 + 2*G[0, 0, x] - 
           2*G[0, -y^(-1), x] - 2*G[y^(-1), 0, x] + 
           2*G[y^(-1), -y^(-1), x]) + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z]*(-4*G[0, 0, x] + 4*G[0, y^(-1), x] + 4*G[y^(-1), 0, x] - 
           4*G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
          (-Pi^2 + 4*G[-1, 0, x] - 4*G[-1, y^(-1), x] + 2*G[0, -1, x] + 
           14*G[0, 0, x] - 2*G[0, -y^(-1), x] - 6*G[0, y^(-1), x] - 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), x] - 
           2*G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) + G[1, z]*(Pi^2 + (3*I)*Pi*G[-y^(-1), x] - 
           I*Pi*G[y^(-1), x] + 2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] + 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (6*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (6*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + G[-y^(-1), x]*
          ((-2*I)*Pi*G[-(1 - y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
             z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), 1, z] + 2*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), 1, z]) + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 
           z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + G[y^(-1), x]*
          ((2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), z] - 
           2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), 1, z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
             z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + x*y)/(2*x*y), 1, z] + 2*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
             z] - 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
             z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + x*y)/(2*x*y), z]) - (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         3*G[0, 0, (1 + y)/(2*y), z] - 3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, 1, (1 + y)/(2*y), z] - 5*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, 0, (1 + y)/(2*y), z] - 5*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y)/(2*y), z] - 3*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*(-(Pi^2*G[(1 + x*y)/(2*x*y), z])/6 - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*G[-1, -1, y] - 
         (3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((-2*Pi^2)/3 - 2*G[-1, -1, y] - 4*G[-1, 1, y] - 
           4*G[1, -1, y]) - (3*I)*Pi*G[1, 0, z] - (3*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] - (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         3*G[0, 0, (1 + y)/(2*y), z] + 3*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, 1, (1 + y)/(2*y), z] + 5*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[1, 0, (1 + y)/(2*y), z] + 
         5*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, (1 + y)/(2*y), z] + 3*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(-2*Pi^2*G[1, z] + G[0, y]*((12*I)*Pi*G[1, z] - 
           (8*I)*Pi*G[-(1 - y)/(2*y), z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-2*Pi^2 - 
           4*G[-1, -1, y]) + G[(1 + x*y)/(2*x*y), z]*
          (Pi^2/4 + 2*G[-1, -1, y]) + (6*I)*Pi*G[0, 0, z] + 
         (6*I)*Pi*G[0, 1, z] - I*Pi*G[0, -(1 - y)/(2*y), z] - 
         (3*I)*Pi*G[0, (1 + y)/(2*y), z] - I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((13*Pi^2)/6 + 3*G[-1, -1, y] + 4*G[-1, 1, y] + 
           4*G[1, -1, y]) + (6*I)*Pi*G[1, 0, z] + (6*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (3*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (4*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (7*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[1, y]*((-2*I)*Pi*G[1, z] + (4*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] + (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + G[-1, y]*((-2*I)*Pi*G[1, z] + I*Pi*G[-(1 - y)/(2*y), z] - 
           I*Pi*G[(1 + x*y)/(2*x*y), z] + 5*G[0, -(1 - y)/(2*y), z] - 
           5*G[0, (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] + 5*G[1, -(1 - y)/(2*y), z] - 
           5*G[1, (1 + x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
           (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
           8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
           8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
         4*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       G[0, x]*(-4*Pi^2*G[1, z] + G[0, y]*((24*I)*Pi*G[1, z] - 
           (16*I)*Pi*G[-(1 - y)/(2*y), z] - (16*I)*Pi*G[(1 + x*y)/(2*x*y), 
             z] + (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, -(1 - y)/(2*y), z] - (4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-3*Pi^2 - 
           10*G[-1, -1, y] - 4*G[-1, 1, y] - 4*G[1, -1, y]) + 
         G[(1 + x*y)/(2*x*y), z]*(5*Pi^2 + 3*G[-1, -1, y] + 2*G[-1, 1, y] + 
           2*G[1, -1, y]) + (12*I)*Pi*G[1, 0, z] + G[-(1 - y)/(2*y), z]*
          ((4*Pi^2)/3 + 13*G[-1, -1, y] + 10*G[-1, 1, y] + 10*G[1, -1, y] + 
           4*G[1, 1, y]) + (12*I)*Pi*G[1, 1, z] + 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (8*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (7*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (18*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + G[1, y]*((-4*I)*Pi*G[1, z] - (2*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (6*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] + 4*G[0, (1 + y)/(2*y), z] - 
           2*G[0, -(1 - x*y)/(2*x*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 4*G[1, (1 + y)/(2*y), z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - 
         (10*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         3*G[0, 0, -(1 - y)/(2*y), z] + 3*G[0, 0, (1 + y)/(2*y), z] - 
         3*G[0, 0, -(1 - x*y)/(2*x*y), z] - 3*G[0, 0, (1 + x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, 1, -(1 - y)/(2*y), z] + 5*G[0, 1, (1 + y)/(2*y), z] - 
         5*G[0, 1, -(1 - x*y)/(2*x*y), z] - 5*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] - 4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + 4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[1, 0, -(1 - y)/(2*y), z] + 
         5*G[1, 0, (1 + y)/(2*y), z] - 5*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         5*G[1, 0, (1 + x*y)/(2*x*y), z] + G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 3*G[1, 1, -(1 - y)/(2*y), z] + 3*G[1, 1, (1 + y)/(2*y), z] - 
         3*G[1, 1, -(1 - x*y)/(2*x*y), z] - 3*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] - 2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] - 4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + 4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z]/2 + 5*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, y]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] - (3*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi^2 - 4*G[-1, 0, x] + 
           4*G[-1, y^(-1), x] + 8*G[0, -1, x] - 14*G[0, 0, x] - 
           4*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] - 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), -1, x] + 
           14*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          (Pi^2/3 + (5*G[-1, -1, x])/2 + 2*G[-1, 0, x] - G[-1, -y^(-1), x] - 
           (3*G[-1, y^(-1), x])/2 - 5*G[0, -1, x] + 5*G[0, 0, x] + 
           G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] - 
           3*G[-y^(-1), y^(-1), x] + (7*G[y^(-1), -1, x])/2 - 
           7*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 
           (3*G[y^(-1), y^(-1), x])/2) + G[-(1 - y)/(2*y), z]*
          ((-5*Pi^2)/3 - 2*G[-1, -1, x] + 7*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] - 3*G[-1, y^(-1), x] - G[0, -1, x] + 
           23*G[0, 0, x] - 2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
           6*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] + 
           2*G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - 
           G[y^(-1), y^(-1), x]) + G[1, z]*(Pi^2 - I*Pi*G[-y^(-1), x] + 
           (3*I)*Pi*G[y^(-1), x] + 2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 
           4*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 6*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + I*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + G[-y^(-1), x]*
          ((2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, (1 + y)/(2*y), z] - 
           2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), z] - 
           2*G[1, (1 + y)/(2*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), 1, z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
             z] - 2*G[(1 + x*y)/(2*x*y), 1, z] + 3*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) + 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + G[0, x]*((-4*I)*Pi*G[1, z] - (5*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (3*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - G[0, -(1 - y)/(2*y), 
            z] + 2*G[0, (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] + 
           4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, -(1 - y)/(2*y), z] + 2*G[1, (1 + y)/(2*y), z] + 
           G[1, (1 + x*y)/(2*x*y), z] + 4*G[1, -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
            z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           7*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
           5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           18*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
           12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + G[y^(-1), x]*
          ((2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*
            G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
           4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
           4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[-(1 - y)/(2*y), 1, z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
             z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           2*G[(1 + x*y)/(2*x*y), 1, z] + 2*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/
            2 - 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
             z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + x*y)/(2*x*y), z] + 12*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         3*G[0, 0, -(1 - y)/(2*y), z] - 3*G[0, 0, (1 + x*y)/(2*x*y), z] + 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, 1, -(1 - y)/(2*y), z] - 5*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[1, 0, -(1 - y)/(2*y), z] - 
         5*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, -(1 - y)/(2*y), z] - 3*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + 
         3*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
       G[y^(-1), x]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + (2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((-17*Pi^2)/12 - 5*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y]) + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi^2 + 10*G[-1, -1, y] + 
           4*G[-1, 1, y] + 4*G[1, -1, y]) - (3*I)*Pi*G[1, 0, z] + 
         G[-(1 - y)/(2*y), z]*((-5*Pi^2)/6 - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y] - 4*G[1, 1, y]) - (3*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] - 3*G[0, 0, -(1 - y)/(2*y), z] + 3*G[0, 0, (1 + x*y)/(2*x*y), 
           z] + 3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, 1, -(1 - y)/(2*y), z] + 5*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[1, 0, -(1 - y)/(2*y), z] + 
         5*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 1, -(1 - y)/(2*y), z] + 3*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z]/2 + 2*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z]) - 7*G[-1, -1, -1, -1, y] + 
       G[-1, -1, -1, 0, x]/2 - 6*G[-1, -1, -1, 1, y] - 
       G[-1, -1, -1, y^(-1), x]/2 - 3*G[-1, -1, 0, 0, x] + 
       G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, 0, y^(-1), x] - 
       6*G[-1, -1, 1, -1, y] - 4*G[-1, -1, 1, 1, y] + G[-1, -1, -y^(-1), 0, 
        x] - G[-1, -1, -y^(-1), y^(-1), x] + (7*G[-1, -1, y^(-1), 0, x])/2 - 
       G[-1, -1, y^(-1), -y^(-1), x] - (9*G[-1, -1, y^(-1), y^(-1), x])/2 + 
       8*G[-1, 0, -1, 0, x] - 8*G[-1, 0, -1, y^(-1), x] + 
       8*G[-1, 0, 0, -1, x] - 16*G[-1, 0, 0, 0, x] - 
       2*G[-1, 0, 0, -y^(-1), x] + 6*G[-1, 0, 0, y^(-1), x] - 
       4*G[-1, 0, -y^(-1), -1, x] + 2*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 0, -y^(-1), -y^(-1), x] + 4*G[-1, 0, -y^(-1), y^(-1), x] - 
       4*G[-1, 0, y^(-1), -1, x] + 2*G[-1, 0, y^(-1), 0, x] + 
       4*G[-1, 0, y^(-1), -y^(-1), x] + 6*G[-1, 0, y^(-1), y^(-1), x] - 
       6*G[-1, 1, -1, -1, y] - 4*G[-1, 1, -1, 1, y] - 4*G[-1, 1, 1, -1, y] - 
       3*G[-1, -y^(-1), -1, 0, x] + 3*G[-1, -y^(-1), -1, y^(-1), x] - 
       4*G[-1, -y^(-1), 0, -1, x] + 6*G[-1, -y^(-1), 0, 0, x] + 
       2*G[-1, -y^(-1), 0, -y^(-1), x] + 2*G[-1, -y^(-1), -y^(-1), 0, x] - 
       2*G[-1, -y^(-1), -y^(-1), y^(-1), x] + 
       4*G[-1, -y^(-1), y^(-1), -1, x] - G[-1, -y^(-1), y^(-1), 0, x] - 
       2*G[-1, -y^(-1), y^(-1), -y^(-1), x] - 
       5*G[-1, -y^(-1), y^(-1), y^(-1), x] - (7*G[-1, y^(-1), -1, 0, x])/2 + 
       (7*G[-1, y^(-1), -1, y^(-1), x])/2 - 4*G[-1, y^(-1), 0, -1, x] + 
       9*G[-1, y^(-1), 0, 0, x] + 3*G[-1, y^(-1), 0, -y^(-1), x] - 
       2*G[-1, y^(-1), 0, y^(-1), x] + 4*G[-1, y^(-1), -y^(-1), -1, x] - 
       G[-1, y^(-1), -y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), -y^(-1), x] - 
       5*G[-1, y^(-1), -y^(-1), y^(-1), x] + (3*G[-1, y^(-1), y^(-1), 0, x])/
        2 - 5*G[-1, y^(-1), y^(-1), -y^(-1), x] - 
       (13*G[-1, y^(-1), y^(-1), y^(-1), x])/2 + 2*G[0, -1, -1, 0, x] - 
       2*G[0, -1, -1, y^(-1), x] + 13*G[0, -1, 0, 0, x] + 
       4*G[0, -1, 0, -y^(-1), x] - G[0, -1, 0, y^(-1), x] - 
       2*G[0, -1, -y^(-1), -1, x] + 6*G[0, -1, -y^(-1), 0, x] - 
       4*G[0, -1, -y^(-1), y^(-1), x] + 2*G[0, -1, y^(-1), -1, x] - 
       5*G[0, -1, y^(-1), 0, x] - 4*G[0, -1, y^(-1), -y^(-1), x] - 
       9*G[0, -1, y^(-1), y^(-1), x] + 16*G[0, 0, -1, -1, x] + 
       11*G[0, 0, -1, 0, x] - 11*G[0, 0, -1, y^(-1), x] + 
       12*G[0, 0, 0, -1, x] - 55*G[0, 0, 0, 0, x] - 
       6*G[0, 0, 0, -y^(-1), x] + 13*G[0, 0, 0, y^(-1), x] + 
       (9*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       10*G[0, 0, -y^(-1), -1, x] + 4*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] + 2*G[0, 0, -y^(-1), y^(-1), x] - 
       2*G[0, 0, y^(-1), -1, x] + 4*G[0, 0, y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -y^(-1), x] + 8*G[0, 0, y^(-1), y^(-1), x] - 
       3*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (9*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       5*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 5*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[0, -y^(-1), -1, -1, x] + 
       6*G[0, -y^(-1), 0, 0, x] - 4*G[0, -y^(-1), 0, -y^(-1), x] - 
       2*G[0, -y^(-1), 0, y^(-1), x] - 2*G[0, -y^(-1), -y^(-1), -1, x] - 
       2*G[0, -y^(-1), -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[0, -y^(-1), y^(-1), -1, x] - 4*G[0, -y^(-1), y^(-1), 0, x] + 
       4*G[0, -y^(-1), y^(-1), -y^(-1), x] + 6*G[0, -y^(-1), y^(-1), y^(-1), 
         x] - 8*G[0, y^(-1), -1, -1, x] + 3*G[0, y^(-1), -1, 0, x] - 
       3*G[0, y^(-1), -1, y^(-1), x] + 4*G[0, y^(-1), 0, -1, x] - 
       2*G[0, y^(-1), 0, -y^(-1), x] + 2*G[0, y^(-1), 0, y^(-1), x] + 
       6*G[0, y^(-1), -y^(-1), -1, x] - 8*G[0, y^(-1), -y^(-1), 0, x] + 
       4*G[0, y^(-1), -y^(-1), -y^(-1), x] + 6*G[0, y^(-1), -y^(-1), y^(-1), 
         x] - 10*G[0, y^(-1), y^(-1), -1, x] + 9*G[0, y^(-1), y^(-1), 0, x] + 
       6*G[0, y^(-1), y^(-1), -y^(-1), x] + 7*G[0, y^(-1), y^(-1), y^(-1), 
         x] + 2*G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -1, -1, -1, y] - 4*G[1, -1, -1, 1, y] - 4*G[1, -1, 1, -1, y] + 
       (9*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       5*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 5*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, 1, -1, -1, y] + 
       (9*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       3*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), -1, -1, 0, x] - G[-y^(-1), -1, -1, y^(-1), x] + 
       2*G[-y^(-1), -1, 0, -1, x] - 8*G[-y^(-1), -1, 0, 0, x] - 
       G[-y^(-1), -1, 0, -y^(-1), x] + 3*G[-y^(-1), -1, 0, y^(-1), x] - 
       G[-y^(-1), -1, -y^(-1), 0, x] + G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), -1, x] + 4*G[-y^(-1), -1, y^(-1), 0, x] + 
       G[-y^(-1), -1, y^(-1), -y^(-1), x] + G[-y^(-1), -1, y^(-1), y^(-1), 
        x] - 8*G[-y^(-1), 0, -1, -1, x] - 2*G[-y^(-1), 0, 0, -1, x] + 
       12*G[-y^(-1), 0, 0, 0, x] - G[-y^(-1), 0, 0, -y^(-1), x] - 
       G[-y^(-1), 0, 0, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       5*G[-y^(-1), 0, -y^(-1), 0, x] + G[-y^(-1), 0, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), -1, x] + G[-y^(-1), 0, y^(-1), 0, x] + 
       G[-y^(-1), 0, y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, -1, x] + 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 5*G[-y^(-1), y^(-1), -1, 0, x] + 
       5*G[-y^(-1), y^(-1), -1, y^(-1), x] - 6*G[-y^(-1), y^(-1), 0, -1, x] + 
       4*G[-y^(-1), y^(-1), 0, 0, x] + 2*G[-y^(-1), y^(-1), 0, -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), 0, y^(-1), x] - 4*G[-y^(-1), y^(-1), -y^(-1), -1, 
         x] + 6*G[-y^(-1), y^(-1), -y^(-1), 0, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       10*G[-y^(-1), y^(-1), y^(-1), -1, x] - 
       9*G[-y^(-1), y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - 3*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       (3*G[y^(-1), -1, -1, 0, x])/2 + (3*G[y^(-1), -1, -1, y^(-1), x])/2 - 
       2*G[y^(-1), -1, 0, -1, x] - 6*G[y^(-1), -1, 0, 0, x] + 
       2*G[y^(-1), -1, 0, y^(-1), x] + 2*G[y^(-1), -1, -y^(-1), -1, x] - 
       2*G[y^(-1), -1, -y^(-1), 0, x] + (7*G[y^(-1), -1, y^(-1), 0, x])/2 + 
       (5*G[y^(-1), -1, y^(-1), y^(-1), x])/2 - 8*G[y^(-1), 0, -1, -1, x] - 
       3*G[y^(-1), 0, -1, 0, x] + 3*G[y^(-1), 0, -1, y^(-1), x] - 
       2*G[y^(-1), 0, 0, -1, x] + 23*G[y^(-1), 0, 0, 0, x] + 
       G[y^(-1), 0, 0, -y^(-1), x] - 6*G[y^(-1), 0, 0, y^(-1), x] + 
       2*G[y^(-1), 0, -y^(-1), -1, x] - G[y^(-1), 0, -y^(-1), 0, x] + 
       2*G[y^(-1), 0, -y^(-1), -y^(-1), x] + G[y^(-1), 0, -y^(-1), y^(-1), 
        x] - 3*G[y^(-1), 0, y^(-1), 0, x] + G[y^(-1), 0, y^(-1), -y^(-1), 
        x] - 2*G[y^(-1), 0, y^(-1), y^(-1), x] + 
       8*G[y^(-1), -y^(-1), -1, -1, x] - G[y^(-1), -y^(-1), -1, 0, x] + 
       G[y^(-1), -y^(-1), -1, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, -1, x] - 
       4*G[y^(-1), -y^(-1), 0, 0, x] + 2*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), 
        0, x] - 2*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       3*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - G[y^(-1), y^(-1), -1, 0, x]/
        2 + G[y^(-1), y^(-1), -1, y^(-1), x]/2 - 
       2*G[y^(-1), y^(-1), 0, -1, x] + 3*G[y^(-1), y^(-1), 0, 0, x] + 
       G[y^(-1), y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - G[y^(-1), y^(-1), -y^(-1), 0, x] - 
       2*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       G[y^(-1), y^(-1), y^(-1), 0, x]/2 - 3*G[y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - (7*G[y^(-1), y^(-1), y^(-1), y^(-1), x])/2 - 
       3*G[-(1 - y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[(1 + x*y)/(2*x*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), 1, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + x*y)/(2*x*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[(1 + x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + G[(1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 12*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - (I/3)*Pi^3*Log[2] + 
       (8*I)*Pi*G[-1, -1, x]*Log[2] + (2*I)*Pi*G[-1, -1, y]*Log[2] + 
       (16*I)*Pi*G[-1, 0, x]*Log[2] - (12*I)*Pi*G[-1, 0, y]*Log[2] + 
       (2*I)*Pi*G[-1, 1, y]*Log[2] - (4*I)*Pi*G[-1, -y^(-1), x]*Log[2] - 
       (4*I)*Pi*G[-1, y^(-1), x]*Log[2] + (16*I)*Pi*G[0, -1, x]*Log[2] - 
       (12*I)*Pi*G[0, -1, y]*Log[2] + (32*I)*Pi*G[0, 0, x]*Log[2] + 
       (72*I)*Pi*G[0, 0, y]*Log[2] + (18*I)*Pi*G[0, 0, z]*Log[2] - 
       (12*I)*Pi*G[0, 1, y]*Log[2] + (18*I)*Pi*G[0, 1, z]*Log[2] - 
       (8*I)*Pi*G[0, -y^(-1), x]*Log[2] - (8*I)*Pi*G[0, y^(-1), x]*Log[2] + 
       (8*I)*Pi*G[0, -(1 - y)/(2*y), z]*Log[2] - 
       (4*I)*Pi*G[0, (1 + y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (2*I)*Pi*G[1, -1, y]*Log[2] - (12*I)*Pi*G[1, 0, y]*Log[2] + 
       (18*I)*Pi*G[1, 0, z]*Log[2] + (2*I)*Pi*G[1, 1, y]*Log[2] + 
       (18*I)*Pi*G[1, 1, z]*Log[2] + (8*I)*Pi*G[1, -(1 - y)/(2*y), z]*
        Log[2] - (4*I)*Pi*G[1, (1 + y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[-y^(-1), -1, x]*Log[2] - (8*I)*Pi*G[-y^(-1), 0, x]*Log[2] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x]*Log[2] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), x]*Log[2] - (4*I)*Pi*G[y^(-1), -1, x]*
        Log[2] - (8*I)*Pi*G[y^(-1), 0, x]*Log[2] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), y^(-1), x]*
        Log[2] - (12*I)*Pi*G[-(1 - y)/(2*y), 0, z]*Log[2] - 
       (12*I)*Pi*G[-(1 - y)/(2*y), 1, z]*Log[2] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z]*Log[2] + 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        Log[2] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z]*Log[2] - 
       (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z]*Log[2] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z]*
        Log[2] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z]*
        Log[2] - (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), z]*Log[2] - (24*I)*Pi*
        G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z]*
        Log[2] + (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       2*Pi*G[-1, y]*(Pi - (3*I)*Log[2])*Log[2] - 12*Pi*G[0, y]*
        (Pi - (3*I)*Log[2])*Log[2] + 2*Pi*G[1, y]*(Pi - (3*I)*Log[2])*
        Log[2] + 2*Pi*G[-y^(-1), x]*(Pi - (3*I)*Log[2])*Log[2] + 
       2*Pi*G[y^(-1), x]*(Pi - (3*I)*Log[2])*Log[2] + 
       4*Pi*G[-(1 - y)/(2*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       4*Pi*G[(1 + x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] - 
       4*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi - (3*I)*Log[2])*
        Log[2] - 6*Pi^2*Log[2]^2 + (12*I)*Pi*Log[2]^3 + 
       G[1, y]*((2*I)*Pi*G[-y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-1, y]*((-8*I)*Pi*G[0, x]*Log[2] + 
         (2*I)*Pi*G[-y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), x]*Log[2]) + 
       G[0, y]*((-12*I)*Pi*G[-y^(-1), x]*Log[2] - (12*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[y^(-1), x]*((4*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, y]*((-6*I)*Pi*G[1, z]*Log[2] + (4*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[1, y]*((-6*I)*Pi*G[1, z]*Log[2] + (4*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((12*I)*Pi*G[1, z]*Log[2] - (8*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (8*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((24*I)*Pi*G[1, z]*Log[2] - (16*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (16*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (16*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, y]*((36*I)*Pi*G[1, z]*Log[2] - (24*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (24*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (24*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((48*I)*Pi*G[0, y]*Log[2] - (8*I)*Pi*G[1, y]*Log[2] - 
         8*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[1, z]*((-6*I)*Pi*G[-y^(-1), x]*Log[2] - (6*I)*Pi*G[y^(-1), x]*
          Log[2] - 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[0, z]*((12*I)*Pi*G[-1, x]*Log[2] - (6*I)*Pi*G[-1, y]*Log[2] + 
         (24*I)*Pi*G[0, x]*Log[2] + (36*I)*Pi*G[0, y]*Log[2] - 
         (6*I)*Pi*G[1, y]*Log[2] - (6*I)*Pi*G[-y^(-1), x]*Log[2] - 
         (6*I)*Pi*G[y^(-1), x]*Log[2] - 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[-1, x]*((-4*I)*Pi*G[-1, y]*Log[2] + (24*I)*Pi*G[0, y]*Log[2] - 
         (4*I)*Pi*G[1, y]*Log[2] - 4*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[(1 + x*y)/(2*x*y), z]*((I/2)*Pi*G[-1, -1, x] - I*Pi*G[-1, -1, y] - 
         (9*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, 0, y] + 
         (3*I)*Pi*G[-1, -y^(-1), x] - (I/2)*Pi*G[-1, y^(-1), x] - 
         (7*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -1, y] - (7*I)*Pi*G[0, 0, x] - 
         (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (6*I)*Pi*G[0, y^(-1), x] + 
         (4*I)*Pi*G[1, 0, y] + (2*I)*Pi*G[1, 1, y] + I*Pi*G[-y^(-1), -1, x] + 
         (6*I)*Pi*G[-y^(-1), 0, x] - (3*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (I/2)*Pi*G[y^(-1), -1, x] + (6*I)*Pi*G[y^(-1), 0, x] - 
         (3*I)*Pi*G[y^(-1), -y^(-1), x] - ((9*I)/2)*Pi*G[y^(-1), y^(-1), x] + 
         G[-1, -1, -1, y] + (5*G[-1, -1, 0, x])/2 + 2*G[-1, -1, 1, y] - 
         (5*G[-1, -1, y^(-1), x])/2 + 4*G[-1, 0, -1, x] + 2*G[-1, 0, 0, x] - 
         G[-1, 0, -y^(-1), x] - 3*G[-1, 0, y^(-1), x] + 2*G[-1, 1, -1, y] - 
         G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), -1, x] - (3*G[-1, y^(-1), 0, x])/2 + 
         G[-1, y^(-1), -y^(-1), x] + (5*G[-1, y^(-1), y^(-1), x])/2 - 
         5*G[0, -1, 0, x] + 5*G[0, -1, y^(-1), x] - 8*G[0, 0, -1, x] + 
         7*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] - 4*G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), -1, x] - 4*G[0, y^(-1), -y^(-1), x] - 
         4*G[0, y^(-1), y^(-1), x] + 2*G[1, -1, -1, y] + 
         G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, y^(-1), x] - 
         2*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
         3*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
         5*G[-y^(-1), y^(-1), y^(-1), x] + (7*G[y^(-1), -1, 0, x])/2 - 
         (7*G[y^(-1), -1, y^(-1), x])/2 + 4*G[y^(-1), 0, -1, x] - 
         9*G[y^(-1), 0, 0, x] - 3*G[y^(-1), 0, -y^(-1), x] + 
         2*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
         G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         5*G[y^(-1), -y^(-1), y^(-1), x] - (3*G[y^(-1), y^(-1), 0, x])/2 + 
         5*G[y^(-1), y^(-1), -y^(-1), x] + (13*G[y^(-1), y^(-1), y^(-1), x])/
          2 - (I/6)*(Pi^3 + (57*I)*Zeta[3])) + 
       G[-1, x]*(Pi^2*G[-1, y] - 4*Pi^2*G[0, y] + (4*I)*Pi*G[-1, -1, y] - 
         (4*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] - (4*I)*Pi*G[0, -1, y] + 
         (24*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 1, y] + (2*I)*Pi*G[1, -1, y] - 
         (4*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[1, 1, y] - 4*G[-1, -1, -1, y] - 
         4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 4*G[1, -1, -1, y] - 
         (I/6)*(Pi^3 - (69*I)*Zeta[3])) + G[0, x]*((-I/3)*Pi^3 - 
         8*Pi^2*G[0, y] + Pi^2*G[1, y] + (9*I)*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, y] + (6*I)*Pi*G[-1, 1, y] - (8*I)*Pi*G[0, -1, y] + 
         (48*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, 1, y] + (6*I)*Pi*G[1, -1, y] - 
         (8*I)*Pi*G[1, 0, y] - 13*G[-1, -1, -1, y] - 10*G[-1, -1, 1, y] - 
         10*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] - 10*G[1, -1, -1, y] - 
         4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 15*Zeta[3]) + 
       G[1, y]*((I/6)*Pi^3 - 12*Zeta[3]) + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*((4*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (4*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (14*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (6*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[1, -1, y] - 
         (4*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[1, 1, y] - 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), y^(-1), x] - 6*G[-1, -1, -1, y] - 
         4*G[-1, -1, 1, y] - 4*G[-1, 0, 0, x] + 4*G[-1, 0, y^(-1), x] - 
         4*G[-1, 1, -1, y] + 4*G[-1, y^(-1), 0, x] - 
         4*G[-1, y^(-1), y^(-1), x] + 8*G[0, -1, 0, x] - 
         8*G[0, -1, y^(-1), x] + 8*G[0, 0, -1, x] - 18*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] + 6*G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] + 4*G[0, -y^(-1), y^(-1), x] - 
         8*G[0, y^(-1), -1, x] + 6*G[0, y^(-1), 0, x] + 
         4*G[0, y^(-1), -y^(-1), x] + 6*G[0, y^(-1), y^(-1), x] - 
         4*G[1, -1, -1, y] - 4*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), y^(-1), x] - 8*G[y^(-1), -1, 0, x] + 
         8*G[y^(-1), -1, y^(-1), x] - 8*G[y^(-1), 0, -1, x] + 
         18*G[y^(-1), 0, 0, x] + 4*G[y^(-1), 0, -y^(-1), x] - 
         6*G[y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), y^(-1), x] + 8*G[y^(-1), y^(-1), -1, x] - 
         6*G[y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -y^(-1), x] - 
         6*G[y^(-1), y^(-1), y^(-1), x] - 12*Zeta[3]) + 
       G[-1, y]*((-I/6)*Pi^3 - 3*Zeta[3]) + (6*I)*Pi*Zeta[3] + 
       G[-y^(-1), x]*((I/2)*Pi^3 - I*Pi*G[-1, -1, y] + (2*I)*Pi*G[-1, 0, y] - 
         I*Pi*G[-1, 1, y] + (2*I)*Pi*G[0, -1, y] - (12*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, 1, y] - I*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 0, y] - 
         I*Pi*G[1, 1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 
         2*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
         2*G[1, 1, -1, y] + Zeta[3]) + G[-(1 - y)/(2*y), z]*
        ((I/3)*Pi^3 - (8*I)*Pi*G[-1, -1, x] - (5*I)*Pi*G[-1, -1, y] - 
         (3*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, 0, y] - (4*I)*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + I*Pi*G[-1, y^(-1), x] - 
         (9*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -1, y] - (23*I)*Pi*G[0, 0, x] - 
         (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] + 
         (6*I)*Pi*G[0, -y^(-1), x] + (6*I)*Pi*G[0, y^(-1), x] - 
         (4*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 0, y] - (2*I)*Pi*G[1, 1, y] + 
         (6*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] + 
         (3*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         (3*I)*Pi*G[y^(-1), y^(-1), x] + 7*G[-1, -1, -1, y] - 
         2*G[-1, -1, 0, x] + 6*G[-1, -1, 1, y] + 2*G[-1, -1, y^(-1), x] - 
         4*G[-1, 0, -1, x] + 11*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         5*G[-1, 0, y^(-1), x] + 6*G[-1, 1, -1, y] + 4*G[-1, 1, 1, y] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), x] + 
         4*G[-1, y^(-1), -1, x] - 7*G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), x] + 
         G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 
         37*G[0, 0, 0, x] - 9*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - 8*G[0, y^(-1), 0, x] - 
         4*G[0, y^(-1), y^(-1), x] + 6*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 
         4*G[1, 1, -1, y] + 2*G[-y^(-1), -1, 0, x] - 
         2*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -1, x] - 
         10*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
         4*G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - 4*G[-y^(-1), y^(-1), -1, x] + 
         6*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] - 10*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), y^(-1), x] + 3*Zeta[3]) + 
       G[y^(-1), x]*(((2*I)/3)*Pi^3 - (4*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 0, y] - (3*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[0, -1, y] - 
         (12*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 1, y] - (3*I)*Pi*G[1, -1, y] + 
         (2*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 5*G[-1, -1, -1, y] + 
         4*G[-1, -1, 1, y] + 4*G[-1, 1, -1, y] + 2*G[-1, 1, 1, y] + 
         4*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 
         (7*Zeta[3])/2))
 
Int[n34, 40] = -(ep^3*(((-I)*Pi + G[-1, y] + G[0, x] - G[y^(-1), x])*
         G[0, -(1 - y)/(2*y), z] + ((-I)*Pi + G[1, y] - G[-y^(-1), x])*
         G[0, (1 + y)/(2*y), z] - I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
        I*Pi*G[0, (1 + x*y)/(2*x*y), z] + (I*Pi + 2*G[-1, x])*
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[y^(-1), x]*(-2*G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y]) + 
        G[-y^(-1), x]*(I*Pi*G[1, y] + 2*G[-1, -1, y] + G[-1, 1, y] + 
          G[1, -1, y]) + I*Pi*G[1, -(1 - y)/(2*y), z] + 
        I*Pi*G[1, (1 + y)/(2*y), z] + I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
        I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
        I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-y^(-1), x]*(G[0, -(1 - x*y)/(2*x*y), z] - 
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        G[-1, y]*(-G[0, (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
          G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, x]*
         (2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
          2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
          2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
        I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[1, y]*(-G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), z] + 
          G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*(G[0, (1 + x*y)/(2*x*y), z] - 
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
           z] - G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*(G[0, (1 + y)/(2*y), z] - 
          G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + x*y)/(2*x*y), z] - 
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
           z] - G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
          G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[-1, y]*((-I)*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x] + 
          G[0, -y^(-1), x] - G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] + 
          3*G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 
          3*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
          2*G[y^(-1), y^(-1), x]) + G[1, y]*((-I)*Pi*G[y^(-1), x] + 
          G[0, -y^(-1), x] - G[0, y^(-1), x] + G[-y^(-1), 0, x] - 
          G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
          2*G[y^(-1), y^(-1), x]) - 2*G[0, -y^(-1), -1, x] + 
        2*G[0, -y^(-1), 0, x] + 2*G[0, y^(-1), -1, x] - 
        2*G[0, y^(-1), 0, x] - G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
        G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-y^(-1), -1, 0, x] + 
        2*G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
        4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, y^(-1), x] + 
        2*G[-y^(-1), y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), 0, x] + 
        2*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, y^(-1), x] + 
        2*G[y^(-1), 0, -1, x] - 4*G[y^(-1), 0, 0, x] + 
        2*G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
        2*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -1, x] + 
        4*G[y^(-1), y^(-1), 0, x])) - 
     ep^4*(-2*G[-1, -y^(-1), x]*G[1, -1, y] + 2*G[-1, y^(-1), x]*
        G[1, -1, y] + G[0, -y^(-1), x]*(-2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, y^(-1), x]*(2*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[-1, -1, y]*(2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[-1, -y^(-1), x]*(-G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y^(-1), x]*(2*G[0, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[0, 0, x]*(-6*G[0, (1 + y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y)/(2*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - 6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, 1, y]*(2*G[1, (1 + y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(2*G[1, -(1 - y)/(2*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(-2*G[0, (1 + y)/(2*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 0, x]*(-G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), z] + G[1, (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y^(-1), x]*(G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
          z] - G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*
        (2*G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, x]*
        (-8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y]*((4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (4*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (2*Pi^2*G[-y^(-1), -1, x])/3 - (2*Pi^2*G[-y^(-1), 0, x])/3 + 
       G[1, (1 + y)/(2*y), z]*((5*Pi^2)/6 - 3*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        ((-5*Pi^2)/6 + G[-1, -y^(-1), x] + 2*G[0, -y^(-1), x] - 
         2*G[1, -1, y] - 2*G[1, 1, y] + 3*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]) - (2*Pi^2*G[y^(-1), -1, x])/3 + 
       (2*Pi^2*G[y^(-1), 0, x])/3 + G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*((5*Pi^2)/6 - 4*G[-y^(-1), -1, x] + 
         3*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((5*Pi^2)/6 + 2*G[1, 1, y] - G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), 
          x] - 2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[1, -(1 - x*y)/(2*x*y), z]*
        ((-5*Pi^2)/6 + G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*((-5*Pi^2)/6 - 8*G[-1, -1, x] + 2*G[1, -1, y] + 
         4*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, (1 + x*y)/(2*x*y), z]*
        ((-11*Pi^2)/6 + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
         3*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         5*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-5*Pi^2)/6 + 
         4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 5*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         3*G[y^(-1), y^(-1), x]) + G[1, -1, y]*(2*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(-2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - 
         2*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), x]) + 
       G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (-Pi^2 + 2*G[y^(-1), 0, x] - 2*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(-4*G[-1, -y^(-1), x] + 4*G[-1, y^(-1), x] - 
         2*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         12*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        (Pi^2/6 - 3*G[y^(-1), 0, x] - G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*(-Pi^2/6 + G[-1, x]*(I*Pi + G[-1, y]) + 
         (4*I)*Pi*G[0, y] + G[0, x]*((6*I)*Pi - 2*G[1, y]) - 
         (2*I)*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] + 
         2*G[1, y]*G[y^(-1), x] + G[-1, y]*((2*I)*Pi - 6*G[0, x] + 
           G[y^(-1), x]) - 4*G[-1, -1, y] + G[-1, 0, x] - 2*G[-1, 1, y] - 
         G[-1, y^(-1), x] - 8*G[0, 0, x] + 4*G[0, y^(-1), x] - 
         2*G[1, -1, y] + 3*G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (Pi^2 - 2*G[y^(-1), 0, x] + 2*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((5*Pi^2)/6 + 
         2*G[1, -1, y] + 2*G[1, 1, y] - 4*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 
         5*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         3*G[y^(-1), y^(-1), x]) + G[1, (1 + x*y)/(2*x*y), z]*
        ((11*Pi^2)/6 - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 
         3*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         5*G[y^(-1), y^(-1), x]) - I*Pi*G[0, 0, -(1 - y)/(2*y), z] - 
       I*Pi*G[0, 0, (1 + y)/(2*y), z] - I*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, 1, -(1 - y)/(2*y), z] - I*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       I*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, 1, (1 + x*y)/(2*x*y), 
         z] + I*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (4*I)*Pi*G[0, y^(-1), -1, x] - (4*I)*Pi*G[0, y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] - (2*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, (1 + y)/(2*y), 0, z] + (2*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] - I*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (2*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (2*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] + (2*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 0, -(1 - y)/(2*y), z] + I*Pi*G[1, 0, (1 + y)/(2*y), z] + 
       I*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, 0, (1 + x*y)/(2*x*y), 
         z] - I*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, -(1 - y)/(2*y), z] + I*Pi*G[1, 1, (1 + y)/(2*y), z] + 
       I*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, 1, (1 + x*y)/(2*x*y), 
         z] - I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] + (2*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), 0, z] - (2*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] + I*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] + 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (2*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (2*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] - (2*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + G[1, y]*((-4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*(G[0, (1 + y)/(2*y), z] - G[0, -(1 - x*y)/(2*x*y), 
            z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*(2*G[0, -(1 - x*y)/(2*x*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, 0, (1 + y)/(2*y), z] - G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, (1 + y)/(2*y), z] - G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, (1 + y)/(2*y), z] + 
         G[1, 1, -(1 - x*y)/(2*x*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, -(1 - y)/(2*y), z] + G[0, 0, (1 + x*y)/(2*x*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] - 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[0, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 0, -(1 - y)/(2*y), z] - G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, -(1 - y)/(2*y), z] - G[1, 1, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[1, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*((4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-4*G[0, (1 + y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 4*G[1, (1 + y)/(2*y), z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z]) + (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, -(1 - y)/(2*y), z] + G[0, 0, (1 + y)/(2*y), z] - 
         G[0, 0, -(1 - x*y)/(2*x*y), z] - G[0, 0, (1 + x*y)/(2*x*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, (1 + y)/(2*y), z] - 
         G[0, 1, -(1 - x*y)/(2*x*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] - 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[0, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), z] - 
         G[1, 0, (1 + y)/(2*y), z] + G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         G[1, 0, (1 + x*y)/(2*x*y), z] + G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[1, 1, -(1 - y)/(2*y), z] - G[1, 1, (1 + y)/(2*y), z] + 
         G[1, 1, -(1 - x*y)/(2*x*y), z] + G[1, 1, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[1, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*((-I)*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + y)/(2*y), z] + G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, (1 + y)/(2*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + y)/(2*y), z] - 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, 1, (1 + y)/(2*y), z] - 
         G[1, 1, -(1 - x*y)/(2*x*y), z] + G[1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        ((-2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*(2*G[0, (1 + y)/(2*y), z] + 
           2*G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*(-2*G[0, (1 + y)/(2*y), z] + 
           2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[1, -(1 - y)/(2*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*(3*G[0, (1 + x*y)/(2*x*y), z] - 
           2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, -(1 - y)/(2*y), z] - 3*G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, 0, -(1 - y)/(2*y), z] - G[0, 0, (1 + x*y)/(2*x*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, -(1 - y)/(2*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] - 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
           z] - 3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 0, -(1 - y)/(2*y), z] + G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
           z] + 3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, x]*((3*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (3*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, y]*(-G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
           G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z]) - I*Pi*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (2*I)*Pi*G[-y^(-1), -1, -1, x] - 
       (2*I)*Pi*G[-y^(-1), -1, 0, x] + I*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -1, y^(-1), x] - (2*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (6*I)*Pi*G[-y^(-1), 0, 0, x] - I*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), 0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] - (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + 
       (2*I)*Pi*G[y^(-1), -1, -1, x] + (2*I)*Pi*G[y^(-1), -1, 0, x] - 
       I*Pi*G[y^(-1), -1, -y^(-1), x] - (3*I)*Pi*G[y^(-1), -1, y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), 0, -1, x] - (6*I)*Pi*G[y^(-1), 0, 0, x] + 
       I*Pi*G[y^(-1), 0, -y^(-1), x] + (3*I)*Pi*G[y^(-1), 0, y^(-1), x] + 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] - (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (8*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       (8*I)*Pi*G[y^(-1), y^(-1), 0, x] + G[1, y]*((5*Pi^2*G[y^(-1), x])/6 - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] - 
         (3*I)*Pi*G[y^(-1), -y^(-1), x] + (5*I)*Pi*G[y^(-1), y^(-1), x] - 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), x] + 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         4*G[-1, y^(-1), y^(-1), x] - G[0, -1, -y^(-1), x] + 
         G[0, -1, y^(-1), x] - G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x] + 
         G[0, -y^(-1), y^(-1), x] + 4*G[0, y^(-1), 0, x] - 
         G[0, y^(-1), -y^(-1), x] + G[0, y^(-1), y^(-1), x] + 
         2*G[-y^(-1), -1, 0, x] - 2*G[-y^(-1), -1, y^(-1), x] - 
         10*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
         4*G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] + 5*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + 10*G[y^(-1), 0, 0, x] - 
         3*G[y^(-1), 0, -y^(-1), x] - 3*G[y^(-1), 0, y^(-1), x] + 
         3*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         7*G[y^(-1), y^(-1), 0, x] + 5*G[y^(-1), y^(-1), -y^(-1), x] - 
         6*G[y^(-1), y^(-1), y^(-1), x]) + G[-1, y]*((Pi^2*G[-y^(-1), x])/6 - 
         (Pi^2*G[y^(-1), x])/6 + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] + (2*I)*Pi*G[0, -y^(-1), x] - 
         (2*I)*Pi*G[0, y^(-1), x] + (6*I)*Pi*G[-y^(-1), 0, x] + 
         I*Pi*G[-y^(-1), -y^(-1), x] - (3*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), 0, x] - I*Pi*G[y^(-1), -y^(-1), x] + 
         (3*I)*Pi*G[y^(-1), y^(-1), x] - 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, y^(-1), x] + 4*G[-1, -y^(-1), -1, x] - 
         6*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), -1, x] + 6*G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), -y^(-1), x] - 4*G[-1, y^(-1), y^(-1), x] - 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - G[0, 0, -y^(-1), x] + 
         G[0, 0, y^(-1), x] - 4*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), 
          x] + G[0, -y^(-1), y^(-1), x] + 4*G[0, y^(-1), 0, x] - 
         G[0, y^(-1), -y^(-1), x] + G[0, y^(-1), y^(-1), x] + 
         4*G[-y^(-1), -1, 0, x] + 3*G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] + 8*G[-y^(-1), 0, -1, x] - 
         20*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         3*G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), y^(-1), x] - 
         2*G[-y^(-1), y^(-1), -1, x] + 7*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] - 8*G[y^(-1), 0, -1, x] + 
         20*G[y^(-1), 0, 0, x] + 2*G[y^(-1), -y^(-1), -1, x] + 
         G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), -1, x] - 5*G[y^(-1), y^(-1), 0, x] + 
         5*G[y^(-1), y^(-1), -y^(-1), x] - 6*G[y^(-1), y^(-1), y^(-1), x]) + 
       4*G[-1, 0, -y^(-1), -1, x] - 4*G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, y^(-1), -1, x] + 4*G[-1, 0, y^(-1), 0, x] + 
       4*G[-1, -y^(-1), -1, 0, x] - 4*G[-1, -y^(-1), -1, y^(-1), x] + 
       4*G[-1, -y^(-1), 0, -1, x] - 8*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), 0, y^(-1), x] - 4*G[-1, -y^(-1), y^(-1), -1, x] + 
       4*G[-1, -y^(-1), y^(-1), 0, x] - 4*G[-1, y^(-1), -1, 0, x] + 
       4*G[-1, y^(-1), -1, y^(-1), x] - 4*G[-1, y^(-1), 0, -1, x] + 
       8*G[-1, y^(-1), 0, 0, x] - 4*G[-1, y^(-1), 0, y^(-1), x] - 
       4*G[-1, y^(-1), -y^(-1), -1, x] + 4*G[-1, y^(-1), -y^(-1), 0, x] + 
       8*G[-1, y^(-1), y^(-1), -1, x] - 8*G[-1, y^(-1), y^(-1), 0, x] + 
       2*G[0, -1, -y^(-1), -1, x] - 2*G[0, -1, -y^(-1), 0, x] - 
       2*G[0, -1, y^(-1), -1, x] + 2*G[0, -1, y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -1, x] - 2*G[0, 0, -y^(-1), 0, x] - 
       2*G[0, 0, y^(-1), -1, x] + 2*G[0, 0, y^(-1), 0, x] - 
       G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 1, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 1, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[0, -y^(-1), -1, -1, x] - 8*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), -y^(-1), -1, x] - 2*G[0, -y^(-1), -y^(-1), 0, x] - 
       2*G[0, -y^(-1), y^(-1), -1, x] + 2*G[0, -y^(-1), y^(-1), 0, x] - 
       8*G[0, y^(-1), -1, -1, x] + 8*G[0, y^(-1), 0, 0, x] + 
       2*G[0, y^(-1), -y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), 0, x] - 
       2*G[0, y^(-1), y^(-1), -1, x] + 2*G[0, y^(-1), y^(-1), 0, x] + 
       G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[1, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-y^(-1), -1, 0, -1, x] + 6*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, -y^(-1), x] + G[-y^(-1), -1, 0, y^(-1), x] + 
       3*G[-y^(-1), -1, -y^(-1), 0, x] - 3*G[-y^(-1), -1, -y^(-1), y^(-1), 
         x] + 2*G[-y^(-1), -1, y^(-1), -1, x] - G[-y^(-1), -1, y^(-1), 0, 
        x] - 3*G[-y^(-1), -1, y^(-1), -y^(-1), x] - 
       6*G[-y^(-1), -1, y^(-1), y^(-1), x] + 8*G[-y^(-1), 0, -1, -1, x] + 
       8*G[-y^(-1), 0, -1, 0, x] - 8*G[-y^(-1), 0, -1, y^(-1), x] + 
       10*G[-y^(-1), 0, 0, -1, x] - 30*G[-y^(-1), 0, 0, 0, x] - 
       3*G[-y^(-1), 0, 0, -y^(-1), x] + 7*G[-y^(-1), 0, 0, y^(-1), x] - 
       4*G[-y^(-1), 0, -y^(-1), -1, x] + G[-y^(-1), 0, -y^(-1), 0, x] + 
       3*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 6*G[-y^(-1), 0, y^(-1), -1, x] + 
       5*G[-y^(-1), 0, y^(-1), 0, x] + 3*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 
       6*G[-y^(-1), 0, y^(-1), y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 4*G[-y^(-1), -y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, 0, x] + 
       2*G[-y^(-1), y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), y^(-1), 0, -1, x] + 
       12*G[-y^(-1), y^(-1), 0, 0, x] - 2*G[-y^(-1), y^(-1), 0, y^(-1), x] + 
       4*G[-y^(-1), y^(-1), -y^(-1), -1, x] - 
       4*G[-y^(-1), y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] + 2*G[-y^(-1), y^(-1), y^(-1), 0, x] + 
       2*G[y^(-1), -1, 0, -1, x] - 6*G[y^(-1), -1, 0, 0, x] - 
       3*G[y^(-1), -1, 0, -y^(-1), x] - G[y^(-1), -1, 0, y^(-1), x] - 
       2*G[y^(-1), -1, -y^(-1), -1, x] - G[y^(-1), -1, -y^(-1), 0, x] + 
       3*G[y^(-1), -1, -y^(-1), y^(-1), x] - G[y^(-1), -1, y^(-1), 0, x] + 
       3*G[y^(-1), -1, y^(-1), -y^(-1), x] + 6*G[y^(-1), -1, y^(-1), y^(-1), 
         x] - 8*G[y^(-1), 0, -1, -1, x] - 8*G[y^(-1), 0, -1, 0, x] + 
       8*G[y^(-1), 0, -1, y^(-1), x] - 10*G[y^(-1), 0, 0, -1, x] + 
       30*G[y^(-1), 0, 0, 0, x] + 3*G[y^(-1), 0, 0, -y^(-1), x] - 
       7*G[y^(-1), 0, 0, y^(-1), x] + 6*G[y^(-1), 0, -y^(-1), -1, x] - 
       3*G[y^(-1), 0, -y^(-1), 0, x] - 3*G[y^(-1), 0, -y^(-1), y^(-1), x] + 
       4*G[y^(-1), 0, y^(-1), -1, x] - 3*G[y^(-1), 0, y^(-1), 0, x] - 
       3*G[y^(-1), 0, y^(-1), -y^(-1), x] - 6*G[y^(-1), 0, y^(-1), y^(-1), 
         x] - 8*G[y^(-1), -y^(-1), -1, -1, x] + 
       2*G[y^(-1), -y^(-1), -1, 0, x] - 2*G[y^(-1), -y^(-1), -1, y^(-1), x] + 
       2*G[y^(-1), -y^(-1), 0, -1, x] + 4*G[y^(-1), -y^(-1), 0, 0, x] + 
       2*G[y^(-1), -y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 2*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       16*G[y^(-1), y^(-1), -1, -1, x] - 2*G[y^(-1), y^(-1), -1, 0, x] + 
       2*G[y^(-1), y^(-1), -1, y^(-1), x] - 2*G[y^(-1), y^(-1), 0, -1, x] - 
       12*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, y^(-1), x] - 
       10*G[y^(-1), y^(-1), -y^(-1), -1, x] + 
       10*G[y^(-1), y^(-1), -y^(-1), 0, x] + 12*G[y^(-1), y^(-1), y^(-1), -1, 
         x] - 12*G[y^(-1), y^(-1), y^(-1), 0, x] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[0, (1 + y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[0, (1 + x*y)/(2*x*y), z]*Log[2] - 
       (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), z]*Log[2] - 
       (4*I)*Pi*G[1, (1 + y)/(2*y), z]*Log[2] - 
       (8*I)*Pi*G[1, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       G[-y^(-1), x]*((-5*Pi^2*G[1, y])/6 + (4*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] - (2*I)*Pi*G[1, 1, y] - 
         6*G[-1, -1, -1, y] - 6*G[-1, -1, 1, y] - 6*G[-1, 1, -1, y] - 
         2*G[-1, 1, 1, y] - 6*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] - 12*Zeta[3]) + G[y^(-1), x]*
        ((-4*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 1, y] + 6*G[-1, -1, -1, y] + 
         6*G[-1, -1, 1, y] + 6*G[-1, 1, -1, y] + 2*G[-1, 1, 1, y] + 
         6*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 
         12*Zeta[3]))
 
Int[n34, 41] = -(ep^2*(-Pi^2/2 - I*Pi*G[-1, y] + (2*I)*Pi*G[0, y] + 
        I*Pi*G[0, z] + G[0, x]*(I*Pi - G[1, y]) + I*Pi*G[1, z] + 
        G[1, y]*G[-y^(-1), x] - I*Pi*G[y^(-1), x] + 
        ((-I)*Pi + G[0, x] + G[1, y] - G[-y^(-1), x])*G[(1 + y)/(2*y), z] - 
        I*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, x]*G[-(1 - x*y)/(2*x*y), z] - 
        G[1, y]*G[-(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
         G[-(1 - x*y)/(2*x*y), z] - G[0, 0, x] + G[0, -y^(-1), x] + 
        G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
        G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[1, 1, y] + 
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
        G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + G[-y^(-1), 0, x] - 
        G[-y^(-1), -y^(-1), x] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (2*I)*Pi*Log[2])) - 
     ep^3*(2*Pi^2*G[0, y] - (Pi^2*G[1, y])/2 + 
       G[1, z]*(Pi^2 + I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x]) + 
       G[0, z]*(Pi^2 - (2*I)*Pi*G[-1, x] + I*Pi*G[-1, y] - (4*I)*Pi*G[0, x] - 
         (6*I)*Pi*G[0, y] + I*Pi*G[1, y] + I*Pi*G[-y^(-1), x] + 
         I*Pi*G[y^(-1), x]) + G[0, y]*((2*I)*Pi*G[-y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), x]) + G[0, y]*((-6*I)*Pi*G[1, z] + 
         (12*I)*Pi*G[(1 + y)/(2*y), z] + (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       I*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, 0, y] - 
       I*Pi*G[-1, 1, y] + (2*I)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
       (2*I)*Pi*G[0, -1, y] - (7*I)*Pi*G[0, 0, x] - (12*I)*Pi*G[0, 0, y] - 
       (3*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, y] - (3*I)*Pi*G[0, 1, z] + 
       (3*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - I*Pi*G[1, -1, y] + 
       (2*I)*Pi*G[1, 0, y] - (3*I)*Pi*G[1, 0, z] + 
       G[-y^(-1), x]*(-Pi^2/2 - 2*G[-1, 1, y] - 2*G[1, -1, y] - 
         5*G[1, 1, y]) - (2*I)*Pi*G[1, 1, y] + 2*G[y^(-1), x]*G[1, 1, y] + 
       G[-1, x]*(Pi^2 + (2*I)*Pi*G[-1, y] - (4*I)*Pi*G[0, y] + 
         2*G[1, 1, y]) + G[0, x]*((3*Pi^2)/2 - (8*I)*Pi*G[0, y] - 
         I*Pi*G[1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 5*G[1, 1, y]) - 
       (3*I)*Pi*G[1, 1, z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
       G[-1, y]*((2*I)*Pi*G[0, x] - I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x] + 
         2*G[0, 0, x] - 2*G[0, -y^(-1), x] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x]) + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         z]*(3*Pi^2 + 6*G[0, 0, x] - 6*G[0, -y^(-1), x] + 6*G[1, 1, y] - 
         6*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x]) - 
       I*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] + 
       (2*I)*Pi*G[y^(-1), 0, x] + G[-(1 - x*y)/(2*x*y), z]*
        ((-5*Pi^2)/2 - 4*G[-1, 0, x] + 2*G[-1, 1, y] + 4*G[-1, -y^(-1), x] - 
         4*G[0, -1, x] + 5*G[0, 0, x] + G[0, -y^(-1), x] + 
         2*G[0, y^(-1), x] + 2*G[1, -1, y] + G[1, 1, y] + 
         4*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] - 7*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[1, y]*((2*I)*Pi*G[-y^(-1), x] - 
         I*Pi*G[y^(-1), x] + 2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 
         4*G[0, -1, x] + 7*G[0, 0, x] - G[0, -y^(-1), x] + 
         2*G[0, y^(-1), x] + 4*G[-y^(-1), -1, x] - 7*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) - 
       I*Pi*G[y^(-1), -y^(-1), x] + G[(1 + y)/(2*y), z]*
        ((-5*Pi^2)/2 + 4*G[-1, 0, x] - 2*G[-1, 1, y] - 4*G[-1, -y^(-1), x] + 
         4*G[0, -1, x] - 11*G[0, 0, x] + 5*G[0, -y^(-1), x] - 
         2*G[0, y^(-1), x] - 2*G[1, -1, y] - 7*G[1, 1, y] - 
         4*G[-y^(-1), -1, x] + 5*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + I*Pi*G[y^(-1), y^(-1), x] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, z] + (6*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
       (3*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       G[-1, x]*((-2*I)*Pi*G[1, z] + (2*I)*Pi*G[(1 + y)/(2*y), z] + 
         G[1, y]*(4*G[(1 + y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), z]) + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + G[y^(-1), x]*((-4*I)*Pi*G[(1 + y)/(2*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (6*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*(I*Pi*G[1, z] - (4*I)*Pi*G[(1 + y)/(2*y), z] + 
         G[-y^(-1), x]*(2*G[(1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), z]) - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         G[0, x]*(-2*G[(1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), z]) + 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[-y^(-1), x]*((-3*I)*Pi*G[(1 + y)/(2*y), z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[1, y]*(I*Pi*G[1, z] + I*Pi*G[(1 + y)/(2*y), z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + G[y^(-1), x]*
          (-2*G[(1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), z]) + 
         G[-y^(-1), x]*(3*G[(1 + y)/(2*y), z] + 3*G[-(1 - x*y)/(2*x*y), z] - 
           6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, x]*((-4*I)*Pi*G[1, z] + (9*I)*Pi*G[(1 + y)/(2*y), z] + 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (6*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[1, y]*(-9*G[(1 + y)/(2*y), z] + 3*G[-(1 - x*y)/(2*x*y), z] + 
           6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       2*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 2*G[-1, 1, 1, y] - 
       2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
       4*G[0, -1, 0, x] + 4*G[0, -1, -y^(-1), x] - 4*G[0, 0, -1, x] + 
       9*G[0, 0, 0, x] - 3*G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] - 
       (3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       4*G[0, -y^(-1), -1, x] - 3*G[0, -y^(-1), 0, x] - 
       3*G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] + 
       2*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), x] + 2*G[1, -1, 1, y] - 
       (3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[1, 1, -1, y] + 3*G[1, 1, 1, y] - 
       (3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
       4*G[-y^(-1), 0, -1, x] - 9*G[-y^(-1), 0, 0, x] + 
       3*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), -1, x] + 3*G[-y^(-1), -y^(-1), 0, x] + 
       3*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] + 
       2*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 2*Pi^2*Log[2] - 
       (4*I)*Pi*G[-1, x]*Log[2] + (2*I)*Pi*G[-1, y]*Log[2] - 
       (8*I)*Pi*G[0, x]*Log[2] - (12*I)*Pi*G[0, y]*Log[2] - 
       (6*I)*Pi*G[0, z]*Log[2] + (2*I)*Pi*G[1, y]*Log[2] - 
       (6*I)*Pi*G[1, z]*Log[2] + (2*I)*Pi*G[-y^(-1), x]*Log[2] + 
       (2*I)*Pi*G[y^(-1), x]*Log[2] + (12*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (6*I)*Pi*Log[2]^2 + 6*Zeta[3]) - 
     ep^4*((23*Pi^4)/360 - (I/3)*Pi^3*G[0, y] - Pi^2*G[-1, -1, y] + 
       2*Pi^2*G[-1, 0, y] + 2*Pi^2*G[0, -1, y] - 12*Pi^2*G[0, 0, y] - 
       3*Pi^2*G[0, 0, z] + 2*Pi^2*G[0, 1, y] - 3*Pi^2*G[0, 1, z] + 
       G[0, -y^(-1), x]*(Pi^2/6 + 2*G[1, -1, y]) + 2*Pi^2*G[1, 0, y] - 
       3*Pi^2*G[1, 0, z] + G[0, 0, x]*((-13*Pi^2)/3 - 14*G[1, -1, y] - 
         23*G[1, 1, y]) + G[-1, 0, x]*(-3*Pi^2 - 4*G[-1, 1, y] - 
         4*G[1, -1, y] - 10*G[1, 1, y]) + G[-1, -1, x]*
        (-2*Pi^2 - 4*G[1, 1, y]) + G[0, y^(-1), x]*(Pi^2 - 2*G[1, 1, y]) + 
       (2*Pi^2*G[1, 1, y])/3 - 4*G[-1, y^(-1), x]*G[1, 1, y] + 
       G[0, -1, x]*((-17*Pi^2)/6 + 4*G[1, -1, y] + 5*G[1, 1, y]) + 
       G[-1, -y^(-1), x]*(Pi^2 + 4*G[1, -1, y] + 10*G[1, 1, y]) - 
       3*Pi^2*G[1, 1, z] + (5*Pi^2*G[-y^(-1), -1, x])/6 + 
       (Pi^2*G[-y^(-1), 0, x])/3 + G[1, -(1 - x*y)/(2*x*y), z]*
        ((-31*Pi^2)/6 + 8*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] - 
         11*G[-y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((-31*Pi^2)/6 + 4*G[1, -1, y] - G[1, 1, y] + 8*G[-y^(-1), -1, x] + 
         3*G[-y^(-1), 0, x] - 11*G[-y^(-1), -y^(-1), x]) + 
       G[-1, -1, y]*(-4*G[0, 0, x] + 4*G[0, -y^(-1), x] + 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x]) + 
       (5*Pi^2*G[-y^(-1), -y^(-1), x])/6 + 
       G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        (5*Pi^2 - 10*G[-y^(-1), 0, x] + 10*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(5*Pi^2 + 10*G[1, 1, y] - 
         10*G[-y^(-1), 0, x] + 10*G[-y^(-1), -y^(-1), x]) + 
       Pi^2*G[y^(-1), 0, x] + G[1, -1, y]*(-4*G[-y^(-1), -1, x] + 
         14*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), -y^(-1), x]) + G[-1, 1, y]*(4*G[-1, -y^(-1), x] + 
         4*G[0, -1, x] - 14*G[0, 0, x] + 2*G[0, -y^(-1), x] - 
         4*G[-y^(-1), -1, x] + 14*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), -y^(-1), x]) + G[1, (1 + y)/(2*y), z]*
        ((-29*Pi^2)/6 - 8*G[-y^(-1), -1, x] + 5*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x]) + 
       G[0, (1 + y)/(2*y), z]*((-29*Pi^2)/6 - 11*G[1, 1, y] - 
         8*G[-y^(-1), -1, x] + 5*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), -y^(-1), x]) + G[1, 1, y]*(-5*G[-y^(-1), -1, x] + 
         23*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] - 
         10*G[y^(-1), 0, x] + 10*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) - Pi^2*G[y^(-1), y^(-1), x] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 - 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((2*Pi^2)/3 + 2*G[1, -1, y] + 3*G[1, 1, y] - 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((5*Pi^2)/6 + 4*G[-y^(-1), -1, x] - 5*G[-y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((5*Pi^2)/6 + 2*G[1, -1, y] + 2*G[1, 1, y] + 
         4*G[-y^(-1), -1, x] - 5*G[-y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, z]*((-I/6)*Pi^3 + 
         G[-1, x]*(-2*Pi^2 - (2*I)*Pi*G[-1, y] + (12*I)*Pi*G[0, y] - 
           (2*I)*Pi*G[1, y]) + G[0, x]*(-4*Pi^2 + (24*I)*Pi*G[0, y] - 
           (4*I)*Pi*G[1, y]) + Pi^2*G[-y^(-1), x] + Pi^2*G[y^(-1), x] + 
         G[1, y]*(Pi^2 + I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x]) + 
         G[-1, y]*(Pi^2 - (4*I)*Pi*G[0, x] + I*Pi*G[-y^(-1), x] + 
           I*Pi*G[y^(-1), x]) + G[0, y]*(-6*Pi^2 - (6*I)*Pi*G[-y^(-1), x] - 
           (6*I)*Pi*G[y^(-1), x]) + (4*I)*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] + (8*I)*Pi*G[0, -1, x] - 
         (6*I)*Pi*G[0, -1, y] + (16*I)*Pi*G[0, 0, x] + (36*I)*Pi*G[0, 0, y] - 
         (6*I)*Pi*G[0, 1, y] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, y^(-1), x] + I*Pi*G[1, -1, y] - (6*I)*Pi*G[1, 0, y] + 
         I*Pi*G[1, 1, y] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x]) + G[0, y]*(2*Pi^2*G[-y^(-1), x] + 
         2*Pi^2*G[y^(-1), x] + (8*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, y^(-1), x] + (16*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (8*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x]) + 6*Pi^2*G[(1 + y)/(2*y), 0, z] + 
       6*Pi^2*G[(1 + y)/(2*y), 1, z] - 
       (31*Pi^2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/6 + 
       4*Pi^2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
       (4*Pi^2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/3 + 
       6*Pi^2*G[-(1 - x*y)/(2*x*y), 0, z] + 6*Pi^2*G[-(1 - x*y)/(2*x*y), 1, 
         z] - (16*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/3 + 
       (Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
       4*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[y^(-1), y^(-1), x]*(-4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (5*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/3 + G[y^(-1), -1, x]*(8*G[(1 + y)/(2*y), 1, z] - 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), 1, z] + 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, x]*(-8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       6*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       6*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       15*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[-y^(-1), -1, x]*(-8*G[(1 + y)/(2*y), 1, z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, -y^(-1), x]*(-10*G[0, (1 + y)/(2*y), z] + 
         10*G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[1, (1 + y)/(2*y), z] + 10*G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, y^(-1), x]*(-4*G[0, (1 + y)/(2*y), z] - 
         4*G[1, (1 + y)/(2*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), 0, x]*(-8*G[(1 + y)/(2*y), 1, z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, z] - 2*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[1, -1, y]*(4*G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 1, y]*(4*G[0, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       15*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[-y^(-1), y^(-1), x]*(2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, -1, x]*(8*G[0, (1 + y)/(2*y), z] - 8*G[0, -(1 - x*y)/(2*x*y), 
           z] + 8*G[1, (1 + y)/(2*y), z] - 8*G[1, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 0, x]*(10*G[0, (1 + y)/(2*y), z] - 10*G[0, -(1 - x*y)/(2*x*y), 
           z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[1, (1 + y)/(2*y), z] - 10*G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, 0, x]*(-11*G[0, (1 + y)/(2*y), z] + 
         7*G[0, -(1 - x*y)/(2*x*y), z] + 10*G[0, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         11*G[1, (1 + y)/(2*y), z] + 7*G[1, -(1 - x*y)/(2*x*y), z] + 
         10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         19*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         18*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         25*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         10*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         16*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         66*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         30*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[1, 1, y]*(-11*G[1, (1 + y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] + 10*G[1, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         13*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         42*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         13*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         42*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) - 18*Pi^2*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[0, -y^(-1), x]*(7*G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), 
          z] - 10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         11*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         30*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-y^(-1), 0, x]*(8*G[(1 + y)/(2*y), 1, z] + 
         8*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), 1, z] + 12*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + 10*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 30*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       G[0, y]*(G[1, z]*(-6*Pi^2 - (6*I)*Pi*G[-y^(-1), x] - 
           (6*I)*Pi*G[y^(-1), x]) + 12*Pi^2*G[(1 + y)/(2*y), z] + 
         12*Pi^2*G[-(1 - x*y)/(2*x*y), z] - 12*Pi^2*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + G[-y^(-1), x]*
          ((12*I)*Pi*G[(1 + y)/(2*y), z] + (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[y^(-1), x]*((12*I)*Pi*G[(1 + y)/(2*y), z] + 
           (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (12*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (18*I)*Pi*G[0, 0, z] + (18*I)*Pi*G[0, 1, z] + 
         (20*I)*Pi*G[0, (1 + y)/(2*y), z] + (20*I)*Pi*
          G[0, -(1 - x*y)/(2*x*y), z] - (20*I)*Pi*
          G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[1, 0, z] + (18*I)*Pi*G[1, 1, z] + 
         (20*I)*Pi*G[1, (1 + y)/(2*y), z] + (20*I)*Pi*
          G[1, -(1 - x*y)/(2*x*y), z] - (20*I)*Pi*
          G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (36*I)*Pi*G[(1 + y)/(2*y), 0, z] - (36*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] + (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (24*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (16*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (36*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - (36*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] + (24*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - (16*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (72*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (72*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + (72*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       (3*I)*Pi*G[-1, -1, -1, y] + (4*I)*Pi*G[-1, -1, 0, x] + 
       (2*I)*Pi*G[-1, -1, 0, y] + I*Pi*G[-1, -1, 1, y] - 
       (4*I)*Pi*G[-1, -1, y^(-1), x] + (4*I)*Pi*G[-1, 0, -1, x] + 
       (2*I)*Pi*G[-1, 0, -1, y] + (14*I)*Pi*G[-1, 0, 0, x] - 
       (12*I)*Pi*G[-1, 0, 0, y] + (2*I)*Pi*G[-1, 0, 1, y] - 
       (6*I)*Pi*G[-1, 0, -y^(-1), x] - (4*I)*Pi*G[-1, 0, y^(-1), x] + 
       I*Pi*G[-1, 1, -1, y] + (2*I)*Pi*G[-1, 1, 0, y] + 
       (3*I)*Pi*G[-1, 1, 1, y] - (6*I)*Pi*G[-1, -y^(-1), 0, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[-1, -y^(-1), y^(-1), 
         x] - (4*I)*Pi*G[-1, y^(-1), -1, x] - (4*I)*Pi*G[-1, y^(-1), 0, x] + 
       (2*I)*Pi*G[-1, y^(-1), -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), y^(-1), 
         x] + (4*I)*Pi*G[0, -1, -1, x] + (2*I)*Pi*G[0, -1, -1, y] + 
       (3*I)*Pi*G[0, -1, 0, x] - (12*I)*Pi*G[0, -1, 0, y] + 
       (2*I)*Pi*G[0, -1, 1, y] + I*Pi*G[0, -1, -y^(-1), x] + 
       (5*I)*Pi*G[0, 0, -1, x] - (12*I)*Pi*G[0, 0, -1, y] + 
       (37*I)*Pi*G[0, 0, 0, x] + (72*I)*Pi*G[0, 0, 0, y] + 
       (9*I)*Pi*G[0, 0, 0, z] - (12*I)*Pi*G[0, 0, 1, y] + 
       (9*I)*Pi*G[0, 0, 1, z] - (8*I)*Pi*G[0, 0, -y^(-1), x] - 
       (6*I)*Pi*G[0, 0, y^(-1), x] - (4*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[0, 0, (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[0, 1, -1, y] - (12*I)*Pi*G[0, 1, 0, y] + 
       (9*I)*Pi*G[0, 1, 0, z] + (2*I)*Pi*G[0, 1, 1, y] + 
       (9*I)*Pi*G[0, 1, 1, z] - (8*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] - 
       (8*I)*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       (8*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (5*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (5*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[0, -y^(-1), -1, x] - (10*I)*Pi*G[0, -y^(-1), 0, x] - 
       (3*I)*Pi*G[0, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[0, -y^(-1), y^(-1), 
         x] - (4*I)*Pi*G[0, y^(-1), -1, x] - (2*I)*Pi*G[0, y^(-1), 0, x] - 
       (2*I)*Pi*G[0, y^(-1), -y^(-1), x] + (10*I)*Pi*G[0, (1 + y)/(2*y), 0, 
         z] + (10*I)*Pi*G[0, (1 + y)/(2*y), 1, z] - 
       (7*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (5*I)*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (10*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] + 
       (10*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] - 
       (5*I)*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (7*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (10*I)*Pi*G[0, (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - (10*I)*Pi*G[0, (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + (10*I)*Pi*G[0, (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (10*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + I*Pi*G[1, -1, -1, y] + 
       (2*I)*Pi*G[1, -1, 0, y] + (3*I)*Pi*G[1, -1, 1, y] + 
       (2*I)*Pi*G[1, 0, -1, y] - (12*I)*Pi*G[1, 0, 0, y] + 
       (9*I)*Pi*G[1, 0, 0, z] + (2*I)*Pi*G[1, 0, 1, y] + 
       (9*I)*Pi*G[1, 0, 1, z] - (8*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] - 
       (8*I)*Pi*G[1, 0, (1 + y)/(2*y), z] - 
       (8*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       (5*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (5*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[1, 1, -1, y] + (2*I)*Pi*G[1, 1, 0, y] + 
       (9*I)*Pi*G[1, 1, 0, z] + (4*I)*Pi*G[1, 1, 1, y] + 
       (9*I)*Pi*G[1, 1, 1, z] - (4*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[1, 1, (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (10*I)*Pi*G[1, (1 + y)/(2*y), 0, z] + (10*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] - (7*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (5*I)*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (10*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (10*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       (5*I)*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (7*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (10*I)*Pi*G[1, (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - (10*I)*Pi*G[1, (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + (10*I)*Pi*G[1, (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (10*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (5*I)*Pi*G[-y^(-1), -1, 0, x] - (3*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), -1, y^(-1), x] + (3*I)*Pi*G[-y^(-1), 0, -1, x] - 
       (21*I)*Pi*G[-y^(-1), 0, 0, x] + (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), 0, y^(-1), x] - (5*I)*Pi*G[-y^(-1), -y^(-1), -1, 
         x] + (6*I)*Pi*G[-y^(-1), -y^(-1), 0, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] + (3*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] + 
       I*Pi*G[-y^(-1), y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, -1, x] - 
       (4*I)*Pi*G[y^(-1), -1, 0, x] + (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), -1, y^(-1), x] - (4*I)*Pi*G[y^(-1), 0, -1, x] - 
       (2*I)*Pi*G[y^(-1), 0, 0, x] - (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), -1, x] + 
       G[1, z]*((-I/6)*Pi^3 + (4*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] + 
         (8*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (8*I)*Pi*G[0, -1, x] - (6*I)*Pi*G[0, -1, y] + (16*I)*Pi*G[0, 0, x] + 
         (36*I)*Pi*G[0, 0, y] - (6*I)*Pi*G[0, 1, y] - 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] + 
         I*Pi*G[1, -1, y] - (6*I)*Pi*G[1, 0, y] + G[-y^(-1), x]*
          (Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 8*G[1, 1, y]) + 
         I*Pi*G[1, 1, y] + G[y^(-1), x]*(Pi^2 + 4*G[-1, 1, y] + 
           4*G[1, -1, y] + 8*G[1, 1, y]) - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x] + 8*G[0, -y^(-1), -1, x] - 
         8*G[0, -y^(-1), 0, x] - 8*G[0, y^(-1), -1, x] + 
         8*G[0, y^(-1), 0, x] + 8*G[-y^(-1), -1, 0, x] - 
         8*G[-y^(-1), -1, -y^(-1), x] + 8*G[-y^(-1), 0, -1, x] - 
         16*G[-y^(-1), 0, 0, x] + 8*G[-y^(-1), 0, -y^(-1), x] - 
         16*G[-y^(-1), -y^(-1), -1, x] + 16*G[-y^(-1), -y^(-1), 0, x] + 
         8*G[-y^(-1), y^(-1), -1, x] - 8*G[-y^(-1), y^(-1), 0, x] - 
         8*G[y^(-1), -1, 0, x] + 8*G[y^(-1), -1, -y^(-1), x] - 
         8*G[y^(-1), 0, -1, x] + 16*G[y^(-1), 0, 0, x] - 
         8*G[y^(-1), 0, -y^(-1), x] + 8*G[y^(-1), -y^(-1), -1, x] - 
         8*G[y^(-1), -y^(-1), 0, x]) - (2*I)*Pi*G[y^(-1), -y^(-1), 0, x] + 
       G[-1, y]*(-(Pi^2*G[y^(-1), x]) - (4*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] - (8*I)*Pi*G[0, -1, x] - 
         (2*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, -y^(-1), x] + 
         (4*I)*Pi*G[0, y^(-1), x] + (6*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), 0, x] + (3*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (3*I)*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] + 
         I*Pi*G[y^(-1), -y^(-1), x] - (3*I)*Pi*G[y^(-1), y^(-1), x] - 
         4*G[-1, 0, 0, x] + 4*G[-1, 0, -y^(-1), x] + 4*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 4*G[0, -1, 0, x] - 
         4*G[0, -1, -y^(-1), x] - 18*G[0, 0, 0, x] + 6*G[0, 0, -y^(-1), x] + 
         4*G[0, 0, y^(-1), x] + 6*G[0, -y^(-1), 0, x] + 
         6*G[0, -y^(-1), -y^(-1), x] - 4*G[0, -y^(-1), y^(-1), x] - 
         4*G[-y^(-1), -1, 0, x] + 4*G[-y^(-1), -1, -y^(-1), x] + 
         18*G[-y^(-1), 0, 0, x] - 6*G[-y^(-1), 0, -y^(-1), x] - 
         4*G[-y^(-1), 0, y^(-1), x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), -y^(-1), y^(-1), 
           x] - 4*G[y^(-1), 0, 0, x] + 4*G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), -y^(-1), x]) + 
       (3*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       I*Pi*G[y^(-1), -y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), y^(-1), -1, 
         x] + I*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[1, y]*((-5*Pi^2*G[-y^(-1), x])/3 + (2*I)*Pi*G[-1, 0, x] - 
         (4*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         (5*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (3*I)*Pi*G[-y^(-1), -1, x] - 
         (11*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] + 
         (6*I)*Pi*G[y^(-1), 0, x] - (5*I)*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x] - 4*G[-1, -1, 0, x] + 
         4*G[-1, -1, -y^(-1), x] + 8*G[-1, 0, -1, x] - 14*G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, y^(-1), x] - 
         8*G[-1, -y^(-1), -1, x] + 14*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + 4*G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), 0, x] + 4*G[-1, y^(-1), -y^(-1), x] + 
         2*G[0, -1, -1, x] + 9*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] + 
         4*G[0, -1, y^(-1), x] + 11*G[0, 0, -1, x] - 37*G[0, 0, 0, x] - 
         2*G[0, 0, y^(-1), x] + 3*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 5*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), y^(-1), x] - 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 4*G[0, y^(-1), y^(-1), x] - 
         2*G[-y^(-1), -1, -1, x] - 9*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - 4*G[-y^(-1), -1, y^(-1), x] - 
         11*G[-y^(-1), 0, -1, x] + 37*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, y^(-1), x] - 3*G[-y^(-1), -y^(-1), -1, x] - 
         2*G[-y^(-1), -y^(-1), 0, x] - 5*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, 0, x] + 4*G[y^(-1), -1, -y^(-1), x] + 
         8*G[y^(-1), 0, -1, x] - 14*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] - 4*G[y^(-1), 0, y^(-1), x] - 
         8*G[y^(-1), -y^(-1), -1, x] + 14*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + 4*G[y^(-1), -y^(-1), y^(-1), x] - 
         4*G[y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -y^(-1), x]) - 
       (3*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] - 
       (18*I)*Pi*G[(1 + y)/(2*y), 0, 0, z] - (18*I)*Pi*G[(1 + y)/(2*y), 0, 1, 
         z] + (4*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
       (8*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (18*I)*Pi*G[(1 + y)/(2*y), 1, 0, z] - 
       (18*I)*Pi*G[(1 + y)/(2*y), 1, 1, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (8*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, 
         z] + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, z] + 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (12*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         0, z] + (12*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (5*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - (8*I)*Pi*G[(1 + y)/(2*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), z] + (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (10*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] - (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (18*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 0, z] - 
       (18*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 1, z] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (18*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 0, z] - 
       (18*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 1, z] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, z] + 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, z] - 
       (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), 0, z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), 1, z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         1, z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (10*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (18*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, 0, z] + (18*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, z] - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (18*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, z] + 
       (18*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, z] - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 0, 
         z] - (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         1, z] + (18*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y)/(2*y), z] + (18*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), z] + (12*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), 0, z] - (36*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, z] + 
       (18*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), z] + (18*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       G[y^(-1), x]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] - 
         (6*I)*Pi*G[0, (1 + y)/(2*y), z] - (10*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + (10*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] + G[-(1 - x*y)/(2*x*y), z]*
          (-Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 2*G[1, 1, y]) - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*G[1, 1, y] + 
         G[(1 + y)/(2*y), z]*(-Pi^2 + 6*G[1, 1, y]) - (3*I)*Pi*G[1, 1, z] - 
         (6*I)*Pi*G[1, (1 + y)/(2*y), z] - (10*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (10*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (6*I)*Pi*G[(1 + y)/(2*y), 0, z] + (6*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - (10*I)*Pi*
          G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] - (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] - (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[0, 0, -(1 - y)/(2*y), z] + 4*G[0, 0, (1 + x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, 1, -(1 - y)/(2*y), z] + 8*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, 0, -(1 - y)/(2*y), z] + 
         8*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 1, -(1 - y)/(2*y), z] + 4*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         8*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         8*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] - 
         (10*I)*Pi*G[0, (1 + y)/(2*y), z] - (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + (10*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] - (3*I)*Pi*G[1, 1, z] - 
         (10*I)*Pi*G[1, (1 + y)/(2*y), z] - (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (10*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-12*G[0, 0, x] + 
           12*G[0, -y^(-1), x] + 12*G[-y^(-1), 0, x] - 
           12*G[-y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
          (-Pi^2 - 4*G[-1, 0, x] + 4*G[-1, -y^(-1), x] + 22*G[0, 0, x] - 
           10*G[0, -y^(-1), x] - 4*G[0, y^(-1), x] - 10*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x]) + 
         G[1, z]*(Pi^2 - (3*I)*Pi*G[-y^(-1), x] + (5*I)*Pi*G[y^(-1), x] - 
           4*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] - 4*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] + 
           4*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x]) + 
         G[-(1 - x*y)/(2*x*y), z]*(-Pi^2 + 4*G[-1, 0, x] - 
           4*G[-1, -y^(-1), x] - 10*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
           2*G[-y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), x] - 
           4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x]) + 
         (6*I)*Pi*G[(1 + y)/(2*y), 0, z] + (6*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (10*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + G[y^(-1), x]*((-2*I)*Pi*G[(1 + y)/(2*y), z] + 
           (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (6*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), 1, z] + 4*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[0, x]*((-4*I)*Pi*G[1, z] + (6*I)*Pi*G[(1 + y)/(2*y), z] + 
           (14*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (12*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[0, -(1 - x*y)/(2*x*y), z] + 4*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 4*G[1, -(1 - x*y)/(2*x*y), z] + 
           4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
             z]) + (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          ((-4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (6*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[0, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 4*G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + y)/(2*y), 1, z] + 6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), 1, z] + 6*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
             z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + y)/(2*y), z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             -(1 - x*y)/(2*x*y), z]) - (36*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[0, 0, -(1 - y)/(2*y), z] - 4*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, 1, -(1 - y)/(2*y), z] - 8*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         5*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         8*G[1, 0, -(1 - y)/(2*y), z] - 8*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         5*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 1, -(1 - y)/(2*y), z] - 4*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         8*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         8*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 8*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(-2*Pi^2*G[1, z] + G[-1, y]*((-2*I)*Pi*G[1, z] + 
           (12*I)*Pi*G[(1 + y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[0, y]*((12*I)*Pi*G[1, z] - (24*I)*Pi*G[(1 + y)/(2*y), z] - 
           (24*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (24*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (6*I)*Pi*G[0, 0, z] + (6*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[1, 0, z] + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          (-6*Pi^2 - 12*G[1, 1, y]) + G[(1 + y)/(2*y), z]*
          ((29*Pi^2)/6 - 4*G[-1, 1, y] - 4*G[1, -1, y] - G[1, 1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*((31*Pi^2)/6 + 4*G[-1, 1, y] + 
           4*G[1, -1, y] + 13*G[1, 1, y]) + (6*I)*Pi*G[1, 1, z] + 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[(1 + y)/(2*y), 0, z] - (12*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] + (3*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (9*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - (12*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] + (9*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[1, y]*((-2*I)*Pi*G[1, z] + (5*I)*Pi*G[(1 + y)/(2*y), z] - 
           I*Pi*G[-(1 - x*y)/(2*x*y), z] + 10*G[0, (1 + y)/(2*y), z] - 
           10*G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            z] + 10*G[1, (1 + y)/(2*y), z] - 10*G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
            (1 + y)/(2*y), z] - 3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
             z]) + 2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 10*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 10*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] + (36*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[0, x]*(-4*Pi^2*G[1, z] + G[0, y]*((24*I)*Pi*G[1, z] - 
           (48*I)*Pi*G[(1 + y)/(2*y), z] - (48*I)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] + (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] + 
         (11*I)*Pi*G[0, (1 + y)/(2*y), z] + (9*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] - (10*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[1, 0, z] + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          (-9*Pi^2 - 12*G[-1, 1, y] - 12*G[1, -1, y] - 30*G[1, 1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*((29*Pi^2)/3 - 4*G[-1, -1, y] - 
           6*G[-1, 1, y] - 6*G[1, -1, y] - 3*G[1, 1, y]) + 
         G[(1 + y)/(2*y), z]*((22*Pi^2)/3 + 4*G[-1, -1, y] + 18*G[-1, 1, y] + 
           18*G[1, -1, y] + 33*G[1, 1, y]) + (12*I)*Pi*G[1, 1, z] + 
         (11*I)*Pi*G[1, (1 + y)/(2*y), z] + (9*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (10*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (24*I)*Pi*G[(1 + y)/(2*y), 0, z] - (24*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] + (13*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (10*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (24*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - (24*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] + (19*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (54*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (30*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[1, y]*((-4*I)*Pi*G[1, z] - (9*I)*Pi*G[(1 + y)/(2*y), z] + 
           (11*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (6*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           11*G[0, (1 + y)/(2*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), z] + 
           10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           11*G[1, (1 + y)/(2*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] + 
           10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           13*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           19*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           8*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           54*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
           36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z]) + (36*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[0, 0, -(1 - y)/(2*y), z] + 4*G[0, 0, (1 + y)/(2*y), z] - 
         4*G[0, 0, -(1 - x*y)/(2*x*y), z] - 4*G[0, 0, (1 + x*y)/(2*x*y), z] + 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, 1, -(1 - y)/(2*y), z] + 8*G[0, 1, (1 + y)/(2*y), z] - 
         8*G[0, 1, -(1 - x*y)/(2*x*y), z] - 8*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         5*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         7*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, 0, -(1 - y)/(2*y), z] + 
         8*G[1, 0, (1 + y)/(2*y), z] - 8*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         8*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 1, -(1 - y)/(2*y), z] + 4*G[1, 1, (1 + y)/(2*y), z] - 
         4*G[1, 1, -(1 - x*y)/(2*x*y), z] - 4*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         2*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         5*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         7*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         8*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         8*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 8*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 10*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[1, y]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, (1 + y)/(2*y), z] - (5*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] - (3*I)*Pi*G[1, 1, z] + 
         I*Pi*G[1, (1 + y)/(2*y), z] - (5*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*(Pi^2 + (5*I)*Pi*G[-y^(-1), x] - (3*I)*Pi*G[y^(-1), x] - 
           4*G[0, -y^(-1), x] + 4*G[0, y^(-1), x] + 8*G[-y^(-1), -1, x] - 
           12*G[-y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), x] - 
           4*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), -1, x] + 
           12*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x]) + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(3*Pi^2 - 12*G[-1, 0, x] + 
           12*G[-1, -y^(-1), x] + 24*G[0, -1, x] - 42*G[0, 0, x] + 
           6*G[0, -y^(-1), x] - 12*G[0, y^(-1), x] - 24*G[-y^(-1), -1, x] + 
           42*G[-y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), x] + 
           12*G[-y^(-1), y^(-1), x] - 12*G[y^(-1), 0, x] + 
           12*G[y^(-1), -y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
          ((-4*Pi^2)/3 + 2*G[-1, -1, x] + 17*G[-1, 0, x] - 
           7*G[-1, -y^(-1), x] + 4*G[-1, y^(-1), x] - 5*G[0, -1, x] - 
           9*G[0, 0, x] + 2*G[0, y^(-1), x] + 11*G[-y^(-1), -1, x] - 
           14*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
           10*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] - 
           6*G[y^(-1), 0, x] - 6*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) + G[(1 + y)/(2*y), z]*
          ((-11*Pi^2)/3 - 2*G[-1, -1, x] - 5*G[-1, 0, x] - 
           5*G[-1, -y^(-1), x] - 4*G[-1, y^(-1), x] - 19*G[0, -1, x] + 
           51*G[0, 0, x] - 2*G[0, -y^(-1), x] + 6*G[0, y^(-1), x] + 
           5*G[-y^(-1), -1, x] - 16*G[-y^(-1), 0, x] - 
           3*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
           6*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           4*G[y^(-1), y^(-1), x]) + (6*I)*Pi*G[(1 + y)/(2*y), 0, z] + 
         (6*I)*Pi*G[(1 + y)/(2*y), 1, z] + (3*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] - (6*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[y^(-1), x]*((-4*I)*Pi*G[(1 + y)/(2*y), z] + 
           (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[0, (1 + y)/(2*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 4*G[1, (1 + y)/(2*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 4*G[(1 + y)/(2*y), 1, z] - 2*G[(1 + y)/(2*y), 
             (1 + y)/(2*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), 1, z] - 2*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] + 6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
             z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + y)/(2*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             -(1 - x*y)/(2*x*y), z]) + (18*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          ((4*I)*Pi*G[(1 + y)/(2*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           5*G[0, (1 + y)/(2*y), z] + 7*G[0, -(1 - x*y)/(2*x*y), z] - 
           10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[1, (1 + y)/(2*y), z] + 7*G[1, -(1 - x*y)/(2*x*y), z] - 
           10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + y)/(2*y), 1, z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), 1, z] + 6*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            z] - 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             z] + 6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + y)/(2*y), z] - 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             -(1 - x*y)/(2*x*y), z] + 36*G[(1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         4*G[0, 0, (1 + y)/(2*y), z] - 4*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, 1, (1 + y)/(2*y), z] - 8*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         5*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         7*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, 0, (1 + y)/(2*y), z] - 
         8*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 1, (1 + y)/(2*y), z] - 4*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         5*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         7*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
           z] + 8*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 8*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         10*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) - 
       (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
        ((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] - 
         (5*I)*Pi*G[0, (1 + y)/(2*y), z] + I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] + G[-(1 - x*y)/(2*x*y), z]*((-23*Pi^2)/6 + 
           4*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] - 12*G[1, 1, y]) + 
         G[(1 + y)/(2*y), z]*((-7*Pi^2)/6 - 4*G[-1, -1, y] - 6*G[-1, 1, y] - 
           6*G[1, -1, y] - 10*G[1, 1, y]) + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(3*Pi^2 + 12*G[-1, 1, y] + 
           12*G[1, -1, y] + 30*G[1, 1, y]) - (3*I)*Pi*G[1, 1, z] - 
         (5*I)*Pi*G[1, (1 + y)/(2*y), z] + I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[(1 + y)/(2*y), 0, z] + (6*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (18*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[0, 0, (1 + y)/(2*y), z] + 4*G[0, 0, -(1 - x*y)/(2*x*y), 
           z] - G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, 1, (1 + y)/(2*y), z] + 8*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         5*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         5*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         7*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] - 10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 8*G[1, 0, (1 + y)/(2*y), z] + 
         8*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         5*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 1, (1 + y)/(2*y), z] + 4*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         5*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         7*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] - 10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 8*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         10*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 8*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) - 4*G[-1, -1, 0, 0, x] + 
       4*G[-1, -1, 0, -y^(-1), x] - 4*G[-1, -1, 1, 1, y] + 
       4*G[-1, -1, -y^(-1), 0, x] - 4*G[-1, -1, -y^(-1), -y^(-1), x] + 
       8*G[-1, 0, -1, 0, x] - 8*G[-1, 0, -1, -y^(-1), x] + 
       8*G[-1, 0, 0, -1, x] - 18*G[-1, 0, 0, 0, x] + 
       6*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, 0, y^(-1), x] - 
       8*G[-1, 0, -y^(-1), -1, x] + 6*G[-1, 0, -y^(-1), 0, x] + 
       6*G[-1, 0, -y^(-1), -y^(-1), x] + 4*G[-1, 0, -y^(-1), y^(-1), x] - 
       4*G[-1, 0, y^(-1), 0, x] + 4*G[-1, 0, y^(-1), -y^(-1), x] - 
       4*G[-1, 1, -1, 1, y] - 4*G[-1, 1, 1, -1, y] - 6*G[-1, 1, 1, 1, y] - 
       8*G[-1, -y^(-1), -1, 0, x] + 8*G[-1, -y^(-1), -1, -y^(-1), x] - 
       8*G[-1, -y^(-1), 0, -1, x] + 18*G[-1, -y^(-1), 0, 0, x] - 
       6*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), 0, y^(-1), x] + 
       8*G[-1, -y^(-1), -y^(-1), -1, x] - 6*G[-1, -y^(-1), -y^(-1), 0, x] - 
       6*G[-1, -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), y^(-1), x] + 
       4*G[-1, -y^(-1), y^(-1), 0, x] - 4*G[-1, -y^(-1), y^(-1), -y^(-1), 
         x] - 4*G[-1, y^(-1), 0, 0, x] + 4*G[-1, y^(-1), 0, -y^(-1), x] + 
       4*G[-1, y^(-1), -y^(-1), 0, x] - 4*G[-1, y^(-1), -y^(-1), -y^(-1), 
         x] + 2*G[0, -1, -1, 0, x] - 2*G[0, -1, -1, -y^(-1), x] + 
       13*G[0, -1, 0, 0, x] - G[0, -1, 0, -y^(-1), x] + 
       4*G[0, -1, 0, y^(-1), x] - 3*G[0, -1, -y^(-1), 0, x] - 
       9*G[0, -1, -y^(-1), -y^(-1), x] - 4*G[0, -1, -y^(-1), y^(-1), x] + 
       4*G[0, -1, y^(-1), 0, x] - 4*G[0, -1, y^(-1), -y^(-1), x] + 
       16*G[0, 0, -1, -1, x] + 11*G[0, 0, -1, 0, x] - 
       11*G[0, 0, -1, -y^(-1), x] + 12*G[0, 0, 0, -1, x] - 
       55*G[0, 0, 0, 0, x] + 13*G[0, 0, 0, -y^(-1), x] - 
       6*G[0, 0, 0, y^(-1), x] + 
       (9*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       4*G[0, 0, -y^(-1), -1, x] + 6*G[0, 0, -y^(-1), 0, x] + 
       8*G[0, 0, -y^(-1), -y^(-1), x] + 2*G[0, 0, -y^(-1), y^(-1), x] - 
       8*G[0, 0, y^(-1), -1, x] + 2*G[0, 0, y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -y^(-1), x] - 4*G[0, 0, y^(-1), y^(-1), x] - 
       4*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (9*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       8*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 8*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 16*G[0, -y^(-1), -1, -1, x] + 
       3*G[0, -y^(-1), -1, 0, x] - 3*G[0, -y^(-1), -1, -y^(-1), x] + 
       4*G[0, -y^(-1), 0, -1, x] + 8*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), 0, -y^(-1), x] - 2*G[0, -y^(-1), 0, y^(-1), x] - 
       12*G[0, -y^(-1), -y^(-1), -1, x] + 11*G[0, -y^(-1), -y^(-1), 0, x] + 
       7*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 
       6*G[0, -y^(-1), -y^(-1), y^(-1), x] + 8*G[0, -y^(-1), y^(-1), -1, x] - 
       10*G[0, -y^(-1), y^(-1), 0, x] + 6*G[0, -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[0, -y^(-1), y^(-1), y^(-1), x] - 2*G[0, y^(-1), 0, 0, x] - 
       2*G[0, y^(-1), 0, -y^(-1), x] - 4*G[0, y^(-1), 0, y^(-1), x] - 
       2*G[0, y^(-1), -y^(-1), 0, x] + 6*G[0, y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[0, y^(-1), -y^(-1), y^(-1), x] - 4*G[0, y^(-1), y^(-1), 0, x] + 
       4*G[0, y^(-1), y^(-1), -y^(-1), x] + 
       5*G[0, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       7*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 5*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[0, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 5*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 7*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -1, -1, 1, y] - 4*G[1, -1, 1, -1, y] - 6*G[1, -1, 1, 1, y] + 
       (9*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       8*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 8*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, 1, -1, -1, y] - 6*G[1, 1, -1, 1, y] + 
       (9*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       6*G[1, 1, 1, -1, y] - 7*G[1, 1, 1, 1, y] + 
       (9*G[1, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       4*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 7*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 5*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 5*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 7*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-y^(-1), -1, -1, 0, x] + 2*G[-y^(-1), -1, -1, -y^(-1), x] - 
       13*G[-y^(-1), -1, 0, 0, x] + G[-y^(-1), -1, 0, -y^(-1), x] - 
       4*G[-y^(-1), -1, 0, y^(-1), x] + 3*G[-y^(-1), -1, -y^(-1), 0, x] + 
       9*G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -1, y^(-1), 0, x] + 4*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] - 16*G[-y^(-1), 0, -1, -1, x] - 11*G[-y^(-1), 0, -1, 0, x] + 
       11*G[-y^(-1), 0, -1, -y^(-1), x] - 12*G[-y^(-1), 0, 0, -1, x] + 
       55*G[-y^(-1), 0, 0, 0, x] - 13*G[-y^(-1), 0, 0, -y^(-1), x] + 
       6*G[-y^(-1), 0, 0, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] - 
       6*G[-y^(-1), 0, -y^(-1), 0, x] - 8*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] - 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] + 
       8*G[-y^(-1), 0, y^(-1), -1, x] - 2*G[-y^(-1), 0, y^(-1), 0, x] - 
       2*G[-y^(-1), 0, y^(-1), -y^(-1), x] + 4*G[-y^(-1), 0, y^(-1), y^(-1), 
         x] + 16*G[-y^(-1), -y^(-1), -1, -1, x] - 
       3*G[-y^(-1), -y^(-1), -1, 0, x] + 3*G[-y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 4*G[-y^(-1), -y^(-1), 0, -1, x] - 
       8*G[-y^(-1), -y^(-1), 0, 0, x] - 2*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 
       12*G[-y^(-1), -y^(-1), -y^(-1), -1, x] - 
       11*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       7*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       6*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       8*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       10*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       6*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, 0, x] + 2*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), y^(-1), -y^(-1), 0, 
         x] - 6*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - 4*G[y^(-1), -1, 0, 0, x] + 
       4*G[y^(-1), -1, 0, -y^(-1), x] + 4*G[y^(-1), -1, -y^(-1), 0, x] - 
       4*G[y^(-1), -1, -y^(-1), -y^(-1), x] + 8*G[y^(-1), 0, -1, 0, x] - 
       8*G[y^(-1), 0, -1, -y^(-1), x] + 8*G[y^(-1), 0, 0, -1, x] - 
       18*G[y^(-1), 0, 0, 0, x] + 6*G[y^(-1), 0, 0, -y^(-1), x] - 
       4*G[y^(-1), 0, 0, y^(-1), x] - 8*G[y^(-1), 0, -y^(-1), -1, x] + 
       6*G[y^(-1), 0, -y^(-1), 0, x] + 6*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, -y^(-1), y^(-1), x] - 4*G[y^(-1), 0, y^(-1), 0, x] + 
       4*G[y^(-1), 0, y^(-1), -y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, 0, x] + 
       8*G[y^(-1), -y^(-1), -1, -y^(-1), x] - 
       8*G[y^(-1), -y^(-1), 0, -1, x] + 18*G[y^(-1), -y^(-1), 0, 0, x] - 
       6*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), -y^(-1), 0, y^(-1), 
         x] + 8*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       6*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       6*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       4*G[y^(-1), -y^(-1), y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), y^(-1), 
         -y^(-1), x] - 4*G[y^(-1), y^(-1), 0, 0, x] + 
       4*G[y^(-1), y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] - 4*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       9*G[(1 + y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[(1 + y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 9*G[-(1 - x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 9*G[-(1 - x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 9*G[-(1 - x*y)/(2*x*y), 0, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 9*G[-(1 - x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 9*G[-(1 - x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       9*G[-(1 - x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 8*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (I/3)*Pi^3*Log[2] + (8*I)*Pi*G[-1, -1, x]*
        Log[2] + (2*I)*Pi*G[-1, -1, y]*Log[2] + (16*I)*Pi*G[-1, 0, x]*
        Log[2] - (12*I)*Pi*G[-1, 0, y]*Log[2] + (2*I)*Pi*G[-1, 1, y]*Log[2] - 
       (4*I)*Pi*G[-1, -y^(-1), x]*Log[2] - (4*I)*Pi*G[-1, y^(-1), x]*Log[2] + 
       (16*I)*Pi*G[0, -1, x]*Log[2] - (12*I)*Pi*G[0, -1, y]*Log[2] + 
       (32*I)*Pi*G[0, 0, x]*Log[2] + (72*I)*Pi*G[0, 0, y]*Log[2] + 
       (18*I)*Pi*G[0, 0, z]*Log[2] - (12*I)*Pi*G[0, 1, y]*Log[2] + 
       (18*I)*Pi*G[0, 1, z]*Log[2] - (8*I)*Pi*G[0, -y^(-1), x]*Log[2] - 
       (8*I)*Pi*G[0, y^(-1), x]*Log[2] + (20*I)*Pi*G[0, (1 + y)/(2*y), z]*
        Log[2] + (20*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (20*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (2*I)*Pi*G[1, -1, y]*Log[2] - (12*I)*Pi*G[1, 0, y]*Log[2] + 
       (18*I)*Pi*G[1, 0, z]*Log[2] + (2*I)*Pi*G[1, 1, y]*Log[2] + 
       (18*I)*Pi*G[1, 1, z]*Log[2] + (20*I)*Pi*G[1, (1 + y)/(2*y), z]*
        Log[2] + (20*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (20*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[-y^(-1), -1, x]*Log[2] - (8*I)*Pi*G[-y^(-1), 0, x]*Log[2] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x]*Log[2] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), x]*Log[2] - (4*I)*Pi*G[y^(-1), -1, x]*
        Log[2] - (8*I)*Pi*G[y^(-1), 0, x]*Log[2] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), y^(-1), x]*
        Log[2] - (36*I)*Pi*G[(1 + y)/(2*y), 0, z]*Log[2] - 
       (36*I)*Pi*G[(1 + y)/(2*y), 1, z]*Log[2] + 
       (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z]*Log[2] + 
       (24*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (16*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] - (36*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z]*
        Log[2] - (36*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z]*Log[2] + 
       (24*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (16*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         z]*Log[2] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] + (36*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z]*Log[2] + 
       (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z]*Log[2] - 
       (72*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z]*
        Log[2] - (72*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), z]*Log[2] + (72*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), z]*Log[2] + 2*Pi*G[-1, y]*(Pi - (3*I)*Log[2])*
        Log[2] - 12*Pi*G[0, y]*(Pi - (3*I)*Log[2])*Log[2] + 
       2*Pi*G[1, y]*(Pi - (3*I)*Log[2])*Log[2] + 2*Pi*G[-y^(-1), x]*
        (Pi - (3*I)*Log[2])*Log[2] + 2*Pi*G[y^(-1), x]*(Pi - (3*I)*Log[2])*
        Log[2] + 12*Pi*G[(1 + y)/(2*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       12*Pi*G[-(1 - x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] - 
       12*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi - (3*I)*Log[2])*
        Log[2] - 6*Pi^2*Log[2]^2 + (12*I)*Pi*Log[2]^3 + 
       G[1, y]*((2*I)*Pi*G[-y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-1, y]*((-8*I)*Pi*G[0, x]*Log[2] + 
         (2*I)*Pi*G[-y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), x]*Log[2]) + 
       G[0, y]*((-12*I)*Pi*G[-y^(-1), x]*Log[2] - (12*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-y^(-1), x]*((12*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[y^(-1), x]*((12*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, y]*((-6*I)*Pi*G[1, z]*Log[2] + (12*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] + (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[1, y]*((-6*I)*Pi*G[1, z]*Log[2] + (12*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] + (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((12*I)*Pi*G[1, z]*Log[2] - (24*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] - (24*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((24*I)*Pi*G[1, z]*Log[2] - (48*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] - (48*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, y]*((36*I)*Pi*G[1, z]*Log[2] - (72*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] - (72*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (72*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((48*I)*Pi*G[0, y]*Log[2] - (8*I)*Pi*G[1, y]*Log[2] - 
         8*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[1, z]*((-6*I)*Pi*G[-y^(-1), x]*Log[2] - (6*I)*Pi*G[y^(-1), x]*
          Log[2] - 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[0, z]*((12*I)*Pi*G[-1, x]*Log[2] - (6*I)*Pi*G[-1, y]*Log[2] + 
         (24*I)*Pi*G[0, x]*Log[2] + (36*I)*Pi*G[0, y]*Log[2] - 
         (6*I)*Pi*G[1, y]*Log[2] - (6*I)*Pi*G[-y^(-1), x]*Log[2] - 
         (6*I)*Pi*G[y^(-1), x]*Log[2] - 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[-1, x]*((-4*I)*Pi*G[-1, y]*Log[2] + (24*I)*Pi*G[0, y]*Log[2] - 
         (4*I)*Pi*G[1, y]*Log[2] - 4*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*((-6*I)*Pi*G[-1, -1, y] + 
         (12*I)*Pi*G[-1, 0, x] - (12*I)*Pi*G[-1, 0, y] + 
         (6*I)*Pi*G[-1, 1, y] - (12*I)*Pi*G[-1, y^(-1), x] + 
         (12*I)*Pi*G[0, -1, x] - (12*I)*Pi*G[0, -1, y] + 
         (42*I)*Pi*G[0, 0, x] + (72*I)*Pi*G[0, 0, y] - (12*I)*Pi*G[0, 1, y] - 
         (18*I)*Pi*G[0, -y^(-1), x] - (12*I)*Pi*G[0, y^(-1), x] + 
         (6*I)*Pi*G[1, -1, y] - (12*I)*Pi*G[1, 0, y] + (12*I)*Pi*G[1, 1, y] - 
         (18*I)*Pi*G[-y^(-1), 0, x] + (12*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), y^(-1), x] - (12*I)*Pi*G[y^(-1), -1, x] - 
         (12*I)*Pi*G[y^(-1), 0, x] + (6*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (6*I)*Pi*G[y^(-1), y^(-1), x] - 12*G[-1, 0, 0, x] + 
         12*G[-1, 0, -y^(-1), x] - 12*G[-1, 1, 1, y] + 
         12*G[-1, -y^(-1), 0, x] - 12*G[-1, -y^(-1), -y^(-1), x] + 
         24*G[0, -1, 0, x] - 24*G[0, -1, -y^(-1), x] + 24*G[0, 0, -1, x] - 
         54*G[0, 0, 0, x] + 18*G[0, 0, -y^(-1), x] - 12*G[0, 0, y^(-1), x] - 
         24*G[0, -y^(-1), -1, x] + 18*G[0, -y^(-1), 0, x] + 
         18*G[0, -y^(-1), -y^(-1), x] + 12*G[0, -y^(-1), y^(-1), x] - 
         12*G[0, y^(-1), 0, x] + 12*G[0, y^(-1), -y^(-1), x] - 
         12*G[1, -1, 1, y] - 12*G[1, 1, -1, y] - 18*G[1, 1, 1, y] - 
         24*G[-y^(-1), -1, 0, x] + 24*G[-y^(-1), -1, -y^(-1), x] - 
         24*G[-y^(-1), 0, -1, x] + 54*G[-y^(-1), 0, 0, x] - 
         18*G[-y^(-1), 0, -y^(-1), x] + 12*G[-y^(-1), 0, y^(-1), x] + 
         24*G[-y^(-1), -y^(-1), -1, x] - 18*G[-y^(-1), -y^(-1), 0, x] - 
         18*G[-y^(-1), -y^(-1), -y^(-1), x] - 12*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 12*G[-y^(-1), y^(-1), 0, x] - 12*G[-y^(-1), y^(-1), -y^(-1), 
           x] - 12*G[y^(-1), 0, 0, x] + 12*G[y^(-1), 0, -y^(-1), x] + 
         12*G[y^(-1), -y^(-1), 0, x] - 12*G[y^(-1), -y^(-1), -y^(-1), x] - 
         36*Zeta[3]) + G[0, x]*((-I/3)*Pi^3 + Pi^2*G[-1, y] - 
         8*Pi^2*G[0, y] + (8*Pi^2*G[1, y])/3 - (8*I)*Pi*G[-1, 0, y] + 
         (6*I)*Pi*G[-1, 1, y] - (8*I)*Pi*G[0, -1, y] + (48*I)*Pi*G[0, 0, y] - 
         (8*I)*Pi*G[0, 1, y] + (6*I)*Pi*G[1, -1, y] - (8*I)*Pi*G[1, 0, y] + 
         (9*I)*Pi*G[1, 1, y] - 4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 
         10*G[-1, 1, 1, y] - 4*G[1, -1, -1, y] - 10*G[1, -1, 1, y] - 
         10*G[1, 1, -1, y] - 13*G[1, 1, 1, y] - 15*Zeta[3]) + 
       G[-1, y]*((I/6)*Pi^3 - 12*Zeta[3]) + G[y^(-1), x]*
        ((I/6)*Pi^3 - (3*I)*Pi*G[-1, -1, y] + (2*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, 1, y] + (2*I)*Pi*G[0, -1, y] - (12*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, 1, y] + I*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 0, y] + 
         (3*I)*Pi*G[1, 1, y] - 4*G[-1, 1, 1, y] - 4*G[1, -1, 1, y] - 
         4*G[1, 1, -1, y] - 6*G[1, 1, 1, y] - 12*Zeta[3]) + 
       G[-1, x]*(-4*Pi^2*G[0, y] + Pi^2*G[1, y] - (2*I)*Pi*G[-1, -1, y] - 
         (4*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] - (4*I)*Pi*G[0, -1, y] + 
         (24*I)*Pi*G[0, 0, y] - (4*I)*Pi*G[0, 1, y] + (2*I)*Pi*G[1, -1, y] - 
         (4*I)*Pi*G[1, 0, y] + (4*I)*Pi*G[1, 1, y] - 4*G[-1, 1, 1, y] - 
         4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 6*G[1, 1, 1, y] - 
         12*Zeta[3]) + G[1, y]*((-I/6)*Pi^3 - 3*Zeta[3]) + (7*I)*Pi*Zeta[3] + 
       G[-(1 - x*y)/(2*x*y), z]*((-4*I)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, -1, y] - (21*I)*Pi*G[-1, 0, x] + 
         (12*I)*Pi*G[-1, 0, y] + (5*I)*Pi*G[-1, -y^(-1), x] + 
         (12*I)*Pi*G[-1, y^(-1), x] - (19*I)*Pi*G[0, -1, x] + 
         (12*I)*Pi*G[0, -1, y] - (23*I)*Pi*G[0, 0, x] - 
         (72*I)*Pi*G[0, 0, y] + (12*I)*Pi*G[0, 1, y] + 
         (12*I)*Pi*G[0, -y^(-1), x] + (10*I)*Pi*G[0, y^(-1), x] + 
         (12*I)*Pi*G[1, 0, y] - I*Pi*G[1, 1, y] + 
         (7*I)*Pi*G[-y^(-1), -1, x] + (10*I)*Pi*G[-y^(-1), 0, x] - 
         (13*I)*Pi*G[-y^(-1), -y^(-1), x] - (8*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (8*I)*Pi*G[y^(-1), -1, x] + (14*I)*Pi*G[y^(-1), 0, x] - 
         (8*I)*Pi*G[y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         2*G[-1, -1, 0, x] - 4*G[-1, -1, 1, y] - 2*G[-1, -1, -y^(-1), x] + 
         21*G[-1, 0, 0, x] - 9*G[-1, 0, -y^(-1), x] + 4*G[-1, 0, y^(-1), x] - 
         4*G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] - 11*G[-1, -y^(-1), 0, x] - 
         G[-1, -y^(-1), -y^(-1), x] - 4*G[-1, -y^(-1), y^(-1), x] + 
         4*G[-1, y^(-1), 0, x] - 4*G[-1, y^(-1), -y^(-1), x] + 
         16*G[0, -1, -1, x] - 5*G[0, -1, 0, x] + 5*G[0, -1, -y^(-1), x] - 
         4*G[0, 0, -1, x] - 19*G[0, 0, 0, x] + G[0, 0, -y^(-1), x] + 
         2*G[0, 0, y^(-1), x] + 4*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] - 4*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), y^(-1), x] + 2*G[0, y^(-1), 0, x] - 
         6*G[0, y^(-1), -y^(-1), x] - 4*G[0, y^(-1), y^(-1), x] - 
         4*G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 
         G[1, 1, 1, y] - 16*G[-y^(-1), -1, -1, x] + 11*G[-y^(-1), -1, 0, x] - 
         11*G[-y^(-1), -1, -y^(-1), x] + 12*G[-y^(-1), 0, -1, x] - 
         12*G[-y^(-1), 0, 0, x] + 6*G[-y^(-1), 0, -y^(-1), x] - 
         10*G[-y^(-1), 0, y^(-1), x] - 12*G[-y^(-1), -y^(-1), -1, x] + 
         7*G[-y^(-1), -y^(-1), 0, x] + 19*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         14*G[-y^(-1), -y^(-1), y^(-1), x] - 10*G[-y^(-1), y^(-1), 0, x] + 
         14*G[-y^(-1), y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), y^(-1), 
           x] + 8*G[y^(-1), -1, 0, x] - 8*G[y^(-1), -1, -y^(-1), x] + 
         8*G[y^(-1), 0, -1, x] - 10*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 4*G[y^(-1), 0, y^(-1), x] - 
         8*G[y^(-1), -y^(-1), -1, x] - 2*G[y^(-1), -y^(-1), 0, x] + 
         14*G[y^(-1), -y^(-1), -y^(-1), x] + 4*G[y^(-1), -y^(-1), y^(-1), 
           x] - 4*G[y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -y^(-1), x] + 
         9*Zeta[3]) + G[-y^(-1), x]*((I/6)*Pi^3 + I*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 0, y] - (5*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[0, -1, y] - 
         (12*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 1, y] - (5*I)*Pi*G[1, -1, y] + 
         (2*I)*Pi*G[1, 0, y] - (8*I)*Pi*G[1, 1, y] + 4*G[-1, -1, 1, y] + 
         4*G[-1, 1, -1, y] + 10*G[-1, 1, 1, y] + 4*G[1, -1, -1, y] + 
         10*G[1, -1, 1, y] + 10*G[1, 1, -1, y] + 13*G[1, 1, 1, y] + 
         15*Zeta[3]) + G[(1 + y)/(2*y), z]*((I/3)*Pi^3 - 
         (4*I)*Pi*G[-1, -1, x] + (2*I)*Pi*G[-1, -1, y] - 
         (7*I)*Pi*G[-1, 0, x] + (12*I)*Pi*G[-1, 0, y] - 
         (8*I)*Pi*G[-1, 1, y] - I*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, y^(-1), x] - (9*I)*Pi*G[0, -1, x] + 
         (12*I)*Pi*G[0, -1, y] - (51*I)*Pi*G[0, 0, x] - 
         (72*I)*Pi*G[0, 0, y] + (12*I)*Pi*G[0, 1, y] + 
         (14*I)*Pi*G[0, -y^(-1), x] + (10*I)*Pi*G[0, y^(-1), x] - 
         (8*I)*Pi*G[1, -1, y] + (12*I)*Pi*G[1, 0, y] - (13*I)*Pi*G[1, 1, y] - 
         (3*I)*Pi*G[-y^(-1), -1, x] + (16*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] + (8*I)*Pi*G[y^(-1), -1, x] + 
         (6*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), y^(-1), x] - 
         2*G[-1, -1, 0, x] + 4*G[-1, -1, 1, y] + 2*G[-1, -1, -y^(-1), x] - 
         9*G[-1, 0, 0, x] - 3*G[-1, 0, -y^(-1), x] - 4*G[-1, 0, y^(-1), x] + 
         4*G[-1, 1, -1, y] + 14*G[-1, 1, 1, y] - G[-1, -y^(-1), 0, x] + 
         13*G[-1, -y^(-1), -y^(-1), x] + 4*G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), 0, x] + 4*G[-1, y^(-1), -y^(-1), x] - 
         16*G[0, -1, -1, x] - 19*G[0, -1, 0, x] + 19*G[0, -1, -y^(-1), x] - 
         20*G[0, 0, -1, x] + 73*G[0, 0, 0, x] - 19*G[0, 0, -y^(-1), x] + 
         10*G[0, 0, y^(-1), x] + 12*G[0, -y^(-1), -1, x] - 
         12*G[0, -y^(-1), 0, x] - 14*G[0, -y^(-1), -y^(-1), x] - 
         6*G[0, -y^(-1), y^(-1), x] + 8*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), 0, x] - 6*G[0, y^(-1), -y^(-1), x] + 
         4*G[0, y^(-1), y^(-1), x] + 4*G[1, -1, -1, y] + 14*G[1, -1, 1, y] + 
         14*G[1, 1, -1, y] + 19*G[1, 1, 1, y] + 16*G[-y^(-1), -1, -1, x] + 
         5*G[-y^(-1), -1, 0, x] - 5*G[-y^(-1), -1, -y^(-1), x] + 
         4*G[-y^(-1), 0, -1, x] - 26*G[-y^(-1), 0, 0, x] + 
         4*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 5*G[-y^(-1), -y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), -y^(-1), x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
         8*G[-y^(-1), y^(-1), -1, x] + 6*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), y^(-1), x] + 
         6*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] - 4*G[y^(-1), -y^(-1), y^(-1), x] + 
         4*G[y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -y^(-1), x] + 
         27*Zeta[3]))
 
Int[n34, 42] = -(ep^2*(-Pi^2/4 + I*Pi*G[-1, x] + 
        G[0, x]*((-I/2)*Pi + G[1, y]/2) - (I/2)*Pi*G[1, y] - 
        (I/2)*Pi*G[-y^(-1), x] - (G[1, y]*G[-y^(-1), x])/2 + 
        ((I/2)*Pi - G[0, x]/2 - G[1, y]/2 + G[-y^(-1), x]/2)*
         G[(1 + y)/(2*y), z] + (I/2)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
        (G[0, x]*G[-(1 - x*y)/(2*x*y), z])/2 + 
        (G[1, y]*G[-(1 - x*y)/(2*x*y), z])/2 - 
        (G[-y^(-1), x]*G[-(1 - x*y)/(2*x*y), z])/2 + G[0, 0, x]/2 - 
        G[0, -y^(-1), x]/2 + G[1, 1, y]/2 - G[-y^(-1), 0, x]/2 + 
        G[-y^(-1), -y^(-1), x]/2 + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]/2 + G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]/2)) - ep^3*((-I/6)*Pi^3 + (Pi^2*G[-1, y])/2 + 
       (2*Pi^2*G[1, y])/3 + G[0, y]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
       I*Pi*G[-1, -1, x] - ((5*I)/2)*Pi*G[-1, 0, x] + I*Pi*G[-1, 1, y] - 
       (I/2)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] - 
       ((5*I)/2)*Pi*G[0, -1, x] + ((7*I)/2)*Pi*G[0, 0, x] + 
       I*Pi*G[0, y^(-1), x] + I*Pi*G[1, -1, y] + 
       G[0, x]*((7*Pi^2)/6 + ((5*I)/2)*Pi*G[1, y] - G[-1, 1, y] - 
         G[1, -1, y] - (5*G[1, 1, y])/2) + G[-1, x]*((-5*Pi^2)/4 - 
         (2*I)*Pi*G[-1, y] - (I/2)*Pi*G[1, y] - (3*G[1, 1, y])/2) + 
       G[y^(-1), x]*(Pi^2/2 - G[1, 1, y]) + ((3*I)/2)*Pi*G[1, 1, y] + 
       G[-y^(-1), x]*((7*Pi^2)/12 + G[-1, 1, y] + G[1, -1, y] + 
         3*G[1, 1, y]) - (I/2)*Pi*G[-y^(-1), -1, x] + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-2*Pi^2 - 4*G[0, 0, x] + 
         4*G[0, -y^(-1), x] - 4*G[1, 1, y] + 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x]) + G[-1, y]*(I*Pi*G[0, x] + 
         I*Pi*G[-y^(-1), x] - G[0, 0, x] + G[0, -y^(-1), x] + 
         G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) + 
       ((3*I)/2)*Pi*G[-y^(-1), -y^(-1), x] + I*Pi*G[-y^(-1), y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), -1, x] + I*Pi*G[y^(-1), 0, x] + 
       G[(1 + y)/(2*y), z]*((11*Pi^2)/6 - (8*I)*Pi*G[0, y] + 
         G[-1, x]*(((-3*I)/2)*Pi - (5*G[1, y])/2) + 
         G[0, x]*(((-11*I)/2)*Pi + (11*G[1, y])/2) + 
         G[-1, y]*((3*I)*Pi + G[0, x] - G[-y^(-1), x]) + 
         (2*I)*Pi*G[-y^(-1), x] + (3*I)*Pi*G[y^(-1), x] + 
         G[1, y]*((-I/2)*Pi - 2*G[-y^(-1), x] + G[y^(-1), x]) - 
         (5*G[-1, 0, x])/2 + G[-1, 1, y] + (5*G[-1, -y^(-1), x])/2 - 
         2*G[0, -1, x] + (13*G[0, 0, x])/2 - (7*G[0, -y^(-1), x])/2 + 
         G[0, y^(-1), x] + G[1, -1, y] + (9*G[1, 1, y])/2 + 
         2*G[-y^(-1), -1, x] - 3*G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] + 
         G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       I*Pi*G[y^(-1), -y^(-1), x] + G[1, y]*((-I)*Pi*G[-y^(-1), x] + 
         I*Pi*G[y^(-1), x] - (3*G[-1, 0, x])/2 + (3*G[-1, -y^(-1), x])/2 + 
         (5*G[0, -1, x])/2 - (7*G[0, 0, x])/2 - G[0, y^(-1), x] - 
         (5*G[-y^(-1), -1, x])/2 + 4*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x]/2 + G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
        ((23*Pi^2)/12 + (5*G[-1, 0, x])/2 - G[-1, 1, y] - 
         (5*G[-1, -y^(-1), x])/2 + 2*G[0, -1, x] - 2*G[0, 0, x] - 
         G[0, -y^(-1), x] - G[0, y^(-1), x] - G[1, -1, y] - 
         2*G[-y^(-1), -1, x] - (3*G[-y^(-1), 0, x])/2 + 
         (9*G[-y^(-1), -y^(-1), x])/2 + G[-y^(-1), y^(-1), x] - 
         G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) - 
       (4*I)*Pi*G[(1 + y)/(2*y), 0, z] - (4*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
       ((5*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       ((5*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       G[y^(-1), x]*((3*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((3*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         G[0, x]*G[-(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) + I*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(((-3*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (5*G[1, y]*G[-(1 - x*y)/(2*x*y), z])/2 + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[0, x]*((-3*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         G[1, y]*(-G[-(1 - x*y)/(2*x*y), z] - 
           4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[1, y]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - G[y^(-1), x]*
          G[-(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          ((-5*G[-(1 - x*y)/(2*x*y), z])/2 + 
           4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - G[(1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) - 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[-y^(-1), x]*((-I/2)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - G[(1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) - 
       (3*G[-1, 0, 0, x])/2 + (3*G[-1, 0, -y^(-1), x])/2 - G[-1, 1, 1, y] + 
       (3*G[-1, -y^(-1), 0, x])/2 - (3*G[-1, -y^(-1), -y^(-1), x])/2 + 
       (5*G[0, -1, 0, x])/2 - (5*G[0, -1, -y^(-1), x])/2 + 2*G[0, 0, -1, x] - 
       (9*G[0, 0, 0, x])/2 + (3*G[0, 0, -y^(-1), x])/2 - G[0, 0, y^(-1), x] - 
       2*G[0, -y^(-1), -1, x] + G[0, -y^(-1), 0, x] + 
       2*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] - 
       G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), x] - G[1, -1, 1, y] - 
       G[1, 1, -1, y] - (3*G[1, 1, 1, y])/2 - (5*G[-y^(-1), -1, 0, x])/2 + 
       (5*G[-y^(-1), -1, -y^(-1), x])/2 - 2*G[-y^(-1), 0, -1, x] + 
       5*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
       G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
       (3*G[-y^(-1), -y^(-1), 0, x])/2 - (3*G[-y^(-1), -y^(-1), -y^(-1), x])/
        2 - G[-y^(-1), -y^(-1), y^(-1), x] + G[-y^(-1), y^(-1), 0, x] - 
       G[-y^(-1), y^(-1), -y^(-1), x] - G[y^(-1), 0, 0, x] + 
       G[y^(-1), 0, -y^(-1), x] + G[y^(-1), -y^(-1), 0, x] - 
       G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[(1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (8*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         z]*Log[2] + (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] - (9*Zeta[3])/2) - ep^4*(-Pi^4/20 - Pi^2*G[-1, -1, y] - 
       (4*Pi^2*G[-1, 1, y])/3 - (4*Pi^2*G[1, -1, y])/3 + 
       G[-1, -y^(-1), x]*((3*Pi^2)/4 - 3*G[1, -1, y] - 6*G[1, 1, y]) + 
       G[0, -1, x]*((13*Pi^2)/6 - 5*G[1, -1, y] - (7*G[1, 1, y])/2) - 
       (5*Pi^2*G[1, 1, y])/3 + G[0, y^(-1), x]*((-7*Pi^2)/6 + G[1, -1, y] + 
         G[1, 1, y]) + G[0, -y^(-1), x]*(-Pi^2/3 + G[1, -1, y] + 
         G[1, 1, y]) + G[-1, y^(-1), x]*((4*Pi^2)/3 - 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[-1, -1, x]*(Pi^2/4 + 4*G[-1, 1, y] + 
         4*G[1, -1, y] + (7*G[1, 1, y])/2) + G[-1, 0, x]*
        ((8*Pi^2)/3 + G[-1, 1, y] + G[1, -1, y] + (13*G[1, 1, y])/2) + 
       G[0, 0, x]*((-16*Pi^2)/3 + 7*G[1, -1, y] + (23*G[1, 1, y])/2) + 
       (5*Pi^2*G[-y^(-1), -1, x])/12 + 
       G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        (-3*Pi^2 + 6*G[-y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-3*Pi^2 - 6*G[1, 1, y] + 
         6*G[-y^(-1), 0, x] - 6*G[-y^(-1), -y^(-1), x]) - 
       (19*Pi^2*G[-y^(-1), -y^(-1), x])/12 + G[1, -(1 - x*y)/(2*x*y), z]*
        (3*Pi^2 - 6*G[-y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), x]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*(3*Pi^2 - 3*G[1, -1, y] - 
         6*G[-y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), x]) - 
       (7*Pi^2*G[-y^(-1), y^(-1), x])/6 + G[-1, -1, y]*
        (-G[-1, 0, x] + G[-1, -y^(-1), x] + 2*G[0, 0, x] - G[0, -y^(-1), x] - 
         G[0, y^(-1), x] - G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x]) + 
       (13*Pi^2*G[y^(-1), -1, x])/6 - 2*Pi^2*G[y^(-1), 0, x] + 
       G[1, (1 + y)/(2*y), z]*((9*Pi^2)/2 + 6*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), y^(-1), x] + 3*G[y^(-1), 0, x] - 
         3*G[y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        ((9*Pi^2)/2 + 7*G[1, 1, y] + 6*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), y^(-1), x] + 3*G[y^(-1), 0, x] - 
         3*G[y^(-1), -y^(-1), x]) + G[1, -1, y]*(G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[-1, 1, y]*(-3*G[-1, -y^(-1), x] - 
         2*G[-1, y^(-1), x] - 5*G[0, -1, x] + 7*G[0, 0, x] + 
         G[0, -y^(-1), x] + G[0, y^(-1), x] + G[-y^(-1), -1, x] - 
         6*G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) - (7*Pi^2*G[y^(-1), -y^(-1), x])/6 + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-3*Pi^2)/2 + 
         G[y^(-1), 0, x] - G[y^(-1), y^(-1), x]) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-3*Pi^2)/2 - 
         G[1, 1, y] + G[y^(-1), 0, x] - G[y^(-1), y^(-1), x]) - 
       Pi^2*G[y^(-1), y^(-1), x] + G[0, (1 + x*y)/(2*x*y), z]*
        ((3*Pi^2)/2 - G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((3*Pi^2)/2 - G[y^(-1), 0, x] + 
         G[y^(-1), y^(-1), x]) + G[1, 1, y]*(3*G[-y^(-1), -1, x] - 
         13*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), 
          x] + 3*G[y^(-1), -1, x] + 5*G[y^(-1), 0, x] - 
         6*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) - 
       4*Pi^2*G[(1 + y)/(2*y), 0, z] - 4*Pi^2*G[(1 + y)/(2*y), 1, z] - 
       (13*Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/6 + 
       (14*Pi^2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/3 - 
       2*Pi^2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       (13*Pi^2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/6 - 
       4*Pi^2*G[-(1 - x*y)/(2*x*y), 0, z] - 4*Pi^2*G[-(1 - x*y)/(2*x*y), 1, 
         z] + (10*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/3 + 
       (29*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/12 - 
       4*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[-1, -1, x]*(-8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[y^(-1), -1, x]*(2*G[(1 + y)/(2*y), 1, z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y^(-1), x]*(G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (2*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/3 + G[-1, -1, y]*(G[0, (1 + x*y)/(2*x*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), y^(-1), x]*(3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       4*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       4*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       10*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[0, -1, x]*(-6*G[0, (1 + y)/(2*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 0, x]*(-6*G[0, (1 + y)/(2*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z]/
          2 - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-y^(-1), y^(-1), x]*(-G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) - 
       10*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[0, y^(-1), x]*(3*G[0, (1 + y)/(2*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + 3*G[1, (1 + y)/(2*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[1, -1, y]*(-3*G[1, -(1 - x*y)/(2*x*y), z] + 
         5*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 1, y]*(-3*G[0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), z] + 5*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), 0, x]*(-2*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), 
          (1 + y)/(2*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, z] - 5*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, -y^(-1), x]*(6*G[0, (1 + y)/(2*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         6*G[1, -(1 - x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-y^(-1), -1, x]*(-2*G[(1 + y)/(2*y), 1, z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, z] - 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, -y^(-1), x]*(-4*G[0, (1 + y)/(2*y), z] + 
         6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y)/(2*y), z] + 6*G[1, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 8*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         20*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-y^(-1), 0, x]*(2*G[(1 + y)/(2*y), 1, z] - 
         5*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, z] - 8*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            z])/2 + 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         20*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + 12*Pi^2*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[-y^(-1), -y^(-1), x]*(-6*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (19*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         28*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[1, 1, y]*(7*G[1, (1 + y)/(2*y), z] - 
         6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (7*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         28*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[0, 0, x]*(7*G[0, (1 + y)/(2*y), z] - 
         6*G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
         6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[1, (1 + y)/(2*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] - 6*G[1, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + (27*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         18*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         10*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         7*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         44*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         20*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[0, y]*(-8*Pi^2*G[-(1 - x*y)/(2*x*y), z] + 
         8*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (16*I)*Pi*G[0, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[0, -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (16*I)*Pi*G[1, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[1, -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (12*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (24*I)*Pi*G[(1 + y)/(2*y), 0, z] + (24*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] - (16*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (24*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + (24*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] - (16*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - (16*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + (16*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] - (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       (5*I)*Pi*G[-1, -1, -1, x] + (I/2)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, -1, 1, y] - ((3*I)/2)*Pi*G[-1, -1, -y^(-1), x] + 
       (2*I)*Pi*G[-1, -1, y^(-1), x] + (I/2)*Pi*G[-1, 0, -1, x] + 
       ((7*I)/2)*Pi*G[-1, 0, 0, x] + (4*I)*Pi*G[-1, 0, -y^(-1), x] + 
       (2*I)*Pi*G[-1, 0, y^(-1), x] - (2*I)*Pi*G[-1, 1, -1, y] - 
       (3*I)*Pi*G[-1, 1, 1, y] - ((3*I)/2)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), 0, x] - ((3*I)/2)*Pi*G[-1, -y^(-1), -y^(-1), 
         x] + I*Pi*G[-1, -y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[-1, y^(-1), -1, x] + (2*I)*Pi*G[-1, y^(-1), 0, x] + 
       I*Pi*G[-1, y^(-1), -y^(-1), x] + (3*I)*Pi*G[-1, y^(-1), y^(-1), x] + 
       (I/2)*Pi*G[0, -1, -1, x] + ((17*I)/2)*Pi*G[0, -1, 0, x] + 
       I*Pi*G[0, -1, y^(-1), x] + ((21*I)/2)*Pi*G[0, 0, -1, x] - 
       ((37*I)/2)*Pi*G[0, 0, 0, x] - (2*I)*Pi*G[0, 0, -y^(-1), x] - 
       (4*I)*Pi*G[0, 0, y^(-1), x] + (2*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[0, 1, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, -y^(-1), -1, x] + (2*I)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       I*Pi*G[0, y^(-1), -1, x] - (4*I)*Pi*G[0, y^(-1), 0, x] - 
       I*Pi*G[0, y^(-1), y^(-1), x] - (8*I)*Pi*G[0, (1 + y)/(2*y), 0, z] - 
       (8*I)*Pi*G[0, (1 + y)/(2*y), 1, z] + (4*I)*Pi*G[0, (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (4*I)*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] - 
       (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] + 
       (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] + 
       I*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (6*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (6*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -1, -1, y] - (3*I)*Pi*G[1, -1, 1, y] + 
       (2*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, 0, (1 + y)/(2*y), 
         z] + (2*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[1, 1, -1, y] - ((7*I)/2)*Pi*G[1, 1, 1, y] - 
       (8*I)*Pi*G[1, (1 + y)/(2*y), 0, z] - (8*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] + (4*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] - 
       (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] + 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (6*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (6*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (I/2)*Pi*G[-y^(-1), -1, -1, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] + 
       ((5*I)/2)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), -1, y^(-1), x] - (4*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (8*I)*Pi*G[-y^(-1), 0, 0, x] - (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, y^(-1), x] + ((9*I)/2)*Pi*
        G[-y^(-1), -y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - 
       ((7*I)/2)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       (3*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] + 
       I*Pi*G[-y^(-1), y^(-1), -1, x] - (3*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] + 
       (5*I)*Pi*G[y^(-1), -1, 0, x] + I*Pi*G[y^(-1), -1, -y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), -1, y^(-1), x] + (3*I)*Pi*G[y^(-1), 0, -1, x] - 
       (7*I)*Pi*G[y^(-1), 0, 0, x] + I*Pi*G[y^(-1), -y^(-1), -1, x] - 
       (3*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] + 
       G[-1, y]*((-7*Pi^2*G[0, x])/3 - (2*Pi^2*G[-y^(-1), x])/3 - 
         (2*Pi^2*G[y^(-1), x])/3 + (2*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, y^(-1), x] + 
         (5*I)*Pi*G[0, -1, x] - (7*I)*Pi*G[0, 0, x] - 
         (2*I)*Pi*G[0, y^(-1), x] - (3*I)*Pi*G[-y^(-1), -1, x] + 
         I*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), 0, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + 4*G[-1, -1, 0, x] - 
         4*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, -1, x] - 
         2*G[-1, 0, y^(-1), x] - 2*G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] + 
         2*G[-1, -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), -y^(-1), x] - 5*G[0, -1, 0, x] + 
         5*G[0, -1, -y^(-1), x] - G[0, 0, -1, x] + 9*G[0, 0, 0, x] - 
         2*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] - 
         5*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] + 
         G[0, y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), x] + 
         G[0, y^(-1), y^(-1), x] + G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), 0, -1, x] - 
         7*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] + 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] - G[-y^(-1), -y^(-1), y^(-1), x] - 
         G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), y^(-1), x] + 2*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] - 
         2*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[y^(-1), -y^(-1), y^(-1), x]) - (2*I)*Pi*G[y^(-1), -y^(-1), 
         y^(-1), x] + (4*I)*Pi*G[y^(-1), y^(-1), -1, x] - 
       (2*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       G[1, z]*(G[y^(-1), x]*(-G[-1, -1, y] - 3*G[-1, 1, y] - 3*G[1, -1, y] - 
           5*G[1, 1, y]) + G[-y^(-1), x]*((-2*I)*Pi*G[1, y] + G[-1, -1, y] + 
           3*G[-1, 1, y] + 3*G[1, -1, y] + 5*G[1, 1, y]) + 
         G[1, y]*((2*I)*Pi*G[y^(-1), x] + 3*G[0, -y^(-1), x] - 
           3*G[0, y^(-1), x] - 5*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] - 
           5*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
           5*G[y^(-1), -1, x] - 8*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
           G[y^(-1), y^(-1), x]) - 6*G[0, -y^(-1), -1, x] + 
         6*G[0, -y^(-1), 0, x] + 6*G[0, y^(-1), -1, x] - 
         6*G[0, y^(-1), 0, x] - 6*G[-y^(-1), -1, 0, x] + 
         5*G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -1, y^(-1), x] - 
         6*G[-y^(-1), 0, -1, x] + 12*G[-y^(-1), 0, 0, x] - 
         5*G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
         10*G[-y^(-1), -y^(-1), -1, x] - 10*G[-y^(-1), -y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), -1, x] + 4*G[-y^(-1), y^(-1), 0, x] + 
         6*G[y^(-1), -1, 0, x] - 5*G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] + 6*G[y^(-1), 0, -1, x] - 
         12*G[y^(-1), 0, 0, x] + 5*G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
         4*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -1, x] + 
         2*G[y^(-1), y^(-1), 0, x]) + G[1, y]*((2*Pi^2*G[-y^(-1), x])/3 - 
         (4*Pi^2*G[y^(-1), x])/3 - ((3*I)/2)*Pi*G[-1, -1, x] - 
         (I/2)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, -y^(-1), x] + 
         ((7*I)/2)*Pi*G[0, -1, x] - ((23*I)/2)*Pi*G[0, 0, x] - 
         (2*I)*Pi*G[0, y^(-1), x] - I*Pi*G[-y^(-1), -1, x] + 
         (7*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] - (5*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] - (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         (15*G[-1, -1, 0, x])/2 - (7*G[-1, -1, -y^(-1), x])/2 - 
         4*G[-1, -1, y^(-1), x] - (9*G[-1, 0, -1, x])/2 + 
         (15*G[-1, 0, 0, x])/2 - G[-1, 0, -y^(-1), x] + 
         4*G[-1, 0, y^(-1), x] + (9*G[-1, -y^(-1), -1, x])/2 - 
         9*G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x]/2 - 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), -y^(-1), x] + 
         G[-1, y^(-1), y^(-1), x] - G[0, -1, -1, x]/2 - (17*G[0, -1, 0, x])/
          2 - G[0, -1, y^(-1), x] - (15*G[0, 0, -1, x])/2 + 
         (37*G[0, 0, 0, x])/2 + 3*G[0, 0, -y^(-1), x] - 
         2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] - 
         3*G[0, -y^(-1), -y^(-1), x] + 3*G[0, -y^(-1), y^(-1), x] + 
         2*G[0, y^(-1), 0, x] + 2*G[0, y^(-1), y^(-1), x] + 
         (5*G[-y^(-1), -1, -1, x])/2 + 4*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x]/2 + 3*G[-y^(-1), -1, y^(-1), x] + 
         5*G[-y^(-1), 0, -1, x] - 19*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, y^(-1), x] + (5*G[-y^(-1), -y^(-1), -1, x])/2 - 
         G[-y^(-1), -y^(-1), 0, x] + (5*G[-y^(-1), -y^(-1), -y^(-1), x])/2 - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), y^(-1), y^(-1), x] - 2*G[y^(-1), -1, -1, x] + 
         3*G[y^(-1), -1, 0, x] - 3*G[y^(-1), -1, -y^(-1), x] + 
         2*G[y^(-1), -1, y^(-1), x] - 3*G[y^(-1), 0, -1, x] + 
         7*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
         2*G[y^(-1), 0, y^(-1), x] + 5*G[y^(-1), -y^(-1), -1, x] - 
         8*G[y^(-1), -y^(-1), 0, x] + 3*G[y^(-1), -y^(-1), -y^(-1), x] - 
         4*G[y^(-1), -y^(-1), y^(-1), x] + 2*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x]) - (2*I)*Pi*G[y^(-1), y^(-1), 
         -y^(-1), x] + (12*I)*Pi*G[(1 + y)/(2*y), 0, 0, z] + 
       (12*I)*Pi*G[(1 + y)/(2*y), 0, 1, z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
       (5*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (12*I)*Pi*G[(1 + y)/(2*y), 1, 0, z] + 
       (12*I)*Pi*G[(1 + y)/(2*y), 1, 1, z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
       (5*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - ((5*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), 
         z] + I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         0, z] - (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] + (4*I)*Pi*G[(1 + y)/(2*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] + (5*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 0, z] + 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 1, z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 0, z] + 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 1, z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, z] - 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, z] - 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       ((3*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, 0, z] - (12*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, z] + 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, z] - 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, z] + 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 0, 
         z] + (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         1, z] - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y)/(2*y), z] - (12*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), z] - (8*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), 0, z] + (24*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, z] - 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), z] - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       G[-1, x]*(G[0, y]*((16*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (16*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         (2*I)*Pi*G[0, (1 + y)/(2*y), z] - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*((-9*Pi^2)/4 - G[-1, 1, y] - G[1, -1, y] - 
           8*G[1, 1, y]) + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          (4*Pi^2 + 8*G[1, 1, y]) - (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), 0, z] + (8*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (10*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         ((9*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*(G[0, y]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (5*I)*Pi*G[0, (1 + y)/(2*y), z] + (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*(Pi^2/6 + 2*G[-1, 1, y] + 2*G[1, -1, y]) + 
         G[(1 + y)/(2*y), z]*((3*Pi^2)/2 - (8*I)*Pi*G[0, y] + 4*G[-1, 1, y] + 
           4*G[1, -1, y]) + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          G[1, 1, y] + (5*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (6*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), 0, z] - (4*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] + (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] - (16*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - (16*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[0, 1, -(1 - y)/(2*y), z] - 2*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - G[0, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[1, 0, -(1 - y)/(2*y), z] - 
         2*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] - 6*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((8*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (6*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[1, (1 + y)/(2*y), z] + (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(8*G[0, 0, x] - 
           8*G[0, -y^(-1), x] - 8*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
          (Pi^2/3 - (11*I)*Pi*G[-1, x] - (5*I)*Pi*G[0, x] - G[-1, 0, x] + 
           G[-1, -y^(-1), x] - G[0, -1, x] - 13*G[0, 0, x] + 
           7*G[0, -y^(-1), x] + 3*G[0, y^(-1), x] + G[-y^(-1), -1, x] + 
           6*G[-y^(-1), 0, x] - 3*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), 0, x] - 
           4*G[y^(-1), -y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
          (-G[-1, 0, x] + G[-1, -y^(-1), x] + G[0, -1, x] + G[0, 0, x] - 
           G[0, -y^(-1), x] + 3*G[0, y^(-1), x] - G[-y^(-1), -1, x] + 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 
           3*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x]) + G[1, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[y^(-1), x] + 3*G[0, -y^(-1), x] - 3*G[0, y^(-1), x] - 
           G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
           5*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
           G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
           G[y^(-1), y^(-1), x]) - (4*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), 1, z] - (5*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (10*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + (2*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] - I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-1, x]*((-I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
            (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
            -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z] - 
           (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (4*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[(1 + y)/(2*y), 1, 
            z] - 3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (16*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[-y^(-1), x]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           3*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] + 
           G[(1 + y)/(2*y), 1, z] - 5*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] + 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
             z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + y)/(2*y), z] - 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             -(1 - x*y)/(2*x*y), z]) - (16*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, x]*((-11*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + x*y)/(2*x*y), z] - 
           3*G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), z] + 
           5*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
           3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[0, 1, -(1 - y)/(2*y), z] + 2*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y)/(2*y), z] + 2*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - (24*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + G[-y^(-1), x]*
        (G[0, y]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (4*I)*Pi*G[0, (1 + y)/(2*y), z] + (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-2*Pi^2 - 8*G[-1, 1, y] - 
           8*G[1, -1, y] - 20*G[1, 1, y]) + G[(1 + y)/(2*y), z]*
          (Pi^2 - (8*I)*Pi*G[0, y] + 2*G[-1, -1, y] + 4*G[-1, 1, y] + 
           4*G[1, -1, y] + 6*G[1, 1, y]) + G[-(1 - x*y)/(2*x*y), z]*
          ((29*Pi^2)/12 - G[-1, -1, y] + 3*G[-1, 1, y] + 3*G[1, -1, y] + 
           10*G[1, 1, y]) + (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), 0, z] - (4*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         ((3*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[1, y]*((-2*I)*Pi*G[(1 + y)/(2*y), z] - 
           (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (8*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[0, (1 + y)/(2*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), z] + 
           6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[1, (1 + y)/(2*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), z] + 
           6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[(1 + y)/(2*y), 1, z] - 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
             z] + 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] - (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
              z])/2 + 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
           24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z]) + 2*G[0, 1, (1 + y)/(2*y), z] - 
         2*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] + 2*G[1, 0, (1 + y)/(2*y), z] - 
         2*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] - 5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z])/2 - 3*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[1, y]*(I*Pi*G[0, (1 + y)/(2*y), z] + (3*I)*Pi*
          G[0, -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, (1 + y)/(2*y), z] + (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-2*Pi^2 + 8*G[-1, 0, x] - 
           8*G[-1, -y^(-1), x] - 16*G[0, -1, x] + 28*G[0, 0, x] - 
           4*G[0, -y^(-1), x] + 8*G[0, y^(-1), x] + 16*G[-y^(-1), -1, x] - 
           28*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
           8*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), 0, x] - 
           8*G[y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
          ((7*Pi^2)/3 - ((7*I)/2)*Pi*G[-1, x] + ((11*I)/2)*Pi*G[0, x] + 
           (9*G[-1, -1, x])/2 - (7*G[-1, 0, x])/2 + 6*G[-1, -y^(-1), x] + 
           3*G[-1, y^(-1), x] + (23*G[0, -1, x])/2 - (65*G[0, 0, x])/2 + 
           2*G[0, -y^(-1), x] - 3*G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] + 
           10*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
           G[-y^(-1), y^(-1), x] - 3*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), x]) + 
         G[-(1 - x*y)/(2*x*y), z]*((-9*G[-1, -1, x])/2 - 9*G[-1, 0, x] + 
           (9*G[-1, -y^(-1), x])/2 - G[-1, y^(-1), x] + 8*G[0, -1, x] - 
           2*G[0, 0, x] - G[0, -y^(-1), x] - G[0, y^(-1), x] - 
           (17*G[-y^(-1), -1, x])/2 + 13*G[-y^(-1), 0, x] + 
           (3*G[-y^(-1), -y^(-1), x])/2 + 4*G[-y^(-1), y^(-1), x] - 
           5*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 5*G[y^(-1), -y^(-1), x] + 
           2*G[y^(-1), y^(-1), x]) - (4*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), 1, z] - ((7*I)/2)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[-1, x]*((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           6*G[0, (1 + y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] + 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[1, (1 + y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
           16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
             z]) - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[y^(-1), x]*
          ((2*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] + 3*G[0, (1 + y)/(2*y), z] + 
           3*G[1, (1 + y)/(2*y), z] - G[(1 + y)/(2*y), 1, z] + 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 4*G[(1 + y)/(2*y), 
             -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
            1, z] - 5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
         G[0, x]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           7*G[0, (1 + y)/(2*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), z] - 
           6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           7*G[1, (1 + y)/(2*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), z] - 
           6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (17*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
           4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           14*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
           7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           36*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
           24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z]) - 2*G[0, 1, (1 + y)/(2*y), z] + 
         2*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[1, 0, (1 + y)/(2*y), z] + 2*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/
          2 - 5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, x]*(G[0, y]*((32*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (32*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         (7*I)*Pi*G[0, (1 + y)/(2*y), z] - (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] - I*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*(-8*Pi^2 + G[-1, -1, y] - 2*G[1, 1, y]) + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(6*Pi^2 + 8*G[-1, 1, y] + 
           8*G[1, -1, y] + 20*G[1, 1, y]) - (7*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (16*I)*Pi*G[(1 + y)/(2*y), 0, z] + (16*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] - ((17*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (16*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + (16*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] - (14*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - (7*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (16*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (16*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (36*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         (20*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] - (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[0, 1, -(1 - y)/(2*y), z] - 2*G[0, 1, (1 + y)/(2*y), z] + 
         2*G[0, 1, -(1 - x*y)/(2*x*y), z] + 2*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, 0, -(1 - y)/(2*y), z] - 2*G[1, 0, (1 + y)/(2*y), z] + 
         2*G[1, 0, -(1 - x*y)/(2*x*y), z] + 2*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         6*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         5*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         5*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/
          2 - 8*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + (23*G[-1, -1, 0, 0, x])/
        2 - (15*G[-1, -1, 0, -y^(-1), x])/2 - 4*G[-1, -1, 0, y^(-1), x] + 
       2*G[-1, -1, 1, 1, y] - (15*G[-1, -1, -y^(-1), 0, x])/2 + 
       (7*G[-1, -1, -y^(-1), -y^(-1), x])/2 + 
       4*G[-1, -1, -y^(-1), y^(-1), x] - 4*G[-1, -1, y^(-1), 0, x] + 
       4*G[-1, -1, y^(-1), -y^(-1), x] - (5*G[-1, 0, -1, 0, x])/2 + 
       (9*G[-1, 0, -1, -y^(-1), x])/2 - 2*G[-1, 0, -1, y^(-1), x] - 
       6*G[-1, 0, 0, -1, x] + (15*G[-1, 0, 0, 0, x])/2 - 
       (3*G[-1, 0, 0, -y^(-1), x])/2 + 6*G[-1, 0, 0, y^(-1), x] + 
       4*G[-1, 0, -y^(-1), -1, x] - G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, -y^(-1), -y^(-1), x] - 5*G[-1, 0, -y^(-1), y^(-1), x] + 
       2*G[-1, 0, y^(-1), -1, x] + 2*G[-1, 0, y^(-1), 0, x] - 
       5*G[-1, 0, y^(-1), -y^(-1), x] + G[-1, 0, y^(-1), y^(-1), x] + 
       2*G[-1, 1, -1, 1, y] + 2*G[-1, 1, 1, -1, y] + 3*G[-1, 1, 1, 1, y] + 
       (5*G[-1, -y^(-1), -1, 0, x])/2 - (9*G[-1, -y^(-1), -1, -y^(-1), x])/
        2 + 2*G[-1, -y^(-1), -1, y^(-1), x] + 4*G[-1, -y^(-1), 0, -1, x] - 
       11*G[-1, -y^(-1), 0, 0, x] + 4*G[-1, -y^(-1), 0, -y^(-1), x] - 
       3*G[-1, -y^(-1), 0, y^(-1), x] - 2*G[-1, -y^(-1), -y^(-1), -1, x] + 
       (3*G[-1, -y^(-1), -y^(-1), 0, x])/2 + 
       (9*G[-1, -y^(-1), -y^(-1), -y^(-1), x])/2 + 
       2*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-1, -y^(-1), y^(-1), -1, x] + G[-1, -y^(-1), y^(-1), 0, x] + 
       2*G[-1, -y^(-1), y^(-1), -y^(-1), x] - G[-1, -y^(-1), y^(-1), y^(-1), 
        x] + 2*G[-1, y^(-1), 0, -1, x] - 2*G[-1, y^(-1), 0, 0, x] - 
       G[-1, y^(-1), 0, -y^(-1), x] + G[-1, y^(-1), 0, y^(-1), x] - 
       2*G[-1, y^(-1), -y^(-1), -1, x] + G[-1, y^(-1), -y^(-1), 0, x] + 
       2*G[-1, y^(-1), -y^(-1), -y^(-1), x] - G[-1, y^(-1), -y^(-1), y^(-1), 
        x] + G[-1, y^(-1), y^(-1), 0, x] - G[-1, y^(-1), y^(-1), -y^(-1), 
        x] - G[0, -1, -1, 0, x]/2 + G[0, -1, -1, -y^(-1), x]/2 + 
       2*G[0, -1, 0, -1, x] - (27*G[0, -1, 0, 0, x])/2 + 
       (5*G[0, -1, 0, -y^(-1), x])/2 - G[0, -1, 0, y^(-1), x] - 
       2*G[0, -1, -y^(-1), -1, x] + 5*G[0, -1, -y^(-1), 0, x] + 
       6*G[0, -1, -y^(-1), -y^(-1), x] + G[0, -1, -y^(-1), y^(-1), x] - 
       G[0, -1, y^(-1), 0, x] + G[0, -1, y^(-1), -y^(-1), x] - 
       8*G[0, 0, -1, -1, x] - (17*G[0, 0, -1, 0, x])/2 + 
       (15*G[0, 0, -1, -y^(-1), x])/2 + G[0, 0, -1, y^(-1), x] - 
       6*G[0, 0, 0, -1, x] + (55*G[0, 0, 0, 0, x])/2 - 
       (13*G[0, 0, 0, -y^(-1), x])/2 + 3*G[0, 0, 0, y^(-1), x] + 
       G[0, 0, -y^(-1), 0, x] - 6*G[0, 0, -y^(-1), -y^(-1), x] - 
       G[0, 0, -y^(-1), y^(-1), x] + 6*G[0, 0, y^(-1), -1, x] - 
       2*G[0, 0, y^(-1), 0, x] - G[0, 0, y^(-1), -y^(-1), x] + 
       G[0, 0, y^(-1), y^(-1), x] + 2*G[0, 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[0, -y^(-1), -1, -1, x] - 
       2*G[0, -y^(-1), -1, 0, x] + 2*G[0, -y^(-1), -1, -y^(-1), x] - 
       4*G[0, -y^(-1), 0, -1, x] + 2*G[0, -y^(-1), 0, 0, x] - 
       2*G[0, -y^(-1), 0, -y^(-1), x] + 8*G[0, -y^(-1), -y^(-1), -1, x] - 
       8*G[0, -y^(-1), -y^(-1), 0, x] - 5*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] - 3*G[0, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[0, -y^(-1), y^(-1), -1, x] + 4*G[0, -y^(-1), y^(-1), 0, x] - 
       3*G[0, -y^(-1), y^(-1), -y^(-1), x] - G[0, -y^(-1), y^(-1), y^(-1), 
        x] + G[0, y^(-1), -1, 0, x] - G[0, y^(-1), -1, y^(-1), x] + 
       2*G[0, y^(-1), 0, 0, x] + 2*G[0, y^(-1), 0, y^(-1), x] + 
       2*G[0, y^(-1), -y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), 0, x] - 
       3*G[0, y^(-1), -y^(-1), -y^(-1), x] - G[0, y^(-1), -y^(-1), y^(-1), 
        x] - 2*G[0, y^(-1), y^(-1), -1, x] + 3*G[0, y^(-1), y^(-1), 0, x] - 
       G[0, y^(-1), y^(-1), -y^(-1), x] - 4*G[0, (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 3*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 2*G[1, -1, -1, 1, y] + 
       2*G[1, -1, 1, -1, y] + 3*G[1, -1, 1, 1, y] + 
       2*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, 1, -1, -1, y] + 3*G[1, 1, -1, 1, y] + 
       3*G[1, 1, 1, -1, y] + (7*G[1, 1, 1, 1, y])/2 - 
       4*G[1, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
        1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 3*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (5*G[-y^(-1), -1, -1, 0, x])/2 - (5*G[-y^(-1), -1, -1, -y^(-1), x])/
        2 + 2*G[-y^(-1), -1, 0, -1, x] + 5*G[-y^(-1), -1, 0, 0, x] + 
       3*G[-y^(-1), -1, 0, y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), -1, x] - 
       G[-y^(-1), -1, -y^(-1), 0, x]/2 - 
       (9*G[-y^(-1), -1, -y^(-1), -y^(-1), x])/2 - 
       3*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       3*G[-y^(-1), -1, y^(-1), 0, x] - 3*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] + 8*G[-y^(-1), 0, -1, -1, x] + 4*G[-y^(-1), 0, -1, 0, x] - 
       5*G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, -1, y^(-1), x] + 
       4*G[-y^(-1), 0, 0, -1, x] - 26*G[-y^(-1), 0, 0, 0, x] + 
       7*G[-y^(-1), 0, 0, -y^(-1), x] - 5*G[-y^(-1), 0, 0, y^(-1), x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] + 4*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), 0, y^(-1), -1, x] + 2*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, -1, 
         x] + (9*G[-y^(-1), -y^(-1), -1, 0, x])/2 - 
       (5*G[-y^(-1), -y^(-1), -1, -y^(-1), x])/2 - 
       2*G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, -1, x] - G[-y^(-1), -y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] + G[-y^(-1), -y^(-1), 0, y^(-1), 
        x] - 6*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       (11*G[-y^(-1), -y^(-1), -y^(-1), 0, x])/2 + 
       (7*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])/2 + 
       3*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       3*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       3*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, 0, 
        x] + G[-y^(-1), y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), y^(-1), 0, -1, x] + 2*G[-y^(-1), y^(-1), 0, 0, x] - 
       G[-y^(-1), y^(-1), 0, -y^(-1), x] - 3*G[-y^(-1), y^(-1), 0, y^(-1), 
         x] - G[-y^(-1), y^(-1), -y^(-1), 0, x] + 
       3*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), y^(-1), y^(-1), -1, x] - 4*G[-y^(-1), y^(-1), y^(-1), 0, 
         x] + 2*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] - 
       2*G[y^(-1), -1, -1, 0, x] + 2*G[y^(-1), -1, -1, -y^(-1), x] - 
       4*G[y^(-1), -1, 0, -1, x] + 3*G[y^(-1), -1, 0, 0, x] - 
       G[y^(-1), -1, 0, -y^(-1), x] + 2*G[y^(-1), -1, 0, y^(-1), x] + 
       4*G[y^(-1), -1, -y^(-1), -1, x] - 3*G[y^(-1), -1, -y^(-1), 0, x] + 
       G[y^(-1), -1, -y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, -y^(-1), y^(-1), 
         x] + 2*G[y^(-1), -1, y^(-1), 0, x] - 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 3*G[y^(-1), 0, -1, 0, x] + 
       3*G[y^(-1), 0, -1, -y^(-1), x] + 9*G[y^(-1), 0, 0, 0, x] - 
       5*G[y^(-1), 0, 0, -y^(-1), x] + 4*G[y^(-1), 0, -y^(-1), -1, x] - 
       6*G[y^(-1), 0, -y^(-1), 0, x] - 2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 
       4*G[y^(-1), 0, y^(-1), -1, x] + 4*G[y^(-1), 0, y^(-1), 0, x] + 
       5*G[y^(-1), -y^(-1), -1, 0, x] - 5*G[y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 4*G[y^(-1), -y^(-1), 0, -1, x] - 
       10*G[y^(-1), -y^(-1), 0, 0, x] + 4*G[y^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), -y^(-1), 0, y^(-1), x] - 8*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] + 7*G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       3*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       4*G[y^(-1), -y^(-1), y^(-1), -1, x] - 6*G[y^(-1), -y^(-1), y^(-1), 0, 
         x] + 2*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), 
         -y^(-1), x] + 6*G[(1 + y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 6*G[-(1 - x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), 0, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 6*G[-(1 - x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       8*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 24*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (16*I)*Pi*G[0, (1 + y)/(2*y), z]*Log[2] - 
       (12*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (12*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (16*I)*Pi*G[1, (1 + y)/(2*y), z]*Log[2] - 
       (12*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (12*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (24*I)*Pi*G[(1 + y)/(2*y), 0, z]*Log[2] + 
       (24*I)*Pi*G[(1 + y)/(2*y), 1, z]*Log[2] - 
       (16*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z]*Log[2] + 
       (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] - (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] + (24*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z]*
        Log[2] + (24*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z]*Log[2] - 
       (16*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]*Log[2] - 
       (16*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]*Log[2] + 
       (16*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         z]*Log[2] - (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z]*
        Log[2] - (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z]*
        Log[2] + (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), z]*Log[2] + (48*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]*
        Log[2] - (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       8*Pi*G[-(1 - x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       8*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi - (3*I)*Log[2])*
        Log[2] + G[-1, y]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[1, y]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-y^(-1), x]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[y^(-1), x]*((-8*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((16*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (16*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((32*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (32*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, y]*((48*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (48*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[(1 + y)/(2*y), z]*((16*I)*Pi*G[-1, x]*Log[2] - 
         (8*I)*Pi*G[-1, y]*Log[2] + (32*I)*Pi*G[0, x]*Log[2] + 
         (48*I)*Pi*G[0, y]*Log[2] - (8*I)*Pi*G[1, y]*Log[2] - 
         (8*I)*Pi*G[-y^(-1), x]*Log[2] - (8*I)*Pi*G[y^(-1), x]*Log[2] - 
         8*Pi*(Pi - (3*I)*Log[2])*Log[2]) + G[-y^(-1), x]*
        ((-I)*Pi*G[-1, -1, y] + (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] + 
         (5*I)*Pi*G[1, 1, y] - G[-1, -1, 1, y] - G[-1, 1, -1, y] - 
         5*G[-1, 1, 1, y] - G[1, -1, -1, y] - 5*G[1, -1, 1, y] - 
         5*G[1, 1, -1, y] - 8*G[1, 1, 1, y] + 
         (I/2)*(Pi^3 + (11*I)*Zeta[3])) + G[-(1 - x*y)/(2*x*y), z]*
        ((-I/2)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, -1, y] + 
         (17*I)*Pi*G[-1, 0, x] - (8*I)*Pi*G[-1, 0, y] - 
         ((3*I)/2)*Pi*G[-1, -y^(-1), x] - (9*I)*Pi*G[-1, y^(-1), x] + 
         (15*I)*Pi*G[0, -1, x] - (8*I)*Pi*G[0, -1, y] + 
         (13*I)*Pi*G[0, 0, x] + (48*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, 1, y] - 
         (10*I)*Pi*G[0, -y^(-1), x] - (6*I)*Pi*G[0, y^(-1), x] - 
         (8*I)*Pi*G[1, 0, y] - ((7*I)/2)*Pi*G[-y^(-1), -1, x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] + ((17*I)/2)*Pi*G[-y^(-1), -y^(-1), x] + 
         (5*I)*Pi*G[-y^(-1), y^(-1), x] - (5*I)*Pi*G[y^(-1), -1, x] - 
         (10*I)*Pi*G[y^(-1), 0, x] + (5*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - (9*G[-1, -1, 0, x])/2 + 
         G[-1, -1, 1, y] + (9*G[-1, -1, -y^(-1), x])/2 - 6*G[-1, 0, -1, x] - 
         10*G[-1, 0, 0, x] + 7*G[-1, 0, -y^(-1), x] - G[-1, 0, y^(-1), x] + 
         G[-1, 1, -1, y] - G[-1, 1, 1, y] + 6*G[-1, -y^(-1), -1, x] + 
         (11*G[-1, -y^(-1), 0, x])/2 - (5*G[-1, -y^(-1), -y^(-1), x])/2 + 
         G[-1, -y^(-1), y^(-1), x] - G[-1, y^(-1), 0, x] + 
         G[-1, y^(-1), -y^(-1), x] - 8*G[0, -1, -1, x] + 9*G[0, -1, 0, x] - 
         8*G[0, -1, -y^(-1), x] - G[0, -1, y^(-1), x] + 12*G[0, 0, -1, x] - 
         G[0, 0, 0, x] - 3*G[0, 0, y^(-1), x] - 6*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] + 6*G[0, -y^(-1), -y^(-1), x] + 
         6*G[0, -y^(-1), y^(-1), x] - 6*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), 0, x] + 6*G[0, y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), y^(-1), x] + G[1, -1, -1, y] - G[1, -1, 1, y] - 
         G[1, 1, -1, y] - G[1, 1, 1, y] + 8*G[-y^(-1), -1, -1, x] - 
         (19*G[-y^(-1), -1, 0, x])/2 + (17*G[-y^(-1), -1, -y^(-1), x])/2 + 
         G[-y^(-1), -1, y^(-1), x] - 10*G[-y^(-1), 0, -1, x] + 
         15*G[-y^(-1), 0, 0, x] - 5*G[-y^(-1), 0, -y^(-1), x] + 
         6*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, x] - 
         G[-y^(-1), -y^(-1), 0, x]/2 - (25*G[-y^(-1), -y^(-1), -y^(-1), x])/
          2 - 9*G[-y^(-1), -y^(-1), y^(-1), x] + 
         6*G[-y^(-1), y^(-1), -1, x] + G[-y^(-1), y^(-1), 0, x] - 
         9*G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         5*G[y^(-1), -1, 0, x] + 5*G[y^(-1), -1, -y^(-1), x] - 
         4*G[y^(-1), 0, -1, x] + 4*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] + 
         4*G[y^(-1), -y^(-1), -1, x] + 3*G[y^(-1), -y^(-1), 0, x] - 
         9*G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         2*G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] + 
         (I/6)*(Pi^3 + (93*I)*Zeta[3])) + G[(1 + y)/(2*y), z]*
        ((-I/6)*Pi^3 - 8*Pi^2*G[0, y] + ((15*I)/2)*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, -1, y] + ((3*I)/2)*Pi*G[-1, 0, x] - 
         (8*I)*Pi*G[-1, 0, y] + (5*I)*Pi*G[-1, 1, y] - 
         (3*I)*Pi*G[-1, y^(-1), x] + ((15*I)/2)*Pi*G[0, -1, x] - 
         (8*I)*Pi*G[0, -1, y] + ((65*I)/2)*Pi*G[0, 0, x] + 
         (48*I)*Pi*G[0, 0, y] - (8*I)*Pi*G[0, 1, y] - 
         (10*I)*Pi*G[0, -y^(-1), x] - (8*I)*Pi*G[0, y^(-1), x] + 
         (5*I)*Pi*G[1, -1, y] - (8*I)*Pi*G[1, 0, y] + 
         G[0, x]*((-16*Pi^2)/3 + (32*I)*Pi*G[0, y] - 2*G[-1, -1, y] - 
           11*G[-1, 1, y] - 11*G[1, -1, y] - (43*G[1, 1, y])/2) + 
         G[-1, x]*((-9*Pi^2)/2 + (16*I)*Pi*G[0, y] - G[-1, 1, y] - 
           G[1, -1, y] - (5*G[1, 1, y])/2) + ((17*I)/2)*Pi*G[1, 1, y] - 
         (10*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (9*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), y^(-1), x] + (9*G[-1, -1, 0, x])/2 - 
         2*G[-1, -1, 1, y] - (9*G[-1, -1, -y^(-1), x])/2 + 
         6*G[-1, 0, -1, x] - (9*G[-1, 0, 0, x])/2 + (11*G[-1, 0, -y^(-1), x])/
          2 + 3*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] - 9*G[-1, 1, 1, y] - 
         6*G[-1, -y^(-1), -1, x] + 7*G[-1, -y^(-1), 0, x] - 
         8*G[-1, -y^(-1), -y^(-1), x] - 3*G[-1, -y^(-1), y^(-1), x] + 
         3*G[-1, y^(-1), 0, x] - 3*G[-1, y^(-1), -y^(-1), x] + 
         8*G[0, -1, -1, x] + (21*G[0, -1, 0, x])/2 - 
         (23*G[0, -1, -y^(-1), x])/2 + G[0, -1, y^(-1), x] + 
         10*G[0, 0, -1, x] - (91*G[0, 0, 0, x])/2 + (29*G[0, 0, -y^(-1), x])/
          2 - 5*G[0, 0, y^(-1), x] - 6*G[0, -y^(-1), -1, x] + 
         9*G[0, -y^(-1), 0, x] + 8*G[0, -y^(-1), -y^(-1), x] + 
         3*G[0, -y^(-1), y^(-1), x] - 4*G[0, y^(-1), -1, x] + 
         3*G[0, y^(-1), -y^(-1), x] - 3*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, -1, y] - 9*G[1, -1, 1, y] - 9*G[1, 1, -1, y] - 
         (25*G[1, 1, 1, y])/2 - 8*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] + 3*G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
         16*G[-y^(-1), 0, 0, x] - 3*G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), -y^(-1), -1, x] + 
         2*G[-y^(-1), -y^(-1), 0, x] - G[-y^(-1), -y^(-1), -y^(-1), x] + 
         G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] + 
         3*G[-y^(-1), y^(-1), y^(-1), x] - 3*G[y^(-1), -1, 0, x] + 
         3*G[y^(-1), -1, -y^(-1), x] - 6*G[y^(-1), 0, -1, x] + 
         8*G[y^(-1), 0, 0, x] - 3*G[y^(-1), 0, -y^(-1), x] - 
         3*G[y^(-1), 0, y^(-1), x] + 6*G[y^(-1), -y^(-1), -1, x] - 
         6*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
         3*G[y^(-1), -y^(-1), y^(-1), x] - 3*G[y^(-1), y^(-1), 0, x] + 
         3*G[y^(-1), y^(-1), -y^(-1), x] - 16*Zeta[3]) - I*Pi*Zeta[3] + 
       G[1, y]*((I/2)*Pi^3 + Zeta[3]) + G[y^(-1), x]*(((2*I)/3)*Pi^3 - 
         (2*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[1, -1, y] - (3*I)*Pi*G[1, 1, y] + 
         2*G[-1, 1, 1, y] + 2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 
         3*G[1, 1, 1, y] + 3*Zeta[3]) + G[-1, y]*((I/3)*Pi^3 + 9*Zeta[3]) + 
       G[0, x]*(((5*I)/6)*Pi^3 - 3*Pi^2*G[1, y] - (2*I)*Pi*G[-1, -1, y] - 
         (5*I)*Pi*G[-1, 1, y] - (5*I)*Pi*G[1, -1, y] - 
         ((13*I)/2)*Pi*G[1, 1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 
         5*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 5*G[1, -1, 1, y] + 
         5*G[1, 1, -1, y] + (13*G[1, 1, 1, y])/2 + 10*Zeta[3]) + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*((4*I)*Pi*G[-1, -1, y] - 
         (8*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[-1, 0, y] - (4*I)*Pi*G[-1, 1, y] + 
         (8*I)*Pi*G[-1, y^(-1), x] - (8*I)*Pi*G[0, -1, x] + 
         (8*I)*Pi*G[0, -1, y] - (28*I)*Pi*G[0, 0, x] - (48*I)*Pi*G[0, 0, y] + 
         (8*I)*Pi*G[0, 1, y] + (12*I)*Pi*G[0, -y^(-1), x] + 
         (8*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[1, -1, y] + 
         (8*I)*Pi*G[1, 0, y] - (8*I)*Pi*G[1, 1, y] + 
         (12*I)*Pi*G[-y^(-1), 0, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[-y^(-1), y^(-1), x] + (8*I)*Pi*G[y^(-1), -1, x] + 
         (8*I)*Pi*G[y^(-1), 0, x] - (4*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), y^(-1), x] + 8*G[-1, 0, 0, x] - 
         8*G[-1, 0, -y^(-1), x] + 8*G[-1, 1, 1, y] - 8*G[-1, -y^(-1), 0, x] + 
         8*G[-1, -y^(-1), -y^(-1), x] - 16*G[0, -1, 0, x] + 
         16*G[0, -1, -y^(-1), x] - 16*G[0, 0, -1, x] + 36*G[0, 0, 0, x] - 
         12*G[0, 0, -y^(-1), x] + 8*G[0, 0, y^(-1), x] + 
         16*G[0, -y^(-1), -1, x] - 12*G[0, -y^(-1), 0, x] - 
         12*G[0, -y^(-1), -y^(-1), x] - 8*G[0, -y^(-1), y^(-1), x] + 
         8*G[0, y^(-1), 0, x] - 8*G[0, y^(-1), -y^(-1), x] + 
         8*G[1, -1, 1, y] + 8*G[1, 1, -1, y] + 12*G[1, 1, 1, y] + 
         16*G[-y^(-1), -1, 0, x] - 16*G[-y^(-1), -1, -y^(-1), x] + 
         16*G[-y^(-1), 0, -1, x] - 36*G[-y^(-1), 0, 0, x] + 
         12*G[-y^(-1), 0, -y^(-1), x] - 8*G[-y^(-1), 0, y^(-1), x] - 
         16*G[-y^(-1), -y^(-1), -1, x] + 12*G[-y^(-1), -y^(-1), 0, x] + 
         12*G[-y^(-1), -y^(-1), -y^(-1), x] + 8*G[-y^(-1), -y^(-1), y^(-1), 
           x] - 8*G[-y^(-1), y^(-1), 0, x] + 8*G[-y^(-1), y^(-1), -y^(-1), 
           x] + 8*G[y^(-1), 0, 0, x] - 8*G[y^(-1), 0, -y^(-1), x] - 
         8*G[y^(-1), -y^(-1), 0, x] + 8*G[y^(-1), -y^(-1), -y^(-1), x] + 
         24*Zeta[3]) + G[-1, x]*((5*Pi^2*G[-1, y])/3 + Pi^2*G[1, y] + 
         (3*I)*Pi*G[-1, -1, y] + I*Pi*G[-1, 1, y] + I*Pi*G[1, -1, y] - 
         ((3*I)/2)*Pi*G[1, 1, y] - G[-1, -1, 1, y] - G[-1, 1, -1, y] + 
         2*G[-1, 1, 1, y] - G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
         2*G[1, 1, -1, y] + (9*G[1, 1, 1, y])/2 + ((-8*I)*Pi^3 + 63*Zeta[3])/
          6))
 
Int[n34, 43] = -(ep^2*((-3*Pi^2)/4 + I*Pi*G[-1, x] - I*Pi*G[-1, y] + 
        (2*I)*Pi*G[0, y] + I*Pi*G[0, z] + G[0, x]*((I/2)*Pi - G[1, y]/2) - 
        (I/2)*Pi*G[1, y] + I*Pi*G[1, z] - (I/2)*Pi*G[-y^(-1), x] + 
        (G[1, y]*G[-y^(-1), x])/2 - I*Pi*G[y^(-1), x] + 
        ((-I/2)*Pi + G[0, x]/2 + G[1, y]/2 - G[-y^(-1), x]/2)*
         G[(1 + y)/(2*y), z] - (I/2)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
        (G[0, x]*G[-(1 - x*y)/(2*x*y), z])/2 - 
        (G[1, y]*G[-(1 - x*y)/(2*x*y), z])/2 + 
        (G[-y^(-1), x]*G[-(1 - x*y)/(2*x*y), z])/2 - G[0, 0, x]/2 + 
        G[0, -y^(-1), x]/2 + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/
         2 + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - G[1, 1, y]/2 + 
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
        G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + G[-y^(-1), 0, x]/2 - 
        G[-y^(-1), -y^(-1), x]/2 - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]/2 - G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]/2 + (2*I)*Pi*Log[2])) - 
     ep^3*((-I/6)*Pi^3 + (Pi^2*G[-1, y])/2 + 2*Pi^2*G[0, y] + 
       (Pi^2*G[1, y])/6 + G[1, z]*(Pi^2 + I*Pi*G[-y^(-1), x] + 
         I*Pi*G[y^(-1), x]) + G[0, z]*(Pi^2 - (2*I)*Pi*G[-1, x] + 
         I*Pi*G[-1, y] - (4*I)*Pi*G[0, x] - (6*I)*Pi*G[0, y] + I*Pi*G[1, y] + 
         I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x]) + 
       G[0, y]*((2*I)*Pi*G[-y^(-1), x] + (2*I)*Pi*G[y^(-1), x]) + 
       G[0, y]*((-6*I)*Pi*G[1, z] + (4*I)*Pi*G[(1 + y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + I*Pi*G[-1, -1, x] + 
       I*Pi*G[-1, -1, y] - ((9*I)/2)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, 0, y] - 
       (I/2)*Pi*G[-1, -y^(-1), x] - ((9*I)/2)*Pi*G[0, -1, x] + 
       (2*I)*Pi*G[0, -1, y] - ((7*I)/2)*Pi*G[0, 0, x] - 
       (12*I)*Pi*G[0, 0, y] - (3*I)*Pi*G[0, 0, z] + (2*I)*Pi*G[0, 1, y] - 
       (3*I)*Pi*G[0, 1, z] + (3*I)*Pi*G[0, -y^(-1), x] + 
       (3*I)*Pi*G[0, y^(-1), x] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[1, 0, y] - (3*I)*Pi*G[1, 0, z] + 
       G[-y^(-1), x]*(Pi^2/12 - G[-1, 1, y] - G[1, -1, y] - 2*G[1, 1, y]) + 
       G[-1, x]*(-Pi^2/4 - (4*I)*Pi*G[0, y] - (I/2)*Pi*G[1, y] + 
         G[1, 1, y]/2) - (I/2)*Pi*G[1, 1, y] + G[y^(-1), x]*
        (Pi^2/2 + G[1, 1, y]) + G[0, x]*((8*Pi^2)/3 + (3*I)*Pi*G[-1, y] - 
         (8*I)*Pi*G[0, y] + ((3*I)/2)*Pi*G[1, y] + G[-1, 1, y] + 
         G[1, -1, y] + (5*G[1, 1, y])/2) - (3*I)*Pi*G[1, 1, z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (I/2)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] - 
       (I/2)*Pi*G[-y^(-1), -y^(-1), x] + G[-1, y]*(I*Pi*G[y^(-1), x] + 
         G[0, 0, x] - G[0, -y^(-1), x] - G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]) + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        (Pi^2 + 2*G[0, 0, x] - 2*G[0, -y^(-1), x] + 2*G[1, 1, y] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x]) + 
       (3*I)*Pi*G[y^(-1), 0, x] + G[-(1 - x*y)/(2*x*y), z]*
        ((-7*Pi^2)/12 - (3*G[-1, 0, x])/2 + G[-1, 1, y] + 
         (3*G[-1, -y^(-1), x])/2 - 2*G[0, -1, x] + 3*G[0, 0, x] + 
         G[0, y^(-1), x] + G[1, -1, y] + G[1, 1, y] + 2*G[-y^(-1), -1, x] - 
         G[-y^(-1), 0, x]/2 - (5*G[-y^(-1), -y^(-1), x])/2 - 
         G[-y^(-1), y^(-1), x] + G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) + 
       G[1, y]*(I*Pi*G[-y^(-1), x] + G[-1, 0, x]/2 - G[-1, -y^(-1), x]/2 - 
         (3*G[0, -1, x])/2 + (7*G[0, 0, x])/2 - G[0, -y^(-1), x] + 
         G[0, y^(-1), x] + (3*G[-y^(-1), -1, x])/2 - 3*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]/2 - G[-y^(-1), y^(-1), x] + G[y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
        ((-2*Pi^2)/3 + (3*G[-1, 0, x])/2 - G[-1, 1, y] - 
         (3*G[-1, -y^(-1), x])/2 + 2*G[0, -1, x] - (9*G[0, 0, x])/2 + 
         (3*G[0, -y^(-1), x])/2 - G[0, y^(-1), x] - G[1, -1, y] - 
         (5*G[1, 1, y])/2 - 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x]) + I*Pi*G[y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
       (I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
       I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (I/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       G[-1, x]*((-2*I)*Pi*G[1, z] + (I/2)*Pi*G[(1 + y)/(2*y), z] + 
         G[1, y]*((3*G[(1 + y)/(2*y), z])/2 - (3*G[-(1 - x*y)/(2*x*y), z])/
            2) + (I/2)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*((-I)*Pi*G[(1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] + (2*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*(I*Pi*G[1, z] - I*Pi*G[(1 + y)/(2*y), z] + 
         G[-y^(-1), x]*(G[(1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), z]) - 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] + G[0, x]*(-G[(1 + y)/(2*y), z] + 
           G[-(1 - x*y)/(2*x*y), z]) + (2*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[-y^(-1), x]*((-I)*Pi*G[(1 + y)/(2*y), z] + 
         (I/2)*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + G[1, y]*(I*Pi*G[1, z] + (I/2)*Pi*G[(1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), z] + G[y^(-1), x]*(-G[(1 + y)/(2*y), z] + 
           G[-(1 - x*y)/(2*x*y), z]) + G[-y^(-1), x]*(G[(1 + y)/(2*y), z] + 
           G[-(1 - x*y)/(2*x*y), z]/2 - 2*G[(1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z]) - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, x]*((-4*I)*Pi*G[1, z] + ((7*I)/2)*Pi*G[(1 + y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[1, y]*((-7*G[(1 + y)/(2*y), z])/2 + 2*G[-(1 - x*y)/(2*x*y), z] + 
           2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 0, 0, x]/2 - G[-1, 0, -y^(-1), x]/2 + G[-1, 1, 1, y] - 
       G[-1, -y^(-1), 0, x]/2 + G[-1, -y^(-1), -y^(-1), x]/2 - 
       (3*G[0, -1, 0, x])/2 + (3*G[0, -1, -y^(-1), x])/2 - 2*G[0, 0, -1, x] + 
       (9*G[0, 0, 0, x])/2 - (3*G[0, 0, -y^(-1), x])/2 + G[0, 0, y^(-1), x] - 
       (3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
       G[0, -y^(-1), -y^(-1), x] - G[0, -y^(-1), y^(-1), x] + 
       G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), x] + G[1, -1, 1, y] - 
       (3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       G[1, 1, -1, y] + (3*G[1, 1, 1, y])/2 - 
       (3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[-y^(-1), -1, 0, x])/2 - (3*G[-y^(-1), -1, -y^(-1), x])/2 + 
       2*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, 0, x] + 
       G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), -1, x] + (3*G[-y^(-1), -y^(-1), 0, x])/2 + 
       (3*G[-y^(-1), -y^(-1), -y^(-1), x])/2 + G[-y^(-1), -y^(-1), y^(-1), 
        x] - G[-y^(-1), y^(-1), 0, x] + G[-y^(-1), y^(-1), -y^(-1), x] + 
       G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
       G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), -y^(-1), x] + 
       G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]/2 - G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 2*Pi^2*Log[2] - 
       (4*I)*Pi*G[-1, x]*Log[2] + (2*I)*Pi*G[-1, y]*Log[2] - 
       (8*I)*Pi*G[0, x]*Log[2] - (12*I)*Pi*G[0, y]*Log[2] - 
       (6*I)*Pi*G[0, z]*Log[2] + (2*I)*Pi*G[1, y]*Log[2] - 
       (6*I)*Pi*G[1, z]*Log[2] + (2*I)*Pi*G[-y^(-1), x]*Log[2] + 
       (2*I)*Pi*G[y^(-1), x]*Log[2] + (4*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (6*I)*Pi*Log[2]^2 + (3*Zeta[3])/2) - 
     ep^4*(Pi^4/72 - (I/3)*Pi^3*G[0, y] - 2*Pi^2*G[-1, -1, y] + 
       2*Pi^2*G[-1, 0, y] - (4*Pi^2*G[-1, 1, y])/3 + 2*Pi^2*G[0, -1, y] - 
       12*Pi^2*G[0, 0, y] - 3*Pi^2*G[0, 0, z] + 2*Pi^2*G[0, 1, y] - 
       3*Pi^2*G[0, 1, z] - (4*Pi^2*G[1, -1, y])/3 + G[0, -y^(-1), x]*
        (-Pi^2/6 + 2*G[1, -1, y]) + G[0, y^(-1), x]*
        (-Pi^2/6 + 2*G[1, -1, y]) + 2*Pi^2*G[1, 0, y] - 3*Pi^2*G[1, 0, z] + 
       G[0, 0, x]*((-29*Pi^2)/3 - 7*G[1, -1, y] - (23*G[1, 1, y])/2) + 
       G[-1, 0, x]*(-Pi^2/3 - 3*G[-1, 1, y] - 3*G[1, -1, y] - 
         (7*G[1, 1, y])/2) + G[-1, y^(-1), x]*((4*Pi^2)/3 - 2*G[1, -1, y] - 
         2*G[1, 1, y]) + G[-1, -1, x]*((-7*Pi^2)/4 + 4*G[-1, 1, y] + 
         4*G[1, -1, y] - G[1, 1, y]/2) - Pi^2*G[1, 1, y] + 
       G[0, -1, x]*((-2*Pi^2)/3 - G[1, -1, y] + (3*G[1, 1, y])/2) + 
       G[-1, -y^(-1), x]*((7*Pi^2)/4 + G[1, -1, y] + 4*G[1, 1, y]) - 
       3*Pi^2*G[1, 1, z] + (9*Pi^2*G[-y^(-1), -1, x])/4 - 
       (2*Pi^2*G[-y^(-1), 0, x])/3 + G[1, -(1 - x*y)/(2*x*y), z]*
        ((-2*Pi^2)/3 + 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((-2*Pi^2)/3 + G[1, -1, y] + 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x]) - 
       (3*Pi^2*G[-y^(-1), -y^(-1), x])/4 + 
       G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        (2*Pi^2 - 4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(2*Pi^2 + 4*G[1, 1, y] - 
         4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x]) - 
       (7*Pi^2*G[-y^(-1), y^(-1), x])/6 + (7*Pi^2*G[y^(-1), -1, x])/6 + 
       G[-1, -1, y]*(-G[-1, 0, x] + G[-1, -y^(-1), x] - 2*G[0, 0, x] + 
         2*G[0, -y^(-1), x] + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x]) - 
       (7*Pi^2*G[y^(-1), -y^(-1), x])/6 + G[1, (1 + y)/(2*y), z]*
        ((-11*Pi^2)/6 - 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        ((-11*Pi^2)/6 - 5*G[1, 1, y] - 2*G[-y^(-1), -1, x] + 
         2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), 
          x] - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + 
       G[1, 1, y]*(-2*G[-y^(-1), -1, x] + 9*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 5*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) + G[1, -1, y]*(-2*G[-y^(-1), -1, x] + 
         6*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), 
          x] - G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x] - 
         G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(G[-1, -y^(-1), x] - 
         2*G[-1, y^(-1), x] - G[0, -1, x] - 7*G[0, 0, x] + 
         2*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] + 
         6*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), 
          x] - G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x] - 
         G[y^(-1), y^(-1), x]) - 2*Pi^2*G[y^(-1), y^(-1), x] + 
       G[0, -(1 - y)/(2*y), z]*((3*Pi^2)/2 - G[y^(-1), 0, x] + 
         G[y^(-1), y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        ((3*Pi^2)/2 - G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 - 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((2*Pi^2)/3 + 2*G[1, -1, y] + 3*G[1, 1, y] - 
         4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((-2*Pi^2)/3 + 4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((-2*Pi^2)/3 + 2*G[1, -1, y] + 2*G[1, 1, y] + 
         4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, z]*((-I/6)*Pi^3 + 
         G[-1, x]*(-2*Pi^2 - (2*I)*Pi*G[-1, y] + (12*I)*Pi*G[0, y] - 
           (2*I)*Pi*G[1, y]) + G[0, x]*(-4*Pi^2 + (24*I)*Pi*G[0, y] - 
           (4*I)*Pi*G[1, y]) + Pi^2*G[-y^(-1), x] + Pi^2*G[y^(-1), x] + 
         G[1, y]*(Pi^2 + I*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x]) + 
         G[-1, y]*(Pi^2 - (4*I)*Pi*G[0, x] + I*Pi*G[-y^(-1), x] + 
           I*Pi*G[y^(-1), x]) + G[0, y]*(-6*Pi^2 - (6*I)*Pi*G[-y^(-1), x] - 
           (6*I)*Pi*G[y^(-1), x]) + (4*I)*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, -1, y] + (8*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] + (8*I)*Pi*G[0, -1, x] - 
         (6*I)*Pi*G[0, -1, y] + (16*I)*Pi*G[0, 0, x] + (36*I)*Pi*G[0, 0, y] - 
         (6*I)*Pi*G[0, 1, y] - (4*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, y^(-1), x] + I*Pi*G[1, -1, y] - (6*I)*Pi*G[1, 0, y] + 
         I*Pi*G[1, 1, y] - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x]) + G[0, y]*(2*Pi^2*G[-y^(-1), x] + 
         2*Pi^2*G[y^(-1), x] + (8*I)*Pi*G[-1, -1, x] + 
         (16*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
         (4*I)*Pi*G[-1, y^(-1), x] + (16*I)*Pi*G[0, -1, x] + 
         (32*I)*Pi*G[0, 0, x] - (8*I)*Pi*G[0, -y^(-1), x] - 
         (8*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] - 
         (8*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (8*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x]) + 2*Pi^2*G[(1 + y)/(2*y), 0, z] + 
       2*Pi^2*G[(1 + y)/(2*y), 1, z] + 
       (17*Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/6 - 
       (3*Pi^2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
       (13*Pi^2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/6 + 
       2*Pi^2*G[-(1 - x*y)/(2*x*y), 0, z] + 2*Pi^2*G[-(1 - x*y)/(2*x*y), 1, 
         z] - Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (25*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/12 + 
       2*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[y^(-1), y^(-1), x]*(-3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(G[0, -(1 - y)/(2*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, -(1 - y)/(2*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (2*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/3 + G[-1, y^(-1), x]*
        (-G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -1, x]*(10*G[(1 + y)/(2*y), 1, z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[-(1 - x*y)/(2*x*y), 1, z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, x]*(-8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       2*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       2*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       5*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[-1, -y^(-1), x]*(-4*G[0, (1 + y)/(2*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 4*G[1, (1 + y)/(2*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-y^(-1), -1, x]*(-10*G[(1 + y)/(2*y), 1, z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[-(1 - x*y)/(2*x*y), 1, z] - 8*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), 0, x]*(-10*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), 
          (1 + y)/(2*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[1, -1, y]*(G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 1, y]*(G[0, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, y^(-1), x]*(-G[0, -(1 - y)/(2*y), z] - G[0, (1 + y)/(2*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), z] - G[1, (1 + y)/(2*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       5*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[-y^(-1), y^(-1), x]*(-G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, -1, x]*(2*G[0, (1 + y)/(2*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), 
           z] + 2*G[1, (1 + y)/(2*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[-1, 0, x]*(4*G[0, (1 + y)/(2*y), z] - 4*G[0, -(1 - x*y)/(2*x*y), 
           z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y)/(2*y), z] - 4*G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 - G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[0, 0, x]*(G[0, -(1 - y)/(2*y), z] - 5*G[0, (1 + y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), z] + 4*G[0, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 7*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), z] - 5*G[1, (1 + y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), z] + 4*G[1, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 7*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + 
         6*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         9*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         7*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         22*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         10*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[1, 1, y]*(-5*G[1, (1 + y)/(2*y), z] + 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         14*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         14*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) - 6*Pi^2*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[0, -y^(-1), x]*(4*G[0, (1 + y)/(2*y), z] - 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y)/(2*y), z] - 4*G[1, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - (3*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         10*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[-y^(-1), 0, x]*
        (10*G[(1 + y)/(2*y), 1, z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[-(1 - x*y)/(2*x*y), 1, z] + 4*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/
          2 - 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 10*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z]) + G[0, y]*
        (G[1, z]*(-6*Pi^2 - (6*I)*Pi*G[-y^(-1), x] - (6*I)*Pi*G[y^(-1), x]) + 
         4*Pi^2*G[(1 + y)/(2*y), z] + 4*Pi^2*G[-(1 - x*y)/(2*x*y), z] - 
         4*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z] + 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z] + 
           (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (18*I)*Pi*G[0, 0, z] + (18*I)*Pi*G[0, 1, z] - 
         (4*I)*Pi*G[0, -(1 - y)/(2*y), z] + (8*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (18*I)*Pi*G[1, 0, z] + (18*I)*Pi*G[1, 1, z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] + (8*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[(1 + y)/(2*y), 0, z] - (12*I)*Pi*G[(1 + y)/(2*y), 1, 
           z] - (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - (12*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       (5*I)*Pi*G[-1, -1, -1, x] - (3*I)*Pi*G[-1, -1, -1, y] + 
       ((9*I)/2)*Pi*G[-1, -1, 0, x] + (2*I)*Pi*G[-1, -1, 0, y] - 
       I*Pi*G[-1, -1, 1, y] - ((3*I)/2)*Pi*G[-1, -1, -y^(-1), x] - 
       (2*I)*Pi*G[-1, -1, y^(-1), x] + ((9*I)/2)*Pi*G[-1, 0, -1, x] + 
       (2*I)*Pi*G[-1, 0, -1, y] + ((35*I)/2)*Pi*G[-1, 0, 0, x] - 
       (12*I)*Pi*G[-1, 0, 0, y] + (2*I)*Pi*G[-1, 0, 1, y] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] - (2*I)*Pi*G[-1, 0, y^(-1), x] - 
       I*Pi*G[-1, 1, -1, y] + (2*I)*Pi*G[-1, 1, 0, y] - 
       ((3*I)/2)*Pi*G[-1, -y^(-1), -1, x] - (2*I)*Pi*G[-1, -y^(-1), 0, x] + 
       ((5*I)/2)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-1, -y^(-1), y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, y^(-1), 0, x] + (3*I)*Pi*G[-1, y^(-1), -y^(-1), x] + 
       I*Pi*G[-1, y^(-1), y^(-1), x] + ((9*I)/2)*Pi*G[0, -1, -1, x] + 
       (2*I)*Pi*G[0, -1, -1, y] + ((23*I)/2)*Pi*G[0, -1, 0, x] - 
       (12*I)*Pi*G[0, -1, 0, y] + (2*I)*Pi*G[0, -1, 1, y] + 
       I*Pi*G[0, -1, -y^(-1), x] + I*Pi*G[0, -1, y^(-1), x] + 
       ((31*I)/2)*Pi*G[0, 0, -1, x] - (12*I)*Pi*G[0, 0, -1, y] + 
       ((37*I)/2)*Pi*G[0, 0, 0, x] + (72*I)*Pi*G[0, 0, 0, y] + 
       (9*I)*Pi*G[0, 0, 0, z] - (12*I)*Pi*G[0, 0, 1, y] + 
       (9*I)*Pi*G[0, 0, 1, z] - (10*I)*Pi*G[0, 0, -y^(-1), x] - 
       (10*I)*Pi*G[0, 0, y^(-1), x] - (4*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[0, 0, (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[0, 1, -1, y] - (12*I)*Pi*G[0, 1, 0, y] + 
       (9*I)*Pi*G[0, 1, 0, z] + (2*I)*Pi*G[0, 1, 1, y] + 
       (9*I)*Pi*G[0, 1, 1, z] - (6*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] - 
       (6*I)*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, -y^(-1), -1, x] - (10*I)*Pi*G[0, -y^(-1), 0, x] - 
       I*Pi*G[0, -y^(-1), -y^(-1), x] - (2*I)*Pi*G[0, -y^(-1), y^(-1), x] - 
       (3*I)*Pi*G[0, y^(-1), -1, x] - (6*I)*Pi*G[0, y^(-1), 0, x] - 
       (2*I)*Pi*G[0, y^(-1), -y^(-1), x] - I*Pi*G[0, y^(-1), y^(-1), x] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] + I*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + y)/(2*y), 0, z] + (4*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] - (4*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - I*Pi*G[1, -1, -1, y] + 
       (2*I)*Pi*G[1, -1, 0, y] + (2*I)*Pi*G[1, 0, -1, y] - 
       (12*I)*Pi*G[1, 0, 0, y] + (9*I)*Pi*G[1, 0, 0, z] + 
       (2*I)*Pi*G[1, 0, 1, y] + (9*I)*Pi*G[1, 0, 1, z] - 
       (6*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] - (6*I)*Pi*G[1, 0, (1 + y)/(2*y), 
         z] - (6*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, 1, 0, y] + (9*I)*Pi*G[1, 1, 0, z] + 
       (I/2)*Pi*G[1, 1, 1, y] + (9*I)*Pi*G[1, 1, 1, z] - 
       (4*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, 1, (1 + y)/(2*y), 
         z] - (4*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] + I*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, (1 + y)/(2*y), 0, z] + (4*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] - (4*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       ((7*I)/2)*Pi*G[-y^(-1), -1, -1, x] + (3*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (I/2)*Pi*G[-y^(-1), -1, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] + (3*I)*Pi*G[-y^(-1), 0, -1, x] - (15*I)*Pi*G[-y^(-1), 0, 0, x] + 
       I*Pi*G[-y^(-1), 0, -y^(-1), x] - I*Pi*G[-y^(-1), 0, y^(-1), x] - 
       (I/2)*Pi*G[-y^(-1), -y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] + (I/2)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] - I*Pi*G[-y^(-1), y^(-1), y^(-1), x] - I*Pi*G[y^(-1), -1, 0, x] + 
       (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - I*Pi*G[y^(-1), -1, y^(-1), x] - 
       (5*I)*Pi*G[y^(-1), 0, -1, x] - (7*I)*Pi*G[y^(-1), 0, 0, x] - 
       I*Pi*G[y^(-1), 0, -y^(-1), x] + I*Pi*G[y^(-1), 0, y^(-1), x] + 
       (3*I)*Pi*G[y^(-1), -y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - I*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       G[1, z]*((-I/6)*Pi^3 + (4*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] + 
         (8*I)*Pi*G[-1, 0, x] - (6*I)*Pi*G[-1, 0, y] + I*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (8*I)*Pi*G[0, -1, x] - (6*I)*Pi*G[0, -1, y] + (16*I)*Pi*G[0, 0, x] + 
         (36*I)*Pi*G[0, 0, y] - (6*I)*Pi*G[0, 1, y] - 
         (4*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[0, y^(-1), x] + 
         I*Pi*G[1, -1, y] - (6*I)*Pi*G[1, 0, y] + G[-y^(-1), x]*
          (Pi^2 + G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y] - 3*G[1, 1, y]) + 
         I*Pi*G[1, 1, y] + G[y^(-1), x]*(Pi^2 - G[-1, -1, y] + G[-1, 1, y] + 
           G[1, -1, y] + 3*G[1, 1, y]) - (2*I)*Pi*G[-y^(-1), -1, x] - 
         (4*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + I*Pi*G[y^(-1), -y^(-1), x] + 
         I*Pi*G[y^(-1), y^(-1), x] + 2*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), 0, x] + 2*G[-y^(-1), -1, 0, x] - 
         3*G[-y^(-1), -1, -y^(-1), x] + G[-y^(-1), -1, y^(-1), x] + 
         2*G[-y^(-1), 0, -1, x] - 4*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] - 
         6*G[-y^(-1), -y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), y^(-1), -1, x] - 4*G[-y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), -1, 0, x] + 3*G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] - 2*G[y^(-1), 0, -1, x] + 
         4*G[y^(-1), 0, 0, x] - 3*G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -1, x] + 
         2*G[y^(-1), y^(-1), 0, x]) - I*Pi*G[y^(-1), y^(-1), -y^(-1), x] + 
       G[-1, y]*((-4*Pi^2*G[0, x])/3 - (7*Pi^2*G[-y^(-1), x])/6 - 
         (7*Pi^2*G[y^(-1), x])/6 - (2*I)*Pi*G[-1, -1, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (3*I)*Pi*G[0, -1, x] - 
         (9*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] - 
         (2*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         I*Pi*G[y^(-1), -1, x] - I*Pi*G[y^(-1), 0, x] - 
         (4*I)*Pi*G[y^(-1), y^(-1), x] + 4*G[-1, -1, 0, x] - 
         4*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, -1, x] - 4*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] - 2*G[-1, 0, y^(-1), x] - 
         2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), 0, x] - 
         2*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - G[0, 0, -1, x] - 
         9*G[0, 0, 0, x] + 3*G[0, 0, -y^(-1), x] + 3*G[0, 0, y^(-1), x] + 
         G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] - 3*G[0, -y^(-1), y^(-1), x] + 
         2*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] + 
         8*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] - 3*G[-y^(-1), -y^(-1), 0, x] - 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), y^(-1), 
           x] + G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), 0, -1, x] + G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), 
          x] + G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] + 
         G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] - G[y^(-1), y^(-1), 0, x] + 
         G[y^(-1), y^(-1), -y^(-1), x]) + 
       G[1, y]*((-3*Pi^2*G[-y^(-1), x])/2 - (5*Pi^2*G[y^(-1), x])/6 - 
         ((3*I)/2)*Pi*G[-1, -1, x] + ((3*I)/2)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, y^(-1), x] - ((3*I)/2)*Pi*G[0, -1, x] - 
         ((9*I)/2)*Pi*G[0, 0, x] + (3*I)*Pi*G[-y^(-1), -1, x] - 
         (5*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), 0, x] - 
         (4*I)*Pi*G[y^(-1), -y^(-1), x] + (7*G[-1, -1, 0, x])/2 + 
         G[-1, -1, -y^(-1), x]/2 - 4*G[-1, -1, y^(-1), x] + 
         (7*G[-1, 0, -1, x])/2 - (13*G[-1, 0, 0, x])/2 + 
         G[-1, 0, -y^(-1), x] - (7*G[-1, -y^(-1), -1, x])/2 + 
         5*G[-1, -y^(-1), 0, x] - (5*G[-1, -y^(-1), -y^(-1), x])/2 + 
         3*G[-1, -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), 0, x] + 
         3*G[-1, y^(-1), -y^(-1), x] + G[-1, y^(-1), y^(-1), x] + 
         (3*G[0, -1, -1, x])/2 + G[0, -1, 0, x]/2 + G[0, -1, -y^(-1), x] + 
         3*G[0, -1, y^(-1), x] + (7*G[0, 0, -1, x])/2 - (37*G[0, 0, 0, x])/
          2 + 2*G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         3*G[0, -y^(-1), -y^(-1), x] - 3*G[0, -y^(-1), y^(-1), x] - 
         G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 3*G[0, y^(-1), y^(-1), x] + 
         G[-y^(-1), -1, -1, x]/2 - 4*G[-y^(-1), -1, 0, x] - 
         G[-y^(-1), -1, -y^(-1), x]/2 - 2*G[-y^(-1), -1, y^(-1), x] - 
         5*G[-y^(-1), 0, -1, x] + 15*G[-y^(-1), 0, 0, x] + 
         G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] - 
         G[-y^(-1), -y^(-1), -1, x]/2 - 2*G[-y^(-1), -y^(-1), 0, x] - 
         (5*G[-y^(-1), -y^(-1), -y^(-1), x])/2 + 
         3*G[-y^(-1), -y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, x] + 
         3*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, -1, x] - 2*G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] + 3*G[y^(-1), -1, y^(-1), x] + 
         4*G[y^(-1), 0, -1, x] - 4*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
         7*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), y^(-1), x] + 
         2*G[y^(-1), y^(-1), -1, x] - 5*G[y^(-1), y^(-1), 0, x] + 
         3*G[y^(-1), y^(-1), -y^(-1), x]) - (3*I)*Pi*G[y^(-1), y^(-1), 
         y^(-1), x] - (6*I)*Pi*G[(1 + y)/(2*y), 0, 0, z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, 1, z] + (5*I)*Pi*G[(1 + y)/(2*y), 0, 
         (1 + y)/(2*y), z] + (5*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[(1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, 0, z] - (6*I)*Pi*G[(1 + y)/(2*y), 1, 1, 
         z] + (5*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (5*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, 
         z] - (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, z] + 
       ((5*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         0, z] + (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] + (4*I)*Pi*G[(1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] - (5*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 0, z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 1, z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 0, z] - 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 1, z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         0, z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, z] + 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), 0, z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), 1, z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - ((3*I)/2)*Pi*
        G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, z] - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, z] - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 0, 
         z] - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         1, z] + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), 0, z] - (12*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), z] + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       G[y^(-1), x]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, -(1 - y)/(2*y), z] - (3*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] + G[-(1 - x*y)/(2*x*y), z]*((-5*Pi^2)/6 - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*G[1, 1, y] + 
         G[(1 + y)/(2*y), z]*(-Pi^2/2 + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
           4*G[1, 1, y]) - (3*I)*Pi*G[1, 1, z] + 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (3*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (3*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (2*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (2*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (8*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + (8*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[0, 0, -(1 - y)/(2*y), z] + 4*G[0, 0, (1 + x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, -(1 - y)/(2*y), z] + 6*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, 0, -(1 - y)/(2*y), z] + 6*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 1, -(1 - y)/(2*y), z] + 4*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] + 
         I*Pi*G[0, -(1 - y)/(2*y), z] - (4*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*
          G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] - (3*I)*Pi*G[1, 1, z] + 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*
          G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-4*G[0, 0, x] + 
           4*G[0, -y^(-1), x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
          ((-2*Pi^2)/3 - 3*G[-1, 0, x] + 3*G[-1, -y^(-1), x] + G[0, -1, x] + 
           9*G[0, 0, x] - 3*G[0, -y^(-1), x] - 3*G[0, y^(-1), x] - 
           G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 3*G[-y^(-1), y^(-1), x] + 
           2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
         G[-(1 - x*y)/(2*x*y), z]*(G[-1, 0, x] - G[-1, -y^(-1), x] - 
           G[0, -1, x] - 3*G[0, 0, x] - 3*G[0, -y^(-1), x] + 
           3*G[0, y^(-1), x] + G[-y^(-1), -1, x] + 6*G[-y^(-1), -y^(-1), x] - 
           3*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
           2*G[y^(-1), -y^(-1), x]) + G[1, z]*(Pi^2 - I*Pi*G[-y^(-1), x] + 
           (3*I)*Pi*G[y^(-1), x] - G[0, -y^(-1), x] + G[0, y^(-1), x] - 
           G[-y^(-1), -1, x] + 3*G[-y^(-1), -y^(-1), x] - 
           2*G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] - 
           2*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (5*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + G[y^(-1), x]*((-2*I)*Pi*G[(1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] - G[0, -(1 - y)/(2*y), z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 5*G[(1 + y)/(2*y), 1, z] + 3*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - x*y)/(2*x*y), 1, z] - 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[0, x]*((-4*I)*Pi*G[1, z] + I*Pi*G[(1 + y)/(2*y), z] + 
           (5*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + G[0, -(1 - y)/(2*y), 
            z] + G[0, -(1 - x*y)/(2*x*y), z] + 
           3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 2*G[(1 + y)/(2*y), 
             -(1 - x*y)/(2*x*y), z] - 4*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z] - 3*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + y)/(2*y), z] + 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             -(1 - x*y)/(2*x*y), z]) - (12*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[0, 0, -(1 - y)/(2*y), z] - 4*G[0, 0, (1 + x*y)/(2*x*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, -(1 - y)/(2*y), z] - 6*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + G[0, -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 6*G[1, 0, -(1 - y)/(2*y), z] - 
         6*G[1, 0, (1 + x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 1, -(1 - y)/(2*y), z] - 4*G[1, 1, (1 + x*y)/(2*x*y), z] - 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + G[1, -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
           z] - 2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(-2*Pi^2*G[1, z] + G[0, y]*((12*I)*Pi*G[1, z] - 
           (8*I)*Pi*G[(1 + y)/(2*y), z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (6*I)*Pi*G[0, 0, z] + (6*I)*Pi*G[0, 1, z] - 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] - (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] + (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (6*I)*Pi*G[1, 0, z] + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          (-2*Pi^2 - 4*G[1, 1, y]) + G[(1 + y)/(2*y), z]*
          ((7*Pi^2)/3 - 3*G[-1, 1, y] - 3*G[1, -1, y] - (7*G[1, 1, y])/2) + 
         G[-(1 - x*y)/(2*x*y), z]*((11*Pi^2)/12 + G[-1, 1, y] + G[1, -1, y] + 
           5*G[1, 1, y]) + (6*I)*Pi*G[1, 1, z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[(1 + y)/(2*y), 0, z] - (4*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         ((3*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         ((5*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[-1, y]*((-2*I)*Pi*G[1, z] + (3*I)*Pi*G[(1 + y)/(2*y), z] + 
           I*Pi*G[-(1 - x*y)/(2*x*y), z] - (4*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[1, y]*((-2*I)*Pi*G[1, z] + ((7*I)/2)*Pi*G[(1 + y)/(2*y), 
             z] - I*Pi*G[-(1 - x*y)/(2*x*y), z] + 4*G[0, (1 + y)/(2*y), z] - 
           4*G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] + 4*G[1, (1 + y)/(2*y), z] - 
           4*G[1, -(1 - x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
           G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
           (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
           8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 8*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] + (12*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + 
       G[0, x]*(-4*Pi^2*G[1, z] + G[0, y]*((24*I)*Pi*G[1, z] - 
           (16*I)*Pi*G[(1 + y)/(2*y), z] - (16*I)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] + (16*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (12*I)*Pi*G[0, 0, z] + (12*I)*Pi*G[0, 1, z] - 
         I*Pi*G[0, -(1 - y)/(2*y), z] + (5*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (12*I)*Pi*G[1, 0, z] + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          (-3*Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 10*G[1, 1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*((11*Pi^2)/3 - G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 3*G[1, 1, y]) + 
         G[(1 + y)/(2*y), z]*(2*Pi^2 + 2*G[-1, -1, y] + 7*G[-1, 1, y] + 
           7*G[1, -1, y] + (23*G[1, 1, y])/2) + (12*I)*Pi*G[1, 1, z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] + (5*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[(1 + y)/(2*y), 0, z] - (8*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         ((3*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (7*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (8*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] + (8*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] - (18*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - (10*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, y]*((-4*I)*Pi*G[1, z] - ((7*I)/2)*Pi*G[(1 + y)/(2*y), z] + 
           (5*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (2*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           5*G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
           4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
           4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (3*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
           4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           7*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
             (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           18*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
           12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z]) + (12*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[0, 0, -(1 - y)/(2*y), z] + 4*G[0, 0, (1 + y)/(2*y), z] - 
         4*G[0, 0, -(1 - x*y)/(2*x*y), z] - 4*G[0, 0, (1 + x*y)/(2*x*y), z] + 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, -(1 - y)/(2*y), z] + 6*G[0, 1, (1 + y)/(2*y), z] - 
         6*G[0, 1, -(1 - x*y)/(2*x*y), z] - 6*G[0, 1, (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[0, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[0, (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] + G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, -(1 - y)/(2*y), z] + 
         6*G[1, 0, (1 + y)/(2*y), z] - 6*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         6*G[1, 0, (1 + x*y)/(2*x*y), z] + 4*G[1, 1, -(1 - y)/(2*y), z] + 
         4*G[1, 1, (1 + y)/(2*y), z] - 4*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         2*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[1, -(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[1, (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] + G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z])/2 + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + 
       G[1, y]*((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] - (3*I)*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] - 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi^2 - 4*G[-1, 0, x] + 
           4*G[-1, -y^(-1), x] + 8*G[0, -1, x] - 14*G[0, 0, x] + 
           2*G[0, -y^(-1), x] - 4*G[0, y^(-1), x] - 8*G[-y^(-1), -1, x] + 
           14*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
           4*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), 0, x] + 
           4*G[y^(-1), -y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
          (-Pi^2/3 - (5*G[-1, -1, x])/2 + 6*G[-1, 0, x] - 
           (5*G[-1, -y^(-1), x])/2 + 5*G[-1, y^(-1), x] + G[0, -1, x] - 
           5*G[0, 0, x] - 3*G[0, -y^(-1), x] - G[0, y^(-1), x] + 
           (9*G[-y^(-1), -1, x])/2 - 5*G[-y^(-1), 0, x] + 
           (9*G[-y^(-1), -y^(-1), x])/2 - 6*G[-y^(-1), y^(-1), x] + 
           3*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) + G[1, z]*(Pi^2 + (3*I)*Pi*G[-y^(-1), x] - 
           I*Pi*G[y^(-1), x] - G[0, -y^(-1), x] + G[0, y^(-1), x] + 
           3*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
           3*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
           3*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           G[y^(-1), y^(-1), x]) + G[(1 + y)/(2*y), z]*((-4*Pi^2)/3 + 
           (5*G[-1, -1, x])/2 - (13*G[-1, 0, x])/2 + G[-1, -y^(-1), x] - 
           3*G[-1, y^(-1), x] - (11*G[0, -1, x])/2 + (37*G[0, 0, x])/2 + 
           G[0, y^(-1), x] - 4*G[-y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), x] + 
           3*G[-y^(-1), y^(-1), x] - 3*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] + 3*G[y^(-1), y^(-1), x]) + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         ((3*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[y^(-1), x]*((-2*I)*Pi*G[(1 + y)/(2*y), z] + 
           (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, (1 + y)/(2*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[1, (1 + y)/(2*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 5*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), (1 + y)/(2*y), 
            z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + y)/(2*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
             -(1 - x*y)/(2*x*y), z]) + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          ((-4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[0, (1 + y)/(2*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), z] - 
           4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] - 
           4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           5*G[(1 + y)/(2*y), 1, z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           5*G[-(1 - x*y)/(2*x*y), 1, z] + 2*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] + (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
              z])/2 - 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
           12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z]) + 4*G[0, 0, (1 + y)/(2*y), z] - 
         4*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, 1, (1 + y)/(2*y), z] - 6*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[0, (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, 0, (1 + y)/(2*y), z] - 
         6*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, 1, (1 + y)/(2*y), z] - 4*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + G[1, (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
           z] + 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/
          2 + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) - 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
        ((-3*I)*Pi*G[0, 0, z] - (3*I)*Pi*G[0, 1, z] + 
         (2*I)*Pi*G[0, -(1 - y)/(2*y), z] - (2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[1, 0, z] + G[-(1 - x*y)/(2*x*y), z]*((-17*Pi^2)/12 + 
           G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y] - 4*G[1, 1, y]) + 
         G[(1 + y)/(2*y), z]*((-7*Pi^2)/6 - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
           2*G[1, -1, y] - 2*G[1, 1, y]) + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi^2 + 4*G[-1, 1, y] + 
           4*G[1, -1, y] + 10*G[1, 1, y]) - (3*I)*Pi*G[1, 1, z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), 0, z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (I/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[0, 0, (1 + y)/(2*y), z] + 4*G[0, 0, -(1 - x*y)/(2*x*y), 
           z] - G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, 1, (1 + y)/(2*y), z] + 6*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         6*G[1, 0, (1 + y)/(2*y), z] + 6*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, 1, (1 + y)/(2*y), z] + 4*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, 
           (1 + y)/(2*y), z] - 3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
           z] + G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z])/2 + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]) + (15*G[-1, -1, 0, 0, x])/
        2 - (7*G[-1, -1, 0, -y^(-1), x])/2 - 4*G[-1, -1, 0, y^(-1), x] - 
       2*G[-1, -1, 1, 1, y] - (7*G[-1, -1, -y^(-1), 0, x])/2 - 
       G[-1, -1, -y^(-1), -y^(-1), x]/2 + 4*G[-1, -1, -y^(-1), y^(-1), x] - 
       4*G[-1, -1, y^(-1), 0, x] + 4*G[-1, -1, y^(-1), -y^(-1), x] + 
       (11*G[-1, 0, -1, 0, x])/2 - (7*G[-1, 0, -1, -y^(-1), x])/2 - 
       2*G[-1, 0, -1, y^(-1), x] + 2*G[-1, 0, 0, -1, x] - 
       (21*G[-1, 0, 0, 0, x])/2 + (9*G[-1, 0, 0, -y^(-1), x])/2 + 
       2*G[-1, 0, 0, y^(-1), x] - 4*G[-1, 0, -y^(-1), -1, x] + 
       5*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       G[-1, 0, -y^(-1), y^(-1), x] + 2*G[-1, 0, y^(-1), -1, x] - 
       2*G[-1, 0, y^(-1), 0, x] - G[-1, 0, y^(-1), -y^(-1), x] + 
       G[-1, 0, y^(-1), y^(-1), x] - 2*G[-1, 1, -1, 1, y] - 
       2*G[-1, 1, 1, -1, y] - 3*G[-1, 1, 1, 1, y] - 
       (11*G[-1, -y^(-1), -1, 0, x])/2 + (7*G[-1, -y^(-1), -1, -y^(-1), x])/
        2 + 2*G[-1, -y^(-1), -1, y^(-1), x] - 4*G[-1, -y^(-1), 0, -1, x] + 
       7*G[-1, -y^(-1), 0, 0, x] - 2*G[-1, -y^(-1), 0, -y^(-1), x] + 
       G[-1, -y^(-1), 0, y^(-1), x] + 6*G[-1, -y^(-1), -y^(-1), -1, x] - 
       (9*G[-1, -y^(-1), -y^(-1), 0, x])/2 - 
       (3*G[-1, -y^(-1), -y^(-1), -y^(-1), x])/2 - 
       2*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       2*G[-1, -y^(-1), y^(-1), -1, x] + 5*G[-1, -y^(-1), y^(-1), 0, x] - 
       2*G[-1, -y^(-1), y^(-1), -y^(-1), x] - G[-1, -y^(-1), y^(-1), y^(-1), 
        x] + 2*G[-1, y^(-1), 0, -1, x] - 6*G[-1, y^(-1), 0, 0, x] + 
       3*G[-1, y^(-1), 0, -y^(-1), x] + G[-1, y^(-1), 0, y^(-1), x] - 
       2*G[-1, y^(-1), -y^(-1), -1, x] + 5*G[-1, y^(-1), -y^(-1), 0, x] - 
       2*G[-1, y^(-1), -y^(-1), -y^(-1), x] - G[-1, y^(-1), -y^(-1), y^(-1), 
        x] + G[-1, y^(-1), y^(-1), 0, x] - G[-1, y^(-1), y^(-1), -y^(-1), 
        x] + (3*G[0, -1, -1, 0, x])/2 - (3*G[0, -1, -1, -y^(-1), x])/2 + 
       2*G[0, -1, 0, -1, x] - G[0, -1, 0, 0, x]/2 + 
       (3*G[0, -1, 0, -y^(-1), x])/2 + 3*G[0, -1, 0, y^(-1), x] - 
       2*G[0, -1, -y^(-1), -1, x] + 2*G[0, -1, -y^(-1), 0, x] - 
       3*G[0, -1, -y^(-1), -y^(-1), x] - 3*G[0, -1, -y^(-1), y^(-1), x] + 
       3*G[0, -1, y^(-1), 0, x] - 3*G[0, -1, y^(-1), -y^(-1), x] + 
       8*G[0, 0, -1, -1, x] + (5*G[0, 0, -1, 0, x])/2 - 
       (7*G[0, 0, -1, -y^(-1), x])/2 + G[0, 0, -1, y^(-1), x] + 
       6*G[0, 0, 0, -1, x] - (55*G[0, 0, 0, 0, x])/2 + 
       (13*G[0, 0, 0, -y^(-1), x])/2 - 3*G[0, 0, 0, y^(-1), x] + 
       (9*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[0, 0, -y^(-1), -1, x] + 5*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -y^(-1), x] + G[0, 0, -y^(-1), y^(-1), x] - 
       4*G[0, 0, y^(-1), -1, x] + 2*G[0, 0, y^(-1), 0, x] + 
       G[0, 0, y^(-1), -y^(-1), x] - 3*G[0, 0, y^(-1), y^(-1), x] - 
       4*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (9*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       6*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 8*G[0, -y^(-1), -1, -1, x] + 
       3*G[0, -y^(-1), -1, 0, x] - 2*G[0, -y^(-1), -1, -y^(-1), x] - 
       G[0, -y^(-1), -1, y^(-1), x] + 2*G[0, -y^(-1), 0, -1, x] + 
       6*G[0, -y^(-1), 0, 0, x] + G[0, -y^(-1), 0, -y^(-1), x] - 
       G[0, -y^(-1), 0, y^(-1), x] - 6*G[0, -y^(-1), -y^(-1), -1, x] + 
       5*G[0, -y^(-1), -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] + 3*G[0, -y^(-1), -y^(-1), y^(-1), x] + 
       4*G[0, -y^(-1), y^(-1), -1, x] - 6*G[0, -y^(-1), y^(-1), 0, x] + 
       3*G[0, -y^(-1), y^(-1), -y^(-1), x] + 3*G[0, -y^(-1), y^(-1), y^(-1), 
         x] - G[0, y^(-1), -1, 0, x] + G[0, y^(-1), -1, -y^(-1), x] - 
       2*G[0, y^(-1), 0, -1, x] + 4*G[0, y^(-1), 0, 0, x] - 
       3*G[0, y^(-1), 0, -y^(-1), x] - 3*G[0, y^(-1), 0, y^(-1), x] + 
       2*G[0, y^(-1), -y^(-1), -1, x] - 4*G[0, y^(-1), -y^(-1), 0, x] + 
       3*G[0, y^(-1), -y^(-1), -y^(-1), x] + 3*G[0, y^(-1), -y^(-1), y^(-1), 
         x] - 3*G[0, y^(-1), y^(-1), 0, x] + 3*G[0, y^(-1), y^(-1), -y^(-1), 
         x] - G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        z] - G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        z] - G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        z] - G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        z] + G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -1, -1, 1, y] - 2*G[1, -1, 1, -1, y] - 3*G[1, -1, 1, 1, y] + 
       (9*G[1, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       6*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 6*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, 1, -1, -1, y] - 3*G[1, 1, -1, 1, y] + 
       (9*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       3*G[1, 1, 1, -1, y] - (7*G[1, 1, 1, 1, y])/2 + 
       (9*G[1, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (9*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       4*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
        0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), 
        1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), -1, -1, 0, x]/2 - G[-y^(-1), -1, -1, -y^(-1), x]/2 + 
       2*G[-y^(-1), -1, 0, -1, x] - 6*G[-y^(-1), -1, 0, 0, x] - 
       2*G[-y^(-1), -1, 0, y^(-1), x] - 2*G[-y^(-1), -1, -y^(-1), -1, x] + 
       (3*G[-y^(-1), -1, -y^(-1), 0, x])/2 + 
       (9*G[-y^(-1), -1, -y^(-1), -y^(-1), x])/2 + 
       2*G[-y^(-1), -1, -y^(-1), y^(-1), x] - 
       2*G[-y^(-1), -1, y^(-1), 0, x] + 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] - 8*G[-y^(-1), 0, -1, -1, x] - 5*G[-y^(-1), 0, -1, 0, x] + 
       5*G[-y^(-1), 0, -1, -y^(-1), x] - 6*G[-y^(-1), 0, 0, -1, x] + 
       23*G[-y^(-1), 0, 0, 0, x] - 4*G[-y^(-1), 0, 0, -y^(-1), x] + 
       3*G[-y^(-1), 0, 0, y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] - 
       G[-y^(-1), 0, -y^(-1), 0, x] - 4*G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       G[-y^(-1), 0, -y^(-1), y^(-1), x] + 4*G[-y^(-1), 0, y^(-1), -1, x] - 
       G[-y^(-1), 0, y^(-1), 0, x] - G[-y^(-1), 0, y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, -1, 
         x] - G[-y^(-1), -y^(-1), -1, 0, x]/2 + 
       G[-y^(-1), -y^(-1), -1, -y^(-1), x]/2 - 
       2*G[-y^(-1), -y^(-1), 0, -1, x] - 5*G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, y^(-1), x] + 6*G[-y^(-1), -y^(-1), -y^(-1), -1, 
         x] - (11*G[-y^(-1), -y^(-1), -y^(-1), 0, x])/2 - 
       (7*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])/2 - 
       3*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] + 
       5*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       3*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] - G[-y^(-1), y^(-1), -1, 0, 
        x] + G[-y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), 0, -1, x] + 4*G[-y^(-1), y^(-1), 0, 0, x] + 
       2*G[-y^(-1), y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), y^(-1), -y^(-1), -1, 
         x] - G[-y^(-1), y^(-1), -y^(-1), 0, x] - 
       3*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), 
         -y^(-1), x] - 2*G[y^(-1), -1, -1, 0, x] + 
       2*G[y^(-1), -1, -1, -y^(-1), x] - 4*G[y^(-1), -1, 0, -1, x] - 
       3*G[y^(-1), -1, 0, 0, x] + 4*G[y^(-1), -1, 0, -y^(-1), x] + 
       3*G[y^(-1), -1, 0, y^(-1), x] + 4*G[y^(-1), -1, -y^(-1), -1, x] + 
       2*G[y^(-1), -1, -y^(-1), 0, x] - 3*G[y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 3*G[y^(-1), -1, -y^(-1), y^(-1), x] + 
       3*G[y^(-1), -1, y^(-1), 0, x] - 3*G[y^(-1), -1, y^(-1), -y^(-1), x] + 
       3*G[y^(-1), 0, -1, 0, x] - 4*G[y^(-1), 0, -1, -y^(-1), x] + 
       G[y^(-1), 0, -1, y^(-1), x] + 6*G[y^(-1), 0, 0, -1, x] - 
       3*G[y^(-1), 0, 0, 0, x] - G[y^(-1), 0, 0, -y^(-1), x] - 
       6*G[y^(-1), 0, 0, y^(-1), x] - 4*G[y^(-1), 0, -y^(-1), -1, x] - 
       G[y^(-1), 0, -y^(-1), 0, x] + 4*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       5*G[y^(-1), 0, -y^(-1), y^(-1), x] - 2*G[y^(-1), 0, y^(-1), -1, x] - 
       3*G[y^(-1), 0, y^(-1), 0, x] + 5*G[y^(-1), 0, y^(-1), -y^(-1), x] - 
       3*G[y^(-1), -y^(-1), -1, 0, x] + 4*G[y^(-1), -y^(-1), -1, -y^(-1), 
         x] - G[y^(-1), -y^(-1), -1, y^(-1), x] - 
       4*G[y^(-1), -y^(-1), 0, -1, x] + 8*G[y^(-1), -y^(-1), 0, 0, x] - 
       3*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 3*G[y^(-1), -y^(-1), 0, y^(-1), 
         x] + 2*G[y^(-1), -y^(-1), -y^(-1), -1, x] - G[y^(-1), -y^(-1), 
        -y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] - 
       2*G[y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       2*G[y^(-1), y^(-1), -1, 0, x] - 2*G[y^(-1), y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, -1, x] - 6*G[y^(-1), y^(-1), 0, 0, x] + 
       4*G[y^(-1), y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] + 4*G[y^(-1), y^(-1), -y^(-1), 0, x] - 
       2*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       3*G[(1 + y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (5*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[-(1 - x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 0, 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 3*G[-(1 - x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 12*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (I/3)*Pi^3*Log[2] + (8*I)*Pi*G[-1, -1, x]*
        Log[2] + (2*I)*Pi*G[-1, -1, y]*Log[2] + (16*I)*Pi*G[-1, 0, x]*
        Log[2] - (12*I)*Pi*G[-1, 0, y]*Log[2] + (2*I)*Pi*G[-1, 1, y]*Log[2] - 
       (4*I)*Pi*G[-1, -y^(-1), x]*Log[2] - (4*I)*Pi*G[-1, y^(-1), x]*Log[2] + 
       (16*I)*Pi*G[0, -1, x]*Log[2] - (12*I)*Pi*G[0, -1, y]*Log[2] + 
       (32*I)*Pi*G[0, 0, x]*Log[2] + (72*I)*Pi*G[0, 0, y]*Log[2] + 
       (18*I)*Pi*G[0, 0, z]*Log[2] - (12*I)*Pi*G[0, 1, y]*Log[2] + 
       (18*I)*Pi*G[0, 1, z]*Log[2] - (8*I)*Pi*G[0, -y^(-1), x]*Log[2] - 
       (8*I)*Pi*G[0, y^(-1), x]*Log[2] - (4*I)*Pi*G[0, -(1 - y)/(2*y), z]*
        Log[2] + (8*I)*Pi*G[0, (1 + y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (2*I)*Pi*G[1, -1, y]*Log[2] - (12*I)*Pi*G[1, 0, y]*Log[2] + 
       (18*I)*Pi*G[1, 0, z]*Log[2] + (2*I)*Pi*G[1, 1, y]*Log[2] + 
       (18*I)*Pi*G[1, 1, z]*Log[2] - (4*I)*Pi*G[1, -(1 - y)/(2*y), z]*
        Log[2] + (8*I)*Pi*G[1, (1 + y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[-y^(-1), -1, x]*Log[2] - (8*I)*Pi*G[-y^(-1), 0, x]*Log[2] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), x]*Log[2] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), x]*Log[2] - (4*I)*Pi*G[y^(-1), -1, x]*
        Log[2] - (8*I)*Pi*G[y^(-1), 0, x]*Log[2] + 
       (2*I)*Pi*G[y^(-1), -y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), y^(-1), x]*
        Log[2] - (12*I)*Pi*G[(1 + y)/(2*y), 0, z]*Log[2] - 
       (12*I)*Pi*G[(1 + y)/(2*y), 1, z]*Log[2] - 
       (8*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z]*Log[2] + 
       (8*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        Log[2] - (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z]*Log[2] - 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z]*Log[2] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z]*
        Log[2] + (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z]*
        Log[2] - (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), z]*Log[2] - (24*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z]*
        Log[2] + (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       2*Pi*G[-1, y]*(Pi - (3*I)*Log[2])*Log[2] - 12*Pi*G[0, y]*
        (Pi - (3*I)*Log[2])*Log[2] + 2*Pi*G[1, y]*(Pi - (3*I)*Log[2])*
        Log[2] + 2*Pi*G[-y^(-1), x]*(Pi - (3*I)*Log[2])*Log[2] + 
       2*Pi*G[y^(-1), x]*(Pi - (3*I)*Log[2])*Log[2] + 
       4*Pi*G[(1 + y)/(2*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       4*Pi*G[-(1 - x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] - 
       4*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi - (3*I)*Log[2])*
        Log[2] - 6*Pi^2*Log[2]^2 + (12*I)*Pi*Log[2]^3 + 
       G[1, y]*((2*I)*Pi*G[-y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-1, y]*((-8*I)*Pi*G[0, x]*Log[2] + 
         (2*I)*Pi*G[-y^(-1), x]*Log[2] + (2*I)*Pi*G[y^(-1), x]*Log[2]) + 
       G[0, y]*((-12*I)*Pi*G[-y^(-1), x]*Log[2] - (12*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[y^(-1), x]*((4*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, y]*((-6*I)*Pi*G[1, z]*Log[2] + (4*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[1, y]*((-6*I)*Pi*G[1, z]*Log[2] + (4*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((12*I)*Pi*G[1, z]*Log[2] - (8*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((24*I)*Pi*G[1, z]*Log[2] - (16*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] - (16*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (16*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, y]*((36*I)*Pi*G[1, z]*Log[2] - (24*I)*Pi*G[(1 + y)/(2*y), z]*
          Log[2] - (24*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (24*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((48*I)*Pi*G[0, y]*Log[2] - (8*I)*Pi*G[1, y]*Log[2] - 
         8*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[1, z]*((-6*I)*Pi*G[-y^(-1), x]*Log[2] - (6*I)*Pi*G[y^(-1), x]*
          Log[2] - 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[0, z]*((12*I)*Pi*G[-1, x]*Log[2] - (6*I)*Pi*G[-1, y]*Log[2] + 
         (24*I)*Pi*G[0, x]*Log[2] + (36*I)*Pi*G[0, y]*Log[2] - 
         (6*I)*Pi*G[1, y]*Log[2] - (6*I)*Pi*G[-y^(-1), x]*Log[2] - 
         (6*I)*Pi*G[y^(-1), x]*Log[2] - 6*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[-1, x]*((-4*I)*Pi*G[-1, y]*Log[2] + (24*I)*Pi*G[0, y]*Log[2] - 
         (4*I)*Pi*G[1, y]*Log[2] - 4*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*((-2*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, 1, y] - 
         (4*I)*Pi*G[-1, y^(-1), x] + (4*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -1, y] + (14*I)*Pi*G[0, 0, x] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] - (6*I)*Pi*G[0, -y^(-1), x] - 
         (4*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[1, -1, y] - 
         (4*I)*Pi*G[1, 0, y] + (4*I)*Pi*G[1, 1, y] - 
         (6*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 4*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] - 4*G[-1, 1, 1, y] + 4*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), -y^(-1), x] + 8*G[0, -1, 0, x] - 
         8*G[0, -1, -y^(-1), x] + 8*G[0, 0, -1, x] - 18*G[0, 0, 0, x] + 
         6*G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] - 
         8*G[0, -y^(-1), -1, x] + 6*G[0, -y^(-1), 0, x] + 
         6*G[0, -y^(-1), -y^(-1), x] + 4*G[0, -y^(-1), y^(-1), x] - 
         4*G[0, y^(-1), 0, x] + 4*G[0, y^(-1), -y^(-1), x] - 
         4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 6*G[1, 1, 1, y] - 
         8*G[-y^(-1), -1, 0, x] + 8*G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), 0, -1, x] + 18*G[-y^(-1), 0, 0, x] - 
         6*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, y^(-1), x] + 
         8*G[-y^(-1), -y^(-1), -1, x] - 6*G[-y^(-1), -y^(-1), 0, x] - 
         6*G[-y^(-1), -y^(-1), -y^(-1), x] - 4*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 4*G[-y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), -y^(-1), 
           x] - 4*G[y^(-1), 0, 0, x] + 4*G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), -y^(-1), x] - 
         12*Zeta[3]) + G[y^(-1), x]*(((7*I)/6)*Pi^3 - (2*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + (2*I)*Pi*G[0, -1, y] - 
         (12*I)*Pi*G[0, 0, y] + (2*I)*Pi*G[0, 1, y] - I*Pi*G[1, -1, y] + 
         (2*I)*Pi*G[1, 0, y] + I*Pi*G[1, 1, y] + G[-1, -1, 1, y] + 
         G[-1, 1, -1, y] - G[-1, 1, 1, y] + G[1, -1, -1, y] - 
         G[1, -1, 1, y] - G[1, 1, -1, y] - 3*G[1, 1, 1, y] - 9*Zeta[3]) + 
       G[-(1 - x*y)/(2*x*y), z]*(((5*I)/6)*Pi^3 + ((7*I)/2)*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, -1, y] - (8*I)*Pi*G[-1, 0, x] + (4*I)*Pi*G[-1, 0, y] + 
         ((3*I)/2)*Pi*G[-1, -y^(-1), x] + I*Pi*G[-1, y^(-1), x] - 
         (12*I)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -1, y] - (6*I)*Pi*G[0, 0, x] - 
         (24*I)*Pi*G[0, 0, y] + (4*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (6*I)*Pi*G[0, y^(-1), x] + 
         (4*I)*Pi*G[1, 0, y] + I*Pi*G[1, 1, y] + ((7*I)/2)*Pi*
          G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), 0, x] - 
         ((9*I)/2)*Pi*G[-y^(-1), -y^(-1), x] - (3*I)*Pi*G[-y^(-1), y^(-1), 
           x] + (3*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] - 
         (3*I)*Pi*G[y^(-1), -y^(-1), x] - (5*G[-1, -1, 0, x])/2 - 
         G[-1, -1, 1, y] + (5*G[-1, -1, -y^(-1), x])/2 - 6*G[-1, 0, -1, x] + 
         7*G[-1, 0, 0, x] + 5*G[-1, 0, y^(-1), x] - G[-1, 1, -1, y] - 
         G[-1, 1, 1, y] + 6*G[-1, -y^(-1), -1, x] - (7*G[-1, -y^(-1), 0, x])/
          2 - (7*G[-1, -y^(-1), -y^(-1), x])/2 - 
         5*G[-1, -y^(-1), y^(-1), x] + 5*G[-1, y^(-1), 0, x] - 
         5*G[-1, y^(-1), -y^(-1), x] + 8*G[0, -1, -1, x] - 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 4*G[0, 0, -1, x] - 
         8*G[0, 0, 0, x] - 3*G[0, 0, -y^(-1), x] - 5*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] - 6*G[0, -y^(-1), 0, x] + 
         2*G[0, -y^(-1), -y^(-1), x] + 2*G[0, -y^(-1), y^(-1), x] - 
         6*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] + 
         2*G[0, y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), x] - 
         G[1, -1, -1, y] - G[1, -1, 1, y] - G[1, 1, -1, y] - 
         2*G[1, 1, 1, y] - 8*G[-y^(-1), -1, -1, x] + 
         (11*G[-y^(-1), -1, 0, x])/2 - (9*G[-y^(-1), -1, -y^(-1), x])/2 - 
         G[-y^(-1), -1, y^(-1), x] + 6*G[-y^(-1), 0, -1, x] - 
         5*G[-y^(-1), 0, 0, x] + 3*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] - 12*G[-y^(-1), -y^(-1), -1, x] + 
         (21*G[-y^(-1), -y^(-1), 0, x])/2 + 
         (13*G[-y^(-1), -y^(-1), -y^(-1), x])/2 + 
         5*G[-y^(-1), -y^(-1), y^(-1), x] + 6*G[-y^(-1), y^(-1), -1, x] - 
         9*G[-y^(-1), y^(-1), 0, x] + 5*G[-y^(-1), y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), y^(-1), x] + 3*G[y^(-1), -1, 0, x] - 
         3*G[y^(-1), -1, -y^(-1), x] + 4*G[y^(-1), 0, -1, x] - 
         6*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), -1, x] + G[y^(-1), -y^(-1), 0, x] + 
         5*G[y^(-1), -y^(-1), -y^(-1), x] + 2*G[y^(-1), -y^(-1), y^(-1), x] - 
         2*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         (13*Zeta[3])/2) + G[0, x]*((I/2)*Pi^3 - 8*Pi^2*G[0, y] - 
         (Pi^2*G[1, y])/3 - (2*I)*Pi*G[-1, -1, y] - (8*I)*Pi*G[-1, 0, y] + 
         I*Pi*G[-1, 1, y] - (8*I)*Pi*G[0, -1, y] + (48*I)*Pi*G[0, 0, y] - 
         (8*I)*Pi*G[0, 1, y] + I*Pi*G[1, -1, y] - (8*I)*Pi*G[1, 0, y] + 
         ((5*I)/2)*Pi*G[1, 1, y] - 2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 
         5*G[-1, 1, 1, y] - 2*G[1, -1, -1, y] - 5*G[1, -1, 1, y] - 
         5*G[1, 1, -1, y] - (13*G[1, 1, 1, y])/2 - 5*Zeta[3]) + 
       G[-1, y]*((I/2)*Pi^3 - 3*Zeta[3]) + G[1, y]*((I/3)*Pi^3 - 2*Zeta[3]) + 
       G[-1, x]*(((-4*I)/3)*Pi^3 + (5*Pi^2*G[-1, y])/3 - 4*Pi^2*G[0, y] + 
         2*Pi^2*G[1, y] + I*Pi*G[-1, -1, y] - (4*I)*Pi*G[-1, 0, y] + 
         (3*I)*Pi*G[-1, 1, y] - (4*I)*Pi*G[0, -1, y] + (24*I)*Pi*G[0, 0, y] - 
         (4*I)*Pi*G[0, 1, y] + (3*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 0, y] + 
         ((5*I)/2)*Pi*G[1, 1, y] - G[-1, -1, 1, y] - G[-1, 1, -1, y] - 
         2*G[-1, 1, 1, y] - G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] - (3*G[1, 1, 1, y])/2 - (3*Zeta[3])/2) + 
       (6*I)*Pi*Zeta[3] + G[(1 + y)/(2*y), z]*((I/6)*Pi^3 - 
         ((9*I)/2)*Pi*G[-1, -1, x] - ((3*I)/2)*Pi*G[-1, 0, x] + 
         (4*I)*Pi*G[-1, 0, y] - (3*I)*Pi*G[-1, 1, y] + 
         I*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, y^(-1), x] - 
         ((3*I)/2)*Pi*G[0, -1, x] + (4*I)*Pi*G[0, -1, y] - 
         ((37*I)/2)*Pi*G[0, 0, x] - (24*I)*Pi*G[0, 0, y] + 
         (4*I)*Pi*G[0, 1, y] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] - (3*I)*Pi*G[1, -1, y] + 
         (4*I)*Pi*G[1, 0, y] - ((9*I)/2)*Pi*G[1, 1, y] + 
         I*Pi*G[-y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] + (3*I)*Pi*G[y^(-1), -1, x] + 
         (2*I)*Pi*G[y^(-1), 0, x] - I*Pi*G[y^(-1), y^(-1), x] + 
         (5*G[-1, -1, 0, x])/2 + 2*G[-1, -1, 1, y] - 
         (5*G[-1, -1, -y^(-1), x])/2 + 6*G[-1, 0, -1, x] - 
         (19*G[-1, 0, 0, x])/2 + G[-1, 0, -y^(-1), x]/2 - 
         3*G[-1, 0, y^(-1), x] + 2*G[-1, 1, -1, y] + 5*G[-1, 1, 1, y] - 
         6*G[-1, -y^(-1), -1, x] + 4*G[-1, -y^(-1), 0, x] + 
         5*G[-1, -y^(-1), -y^(-1), x] + 3*G[-1, -y^(-1), y^(-1), x] - 
         3*G[-1, y^(-1), 0, x] + 3*G[-1, y^(-1), -y^(-1), x] - 
         8*G[0, -1, -1, x] - (9*G[0, -1, 0, x])/2 + (11*G[0, -1, -y^(-1), x])/
          2 - G[0, -1, y^(-1), x] - 6*G[0, 0, -1, x] + (55*G[0, 0, 0, x])/2 - 
         (13*G[0, 0, -y^(-1), x])/2 + 3*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] - 3*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] - G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] - G[0, y^(-1), -y^(-1), 
          x] + 3*G[0, y^(-1), y^(-1), x] + 2*G[1, -1, -1, y] + 
         5*G[1, -1, 1, y] + 5*G[1, 1, -1, y] + (13*G[1, 1, 1, y])/2 + 
         8*G[-y^(-1), -1, -1, x] - G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] + 6*G[-y^(-1), -y^(-1), -1, x] - 
         5*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), -y^(-1), y^(-1), x] - 4*G[-y^(-1), y^(-1), -1, x] + 
         6*G[-y^(-1), y^(-1), 0, x] - 3*G[-y^(-1), y^(-1), -y^(-1), x] - 
         3*G[-y^(-1), y^(-1), y^(-1), x] - 3*G[y^(-1), -1, 0, x] + 
         3*G[y^(-1), -1, -y^(-1), x] - 6*G[y^(-1), 0, -1, x] + 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] + 
         3*G[y^(-1), 0, y^(-1), x] + 6*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), -y^(-1), x] - 
         3*G[y^(-1), -y^(-1), y^(-1), x] + 3*G[y^(-1), y^(-1), 0, x] - 
         3*G[y^(-1), y^(-1), -y^(-1), x] + 11*Zeta[3]) + 
       G[-y^(-1), x]*((-I)*Pi*G[-1, -1, y] + (2*I)*Pi*G[-1, 0, y] - 
         (3*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[0, -1, y] - (12*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, 1, y] - (3*I)*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 0, y] - 
         (4*I)*Pi*G[1, 1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 
         4*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 4*G[1, -1, 1, y] + 
         4*G[1, 1, -1, y] + 5*G[1, 1, 1, y] + ((2*I)*Pi^3 + 57*Zeta[3])/6))
 
Int[n34, 44] = -(ep^3*((I*Pi - G[-1, y] - G[0, x] + G[y^(-1), x])*
         G[0, -(1 - y)/(2*y), z] + (I*Pi - G[1, y] + G[-y^(-1), x])*
         G[0, (1 + y)/(2*y), z] + I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
        I*Pi*G[0, (1 + x*y)/(2*x*y), z] + ((-I)*Pi - 2*G[-1, x])*
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
        I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[y^(-1), x]*(-G[-1, 1, y] - G[1, -1, y] - 2*G[1, 1, y]) + 
        G[-y^(-1), x]*((-I)*Pi*G[1, y] + G[-1, 1, y] + G[1, -1, y] + 
          2*G[1, 1, y]) - I*Pi*G[1, -(1 - y)/(2*y), z] - 
        I*Pi*G[1, (1 + y)/(2*y), z] - I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
        I*Pi*G[1, (1 + x*y)/(2*x*y), z] + G[-y^(-1), x]*
         (-G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), z] + 
          G[1, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*(G[0, (1 + x*y)/(2*x*y), z] + 
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] - 
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[1, y]*(G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), z] - 
          G[1, -(1 - x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*(-G[0, (1 + x*y)/(2*x*y), z] + 
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
           z] + G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*(-G[0, (1 + y)/(2*y), z] + 
          G[0, -(1 - x*y)/(2*x*y), z] + G[0, (1 + x*y)/(2*x*y), z] + 
          G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
           z] + G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] - 
          G[1, (1 + x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[-1, x]*(-2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
          2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
          2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
        G[1, y]*(I*Pi*G[y^(-1), x] + G[0, -y^(-1), x] - G[0, y^(-1), x] - 
          2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] - 
          2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 
          2*G[y^(-1), -1, x] - 3*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + 
        G[-1, y]*(I*Pi*G[-y^(-1), x] - I*Pi*G[y^(-1), x] + G[0, -y^(-1), x] - 
          G[0, y^(-1), x] + G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
          G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) - 
        2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
        2*G[0, y^(-1), -1, x] - 2*G[0, y^(-1), 0, x] + G[0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
        G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 2*G[-y^(-1), -1, 0, x] + 
        2*G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
        4*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
        4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
        2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] + 
        2*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] + 
        2*G[y^(-1), 0, -1, x] - 4*G[y^(-1), 0, 0, x] + 
        2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
        2*G[y^(-1), -y^(-1), 0, x])) - 
     ep^4*(G[-1, -y^(-1), x]*(-2*G[1, -1, y] - 4*G[1, 1, y]) + 
       G[0, -y^(-1), x]*(-2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, y^(-1), x]*(2*G[1, -1, y] + 2*G[1, 1, y]) + 
       G[-1, y^(-1), x]*(2*G[1, -1, y] + 4*G[1, 1, y]) + 
       G[0, y^(-1), x]*(-2*G[0, -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -y^(-1), x]*(-G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(-2*G[0, (1 + x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y]*((-4*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] + (4*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, x]*(8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -y^(-1), x]*(-2*G[0, -(1 - x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[1, (1 + y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[-1, 0, x]*(-G[0, (1 + y)/(2*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
          z] + G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z]) + G[-1, y^(-1), x]*(G[0, (1 + x*y)/(2*x*y), z] - 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 
          z] - G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[1, 1, y]*(-4*G[1, (1 + y)/(2*y), z] + 
         2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(-2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(2*G[0, (1 + y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(8*G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] - 8*G[1, (1 + y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (2*Pi^2*G[-y^(-1), -1, x])/3 - (2*Pi^2*G[-y^(-1), 0, x])/3 + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-Pi^2 - 2*G[1, 1, y] + 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y)/(2*y), z]*(Pi^2/6 + G[-1, -y^(-1), x] - 
         4*G[0, -y^(-1), x] + 2*G[1, -1, y] + 4*G[1, 1, y] - 
         3*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x]) + 
       G[1, (1 + y)/(2*y), z]*(-Pi^2/6 + 3*G[-y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), x]) + G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         z]*(Pi^2 - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x]) - 
       (2*Pi^2*G[y^(-1), -1, x])/3 + (2*Pi^2*G[y^(-1), 0, x])/3 + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-5*Pi^2)/6 + 
         8*G[-1, -1, x] - 2*G[1, -1, y] - 4*G[-y^(-1), -1, x] + 
         5*G[-y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[1, -(1 - x*y)/(2*x*y), z]*
        ((-11*Pi^2)/6 + 3*G[-y^(-1), 0, x] - 5*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[-1, -1, y]*(-2*G[0, -y^(-1), x] + 
         2*G[0, y^(-1), x] - 2*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((11*Pi^2)/6 - 3*G[-y^(-1), 0, x] + 5*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*((5*Pi^2)/6 + 4*G[-y^(-1), -1, x] - 
         5*G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - y)/(2*y), z]*
        ((5*Pi^2)/6 + G[-1, x]*((-3*I)*Pi + G[-1, y]) - (4*I)*Pi*G[0, y] + 
         G[0, x]*((-4*I)*Pi + 2*G[1, y]) + (2*I)*Pi*G[-y^(-1), x] + 
         G[-1, y]*(4*G[0, x] - G[y^(-1), x]) + I*Pi*G[y^(-1), x] - 
         2*G[1, y]*G[y^(-1), x] + 2*G[-1, -1, y] + G[-1, 0, x] + 
         2*G[-1, 1, y] - G[-1, y^(-1), x] + 6*G[0, 0, x] - 
         2*G[0, y^(-1), x] + 2*G[1, -1, y] - 3*G[y^(-1), 0, x] - 
         G[y^(-1), y^(-1), x]) + G[1, (1 + x*y)/(2*x*y), z]*
        ((5*Pi^2)/6 + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 
         G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((5*Pi^2)/6 - 
         2*G[1, -1, y] - 2*G[1, 1, y] + 4*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 
         3*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), 
          x]) + G[1, -(1 - y)/(2*y), z]*((-5*Pi^2)/6 + 3*G[y^(-1), 0, x] + 
         G[y^(-1), y^(-1), x]) + G[1, -1, y]*(2*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 
         3*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) + 
       G[-1, 1, y]*(-2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - 
         2*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), 0, x] + 3*G[-y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), x] - 2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 
         3*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-5*Pi^2)/6 - 
         4*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 3*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         G[y^(-1), y^(-1), x]) + G[0, (1 + x*y)/(2*x*y), z]*
        ((-5*Pi^2)/6 - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
         G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) + 
       G[1, 1, y]*(2*G[-y^(-1), -1, x] - 12*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, x] + 12*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       I*Pi*G[0, 0, -(1 - y)/(2*y), z] + I*Pi*G[0, 0, (1 + y)/(2*y), z] + 
       I*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] + I*Pi*G[0, 0, (1 + x*y)/(2*x*y), 
         z] - I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, -(1 - y)/(2*y), z] + I*Pi*G[0, 1, (1 + y)/(2*y), z] + 
       I*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[0, 1, (1 + x*y)/(2*x*y), 
         z] - I*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (4*I)*Pi*G[0, y^(-1), -1, x] - (4*I)*Pi*G[0, y^(-1), 0, x] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] - (2*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] + I*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), 0, z] - (2*I)*Pi*G[0, (1 + y)/(2*y), 1, 
         z] + (2*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       I*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] - 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] + 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (2*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (2*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] - (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 0, -(1 - y)/(2*y), z] - I*Pi*G[1, 0, (1 + y)/(2*y), z] - 
       I*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, 0, (1 + x*y)/(2*x*y), 
         z] + I*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 1, -(1 - y)/(2*y), z] - I*Pi*G[1, 1, (1 + y)/(2*y), z] - 
       I*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - I*Pi*G[1, 1, (1 + x*y)/(2*x*y), 
         z] + I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] + (2*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] - I*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, (1 + y)/(2*y), 0, z] + (2*I)*Pi*G[1, (1 + y)/(2*y), 1, 
         z] - (2*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       I*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       I*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (2*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] + (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + G[-1, x]*((-I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[1, -(1 - y)/(2*y), z] + I*Pi*G[1, (1 + y)/(2*y), z] + 
         (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-G[0, (1 + y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, (1 + y)/(2*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, y]*(-G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), z] + 
           G[1, (1 + x*y)/(2*x*y), z] - G[1, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z]) + (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[0, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[0, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[0, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[0, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*(I*Pi*G[0, (1 + y)/(2*y), z] - 
         I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, (1 + y)/(2*y), z] + 
         I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, (1 + y)/(2*y), z] - G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, (1 + y)/(2*y), z] - G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, -(1 - x*y)/(2*x*y), z] - G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, (1 + y)/(2*y), z] + 
         G[1, 1, -(1 - x*y)/(2*x*y), z] - G[1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        ((4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-y^(-1), x]*(-2*G[0, (1 + y)/(2*y), z] - 
           2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), z] + 
           2*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*(G[0, (1 + x*y)/(2*x*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, -(1 - y)/(2*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*(2*G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] - 
           4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[1, -(1 - y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
           2*G[1, (1 + x*y)/(2*x*y), z] + 4*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z]) - G[0, 0, -(1 - y)/(2*y), z] + G[0, 0, (1 + x*y)/(2*x*y), 
          z] + G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 0, -(1 - y)/(2*y), z] - G[1, 0, (1 + x*y)/(2*x*y), z] - 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, -(1 - y)/(2*y), z] - G[1, 1, (1 + x*y)/(2*x*y), z] - 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*((-6*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(6*G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 2*G[1, -(1 - y)/(2*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
           2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[0, 0, -(1 - y)/(2*y), z] - G[0, 0, (1 + y)/(2*y), z] + 
         G[0, 0, -(1 - x*y)/(2*x*y), z] + G[0, 0, (1 + x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] - G[0, 1, (1 + y)/(2*y), z] + 
         G[0, 1, -(1 - x*y)/(2*x*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, -(1 - y)/(2*y), z] + 
         G[1, 0, (1 + y)/(2*y), z] - G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         G[1, 0, (1 + x*y)/(2*x*y), z] - G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, (1 + y)/(2*y), z] - 
         G[1, 1, -(1 - x*y)/(2*x*y), z] - G[1, 1, (1 + x*y)/(2*x*y), z] - 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - G[1, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] - (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + G[y^(-1), x]*(-2*G[0, -(1 - x*y)/(2*x*y), z] + 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*(-G[0, (1 + y)/(2*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), 
             z] + 2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[1, (1 + y)/(2*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[0, 0, (1 + y)/(2*y), z] + G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, (1 + y)/(2*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + G[0, (1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           z] + 3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] - 2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 0, (1 + y)/(2*y), 
          z] - G[1, 0, -(1 - x*y)/(2*x*y), z] - G[1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, 1, (1 + y)/(2*y), z] - 
         G[1, 1, -(1 - x*y)/(2*x*y), z] - G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 5*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - I*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, -(1 - y)/(2*y), z] - G[0, 0, (1 + x*y)/(2*x*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, -(1 - y)/(2*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 0, -(1 - y)/(2*y), z] + G[1, 0, (1 + x*y)/(2*x*y), z] - 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, (1 + x*y)/(2*x*y), z] - 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (2*I)*Pi*G[-y^(-1), -1, -1, x] - (2*I)*Pi*G[-y^(-1), -1, 0, x] + 
       (3*I)*Pi*G[-y^(-1), -1, -y^(-1), x] + I*Pi*G[-y^(-1), -1, y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] + (6*I)*Pi*G[-y^(-1), 0, 0, x] - 
       (3*I)*Pi*G[-y^(-1), 0, -y^(-1), x] - I*Pi*G[-y^(-1), 0, y^(-1), x] + 
       (8*I)*Pi*G[-y^(-1), -y^(-1), -1, x] - (8*I)*Pi*G[-y^(-1), -y^(-1), 0, 
         x] - (4*I)*Pi*G[-y^(-1), y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -1, -1, x] + 
       (2*I)*Pi*G[y^(-1), -1, 0, x] - (3*I)*Pi*G[y^(-1), -1, -y^(-1), x] - 
       I*Pi*G[y^(-1), -1, y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, -1, x] - 
       (6*I)*Pi*G[y^(-1), 0, 0, x] + (3*I)*Pi*G[y^(-1), 0, -y^(-1), x] + 
       I*Pi*G[y^(-1), 0, y^(-1), x] - (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] + 
       (4*I)*Pi*G[y^(-1), -y^(-1), 0, x] + 
       G[-1, y]*((-5*Pi^2*G[-y^(-1), x])/6 + (5*Pi^2*G[y^(-1), x])/6 - 
         (2*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] - (5*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (3*I)*Pi*G[-y^(-1), y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] + 
         I*Pi*G[y^(-1), -y^(-1), x] + I*Pi*G[y^(-1), y^(-1), x] - 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] - 
         2*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), 0, x] - 
         2*G[-1, y^(-1), -y^(-1), x] - G[0, -1, -y^(-1), x] + 
         G[0, -1, y^(-1), x] - G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x] + 
         G[0, -y^(-1), y^(-1), x] + 4*G[0, y^(-1), 0, x] - 
         G[0, y^(-1), -y^(-1), x] + G[0, y^(-1), y^(-1), x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - 10*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -y^(-1), x] + 3*G[-y^(-1), 0, y^(-1), x] + 
         7*G[-y^(-1), -y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         5*G[-y^(-1), -y^(-1), y^(-1), x] - 3*G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), y^(-1), x] - 2*G[y^(-1), -1, 0, x] + 
         2*G[y^(-1), -1, -y^(-1), x] + 10*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] - 
         5*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[y^(-1), -y^(-1), y^(-1), x] + G[y^(-1), y^(-1), 0, x] - 
         G[y^(-1), y^(-1), -y^(-1), x]) + G[1, y]*(-(Pi^2*G[y^(-1), x])/6 + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, y^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), 0, x] - (3*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         I*Pi*G[-y^(-1), y^(-1), x] - (6*I)*Pi*G[y^(-1), 0, x] + 
         (3*I)*Pi*G[y^(-1), -y^(-1), x] - I*Pi*G[y^(-1), y^(-1), x] - 
         2*G[-1, 0, -y^(-1), x] + 2*G[-1, 0, y^(-1), x] + 
         4*G[-1, -y^(-1), -1, x] - 6*G[-1, -y^(-1), 0, x] + 
         4*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), -1, x] + 6*G[-1, y^(-1), 0, x] - 
         2*G[-1, y^(-1), -y^(-1), x] - G[0, -1, -y^(-1), x] + 
         G[0, -1, y^(-1), x] - G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), 0, x] - G[0, -y^(-1), -y^(-1), x] + 
         G[0, -y^(-1), y^(-1), x] + 4*G[0, y^(-1), 0, x] - 
         G[0, y^(-1), -y^(-1), x] + G[0, y^(-1), y^(-1), x] + 
         4*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] + 
         2*G[-y^(-1), -1, y^(-1), x] + 8*G[-y^(-1), 0, -1, x] - 
         20*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), -1, x] + 
         5*G[-y^(-1), -y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         5*G[-y^(-1), -y^(-1), y^(-1), x] - 2*G[-y^(-1), y^(-1), -1, x] - 
         G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
         3*G[y^(-1), -1, y^(-1), x] - 8*G[y^(-1), 0, -1, x] + 
         20*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
         7*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[y^(-1), -y^(-1), y^(-1), x] - 2*G[y^(-1), y^(-1), -1, x] + 
         3*G[y^(-1), y^(-1), 0, x] - G[y^(-1), y^(-1), -y^(-1), x]) + 
       4*G[-1, 0, -y^(-1), -1, x] - 4*G[-1, 0, -y^(-1), 0, x] - 
       4*G[-1, 0, y^(-1), -1, x] + 4*G[-1, 0, y^(-1), 0, x] + 
       4*G[-1, -y^(-1), -1, 0, x] - 4*G[-1, -y^(-1), -1, -y^(-1), x] + 
       4*G[-1, -y^(-1), 0, -1, x] - 8*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), 0, -y^(-1), x] - 8*G[-1, -y^(-1), -y^(-1), -1, x] + 
       8*G[-1, -y^(-1), -y^(-1), 0, x] + 4*G[-1, -y^(-1), y^(-1), -1, x] - 
       4*G[-1, -y^(-1), y^(-1), 0, x] - 4*G[-1, y^(-1), -1, 0, x] + 
       4*G[-1, y^(-1), -1, -y^(-1), x] - 4*G[-1, y^(-1), 0, -1, x] + 
       8*G[-1, y^(-1), 0, 0, x] - 4*G[-1, y^(-1), 0, -y^(-1), x] + 
       4*G[-1, y^(-1), -y^(-1), -1, x] - 4*G[-1, y^(-1), -y^(-1), 0, x] + 
       2*G[0, -1, -y^(-1), -1, x] - 2*G[0, -1, -y^(-1), 0, x] - 
       2*G[0, -1, y^(-1), -1, x] + 2*G[0, -1, y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -1, x] - 2*G[0, 0, -y^(-1), 0, x] - 
       2*G[0, 0, y^(-1), -1, x] + 2*G[0, 0, y^(-1), 0, x] + 
       G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 1, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 1, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[0, -y^(-1), -1, -1, x] - 8*G[0, -y^(-1), 0, 0, x] + 
       2*G[0, -y^(-1), -y^(-1), -1, x] - 2*G[0, -y^(-1), -y^(-1), 0, x] - 
       2*G[0, -y^(-1), y^(-1), -1, x] + 2*G[0, -y^(-1), y^(-1), 0, x] - 
       8*G[0, y^(-1), -1, -1, x] + 8*G[0, y^(-1), 0, 0, x] + 
       2*G[0, y^(-1), -y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), 0, x] - 
       2*G[0, y^(-1), y^(-1), -1, x] + 2*G[0, y^(-1), y^(-1), 0, x] - 
       G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, (1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - y)/(2*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 2*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-y^(-1), -1, 0, -1, x] + 6*G[-y^(-1), -1, 0, 0, x] + 
       G[-y^(-1), -1, 0, -y^(-1), x] + 3*G[-y^(-1), -1, 0, y^(-1), x] + 
       G[-y^(-1), -1, -y^(-1), 0, x] - 6*G[-y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 3*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -1, y^(-1), -1, x] + G[-y^(-1), -1, y^(-1), 0, x] - 
       3*G[-y^(-1), -1, y^(-1), -y^(-1), x] + 8*G[-y^(-1), 0, -1, -1, x] + 
       8*G[-y^(-1), 0, -1, 0, x] - 8*G[-y^(-1), 0, -1, -y^(-1), x] + 
       10*G[-y^(-1), 0, 0, -1, x] - 30*G[-y^(-1), 0, 0, 0, x] + 
       7*G[-y^(-1), 0, 0, -y^(-1), x] - 3*G[-y^(-1), 0, 0, y^(-1), x] - 
       4*G[-y^(-1), 0, -y^(-1), -1, x] + 3*G[-y^(-1), 0, -y^(-1), 0, x] + 
       6*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 
       3*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 6*G[-y^(-1), 0, y^(-1), -1, x] + 
       3*G[-y^(-1), 0, y^(-1), 0, x] + 3*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       16*G[-y^(-1), -y^(-1), -1, -1, x] + 2*G[-y^(-1), -y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, -1, x] + 12*G[-y^(-1), -y^(-1), 0, 0, x] + 
       2*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       12*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       12*G[-y^(-1), -y^(-1), -y^(-1), 0, x] + 
       10*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       10*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, 0, x] + 
       2*G[-y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), 0, -1, x] - 4*G[-y^(-1), y^(-1), 0, 0, x] - 
       2*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 2*G[-y^(-1), y^(-1), y^(-1), 0, x] + 
       2*G[y^(-1), -1, 0, -1, x] - 6*G[y^(-1), -1, 0, 0, x] - 
       G[y^(-1), -1, 0, -y^(-1), x] - 3*G[y^(-1), -1, 0, y^(-1), x] - 
       2*G[y^(-1), -1, -y^(-1), -1, x] + G[y^(-1), -1, -y^(-1), 0, x] + 
       6*G[y^(-1), -1, -y^(-1), -y^(-1), x] + 
       3*G[y^(-1), -1, -y^(-1), y^(-1), x] - 3*G[y^(-1), -1, y^(-1), 0, x] + 
       3*G[y^(-1), -1, y^(-1), -y^(-1), x] - 8*G[y^(-1), 0, -1, -1, x] - 
       8*G[y^(-1), 0, -1, 0, x] + 8*G[y^(-1), 0, -1, -y^(-1), x] - 
       10*G[y^(-1), 0, 0, -1, x] + 30*G[y^(-1), 0, 0, 0, x] - 
       7*G[y^(-1), 0, 0, -y^(-1), x] + 3*G[y^(-1), 0, 0, y^(-1), x] + 
       6*G[y^(-1), 0, -y^(-1), -1, x] - 5*G[y^(-1), 0, -y^(-1), 0, x] - 
       6*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 3*G[y^(-1), 0, -y^(-1), y^(-1), 
         x] + 4*G[y^(-1), 0, y^(-1), -1, x] - G[y^(-1), 0, y^(-1), 0, x] - 
       3*G[y^(-1), 0, y^(-1), -y^(-1), x] + 8*G[y^(-1), -y^(-1), -1, -1, x] + 
       2*G[y^(-1), -y^(-1), -1, 0, x] - 2*G[y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 2*G[y^(-1), -y^(-1), 0, -1, x] - 
       12*G[y^(-1), -y^(-1), 0, 0, x] + 2*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), y^(-1), -1, 
         x] + 4*G[y^(-1), -y^(-1), y^(-1), 0, x] - 
       2*G[y^(-1), y^(-1), -1, 0, x] + 2*G[y^(-1), y^(-1), -1, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, -1, x] + 4*G[y^(-1), y^(-1), 0, 0, x] - 
       2*G[y^(-1), y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - 2*G[y^(-1), y^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), z]*Log[2] - 
       (4*I)*Pi*G[0, (1 + y)/(2*y), z]*Log[2] - 
       (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z]*Log[2] + 
       (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[1, (1 + y)/(2*y), z]*Log[2] + 
       (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       G[-y^(-1), x]*((Pi^2*G[1, y])/6 - (2*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] - 
         2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 6*G[-1, 1, 1, y] - 
         2*G[1, -1, -1, y] - 6*G[1, -1, 1, y] - 6*G[1, 1, -1, y] - 
         6*G[1, 1, 1, y] - 12*Zeta[3]) + G[y^(-1), x]*
        ((2*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[1, 1, y] + 2*G[-1, -1, 1, y] + 
         2*G[-1, 1, -1, y] + 6*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 
         6*G[1, -1, 1, y] + 6*G[1, 1, -1, y] + 6*G[1, 1, 1, y] + 12*Zeta[3]))
 
Int[n34, 45] = -(ep*((-I/2)*Pi - G[-1, y]/2 - G[0, x]/2 + G[y^(-1), x]/2 - 
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*(Pi^2/3 + G[-1, x]*(I*Pi + G[-1, y]) + I*Pi*G[-y^(-1), x] + 
       G[-1, y]*(G[0, x] + G[-y^(-1), x] - G[y^(-1), x]) + 
       (I*Pi + G[-1, y] + G[0, x] - G[y^(-1), x])*G[(1 + x*y)/(2*x*y), z] + 
       G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, -1, y] + G[-1, 0, x] - G[-1, y^(-1), x] + G[0, 0, x] + 
       G[0, -y^(-1), x] + G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] - 
       G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + G[(1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z]) - ep^3*((-I/6)*Pi^3 - (Pi^2*G[-1, y])/6 + 
       ((-2*I)*Pi - 2*G[-1, y])*G[-1, -1, x] + 
       G[-1, x]*((-2*Pi^2)/3 - 2*G[-1, -1, y]) + G[-y^(-1), x]*
        ((-2*Pi^2)/3 - 2*G[-1, -1, y]) + G[0, x]*(-Pi^2/6 - 2*G[-1, -1, y]) + 
       G[y^(-1), x]*(Pi^2/6 + 2*G[-1, -1, y]) - (2*I)*Pi*G[-1, -y^(-1), x] + 
       (I*Pi - G[1, y])*G[0, -1, x] - I*Pi*G[0, y^(-1), x] + 
       I*Pi*G[0, (1 + y)/(2*y), z] + I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, (1 + y)/(2*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[-y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), -y^(-1), x] - 
       I*Pi*G[y^(-1), -1, x] + G[1, z]*(G[1, y]*G[-y^(-1), x] - 
         G[1, y]*G[y^(-1), x] - 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[1, y]*(G[0, -y^(-1), x] + G[y^(-1), -1, x] - G[y^(-1), -y^(-1), 
          x]) + G[(1 + x*y)/(2*x*y), z]*((-2*Pi^2)/3 - (2*I)*Pi*G[-1, x] - 
         2*G[-1, -1, y] - 2*G[-1, 0, x] + 2*G[-1, y^(-1), x] - 2*G[0, 0, x] - 
         2*G[0, -y^(-1), x] - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x]) + 
       I*Pi*G[y^(-1), y^(-1), x] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-Pi^2/6 + 4*G[-1, -1, x] - 2*G[-1, -1, y] - G[-1, 0, x] - 
         G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] - 2*G[0, -1, x] - 
         2*G[0, 0, x] - G[0, -y^(-1), x] + G[0, y^(-1), x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, x] + 
         G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + 
       G[-1, y]*(-2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - 
         2*G[0, 0, x] - G[0, -y^(-1), x] - G[0, y^(-1), x] - 
         2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), x]) - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       G[0, x]*(-G[0, (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
          z] + G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        (G[1, z]*(G[-y^(-1), x] - G[y^(-1), x]) + (-2*G[-1, x] - 2*G[0, x])*
          G[(1 + x*y)/(2*x*y), z] + 2*G[y^(-1), x]*G[(1 + x*y)/(2*x*y), z] + 
         G[-y^(-1), x]*(-2*G[(1 + x*y)/(2*x*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         2*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        ((-2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + G[0, (1 + y)/(2*y), z] + 
         G[1, (1 + y)/(2*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((-I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[1, y]*
        (-(G[-1, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[1, (1 + y)/(2*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, x]*
        (I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) - 2*G[-1, -1, -1, y] - 2*G[-1, -1, 0, x] + 
       2*G[-1, -1, y^(-1), x] - 2*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
       2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), x] + 
       2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
       4*G[0, -1, -1, x] - G[0, -1, 0, x] - G[0, -1, -y^(-1), x] - 
       2*G[0, -1, y^(-1), x] - 2*G[0, 0, -1, x] - 2*G[0, 0, 0, x] - 
       G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), -1, x] - 
       2*G[0, -y^(-1), -y^(-1), x] - G[0, y^(-1), 0, x] + 
       G[0, y^(-1), y^(-1), x] + G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[-y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, 0, x] - 
       2*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), -y^(-1), 0, x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), x] - 4*G[y^(-1), -1, -1, x] + 
       G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, -1, x] + 
       2*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] - 
       G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] + 
       2*G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), 0, x] - 
       G[y^(-1), y^(-1), y^(-1), x] - 2*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*Zeta[3]) - ep^4*((13*Pi^4)/40 + (Pi^2*G[-1, -1, y])/3 + 
       G[-1, -1, x]*((4*Pi^2)/3 + 4*G[-1, -1, y]) + (Pi^2*G[-1, 0, x])/3 + 
       (4*Pi^2*G[-1, -y^(-1), x])/3 - (Pi^2*G[-1, y^(-1), x])/3 + 
       (Pi^2*G[0, 0, x])/3 + (7*Pi^2*G[0, y^(-1), x])/6 + 
       G[0, -y^(-1), x]*(Pi^2/3 - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
       G[0, -1, x]*((-7*Pi^2)/6 - (2*I)*Pi*G[1, y] + 2*G[-1, 1, y] + 
         2*G[1, -1, y] + 2*G[1, 1, y]) + (4*Pi^2*G[-y^(-1), -1, x])/3 + 
       (Pi^2*G[-y^(-1), 0, x])/3 + (4*Pi^2*G[-y^(-1), -y^(-1), x])/3 - 
       (Pi^2*G[-y^(-1), y^(-1), x])/3 + (7*Pi^2*G[y^(-1), -1, x])/6 + 
       G[0, 1, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) - (Pi^2*G[y^(-1), 0, x])/3 + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 + 
         4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 - 
         2*G[1, -1, y] - 2*G[1, 1, y] + 4*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), -1, x] + 
         4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) - 
       (Pi^2*G[y^(-1), -y^(-1), x])/3 + G[1, -1, y]*(-2*G[y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[1, 1, y]*(-2*G[y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[-1, 1, y]*(-2*G[0, -y^(-1), x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x]) + 
       G[1, (1 + y)/(2*y), z]*((-2*Pi^2)/3 - 4*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        ((-2*Pi^2)/3 + 2*G[1, -1, y] + 2*G[1, 1, y] - 4*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, (1 + x*y)/(2*x*y), z]*
        ((-2*Pi^2)/3 - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((-2*Pi^2)/3 - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[-1, -1, y]*(4*G[-1, 0, x] + 
         4*G[-1, -y^(-1), x] - 4*G[-1, y^(-1), x] + 4*G[0, 0, x] + 
         2*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 4*G[-y^(-1), -1, x] + 
         4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) - 
       (7*Pi^2*G[y^(-1), y^(-1), x])/6 + 
       (4*Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/3 + 
       (Pi^2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 + (2*Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z])/
        3 - (Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
          z])/2 + G[-1, -1, x]*(12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         20*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (4*G[(1 + x*y)/(2*x*y), 1, z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (4*G[(1 + x*y)/(2*x*y), 1, z] + 6*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), 1, z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y^(-1), x]*(-2*G[0, (1 + y)/(2*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y)/(2*y), z] + G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (-2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*
        (-4*G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y)/(2*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) - (Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/3 + 
       G[1, -1, y]*(2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(2*G[0, (1 + y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + y)/(2*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (-4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (-4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*(2*G[0, (1 + y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*
        (-2*G[0, (1 + y)/(2*y), z] - G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*
        (-2*G[0, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -1, x]*(4*G[0, (1 + y)/(2*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y)/(2*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), 0, x]*(-4*G[(1 + x*y)/(2*x*y), 1, z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (2*G[0, (1 + x*y)/(2*x*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -1, x]*
        (-4*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(6*G[0, (1 + y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] - 6*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (4*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, -y^(-1), x] - (2*I)*Pi*G[-1, 0, -1, x] + 
       (2*I)*Pi*G[-1, 0, y^(-1), x] + (4*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (4*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), -1, x] - 
       (2*I)*Pi*G[-1, y^(-1), y^(-1), x] + (9*I)*Pi*G[0, -1, -1, x] - 
       (4*I)*Pi*G[0, -1, 0, x] - (4*I)*Pi*G[0, -1, -y^(-1), x] - 
       (5*I)*Pi*G[0, -1, y^(-1), x] - (6*I)*Pi*G[0, 0, -1, x] + 
       (2*I)*Pi*G[0, 0, -y^(-1), x] + (4*I)*Pi*G[0, 0, y^(-1), x] + 
       I*Pi*G[0, 0, (1 + y)/(2*y), z] + I*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, (1 + y)/(2*y), z] + I*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[0, -y^(-1), -1, x] + (4*I)*Pi*G[0, -y^(-1), 0, x] + 
       (2*I)*Pi*G[0, -y^(-1), y^(-1), x] - I*Pi*G[0, y^(-1), -1, x] + 
       (2*I)*Pi*G[0, y^(-1), -y^(-1), x] + (3*I)*Pi*G[0, y^(-1), y^(-1), x] + 
       (2*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 0, (1 + y)/(2*y), z] + I*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[1, 1, (1 + y)/(2*y), z] + I*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         z] + (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[-y^(-1), -1, -1, x] + (4*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - 
       (2*I)*Pi*G[-y^(-1), 0, -1, x] + (2*I)*Pi*G[-y^(-1), 0, y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (4*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), y^(-1), -1, x] - (2*I)*Pi*G[-y^(-1), y^(-1), 
         y^(-1), x] - (9*I)*Pi*G[y^(-1), -1, -1, x] + 
       (4*I)*Pi*G[y^(-1), -1, 0, x] + (4*I)*Pi*G[y^(-1), -1, -y^(-1), x] + 
       (5*I)*Pi*G[y^(-1), -1, y^(-1), x] + (6*I)*Pi*G[y^(-1), 0, -1, x] - 
       (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] - (4*I)*Pi*G[y^(-1), 0, y^(-1), x] + 
       (6*I)*Pi*G[y^(-1), -y^(-1), -1, x] + 
       G[1, z]*(G[-y^(-1), x]*((2*I)*Pi*G[1, y] - 2*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
         G[y^(-1), x]*(2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
           2*G[1, 1, y]) - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + G[1, y]*((-2*I)*Pi*G[y^(-1), x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - G[0, -y^(-1), x] + 
           G[0, y^(-1), x] - G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
           G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
           G[y^(-1), -y^(-1), x]) + 4*G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] + 2*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), 0, x] + 12*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), y^(-1), -1, x] + 
         2*G[-y^(-1), y^(-1), 0, x] - 12*G[y^(-1), -1, -1, x] + 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, -1, x] + 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x]) - (4*I)*Pi*G[y^(-1), -y^(-1), 0, x] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + 
       G[1, y]*((2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + 2*G[-1, 0, -1, x] - 
         2*G[-1, 0, -y^(-1), x] - 2*G[-1, y^(-1), -1, x] + 
         2*G[-1, y^(-1), -y^(-1), x] + 4*G[0, -1, 0, x] - 
         G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 3*G[0, 0, -1, x] - 
         3*G[0, 0, -y^(-1), x] + G[0, -y^(-1), -1, x] - 
         4*G[0, -y^(-1), 0, x] - G[0, -y^(-1), y^(-1), x] + 
         2*G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         4*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] - 3*G[y^(-1), 0, -1, x] + 
         3*G[y^(-1), 0, -y^(-1), x] - G[y^(-1), -y^(-1), -1, x] + 
         4*G[y^(-1), -y^(-1), 0, x] + G[y^(-1), -y^(-1), y^(-1), x]) + 
       I*Pi*G[y^(-1), y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), y^(-1), -y^(-1), 
         x] + G[-1, y]*((Pi^2*G[0, x])/3 + (Pi^2*G[-y^(-1), x])/3 - 
         (Pi^2*G[y^(-1), x])/3 - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] - 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + 4*G[-1, -1, -1, x] + 
         4*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] + 4*G[-1, 0, 0, x] + 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, 0, y^(-1), x] + 4*G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         4*G[-1, -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), 0, x] - 
         2*G[-1, y^(-1), -y^(-1), x] - 2*G[-1, y^(-1), y^(-1), x] + 
         G[0, -1, -1, x] + 2*G[0, -1, 0, x] - 3*G[0, -1, -y^(-1), x] + 
         G[0, 0, -1, x] + 4*G[0, 0, 0, x] + G[0, 0, -y^(-1), x] + 
         2*G[0, 0, y^(-1), x] - G[0, -y^(-1), -1, x] + 
         4*G[0, -y^(-1), -y^(-1), x] + G[0, -y^(-1), y^(-1), x] - 
         G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] + 
         2*G[0, y^(-1), -y^(-1), x] + G[0, y^(-1), y^(-1), x] + 
         4*G[-y^(-1), -1, -1, x] + 4*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -y^(-1), x] - 4*G[-y^(-1), -1, y^(-1), x] + 
         4*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] + 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), y^(-1), x] - 4*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x] - 
         G[y^(-1), -1, -1, x] - 2*G[y^(-1), -1, 0, x] + 
         3*G[y^(-1), -1, -y^(-1), x] - G[y^(-1), 0, -1, x] - 
         4*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] + G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), -y^(-1), x] - G[y^(-1), -y^(-1), y^(-1), x] + 
         G[y^(-1), y^(-1), -1, x] - 2*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), y^(-1), x]) - 
       (3*I)*Pi*G[y^(-1), y^(-1), y^(-1), x] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + (7*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] + (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[-1, x]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-7*Pi^2)/6 + 
           2*G[-1, 1, y] + 2*G[1, -1, y] + 2*G[1, 1, y]) - 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] - (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + (3*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 10*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         14*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (7*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          (Pi^2/3 + 4*G[-1, -1, y]) + G[(1 + x*y)/(2*x*y), z]*
          ((4*Pi^2)/3 + 4*G[-1, -1, y]) - (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(G[0, 1, z] - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] + G[1, 1, z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 2*G[(1 + x*y)/(2*x*y), 1, z] - 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, 0, (1 + y)/(2*y), z] + 
         G[0, 1, (1 + y)/(2*y), z] + 2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), 
           z] - 2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 0, (1 + y)/(2*y), 
          z] + G[1, 1, (1 + y)/(2*y), z] + 2*G[1, (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, z]*((2*I)*Pi*G[-y^(-1), x] - (2*I)*Pi*G[y^(-1), x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - G[0, -y^(-1), x] + 
           G[0, y^(-1), x] - G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
           G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
           G[y^(-1), -y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          (Pi^2/3 + 4*G[-1, -1, x] + 4*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 
           4*G[-1, y^(-1), x] + 4*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
           2*G[0, y^(-1), x] + 4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] - 
           4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(Pi^2/3 + G[-1, -1, x] + 2*G[-1, 0, x] - G[-1, -y^(-1), x] - 
           2*G[-1, y^(-1), x] + G[0, -1, x] + 4*G[0, 0, x] + 
           2*G[0, -y^(-1), x] + G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, x] - 
           2*G[y^(-1), 0, x] + 3*G[y^(-1), -y^(-1), x] + G[y^(-1), y^(-1), 
            x]) + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + G[y^(-1), x]*
          ((2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 1, z] + 
           2*G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - G[1, 1, z] + 2*G[1, (1 + x*y)/(2*x*y), z] + 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + x*y)/(2*x*y), 1, z] - 4*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             1, z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + x*y)/(2*x*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, x]*((-2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z]) - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*(G[0, 1, z] - 2*G[0, (1 + y)/(2*y), z] - 
           2*G[0, (1 + x*y)/(2*x*y), z] + G[1, 1, z] - 
           2*G[1, (1 + y)/(2*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
             (1 + x*y)/(2*x*y), z] + 4*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*(2*G[0, (1 + y)/(2*y), z] - 
           2*G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
             z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
             z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
           z] - 2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(4*G[-1, 0, x] + 
           G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 3*G[0, -1, x] - 
           2*G[0, -y^(-1), x] - G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
           2*G[-y^(-1), y^(-1), x] - G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 
           G[y^(-1), -y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          (2*G[0, -1, x] - 2*G[0, -y^(-1), x] - 2*G[y^(-1), -1, x] + 
           2*G[y^(-1), -y^(-1), x]) + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + G[y^(-1), x]*
          ((2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 1, z] - 
           2*G[0, (1 + y)/(2*y), z] + 3*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[1, 1, z] - 2*G[1, (1 + y)/(2*y), z] + 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + x*y)/(2*x*y), 1, z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((-2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y)/(2*y), z] - G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*(4*G[0, (1 + y)/(2*y), z] - 
           4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[1, (1 + y)/(2*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y)/(2*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[0, 0, (1 + y)/(2*y), z] + G[0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, 1, (1 + y)/(2*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y)/(2*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*(G[(1 + x*y)/(2*x*y), z]*(-Pi^2/3 - 4*G[-1, -1, y]) + 
         (2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((7*Pi^2)/6 - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + x*y)/(2*x*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 5*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          (Pi^2/3 + 4*G[-1, -1, y]) - (4*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y)/(2*y), z] + (4*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 0, (1 + y)/(2*y), 
          z] + G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, 1, (1 + y)/(2*y), z] + 
         G[0, 1, (1 + x*y)/(2*x*y), z] + G[0, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, (1 + x*y)/(2*x*y), z] + G[1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, (1 + y)/(2*y), z] + 
         G[1, 1, (1 + x*y)/(2*x*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 6*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + y)/(2*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
           (1 + x*y)/(2*x*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       4*G[-1, -1, -1, -1, y] + 4*G[-1, -1, -1, 0, x] - 
       4*G[-1, -1, -1, y^(-1), x] + 4*G[-1, -1, 0, 0, x] + 
       4*G[-1, -1, 0, -y^(-1), x] + 4*G[-1, -1, -y^(-1), 0, x] - 
       4*G[-1, -1, -y^(-1), y^(-1), x] - 4*G[-1, -1, y^(-1), 0, x] - 
       4*G[-1, -1, y^(-1), -y^(-1), x] - 8*G[-1, 0, -1, -1, x] + 
       2*G[-1, 0, -1, 0, x] + 2*G[-1, 0, -1, -y^(-1), x] + 
       4*G[-1, 0, -1, y^(-1), x] + 4*G[-1, 0, 0, -1, x] + 
       4*G[-1, 0, 0, 0, x] + 2*G[-1, 0, 0, -y^(-1), x] - 
       2*G[-1, 0, 0, y^(-1), x] + 4*G[-1, 0, -y^(-1), -1, x] + 
       4*G[-1, 0, -y^(-1), -y^(-1), x] + 2*G[-1, 0, y^(-1), 0, x] - 
       2*G[-1, 0, y^(-1), y^(-1), x] + 4*G[-1, -y^(-1), -1, 0, x] - 
       4*G[-1, -y^(-1), -1, y^(-1), x] + 4*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), 0, -y^(-1), x] + 4*G[-1, -y^(-1), -y^(-1), 0, x] - 
       4*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-1, -y^(-1), y^(-1), 0, x] - 4*G[-1, -y^(-1), y^(-1), -y^(-1), 
         x] + 8*G[-1, y^(-1), -1, -1, x] - 2*G[-1, y^(-1), -1, 0, x] - 
       2*G[-1, y^(-1), -1, -y^(-1), x] - 4*G[-1, y^(-1), -1, y^(-1), x] - 
       4*G[-1, y^(-1), 0, -1, x] - 4*G[-1, y^(-1), 0, 0, x] - 
       2*G[-1, y^(-1), 0, -y^(-1), x] + 2*G[-1, y^(-1), 0, y^(-1), x] - 
       4*G[-1, y^(-1), -y^(-1), -1, x] - 4*G[-1, y^(-1), -y^(-1), -y^(-1), 
         x] - 2*G[-1, y^(-1), y^(-1), 0, x] + 
       2*G[-1, y^(-1), y^(-1), y^(-1), x] - 24*G[0, -1, -1, -1, x] + 
       G[0, -1, -1, 0, x] + 4*G[0, -1, -1, -y^(-1), x] + 
       3*G[0, -1, -1, y^(-1), x] + 6*G[0, -1, 0, 0, x] - 
       2*G[0, -1, 0, -y^(-1), x] + 6*G[0, -1, -y^(-1), -1, x] - 
       4*G[0, -1, -y^(-1), 0, x] + 2*G[0, -1, -y^(-1), y^(-1), x] + 
       2*G[0, -1, y^(-1), -1, x] + G[0, -1, y^(-1), 0, x] + 
       2*G[0, -1, y^(-1), -y^(-1), x] + 3*G[0, -1, y^(-1), y^(-1), x] + 
       4*G[0, 0, -1, -1, x] + 4*G[0, 0, -1, 0, x] - G[0, 0, -1, -y^(-1), x] + 
       G[0, 0, -1, y^(-1), x] + 6*G[0, 0, 0, -1, x] + 4*G[0, 0, 0, 0, x] + 
       G[0, 0, 0, -y^(-1), x] - 3*G[0, 0, 0, y^(-1), x] + 
       2*G[0, 0, -y^(-1), -1, x] - 2*G[0, 0, -y^(-1), 0, x] + 
       4*G[0, 0, -y^(-1), -y^(-1), x] - 4*G[0, 0, y^(-1), -1, x] + 
       2*G[0, 0, y^(-1), 0, x] - 2*G[0, 0, y^(-1), y^(-1), x] + 
       G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 4*G[0, -y^(-1), -1, -1, x] + 
       G[0, -y^(-1), -1, -y^(-1), x] + 3*G[0, -y^(-1), -1, y^(-1), x] + 
       2*G[0, -y^(-1), 0, -1, x] - 4*G[0, -y^(-1), 0, 0, x] + 
       3*G[0, -y^(-1), 0, -y^(-1), x] - G[0, -y^(-1), 0, y^(-1), x] + 
       4*G[0, -y^(-1), -y^(-1), 0, x] + 4*G[0, -y^(-1), -y^(-1), -y^(-1), 
         x] + 2*G[0, -y^(-1), y^(-1), -1, x] - 
       2*G[0, -y^(-1), y^(-1), y^(-1), x] - G[0, y^(-1), -1, 0, x] + 
       G[0, y^(-1), -1, y^(-1), x] + 2*G[0, y^(-1), 0, 0, x] + 
       2*G[0, y^(-1), 0, -y^(-1), x] + 2*G[0, y^(-1), -y^(-1), 0, x] - 
       2*G[0, y^(-1), -y^(-1), y^(-1), x] + G[0, y^(-1), y^(-1), 0, x] - 
       2*G[0, y^(-1), y^(-1), -y^(-1), x] - 3*G[0, y^(-1), y^(-1), y^(-1), 
         x] + 2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-y^(-1), -1, -1, 0, x] - 4*G[-y^(-1), -1, -1, y^(-1), x] + 
       4*G[-y^(-1), -1, 0, 0, x] + 4*G[-y^(-1), -1, 0, -y^(-1), x] + 
       4*G[-y^(-1), -1, -y^(-1), 0, x] - 4*G[-y^(-1), -1, -y^(-1), y^(-1), 
         x] - 4*G[-y^(-1), -1, y^(-1), 0, x] - 
       4*G[-y^(-1), -1, y^(-1), -y^(-1), x] - 8*G[-y^(-1), 0, -1, -1, x] + 
       2*G[-y^(-1), 0, -1, 0, x] + 2*G[-y^(-1), 0, -1, -y^(-1), x] + 
       4*G[-y^(-1), 0, -1, y^(-1), x] + 4*G[-y^(-1), 0, 0, -1, x] + 
       4*G[-y^(-1), 0, 0, 0, x] + 2*G[-y^(-1), 0, 0, -y^(-1), x] - 
       2*G[-y^(-1), 0, 0, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), -1, x] + 
       4*G[-y^(-1), 0, -y^(-1), -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), 0, x] - 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, 0, x] - 
       4*G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, 0, x] + 4*G[-y^(-1), -y^(-1), 0, -y^(-1), 
         x] + 4*G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 2*G[-y^(-1), y^(-1), -1, 0, x] - 
       2*G[-y^(-1), y^(-1), -1, -y^(-1), x] - 
       4*G[-y^(-1), y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), y^(-1), 0, -1, x] - 
       4*G[-y^(-1), y^(-1), 0, 0, x] - 2*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, y^(-1), x] - 4*G[-y^(-1), y^(-1), -y^(-1), -1, 
         x] - 4*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), y^(-1), 
         y^(-1), x] + 24*G[y^(-1), -1, -1, -1, x] - G[y^(-1), -1, -1, 0, x] - 
       4*G[y^(-1), -1, -1, -y^(-1), x] - 3*G[y^(-1), -1, -1, y^(-1), x] - 
       6*G[y^(-1), -1, 0, 0, x] + 2*G[y^(-1), -1, 0, -y^(-1), x] - 
       6*G[y^(-1), -1, -y^(-1), -1, x] + 4*G[y^(-1), -1, -y^(-1), 0, x] - 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] - 2*G[y^(-1), -1, y^(-1), -1, x] - 
       G[y^(-1), -1, y^(-1), 0, x] - 2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 
       3*G[y^(-1), -1, y^(-1), y^(-1), x] - 4*G[y^(-1), 0, -1, -1, x] - 
       4*G[y^(-1), 0, -1, 0, x] + G[y^(-1), 0, -1, -y^(-1), x] - 
       G[y^(-1), 0, -1, y^(-1), x] - 6*G[y^(-1), 0, 0, -1, x] - 
       4*G[y^(-1), 0, 0, 0, x] - G[y^(-1), 0, 0, -y^(-1), x] + 
       3*G[y^(-1), 0, 0, y^(-1), x] - 2*G[y^(-1), 0, -y^(-1), -1, x] + 
       2*G[y^(-1), 0, -y^(-1), 0, x] - 4*G[y^(-1), 0, -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, y^(-1), -1, x] - 2*G[y^(-1), 0, y^(-1), 0, x] + 
       2*G[y^(-1), 0, y^(-1), y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, -1, x] - 
       G[y^(-1), -y^(-1), -1, -y^(-1), x] - 3*G[y^(-1), -y^(-1), -1, y^(-1), 
         x] - 2*G[y^(-1), -y^(-1), 0, -1, x] + 
       4*G[y^(-1), -y^(-1), 0, 0, x] - 3*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 
       G[y^(-1), -y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -y^(-1), 0, 
         x] - 4*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), -y^(-1), y^(-1), -1, x] + 
       2*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] + G[y^(-1), y^(-1), -1, 0, 
        x] - G[y^(-1), y^(-1), -1, y^(-1), x] - 
       2*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] - 
       2*G[y^(-1), y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), 
         y^(-1), x] - G[y^(-1), y^(-1), y^(-1), 0, x] + 
       2*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       3*G[y^(-1), y^(-1), y^(-1), y^(-1), x] - 
       2*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*(4*G[-1, -1, -1, y] - 7*Zeta[3]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((9*I)*Pi*G[-1, -1, x] - 
         (4*I)*Pi*G[-1, 0, x] - (4*I)*Pi*G[-1, -y^(-1), x] - 
         (5*I)*Pi*G[-1, y^(-1), x] - (6*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (5*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (3*I)*Pi*G[y^(-1), y^(-1), x] - 
         24*G[-1, -1, -1, x] + 4*G[-1, -1, -1, y] + G[-1, -1, 0, x] + 
         4*G[-1, -1, -y^(-1), x] + 3*G[-1, -1, y^(-1), x] + 
         6*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 
         2*G[-1, -y^(-1), -1, x] + 2*G[-1, -y^(-1), y^(-1), x] + 
         6*G[-1, y^(-1), -1, x] - 3*G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), -y^(-1), x] + 3*G[-1, y^(-1), y^(-1), x] + 
         4*G[0, -1, -1, x] + 4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         G[0, -1, y^(-1), x] + 6*G[0, 0, -1, x] + 4*G[0, 0, 0, x] + 
         G[0, 0, -y^(-1), x] - 3*G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), -y^(-1), x] - 2*G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), y^(-1), x] - 8*G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] + 2*G[-y^(-1), -1, -y^(-1), x] + 
         4*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -1, x] + 
         4*G[-y^(-1), 0, 0, x] + 2*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         12*G[y^(-1), -1, -1, x] - 3*G[y^(-1), -1, 0, x] - 
         G[y^(-1), -1, -y^(-1), x] - 2*G[y^(-1), 0, -1, x] - 
         6*G[y^(-1), 0, 0, x] + 3*G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
         4*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] - 
         3*G[y^(-1), y^(-1), y^(-1), x] - 7*Zeta[3]) - (15*I)*Pi*Zeta[3] - 
       7*G[-1, y]*Zeta[3] + G[y^(-1), x]*(-4*G[-1, -1, -1, y] + 7*Zeta[3]) + 
       G[-y^(-1), x]*((I/3)*Pi^3 + 4*G[-1, -1, -1, y] + 8*Zeta[3]) + 
       G[-1, x]*((I/3)*Pi^3 + (Pi^2*G[-1, y])/3 + 4*G[-1, -1, -1, y] + 
         8*Zeta[3]) + G[(1 + x*y)/(2*x*y), z]*((I/3)*Pi^3 + 
         (4*I)*Pi*G[-1, -1, x] + G[0, x]*(Pi^2/3 + 4*G[-1, -1, y]) + 
         G[-1, x]*((4*Pi^2)/3 + 4*G[-1, -1, y]) + 
         (4*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (4*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[y^(-1), -1, x] - 
         (2*I)*Pi*G[y^(-1), y^(-1), x] + 4*G[-1, -1, -1, y] + 
         4*G[-1, -1, 0, x] - 4*G[-1, -1, y^(-1), x] + 4*G[-1, 0, 0, x] + 
         4*G[-1, 0, -y^(-1), x] + 4*G[-1, -y^(-1), 0, x] - 
         4*G[-1, -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), 0, x] - 
         4*G[-1, y^(-1), -y^(-1), x] - 8*G[0, -1, -1, x] + 2*G[0, -1, 0, x] + 
         2*G[0, -1, -y^(-1), x] + 4*G[0, -1, y^(-1), x] + 4*G[0, 0, -1, x] + 
         4*G[0, 0, 0, x] + 2*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), y^(-1), x] + 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, y^(-1), x] + 
         4*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, -y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), y^(-1), x] - 
         4*G[-y^(-1), y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), -y^(-1), x] + 
         8*G[y^(-1), -1, -1, x] - 2*G[y^(-1), -1, 0, x] - 
         2*G[y^(-1), -1, -y^(-1), x] - 4*G[y^(-1), -1, y^(-1), x] - 
         4*G[y^(-1), 0, -1, x] - 4*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), -1, x] - 4*G[y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), y^(-1), x] + 
         8*Zeta[3]))
 
Int[n34, 46] = -(ep*((-I/2)*Pi + G[0, x]/2 + G[1, y]/2 - G[-y^(-1), x]/2 - 
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*(Pi^2/6 + I*Pi*G[-1, y] + G[-1, x]*(I*Pi - G[1, y]) + 
       G[0, x]*(I*Pi - G[-1, y] - G[1, y]) + G[-1, y]*G[-y^(-1), x] + 
       (I*Pi - G[0, x] - G[1, y] + G[-y^(-1), x])*G[(1 + y)/(2*y), z] + 
       G[-1, y]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-1, 0, x] - G[-1, 1, y] + G[-1, -y^(-1), x] - 2*G[0, 0, x] - 
       G[1, -1, y] + G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] + 
       G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z]) - ep^3*(-(Pi^2*G[-1, y])/3 + (Pi^2*G[1, y])/3 - 
       (2*I)*Pi*G[-1, -1, x] - (2*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, x] - 
       (3*I)*Pi*G[0, -1, x] - I*Pi*G[0, 0, x] + I*Pi*G[0, (1 + y)/(2*y), z] + 
       I*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(-Pi^2/3 - (2*I)*Pi*G[-1, y] + 2*G[-1, 1, y] + 
         2*G[1, -1, y]) + G[0, x]*(I*Pi*G[1, y] + 2*G[-1, -1, y] + 
         2*G[-1, 1, y] + 2*G[1, -1, y] - G[1, 1, y]) + I*Pi*G[1, 1, y] + 
       G[-y^(-1), x]*(-Pi^2/3 - 2*G[-1, -1, y] + G[1, 1, y]) + 
       I*Pi*G[1, (1 + y)/(2*y), z] + I*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), 0, x] + 
       G[(1 + y)/(2*y), z]*(-Pi^2/3 - (2*I)*Pi*G[-1, x] - (2*I)*Pi*G[0, x] + 
         2*G[-1, 0, x] + 2*G[-1, 1, y] - 2*G[-1, -y^(-1), x] + 4*G[0, 0, x] + 
         2*G[1, -1, y] - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) + 
       G[1, y]*((-I)*Pi*G[-y^(-1), x] + 2*G[-1, -1, x] + 2*G[-1, 0, x] + 
         4*G[0, -1, x] + G[0, 0, x] - G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] + 
         G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x]) + 
       G[-1, y]*((-2*I)*Pi*G[0, x] + 2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
         G[0, -1, x] + 4*G[0, 0, x] - G[0, y^(-1), x] - G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] + 
         G[-y^(-1), y^(-1), x]) + G[1, z]*(G[1, y]*G[-y^(-1), x] - 
         G[1, y]*G[y^(-1), x] - 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-Pi^2/3 + 4*G[-1, -1, x] - 
         2*G[-1, -1, y] - 3*G[-1, 0, x] - G[-1, y^(-1), x] - 2*G[0, -1, x] - 
         G[0, 0, x] - 2*G[0, -y^(-1), x] + G[0, y^(-1), x] + G[1, 1, y] - 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x] - 2*G[y^(-1), -1, x] + 
         2*G[y^(-1), 0, x]) - (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[0, x]*((-I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), z] + G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, (1 + y)/(2*y), 
          z] + G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), x]*(G[0, (1 + y)/(2*y), z] + 
         G[1, (1 + y)/(2*y), z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        (G[1, z]*(G[-y^(-1), x] - G[y^(-1), x]) + ((-2*I)*Pi + 2*G[0, x])*
          G[(1 + y)/(2*y), z] + G[-y^(-1), x]*(-2*G[(1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[-1, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + x*y)/(2*x*y), z] + G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*((2*G[-1, x] + 2*G[0, x])*
          G[(1 + y)/(2*y), z] - I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-1, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, (1 + y)/(2*y), z] + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[1, (1 + y)/(2*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[y^(-1), x]*(-G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, x]*
        (I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 2*G[-1, -1, 0, x] + 2*G[-1, -1, 1, y] - 
       2*G[-1, -1, -y^(-1), x] + 4*G[-1, 0, 0, x] + 2*G[-1, 1, -1, y] - 
       2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), x] - 
       4*G[0, -1, -1, x] + 5*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] + 
       G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] + 5*G[0, 0, 0, x] + 
       2*G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] + 2*G[0, y^(-1), -1, x] - 
       2*G[0, y^(-1), 0, x] + G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 2*G[1, -1, -1, y] - 
       G[1, 1, 1, y] + G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 4*G[-y^(-1), -1, -1, x] - 
       3*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), 0, -1, x] - G[-y^(-1), 0, 0, x] - 
       2*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*Zeta[3]) - ep^4*(Pi^4/15 + (2*Pi^2*G[-1, -1, y])/3 - 
       (2*Pi^2*G[-1, 1, y])/3 + G[-1, -1, x]*((2*Pi^2)/3 - 4*G[-1, 1, y] - 
         4*G[1, -1, y]) - (2*Pi^2*G[1, -1, y])/3 + 
       G[0, -1, x]*(2*Pi^2 - 6*G[1, -1, y] - 3*G[1, 1, y]) + 
       G[-1, -y^(-1), x]*((2*Pi^2)/3 - 2*G[1, 1, y]) - 
       (4*Pi^2*G[1, 1, y])/3 + G[-1, 0, x]*(-4*G[-1, 1, y] - 4*G[1, -1, y] + 
         2*G[1, 1, y]) + G[0, 0, x]*(-2*Pi^2 - 2*G[1, -1, y] + 
         7*G[1, 1, y]) - (4*Pi^2*G[-y^(-1), -1, x])/3 + 
       G[1, -1, y]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x]) + 
       G[-1, 1, y]*(-6*G[0, -1, x] - 2*G[0, 0, x] + 2*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), 0, x]) + 2*Pi^2*G[-y^(-1), 0, x] + 
       G[1, 1, y]*(3*G[-y^(-1), -1, x] - 5*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x]) + G[1, (1 + y)/(2*y), z]*
        (-Pi^2/3 - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y)/(2*y), z]*(-Pi^2/3 + 2*G[1, -1, y] - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x]) + (2*Pi^2*G[-y^(-1), -y^(-1), x])/3 + 
       G[-1, -1, y]*(-4*G[-1, 0, x] + 4*G[-1, -y^(-1), x] - 8*G[0, 0, x] + 
         4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x]) + 
       G[0, 1, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (Pi^2/3 + 4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] - 6*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi^2/3 - 2*G[1, -1, y] + 
         4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] - 
         6*G[y^(-1), -1, x] + 6*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) + G[1, (1 + x*y)/(2*x*y), z]*
        (-Pi^2/3 - 2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[0, (1 + x*y)/(2*x*y), z]*
        (-Pi^2/3 + 2*G[1, -1, y] - 2*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x] + 2*G[y^(-1), y^(-1), x]) + 
       (2*Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/3 + 
       (2*Pi^2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/3 - 
       Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
        3 + G[-1, -1, x]*(12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         20*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*(4*G[(1 + y)/(2*y), 1, z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (4*G[(1 + y)/(2*y), 1, z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y^(-1), x]*(-2*G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] + G[1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, 1, y]*(-2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*
        (-2*G[0, (1 + y)/(2*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z]) + (Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/3 + 
       G[-y^(-1), y^(-1), x]*(-2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (-2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (-2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, -1, y]*(2*G[1, (1 + y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(2*G[0, (1 + y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (2*G[0, (1 + x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*
        (-2*G[0, (1 + x*y)/(2*x*y), z] + G[0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*
        (4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(4*G[0, (1 + y)/(2*y), z] + 
         4*G[0, (1 + x*y)/(2*x*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[1, (1 + y)/(2*y), z] + 
         4*G[1, (1 + x*y)/(2*x*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (-4*G[(1 + y)/(2*y), 1, z] + 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -1, x]*(-4*G[0, (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -1, x]*(-4*G[(1 + y)/(2*y), 1, z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*(2*G[0, (1 + y)/(2*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (4*I)*Pi*G[-1, -1, -1, x] + 
       (4*I)*Pi*G[-1, -1, -1, y] + (4*I)*Pi*G[-1, -1, 0, x] + 
       (6*I)*Pi*G[-1, 0, -1, x] + (2*I)*Pi*G[-1, 0, 0, x] - 
       (2*I)*Pi*G[-1, 1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -y^(-1), 0, x] - (5*I)*Pi*G[0, -1, -1, x] + 
       (13*I)*Pi*G[0, -1, 0, x] + (2*I)*Pi*G[0, -1, -y^(-1), x] + 
       (2*I)*Pi*G[0, -1, y^(-1), x] + (13*I)*Pi*G[0, 0, -1, x] - 
       (5*I)*Pi*G[0, 0, 0, x] - (2*I)*Pi*G[0, 0, -y^(-1), x] - 
       (2*I)*Pi*G[0, 0, y^(-1), x] + I*Pi*G[0, 0, (1 + y)/(2*y), z] + 
       I*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, (1 + y)/(2*y), z] + I*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[0, y^(-1), -1, x] - (4*I)*Pi*G[0, y^(-1), 0, x] - 
       (2*I)*Pi*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] - (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (5*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - (2*I)*Pi*G[1, -1, 1, y] + 
       I*Pi*G[1, 0, (1 + y)/(2*y), z] + I*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, 1, -1, y] - (3*I)*Pi*G[1, 1, 1, y] + 
       I*Pi*G[1, 1, (1 + y)/(2*y), z] + I*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] - (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (5*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (9*I)*Pi*G[-y^(-1), -1, -1, x] - (9*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] - (7*I)*Pi*G[-y^(-1), 0, -1, x] + (7*I)*Pi*G[-y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] - (2*I)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), y^(-1), -1, 
         x] + (4*I)*Pi*G[-y^(-1), y^(-1), 0, x] + 
       G[1, y]*((4*Pi^2*G[-y^(-1), x])/3 - (2*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (5*I)*Pi*G[0, -1, x] - 
         (7*I)*Pi*G[0, 0, x] - (2*I)*Pi*G[0, y^(-1), x] - 
         (5*I)*Pi*G[-y^(-1), -1, x] + (5*I)*Pi*G[-y^(-1), 0, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         4*G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] - 8*G[-1, 0, -1, x] - 
         2*G[-1, 0, 0, x] + 2*G[-1, 0, y^(-1), x] + 4*G[-1, -y^(-1), -1, x] - 
         2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), y^(-1), x] - 
         7*G[0, -1, -1, x] - 9*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         G[0, -1, y^(-1), x] - 12*G[0, 0, -1, x] + 5*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] + 3*G[0, y^(-1), -1, x] - 
         G[0, y^(-1), -y^(-1), x] + 2*G[0, y^(-1), y^(-1), x] + 
         3*G[-y^(-1), -1, -1, x] + 5*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] + 
         4*G[-y^(-1), 0, -1, x] - 7*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - 3*G[-y^(-1), y^(-1), -1, x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x]) + 
       G[-1, y]*((2*Pi^2*G[-y^(-1), x])/3 + (4*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, 0, x] - 
         (2*I)*Pi*G[0, y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         4*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 2*G[-1, 0, -1, x] - 
         8*G[-1, 0, 0, x] + 2*G[-1, 0, y^(-1), x] + 2*G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), y^(-1), x] - 4*G[0, -1, -1, x] - 6*G[0, -1, 0, x] + 
         5*G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - 3*G[0, 0, -1, x] - 
         10*G[0, 0, 0, x] - 4*G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] + 
         3*G[0, y^(-1), -1, x] - G[0, y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), y^(-1), x] + 4*G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] + G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] + 
         4*G[-y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - 3*G[-y^(-1), y^(-1), -1, x] + 
         G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x]) + 
       G[1, z]*((2*I)*Pi*G[1, y]*G[-y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + G[1, y]*((-2*I)*Pi*G[y^(-1), x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] + G[0, -y^(-1), x] - 
           G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
           G[-y^(-1), y^(-1), x] + 3*G[y^(-1), -1, x] - G[y^(-1), -y^(-1), 
            x] + 2*G[y^(-1), y^(-1), x]) + 4*G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] - 2*G[0, -y^(-1), -1, x] + 
         2*G[0, -y^(-1), 0, x] + 2*G[0, y^(-1), -1, x] - 
         2*G[0, y^(-1), 0, x] + 12*G[-y^(-1), -1, -1, x] - 
         6*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] - 6*G[-y^(-1), 0, -1, x] - 
         G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         12*G[y^(-1), -1, -1, x] + 6*G[y^(-1), -1, 0, x] - 
         G[y^(-1), -1, -y^(-1), x] - G[y^(-1), -1, y^(-1), x] + 
         6*G[y^(-1), 0, -1, x] + G[y^(-1), 0, -y^(-1), x] + 
         G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x] - 4*G[y^(-1), y^(-1), -1, x] + 
         4*G[y^(-1), y^(-1), 0, x]) - (2*I)*Pi*G[(1 + y)/(2*y), 0, 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         z] + (2*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         z] - (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[(1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         0, (1 + y)/(2*y), z] - (3*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         z] + (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] + 
       (7*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[-1, x]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (2*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((2*Pi^2)/3 - 4*G[-1, 1, y] - 4*G[1, -1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-4*Pi^2)/3 + 
           2*G[-1, 1, y] + 2*G[1, -1, y] + 3*G[1, 1, y]) - 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] - (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - 2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[1, (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         14*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (7*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*((-2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((2*Pi^2)/3 + 4*G[-1, -1, y] - 2*G[1, 1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 + 
           4*G[-1, -1, y] - 2*G[1, 1, y]) - (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((2*I)*Pi*G[(1 + y)/(2*y), z] + (2*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 1, z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), 1, z] - 3*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), 1, z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, 0, (1 + y)/(2*y), z] + G[0, 1, (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 1, (1 + y)/(2*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
           z] - 2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), z]*((2*Pi^2)/3 + (4*I)*Pi*G[0, x] - 4*G[-1, 0, x] + 
           4*G[-1, -y^(-1), x] - 2*G[0, -1, x] - 8*G[0, 0, x] + 
           2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
           4*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 + 
           4*G[-1, -1, x] + 2*G[-1, 0, x] - G[-1, -y^(-1), x] - 
           G[-1, y^(-1), x] + G[0, -1, x] + 2*G[0, 0, x] + 
           4*G[0, -y^(-1), x] + G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] + 
           4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x] - 
           2*G[-y^(-1), y^(-1), x] - 3*G[y^(-1), -1, x] + G[y^(-1), -y^(-1), 
            x] - 2*G[y^(-1), y^(-1), x]) + G[1, z]*((2*I)*Pi*G[-y^(-1), x] - 
           (2*I)*Pi*G[y^(-1), x] - 2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] + 
           G[0, -y^(-1), x] - G[0, y^(-1), x] - 3*G[-y^(-1), -1, x] - 
           2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 
           3*G[y^(-1), -1, x] - G[y^(-1), -y^(-1), x] + 
           2*G[y^(-1), y^(-1), x]) + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 
           z] + G[y^(-1), x]*((2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[0, 1, z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
           3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, z] - 
           2*G[1, (1 + x*y)/(2*x*y), z] + 3*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 1, z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
           5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((4*I)*Pi*G[(1 + y)/(2*y), z] - (4*I)*Pi*
            G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, (1 + x*y)/(2*x*y), z] - G[0, (1 + y + x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[-y^(-1), x]*(G[0, 1, z] - 
           2*G[0, (1 + y)/(2*y), z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
           G[1, 1, z] - 2*G[1, (1 + y)/(2*y), z] - 
           2*G[1, (1 + x*y)/(2*x*y), z] - 2*G[(1 + y)/(2*y), 1, z] + 
           4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*
          ((2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y)/(2*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, 0, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, (1 + x*y)/(2*x*y), z] - 2*G[0, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, (1 + x*y)/(2*x*y), z] - 2*G[1, (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + G[(1 + y)/(2*y), z]*
          ((-2*Pi^2)/3 - (2*I)*Pi*G[0, x] - 4*G[-1, -1, x] - 4*G[-1, 0, x] - 
           8*G[0, -1, x] - 2*G[0, 0, x] + 2*G[0, y^(-1), x] + 
           4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), y^(-1), x]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]*((4*Pi^2)/3 + 3*G[-1, -1, x] + 5*G[-1, 0, x] + 
           G[-1, -y^(-1), x] - G[-1, y^(-1), x] + 4*G[0, -1, x] - 
           7*G[0, 0, x] - 2*G[0, -y^(-1), x] + G[0, y^(-1), x] + 
           4*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), y^(-1), x] - 3*G[y^(-1), -1, x] + G[y^(-1), -y^(-1), 
            x] - 2*G[y^(-1), y^(-1), x]) + (2*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[0, x]*((5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y)/(2*y), z] + 2*G[0, (1 + x*y)/(2*x*y), z] - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, (1 + y)/(2*y), z] + 2*G[1, (1 + x*y)/(2*x*y), z] - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[y^(-1), x]*((2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[0, 1, z] - 2*G[0, (1 + x*y)/(2*x*y), z] + 
           3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, z] - 
           2*G[1, (1 + x*y)/(2*x*y), z] + 3*G[1, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 1, z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
           5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((-5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, (1 + y)/(2*y), z] - 3*G[0, (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), z] - 
           3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
           7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[0, 0, (1 + y)/(2*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, (1 + y)/(2*y), z] + G[0, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + y)/(2*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((-2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + x*y)/(2*x*y), z] + 
         G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, (1 + x*y)/(2*x*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + 2*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 5*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*((-2*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(2*Pi^2 + 4*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 5*G[1, 1, y]) - 
         (2*I)*Pi*G[1, (1 + y)/(2*y), z] + (2*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - G[0, 0, (1 + y)/(2*y), z] + G[0, 0, (1 + x*y)/(2*x*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, (1 + y)/(2*y), z] + G[0, 1, (1 + x*y)/(2*x*y), z] + 
         G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, (1 + y)/(2*y), z] + 
         G[1, 0, (1 + x*y)/(2*x*y), z] + G[1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, (1 + y)/(2*y), z] + 
         G[1, 1, (1 + x*y)/(2*x*y), z] + G[1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         9*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       4*G[-1, -1, -1, 0, x] - 4*G[-1, -1, -1, 1, y] + 
       4*G[-1, -1, -1, -y^(-1), x] - 8*G[-1, -1, 0, 0, x] - 
       4*G[-1, -1, 1, -1, y] + 4*G[-1, -1, -y^(-1), 0, x] + 
       4*G[-1, -1, -y^(-1), -y^(-1), x] + 8*G[-1, 0, -1, -1, x] - 
       10*G[-1, 0, -1, 0, x] + 4*G[-1, 0, -1, -y^(-1), x] - 
       2*G[-1, 0, -1, y^(-1), x] - 4*G[-1, 0, 0, -1, x] - 
       10*G[-1, 0, 0, 0, x] - 4*G[-1, 0, 0, -y^(-1), x] + 
       2*G[-1, 0, 0, y^(-1), x] - 4*G[-1, 0, y^(-1), -1, x] + 
       4*G[-1, 0, y^(-1), 0, x] - 4*G[-1, 1, -1, -1, y] + 
       2*G[-1, 1, 1, 1, y] - 8*G[-1, -y^(-1), -1, -1, x] + 
       6*G[-1, -y^(-1), -1, 0, x] + 2*G[-1, -y^(-1), -1, y^(-1), x] + 
       4*G[-1, -y^(-1), 0, -1, x] + 2*G[-1, -y^(-1), 0, 0, x] + 
       4*G[-1, -y^(-1), 0, -y^(-1), x] - 2*G[-1, -y^(-1), 0, y^(-1), x] + 
       4*G[-1, -y^(-1), -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 4*G[-1, -y^(-1), y^(-1), -1, x] - 
       4*G[-1, -y^(-1), y^(-1), 0, x] + 24*G[0, -1, -1, -1, x] - 
       11*G[0, -1, -1, 0, x] + 3*G[0, -1, -1, -y^(-1), x] - 
       8*G[0, -1, 0, -1, x] - 15*G[0, -1, 0, 0, x] + 
       3*G[0, -1, 0, -y^(-1), x] + 2*G[0, -1, -y^(-1), -1, x] + 
       4*G[0, -1, -y^(-1), 0, x] + 4*G[0, -1, -y^(-1), -y^(-1), x] - 
       2*G[0, -1, -y^(-1), y^(-1), x] - 2*G[0, -1, y^(-1), -1, x] + 
       2*G[0, -1, y^(-1), 0, x] - 2*G[0, -1, y^(-1), -y^(-1), x] - 
       2*G[0, -1, y^(-1), y^(-1), x] + 4*G[0, 0, -1, -1, x] - 
       15*G[0, 0, -1, 0, x] + 6*G[0, 0, -1, -y^(-1), x] - 
       3*G[0, 0, -1, y^(-1), x] - 6*G[0, 0, 0, -1, x] - 5*G[0, 0, 0, 0, x] - 
       12*G[0, 0, 0, -y^(-1), x] + 3*G[0, 0, 0, y^(-1), x] - 
       4*G[0, 0, -y^(-1), -1, x] - 2*G[0, 0, -y^(-1), 0, x] - 
       4*G[0, 0, -y^(-1), -y^(-1), x] + 2*G[0, 0, -y^(-1), y^(-1), x] - 
       2*G[0, 0, y^(-1), -1, x] + 2*G[0, 0, y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -y^(-1), x] + 2*G[0, 0, y^(-1), y^(-1), x] + 
       G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 12*G[0, y^(-1), -1, -1, x] + 
       6*G[0, y^(-1), -1, 0, x] - G[0, y^(-1), -1, -y^(-1), x] - 
       G[0, y^(-1), -1, y^(-1), x] + 6*G[0, y^(-1), 0, -1, x] + 
       G[0, y^(-1), 0, -y^(-1), x] + G[0, y^(-1), 0, y^(-1), x] + 
       2*G[0, y^(-1), -y^(-1), -1, x] - 2*G[0, y^(-1), -y^(-1), 0, x] - 
       4*G[0, y^(-1), y^(-1), -1, x] + 4*G[0, y^(-1), y^(-1), 0, x] - 
       2*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -1, -1, -1, y] + 2*G[1, -1, 1, 1, y] + G[1, 0, (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 0, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[1, 1, -1, 1, y] + 2*G[1, 1, 1, -1, y] + 
       3*G[1, 1, 1, 1, y] + G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, 1, (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-y^(-1), -1, -1, -1, x] + 7*G[-y^(-1), -1, -1, 0, x] + 
       G[-y^(-1), -1, -1, -y^(-1), x] + 8*G[-y^(-1), -1, 0, -1, x] + 
       7*G[-y^(-1), -1, 0, 0, x] - 3*G[-y^(-1), -1, 0, -y^(-1), x] - 
       2*G[-y^(-1), -1, -y^(-1), -1, x] + 2*G[-y^(-1), -1, -y^(-1), y^(-1), 
         x] + 2*G[-y^(-1), -1, y^(-1), -1, x] - 
       2*G[-y^(-1), -1, y^(-1), 0, x] + 2*G[-y^(-1), -1, y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), -1, y^(-1), y^(-1), x] + 
       4*G[-y^(-1), 0, -1, -1, x] + 5*G[-y^(-1), 0, -1, 0, x] - 
       2*G[-y^(-1), 0, -1, -y^(-1), x] + G[-y^(-1), 0, -1, y^(-1), x] + 
       2*G[-y^(-1), 0, 0, -1, x] - 5*G[-y^(-1), 0, 0, 0, x] + 
       8*G[-y^(-1), 0, 0, -y^(-1), x] - G[-y^(-1), 0, 0, y^(-1), x] + 
       4*G[-y^(-1), 0, -y^(-1), -1, x] + 2*G[-y^(-1), 0, -y^(-1), 0, x] + 
       4*G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), 0, -y^(-1), y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), -1, x] + 
       2*G[-y^(-1), 0, y^(-1), 0, x] - 2*G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), 0, y^(-1), y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, -1, 
         x] + 6*G[-y^(-1), -y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -y^(-1), -1, y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), 0, -1, x] + 2*G[-y^(-1), -y^(-1), 0, 0, x] + 
       4*G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 
       2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -y^(-1), 
         0, x] + 4*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       4*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       12*G[-y^(-1), y^(-1), -1, -1, x] - 6*G[-y^(-1), y^(-1), -1, 0, x] + 
       G[-y^(-1), y^(-1), -1, -y^(-1), x] + G[-y^(-1), y^(-1), -1, y^(-1), 
        x] - 6*G[-y^(-1), y^(-1), 0, -1, x] - G[-y^(-1), y^(-1), 0, -y^(-1), 
        x] - G[-y^(-1), y^(-1), 0, y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -1, x] + 
       2*G[-y^(-1), y^(-1), -y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), y^(-1), -1, 
         x] - 4*G[-y^(-1), y^(-1), y^(-1), 0, x] - 
       2*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*((-I/3)*Pi^3 + (2*I)*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[1, -1, y] + (3*I)*Pi*G[1, 1, y] + 4*G[-1, -1, -1, y] - 
         2*G[-1, 1, 1, y] - 2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 
         3*G[1, 1, 1, y] - 2*Zeta[3]) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-I/3)*Pi^3 + 
         (9*I)*Pi*G[-1, -1, x] - (9*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[-1, -y^(-1), x] - 
         (2*I)*Pi*G[-1, y^(-1), x] - (7*I)*Pi*G[0, -1, x] + 
         (7*I)*Pi*G[0, 0, x] + (2*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[1, -1, y] + 
         (3*I)*Pi*G[1, 1, y] - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[y^(-1), -1, x] + 
         (4*I)*Pi*G[y^(-1), 0, x] - 24*G[-1, -1, -1, x] + 
         4*G[-1, -1, -1, y] + 7*G[-1, -1, 0, x] + G[-1, -1, -y^(-1), x] + 
         8*G[-1, 0, -1, x] + 7*G[-1, 0, 0, x] - 3*G[-1, 0, -y^(-1), x] - 
         2*G[-1, 1, 1, y] - 2*G[-1, -y^(-1), -1, x] + 
         2*G[-1, -y^(-1), y^(-1), x] + 2*G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] + 4*G[0, -1, -1, x] + 5*G[0, -1, 0, x] - 
         2*G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] - 
         5*G[0, 0, 0, x] + 8*G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         4*G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] - 
         2*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 2*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 3*G[1, 1, 1, y] - 
         8*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] + 12*G[y^(-1), -1, -1, x] - 
         6*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] - 6*G[y^(-1), 0, -1, x] - 
         G[y^(-1), 0, -y^(-1), x] - G[y^(-1), 0, y^(-1), x] - 
         2*G[y^(-1), -y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), -1, x] - 4*G[y^(-1), y^(-1), 0, x] - 
         2*Zeta[3]) - (2*I)*Pi*Zeta[3] + 4*G[-1, y]*Zeta[3] + 
       G[1, y]*((I/3)*Pi^3 + 2*Zeta[3]) + G[-1, x]*((2*Pi^2*G[-1, y])/3 - 
         (2*Pi^2*G[1, y])/3 + (4*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[1, 1, y] - 
         4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] - 4*G[1, -1, -1, y] + 
         2*G[1, 1, 1, y] + 4*Zeta[3]) + G[(1 + y)/(2*y), z]*
        ((4*I)*Pi*G[-1, -1, x] + (4*I)*Pi*G[-1, -1, y] + 
         (4*I)*Pi*G[-1, 0, x] + (6*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, 0, x] - 
         (2*I)*Pi*G[1, 1, y] + G[0, x]*(-4*G[-1, -1, y] - 4*G[-1, 1, y] - 
           4*G[1, -1, y] + 2*G[1, 1, y]) - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] - 4*G[-1, -1, 0, x] - 4*G[-1, -1, 1, y] + 
         4*G[-1, -1, -y^(-1), x] - 8*G[-1, 0, 0, x] - 4*G[-1, 1, -1, y] + 
         4*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), -y^(-1), x] + 
         8*G[0, -1, -1, x] - 10*G[0, -1, 0, x] + 4*G[0, -1, -y^(-1), x] - 
         2*G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] - 10*G[0, 0, 0, x] - 
         4*G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] - 
         4*G[0, y^(-1), -1, x] + 4*G[0, y^(-1), 0, x] - 4*G[1, -1, -1, y] + 
         2*G[1, 1, 1, y] - 8*G[-y^(-1), -1, -1, x] + 6*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -1, x] + 
         2*G[-y^(-1), 0, 0, x] + 4*G[-y^(-1), 0, -y^(-1), x] - 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] + 4*Zeta[3]) + 
       G[0, x]*((I/3)*Pi^3 - 2*Pi^2*G[1, y] + (4*I)*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 1, y] - (2*I)*Pi*G[1, -1, y] - (5*I)*Pi*G[1, 1, y] - 
         4*G[-1, -1, -1, y] - 4*G[-1, -1, 1, y] - 4*G[-1, 1, -1, y] + 
         2*G[-1, 1, 1, y] - 4*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
         2*G[1, 1, -1, y] + 5*G[1, 1, 1, y] + 6*Zeta[3]))
 
Int[n34, 47] = -(ep^4*((-4*G[-1, 1, y] - 4*G[1, -1, y] - 4*G[1, 1, y])*
        G[-y^(-1), -y^(-1), x] + G[-1, 1, y]*(4*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(4*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(4*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(-4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -y^(-1), x] - 4*G[y^(-1), y^(-1), x]) + 
       4*G[1, y]*G[-y^(-1), -1, -y^(-1), x] + 
       G[1, y]*(-4*G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), x] + 
         4*G[-y^(-1), 0, y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), y^(-1), -1, x] + 
         8*G[-y^(-1), y^(-1), 0, x] - 4*G[y^(-1), -1, -y^(-1), x] + 
         4*G[y^(-1), -1, y^(-1), x] + 4*G[y^(-1), 0, -y^(-1), x] - 
         4*G[y^(-1), 0, y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, x] + 
         8*G[y^(-1), -y^(-1), 0, x] + 8*G[y^(-1), y^(-1), -1, x] - 
         8*G[y^(-1), y^(-1), 0, x]) + G[-1, y]*
        (4*G[-y^(-1), -1, -y^(-1), x] - 4*G[-y^(-1), -1, y^(-1), x] - 
         4*G[-y^(-1), 0, -y^(-1), x] + 4*G[-y^(-1), 0, y^(-1), x] + 
         8*G[-y^(-1), -y^(-1), -1, x] - 8*G[-y^(-1), -y^(-1), 0, x] - 
         8*G[-y^(-1), y^(-1), -1, x] + 8*G[-y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), -1, -y^(-1), x] + 4*G[y^(-1), -1, y^(-1), x] + 
         4*G[y^(-1), 0, -y^(-1), x] - 4*G[y^(-1), 0, y^(-1), x] - 
         8*G[y^(-1), -y^(-1), -1, x] + 8*G[y^(-1), -y^(-1), 0, x] + 
         8*G[y^(-1), y^(-1), -1, x] - 8*G[y^(-1), y^(-1), 0, x]) - 
       8*G[-y^(-1), -1, -y^(-1), -1, x] + 8*G[-y^(-1), -1, -y^(-1), 0, x] + 
       8*G[-y^(-1), -1, y^(-1), -1, x] - 8*G[-y^(-1), -1, y^(-1), 0, x] + 
       8*G[-y^(-1), 0, -y^(-1), -1, x] - 8*G[-y^(-1), 0, -y^(-1), 0, x] - 
       8*G[-y^(-1), 0, y^(-1), -1, x] + 8*G[-y^(-1), 0, y^(-1), 0, x] - 
       16*G[-y^(-1), -y^(-1), -1, -1, x] + 16*G[-y^(-1), -y^(-1), -1, 0, x] + 
       16*G[-y^(-1), -y^(-1), 0, -1, x] - 16*G[-y^(-1), -y^(-1), 0, 0, x] + 
       16*G[-y^(-1), y^(-1), -1, -1, x] - 16*G[-y^(-1), y^(-1), -1, 0, x] - 
       16*G[-y^(-1), y^(-1), 0, -1, x] + 16*G[-y^(-1), y^(-1), 0, 0, x] + 
       8*G[y^(-1), -1, -y^(-1), -1, x] - 8*G[y^(-1), -1, -y^(-1), 0, x] - 
       8*G[y^(-1), -1, y^(-1), -1, x] + 8*G[y^(-1), -1, y^(-1), 0, x] - 
       8*G[y^(-1), 0, -y^(-1), -1, x] + 8*G[y^(-1), 0, -y^(-1), 0, x] + 
       8*G[y^(-1), 0, y^(-1), -1, x] - 8*G[y^(-1), 0, y^(-1), 0, x] + 
       16*G[y^(-1), -y^(-1), -1, -1, x] - 16*G[y^(-1), -y^(-1), -1, 0, x] - 
       16*G[y^(-1), -y^(-1), 0, -1, x] + 16*G[y^(-1), -y^(-1), 0, 0, x] - 
       16*G[y^(-1), y^(-1), -1, -1, x] + 16*G[y^(-1), y^(-1), -1, 0, x] + 
       16*G[y^(-1), y^(-1), 0, -1, x] - 16*G[y^(-1), y^(-1), 0, 0, x]))
 
Int[n34, 48] = -(ep*((-I/2)*Pi + G[-1, y]/2 + G[0, x]/2 - G[y^(-1), x]/2 - 
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*(Pi^2/6 + G[-1, x]*(I*Pi - G[-1, y]) - G[-1, y]*G[0, x] + 
       G[0, x]*(I*Pi - G[1, y]) + I*Pi*G[1, y] + G[1, y]*G[y^(-1), x] + 
       (I*Pi - G[-1, y] - G[0, x] + G[y^(-1), x])*G[-(1 - y)/(2*y), z] + 
       G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-1, 0, x] - G[-1, 1, y] + G[-1, y^(-1), x] - 2*G[0, 0, x] - 
       G[1, -1, y] + G[y^(-1), 0, x] + G[y^(-1), y^(-1), x] + 
       G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z]) - ep^3*((Pi^2*G[-1, y])/3 - (Pi^2*G[1, y])/3 - 
       (2*I)*Pi*G[-1, -1, x] + I*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, x] - 
       (3*I)*Pi*G[0, -1, x] - I*Pi*G[0, 0, x] + 
       I*Pi*G[0, -(1 - y)/(2*y), z] + I*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(-Pi^2/3 - (2*I)*Pi*G[1, y] + 2*G[-1, 1, y] + 
         2*G[1, -1, y]) + G[y^(-1), x]*(-Pi^2/3 + G[-1, -1, y] - 
         2*G[1, 1, y]) - (2*I)*Pi*G[1, 1, y] + 
       G[0, x]*((-2*I)*Pi*G[1, y] - G[-1, -1, y] + 2*G[-1, 1, y] + 
         2*G[1, -1, y] + 2*G[1, 1, y]) + I*Pi*G[1, -(1 - y)/(2*y), z] + 
       I*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[y^(-1), -1, x] - I*Pi*G[y^(-1), 0, x] + 
       G[1, z]*(-(G[1, y]*G[-y^(-1), x]) + G[1, y]*G[y^(-1), x] + 
         2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 2*G[y^(-1), -1, x] + 
         2*G[y^(-1), 0, x]) + G[-1, y]*(I*Pi*G[0, x] - I*Pi*G[y^(-1), x] + 
         2*G[-1, -1, x] + 2*G[-1, 0, x] + 4*G[0, -1, x] + G[0, 0, x] - 
         G[0, -y^(-1), x] - 2*G[y^(-1), -1, x] + G[y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), x]) + G[-(1 - y)/(2*y), z]*
        (-Pi^2/3 - (2*I)*Pi*G[-1, x] - (2*I)*Pi*G[0, x] + 2*G[-1, 0, x] + 
         2*G[-1, 1, y] - 2*G[-1, y^(-1), x] + 4*G[0, 0, x] + 2*G[1, -1, y] - 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-Pi^2/3 + 4*G[-1, -1, x] + 
         G[-1, -1, y] - 3*G[-1, 0, x] - G[-1, -y^(-1), x] - 2*G[0, -1, x] - 
         G[0, 0, x] + G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 2*G[1, 1, y] - 
         2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x]) + G[1, y]*(2*G[-1, 0, x] - 
         2*G[-1, y^(-1), x] + G[0, -1, x] + 4*G[0, 0, x] - G[0, -y^(-1), x] - 
         G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - 
         2*G[y^(-1), y^(-1), x]) - (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
         z] - I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + G[0, x]*
        ((-I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), z] + G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, -(1 - y)/(2*y), z] + G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*(G[0, -(1 - y)/(2*y), z] + 
         G[1, -(1 - y)/(2*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, y]*(((-2*I)*Pi + 2*G[0, x])*
          G[-(1 - y)/(2*y), z] + G[y^(-1), x]*(-2*G[-(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[-1, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y]*
        (G[1, z]*(-G[-y^(-1), x] + G[y^(-1), x]) + (2*G[-1, x] + 2*G[0, x])*
          G[-(1 - y)/(2*y), z] - I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-1, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - y)/(2*y), z] + G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] - G[1, -(1 - y)/(2*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[-y^(-1), x]*
        (G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - G[-1, -1, -1, y] + 2*G[-1, -1, 0, x] - 
       2*G[-1, -1, y^(-1), x] + 4*G[-1, 0, 0, x] + 2*G[-1, 1, 1, y] - 
       2*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), y^(-1), x] - 
       4*G[0, -1, -1, x] + 5*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 
       2*G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] + 5*G[0, 0, 0, x] - 
       G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), -1, x] - 
       2*G[0, -y^(-1), 0, x] + G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 2*G[1, -1, 1, y] + 
       2*G[1, 1, -1, y] + G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 4*G[y^(-1), -1, -1, x] - 
       3*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
       2*G[y^(-1), 0, -1, x] - G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), 
        x] - 2*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
       2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), y^(-1), 0, x] - 
       2*G[y^(-1), y^(-1), y^(-1), x] - 2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*Zeta[3]) - ep^4*(Pi^4/15 - (4*Pi^2*G[-1, -1, y])/3 - 
       (2*Pi^2*G[-1, 1, y])/3 + G[0, -1, x]*(2*Pi^2 - 6*G[1, -1, y]) + 
       G[-1, -1, x]*((2*Pi^2)/3 - 4*G[-1, 1, y] - 4*G[1, -1, y]) - 
       (2*Pi^2*G[1, -1, y])/3 + G[0, 0, x]*(-2*Pi^2 - 2*G[1, -1, y] - 
         8*G[1, 1, y]) + G[-1, 0, x]*(-4*G[-1, 1, y] - 4*G[1, -1, y] - 
         4*G[1, 1, y]) + (2*Pi^2*G[1, 1, y])/3 + G[-1, y^(-1), x]*
        ((2*Pi^2)/3 + 4*G[1, 1, y]) - (4*Pi^2*G[y^(-1), -1, x])/3 + 
       G[1, -1, y]*(2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[-1, 1, y]*(-6*G[0, -1, x] - 2*G[0, 0, x] + 2*G[y^(-1), -1, x] - 
         2*G[y^(-1), 0, x]) + 2*Pi^2*G[y^(-1), 0, x] + 
       G[0, 1, z]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), 0, x] - 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (Pi^2/3 - 6*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (Pi^2/3 - 2*G[1, -1, y] - 6*G[-y^(-1), -1, x] + 6*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       G[1, -(1 - x*y)/(2*x*y), z]*(-Pi^2/3 + 4*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] + 
         2*G[-y^(-1), y^(-1), x] - 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        (-Pi^2/3 + 2*G[1, -1, y] + 4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x]) + 
       G[-1, -1, y]*(2*G[-1, 0, x] - 2*G[-1, y^(-1), x] - 3*G[0, -1, x] + 
         7*G[0, 0, x] + 3*G[y^(-1), -1, x] - 5*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        (-Pi^2/3 - 2*G[y^(-1), 0, x] - 2*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*(-Pi^2/3 + 2*G[1, -1, y] - 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), x]) + (2*Pi^2*G[y^(-1), y^(-1), x])/3 + 
       G[1, 1, y]*(4*G[y^(-1), 0, x] + 4*G[y^(-1), y^(-1), x]) + 
       (2*Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/3 + 
       (2*Pi^2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 - Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z])/
        3 + G[-1, -1, x]*(12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         20*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (4*G[-(1 - y)/(2*y), 1, z] - 4*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -1, x]*
        (4*G[-(1 - y)/(2*y), 1, z] + 6*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), 1, z] - 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -y^(-1), x]*(-2*G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(-2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y^(-1), x]*(-2*G[0, -(1 - y)/(2*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] + G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) + (Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/3 + 
       G[-y^(-1), -y^(-1), x]*(-2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), y^(-1), x]*(-2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -y^(-1), x]*(-2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(2*G[1, -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 1, y]*(2*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*
        (2*G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*
        (-2*G[0, -(1 - x*y)/(2*x*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*
        (4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(4*G[0, -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[1, -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), z] - 4*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), 0, x]*
        (-4*G[-(1 - y)/(2*y), 1, z] + 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -1, x]*
        (-4*G[0, -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), -1, x]*(-4*G[-(1 - y)/(2*y), 1, z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, 0, x]*(2*G[0, -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] - 4*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (4*I)*Pi*G[-1, -1, -1, x] - 
       (3*I)*Pi*G[-1, -1, -1, y] + (4*I)*Pi*G[-1, -1, 0, x] - 
       (2*I)*Pi*G[-1, -1, 1, y] + (6*I)*Pi*G[-1, 0, -1, x] + 
       (2*I)*Pi*G[-1, 0, 0, x] - (2*I)*Pi*G[-1, 1, -1, y] - 
       (2*I)*Pi*G[-1, y^(-1), -1, x] + (2*I)*Pi*G[-1, y^(-1), 0, x] - 
       (5*I)*Pi*G[0, -1, -1, x] + (13*I)*Pi*G[0, -1, 0, x] + 
       (2*I)*Pi*G[0, -1, -y^(-1), x] + (2*I)*Pi*G[0, -1, y^(-1), x] + 
       (13*I)*Pi*G[0, 0, -1, x] - (5*I)*Pi*G[0, 0, 0, x] - 
       (2*I)*Pi*G[0, 0, -y^(-1), x] - (2*I)*Pi*G[0, 0, y^(-1), x] + 
       I*Pi*G[0, 0, -(1 - y)/(2*y), z] + I*Pi*G[0, 0, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, 1, -(1 - y)/(2*y), z] + I*Pi*G[0, 1, -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[0, -y^(-1), -1, x] - (4*I)*Pi*G[0, -y^(-1), 0, x] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, -1, -1, y] + I*Pi*G[1, 0, -(1 - y)/(2*y), z] + 
       I*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[1, 1, 1, y] + I*Pi*G[1, 1, -(1 - y)/(2*y), z] + 
       I*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (9*I)*Pi*G[y^(-1), -1, -1, x] - (9*I)*Pi*G[y^(-1), -1, 0, x] - 
       (2*I)*Pi*G[y^(-1), -1, -y^(-1), x] - (2*I)*Pi*G[y^(-1), -1, y^(-1), 
         x] - (7*I)*Pi*G[y^(-1), 0, -1, x] + (7*I)*Pi*G[y^(-1), 0, 0, x] + 
       (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[y^(-1), 0, y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), -y^(-1), 0, 
         x] - (2*I)*Pi*G[y^(-1), y^(-1), -1, x] + 
       G[1, z]*((-2*I)*Pi*G[1, y]*G[-y^(-1), x] + 
         (4*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (4*I)*Pi*G[y^(-1), -1, x] + (4*I)*Pi*G[y^(-1), 0, x] + 
         G[1, y]*((2*I)*Pi*G[y^(-1), x] + 2*G[-1, -y^(-1), x] - 
           2*G[-1, y^(-1), x] - G[0, -y^(-1), x] + G[0, y^(-1), x] + 
           3*G[-y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), x] - 
           G[-y^(-1), y^(-1), x] - 3*G[y^(-1), -1, x] + G[y^(-1), -y^(-1), 
            x] - 2*G[y^(-1), y^(-1), x]) - 4*G[-1, -y^(-1), -1, x] + 
         4*G[-1, -y^(-1), 0, x] + 4*G[-1, y^(-1), -1, x] - 
         4*G[-1, y^(-1), 0, x] + 2*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), 0, x] - 12*G[-y^(-1), -1, -1, x] + 
         6*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] + 6*G[-y^(-1), 0, -1, x] + 
         G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] + 4*G[-y^(-1), -y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), 0, x] + 
         12*G[y^(-1), -1, -1, x] - 6*G[y^(-1), -1, 0, x] + 
         G[y^(-1), -1, -y^(-1), x] + G[y^(-1), -1, y^(-1), x] - 
         6*G[y^(-1), 0, -1, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), 0, x]) + (2*I)*Pi*G[y^(-1), y^(-1), 0, x] + 
       G[-1, y]*(-2*Pi^2*G[0, x] + (4*Pi^2*G[y^(-1), x])/3 - 
         (2*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, y^(-1), x] + 
         (5*I)*Pi*G[0, -1, x] - (7*I)*Pi*G[0, 0, x] - 
         (2*I)*Pi*G[0, -y^(-1), x] - (5*I)*Pi*G[y^(-1), -1, x] + 
         (5*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), y^(-1), x] - 4*G[-1, -1, -1, x] - 
         4*G[-1, -1, 0, x] - 8*G[-1, 0, -1, x] - 2*G[-1, 0, 0, x] + 
         2*G[-1, 0, -y^(-1), x] + 4*G[-1, y^(-1), -1, x] - 
         2*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] - 
         7*G[0, -1, -1, x] - 9*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 
         G[0, -1, y^(-1), x] - 12*G[0, 0, -1, x] + 5*G[0, 0, 0, x] + 
         G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] + 
         3*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), y^(-1), x] + 3*G[y^(-1), -1, -1, x] + 
         5*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + 4*G[y^(-1), 0, -1, x] - 
         7*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - 3*G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), x] + 
         4*G[y^(-1), y^(-1), -1, x] - 2*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x]) + 
       G[1, y]*((2*Pi^2*G[y^(-1), x])/3 + (4*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (8*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, 0, x] - 
         (2*I)*Pi*G[0, -y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] + 
         (2*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         4*G[-1, -1, 0, x] + 4*G[-1, -1, y^(-1), x] - 2*G[-1, 0, -1, x] - 
         8*G[-1, 0, 0, x] + 2*G[-1, 0, -y^(-1), x] + 2*G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] + 
         4*G[-1, y^(-1), y^(-1), x] - 4*G[0, -1, -1, x] - 6*G[0, -1, 0, x] + 
         G[0, -1, -y^(-1), x] + 5*G[0, -1, y^(-1), x] - 3*G[0, 0, -1, x] - 
         10*G[0, 0, 0, x] + G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] + 
         3*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         G[0, -y^(-1), y^(-1), x] + 4*G[y^(-1), -1, -1, x] + 
         2*G[y^(-1), -1, 0, x] - G[y^(-1), -1, -y^(-1), x] - 
         G[y^(-1), -1, y^(-1), x] + G[y^(-1), 0, -1, x] + 
         2*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), 0, y^(-1), x] - 3*G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + G[y^(-1), -y^(-1), y^(-1), x] + 
         2*G[y^(-1), y^(-1), -1, x] + 4*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), y^(-1), x]) - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (7*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[-1, x]*((-2*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((2*Pi^2)/3 - 4*G[-1, 1, y] - 4*G[1, -1, y]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-4*Pi^2)/3 + 
           3*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y]) - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 10*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 10*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         14*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (7*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[y^(-1), x]*
        ((-2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((2*Pi^2)/3 - 2*G[-1, -1, y] + 4*G[1, 1, y]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((2*Pi^2)/3 - 
           2*G[-1, -1, y] + 4*G[1, 1, y]) - (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 0, -(1 - y)/(2*y), 
          z] + G[0, 1, -(1 - y)/(2*y), z] - 2*G[0, -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, -(1 - y)/(2*y), z] + 
         G[1, 1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] - 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((2*Pi^2)/3 + (4*I)*Pi*G[0, x] - 
           4*G[-1, 0, x] + 4*G[-1, y^(-1), x] - 2*G[0, -1, x] - 
           8*G[0, 0, x] + 2*G[0, -y^(-1), x] + 2*G[y^(-1), -1, x] + 
           4*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           4*G[y^(-1), y^(-1), x]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*((2*Pi^2)/3 + 4*G[-1, -1, x] + 2*G[-1, 0, x] - 
           G[-1, -y^(-1), x] - G[-1, y^(-1), x] + G[0, -1, x] + 
           2*G[0, 0, x] + G[0, -y^(-1), x] + 4*G[0, y^(-1), x] - 
           3*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
           G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((4*I)*Pi*G[-(1 - y)/(2*y), z] - (4*I)*Pi*
            G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*(G[0, 1, z] - 
           2*G[0, -(1 - y)/(2*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), z] + 
           G[1, 1, z] - 2*G[1, -(1 - y)/(2*y), z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), 1, z] + 
           4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, x]*
          ((2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + G[-(1 - y)/(2*y), z]*
          ((-2*Pi^2)/3 - (2*I)*Pi*G[0, x] - 4*G[-1, -1, x] - 4*G[-1, 0, x] - 
           8*G[0, -1, x] - 2*G[0, 0, x] + 2*G[0, -y^(-1), x] + 
           4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*((4*Pi^2)/3 + 3*G[-1, -1, x] + 5*G[-1, 0, x] - 
           G[-1, -y^(-1), x] + G[-1, y^(-1), x] + 4*G[0, -1, x] - 
           7*G[0, 0, x] + G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 
           3*G[-y^(-1), -1, x] - 2*G[-y^(-1), -y^(-1), x] + 
           G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x]) + G[1, z]*((-2*I)*Pi*G[-y^(-1), x] + 
           (2*I)*Pi*G[y^(-1), x] + 2*G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] - 
           G[0, -y^(-1), x] + G[0, y^(-1), x] + 3*G[-y^(-1), -1, x] + 
           2*G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] - 
           3*G[y^(-1), -1, x] + G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) + (2*I)*Pi*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + G[0, x]*((5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] + 2*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
             z]) - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + G[-y^(-1), x]*
          ((2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 1, z] - 
           2*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[1, 1, z] - 2*G[1, -(1 - x*y)/(2*x*y), 
             z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y)/(2*y), 1, z] - 2*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*((2*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 1, z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - y)/(2*y), 1, z] - 3*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), 1, z] + 2*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, x]*((-5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, -(1 - y)/(2*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), z] - 
           3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - G[0, 0, -(1 - y)/(2*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), 
          z] + G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*((-2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + G[1, y]*((2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             z] - G[0, 1, z] - 2*G[0, -(1 - x*y)/(2*x*y), z] + 
           3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 1, z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 0, -(1 - x*y)/(2*x*y), z] + G[0, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 0, -(1 - x*y)/(2*x*y), z] + G[1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*((-2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
          (2*Pi^2 - 5*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] + 
           4*G[1, 1, y]) - (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - G[0, 0, -(1 - y)/(2*y), 
          z] + G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[0, 1, -(1 - y)/(2*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), 
          z] + G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] + G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       3*G[-1, -1, -1, -1, y] - 4*G[-1, -1, -1, 0, x] + 
       2*G[-1, -1, -1, 1, y] + 4*G[-1, -1, -1, y^(-1), x] - 
       8*G[-1, -1, 0, 0, x] + 2*G[-1, -1, 1, -1, y] + 
       4*G[-1, -1, y^(-1), 0, x] + 4*G[-1, -1, y^(-1), y^(-1), x] + 
       8*G[-1, 0, -1, -1, x] - 10*G[-1, 0, -1, 0, x] - 
       2*G[-1, 0, -1, -y^(-1), x] + 4*G[-1, 0, -1, y^(-1), x] - 
       4*G[-1, 0, 0, -1, x] - 10*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] - 4*G[-1, 0, 0, y^(-1), x] - 
       4*G[-1, 0, -y^(-1), -1, x] + 4*G[-1, 0, -y^(-1), 0, x] + 
       2*G[-1, 1, -1, -1, y] - 4*G[-1, 1, 1, 1, y] - 
       8*G[-1, y^(-1), -1, -1, x] + 6*G[-1, y^(-1), -1, 0, x] + 
       2*G[-1, y^(-1), -1, -y^(-1), x] + 4*G[-1, y^(-1), 0, -1, x] + 
       2*G[-1, y^(-1), 0, 0, x] - 2*G[-1, y^(-1), 0, -y^(-1), x] + 
       4*G[-1, y^(-1), 0, y^(-1), x] + 4*G[-1, y^(-1), -y^(-1), -1, x] - 
       4*G[-1, y^(-1), -y^(-1), 0, x] + 4*G[-1, y^(-1), y^(-1), 0, x] + 
       4*G[-1, y^(-1), y^(-1), y^(-1), x] + 24*G[0, -1, -1, -1, x] - 
       11*G[0, -1, -1, 0, x] + 3*G[0, -1, -1, y^(-1), x] - 
       8*G[0, -1, 0, -1, x] - 15*G[0, -1, 0, 0, x] + 
       3*G[0, -1, 0, y^(-1), x] - 2*G[0, -1, -y^(-1), -1, x] + 
       2*G[0, -1, -y^(-1), 0, x] - 2*G[0, -1, -y^(-1), -y^(-1), x] - 
       2*G[0, -1, -y^(-1), y^(-1), x] + 2*G[0, -1, y^(-1), -1, x] + 
       4*G[0, -1, y^(-1), 0, x] - 2*G[0, -1, y^(-1), -y^(-1), x] + 
       4*G[0, -1, y^(-1), y^(-1), x] + 4*G[0, 0, -1, -1, x] - 
       15*G[0, 0, -1, 0, x] - 3*G[0, 0, -1, -y^(-1), x] + 
       6*G[0, 0, -1, y^(-1), x] - 6*G[0, 0, 0, -1, x] - 5*G[0, 0, 0, 0, x] + 
       3*G[0, 0, 0, -y^(-1), x] - 12*G[0, 0, 0, y^(-1), x] - 
       2*G[0, 0, -y^(-1), -1, x] + 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -y^(-1), x] + 2*G[0, 0, -y^(-1), y^(-1), x] - 
       4*G[0, 0, y^(-1), -1, x] - 2*G[0, 0, y^(-1), 0, x] + 
       2*G[0, 0, y^(-1), -y^(-1), x] - 4*G[0, 0, y^(-1), y^(-1), x] + 
       G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 12*G[0, -y^(-1), -1, -1, x] + 
       6*G[0, -y^(-1), -1, 0, x] - G[0, -y^(-1), -1, -y^(-1), x] - 
       G[0, -y^(-1), -1, y^(-1), x] + 6*G[0, -y^(-1), 0, -1, x] + 
       G[0, -y^(-1), 0, -y^(-1), x] + G[0, -y^(-1), 0, y^(-1), x] - 
       4*G[0, -y^(-1), -y^(-1), -1, x] + 4*G[0, -y^(-1), -y^(-1), 0, x] + 
       2*G[0, -y^(-1), y^(-1), -1, x] - 2*G[0, -y^(-1), y^(-1), 0, x] - 
       2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -1, -1, -1, y] - 4*G[1, -1, 1, 1, y] + G[1, 0, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 4*G[1, 1, -1, 1, y] - 4*G[1, 1, 1, -1, y] + 
       G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[y^(-1), -1, -1, -1, x] + 7*G[y^(-1), -1, -1, 0, x] + 
       G[y^(-1), -1, -1, y^(-1), x] + 8*G[y^(-1), -1, 0, -1, x] + 
       7*G[y^(-1), -1, 0, 0, x] - 3*G[y^(-1), -1, 0, y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), -1, x] - 2*G[y^(-1), -1, -y^(-1), 0, x] + 
       2*G[y^(-1), -1, -y^(-1), -y^(-1), x] + 
       2*G[y^(-1), -1, -y^(-1), y^(-1), x] - 2*G[y^(-1), -1, y^(-1), -1, x] + 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] + 4*G[y^(-1), 0, -1, -1, x] + 
       5*G[y^(-1), 0, -1, 0, x] + G[y^(-1), 0, -1, -y^(-1), x] - 
       2*G[y^(-1), 0, -1, y^(-1), x] + 2*G[y^(-1), 0, 0, -1, x] - 
       5*G[y^(-1), 0, 0, 0, x] - G[y^(-1), 0, 0, -y^(-1), x] + 
       8*G[y^(-1), 0, 0, y^(-1), x] - 2*G[y^(-1), 0, -y^(-1), -1, x] + 
       2*G[y^(-1), 0, -y^(-1), 0, x] - 2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 
       2*G[y^(-1), 0, -y^(-1), y^(-1), x] + 4*G[y^(-1), 0, y^(-1), -1, x] + 
       2*G[y^(-1), 0, y^(-1), 0, x] - 2*G[y^(-1), 0, y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, y^(-1), y^(-1), x] + 12*G[y^(-1), -y^(-1), -1, -1, x] - 
       6*G[y^(-1), -y^(-1), -1, 0, x] + G[y^(-1), -y^(-1), -1, -y^(-1), x] + 
       G[y^(-1), -y^(-1), -1, y^(-1), x] - 6*G[y^(-1), -y^(-1), 0, -1, x] - 
       G[y^(-1), -y^(-1), 0, -y^(-1), x] - G[y^(-1), -y^(-1), 0, y^(-1), x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), -1, x] - 
       4*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), -1, 
         x] + 2*G[y^(-1), -y^(-1), y^(-1), 0, x] - 
       8*G[y^(-1), y^(-1), -1, -1, x] + 6*G[y^(-1), y^(-1), -1, 0, x] + 
       2*G[y^(-1), y^(-1), -1, -y^(-1), x] + 4*G[y^(-1), y^(-1), 0, -1, x] + 
       2*G[y^(-1), y^(-1), 0, 0, x] - 2*G[y^(-1), y^(-1), 0, -y^(-1), x] + 
       4*G[y^(-1), y^(-1), 0, y^(-1), x] + 4*G[y^(-1), y^(-1), -y^(-1), -1, 
         x] - 4*G[y^(-1), y^(-1), -y^(-1), 0, x] + 
       4*G[y^(-1), y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), y^(-1), 
         y^(-1), x] - 2*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*((-I/3)*Pi^3 + (3*I)*Pi*G[-1, -1, y] + 
         (2*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[1, -1, y] - 3*G[-1, -1, -1, y] - 
         2*G[-1, -1, 1, y] - 2*G[-1, 1, -1, y] - 2*G[1, -1, -1, y] + 
         4*G[1, 1, 1, y] - 2*Zeta[3]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-I/3)*Pi^3 + 
         (9*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, -1, y] - 
         (9*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[-1, y^(-1), x] - 
         (7*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + 
         (2*I)*Pi*G[0, -y^(-1), x] + (2*I)*Pi*G[0, y^(-1), x] + 
         (2*I)*Pi*G[1, -1, y] - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -1, x] + 
         (2*I)*Pi*G[y^(-1), 0, x] - 24*G[-1, -1, -1, x] - 
         3*G[-1, -1, -1, y] + 7*G[-1, -1, 0, x] - 2*G[-1, -1, 1, y] + 
         G[-1, -1, y^(-1), x] + 8*G[-1, 0, -1, x] + 7*G[-1, 0, 0, x] - 
         3*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] + 
         2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), -1, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
         4*G[0, -1, -1, x] + 5*G[0, -1, 0, x] + G[0, -1, -y^(-1), x] - 
         2*G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] - 5*G[0, 0, 0, x] - 
         G[0, 0, -y^(-1), x] + 8*G[0, 0, y^(-1), x] - 
         2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] - 
         2*G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] + 4*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, -1, y] + 4*G[1, 1, 1, y] + 12*G[-y^(-1), -1, -1, x] - 
         6*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] + 
         G[-y^(-1), -1, y^(-1), x] - 6*G[-y^(-1), 0, -1, x] - 
         G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] - 4*G[-y^(-1), -y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), -1, x] + 2*G[-y^(-1), y^(-1), 0, x] - 
         8*G[y^(-1), -1, -1, x] + 6*G[y^(-1), -1, 0, x] + 
         2*G[y^(-1), -1, -y^(-1), x] + 4*G[y^(-1), 0, -1, x] + 
         2*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), y^(-1), x] - 2*Zeta[3]) - (2*I)*Pi*Zeta[3] + 
       4*G[1, y]*Zeta[3] + G[-1, y]*((I/3)*Pi^3 + 2*Zeta[3]) + 
       G[-1, x]*((-2*Pi^2*G[-1, y])/3 + (2*Pi^2*G[1, y])/3 - 
         (2*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[1, 1, y] + 2*G[-1, -1, -1, y] - 
         4*G[-1, 1, 1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] + 
         4*Zeta[3]) + G[-(1 - y)/(2*y), z]*((4*I)*Pi*G[-1, -1, x] - 
         (2*I)*Pi*G[-1, -1, y] + (4*I)*Pi*G[-1, 0, x] + 
         (6*I)*Pi*G[0, -1, x] + (2*I)*Pi*G[0, 0, x] + 
         G[0, x]*(2*G[-1, -1, y] - 4*G[-1, 1, y] - 4*G[1, -1, y] - 
           4*G[1, 1, y]) + (4*I)*Pi*G[1, 1, y] - (2*I)*Pi*G[y^(-1), -1, x] + 
         (2*I)*Pi*G[y^(-1), 0, x] + 2*G[-1, -1, -1, y] - 4*G[-1, -1, 0, x] + 
         4*G[-1, -1, y^(-1), x] - 8*G[-1, 0, 0, x] - 4*G[-1, 1, 1, y] + 
         4*G[-1, y^(-1), 0, x] + 4*G[-1, y^(-1), y^(-1), x] + 
         8*G[0, -1, -1, x] - 10*G[0, -1, 0, x] - 2*G[0, -1, -y^(-1), x] + 
         4*G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] - 10*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), -1, x] + 4*G[0, -y^(-1), 0, x] - 4*G[1, -1, 1, y] - 
         4*G[1, 1, -1, y] - 8*G[y^(-1), -1, -1, x] + 6*G[y^(-1), -1, 0, x] + 
         2*G[y^(-1), -1, -y^(-1), x] + 4*G[y^(-1), 0, -1, x] + 
         2*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), 0, y^(-1), x] + 4*G[y^(-1), -y^(-1), -1, x] - 
         4*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), y^(-1), x] + 4*Zeta[3]) + 
       G[0, x]*((I/3)*Pi^3 - (5*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 1, y] - 
         (2*I)*Pi*G[1, -1, y] + (4*I)*Pi*G[1, 1, y] + 5*G[-1, -1, -1, y] + 
         2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] - 4*G[-1, 1, 1, y] + 
         2*G[1, -1, -1, y] - 4*G[1, -1, 1, y] - 4*G[1, 1, -1, y] - 
         4*G[1, 1, 1, y] + 6*Zeta[3]))
 
Int[n34, 49] = -(ep*((I/2)*Pi + G[0, x]/2 + G[1, y]/2 - G[-y^(-1), x]/2 + 
        G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2)) - 
     ep^2*(-Pi^2/3 - I*Pi*G[-1, x] + I*Pi*G[0, x] + 
       G[0, x]*((-I)*Pi - G[1, y]) - G[-1, x]*G[1, y] + 
       G[1, y]*(G[-y^(-1), x] - G[y^(-1), x]) - I*Pi*G[y^(-1), x] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), z] + (-G[1, y] + G[-y^(-1), x])*
        G[-(1 - x*y)/(2*x*y), z] + G[0, x]*(-G[-(1 - x*y)/(2*x*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       G[1, y]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-1, 0, x] + G[-1, -y^(-1), x] - G[0, 0, x] - G[0, y^(-1), x] - 
       G[1, 1, y] + G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] - 
       G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x] - G[-(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z]) - ep^3*((I/6)*Pi^3 + (Pi^2*G[1, y])/6 + 
       ((2*I)*Pi + 2*G[1, y])*G[-1, -1, x] + (2*I)*Pi*G[-1, y^(-1), x] + 
       ((-I)*Pi + G[-1, y])*G[0, -1, x] + I*Pi*G[0, -y^(-1), x] - 
       I*Pi*G[0, -(1 - y)/(2*y), z] - I*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(-Pi^2/6 - 2*G[1, 1, y]) + 
       G[0, x]*(Pi^2/6 + 2*G[1, 1, y]) + G[-1, x]*((2*Pi^2)/3 + 
         2*G[1, 1, y]) + G[y^(-1), x]*((2*Pi^2)/3 + 2*G[1, 1, y]) - 
       I*Pi*G[1, -(1 - y)/(2*y), z] - I*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[-y^(-1), -1, x] - I*Pi*G[-y^(-1), -y^(-1), x] + 
       G[-1, y]*(-G[0, y^(-1), x] - G[-y^(-1), -1, x] + G[-y^(-1), y^(-1), 
          x]) + (2*I)*Pi*G[y^(-1), -1, x] + G[1, z]*(G[1, y]*G[-y^(-1), x] - 
         G[1, y]*G[y^(-1), x] - 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + G[-(1 - x*y)/(2*x*y), z]*
        ((2*Pi^2)/3 + (2*I)*Pi*G[-1, x] + 2*G[-1, 0, x] - 
         2*G[-1, -y^(-1), x] + 2*G[0, 0, x] + 2*G[0, y^(-1), x] + 
         2*G[1, 1, y] - 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       (2*I)*Pi*G[y^(-1), y^(-1), x] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi^2/6 - 4*G[-1, -1, x] + 
         G[-1, 0, x] + 2*G[-1, -y^(-1), x] + G[-1, y^(-1), x] + 
         2*G[0, -1, x] + 2*G[0, 0, x] - G[0, -y^(-1), x] + G[0, y^(-1), x] + 
         2*G[1, 1, y] + 2*G[-y^(-1), -1, x] - G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), y^(-1), x]) + G[1, y]*(2*G[-1, 0, x] - 
         2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] + 2*G[0, 0, x] + 
         G[0, -y^(-1), x] + G[0, y^(-1), x] - 2*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), z] + I*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       G[-1, x]*((-I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(-2*G[1, y]*G[-(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - x*y)/(2*x*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[-1, y]*
        (G[1, z]*(G[-y^(-1), x] - G[y^(-1), x]) + 
         G[-1, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-y^(-1), x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, -(1 - y)/(2*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z] + G[1, -(1 - y)/(2*y), z] - G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((2*G[-1, x] + 2*G[0, x])*G[-(1 - x*y)/(2*x*y), z] + 
         2*G[0, x]*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*(2*G[-(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         G[0, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - G[0, -(1 - y)/(2*y), z] - 
         G[1, -(1 - y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*(G[0, -(1 - y)/(2*y), z] - 
         G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[1, -(1 - y)/(2*y), z] - 
         G[1, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 2*G[-1, -1, 0, x] - 
       2*G[-1, -1, -y^(-1), x] + 2*G[-1, 0, 0, x] + 2*G[-1, 0, y^(-1), x] - 
       2*G[-1, -y^(-1), 0, x] - 2*G[-1, -y^(-1), y^(-1), x] + 
       2*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] - 
       4*G[0, -1, -1, x] + G[0, -1, 0, x] + 2*G[0, -1, -y^(-1), x] + 
       G[0, -1, y^(-1), x] + 2*G[0, 0, -1, x] + 2*G[0, 0, 0, x] - 
       G[0, 0, -y^(-1), x] + G[0, 0, y^(-1), x] + G[0, -y^(-1), 0, x] - 
       G[0, -y^(-1), -y^(-1), x] + 2*G[0, y^(-1), -1, x] + 
       2*G[0, y^(-1), y^(-1), x] - G[0, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 2*G[1, 1, 1, y] - G[1, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 4*G[-y^(-1), -1, -1, x] - G[-y^(-1), -1, 0, x] - 
       2*G[-y^(-1), -1, -y^(-1), x] - G[-y^(-1), -1, y^(-1), x] - 
       2*G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, 0, x] + 
       G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] - 
       G[-y^(-1), -y^(-1), 0, x] + G[-y^(-1), -y^(-1), -y^(-1), x] - 
       2*G[-y^(-1), y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), y^(-1), x] + 
       2*G[y^(-1), -1, 0, x] - 2*G[y^(-1), -1, -y^(-1), x] + 
       2*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, y^(-1), x] - 
       2*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
       2*G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*Zeta[3]) - ep^4*((-13*Pi^4)/40 + G[0, -1, x]*
        ((7*Pi^2)/6 + (2*I)*Pi*G[-1, y] - 2*G[-1, -1, y] - 2*G[-1, 1, y] - 
         2*G[1, -1, y]) + G[-1, -1, x]*((-4*Pi^2)/3 - 4*G[1, 1, y]) + 
       G[-1, y^(-1), x]*((-4*Pi^2)/3 - 4*G[1, 1, y]) + 
       G[-1, 0, x]*(-Pi^2/3 - 4*G[1, 1, y]) + G[0, 0, x]*
        (-Pi^2/3 - 4*G[1, 1, y]) + G[0, -y^(-1), x]*((-7*Pi^2)/6 - 
         2*G[1, 1, y]) + G[0, y^(-1), x]*(-Pi^2/3 + 2*G[1, -1, y] - 
         2*G[1, 1, y]) - (Pi^2*G[1, 1, y])/3 + G[-1, -y^(-1), x]*
        (Pi^2/3 + 4*G[1, 1, y]) - (7*Pi^2*G[-y^(-1), -1, x])/6 + 
       (Pi^2*G[-y^(-1), 0, x])/3 + (7*Pi^2*G[-y^(-1), -y^(-1), x])/6 + 
       G[1, -1, y]*(2*G[-y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         2*G[-y^(-1), y^(-1), x]) + G[-1, 1, y]*(2*G[0, y^(-1), x] + 
         2*G[-y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), x]) + 
       (Pi^2*G[-y^(-1), y^(-1), x])/3 - (4*Pi^2*G[y^(-1), -1, x])/3 + 
       G[0, 1, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) + 
       G[1, 1, z]*(-2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] + 
         2*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x]) - (Pi^2*G[y^(-1), 0, x])/3 + 
       G[1, -(1 - x*y)/(2*x*y), z]*((2*Pi^2)/3 - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        ((2*Pi^2)/3 + 2*G[1, 1, y] - 2*G[-y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        ((2*Pi^2)/3 + 2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y)/(2*y), z]*((2*Pi^2)/3 - 2*G[1, -1, y] + 
         2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] + 
         2*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x]) + 
       (Pi^2*G[y^(-1), -y^(-1), x])/3 + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-2*Pi^2)/3 + 
         6*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-2*Pi^2)/3 + 
         2*G[1, -1, y] + 6*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -1, x] + 2*G[y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), x]) + G[1, 1, y]*(4*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), x]) - (4*Pi^2*G[y^(-1), y^(-1), x])/3 - 
       (4*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/3 - 
       (Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 - (2*Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          z])/3 + (Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z])/2 + G[-y^(-1), -1, x]*
        (4*G[-(1 - x*y)/(2*x*y), 1, z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, 0, x]*(-6*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[1, -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), z] + 6*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -y^(-1), x]*(-2*G[0, -(1 - x*y)/(2*x*y), z] + 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - x*y)/(2*x*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - 7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), 0, x]*(4*G[-(1 - x*y)/(2*x*y), 1, z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -1, x]*(-4*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), y^(-1), x]*
        (-4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, 1, y]*(2*G[1, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, y^(-1), x]*
        (2*G[0, -(1 - y)/(2*y), z] + G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[1, -1, y]*(-2*G[1, -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, y]*(-2*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(-2*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), y^(-1), x]*(4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -y^(-1), x]*(4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 0, x]*(-2*G[0, -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + 
       (Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/3 + G[0, y^(-1), x]*
        (4*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), z] - 
         3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
         3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -y^(-1), x]*
        (2*G[0, -(1 - y)/(2*y), z] - G[0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), z] - 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), -1, x]*
        (-4*G[-(1 - x*y)/(2*x*y), 1, z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), 0, x]*
        (-4*G[-(1 - x*y)/(2*x*y), 1, z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -1, x]*
        (-12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         20*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) - (4*I)*Pi*G[-1, -1, -1, x] - 
       (4*I)*Pi*G[-1, -1, y^(-1), x] + (2*I)*Pi*G[-1, 0, -1, x] - 
       (2*I)*Pi*G[-1, 0, -y^(-1), x] - (2*I)*Pi*G[-1, -y^(-1), -1, x] + 
       (2*I)*Pi*G[-1, -y^(-1), -y^(-1), x] - (4*I)*Pi*G[-1, y^(-1), -1, x] - 
       (4*I)*Pi*G[-1, y^(-1), y^(-1), x] - (9*I)*Pi*G[0, -1, -1, x] + 
       (4*I)*Pi*G[0, -1, 0, x] + (5*I)*Pi*G[0, -1, -y^(-1), x] + 
       (4*I)*Pi*G[0, -1, y^(-1), x] + (6*I)*Pi*G[0, 0, -1, x] - 
       (4*I)*Pi*G[0, 0, -y^(-1), x] - (2*I)*Pi*G[0, 0, y^(-1), x] - 
       I*Pi*G[0, 0, -(1 - y)/(2*y), z] - I*Pi*G[0, 0, -(1 - x*y)/(2*x*y), 
         z] + I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, 1, -(1 - y)/(2*y), z] - I*Pi*G[0, 1, -(1 - x*y)/(2*x*y), 
         z] + I*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[0, -y^(-1), -1, x] - (3*I)*Pi*G[0, -y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[0, -y^(-1), y^(-1), x] + (6*I)*Pi*G[0, y^(-1), -1, x] - 
       (4*I)*Pi*G[0, y^(-1), 0, x] - (2*I)*Pi*G[0, y^(-1), -y^(-1), x] - 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] + (3*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (5*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 0, -(1 - y)/(2*y), z] - I*Pi*G[1, 0, -(1 - x*y)/(2*x*y), 
         z] + I*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 1, -(1 - y)/(2*y), z] - I*Pi*G[1, 1, -(1 - x*y)/(2*x*y), 
         z] + I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         z] + (3*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] - (5*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (9*I)*Pi*G[-y^(-1), -1, -1, x] - (4*I)*Pi*G[-y^(-1), -1, 0, x] - 
       (5*I)*Pi*G[-y^(-1), -1, -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -1, y^(-1), 
         x] - (6*I)*Pi*G[-y^(-1), 0, -1, x] + 
       (4*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (2*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] - I*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (3*I)*Pi*G[-y^(-1), -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-y^(-1), -y^(-1), y^(-1), x] - 
       (6*I)*Pi*G[-y^(-1), y^(-1), -1, x] + (4*I)*Pi*G[-y^(-1), y^(-1), 0, 
         x] + (2*I)*Pi*G[-y^(-1), y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -1, -1, x] - (4*I)*Pi*G[y^(-1), -1, y^(-1), x] + 
       (2*I)*Pi*G[y^(-1), 0, -1, x] - (2*I)*Pi*G[y^(-1), 0, -y^(-1), x] - 
       (2*I)*Pi*G[y^(-1), -y^(-1), -1, x] + 
       G[1, z]*(G[-y^(-1), x]*((2*I)*Pi*G[1, y] - 2*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
         G[y^(-1), x]*(2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y] + 
           2*G[1, 1, y]) - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (4*I)*Pi*G[-y^(-1), 0, x] + (4*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), 0, x] + G[1, y]*((-2*I)*Pi*G[y^(-1), x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - G[0, -y^(-1), x] + 
           G[0, y^(-1), x] - G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
           G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
           G[y^(-1), -y^(-1), x]) + 4*G[-1, -y^(-1), -1, x] - 
         4*G[-1, -y^(-1), 0, x] - 4*G[-1, y^(-1), -1, x] + 
         4*G[-1, y^(-1), 0, x] + 2*G[0, -y^(-1), -1, x] - 
         2*G[0, -y^(-1), 0, x] - 2*G[0, y^(-1), -1, x] + 
         2*G[0, y^(-1), 0, x] + 12*G[-y^(-1), -1, -1, x] - 
         2*G[-y^(-1), -1, 0, x] - G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         8*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), y^(-1), -1, x] + 
         2*G[-y^(-1), y^(-1), 0, x] - 12*G[y^(-1), -1, -1, x] + 
         2*G[y^(-1), -1, 0, x] + G[y^(-1), -1, -y^(-1), x] + 
         G[y^(-1), -1, y^(-1), x] + 2*G[y^(-1), 0, -1, x] + 
         8*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         G[y^(-1), 0, y^(-1), x] + 2*G[y^(-1), -y^(-1), -1, x] - 
         2*G[y^(-1), -y^(-1), 0, x]) + (2*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), 
         x] + G[-1, y]*((-2*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         2*G[-1, 0, -1, x] + 2*G[-1, 0, y^(-1), x] + 
         2*G[-1, -y^(-1), -1, x] - 2*G[-1, -y^(-1), y^(-1), x] - 
         4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + G[0, -1, y^(-1), x] - 
         3*G[0, 0, -1, x] + 3*G[0, 0, y^(-1), x] - G[0, y^(-1), -1, x] + 
         4*G[0, y^(-1), 0, x] + G[0, y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] - 
         G[-y^(-1), -1, y^(-1), x] + 3*G[-y^(-1), 0, -1, x] - 
         3*G[-y^(-1), 0, y^(-1), x] + G[-y^(-1), y^(-1), -1, x] - 
         4*G[-y^(-1), y^(-1), 0, x] - G[-y^(-1), y^(-1), -y^(-1), x] - 
         2*G[y^(-1), 0, -1, x] + 2*G[y^(-1), 0, y^(-1), x] + 
         2*G[y^(-1), -y^(-1), -1, x] - 2*G[y^(-1), -y^(-1), y^(-1), x]) - 
       (4*I)*Pi*G[y^(-1), y^(-1), -1, x] + G[1, y]*(-(Pi^2*G[0, x])/3 + 
         (Pi^2*G[-y^(-1), x])/3 - (Pi^2*G[y^(-1), x])/3 + 
         (2*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, y^(-1), x] - 
         (2*I)*Pi*G[-y^(-1), -1, x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         4*G[-1, -1, -1, x] - 4*G[-1, -1, 0, x] + 4*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] - 4*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] - 
         2*G[-1, 0, y^(-1), x] + 4*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), -y^(-1), x] + 2*G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), -1, x] - 4*G[-1, y^(-1), 0, x] + 
         4*G[-1, y^(-1), -y^(-1), x] - 4*G[-1, y^(-1), y^(-1), x] - 
         G[0, -1, -1, x] - 2*G[0, -1, 0, x] + 3*G[0, -1, y^(-1), x] - 
         G[0, 0, -1, x] - 4*G[0, 0, 0, x] - 2*G[0, 0, -y^(-1), x] - 
         G[0, 0, y^(-1), x] + G[0, -y^(-1), -1, x] - 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] + 
         G[0, y^(-1), -1, x] - G[0, y^(-1), -y^(-1), x] - 
         4*G[0, y^(-1), y^(-1), x] + G[-y^(-1), -1, -1, x] + 
         2*G[-y^(-1), -1, 0, x] - 3*G[-y^(-1), -1, y^(-1), x] + 
         G[-y^(-1), 0, -1, x] + 4*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] + G[-y^(-1), 0, y^(-1), x] - 
         G[-y^(-1), -y^(-1), -1, x] + 2*G[-y^(-1), -y^(-1), 0, x] + 
         G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
         G[-y^(-1), y^(-1), -1, x] + G[-y^(-1), y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), y^(-1), x] - 4*G[y^(-1), -1, -1, x] - 
         4*G[y^(-1), -1, 0, x] + 4*G[y^(-1), -1, -y^(-1), x] - 
         4*G[y^(-1), -1, y^(-1), x] - 4*G[y^(-1), 0, 0, x] - 
         2*G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] + 
         4*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         2*G[y^(-1), -y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), -1, x] - 
         4*G[y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), y^(-1), x]) - (4*I)*Pi*G[y^(-1), y^(-1), y^(-1), 
         x] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y)/(2*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         z] + (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] + (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - x*y)/(2*x*y), z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (7*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       G[0, x]*((4*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-Pi^2/3 - 
           4*G[1, 1, y]) + (4*I)*Pi*G[1, -(1 - y)/(2*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[0, 0, -(1 - y)/(2*y), 
          z] - G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, -(1 - y)/(2*y), z] - G[0, 1, -(1 - x*y)/(2*x*y), z] - 
         G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 0, -(1 - y)/(2*y), z] - G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, -(1 - y)/(2*y), z] - G[1, 1, -(1 - x*y)/(2*x*y), z] - 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y)/(2*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         9*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((2*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*(-2*G[0, -1, x] + 2*G[0, y^(-1), x] + 
           2*G[-y^(-1), -1, x] - 2*G[-y^(-1), y^(-1), x]) + 
         G[1, z]*((2*I)*Pi*G[-y^(-1), x] - (2*I)*Pi*G[y^(-1), x] - 
           2*G[-1, -y^(-1), x] + 2*G[-1, y^(-1), x] - G[0, -y^(-1), x] + 
           G[0, y^(-1), x] - G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] + 
           G[-y^(-1), y^(-1), x] + G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] - 
           G[y^(-1), -y^(-1), x]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(-4*G[-1, 0, x] + G[-1, -y^(-1), x] - G[-1, y^(-1), x] - 
           3*G[0, -1, x] + G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 
           G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - G[-y^(-1), y^(-1), x] - 
           2*G[y^(-1), -1, x] + 2*G[y^(-1), -y^(-1), x]) - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + G[0, x]*(-4*G[0, -(1 - y)/(2*y), z] + 
           4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[1, -(1 - y)/(2*y), z] + 4*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y)/(2*y), z] - 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, x]*((2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[0, -(1 - y)/(2*y), z] + G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), z] + 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*(-G[0, 1, z] + 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, 1, z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - x*y)/(2*x*y), 1, z] + 3*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), 1, z] - 2*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-y^(-1), x]*
          ((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[0, 1, z] + 2*G[0, -(1 - y)/(2*y), z] - 
           3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, z] + 
           2*G[1, -(1 - y)/(2*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, z] + 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[0, 0, -(1 - y)/(2*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, -(1 - y)/(2*y), z] - G[0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, -(1 - y)/(2*y), z] - 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, -(1 - y)/(2*y), z] - G[1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*((-2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-7*Pi^2)/6 + 
           2*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*(Pi^2/3 + 4*G[1, 1, y]) - 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((-2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[0, 1, z] - 2*G[0, -(1 - x*y)/(2*x*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[1, 1, z] - 
           2*G[1, -(1 - x*y)/(2*x*y), z] - G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, z] + 
           4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z]) + G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 1, -(1 - x*y)/(2*x*y), z] - G[0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[0, -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[1, 0, -(1 - x*y)/(2*x*y), z] - 
         G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, -(1 - x*y)/(2*x*y), z] - G[1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 3*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 0, 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), z]*((-4*Pi^2)/3 - 4*G[1, 1, y]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-Pi^2/3 - 
           4*G[1, 1, y]) + (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - G[0, 0, -(1 - y)/(2*y), 
          z] - G[0, 1, -(1 - y)/(2*y), z] - 2*G[0, -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 2*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[1, 0, -(1 - y)/(2*y), z] - 
         G[1, 1, -(1 - y)/(2*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
           z] + 2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] + 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((2*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] - (2*I)*Pi*
          G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-Pi^2/3 - G[-1, -1, x] - 
           2*G[-1, 0, x] + 2*G[-1, -y^(-1), x] + G[-1, y^(-1), x] - 
           G[0, -1, x] - 4*G[0, 0, x] - G[0, -y^(-1), x] - 
           2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] + 2*G[-y^(-1), 0, x] - 
           G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), y^(-1), x] - 
           4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x]) + 
         G[-(1 - x*y)/(2*x*y), z]*(-Pi^2/3 - 4*G[-1, -1, x] - 4*G[-1, 0, x] + 
           4*G[-1, -y^(-1), x] - 4*G[-1, y^(-1), x] - 4*G[0, 0, x] - 
           2*G[0, -y^(-1), x] - 2*G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] - 
           4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         G[0, x]*(-2*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), 
             z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[1, -(1 - y)/(2*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] + 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + G[y^(-1), x]*(-G[0, 1, z] + 
           2*G[0, -(1 - y)/(2*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), z] - 
           G[1, 1, z] + 2*G[1, -(1 - y)/(2*y), z] + 
           2*G[1, -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, z] - 
           4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z]) + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-1, x]*((2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[0, -(1 - x*y)/(2*x*y), z] - G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), z]) - G[0, 0, -(1 - x*y)/(2*x*y), z] - 
         G[0, 1, -(1 - x*y)/(2*x*y), z] + 2*G[0, -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[1, 0, -(1 - x*y)/(2*x*y), z] - G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - x*y)/(2*x*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (7*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, x]*((2*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((7*Pi^2)/6 - 
           2*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y]) + 
         (2*I)*Pi*G[1, -(1 - y)/(2*y), z] + (2*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - (3*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 10*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         14*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       4*G[-1, -1, -1, 0, x] + 4*G[-1, -1, -1, -y^(-1), x] - 
       4*G[-1, -1, 0, 0, x] - 4*G[-1, -1, 0, y^(-1), x] + 
       4*G[-1, -1, -y^(-1), 0, x] + 4*G[-1, -1, -y^(-1), y^(-1), x] - 
       4*G[-1, -1, y^(-1), 0, x] + 4*G[-1, -1, y^(-1), -y^(-1), x] + 
       8*G[-1, 0, -1, -1, x] - 2*G[-1, 0, -1, 0, x] - 
       4*G[-1, 0, -1, -y^(-1), x] - 2*G[-1, 0, -1, y^(-1), x] - 
       4*G[-1, 0, 0, -1, x] - 4*G[-1, 0, 0, 0, x] + 
       2*G[-1, 0, 0, -y^(-1), x] - 2*G[-1, 0, 0, y^(-1), x] - 
       2*G[-1, 0, -y^(-1), 0, x] + 2*G[-1, 0, -y^(-1), -y^(-1), x] - 
       4*G[-1, 0, y^(-1), -1, x] - 4*G[-1, 0, y^(-1), y^(-1), x] - 
       8*G[-1, -y^(-1), -1, -1, x] + 2*G[-1, -y^(-1), -1, 0, x] + 
       4*G[-1, -y^(-1), -1, -y^(-1), x] + 2*G[-1, -y^(-1), -1, y^(-1), x] + 
       4*G[-1, -y^(-1), 0, -1, x] + 4*G[-1, -y^(-1), 0, 0, x] - 
       2*G[-1, -y^(-1), 0, -y^(-1), x] + 2*G[-1, -y^(-1), 0, y^(-1), x] + 
       2*G[-1, -y^(-1), -y^(-1), 0, x] - 2*G[-1, -y^(-1), -y^(-1), -y^(-1), 
         x] + 4*G[-1, -y^(-1), y^(-1), -1, x] + 
       4*G[-1, -y^(-1), y^(-1), y^(-1), x] - 4*G[-1, y^(-1), -1, 0, x] + 
       4*G[-1, y^(-1), -1, -y^(-1), x] - 4*G[-1, y^(-1), 0, 0, x] - 
       4*G[-1, y^(-1), 0, y^(-1), x] + 4*G[-1, y^(-1), -y^(-1), 0, x] + 
       4*G[-1, y^(-1), -y^(-1), y^(-1), x] - 4*G[-1, y^(-1), y^(-1), 0, x] + 
       4*G[-1, y^(-1), y^(-1), -y^(-1), x] + 24*G[0, -1, -1, -1, x] - 
       G[0, -1, -1, 0, x] - 3*G[0, -1, -1, -y^(-1), x] - 
       4*G[0, -1, -1, y^(-1), x] - 6*G[0, -1, 0, 0, x] + 
       2*G[0, -1, 0, y^(-1), x] - 2*G[0, -1, -y^(-1), -1, x] - 
       G[0, -1, -y^(-1), 0, x] - 3*G[0, -1, -y^(-1), -y^(-1), x] - 
       2*G[0, -1, -y^(-1), y^(-1), x] - 6*G[0, -1, y^(-1), -1, x] + 
       4*G[0, -1, y^(-1), 0, x] - 2*G[0, -1, y^(-1), -y^(-1), x] - 
       4*G[0, 0, -1, -1, x] - 4*G[0, 0, -1, 0, x] - G[0, 0, -1, -y^(-1), x] + 
       G[0, 0, -1, y^(-1), x] - 6*G[0, 0, 0, -1, x] - 4*G[0, 0, 0, 0, x] + 
       3*G[0, 0, 0, -y^(-1), x] - G[0, 0, 0, y^(-1), x] + 
       4*G[0, 0, -y^(-1), -1, x] - 2*G[0, 0, -y^(-1), 0, x] + 
       2*G[0, 0, -y^(-1), -y^(-1), x] - 2*G[0, 0, y^(-1), -1, x] + 
       2*G[0, 0, y^(-1), 0, x] - 4*G[0, 0, y^(-1), y^(-1), x] - 
       G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, 1, -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[0, -y^(-1), -1, 0, x] - 
       G[0, -y^(-1), -1, -y^(-1), x] - 2*G[0, -y^(-1), 0, 0, x] - 
       2*G[0, -y^(-1), 0, y^(-1), x] - G[0, -y^(-1), -y^(-1), 0, x] + 
       3*G[0, -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[0, -y^(-1), -y^(-1), y^(-1), x] - 2*G[0, -y^(-1), y^(-1), 0, x] + 
       2*G[0, -y^(-1), y^(-1), -y^(-1), x] - 4*G[0, y^(-1), -1, -1, x] - 
       3*G[0, y^(-1), -1, -y^(-1), x] - G[0, y^(-1), -1, y^(-1), x] - 
       2*G[0, y^(-1), 0, -1, x] + 4*G[0, y^(-1), 0, 0, x] + 
       G[0, y^(-1), 0, -y^(-1), x] - 3*G[0, y^(-1), 0, y^(-1), x] - 
       2*G[0, y^(-1), -y^(-1), -1, x] + 2*G[0, y^(-1), -y^(-1), -y^(-1), x] - 
       4*G[0, y^(-1), y^(-1), 0, x] - 4*G[0, y^(-1), y^(-1), y^(-1), x] - 
       2*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       7*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 4*G[1, 1, 1, 1, y] - G[1, 1, -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - 2*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       7*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       24*G[-y^(-1), -1, -1, -1, x] + G[-y^(-1), -1, -1, 0, x] + 
       3*G[-y^(-1), -1, -1, -y^(-1), x] + 4*G[-y^(-1), -1, -1, y^(-1), x] + 
       6*G[-y^(-1), -1, 0, 0, x] - 2*G[-y^(-1), -1, 0, y^(-1), x] + 
       2*G[-y^(-1), -1, -y^(-1), -1, x] + G[-y^(-1), -1, -y^(-1), 0, x] + 
       3*G[-y^(-1), -1, -y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       6*G[-y^(-1), -1, y^(-1), -1, x] - 4*G[-y^(-1), -1, y^(-1), 0, x] + 
       2*G[-y^(-1), -1, y^(-1), -y^(-1), x] + 4*G[-y^(-1), 0, -1, -1, x] + 
       4*G[-y^(-1), 0, -1, 0, x] + G[-y^(-1), 0, -1, -y^(-1), x] - 
       G[-y^(-1), 0, -1, y^(-1), x] + 6*G[-y^(-1), 0, 0, -1, x] + 
       4*G[-y^(-1), 0, 0, 0, x] - 3*G[-y^(-1), 0, 0, -y^(-1), x] + 
       G[-y^(-1), 0, 0, y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), -1, x] + 
       2*G[-y^(-1), 0, -y^(-1), 0, x] - 2*G[-y^(-1), 0, -y^(-1), -y^(-1), 
         x] + 2*G[-y^(-1), 0, y^(-1), -1, x] - 
       2*G[-y^(-1), 0, y^(-1), 0, x] + 4*G[-y^(-1), 0, y^(-1), y^(-1), x] - 
       G[-y^(-1), -y^(-1), -1, 0, x] + G[-y^(-1), -y^(-1), -1, -y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), 0, 0, x] + 2*G[-y^(-1), -y^(-1), 0, y^(-1), x] + 
       G[-y^(-1), -y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), 
         -y^(-1), x] - 2*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       2*G[-y^(-1), -y^(-1), y^(-1), 0, x] - 
       2*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), -1, -1, x] + 3*G[-y^(-1), y^(-1), -1, -y^(-1), 
         x] + G[-y^(-1), y^(-1), -1, y^(-1), x] + 
       2*G[-y^(-1), y^(-1), 0, -1, x] - 4*G[-y^(-1), y^(-1), 0, 0, x] - 
       G[-y^(-1), y^(-1), 0, -y^(-1), x] + 3*G[-y^(-1), y^(-1), 0, y^(-1), 
         x] + 2*G[-y^(-1), y^(-1), -y^(-1), -1, x] - 
       2*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), y^(-1), 
         y^(-1), x] - 4*G[y^(-1), -1, -1, 0, x] + 
       4*G[y^(-1), -1, -1, -y^(-1), x] - 4*G[y^(-1), -1, 0, 0, x] - 
       4*G[y^(-1), -1, 0, y^(-1), x] + 4*G[y^(-1), -1, -y^(-1), 0, x] + 
       4*G[y^(-1), -1, -y^(-1), y^(-1), x] - 4*G[y^(-1), -1, y^(-1), 0, x] + 
       4*G[y^(-1), -1, y^(-1), -y^(-1), x] + 8*G[y^(-1), 0, -1, -1, x] - 
       2*G[y^(-1), 0, -1, 0, x] - 4*G[y^(-1), 0, -1, -y^(-1), x] - 
       2*G[y^(-1), 0, -1, y^(-1), x] - 4*G[y^(-1), 0, 0, -1, x] - 
       4*G[y^(-1), 0, 0, 0, x] + 2*G[y^(-1), 0, 0, -y^(-1), x] - 
       2*G[y^(-1), 0, 0, y^(-1), x] - 2*G[y^(-1), 0, -y^(-1), 0, x] + 
       2*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 4*G[y^(-1), 0, y^(-1), -1, x] - 
       4*G[y^(-1), 0, y^(-1), y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, -1, x] + 
       2*G[y^(-1), -y^(-1), -1, 0, x] + 4*G[y^(-1), -y^(-1), -1, -y^(-1), 
         x] + 2*G[y^(-1), -y^(-1), -1, y^(-1), x] + 
       4*G[y^(-1), -y^(-1), 0, -1, x] + 4*G[y^(-1), -y^(-1), 0, 0, x] - 
       2*G[y^(-1), -y^(-1), 0, -y^(-1), x] + 2*G[y^(-1), -y^(-1), 0, y^(-1), 
         x] + 2*G[y^(-1), -y^(-1), -y^(-1), 0, x] - 
       2*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), -y^(-1), y^(-1), -1, x] + 
       4*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       4*G[y^(-1), y^(-1), -1, 0, x] + 4*G[y^(-1), y^(-1), -1, -y^(-1), x] - 
       4*G[y^(-1), y^(-1), 0, 0, x] - 4*G[y^(-1), y^(-1), 0, y^(-1), x] + 
       4*G[y^(-1), y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -y^(-1), 
         y^(-1), x] - 4*G[y^(-1), y^(-1), y^(-1), 0, x] + 
       4*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 7*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[y^(-1), x]*((-I/3)*Pi^3 - 4*G[1, 1, 1, y] - 8*Zeta[3]) + 
       G[-1, x]*((-I/3)*Pi^3 - (Pi^2*G[1, y])/3 - 4*G[1, 1, 1, y] - 
         8*Zeta[3]) + G[-(1 - x*y)/(2*x*y), z]*((-I/3)*Pi^3 - 
         (4*I)*Pi*G[-1, -1, x] - (4*I)*Pi*G[-1, y^(-1), x] + 
         (2*I)*Pi*G[0, -1, x] - (2*I)*Pi*G[0, -y^(-1), x] + 
         G[-1, x]*((-4*Pi^2)/3 - 4*G[1, 1, y]) + 
         G[0, x]*(-Pi^2/3 - 4*G[1, 1, y]) - (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] - 
         (4*I)*Pi*G[y^(-1), y^(-1), x] - 4*G[-1, -1, 0, x] + 
         4*G[-1, -1, -y^(-1), x] - 4*G[-1, 0, 0, x] - 4*G[-1, 0, y^(-1), x] + 
         4*G[-1, -y^(-1), 0, x] + 4*G[-1, -y^(-1), y^(-1), x] - 
         4*G[-1, y^(-1), 0, x] + 4*G[-1, y^(-1), -y^(-1), x] + 
         8*G[0, -1, -1, x] - 2*G[0, -1, 0, x] - 4*G[0, -1, -y^(-1), x] - 
         2*G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] - 4*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] - 2*G[0, 0, y^(-1), x] - 
         2*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         4*G[0, y^(-1), -1, x] - 4*G[0, y^(-1), y^(-1), x] - 
         4*G[1, 1, 1, y] - 8*G[-y^(-1), -1, -1, x] + 2*G[-y^(-1), -1, 0, x] + 
         4*G[-y^(-1), -1, -y^(-1), x] + 2*G[-y^(-1), -1, y^(-1), x] + 
         4*G[-y^(-1), 0, -1, x] + 4*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, -y^(-1), x] + 2*G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         4*G[-y^(-1), y^(-1), -1, x] + 4*G[-y^(-1), y^(-1), y^(-1), x] - 
         4*G[y^(-1), -1, 0, x] + 4*G[y^(-1), -1, -y^(-1), x] - 
         4*G[y^(-1), 0, 0, x] - 4*G[y^(-1), 0, y^(-1), x] + 
         4*G[y^(-1), -y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), y^(-1), x] - 
         4*G[y^(-1), y^(-1), 0, x] + 4*G[y^(-1), y^(-1), -y^(-1), x] - 
         8*Zeta[3]) + G[-y^(-1), x]*(4*G[1, 1, 1, y] - 7*Zeta[3]) + 
       (15*I)*Pi*Zeta[3] + 7*G[1, y]*Zeta[3] + 
       G[0, x]*(-4*G[1, 1, 1, y] + 7*Zeta[3]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-9*I)*Pi*G[-1, -1, x] + 
         (4*I)*Pi*G[-1, 0, x] + (5*I)*Pi*G[-1, -y^(-1), x] + 
         (4*I)*Pi*G[-1, y^(-1), x] + (6*I)*Pi*G[0, -1, x] - 
         (4*I)*Pi*G[0, -y^(-1), x] - (2*I)*Pi*G[0, y^(-1), x] + 
         (5*I)*Pi*G[-y^(-1), -1, x] - (4*I)*Pi*G[-y^(-1), 0, x] - 
         (3*I)*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] + 
         24*G[-1, -1, -1, x] - G[-1, -1, 0, x] - 3*G[-1, -1, -y^(-1), x] - 
         4*G[-1, -1, y^(-1), x] - 6*G[-1, 0, 0, x] + 2*G[-1, 0, y^(-1), x] - 
         6*G[-1, -y^(-1), -1, x] + 3*G[-1, -y^(-1), 0, x] - 
         3*G[-1, -y^(-1), -y^(-1), x] - 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), -1, x] - 2*G[-1, y^(-1), -y^(-1), x] - 
         4*G[0, -1, -1, x] - 4*G[0, -1, 0, x] - G[0, -1, -y^(-1), x] + 
         G[0, -1, y^(-1), x] - 6*G[0, 0, -1, x] - 4*G[0, 0, 0, x] + 
         3*G[0, 0, -y^(-1), x] - G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         4*G[0, y^(-1), y^(-1), x] - 4*G[1, 1, 1, y] - 
         12*G[-y^(-1), -1, -1, x] + 3*G[-y^(-1), -1, 0, x] + 
         G[-y^(-1), -1, y^(-1), x] + 2*G[-y^(-1), 0, -1, x] + 
         6*G[-y^(-1), 0, 0, x] - G[-y^(-1), 0, -y^(-1), x] - 
         3*G[-y^(-1), 0, y^(-1), x] - G[-y^(-1), -y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), y^(-1), 
           x] + 2*G[-y^(-1), y^(-1), -1, x] - 4*G[-y^(-1), y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), -y^(-1), x] + 8*G[y^(-1), -1, -1, x] - 
         2*G[y^(-1), -1, 0, x] - 4*G[y^(-1), -1, -y^(-1), x] - 
         2*G[y^(-1), -1, y^(-1), x] - 4*G[y^(-1), 0, -1, x] - 
         4*G[y^(-1), 0, 0, x] + 2*G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         4*G[y^(-1), y^(-1), 0, x] - 4*G[y^(-1), y^(-1), y^(-1), x] + 
         7*Zeta[3]))
 
Int[n34, 50] = -(ep*((-2*I)*Pi - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
        G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])) - 
     ep^2*((-3*Pi^2)/2 + (4*I)*Pi*G[-1, x] - ((3*I)/2)*Pi*G[-1, y] + 
       (10*I)*Pi*G[0, y] + (5*I)*Pi*G[0, z] + 
       G[0, x]*((7*I)*Pi + G[-1, y]/2 + G[1, y]/2) - ((3*I)/2)*Pi*G[1, y] + 
       (5*I)*Pi*G[1, z] - ((3*I)/2)*Pi*G[-y^(-1), x] - 
       (G[1, y]*G[-y^(-1), x])/2 - ((3*I)/2)*Pi*G[y^(-1), x] - 
       (G[-1, y]*G[y^(-1), x])/2 + (((-3*I)/2)*Pi + (3*G[-1, y])/2 + 
         (3*G[0, x])/2 - (3*G[y^(-1), x])/2)*G[-(1 - y)/(2*y), z] + 
       (((-3*I)/2)*Pi + (3*G[1, y])/2 - (3*G[-y^(-1), x])/2)*
        G[(1 + y)/(2*y), z] - ((3*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
       ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), z] + 
       G[1, y]*((-3*G[-(1 - x*y)/(2*x*y), z])/2 + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((3*G[(1 + x*y)/(2*x*y), z])/2 + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*((3*G[-(1 - x*y)/(2*x*y), z])/2 + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((-3*G[(1 + x*y)/(2*x*y), z])/2 + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*((3*G[(1 + y)/(2*y), z])/2 - (3*G[-(1 - x*y)/(2*x*y), z])/2 - 
         (3*G[(1 + x*y)/(2*x*y), z])/2 + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-1, -1, y]/2 + 
       G[0, 0, x] - G[0, -y^(-1), x]/2 - G[0, y^(-1), x]/2 + 
       (5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + G[1, 1, y]/2 + 
       (5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[-y^(-1), 0, x]/2 + G[-y^(-1), -y^(-1), x]/2 - G[y^(-1), 0, x]/2 + 
       G[y^(-1), y^(-1), x]/2 - (3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 
       (3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + (10*I)*Pi*Log[2]) - 
     ep^3*((I/3)*Pi^3 - (7*Pi^2*G[-1, y])/4 + 10*Pi^2*G[0, y] - 
       (7*Pi^2*G[1, y])/4 + G[1, z]*(5*Pi^2 + (5*I)*Pi*G[-y^(-1), x] + 
         (5*I)*Pi*G[y^(-1), x]) + G[0, z]*(5*Pi^2 - (10*I)*Pi*G[-1, x] + 
         (5*I)*Pi*G[-1, y] - (20*I)*Pi*G[0, x] - (30*I)*Pi*G[0, y] + 
         (5*I)*Pi*G[1, y] + (5*I)*Pi*G[-y^(-1), x] + (5*I)*Pi*G[y^(-1), x]) + 
       G[0, y]*((10*I)*Pi*G[-y^(-1), x] + (10*I)*Pi*G[y^(-1), x]) + 
       G[0, y]*((-30*I)*Pi*G[1, z] + (6*I)*Pi*G[-(1 - y)/(2*y), z] + 
         (6*I)*Pi*G[(1 + y)/(2*y), z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       (8*I)*Pi*G[-1, -1, x] - ((3*I)/2)*Pi*G[-1, -1, y] - 
       (14*I)*Pi*G[-1, 0, x] + (10*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
       (3*I)*Pi*G[-1, -y^(-1), x] + (3*I)*Pi*G[-1, y^(-1), x] - 
       (14*I)*Pi*G[0, -1, x] + (10*I)*Pi*G[0, -1, y] - (25*I)*Pi*G[0, 0, x] - 
       (60*I)*Pi*G[0, 0, y] - (15*I)*Pi*G[0, 0, z] + (10*I)*Pi*G[0, 1, y] - 
       (15*I)*Pi*G[0, 1, z] + ((11*I)/2)*Pi*G[0, -y^(-1), x] + 
       ((11*I)/2)*Pi*G[0, y^(-1), x] + (6*I)*Pi*G[0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[0, (1 + y)/(2*y), z] + (6*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
         z] + (6*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - I*Pi*G[1, -1, y] + 
       (10*I)*Pi*G[1, 0, y] - (15*I)*Pi*G[1, 0, z] + 
       G[0, x]*((13*Pi^2)/2 - (40*I)*Pi*G[0, y] + ((15*I)/2)*Pi*G[1, y] - 
         (5*G[-1, -1, y])/2 - 2*G[-1, 1, y] - 2*G[1, -1, y] - 
         (5*G[1, 1, y])/2) + G[-1, x]*(3*Pi^2 + (3*I)*Pi*G[-1, y] - 
         (20*I)*Pi*G[0, y] + (3*I)*Pi*G[1, y] - G[-1, -1, y] - G[1, 1, y]) + 
       G[y^(-1), x]*((-7*Pi^2)/4 + (5*G[-1, -1, y])/2 + G[-1, 1, y] + 
         G[1, -1, y] - G[1, 1, y]) - ((3*I)/2)*Pi*G[1, 1, y] + 
       G[-y^(-1), x]*((-7*Pi^2)/4 - G[-1, -1, y] + G[-1, 1, y] + 
         G[1, -1, y] + (5*G[1, 1, y])/2) - (15*I)*Pi*G[1, 1, z] + 
       (6*I)*Pi*G[1, -(1 - y)/(2*y), z] + (6*I)*Pi*G[1, (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-y^(-1), -1, x] + ((11*I)/2)*Pi*G[-y^(-1), 0, x] + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-Pi^2/2 - G[0, 0, x] + 
         G[0, -y^(-1), x] - G[1, 1, y] + G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x]) - ((3*I)/2)*Pi*G[-y^(-1), -y^(-1), x] - 
       I*Pi*G[-y^(-1), y^(-1), x] + (3*I)*Pi*G[y^(-1), -1, x] + 
       ((11*I)/2)*Pi*G[y^(-1), 0, x] + G[-(1 - x*y)/(2*x*y), z]*
        ((-7*Pi^2)/12 + G[-1, 1, y] - 2*G[0, -1, x] + (9*G[0, 0, x])/2 + 
         G[0, -y^(-1), x]/2 + 3*G[0, y^(-1), x] + G[1, -1, y] + 
         (5*G[1, 1, y])/2 + 2*G[-y^(-1), -1, x] - (3*G[-y^(-1), 0, x])/2 - 
         (7*G[-y^(-1), -y^(-1), x])/2 - 3*G[-y^(-1), y^(-1), x] + 
         3*G[y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), x]) - 
       I*Pi*G[y^(-1), -y^(-1), x] + G[(1 + y)/(2*y), z]*
        ((-11*Pi^2)/12 - 3*G[-1, 1, y] + 2*G[0, -1, x] - (19*G[0, 0, x])/2 + 
         (5*G[0, -y^(-1), x])/2 - G[0, y^(-1), x] - 3*G[1, -1, y] - 
         (7*G[1, 1, y])/2 - 2*G[-y^(-1), -1, x] + (9*G[-y^(-1), 0, x])/2 + 
         (5*G[-y^(-1), -y^(-1), x])/2 + G[-y^(-1), y^(-1), x] - 
         G[y^(-1), 0, x] + G[y^(-1), -y^(-1), x]) + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*(-Pi^2/2 + 8*G[-1, -1, x] + 
         G[-1, -1, y] - 4*G[-1, 0, x] - 3*G[-1, -y^(-1), x] - 
         G[-1, y^(-1), x] - 4*G[0, -1, x] - 3*G[0, 0, x] + 
         2*G[0, -y^(-1), x] - 3*G[0, y^(-1), x] - 4*G[1, 1, y] - 
         4*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
         4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x]) + 
       G[(1 + x*y)/(2*x*y), z]*((-7*Pi^2)/12 + (5*G[-1, -1, y])/2 + 
         G[-1, 1, y] - 2*G[0, -1, x] + (9*G[0, 0, x])/2 + 
         3*G[0, -y^(-1), x] + G[0, y^(-1), x]/2 + G[1, -1, y] + 
         3*G[-y^(-1), 0, x] - 3*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] - 
         (3*G[y^(-1), 0, x])/2 - 3*G[y^(-1), -y^(-1), x] - 
         (7*G[y^(-1), y^(-1), x])/2) + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-Pi^2/2 - G[-1, -1, y] - 
         G[0, 0, x] + G[0, y^(-1), x] + G[y^(-1), 0, x] - 
         G[y^(-1), y^(-1), x]) + G[1, y]*(((-7*I)/2)*Pi*G[-y^(-1), x] - 
         I*Pi*G[y^(-1), x] - G[-1, 0, x] + G[-1, -y^(-1), x] + 
         2*G[0, -1, x] - (9*G[0, 0, x])/2 + G[0, -y^(-1), x]/2 - 
         2*G[-y^(-1), -1, x] + (7*G[-y^(-1), 0, x])/2 - 
         G[-y^(-1), -y^(-1), x]/2 + G[-y^(-1), y^(-1), x] + 
         G[y^(-1), -y^(-1), x] - G[y^(-1), y^(-1), x]) + 
       G[-1, y]*(((15*I)/2)*Pi*G[0, x] - I*Pi*G[-y^(-1), x] - 
         ((7*I)/2)*Pi*G[y^(-1), x] - G[-1, 0, x] + G[-1, y^(-1), x] + 
         2*G[0, -1, x] - (9*G[0, 0, x])/2 + G[0, y^(-1), x]/2 - 
         G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] + (7*G[y^(-1), 0, x])/2 + G[y^(-1), -y^(-1), x] - 
         G[y^(-1), y^(-1), x]/2) - ((3*I)/2)*Pi*G[y^(-1), y^(-1), x] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(-Pi^2/2 + 8*G[-1, -1, x] - 
         4*G[-1, -1, y] - 4*G[-1, 0, x] - G[-1, -y^(-1), x] - 
         3*G[-1, y^(-1), x] - 4*G[0, -1, x] - 3*G[0, 0, x] - 
         3*G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + G[1, 1, y] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x] - 4*G[y^(-1), -1, x] + 
         3*G[y^(-1), 0, x] + G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
        ((-11*Pi^2)/12 - (7*G[-1, -1, y])/2 - 3*G[-1, 1, y] + 2*G[0, -1, x] - 
         (19*G[0, 0, x])/2 - G[0, -y^(-1), x] + (5*G[0, y^(-1), x])/2 - 
         3*G[1, -1, y] - G[-y^(-1), 0, x] + G[-y^(-1), y^(-1), x] - 
         2*G[y^(-1), -1, x] + (9*G[y^(-1), 0, x])/2 + G[y^(-1), -y^(-1), x] + 
         (5*G[y^(-1), y^(-1), x])/2) + (3*I)*Pi*G[-(1 - y)/(2*y), 0, z] + 
       (3*I)*Pi*G[-(1 - y)/(2*y), 1, z] + (I/2)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] - ((3*I)/2)*Pi*G[-(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] - I*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[(1 + y)/(2*y), 0, z] + (3*I)*Pi*G[(1 + y)/(2*y), 1, z] + 
       (I/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
       ((3*I)/2)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - ((3*I)/2)*Pi*
        G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (I/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 
         z] - ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (I/2)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
       I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[0, x]*((-20*I)*Pi*G[1, z] + ((13*I)/2)*Pi*G[-(1 - y)/(2*y), z] + 
         ((13*I)/2)*Pi*G[(1 + y)/(2*y), z] + ((5*I)/2)*Pi*
          G[-(1 - x*y)/(2*x*y), z] + ((5*I)/2)*Pi*G[(1 + x*y)/(2*x*y), z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-3*G[-(1 - y)/(2*y), z] - (13*G[(1 + y)/(2*y), z])/2 + 
           (7*G[-(1 - x*y)/(2*x*y), z])/2 + G[(1 + x*y)/(2*x*y), z] - 
           G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         6*G[0, -(1 - y)/(2*y), z] - 6*G[0, (1 + y)/(2*y), z] + 
         6*G[0, -(1 - x*y)/(2*x*y), z] + 6*G[0, (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] - 6*G[1, (1 + y)/(2*y), z] + 
         6*G[1, -(1 - x*y)/(2*x*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 - 
         (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - 
         (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] - 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - y)/(2*y), z] - 
         ((3*I)/2)*Pi*G[(1 + y)/(2*y), z] + (I/2)*Pi*G[-(1 - x*y)/(2*x*y), 
           z] - I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, (1 + y)/(2*y), z] - 6*G[0, -(1 - x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, (1 + y)/(2*y), z] - 6*G[1, -(1 - x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 + 
         (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 + 
         3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 - 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((5*I)*Pi*G[1, z] + (I/2)*Pi*G[-(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - ((3*I)/2)*Pi*
          G[(1 + x*y)/(2*x*y), z] - I*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + G[0, x]*((-13*G[-(1 - y)/(2*y), z])/2 - 
           3*G[(1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), z] + 
           (7*G[(1 + x*y)/(2*x*y), z])/2 - G[-(1 - y + x*y - x*y^2)/
             (2*(1 - x)*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-y^(-1), x]*(-G[-(1 - y)/(2*y), z] + 3*G[(1 + y)/(2*y), z] - 
           G[-(1 - x*y)/(2*x*y), z] + 3*G[(1 + x*y)/(2*x*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[y^(-1), x]*((3*G[-(1 - y)/(2*y), z])/2 - G[(1 + x*y)/(2*x*y), z]/
            2 + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         6*G[0, -(1 - y)/(2*y), z] + 6*G[0, (1 + x*y)/(2*x*y), z] + 
         G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, -(1 - y)/(2*y), z] + 6*G[1, (1 + x*y)/(2*x*y), z] + 
         G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 - 
         (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 + 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + 
         3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((5*I)*Pi*G[1, z] + (I/2)*Pi*G[(1 + y)/(2*y), z] - 
         ((3*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-y^(-1), x]*((3*G[(1 + y)/(2*y), z])/2 - G[-(1 - x*y)/(2*x*y), z]/
            2 + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*(3*G[-(1 - y)/(2*y), z] - G[(1 + y)/(2*y), z] + 
           3*G[-(1 - x*y)/(2*x*y), z] - G[(1 + x*y)/(2*x*y), z] - 
           4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         6*G[0, (1 + y)/(2*y), z] + 6*G[0, -(1 - x*y)/(2*x*y), z] - 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[1, (1 + y)/(2*y), z] + 6*G[1, -(1 - x*y)/(2*x*y), z] - 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z]/2 - 
         (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 + 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]/2 + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*(((-3*I)/2)*Pi*G[-(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y)/(2*y), z] + (I/2)*Pi*G[(1 + x*y)/(2*x*y), z] - 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[0, -(1 - y)/(2*y), z] - 6*G[0, (1 + x*y)/(2*x*y), z] - 
         5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[1, -(1 - y)/(2*y), z] - 6*G[1, (1 + x*y)/(2*x*y), z] - 
         5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]/2 + 
         (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 + 
         3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]/2 + G[(1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-1, x]*((-10*I)*Pi*G[1, z] + 
         (3*I)*Pi*G[-(1 - y)/(2*y), z] + (3*I)*Pi*G[(1 + y)/(2*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
           z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(-G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-1, y]*(-3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (3*G[-1, -1, -1, y])/2 - G[-1, -1, 1, y] - 2*G[-1, 0, 0, x] + 
       G[-1, 0, -y^(-1), x] + G[-1, 0, y^(-1), x] - G[-1, 1, -1, y] - 
       G[-1, 1, 1, y] + G[-1, -y^(-1), 0, x] - G[-1, -y^(-1), -y^(-1), x] + 
       G[-1, y^(-1), 0, x] - G[-1, y^(-1), y^(-1), x] + 4*G[0, -1, 0, x] - 
       2*G[0, -1, -y^(-1), x] - 2*G[0, -1, y^(-1), x] + 4*G[0, 0, -1, x] - 
       9*G[0, 0, 0, x] + G[0, 0, -y^(-1), x]/2 + G[0, 0, y^(-1), x]/2 - 
       (15*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[0, -y^(-1), -1, x] + G[0, -y^(-1), 0, x]/2 + 
       (3*G[0, -y^(-1), -y^(-1), x])/2 + 2*G[0, -y^(-1), y^(-1), x] - 
       2*G[0, y^(-1), -1, x] + G[0, y^(-1), 0, x]/2 + 
       2*G[0, y^(-1), -y^(-1), x] + (3*G[0, y^(-1), y^(-1), x])/2 + 
       6*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[1, -1, -1, y] - 
       G[1, -1, 1, y] - (15*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (15*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[1, 1, -1, y] - (3*G[1, 1, 1, y])/2 - 
       (15*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       6*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 2*G[-y^(-1), -1, 0, x] + 
       2*G[-y^(-1), -1, -y^(-1), x] - 2*G[-y^(-1), 0, -1, x] + 
       (7*G[-y^(-1), 0, 0, x])/2 - (3*G[-y^(-1), 0, -y^(-1), x])/2 + 
       2*G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
       (3*G[-y^(-1), -y^(-1), 0, x])/2 - (3*G[-y^(-1), -y^(-1), -y^(-1), x])/
        2 - G[-y^(-1), -y^(-1), y^(-1), x] + 2*G[-y^(-1), y^(-1), 0, x] - 
       G[-y^(-1), y^(-1), -y^(-1), x] - G[-y^(-1), y^(-1), y^(-1), x] - 
       2*G[y^(-1), -1, 0, x] + 2*G[y^(-1), -1, y^(-1), x] - 
       2*G[y^(-1), 0, -1, x] + (7*G[y^(-1), 0, 0, x])/2 + 
       2*G[y^(-1), 0, -y^(-1), x] - (3*G[y^(-1), 0, y^(-1), x])/2 + 
       2*G[y^(-1), -y^(-1), 0, x] - G[y^(-1), -y^(-1), -y^(-1), x] - 
       G[y^(-1), -y^(-1), y^(-1), x] + 2*G[y^(-1), y^(-1), -1, x] - 
       (3*G[y^(-1), y^(-1), 0, x])/2 - G[y^(-1), y^(-1), -y^(-1), x] - 
       (3*G[y^(-1), y^(-1), y^(-1), x])/2 + 
       (3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 - (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]/2 - (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 + (3*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + (3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (3*G[-(1 - x*y)/(2*x*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (3*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 + (3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + (3*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (3*G[(1 + x*y)/(2*x*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]/2 + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*Pi^2*Log[2] - (20*I)*Pi*G[-1, x]*Log[2] + (10*I)*Pi*G[-1, y]*
        Log[2] - (40*I)*Pi*G[0, x]*Log[2] - (60*I)*Pi*G[0, y]*Log[2] - 
       (30*I)*Pi*G[0, z]*Log[2] + (10*I)*Pi*G[1, y]*Log[2] - 
       (30*I)*Pi*G[1, z]*Log[2] + (10*I)*Pi*G[-y^(-1), x]*Log[2] + 
       (10*I)*Pi*G[y^(-1), x]*Log[2] + (6*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] + 
       (6*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         z]*Log[2] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (30*I)*Pi*Log[2]^2 - 6*Zeta[3]) - 
     ep^4*((-143*Pi^4)/360 - ((5*I)/3)*Pi^3*G[0, y] - (11*Pi^2*G[-1, -1, y])/
        6 + 10*Pi^2*G[-1, 0, y] - 2*Pi^2*G[-1, 1, y] + 10*Pi^2*G[0, -1, y] - 
       60*Pi^2*G[0, 0, y] - 15*Pi^2*G[0, 0, z] + 10*Pi^2*G[0, 1, y] - 
       15*Pi^2*G[0, 1, z] + G[0, -y^(-1), x]*((89*Pi^2)/12 - G[1, -1, y]) - 
       2*Pi^2*G[1, -1, y] + 10*Pi^2*G[1, 0, y] - 15*Pi^2*G[1, 0, z] + 
       G[-1, -y^(-1), x]*((7*Pi^2)/2 - 2*G[1, -1, y] - 5*G[1, 1, y]) + 
       G[0, -1, x]*((-79*Pi^2)/6 - 4*G[1, -1, y] - (5*G[1, 1, y])/2) + 
       G[0, y^(-1), x]*((89*Pi^2)/12 - G[1, -1, y] - G[1, 1, y]) - 
       (11*Pi^2*G[1, 1, y])/6 + G[-1, -1, x]*(-6*Pi^2 + 2*G[-1, -1, y] + 
         2*G[1, 1, y]) + G[-1, y^(-1), x]*((7*Pi^2)/2 - 2*G[1, -1, y] + 
         2*G[1, 1, y]) + G[-1, 0, x]*(-13*Pi^2 + 4*G[-1, 1, y] + 
         4*G[1, -1, y] + 5*G[1, 1, y]) + G[0, 0, x]*((-83*Pi^2)/3 + 
         14*G[1, -1, y] + (27*G[1, 1, y])/2) - 15*Pi^2*G[1, 1, z] + 
       (43*Pi^2*G[-y^(-1), -1, x])/12 + (22*Pi^2*G[-y^(-1), 0, x])/3 + 
       G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*((-7*Pi^2)/2 + 
         7*G[-y^(-1), 0, x] - 7*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*((-7*Pi^2)/2 - 
         7*G[1, 1, y] + 7*G[-y^(-1), 0, x] - 7*G[-y^(-1), -y^(-1), x]) - 
       (23*Pi^2*G[-y^(-1), -y^(-1), x])/12 - 2*Pi^2*G[-y^(-1), y^(-1), x] + 
       (43*Pi^2*G[y^(-1), -1, x])/12 + (22*Pi^2*G[y^(-1), 0, x])/3 + 
       G[1, (1 + y)/(2*y), z]*((59*Pi^2)/12 + 8*G[-y^(-1), -1, x] - 
         (39*G[-y^(-1), 0, x])/2 - (17*G[-y^(-1), -y^(-1), x])/2 - 
         4*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        ((59*Pi^2)/12 + 12*G[1, -1, y] + (37*G[1, 1, y])/2 + 
         8*G[-y^(-1), -1, x] - (39*G[-y^(-1), 0, x])/2 - 
         (17*G[-y^(-1), -y^(-1), x])/2 - 4*G[-y^(-1), y^(-1), x] + 
         4*G[y^(-1), 0, x] - 4*G[y^(-1), -y^(-1), x]) - 
       2*Pi^2*G[y^(-1), -y^(-1), x] + G[1, -(1 - x*y)/(2*x*y), z]*
        ((49*Pi^2)/12 - 8*G[-y^(-1), -1, x] + (3*G[-y^(-1), 0, x])/2 + 
         (37*G[-y^(-1), -y^(-1), x])/2 + 12*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x]) + 
       G[0, -(1 - x*y)/(2*x*y), z]*((49*Pi^2)/12 - 4*G[1, -1, y] - 
         (17*G[1, 1, y])/2 - 8*G[-y^(-1), -1, x] + (3*G[-y^(-1), 0, x])/2 + 
         (37*G[-y^(-1), -y^(-1), x])/2 + 12*G[-y^(-1), y^(-1), x] - 
         12*G[y^(-1), 0, x] + 12*G[y^(-1), -y^(-1), x]) + 
       G[1, -(1 - y)/(2*y), z]*((59*Pi^2)/12 + 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] - (39*G[y^(-1), 0, x])/
          2 - 4*G[y^(-1), -y^(-1), x] - (17*G[y^(-1), y^(-1), x])/2) + 
       G[0, -(1 - y)/(2*y), z]*((59*Pi^2)/12 + 12*G[1, -1, y] + 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] - 
         (39*G[y^(-1), 0, x])/2 - 4*G[y^(-1), -y^(-1), x] - 
         (17*G[y^(-1), y^(-1), x])/2) + 
       G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*((-7*Pi^2)/2 + 
         7*G[y^(-1), 0, x] - 7*G[y^(-1), y^(-1), x]) + 
       G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*((-7*Pi^2)/2 + 
         7*G[y^(-1), 0, x] - 7*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(5*G[-1, 0, x] + 2*G[-1, -y^(-1), x] - 
         5*G[-1, y^(-1), x] - (5*G[0, -1, x])/2 + (27*G[0, 0, x])/2 - 
         G[0, -y^(-1), x] + 2*G[-y^(-1), -1, x] + 3*G[-y^(-1), 0, x] + 
         2*G[-y^(-1), -y^(-1), x] - 3*G[-y^(-1), y^(-1), x] + 
         (5*G[y^(-1), -1, x])/2 - (23*G[y^(-1), 0, x])/2 + 
         G[y^(-1), -y^(-1), x] - 2*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((11*Pi^2)/4 + 
         4*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
         10*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
         G[y^(-1), 0, x]/2 - 2*G[y^(-1), -y^(-1), x] - 
         (3*G[y^(-1), y^(-1), x])/2) + 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((11*Pi^2)/4 - 
         2*G[1, -1, y] - (3*G[1, 1, y])/2 + 4*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), 0, x] + 10*G[-y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), y^(-1), x] - G[y^(-1), 0, x]/2 - 
         2*G[y^(-1), -y^(-1), x] - (3*G[y^(-1), y^(-1), x])/2) + 
       G[1, -1, y]*(2*G[-y^(-1), -1, x] - 5*G[-y^(-1), 0, x] - 
         G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), -1, x] - 5*G[y^(-1), 0, x] - 
         G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(-2*G[-1, -y^(-1), x] - 
         2*G[-1, y^(-1), x] - 4*G[0, -1, x] + 14*G[0, 0, x] - 
         G[0, -y^(-1), x] - G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] - 
         5*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + 2*G[y^(-1), -1, x] - 
         5*G[y^(-1), 0, x] - G[y^(-1), y^(-1), x]) - 
       (23*Pi^2*G[y^(-1), y^(-1), x])/12 + G[1, 1, y]*
        ((5*G[-y^(-1), -1, x])/2 - (23*G[-y^(-1), 0, x])/2 - 
         2*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 
         2*G[y^(-1), -1, x] + 3*G[y^(-1), 0, x] - 3*G[y^(-1), -y^(-1), x] + 
         2*G[y^(-1), y^(-1), x]) + G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z]*((11*Pi^2)/4 - G[-y^(-1), 0, x]/2 - (3*G[-y^(-1), -y^(-1), x])/
          2 - 2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] + 
         8*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
         10*G[y^(-1), y^(-1), x]) + G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*((11*Pi^2)/4 - 2*G[1, -1, y] + 10*G[1, 1, y] - 
         G[-y^(-1), 0, x]/2 - (3*G[-y^(-1), -y^(-1), x])/2 - 
         2*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), x] + 10*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*((49*Pi^2)/12 - 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), -1, x] + 
         (3*G[y^(-1), 0, x])/2 + 12*G[y^(-1), -y^(-1), x] + 
         (37*G[y^(-1), y^(-1), x])/2) + G[0, (1 + x*y)/(2*x*y), z]*
        ((49*Pi^2)/12 - 4*G[1, -1, y] - 12*G[-y^(-1), 0, x] + 
         12*G[-y^(-1), y^(-1), x] - 8*G[y^(-1), -1, x] + 
         (3*G[y^(-1), 0, x])/2 + 12*G[y^(-1), -y^(-1), x] + 
         (37*G[y^(-1), y^(-1), x])/2) + G[0, z]*(((-5*I)/6)*Pi^3 + 
         G[-1, x]*(-10*Pi^2 - (10*I)*Pi*G[-1, y] + (60*I)*Pi*G[0, y] - 
           (10*I)*Pi*G[1, y]) + G[0, x]*(-20*Pi^2 + (120*I)*Pi*G[0, y] - 
           (20*I)*Pi*G[1, y]) + 5*Pi^2*G[-y^(-1), x] + 5*Pi^2*G[y^(-1), x] + 
         G[1, y]*(5*Pi^2 + (5*I)*Pi*G[-y^(-1), x] + (5*I)*Pi*G[y^(-1), x]) + 
         G[-1, y]*(5*Pi^2 - (20*I)*Pi*G[0, x] + (5*I)*Pi*G[-y^(-1), x] + 
           (5*I)*Pi*G[y^(-1), x]) + G[0, y]*(-30*Pi^2 - 
           (30*I)*Pi*G[-y^(-1), x] - (30*I)*Pi*G[y^(-1), x]) + 
         (20*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, -1, y] + 
         (40*I)*Pi*G[-1, 0, x] - (30*I)*Pi*G[-1, 0, y] + 
         (5*I)*Pi*G[-1, 1, y] - (10*I)*Pi*G[-1, -y^(-1), x] - 
         (10*I)*Pi*G[-1, y^(-1), x] + (40*I)*Pi*G[0, -1, x] - 
         (30*I)*Pi*G[0, -1, y] + (80*I)*Pi*G[0, 0, x] + 
         (180*I)*Pi*G[0, 0, y] - (30*I)*Pi*G[0, 1, y] - 
         (20*I)*Pi*G[0, -y^(-1), x] - (20*I)*Pi*G[0, y^(-1), x] + 
         (5*I)*Pi*G[1, -1, y] - (30*I)*Pi*G[1, 0, y] + (5*I)*Pi*G[1, 1, y] - 
         (10*I)*Pi*G[-y^(-1), -1, x] - (20*I)*Pi*G[-y^(-1), 0, x] + 
         (5*I)*Pi*G[-y^(-1), -y^(-1), x] + (5*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (10*I)*Pi*G[y^(-1), -1, x] - (20*I)*Pi*G[y^(-1), 0, x] + 
         (5*I)*Pi*G[y^(-1), -y^(-1), x] + (5*I)*Pi*G[y^(-1), y^(-1), x]) + 
       G[0, y]*(10*Pi^2*G[-y^(-1), x] + 10*Pi^2*G[y^(-1), x] + 
         (40*I)*Pi*G[-1, -1, x] + (80*I)*Pi*G[-1, 0, x] - 
         (20*I)*Pi*G[-1, -y^(-1), x] - (20*I)*Pi*G[-1, y^(-1), x] + 
         (80*I)*Pi*G[0, -1, x] + (160*I)*Pi*G[0, 0, x] - 
         (40*I)*Pi*G[0, -y^(-1), x] - (40*I)*Pi*G[0, y^(-1), x] - 
         (20*I)*Pi*G[-y^(-1), -1, x] - (40*I)*Pi*G[-y^(-1), 0, x] + 
         (10*I)*Pi*G[-y^(-1), -y^(-1), x] + (10*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (20*I)*Pi*G[y^(-1), -1, x] - (40*I)*Pi*G[y^(-1), 0, x] + 
         (10*I)*Pi*G[y^(-1), -y^(-1), x] + (10*I)*Pi*G[y^(-1), y^(-1), x]) + 
       3*Pi^2*G[-(1 - y)/(2*y), 0, z] + 3*Pi^2*G[-(1 - y)/(2*y), 1, z] - 
       (2*Pi^2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/3 - 
       (31*Pi^2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/12 + 
       2*Pi^2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
       (4*Pi^2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        3 + 3*Pi^2*G[(1 + y)/(2*y), 0, z] + 3*Pi^2*G[(1 + y)/(2*y), 1, z] - 
       (2*Pi^2*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/3 - 
       (31*Pi^2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/12 + 
       2*Pi^2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
       (4*Pi^2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/3 + 
       3*Pi^2*G[-(1 - x*y)/(2*x*y), 0, z] + 3*Pi^2*G[-(1 - x*y)/(2*x*y), 1, 
         z] - (8*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/3 - 
       (13*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/12 + 
       2*Pi^2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
       (7*Pi^2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/6 + 3*Pi^2*G[(1 + x*y)/(2*x*y), 0, z] + 
       3*Pi^2*G[(1 + x*y)/(2*x*y), 1, z] - 
       (8*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/3 - 
       (13*Pi^2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/12 + 
       2*Pi^2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
       (7*Pi^2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        6 + Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (5*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z])/2 - 
       (5*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z])/
        2 + 3*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
       Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (5*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z])/
        2 - (5*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
          (1 + x*y)/(2*x*y), z])/2 + 3*Pi^2*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
       G[0, y]*(G[1, z]*(-30*Pi^2 - (30*I)*Pi*G[-y^(-1), x] - 
           (30*I)*Pi*G[y^(-1), x]) + 6*Pi^2*G[-(1 - y)/(2*y), z] + 
         6*Pi^2*G[(1 + y)/(2*y), z] + 6*Pi^2*G[-(1 - x*y)/(2*x*y), z] + 
         6*Pi^2*G[(1 + x*y)/(2*x*y), z] + 
         2*Pi^2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*Pi^2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[-y^(-1), x]*((6*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (6*I)*Pi*G[(1 + y)/(2*y), z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (6*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[y^(-1), x]*((6*I)*Pi*G[-(1 - y)/(2*y), z] + 
           (6*I)*Pi*G[(1 + y)/(2*y), z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           (6*I)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (90*I)*Pi*G[0, 0, z] + (90*I)*Pi*G[0, 1, z] - 
         (30*I)*Pi*G[0, -(1 - y)/(2*y), z] - (30*I)*Pi*G[0, (1 + y)/(2*y), 
           z] - (30*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (30*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (14*I)*Pi*
          G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (14*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (90*I)*Pi*G[1, 0, z] + (90*I)*Pi*G[1, 1, z] - 
         (30*I)*Pi*G[1, -(1 - y)/(2*y), z] - (30*I)*Pi*G[1, (1 + y)/(2*y), 
           z] - (30*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         (30*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (14*I)*Pi*
          G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (14*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (18*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (18*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (12*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (18*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (18*I)*Pi*G[(1 + y)/(2*y), 1, z] + (4*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (12*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] - (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (18*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - (18*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] + (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - (8*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (18*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (18*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (12*I)*Pi*
          G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (6*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (6*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (12*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + (12*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) - 
       (Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/3 - 
       (Pi^2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z])/
        6 - (Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z])/
        3 + G[1, 1, y]*((37*G[1, (1 + y)/(2*y), z])/2 - 
         (17*G[1, -(1 - x*y)/(2*x*y), z])/2 - 
         7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         10*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (7*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + G[(1 + y)/(2*y), 
          -(1 - x*y)/(2*x*y), z] + 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - (13*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/
          2 - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z]) - 
       (Pi^2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
        6 + G[y^(-1), y^(-1), x]*(-G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (13*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         7*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + 8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z]) + 
       G[-1, -1, x]*(16*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 16*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 16*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         40*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 40*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), 0, x]*(8*G[-(1 - y)/(2*y), 1, z] + 
         (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), 1, z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, z] - G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + x*y)/(2*x*y), 1, z] + 6*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (5*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            z])/2 - 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + 7*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 5*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
          (1 + x*y)/(2*x*y), z] - 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), -1, x]*
        (8*G[-(1 - y)/(2*y), 1, z] - 8*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[(1 + y)/(2*y), 1, z] - 2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[-(1 - x*y)/(2*x*y), 1, z] - 2*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           z] - 8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[(1 + x*y)/(2*x*y), 1, z] + 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         20*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, y^(-1), x]*
        ((-29*G[0, -(1 - y)/(2*y), z])/2 + 4*G[0, (1 + y)/(2*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), z] - (7*G[0, (1 + x*y)/(2*x*y), z])/2 + 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (19*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (29*G[1, -(1 - y)/(2*y), z])/2 + 4*G[1, (1 + y)/(2*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), z] - (7*G[1, (1 + x*y)/(2*x*y), z])/2 + 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (19*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (11*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-1, -y^(-1), x]*
        (3*G[0, (1 + y)/(2*y), z] - 3*G[0, -(1 - x*y)/(2*x*y), z] + 
         (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         (5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         3*G[1, (1 + y)/(2*y), z] - 3*G[1, -(1 - x*y)/(2*x*y), z] + 
         (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         (5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (9*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         (9*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -y^(-1), x]*(4*G[0, -(1 - y)/(2*y), z] - 
         (29*G[0, (1 + y)/(2*y), z])/2 - (7*G[0, -(1 - x*y)/(2*x*y), z])/2 - 
         12*G[0, (1 + x*y)/(2*x*y), z] + 7*G[0, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (19*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         4*G[1, -(1 - y)/(2*y), z] - (29*G[1, (1 + y)/(2*y), z])/2 - 
         (7*G[1, -(1 - x*y)/(2*x*y), z])/2 - 12*G[1, (1 + x*y)/(2*x*y), z] + 
         7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (19*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (11*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[-y^(-1), y^(-1), x]*
        (G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[y^(-1), -y^(-1), x]*
        (G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -1, y]*(12*G[1, -(1 - y)/(2*y), z] + 12*G[1, (1 + y)/(2*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), z] - 4*G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 1, y]*(12*G[0, -(1 - y)/(2*y), z] + 12*G[0, (1 + y)/(2*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), z] - 4*G[0, (1 + x*y)/(2*x*y), z] - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[1, -(1 - y)/(2*y), z] + 12*G[1, (1 + y)/(2*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), z] - 4*G[1, (1 + x*y)/(2*x*y), z] - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*((37*G[0, -(1 - y)/(2*y), z])/2 - 
         (17*G[0, (1 + x*y)/(2*x*y), z])/2 - 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         10*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (37*G[1, -(1 - y)/(2*y), z])/2 - (17*G[1, (1 + x*y)/(2*x*y), z])/2 - 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         10*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + G[-(1 - y)/(2*y), 
          (1 + x*y)/(2*x*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] - G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (13*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 - 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - y)/(2*y), z] + 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + G[-y^(-1), -y^(-1), x]*
        (-2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (13*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 + 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         7*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), z] + 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y^(-1), x]*(3*G[0, -(1 - y)/(2*y), z] - 
         3*G[0, (1 + x*y)/(2*x*y), z] + 
         (5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         3*G[1, -(1 - y)/(2*y), z] - 3*G[1, (1 + x*y)/(2*x*y), z] + 
         (5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
         (9*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         (9*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-y^(-1), 0, x]*(-8*G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         8*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), 1, z] + (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
            z])/2 - 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[-(1 - x*y)/(2*x*y), 1, z] + 6*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (5*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            z])/2 - 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + 7*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, z] - G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
          z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           1, z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
          z] - 16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, -1, x]*(-8*G[0, -(1 - y)/(2*y), z] - 
         8*G[0, (1 + y)/(2*y), z] + 8*G[0, -(1 - x*y)/(2*x*y), z] + 
         8*G[0, (1 + x*y)/(2*x*y), z] + 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 8*G[1, -(1 - y)/(2*y), z] - 8*G[1, (1 + y)/(2*y), z] + 
         8*G[1, -(1 - x*y)/(2*x*y), z] + 8*G[1, (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 0, x]*(-3*G[0, -(1 - y)/(2*y), z] - 3*G[0, (1 + y)/(2*y), z] + 
         3*G[0, -(1 - x*y)/(2*x*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[1, -(1 - y)/(2*y), z] - 3*G[1, (1 + y)/(2*y), z] + 
         3*G[1, -(1 - x*y)/(2*x*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (9*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (9*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 - 
         (9*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         3*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 - 
         (9*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         3*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*((85*G[0, -(1 - y)/(2*y), z])/2 + 
         (85*G[0, (1 + y)/(2*y), z])/2 - (33*G[0, -(1 - x*y)/(2*x*y), z])/2 - 
         (33*G[0, (1 + x*y)/(2*x*y), z])/2 - 
         7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (9*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         (9*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         (85*G[1, -(1 - y)/(2*y), z])/2 + (85*G[1, (1 + y)/(2*y), z])/2 - 
         (33*G[1, -(1 - x*y)/(2*x*y), z])/2 - (33*G[1, (1 + x*y)/(2*x*y), z])/
          2 - 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (9*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
         (9*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
         (3*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         11*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         11*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (25*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (25*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         11*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         5*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - 11*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 5*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         3*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         16*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 3*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] + 16*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), -1, x]*(-8*G[-(1 - y)/(2*y), 1, z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + y)/(2*y), 1, z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[-(1 - x*y)/(2*x*y), 1, z] + 
         4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[(1 + x*y)/(2*x*y), 1, z] - 2*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] - 8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + 4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] + 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           z] - 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + 20*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (16*I)*Pi*G[-1, -1, -1, x] - ((5*I)/2)*Pi*G[-1, -1, -1, y] + 
       (28*I)*Pi*G[-1, -1, 0, x] + (10*I)*Pi*G[-1, -1, 0, y] - 
       (4*I)*Pi*G[-1, -1, 1, y] - (6*I)*Pi*G[-1, -1, -y^(-1), x] - 
       (6*I)*Pi*G[-1, -1, y^(-1), x] + (28*I)*Pi*G[-1, 0, -1, x] + 
       (10*I)*Pi*G[-1, 0, -1, y] + (50*I)*Pi*G[-1, 0, 0, x] - 
       (60*I)*Pi*G[-1, 0, 0, y] + (10*I)*Pi*G[-1, 0, 1, y] - 
       (11*I)*Pi*G[-1, 0, -y^(-1), x] - (11*I)*Pi*G[-1, 0, y^(-1), x] - 
       (4*I)*Pi*G[-1, 1, -1, y] + (10*I)*Pi*G[-1, 1, 0, y] - 
       (4*I)*Pi*G[-1, 1, 1, y] - (6*I)*Pi*G[-1, -y^(-1), -1, x] - 
       (11*I)*Pi*G[-1, -y^(-1), 0, x] + (3*I)*Pi*G[-1, -y^(-1), -y^(-1), x] + 
       (2*I)*Pi*G[-1, -y^(-1), y^(-1), x] - (6*I)*Pi*G[-1, y^(-1), -1, x] - 
       (11*I)*Pi*G[-1, y^(-1), 0, x] + (2*I)*Pi*G[-1, y^(-1), -y^(-1), x] + 
       (3*I)*Pi*G[-1, y^(-1), y^(-1), x] + (28*I)*Pi*G[0, -1, -1, x] + 
       (10*I)*Pi*G[0, -1, -1, y] + (61*I)*Pi*G[0, -1, 0, x] - 
       (60*I)*Pi*G[0, -1, 0, y] + (10*I)*Pi*G[0, -1, 1, y] - 
       ((33*I)/2)*Pi*G[0, -1, -y^(-1), x] - ((33*I)/2)*Pi*
        G[0, -1, y^(-1), x] + (59*I)*Pi*G[0, 0, -1, x] - 
       (60*I)*Pi*G[0, 0, -1, y] + (91*I)*Pi*G[0, 0, 0, x] + 
       (360*I)*Pi*G[0, 0, 0, y] + (45*I)*Pi*G[0, 0, 0, z] - 
       (60*I)*Pi*G[0, 0, 1, y] + (45*I)*Pi*G[0, 0, 1, z] - 
       (25*I)*Pi*G[0, 0, -y^(-1), x] - (25*I)*Pi*G[0, 0, y^(-1), x] - 
       (14*I)*Pi*G[0, 0, -(1 - y)/(2*y), z] - 
       (14*I)*Pi*G[0, 0, (1 + y)/(2*y), z] - 
       (14*I)*Pi*G[0, 0, -(1 - x*y)/(2*x*y), z] - 
       (14*I)*Pi*G[0, 0, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (10*I)*Pi*G[0, 1, -1, y] - (60*I)*Pi*G[0, 1, 0, y] + 
       (45*I)*Pi*G[0, 1, 0, z] + (10*I)*Pi*G[0, 1, 1, y] + 
       (45*I)*Pi*G[0, 1, 1, z] - (10*I)*Pi*G[0, 1, -(1 - y)/(2*y), z] - 
       (10*I)*Pi*G[0, 1, (1 + y)/(2*y), z] - 
       (10*I)*Pi*G[0, 1, -(1 - x*y)/(2*x*y), z] - 
       (10*I)*Pi*G[0, 1, (1 + x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*I)*Pi*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       ((31*I)/2)*Pi*G[0, -y^(-1), -1, x] - (26*I)*Pi*G[0, -y^(-1), 0, x] + 
       ((19*I)/2)*Pi*G[0, -y^(-1), -y^(-1), x] + 
       (10*I)*Pi*G[0, -y^(-1), y^(-1), x] - ((31*I)/2)*Pi*
        G[0, y^(-1), -1, x] - (26*I)*Pi*G[0, y^(-1), 0, x] + 
       (10*I)*Pi*G[0, y^(-1), -y^(-1), x] + ((19*I)/2)*Pi*
        G[0, y^(-1), y^(-1), x] - (15*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] - 
       (15*I)*Pi*G[0, -(1 - y)/(2*y), 1, z] + ((5*I)/2)*Pi*
        G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + ((15*I)/2)*Pi*
        G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (15*I)*Pi*G[0, (1 + y)/(2*y), 0, z] - 
       (15*I)*Pi*G[0, (1 + y)/(2*y), 1, z] + ((5*I)/2)*Pi*
        G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + ((15*I)/2)*Pi*
        G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (15*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] - 
       (15*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] + ((15*I)/2)*Pi*
        G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       ((5*I)/2)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (15*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] - 
       (15*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] + ((15*I)/2)*Pi*
        G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       ((5*I)/2)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (7*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (7*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (7*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       (7*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (7*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (7*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (7*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] - (7*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - ((3*I)/2)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - ((3*I)/2)*Pi*
        G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       ((3*I)/2)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] - ((3*I)/2)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[1, -1, -1, y] + (10*I)*Pi*G[1, -1, 0, y] - 
       (4*I)*Pi*G[1, -1, 1, y] + (10*I)*Pi*G[1, 0, -1, y] - 
       (60*I)*Pi*G[1, 0, 0, y] + (45*I)*Pi*G[1, 0, 0, z] + 
       (10*I)*Pi*G[1, 0, 1, y] + (45*I)*Pi*G[1, 0, 1, z] - 
       (10*I)*Pi*G[1, 0, -(1 - y)/(2*y), z] - 
       (10*I)*Pi*G[1, 0, (1 + y)/(2*y), z] - 
       (10*I)*Pi*G[1, 0, -(1 - x*y)/(2*x*y), z] - 
       (10*I)*Pi*G[1, 0, (1 + x*y)/(2*x*y), z] - 
       (5*I)*Pi*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*I)*Pi*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[1, 1, -1, y] + (10*I)*Pi*G[1, 1, 0, y] + 
       (45*I)*Pi*G[1, 1, 0, z] - ((5*I)/2)*Pi*G[1, 1, 1, y] + 
       (45*I)*Pi*G[1, 1, 1, z] - (14*I)*Pi*G[1, 1, -(1 - y)/(2*y), z] - 
       (14*I)*Pi*G[1, 1, (1 + y)/(2*y), z] - 
       (14*I)*Pi*G[1, 1, -(1 - x*y)/(2*x*y), z] - 
       (14*I)*Pi*G[1, 1, (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       I*Pi*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (15*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] - 
       (15*I)*Pi*G[1, -(1 - y)/(2*y), 1, z] + ((5*I)/2)*Pi*
        G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + ((15*I)/2)*Pi*
        G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (15*I)*Pi*G[1, (1 + y)/(2*y), 0, z] - 
       (15*I)*Pi*G[1, (1 + y)/(2*y), 1, z] + ((5*I)/2)*Pi*
        G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + ((15*I)/2)*Pi*
        G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (15*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] - 
       (15*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] + ((15*I)/2)*Pi*
        G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       ((5*I)/2)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (15*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] - 
       (15*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] + ((15*I)/2)*Pi*
        G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       ((5*I)/2)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (7*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (7*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (7*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       (7*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (7*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (7*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (7*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] - (7*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - ((3*I)/2)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - ((3*I)/2)*Pi*
        G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       ((3*I)/2)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] - ((3*I)/2)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[-y^(-1), -1, -1, x] - ((33*I)/2)*Pi*G[-y^(-1), -1, 0, x] + 
       ((13*I)/2)*Pi*G[-y^(-1), -1, -y^(-1), x] + 
       (4*I)*Pi*G[-y^(-1), -1, y^(-1), x] - ((31*I)/2)*Pi*
        G[-y^(-1), 0, -1, x] - ((41*I)/2)*Pi*G[-y^(-1), 0, 0, x] + 
       (6*I)*Pi*G[-y^(-1), 0, -y^(-1), x] + (8*I)*Pi*G[-y^(-1), 0, y^(-1), 
         x] + ((15*I)/2)*Pi*G[-y^(-1), -y^(-1), -1, x] + 
       (5*I)*Pi*G[-y^(-1), -y^(-1), 0, x] - ((5*I)/2)*Pi*
        G[-y^(-1), -y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), -y^(-1), 
         y^(-1), x] + (2*I)*Pi*G[-y^(-1), y^(-1), -1, x] + 
       (10*I)*Pi*G[-y^(-1), y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), y^(-1), 
         -y^(-1), x] - (4*I)*Pi*G[-y^(-1), y^(-1), y^(-1), x] - 
       (6*I)*Pi*G[y^(-1), -1, -1, x] - ((33*I)/2)*Pi*G[y^(-1), -1, 0, x] + 
       (4*I)*Pi*G[y^(-1), -1, -y^(-1), x] + ((13*I)/2)*Pi*
        G[y^(-1), -1, y^(-1), x] - ((31*I)/2)*Pi*G[y^(-1), 0, -1, x] - 
       ((41*I)/2)*Pi*G[y^(-1), 0, 0, x] + (8*I)*Pi*G[y^(-1), 0, -y^(-1), x] + 
       (6*I)*Pi*G[y^(-1), 0, y^(-1), x] + (2*I)*Pi*G[y^(-1), -y^(-1), -1, 
         x] + (10*I)*Pi*G[y^(-1), -y^(-1), 0, x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), -y^(-1), x] - 
       (4*I)*Pi*G[y^(-1), -y^(-1), y^(-1), x] + ((15*I)/2)*Pi*
        G[y^(-1), y^(-1), -1, x] + G[1, z]*(((-5*I)/6)*Pi^3 + 
         (20*I)*Pi*G[-1, -1, x] + (5*I)*Pi*G[-1, -1, y] + 
         (40*I)*Pi*G[-1, 0, x] - (30*I)*Pi*G[-1, 0, y] + 
         (5*I)*Pi*G[-1, 1, y] - (10*I)*Pi*G[-1, -y^(-1), x] - 
         (10*I)*Pi*G[-1, y^(-1), x] + (40*I)*Pi*G[0, -1, x] - 
         (30*I)*Pi*G[0, -1, y] + (80*I)*Pi*G[0, 0, x] + 
         (180*I)*Pi*G[0, 0, y] - (30*I)*Pi*G[0, 1, y] - 
         (20*I)*Pi*G[0, -y^(-1), x] - (20*I)*Pi*G[0, y^(-1), x] + 
         (5*I)*Pi*G[1, -1, y] - (30*I)*Pi*G[1, 0, y] + 
         G[y^(-1), x]*(5*Pi^2 + 4*G[-1, -1, y] - 4*G[1, 1, y]) + 
         (5*I)*Pi*G[1, 1, y] + G[-y^(-1), x]*(5*Pi^2 - 4*G[-1, -1, y] + 
           4*G[1, 1, y]) - (10*I)*Pi*G[-y^(-1), -1, x] - 
         (20*I)*Pi*G[-y^(-1), 0, x] + (5*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (5*I)*Pi*G[-y^(-1), y^(-1), x] - (10*I)*Pi*G[y^(-1), -1, x] - 
         (20*I)*Pi*G[y^(-1), 0, x] + (5*I)*Pi*G[y^(-1), -y^(-1), x] + 
         (5*I)*Pi*G[y^(-1), y^(-1), x] + 4*G[-y^(-1), -1, -y^(-1), x] - 
         4*G[-y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), 0, -y^(-1), x] + 
         4*G[-y^(-1), 0, y^(-1), x] + 8*G[-y^(-1), -y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), 0, x] - 8*G[-y^(-1), y^(-1), -1, x] + 
         8*G[-y^(-1), y^(-1), 0, x] - 4*G[y^(-1), -1, -y^(-1), x] + 
         4*G[y^(-1), -1, y^(-1), x] + 4*G[y^(-1), 0, -y^(-1), x] - 
         4*G[y^(-1), 0, y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, x] + 
         8*G[y^(-1), -y^(-1), 0, x] + 8*G[y^(-1), y^(-1), -1, x] - 
         8*G[y^(-1), y^(-1), 0, x]) + (5*I)*Pi*G[y^(-1), y^(-1), 0, x] - 
       (4*I)*Pi*G[y^(-1), y^(-1), -y^(-1), x] - ((5*I)/2)*Pi*
        G[y^(-1), y^(-1), y^(-1), x] + G[-1, y]*((37*Pi^2*G[0, x])/6 - 
         2*Pi^2*G[-y^(-1), x] - (2*Pi^2*G[y^(-1), x])/3 - 
         (6*I)*Pi*G[-1, -1, x] - (15*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, -y^(-1), x] + (7*I)*Pi*G[-1, y^(-1), x] - 
         ((19*I)/2)*Pi*G[0, -1, x] - ((69*I)/2)*Pi*G[0, 0, x] + 
         (8*I)*Pi*G[0, -y^(-1), x] + (6*I)*Pi*G[0, y^(-1), x] + 
         (6*I)*Pi*G[-y^(-1), 0, x] - (4*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] + ((7*I)/2)*Pi*G[y^(-1), -1, x] + 
         ((27*I)/2)*Pi*G[y^(-1), 0, x] - (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         I*Pi*G[y^(-1), y^(-1), x] + 2*G[-1, -1, 0, x] - 
         2*G[-1, -1, y^(-1), x] - 4*G[-1, 0, -1, x] + 9*G[-1, 0, 0, x] - 
         G[-1, 0, y^(-1), x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), y^(-1), x] + 4*G[-1, y^(-1), -1, x] - 
         7*G[-1, y^(-1), 0, x] - 2*G[-1, y^(-1), -y^(-1), x] + 
         G[-1, y^(-1), y^(-1), x] - G[0, -1, -1, x] - (13*G[0, -1, 0, x])/2 - 
         G[0, -1, y^(-1), x]/2 - (11*G[0, 0, -1, x])/2 + 
         (55*G[0, 0, 0, x])/2 - 2*G[0, 0, -y^(-1), x] - 
         2*G[0, 0, y^(-1), x] - 2*G[0, -y^(-1), 0, x] - 
         G[0, -y^(-1), -y^(-1), x] + 3*G[0, -y^(-1), y^(-1), x] - 
         (3*G[0, y^(-1), -1, x])/2 - G[0, y^(-1), 0, x] + 
         3*G[0, y^(-1), -y^(-1), x] - (5*G[0, y^(-1), y^(-1), x])/2 + 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, y^(-1), x] - 
         4*G[-y^(-1), 0, -1, x] - 2*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -y^(-1), x] + 3*G[-y^(-1), 0, y^(-1), x] + 
         4*G[-y^(-1), -y^(-1), -1, x] + G[-y^(-1), -y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] - 4*G[-y^(-1), -y^(-1), y^(-1), 
           x] - 3*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), 
           x] + G[-y^(-1), y^(-1), y^(-1), x] + G[y^(-1), -1, -1, x] + 
         (9*G[y^(-1), -1, 0, x])/2 + (5*G[y^(-1), -1, y^(-1), x])/2 + 
         (11*G[y^(-1), 0, -1, x])/2 - (33*G[y^(-1), 0, 0, x])/2 - 
         G[y^(-1), 0, -y^(-1), x] - 2*G[y^(-1), 0, y^(-1), x] - 
         4*G[y^(-1), -y^(-1), -1, x] + G[y^(-1), -y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), y^(-1), x] + (11*G[y^(-1), y^(-1), -1, x])/2 - 
         3*G[y^(-1), y^(-1), 0, x] - 3*G[y^(-1), y^(-1), -y^(-1), x] + 
         (5*G[y^(-1), y^(-1), y^(-1), x])/2) + 
       G[1, y]*((-2*Pi^2*G[-y^(-1), x])/3 - 2*Pi^2*G[y^(-1), x] - 
         (6*I)*Pi*G[-1, -1, x] - (15*I)*Pi*G[-1, 0, x] + 
         (7*I)*Pi*G[-1, -y^(-1), x] + (2*I)*Pi*G[-1, y^(-1), x] - 
         ((19*I)/2)*Pi*G[0, -1, x] - ((69*I)/2)*Pi*G[0, 0, x] + 
         (6*I)*Pi*G[0, -y^(-1), x] + (8*I)*Pi*G[0, y^(-1), x] + 
         ((7*I)/2)*Pi*G[-y^(-1), -1, x] + ((27*I)/2)*Pi*G[-y^(-1), 0, x] - 
         I*Pi*G[-y^(-1), -y^(-1), x] - (2*I)*Pi*G[-y^(-1), y^(-1), x] + 
         (6*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (4*I)*Pi*G[y^(-1), y^(-1), x] + 2*G[-1, -1, 0, x] - 
         2*G[-1, -1, -y^(-1), x] - 4*G[-1, 0, -1, x] + 9*G[-1, 0, 0, x] - 
         G[-1, 0, -y^(-1), x] + 4*G[-1, -y^(-1), -1, x] - 
         7*G[-1, -y^(-1), 0, x] + G[-1, -y^(-1), -y^(-1), x] - 
         2*G[-1, -y^(-1), y^(-1), x] - 2*G[-1, y^(-1), -y^(-1), x] + 
         2*G[-1, y^(-1), y^(-1), x] - G[0, -1, -1, x] - (13*G[0, -1, 0, x])/
          2 - G[0, -1, -y^(-1), x]/2 - (11*G[0, 0, -1, x])/2 + 
         (55*G[0, 0, 0, x])/2 - 2*G[0, 0, -y^(-1), x] - 
         2*G[0, 0, y^(-1), x] - (3*G[0, -y^(-1), -1, x])/2 - 
         G[0, -y^(-1), 0, x] - (5*G[0, -y^(-1), -y^(-1), x])/2 + 
         3*G[0, -y^(-1), y^(-1), x] - 2*G[0, y^(-1), 0, x] + 
         3*G[0, y^(-1), -y^(-1), x] - G[0, y^(-1), y^(-1), x] + 
         G[-y^(-1), -1, -1, x] + (9*G[-y^(-1), -1, 0, x])/2 + 
         (5*G[-y^(-1), -1, -y^(-1), x])/2 + (11*G[-y^(-1), 0, -1, x])/2 - 
         (33*G[-y^(-1), 0, 0, x])/2 - 2*G[-y^(-1), 0, -y^(-1), x] - 
         G[-y^(-1), 0, y^(-1), x] + (11*G[-y^(-1), -y^(-1), -1, x])/2 - 
         3*G[-y^(-1), -y^(-1), 0, x] + (5*G[-y^(-1), -y^(-1), -y^(-1), x])/
          2 - 3*G[-y^(-1), -y^(-1), y^(-1), x] - 
         4*G[-y^(-1), y^(-1), -1, x] + G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), -y^(-1), x] + 4*G[y^(-1), -1, 0, x] - 
         4*G[y^(-1), -1, -y^(-1), x] - 4*G[y^(-1), 0, -1, x] - 
         2*G[y^(-1), 0, 0, x] + 3*G[y^(-1), 0, -y^(-1), x] + 
         3*G[y^(-1), 0, y^(-1), x] - 3*G[y^(-1), -y^(-1), 0, x] + 
         G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         4*G[y^(-1), y^(-1), -1, x] + G[y^(-1), y^(-1), 0, x] - 
         4*G[y^(-1), y^(-1), -y^(-1), x] + 3*G[y^(-1), y^(-1), y^(-1), x]) - 
       (9*I)*Pi*G[-(1 - y)/(2*y), 0, 0, z] - (9*I)*Pi*G[-(1 - y)/(2*y), 0, 1, 
         z] + (6*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (9*I)*Pi*G[-(1 - y)/(2*y), 1, 0, z] - 
       (9*I)*Pi*G[-(1 - y)/(2*y), 1, 1, z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + I*Pi*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, z] - 
       ((7*I)/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (6*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         0, z] + (6*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       ((5*I)/2)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         z] - I*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         z] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z] - (5*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (6*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*I)*Pi*G[(1 + y)/(2*y), 0, 0, z] - 
       (9*I)*Pi*G[(1 + y)/(2*y), 0, 1, z] + (2*I)*Pi*G[(1 + y)/(2*y), 0, 
         -(1 - y)/(2*y), z] + (6*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), 
         z] + (2*I)*Pi*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*I)*Pi*G[(1 + y)/(2*y), 1, 0, z] - (9*I)*Pi*G[(1 + y)/(2*y), 1, 1, 
         z] + (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 0, z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), 1, z] - 
       ((7*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (6*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         0, z] + (6*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, z] - 
       (3*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       ((5*I)/2)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         z] - I*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (5*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), z] - (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 0, z] - 
       (9*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, 1, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 0, z] - 
       (9*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, 1, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, z] + 
       (6*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, z] - 
       ((5*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), 0, z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), 1, z] - I*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - ((7*I)/2)*Pi*
        G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         0, z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
       (5*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 0, z] - 
       (9*I)*Pi*G[(1 + x*y)/(2*x*y), 0, 1, z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 0, z] - 
       (9*I)*Pi*G[(1 + x*y)/(2*x*y), 1, 1, z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
       I*Pi*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         0, z] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, z] - 
       ((5*I)/2)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), 0, z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), 1, z] - I*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - ((7*I)/2)*Pi*
        G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), z] - 
       (5*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         0, 0, z] - (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, 
         z] + I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         1, 0, z] - (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, 
         z] + I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), 0, z] + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), 1, z] - 
       (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] - (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         z] + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), 1, z] - (3*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), z] - (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, z] - (6*I)*Pi*G[(1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
       (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, z] - 
       (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, z] + 
       I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, z] - 
       (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, z] + 
       I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 1, z] - (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         z] - (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         z] - (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         z] - (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         -(1 - x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (10*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
       (10*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
       (14*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         0, (1 + y)/(2*y), z] - (6*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] + 
       (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] - 
       (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         z] + (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (10*I)*Pi*G[(1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         z] + (10*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
       G[-1, x]*(-10*Pi^2*G[1, z] + G[0, y]*((60*I)*Pi*G[1, z] - 
           (12*I)*Pi*G[-(1 - y)/(2*y), z] - (12*I)*Pi*G[(1 + y)/(2*y), z] - 
           (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (12*I)*Pi*
            G[(1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
          (Pi^2 + 2*G[-1, -1, y]) + (30*I)*Pi*G[0, 0, z] + 
         (30*I)*Pi*G[0, 1, z] - (12*I)*Pi*G[0, -(1 - y)/(2*y), z] - 
         (12*I)*Pi*G[0, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[0, -(1 - x*y)/(2*x*y), z] - (12*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (7*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (7*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), z]*((7*Pi^2)/4 - G[-1, -1, y]/2 + 2*G[-1, 1, y] + 
           2*G[1, -1, y]) + G[(1 + x*y)/(2*x*y), z]*((5*Pi^2)/4 + 
           (5*G[-1, -1, y])/2 + 2*G[-1, 1, y] + 2*G[1, -1, y]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((-5*Pi^2)/2 + 
           5*G[-1, -1, y] + 4*G[-1, 1, y] + 4*G[1, -1, y]) + 
         (30*I)*Pi*G[1, 0, z] + G[(1 + y)/(2*y), z]*((7*Pi^2)/4 + 
           2*G[-1, 1, y] + 2*G[1, -1, y] - G[1, 1, y]/2) + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi^2 + 2*G[1, 1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*((5*Pi^2)/4 + 2*G[-1, 1, y] + 
           2*G[1, -1, y] + (5*G[1, 1, y])/2) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-5*Pi^2)/2 + 
           4*G[-1, 1, y] + 4*G[1, -1, y] + 5*G[1, 1, y]) + 
         (30*I)*Pi*G[1, 1, z] - (12*I)*Pi*G[1, -(1 - y)/(2*y), z] - 
         (12*I)*Pi*G[1, (1 + y)/(2*y), z] - (12*I)*Pi*
          G[1, -(1 - x*y)/(2*x*y), z] - (12*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (7*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (7*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (6*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - ((5*I)/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         ((9*I)/2)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[(1 + y)/(2*y), 0, z] - (6*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         ((5*I)/2)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
         ((9*I)/2)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + ((9*I)/2)*Pi*
          G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - ((5*I)/2)*Pi*
          G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (6*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + ((9*I)/2)*Pi*
          G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - ((5*I)/2)*Pi*
          G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         I*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] - (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] + (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] + (5*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         G[-1, y]*((-10*I)*Pi*G[1, z] + ((5*I)/2)*Pi*G[-(1 - y)/(2*y), z] + 
           (2*I)*Pi*G[(1 + y)/(2*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           (I/2)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           (7*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (6*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[0, -(1 - y)/(2*y), z] + 3*G[0, (1 + x*y)/(2*x*y), z] + 
           (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           (5*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
           3*G[1, -(1 - y)/(2*y), z] + 3*G[1, (1 + x*y)/(2*x*y), z] + 
           (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           (5*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           (9*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
           (3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
           3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 - 
           (9*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
           G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[1, y]*((-10*I)*Pi*G[1, z] + (2*I)*Pi*G[-(1 - y)/(2*y), z] + 
           ((5*I)/2)*Pi*G[(1 + y)/(2*y), z] - (I/2)*Pi*G[-(1 - x*y)/(2*x*y), 
             z] + (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           (6*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (7*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[0, (1 + y)/(2*y), z] + 3*G[0, -(1 - x*y)/(2*x*y), z] + 
           (5*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
           3*G[1, (1 + y)/(2*y), z] + 3*G[1, -(1 - x*y)/(2*x*y), z] + 
           (5*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (9*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
           (3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
           3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 - 
           (9*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
           G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
           5*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 5*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y)/(2*y), z] + 10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         2*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 8*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 10*G[1, 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 10*G[1, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[1, 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         28*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         28*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       (14*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), x]*(2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
          G[-1, -1, y] + G[-(1 - y)/(2*y), z]*(-Pi^2/2 + 3*G[-1, -1, y]) - 
         (15*I)*Pi*G[0, 0, z] - (15*I)*Pi*G[0, 1, z] + 
         (11*I)*Pi*G[0, -(1 - y)/(2*y), z] + ((15*I)/2)*Pi*
          G[0, (1 + y)/(2*y), z] - ((7*I)/2)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (7*I)*Pi*
          G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         ((7*I)/2)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), z]*((-11*Pi^2)/6 - 5*G[-1, -1, y] - 
           2*G[-1, 1, y] - 2*G[1, -1, y]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((7*Pi^2)/6 - 
           2*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y]) - 
         (15*I)*Pi*G[1, 0, z] + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          (-Pi^2/2 - 2*G[-1, 1, y] - 2*G[1, -1, y] - 5*G[1, 1, y]) + 
         G[(1 + y)/(2*y), z]*((-5*Pi^2)/4 - 6*G[-1, -1, y] - 3*G[-1, 1, y] - 
           3*G[1, -1, y] - 3*G[1, 1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi^2 + 8*G[-1, -1, y] - 
           2*G[1, 1, y]) + G[-(1 - x*y)/(2*x*y), z]*((-19*Pi^2)/12 + 
           2*G[-1, -1, y] - G[-1, 1, y] - G[1, -1, y] - 2*G[1, 1, y]) - 
         (15*I)*Pi*G[1, 1, z] + (11*I)*Pi*G[1, -(1 - y)/(2*y), z] + 
         ((15*I)/2)*Pi*G[1, (1 + y)/(2*y), z] - ((7*I)/2)*Pi*
          G[1, -(1 - x*y)/(2*x*y), z] + (3*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (7*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         ((7*I)/2)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (3*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (3*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (3*I)*Pi*G[(1 + y)/(2*y), 0, z] + 
         (3*I)*Pi*G[(1 + y)/(2*y), 1, z] - I*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] + (I/2)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         ((3*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (5*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         14*G[0, 0, (1 + y)/(2*y), z] + 14*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         15*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[0, 1, (1 + y)/(2*y), z] + 10*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         5*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         15*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         (15*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (15*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 - 
         (5*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + (3*G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z])/2 - 
         2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + y)/(2*y), z])/2 + 12*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[1, 0, (1 + y)/(2*y), z] + 10*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         5*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         15*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         14*G[1, 1, (1 + y)/(2*y), z] + 14*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         15*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         (15*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (15*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 - 
         (5*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + (3*G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z])/2 - 
         2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + y)/(2*y), z])/2 + 12*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 6*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - G[(1 + y)/(2*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - G[(1 + y)/(2*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (7*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), 
           z] - 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
            (1 + y)/(2*y), z])/2 + 3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/
          2 + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         5*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         14*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((-15*I)*Pi*G[0, 0, z] - (15*I)*Pi*G[0, 1, z] - 
         ((7*I)/2)*Pi*G[0, -(1 - y)/(2*y), z] + (3*I)*Pi*G[0, (1 + y)/(2*y), 
           z] + (11*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         ((15*I)/2)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (7*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         ((7*I)/2)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (15*I)*Pi*G[1, 0, z] - (15*I)*Pi*G[1, 1, z] - 
         ((7*I)/2)*Pi*G[1, -(1 - y)/(2*y), z] + (3*I)*Pi*G[1, (1 + y)/(2*y), 
           z] + (11*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         ((15*I)/2)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (7*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         ((7*I)/2)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(2*G[0, 0, x] - 
           2*G[0, -y^(-1), x] - 2*G[-y^(-1), 0, x] + 
           2*G[-y^(-1), -y^(-1), x]) + G[(1 + y)/(2*y), z]*
          ((-7*Pi^2)/6 + 2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           2*G[0, -1, x] + 19*G[0, 0, x] - 5*G[0, -y^(-1), x] - 
           4*G[0, y^(-1), x] - 2*G[-y^(-1), -1, x] - 9*G[-y^(-1), 0, x] - 
           5*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((4*Pi^2)/3 + 
           3*G[-1, -1, x] + 9*G[-1, 0, x] - 2*G[-1, -y^(-1), x] + 
           2*G[-1, y^(-1), x] + 7*G[0, -1, x] - 7*G[0, 0, x] - 
           4*G[0, y^(-1), x] - 4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
           2*G[-y^(-1), -y^(-1), x] + 2*G[-y^(-1), y^(-1), x] + 
           6*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] - 
           4*G[y^(-1), -y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
          (-Pi^2/2 + 2*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 2*G[0, -1, x] - 
           5*G[0, 0, x] + G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 
           2*G[-y^(-1), -1, x] + G[-y^(-1), 0, x] + 
           3*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
           2*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x]) + 
         G[1, z]*(5*Pi^2 + (9*I)*Pi*G[-y^(-1), x] + I*Pi*G[y^(-1), x] + 
           4*G[-y^(-1), -1, x] - 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] - 
           4*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
          ((-7*Pi^2)/6 + 3*G[-1, -1, x] + (3*G[-1, 0, x])/2 - 
           2*G[-1, -y^(-1), x] - (5*G[-1, y^(-1), x])/2 - (3*G[0, -1, x])/2 + 
           (55*G[0, 0, x])/2 + G[0, -y^(-1), x] - G[0, y^(-1), x] + 
           3*G[-y^(-1), 0, x] + 2*G[-y^(-1), -y^(-1), x] - 
           G[-y^(-1), y^(-1), x] - (3*G[y^(-1), -1, x])/2 - 
           6*G[y^(-1), 0, x] + 3*G[y^(-1), -y^(-1), x] - 
           (3*G[y^(-1), y^(-1), x])/2) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*(Pi^2 + 5*G[-1, -1, x] + 
           4*G[-1, 0, x] - 2*G[-1, -y^(-1), x] - 3*G[-1, y^(-1), x] + 
           2*G[0, -1, x] + 6*G[0, 0, x] + 6*G[0, -y^(-1), x] + 
           2*G[0, y^(-1), x] + 2*G[-y^(-1), -1, x] + 8*G[-y^(-1), 0, x] + 
           8*G[-y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), x] - 
           5*G[y^(-1), -1, x] - 2*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
           G[y^(-1), y^(-1), x]) + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
          (-Pi^2/2 + 2*G[-1, 0, x] - 2*G[-1, y^(-1), x] - 4*G[0, -1, x] + 
           7*G[0, 0, x] + 2*G[0, -y^(-1), x] - G[0, y^(-1), x] + 
           2*G[-y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), x] + 
           4*G[y^(-1), -1, x] - 7*G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           G[y^(-1), y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          (-Pi^2 - 3*G[-1, -1, x] + (9*G[-1, 0, x])/2 - 2*G[-1, -y^(-1), x] + 
           G[-1, y^(-1), x]/2 - (5*G[0, -1, x])/2 - (17*G[0, 0, x])/2 - 
           G[0, -y^(-1), x] - 2*G[0, y^(-1), x] - 7*G[-y^(-1), 0, x] - 
           6*G[-y^(-1), -y^(-1), x] + G[-y^(-1), y^(-1), x] + 
           (11*G[y^(-1), -1, x])/2 - 3*G[y^(-1), 0, x] - 
           3*G[y^(-1), -y^(-1), x] + (5*G[y^(-1), y^(-1), x])/2) + 
         (3*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (3*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + ((3*I)/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (3*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         I*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[(1 + y)/(2*y), 0, z] + (3*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         (3*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (5*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + (I/2)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
           z] + I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           z] - I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] + (2*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + G[y^(-1), x]*
          ((-I)*Pi*G[(1 + y)/(2*y), z] + I*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           I*Pi*G[(1 + x*y)/(2*x*y), z] + I*Pi*G[(1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] + (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - (15*G[0, -(1 - y)/(2*y), z])/2 - 
           (5*G[0, (1 + x*y)/(2*x*y), z])/2 + 
           7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
           (15*G[1, -(1 - y)/(2*y), z])/2 - (5*G[1, (1 + x*y)/(2*x*y), z])/
            2 + 7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]/2 + 
           4*G[-(1 - y)/(2*y), 1, z] + G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           (5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
           4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), 1, z] + 4*G[(1 + y)/(2*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), 1, z] - 2*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + x*y)/(2*x*y), 1, z] + 3*G[(1 + x*y)/(2*x*y), 
             -(1 - y)/(2*y), z] + (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
              z])/2 - 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] + 3*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
           3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
           6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             1, z] + 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
           G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
           6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-y^(-1), x]*((-2*I)*Pi*G[-(1 - y)/(2*y), z] - 
           (2*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - 
           I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[0, -(1 - y)/(2*y), z] - 12*G[0, (1 + y)/(2*y), z] + 
           4*G[0, -(1 - x*y)/(2*x*y), z] - 12*G[0, (1 + x*y)/(2*x*y), z] + 
           10*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[1, -(1 - y)/(2*y), z] - 12*G[1, (1 + y)/(2*y), z] + 
           4*G[1, -(1 - x*y)/(2*x*y), z] - 12*G[1, (1 + x*y)/(2*x*y), z] + 
           10*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
           3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + y)/(2*y), 1, z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
           G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
           6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), 1, z] + 3*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            z] + 4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 4*G[(1 + x*y)/(2*x*y), 1, z] - 
           G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] - 6*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
           2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
           6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
           10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
             z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
             z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
             z] + 8*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, x]*((-20*I)*Pi*G[1, z] - ((5*I)/2)*Pi*G[-(1 - y)/(2*y), z] - 
           I*Pi*G[(1 + y)/(2*y), z] + (7*I)*Pi*G[-(1 - x*y)/(2*x*y), z] + 
           ((11*I)/2)*Pi*G[(1 + x*y)/(2*x*y), z] + (2*I)*Pi*
            G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (5*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (61*G[0, -(1 - y)/(2*y), z])/2 + 12*G[0, (1 + y)/(2*y), z] - 
           4*G[0, -(1 - x*y)/(2*x*y), z] - (25*G[0, (1 + x*y)/(2*x*y), z])/
            2 - 7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           (7*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (61*G[1, -(1 - y)/(2*y), z])/2 + 12*G[1, (1 + y)/(2*y), z] - 
           4*G[1, -(1 - x*y)/(2*x*y), z] - (25*G[1, (1 + x*y)/(2*x*y), z])/
            2 - 7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           (7*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (5*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
           2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
           4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           G[(1 + y)/(2*y), (1 + y)/(2*y), z] + G[(1 + y)/(2*y), 
            -(1 - x*y)/(2*x*y), z] - 8*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z] - 3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
           G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (19*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
           4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
           8*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
           9*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
           3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
           6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
            -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             -(1 - x*y)/(2*x*y), z] + 4*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
           2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
           12*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + 14*G[0, 0, -(1 - y)/(2*y), z] - 
         14*G[0, 0, (1 + x*y)/(2*x*y), z] + G[0, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 15*G[0, 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 10*G[0, 1, -(1 - y)/(2*y), z] - 
         10*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         5*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         15*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         (15*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (15*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         (5*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         12*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/
          2 - 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
          2 + 12*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[1, 0, -(1 - y)/(2*y), z] - 10*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         5*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         15*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         14*G[1, 1, -(1 - y)/(2*y), z] - 14*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         15*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         (15*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (15*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         (5*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         12*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/
          2 - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
          2 + 12*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] + 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] + 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - (5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - G[(1 + y)/(2*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] + 
         6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - G[(1 + y)/(2*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
           z] + 2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] + 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 3*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] + 6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] - (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 - G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] + 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         5*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y)/(2*y), z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] - 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         14*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), z] + 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, y]*((-15*I)*Pi*G[0, 0, z] - (15*I)*Pi*G[0, 1, z] + 
         (3*I)*Pi*G[0, -(1 - y)/(2*y), z] - ((7*I)/2)*Pi*G[0, (1 + y)/(2*y), 
           z] + ((15*I)/2)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (11*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (7*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         ((7*I)/2)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (15*I)*Pi*G[1, 0, z] - (15*I)*Pi*G[1, 1, z] + 
         (3*I)*Pi*G[1, -(1 - y)/(2*y), z] - ((7*I)/2)*Pi*G[1, (1 + y)/(2*y), 
           z] + ((15*I)/2)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (11*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (7*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         ((7*I)/2)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-Pi^2/2 + 2*G[-1, 0, x] - 
           2*G[-1, -y^(-1), x] - 4*G[0, -1, x] + 7*G[0, 0, x] - 
           G[0, -y^(-1), x] + 2*G[0, y^(-1), x] + 4*G[-y^(-1), -1, x] - 
           7*G[-y^(-1), 0, x] + G[-y^(-1), -y^(-1), x] - 
           2*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x]) + G[-(1 - x*y)/(2*x*y), z]*
          (-Pi^2 - 3*G[-1, -1, x] + (9*G[-1, 0, x])/2 + G[-1, -y^(-1), x]/2 - 
           2*G[-1, y^(-1), x] - (5*G[0, -1, x])/2 - (17*G[0, 0, x])/2 - 
           2*G[0, -y^(-1), x] - G[0, y^(-1), x] + (11*G[-y^(-1), -1, x])/2 - 
           3*G[-y^(-1), 0, x] + (5*G[-y^(-1), -y^(-1), x])/2 - 
           3*G[-y^(-1), y^(-1), x] - 7*G[y^(-1), 0, x] + G[y^(-1), -y^(-1), 
            x] - 6*G[y^(-1), y^(-1), x]) + G[-(1 - y)/(2*y), z]*
          ((-7*Pi^2)/6 + 2*G[-1, 0, x] - 2*G[-1, y^(-1), x] + 2*G[0, -1, x] + 
           19*G[0, 0, x] - 4*G[0, -y^(-1), x] - 5*G[0, y^(-1), x] - 
           2*G[y^(-1), -1, x] - 9*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
           5*G[y^(-1), y^(-1), x]) + G[1, z]*(5*Pi^2 + I*Pi*G[-y^(-1), x] + 
           (9*I)*Pi*G[y^(-1), x] - 4*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] - 
           4*G[-y^(-1), -y^(-1), x] + 4*G[-y^(-1), y^(-1), x] + 
           4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x] - 
           4*G[y^(-1), y^(-1), x]) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z]*((4*Pi^2)/3 + 3*G[-1, -1, x] + 9*G[-1, 0, x] + 
           2*G[-1, -y^(-1), x] - 2*G[-1, y^(-1), x] + 7*G[0, -1, x] - 
           7*G[0, 0, x] - 4*G[0, -y^(-1), x] + 6*G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), x] - 
           4*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), x] - 
           2*G[y^(-1), y^(-1), x]) + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z]*(2*G[0, 0, x] - 2*G[0, y^(-1), x] - 2*G[y^(-1), 0, x] + 
           2*G[y^(-1), y^(-1), x]) + G[(1 + y)/(2*y), z]*
          ((-7*Pi^2)/6 + 3*G[-1, -1, x] + (3*G[-1, 0, x])/2 - 
           (5*G[-1, -y^(-1), x])/2 - 2*G[-1, y^(-1), x] - (3*G[0, -1, x])/2 + 
           (55*G[0, 0, x])/2 - G[0, -y^(-1), x] + G[0, y^(-1), x] - 
           (3*G[-y^(-1), -1, x])/2 - 6*G[-y^(-1), 0, x] - 
           (3*G[-y^(-1), -y^(-1), x])/2 + 3*G[-y^(-1), y^(-1), x] + 
           3*G[y^(-1), 0, x] - G[y^(-1), -y^(-1), x] + 
           2*G[y^(-1), y^(-1), x]) + G[(1 + x*y)/(2*x*y), z]*
          (-Pi^2/2 + 2*G[-1, 0, x] - 2*G[-1, y^(-1), x] - 2*G[0, -1, x] - 
           5*G[0, 0, x] + 2*G[0, -y^(-1), x] + G[0, y^(-1), x] - 
           2*G[-y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), x] + 
           2*G[y^(-1), -1, x] + G[y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), x] + 
           3*G[y^(-1), y^(-1), x]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(Pi^2 + 5*G[-1, -1, x] + 4*G[-1, 0, x] - 3*G[-1, -y^(-1), x] - 
           2*G[-1, y^(-1), x] + 2*G[0, -1, x] + 6*G[0, 0, x] + 
           2*G[0, -y^(-1), x] + 6*G[0, y^(-1), x] - 5*G[-y^(-1), -1, x] - 
           2*G[-y^(-1), 0, x] - G[-y^(-1), -y^(-1), x] + 
           4*G[-y^(-1), y^(-1), x] + 2*G[y^(-1), -1, x] + 8*G[y^(-1), 0, x] - 
           2*G[y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), x]) + 
         (3*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (3*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         (5*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (3*I)*Pi*G[(1 + y)/(2*y), 0, z] + 
         (3*I)*Pi*G[(1 + y)/(2*y), 1, z] + ((3*I)/2)*Pi*G[(1 + y)/(2*y), 
           (1 + y)/(2*y), z] - (3*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
           z] - I*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] + 
         (I/2)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         I*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
           1, z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         I*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] - (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
           z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] + G[y^(-1), x]*((-2*I)*Pi*G[(1 + y)/(2*y), z] - 
           (2*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[0, -(1 - y)/(2*y), z] + 4*G[0, (1 + y)/(2*y), z] - 
           12*G[0, -(1 - x*y)/(2*x*y), z] + 4*G[0, (1 + x*y)/(2*x*y), z] + 
           10*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           12*G[1, -(1 - y)/(2*y), z] + 4*G[1, (1 + y)/(2*y), z] - 
           12*G[1, -(1 - x*y)/(2*x*y), z] + 4*G[1, (1 + x*y)/(2*x*y), z] + 
           10*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - y)/(2*y), 1, z] - G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
           G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
           6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[(1 + y)/(2*y), 1, z] - G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[-(1 - x*y)/(2*x*y), 1, z] - G[-(1 - x*y)/(2*x*y), 
            (1 + y)/(2*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            z] - 6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 4*G[(1 + x*y)/(2*x*y), 1, z] + 
           3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] + 4*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
           2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
           6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] + 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           8*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
             z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
             z] + 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
             z] - 10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[-y^(-1), x]*((-I)*Pi*G[-(1 - y)/(2*y), z] + 
           I*Pi*G[-(1 - x*y)/(2*x*y), z] + I*Pi*G[(1 + x*y)/(2*x*y), z] + 
           (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (15*G[0, (1 + y)/(2*y), z])/2 - (5*G[0, -(1 - x*y)/(2*x*y), z])/
            2 + 7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
           2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (15*G[1, (1 + y)/(2*y), z])/2 - (5*G[1, -(1 - x*y)/(2*x*y), z])/
            2 + 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]/2 - 
           2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - y)/(2*y), 1, z] + 4*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + y)/(2*y), 1, z] + G[(1 + y)/(2*y), (1 + y)/(2*y), z] + 
           (5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
           4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[-(1 - x*y)/(2*x*y), 1, z] + 3*G[-(1 - x*y)/(2*x*y), 
             (1 + y)/(2*y), z] + (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
              z])/2 - 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           4*G[(1 + x*y)/(2*x*y), 1, z] - 2*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
           6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] + 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
             1, z] - G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
            -(1 - x*y)/(2*x*y), z] - 6*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
           4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
              (2*(1 + x)*y), z]) + 14*G[0, 0, (1 + y)/(2*y), z] - 
         14*G[0, 0, -(1 - x*y)/(2*x*y), z] + 
         15*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[0, 1, (1 + y)/(2*y), z] - 10*G[0, 1, -(1 - x*y)/(2*x*y), z] + 
         15*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         (15*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (15*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         (5*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - (3*G[0, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z])/2 + 
         12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + y)/(2*y), z])/2 - 2*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[1, 0, (1 + y)/(2*y), z] - 10*G[1, 0, -(1 - x*y)/(2*x*y), z] + 
         15*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         14*G[1, 1, (1 + y)/(2*y), z] - 14*G[1, 1, -(1 - x*y)/(2*x*y), z] + 
         15*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         (15*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (15*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         (5*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] - 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - (3*G[1, -(1 - y - x*y + x*y^2)/
             (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z])/2 + 
         12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + y)/(2*y), z])/2 - 2*G[1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (7*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] - 2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + (5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] - (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z])/2 - G[-(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), z] + 4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         5*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y)/(2*y), z] - 6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y)/(2*y), z] - 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
          -(1 - x*y)/(2*x*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] + 
         14*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[y^(-1), x]*((-15*I)*Pi*G[0, 0, z] - (15*I)*Pi*G[0, 1, z] + 
         ((15*I)/2)*Pi*G[0, -(1 - y)/(2*y), z] + (11*I)*Pi*
          G[0, (1 + y)/(2*y), z] + (3*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         ((7*I)/2)*Pi*G[0, (1 + x*y)/(2*x*y), z] - 
         (7*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         ((7*I)/2)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*(-Pi^2/2 - 
           5*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y]) - 
         (15*I)*Pi*G[1, 0, z] + G[-(1 - y)/(2*y), z]*((-5*Pi^2)/4 - 
           3*G[-1, -1, y] - 3*G[-1, 1, y] - 3*G[1, -1, y] - 6*G[1, 1, y]) + 
         G[-(1 - x*y)/(2*x*y), z]*((-11*Pi^2)/6 - 2*G[-1, 1, y] - 
           2*G[1, -1, y] - 5*G[1, 1, y]) + 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((7*Pi^2)/6 - 
           2*G[-1, 1, y] - 2*G[1, -1, y] - 2*G[1, 1, y]) + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*G[1, 1, y] + 
         G[(1 + x*y)/(2*x*y), z]*((-19*Pi^2)/12 - 2*G[-1, -1, y] - 
           G[-1, 1, y] - G[1, -1, y] + 2*G[1, 1, y]) + G[(1 + y)/(2*y), z]*
          (-Pi^2/2 + 3*G[1, 1, y]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]*(Pi^2 - 2*G[-1, -1, y] + 8*G[1, 1, y]) - (15*I)*Pi*G[1, 1, z] + 
         ((15*I)/2)*Pi*G[1, -(1 - y)/(2*y), z] + (11*I)*Pi*
          G[1, (1 + y)/(2*y), z] + (3*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] - 
         ((7*I)/2)*Pi*G[1, (1 + x*y)/(2*x*y), z] - 
         (7*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         ((7*I)/2)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*I)*Pi*G[-(1 - y)/(2*y), 0, z] + (3*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] - I*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (I/2)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         (3*I)*Pi*G[(1 + y)/(2*y), 0, z] + (3*I)*Pi*G[(1 + y)/(2*y), 1, z] - 
         I*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] + 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z] - 
         (5*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (3*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (3*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] + 
         (3*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] - (3*I)*Pi*G[(1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + ((3*I)/2)*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + x*y)/(2*x*y), z] - I*Pi*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           z] + (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
         I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
         (3*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + I*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         14*G[0, 0, -(1 - y)/(2*y), z] + 14*G[0, 0, (1 + x*y)/(2*x*y), z] + 
         15*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[0, 1, -(1 - y)/(2*y), z] + 10*G[0, 1, (1 + x*y)/(2*x*y), z] + 
         15*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         (15*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         12*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (15*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 - 
         (5*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/
          2 + 12*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
          2 - 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[1, 0, -(1 - y)/(2*y), z] + 10*G[1, 0, (1 + x*y)/(2*x*y), z] + 
         15*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         5*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         14*G[1, 1, -(1 - y)/(2*y), z] + 14*G[1, 1, (1 + x*y)/(2*x*y), z] + 
         15*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         (15*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         12*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         12*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + (15*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 - 
         (5*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/
          2 + 12*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
          2 - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + (5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 + G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         3*G[-(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z] + G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), z] - 4*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] - 6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         3*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] + (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 + G[(1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), z] - 4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         5*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 6*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z] + 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z] - G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] + 2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] - 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         14*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, x]*(-20*Pi^2*G[1, z] + G[0, y]*((120*I)*Pi*G[1, z] - 
           (24*I)*Pi*G[-(1 - y)/(2*y), z] - (24*I)*Pi*G[(1 + y)/(2*y), z] - 
           (24*I)*Pi*G[-(1 - x*y)/(2*x*y), z] - (24*I)*Pi*
            G[(1 + x*y)/(2*x*y), z] - (8*I)*Pi*G[(1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] - (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z]) + (60*I)*Pi*G[0, 0, z] + 
         (60*I)*Pi*G[0, 1, z] - ((61*I)/2)*Pi*G[0, -(1 - y)/(2*y), z] - 
         ((61*I)/2)*Pi*G[0, (1 + y)/(2*y), z] - ((23*I)/2)*Pi*
          G[0, -(1 - x*y)/(2*x*y), z] - ((23*I)/2)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] + (7*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (7*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         ((7*I)/2)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         ((7*I)/2)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*((3*Pi^2)/2 + 
           5*G[-1, -1, y] + 2*G[-1, 1, y] + 2*G[1, -1, y]) + 
         (60*I)*Pi*G[1, 0, z] + G[-(1 - x*y)/(2*x*y), z]*
          ((9*Pi^2)/2 - 2*G[-1, -1, y] - 3*G[-1, 1, y] - 3*G[1, -1, y] - 
           (11*G[1, 1, y])/2) + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
          ((7*Pi^2)/3 + 8*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] - 
           5*G[1, 1, y]) + G[(1 + x*y)/(2*x*y), z]*((9*Pi^2)/2 - 
           (11*G[-1, -1, y])/2 - 3*G[-1, 1, y] - 3*G[1, -1, y] - 
           2*G[1, 1, y]) + G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
          ((3*Pi^2)/2 + 2*G[-1, 1, y] + 2*G[1, -1, y] + 5*G[1, 1, y]) + 
         G[-(1 - y)/(2*y), z]*((11*Pi^2)/3 + (29*G[-1, -1, y])/2 + 
           13*G[-1, 1, y] + 13*G[1, -1, y] + 6*G[1, 1, y]) + 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*((7*Pi^2)/3 - 
           5*G[-1, -1, y] - 2*G[-1, 1, y] - 2*G[1, -1, y] + 8*G[1, 1, y]) + 
         G[(1 + y)/(2*y), z]*((11*Pi^2)/3 + 6*G[-1, -1, y] + 13*G[-1, 1, y] + 
           13*G[1, -1, y] + (29*G[1, 1, y])/2) + (60*I)*Pi*G[1, 1, z] - 
         ((61*I)/2)*Pi*G[1, -(1 - y)/(2*y), z] - ((61*I)/2)*Pi*
          G[1, (1 + y)/(2*y), z] - ((23*I)/2)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - ((23*I)/2)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (7*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (7*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         ((7*I)/2)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         ((7*I)/2)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - y)/(2*y), 0, z] - (12*I)*Pi*G[-(1 - y)/(2*y), 1, 
           z] + ((5*I)/2)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         (4*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (3*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - (12*I)*Pi*G[(1 + y)/(2*y), 0, z] - 
         (12*I)*Pi*G[(1 + y)/(2*y), 1, z] + ((5*I)/2)*Pi*
          G[(1 + y)/(2*y), (1 + y)/(2*y), z] + (4*I)*Pi*G[(1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[(1 + y)/(2*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (3*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z] - (12*I)*Pi*
          G[-(1 - x*y)/(2*x*y), 1, z] + ((19*I)/2)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] + (2*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           -(1 - x*y)/(2*x*y), z] - (4*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (12*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z] - 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z] + ((19*I)/2)*Pi*
          G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         (2*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         (4*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 0, z] - (4*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), 1, z] + (9*I)*Pi*G[(1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + (5*I)*Pi*
          G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
         (9*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           z] + (5*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] - (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         I*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         I*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         (2*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*((-20*I)*Pi*G[1, z] - I*Pi*G[-(1 - y)/(2*y), z] - 
           ((5*I)/2)*Pi*G[(1 + y)/(2*y), z] + ((11*I)/2)*Pi*
            G[-(1 - x*y)/(2*x*y), z] + (7*I)*Pi*G[(1 + x*y)/(2*x*y), z] - 
           I*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           (2*I)*Pi*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           (5*I)*Pi*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           12*G[0, -(1 - y)/(2*y), z] + (61*G[0, (1 + y)/(2*y), z])/2 - 
           (25*G[0, -(1 - x*y)/(2*x*y), z])/2 - 4*G[0, (1 + x*y)/(2*x*y), 
             z] - 7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (7*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           12*G[1, -(1 - y)/(2*y), z] + (61*G[1, (1 + y)/(2*y), z])/2 - 
           (25*G[1, -(1 - x*y)/(2*x*y), z])/2 - 4*G[1, (1 + x*y)/(2*x*y), 
             z] - 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (7*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
           G[-(1 - y)/(2*y), -(1 - y)/(2*y), z] + G[-(1 - y)/(2*y), 
            (1 + x*y)/(2*x*y), z] - 8*G[-(1 - y)/(2*y), 
             -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (5*G[(1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
           2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
           4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           3*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           (19*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
           4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
           8*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + G[(1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z] - 4*G[(1 + x*y)/(2*x*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           9*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
           3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
           6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             -(1 - y)/(2*y), z] + 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
             (1 + x*y)/(2*x*y), z] - 2*G[-(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
           2*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
           12*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
            (1 + y)/(2*y), z] - 2*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + x*y)/(2*x*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         14*G[0, 0, -(1 - y)/(2*y), z] + 14*G[0, 0, (1 + y)/(2*y), z] - 
         14*G[0, 0, -(1 - x*y)/(2*x*y), z] - 14*G[0, 0, (1 + x*y)/(2*x*y), 
           z] + 16*G[0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[0, 1, -(1 - y)/(2*y), z] + 10*G[0, 1, (1 + y)/(2*y), z] - 
         10*G[0, 1, -(1 - x*y)/(2*x*y), z] - 10*G[0, 1, (1 + x*y)/(2*x*y), 
           z] + 20*G[0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         20*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         (15*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         16*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         (15*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         16*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (15*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         (5*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         16*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (15*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         (5*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         16*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/
          2 - (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
            -(1 - x*y)/(2*x*y), z])/2 + 10*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z])/2 - 
         (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
          2 + 10*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         10*G[1, 0, -(1 - y)/(2*y), z] + 10*G[1, 0, (1 + y)/(2*y), z] - 
         10*G[1, 0, -(1 - x*y)/(2*x*y), z] - 10*G[1, 0, (1 + x*y)/(2*x*y), 
           z] + 20*G[1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         20*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         14*G[1, 1, -(1 - y)/(2*y), z] + 14*G[1, 1, (1 + y)/(2*y), z] - 
         14*G[1, 1, -(1 - x*y)/(2*x*y), z] - 14*G[1, 1, (1 + x*y)/(2*x*y), 
           z] + 16*G[1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 + 
         (15*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z])/2 - 
         16*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (5*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z])/2 + 
         (15*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z])/2 - 
         16*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (15*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z])/2 + 
         (5*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 - 
         16*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - (15*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z])/2 + 
         (5*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 - 
         16*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z])/
          2 - (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
            -(1 - x*y)/(2*x*y), z])/2 + 10*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z])/2 - 
         (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), z])/
          2 + 10*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), z] + 
         6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         (5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z])/2 + 
         4*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 10*G[-(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (7*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         (5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z])/2 + 
         4*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y)/(2*y), z] - 
         6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 10*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[-(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y)/(2*y), z])/2 - 
         3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          (1 + y)/(2*y), z] - (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
            -(1 - x*y)/(2*x*y), z])/2 - 4*G[-(1 - x*y)/(2*x*y), 
           (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 6*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), z] - 
         5*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - x*y)/(2*x*y), z] - 10*G[-(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), 
           z] - 6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), z] - 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), z] + 
         2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), z] + 
         6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), z] - 
         4*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), z])/2 - 
         3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          -(1 - y)/(2*y), z] - (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
            (1 + x*y)/(2*x*y), z])/2 - 4*G[(1 + x*y)/(2*x*y), 
           -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), z] + 6*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] - 
         5*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + x*y)/(2*x*y), z] - 10*G[(1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           (1 + y)/(2*y), z] - 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), (1 + y)/(2*y), z] + 
         6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 2*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y)/(2*y), z] - 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           -(1 - y)/(2*y), z] - 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
           z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), z] - 
         6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
           z] - 6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y)/(2*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y)/(2*y), z] + 
         10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - x*y)/(2*x*y), z] + 
         18*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), z] - 
         6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + y)/(2*y), z] - 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
           (1 + x*y)/(2*x*y), z] - 6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), z] - 10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), z] + 
         10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + x*y)/(2*x*y), z] + 
         18*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (7*G[-1, -1, -1, -1, y])/2 + 3*G[-1, -1, -1, 1, y] + 
       4*G[-1, -1, 0, 0, x] - 2*G[-1, -1, 0, -y^(-1), x] - 
       2*G[-1, -1, 0, y^(-1), x] + 3*G[-1, -1, 1, -1, y] + 
       4*G[-1, -1, 1, 1, y] - 2*G[-1, -1, -y^(-1), 0, x] + 
       2*G[-1, -1, -y^(-1), -y^(-1), x] - 2*G[-1, -1, y^(-1), 0, x] + 
       2*G[-1, -1, y^(-1), y^(-1), x] - 8*G[-1, 0, -1, 0, x] + 
       4*G[-1, 0, -1, -y^(-1), x] + 4*G[-1, 0, -1, y^(-1), x] - 
       8*G[-1, 0, 0, -1, x] + 18*G[-1, 0, 0, 0, x] - G[-1, 0, 0, -y^(-1), 
        x] - G[-1, 0, 0, y^(-1), x] + 4*G[-1, 0, -y^(-1), -1, x] - 
       G[-1, 0, -y^(-1), 0, x] - 3*G[-1, 0, -y^(-1), -y^(-1), x] - 
       4*G[-1, 0, -y^(-1), y^(-1), x] + 4*G[-1, 0, y^(-1), -1, x] - 
       G[-1, 0, y^(-1), 0, x] - 4*G[-1, 0, y^(-1), -y^(-1), x] - 
       3*G[-1, 0, y^(-1), y^(-1), x] + 3*G[-1, 1, -1, -1, y] + 
       4*G[-1, 1, -1, 1, y] + 4*G[-1, 1, 1, -1, y] + 3*G[-1, 1, 1, 1, y] + 
       4*G[-1, -y^(-1), -1, 0, x] - 4*G[-1, -y^(-1), -1, -y^(-1), x] + 
       4*G[-1, -y^(-1), 0, -1, x] - 7*G[-1, -y^(-1), 0, 0, x] + 
       3*G[-1, -y^(-1), 0, -y^(-1), x] - 4*G[-1, -y^(-1), 0, y^(-1), x] - 
       4*G[-1, -y^(-1), -y^(-1), -1, x] + 3*G[-1, -y^(-1), -y^(-1), 0, x] + 
       3*G[-1, -y^(-1), -y^(-1), -y^(-1), x] + 
       2*G[-1, -y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-1, -y^(-1), y^(-1), 0, x] + 2*G[-1, -y^(-1), y^(-1), -y^(-1), 
         x] + 2*G[-1, -y^(-1), y^(-1), y^(-1), x] + 
       4*G[-1, y^(-1), -1, 0, x] - 4*G[-1, y^(-1), -1, y^(-1), x] + 
       4*G[-1, y^(-1), 0, -1, x] - 7*G[-1, y^(-1), 0, 0, x] - 
       4*G[-1, y^(-1), 0, -y^(-1), x] + 3*G[-1, y^(-1), 0, y^(-1), x] - 
       4*G[-1, y^(-1), -y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), -y^(-1), 
         x] + 2*G[-1, y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-1, y^(-1), y^(-1), -1, x] + 3*G[-1, y^(-1), y^(-1), 0, x] + 
       2*G[-1, y^(-1), y^(-1), -y^(-1), x] + 3*G[-1, y^(-1), y^(-1), y^(-1), 
         x] - 2*G[0, -1, -1, 0, x] + G[0, -1, -1, -y^(-1), x] + 
       G[0, -1, -1, y^(-1), x] - 13*G[0, -1, 0, 0, x] - 
       (3*G[0, -1, 0, -y^(-1), x])/2 - (3*G[0, -1, 0, y^(-1), x])/2 - 
       G[0, -1, -y^(-1), 0, x]/2 + (9*G[0, -1, -y^(-1), -y^(-1), x])/2 + 
       4*G[0, -1, -y^(-1), y^(-1), x] - G[0, -1, y^(-1), 0, x]/2 + 
       4*G[0, -1, y^(-1), -y^(-1), x] + (9*G[0, -1, y^(-1), y^(-1), x])/2 - 
       16*G[0, 0, -1, -1, x] - 11*G[0, 0, -1, 0, x] + 
       (11*G[0, 0, -1, -y^(-1), x])/2 + (11*G[0, 0, -1, y^(-1), x])/2 - 
       12*G[0, 0, 0, -1, x] + 55*G[0, 0, 0, 0, x] - 
       (7*G[0, 0, 0, -y^(-1), x])/2 - (7*G[0, 0, 0, y^(-1), x])/2 + 
       (45*G[0, 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[0, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[0, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[0, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       6*G[0, 0, -y^(-1), -1, x] - 4*G[0, 0, -y^(-1), 0, x] - 
       2*G[0, 0, -y^(-1), -y^(-1), x] - 2*G[0, 0, -y^(-1), y^(-1), x] + 
       6*G[0, 0, y^(-1), -1, x] - 4*G[0, 0, y^(-1), 0, x] - 
       2*G[0, 0, y^(-1), -y^(-1), x] - 2*G[0, 0, y^(-1), y^(-1), x] - 
       14*G[0, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       14*G[0, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       14*G[0, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 14*G[0, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 14*G[0, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       14*G[0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (45*G[0, 1, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (45*G[0, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[0, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[0, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       10*G[0, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[0, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[0, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 10*G[0, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 10*G[0, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 8*G[0, -y^(-1), -1, -1, x] - 
       (3*G[0, -y^(-1), -1, 0, x])/2 + (3*G[0, -y^(-1), -1, -y^(-1), x])/2 - 
       2*G[0, -y^(-1), 0, -1, x] - 3*G[0, -y^(-1), 0, 0, x] + 
       G[0, -y^(-1), 0, -y^(-1), x] + 2*G[0, -y^(-1), 0, y^(-1), x] + 
       6*G[0, -y^(-1), -y^(-1), -1, x] - (7*G[0, -y^(-1), -y^(-1), 0, x])/2 - 
       (7*G[0, -y^(-1), -y^(-1), -y^(-1), x])/2 - 
       5*G[0, -y^(-1), -y^(-1), y^(-1), x] - 4*G[0, -y^(-1), y^(-1), -1, x] + 
       6*G[0, -y^(-1), y^(-1), 0, x] - 5*G[0, -y^(-1), y^(-1), -y^(-1), x] - 
       5*G[0, -y^(-1), y^(-1), y^(-1), x] + 8*G[0, y^(-1), -1, -1, x] - 
       (3*G[0, y^(-1), -1, 0, x])/2 + (3*G[0, y^(-1), -1, y^(-1), x])/2 - 
       2*G[0, y^(-1), 0, -1, x] - 3*G[0, y^(-1), 0, 0, x] + 
       2*G[0, y^(-1), 0, -y^(-1), x] + G[0, y^(-1), 0, y^(-1), x] - 
       4*G[0, y^(-1), -y^(-1), -1, x] + 6*G[0, y^(-1), -y^(-1), 0, x] - 
       5*G[0, y^(-1), -y^(-1), -y^(-1), x] - 5*G[0, y^(-1), -y^(-1), y^(-1), 
         x] + 6*G[0, y^(-1), y^(-1), -1, x] - (7*G[0, y^(-1), y^(-1), 0, x])/
        2 - 5*G[0, y^(-1), y^(-1), -y^(-1), x] - 
       (7*G[0, y^(-1), y^(-1), y^(-1), x])/2 - 
       (15*G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (15*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (15*G[0, -(1 - y)/(2*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (5*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (15*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       8*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (15*G[0, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (15*G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (15*G[0, (1 + y)/(2*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (5*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (15*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       8*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (15*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (15*G[0, -(1 - x*y)/(2*x*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + (15*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (5*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 8*G[0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (15*G[0, (1 + x*y)/(2*x*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[0, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[0, (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (15*G[0, (1 + x*y)/(2*x*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (15*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (5*G[0, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       8*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       7*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 7*G[0, -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 7*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       14*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       14*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[1, -1, -1, -1, y] + 4*G[1, -1, -1, 1, y] + 4*G[1, -1, 1, -1, y] + 
       3*G[1, -1, 1, 1, y] + (45*G[1, 0, 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (45*G[1, 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[1, 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[1, 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       10*G[1, 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[1, 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[1, 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 10*G[1, 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 10*G[1, 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, 1, -1, -1, y] + 3*G[1, 1, -1, 1, y] + 
       (45*G[1, 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[1, 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       3*G[1, 1, 1, -1, y] + (7*G[1, 1, 1, 1, y])/2 + 
       (45*G[1, 1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (45*G[1, 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       14*G[1, 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       14*G[1, 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       14*G[1, 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 14*G[1, 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 14*G[1, 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       14*G[1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (15*G[1, -(1 - y)/(2*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (15*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (5*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (15*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 8*G[1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (15*G[1, (1 + y)/(2*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (15*G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (5*G[1, (1 + y)/(2*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (15*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 8*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (15*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (15*G[1, -(1 - x*y)/(2*x*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + (15*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (5*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 8*G[1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (15*G[1, (1 + x*y)/(2*x*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (15*G[1, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (15*G[1, (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (15*G[1, (1 + x*y)/(2*x*y), 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (15*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + (5*G[1, (1 + x*y)/(2*x*y), 
          (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       8*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       7*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 
       (7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       (7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - 7*G[1, -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 7*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       14*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       14*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-y^(-1), -1, -1, 0, x] - G[-y^(-1), -1, -1, -y^(-1), x] + 
       (17*G[-y^(-1), -1, 0, 0, x])/2 - G[-y^(-1), -1, 0, -y^(-1), x]/2 - 
       4*G[-y^(-1), -1, -y^(-1), -1, x] + (5*G[-y^(-1), -1, -y^(-1), 0, x])/
        2 - (9*G[-y^(-1), -1, -y^(-1), -y^(-1), x])/2 - 
       2*G[-y^(-1), -1, -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), -1, y^(-1), -1, x] - 4*G[-y^(-1), -1, y^(-1), 0, x] - 
       2*G[-y^(-1), -1, y^(-1), -y^(-1), x] + 
       2*G[-y^(-1), -1, y^(-1), y^(-1), x] + 8*G[-y^(-1), 0, -1, -1, x] + 
       (3*G[-y^(-1), 0, -1, 0, x])/2 - (11*G[-y^(-1), 0, -1, -y^(-1), x])/2 + 
       4*G[-y^(-1), 0, -1, y^(-1), x] + 2*G[-y^(-1), 0, 0, -1, x] - 
       (37*G[-y^(-1), 0, 0, 0, x])/2 + (17*G[-y^(-1), 0, 0, -y^(-1), x])/2 - 
       6*G[-y^(-1), 0, 0, y^(-1), x] + 2*G[-y^(-1), 0, -y^(-1), -1, x] + 
       G[-y^(-1), 0, -y^(-1), 0, x] + 4*G[-y^(-1), 0, -y^(-1), -y^(-1), x] - 
       G[-y^(-1), 0, -y^(-1), y^(-1), x] - 4*G[-y^(-1), 0, y^(-1), -1, x] + 
       2*G[-y^(-1), 0, y^(-1), 0, x] - G[-y^(-1), 0, y^(-1), -y^(-1), x] - 
       5*G[-y^(-1), 0, y^(-1), y^(-1), x] - 16*G[-y^(-1), -y^(-1), -1, -1, 
         x] + (19*G[-y^(-1), -y^(-1), -1, 0, x])/2 - 
       (3*G[-y^(-1), -y^(-1), -1, -y^(-1), x])/2 + 
       10*G[-y^(-1), -y^(-1), 0, -1, x] - 2*G[-y^(-1), -y^(-1), 0, 0, x] + 
       G[-y^(-1), -y^(-1), 0, -y^(-1), x] - 3*G[-y^(-1), -y^(-1), 0, y^(-1), 
         x] - 6*G[-y^(-1), -y^(-1), -y^(-1), -1, x] + 
       (11*G[-y^(-1), -y^(-1), -y^(-1), 0, x])/2 + 
       (7*G[-y^(-1), -y^(-1), -y^(-1), -y^(-1), x])/2 + 
       3*G[-y^(-1), -y^(-1), -y^(-1), y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), -1, x] - 
       7*G[-y^(-1), -y^(-1), y^(-1), 0, x] + 
       3*G[-y^(-1), -y^(-1), y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), -y^(-1), y^(-1), y^(-1), x] + 
       8*G[-y^(-1), y^(-1), -1, -1, x] - 4*G[-y^(-1), y^(-1), -1, 0, x] - 
       4*G[-y^(-1), y^(-1), -1, y^(-1), x] - 4*G[-y^(-1), y^(-1), 0, -1, x] - 
       2*G[-y^(-1), y^(-1), 0, 0, x] - 3*G[-y^(-1), y^(-1), 0, -y^(-1), x] + 
       G[-y^(-1), y^(-1), 0, y^(-1), x] - 3*G[-y^(-1), y^(-1), -y^(-1), 0, 
         x] + 3*G[-y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[-y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       4*G[-y^(-1), y^(-1), y^(-1), -1, x] + G[-y^(-1), y^(-1), y^(-1), 0, 
        x] + 4*G[-y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       3*G[-y^(-1), y^(-1), y^(-1), y^(-1), x] + G[y^(-1), -1, -1, 0, x] - 
       G[y^(-1), -1, -1, y^(-1), x] + (17*G[y^(-1), -1, 0, 0, x])/2 - 
       G[y^(-1), -1, 0, y^(-1), x]/2 + 4*G[y^(-1), -1, -y^(-1), -1, x] - 
       4*G[y^(-1), -1, -y^(-1), 0, x] + 2*G[y^(-1), -1, -y^(-1), -y^(-1), 
         x] - 2*G[y^(-1), -1, -y^(-1), y^(-1), x] - 
       4*G[y^(-1), -1, y^(-1), -1, x] + (5*G[y^(-1), -1, y^(-1), 0, x])/2 - 
       2*G[y^(-1), -1, y^(-1), -y^(-1), x] - 
       (9*G[y^(-1), -1, y^(-1), y^(-1), x])/2 + 8*G[y^(-1), 0, -1, -1, x] + 
       (3*G[y^(-1), 0, -1, 0, x])/2 + 4*G[y^(-1), 0, -1, -y^(-1), x] - 
       (11*G[y^(-1), 0, -1, y^(-1), x])/2 + 2*G[y^(-1), 0, 0, -1, x] - 
       (37*G[y^(-1), 0, 0, 0, x])/2 - 6*G[y^(-1), 0, 0, -y^(-1), x] + 
       (17*G[y^(-1), 0, 0, y^(-1), x])/2 - 4*G[y^(-1), 0, -y^(-1), -1, x] + 
       2*G[y^(-1), 0, -y^(-1), 0, x] - 5*G[y^(-1), 0, -y^(-1), -y^(-1), x] - 
       G[y^(-1), 0, -y^(-1), y^(-1), x] + 2*G[y^(-1), 0, y^(-1), -1, x] + 
       G[y^(-1), 0, y^(-1), 0, x] - G[y^(-1), 0, y^(-1), -y^(-1), x] + 
       4*G[y^(-1), 0, y^(-1), y^(-1), x] + 8*G[y^(-1), -y^(-1), -1, -1, x] - 
       4*G[y^(-1), -y^(-1), -1, 0, x] - 4*G[y^(-1), -y^(-1), -1, -y^(-1), 
         x] - 4*G[y^(-1), -y^(-1), 0, -1, x] - 
       2*G[y^(-1), -y^(-1), 0, 0, x] + G[y^(-1), -y^(-1), 0, -y^(-1), x] - 
       3*G[y^(-1), -y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -y^(-1), -1, 
         x] + G[y^(-1), -y^(-1), -y^(-1), 0, x] + 
       3*G[y^(-1), -y^(-1), -y^(-1), -y^(-1), x] + 
       4*G[y^(-1), -y^(-1), -y^(-1), y^(-1), x] - 
       3*G[y^(-1), -y^(-1), y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), y^(-1), 
         -y^(-1), x] + 3*G[y^(-1), -y^(-1), y^(-1), y^(-1), x] - 
       16*G[y^(-1), y^(-1), -1, -1, x] + (19*G[y^(-1), y^(-1), -1, 0, x])/2 - 
       (3*G[y^(-1), y^(-1), -1, y^(-1), x])/2 + 
       10*G[y^(-1), y^(-1), 0, -1, x] - 2*G[y^(-1), y^(-1), 0, 0, x] - 
       3*G[y^(-1), y^(-1), 0, -y^(-1), x] + G[y^(-1), y^(-1), 0, y^(-1), x] + 
       4*G[y^(-1), y^(-1), -y^(-1), -1, x] - 7*G[y^(-1), y^(-1), -y^(-1), 0, 
         x] + 4*G[y^(-1), y^(-1), -y^(-1), -y^(-1), x] + 
       3*G[y^(-1), y^(-1), -y^(-1), y^(-1), x] - 
       6*G[y^(-1), y^(-1), y^(-1), -1, x] + 
       (11*G[y^(-1), y^(-1), y^(-1), 0, x])/2 + 
       3*G[y^(-1), y^(-1), y^(-1), -y^(-1), x] + 
       (7*G[y^(-1), y^(-1), y^(-1), y^(-1), x])/2 - 
       (9*G[-(1 - y)/(2*y), 0, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (9*G[-(1 - y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (9*G[-(1 - y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (9*G[-(1 - y)/(2*y), 0, 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       6*G[-(1 - y)/(2*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y)/(2*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*G[-(1 - y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (9*G[-(1 - y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (9*G[-(1 - y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (9*G[-(1 - y)/(2*y), 1, 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       6*G[-(1 - y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 
        -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y)/(2*y), -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - y)/(2*y), -(1 - y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 
        -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (7*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[-(1 - y)/(2*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - y)/(2*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*G[(1 + y)/(2*y), 0, 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[(1 + y)/(2*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[(1 + y)/(2*y), 0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (9*G[(1 + y)/(2*y), 0, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + 2*G[(1 + y)/(2*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[(1 + y)/(2*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y)/(2*y), 0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[(1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*G[(1 + y)/(2*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (9*G[(1 + y)/(2*y), 1, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (9*G[(1 + y)/(2*y), 1, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (9*G[(1 + y)/(2*y), 1, 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[(1 + y)/(2*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + y)/(2*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
        (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y)/(2*y), 1, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
        (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (7*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y)/(2*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       G[(1 + y)/(2*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*G[-(1 - x*y)/(2*x*y), 0, 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[-(1 - x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (9*G[-(1 - x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (9*G[-(1 - x*y)/(2*x*y), 0, 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[-(1 - x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*G[-(1 - x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (9*G[-(1 - x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (9*G[-(1 - x*y)/(2*x*y), 1, 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[-(1 - x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 + 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 6*G[-(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[-(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (5*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), 
          (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       3*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
        -(1 - x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
        (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (7*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (9*G[(1 + x*y)/(2*x*y), 0, 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[(1 + x*y)/(2*x*y), 0, 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 - (9*G[(1 + x*y)/(2*x*y), 0, 1, -(1 - y - x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (9*G[(1 + x*y)/(2*x*y), 0, 1, 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 + 
       2*G[(1 + x*y)/(2*x*y), 0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (9*G[(1 + x*y)/(2*x*y), 1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
          z])/2 - (9*G[(1 + x*y)/(2*x*y), 1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (9*G[(1 + x*y)/(2*x*y), 1, 1, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (9*G[(1 + x*y)/(2*x*y), 1, 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/
        2 + 2*G[(1 + x*y)/(2*x*y), 1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[(1 + x*y)/(2*x*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (5*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y)/(2*y), 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       3*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 0, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
        (1 + x*y)/(2*x*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] - G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (7*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
          (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       2*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
        -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       5*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, 
          -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
          0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
          1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
          1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 6*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
          0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
          0, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
          1, 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 0, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 - (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
          1, 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z])/2 - 
       (3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 1, (1 + y + x*y + x*y^2)/
           (2*(1 + x)*y), z])/2 + 3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       3*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 6*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
        -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
        -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
         (2*(1 + x)*y), z] + 4*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       10*G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       6*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), (1 + y)/(2*y), 
        (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
        (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
         (2*(1 + x)*y), z] + 4*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 10*G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       ((5*I)/3)*Pi^3*Log[2] + (40*I)*Pi*G[-1, -1, x]*Log[2] + 
       (10*I)*Pi*G[-1, -1, y]*Log[2] + (80*I)*Pi*G[-1, 0, x]*Log[2] - 
       (60*I)*Pi*G[-1, 0, y]*Log[2] + (10*I)*Pi*G[-1, 1, y]*Log[2] - 
       (20*I)*Pi*G[-1, -y^(-1), x]*Log[2] - (20*I)*Pi*G[-1, y^(-1), x]*
        Log[2] + (80*I)*Pi*G[0, -1, x]*Log[2] - (60*I)*Pi*G[0, -1, y]*
        Log[2] + (160*I)*Pi*G[0, 0, x]*Log[2] + (360*I)*Pi*G[0, 0, y]*
        Log[2] + (90*I)*Pi*G[0, 0, z]*Log[2] - (60*I)*Pi*G[0, 1, y]*Log[2] + 
       (90*I)*Pi*G[0, 1, z]*Log[2] - (40*I)*Pi*G[0, -y^(-1), x]*Log[2] - 
       (40*I)*Pi*G[0, y^(-1), x]*Log[2] - (30*I)*Pi*G[0, -(1 - y)/(2*y), z]*
        Log[2] - (30*I)*Pi*G[0, (1 + y)/(2*y), z]*Log[2] - 
       (30*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (30*I)*Pi*G[0, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (14*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (14*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (10*I)*Pi*G[1, -1, y]*Log[2] - (60*I)*Pi*G[1, 0, y]*Log[2] + 
       (90*I)*Pi*G[1, 0, z]*Log[2] + (10*I)*Pi*G[1, 1, y]*Log[2] + 
       (90*I)*Pi*G[1, 1, z]*Log[2] - (30*I)*Pi*G[1, -(1 - y)/(2*y), z]*
        Log[2] - (30*I)*Pi*G[1, (1 + y)/(2*y), z]*Log[2] - 
       (30*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (30*I)*Pi*G[1, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (14*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (14*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (20*I)*Pi*G[-y^(-1), -1, x]*Log[2] - (40*I)*Pi*G[-y^(-1), 0, x]*
        Log[2] + (10*I)*Pi*G[-y^(-1), -y^(-1), x]*Log[2] + 
       (10*I)*Pi*G[-y^(-1), y^(-1), x]*Log[2] - (20*I)*Pi*G[y^(-1), -1, x]*
        Log[2] - (40*I)*Pi*G[y^(-1), 0, x]*Log[2] + 
       (10*I)*Pi*G[y^(-1), -y^(-1), x]*Log[2] + 
       (10*I)*Pi*G[y^(-1), y^(-1), x]*Log[2] - 
       (18*I)*Pi*G[-(1 - y)/(2*y), 0, z]*Log[2] - 
       (18*I)*Pi*G[-(1 - y)/(2*y), 1, z]*Log[2] + 
       (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y)/(2*y), z]*Log[2] + 
       (12*I)*Pi*G[-(1 - y)/(2*y), (1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[-(1 - y)/(2*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (4*I)*Pi*G[-(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] - (18*I)*Pi*G[(1 + y)/(2*y), 0, z]*
        Log[2] - (18*I)*Pi*G[(1 + y)/(2*y), 1, z]*Log[2] + 
       (4*I)*Pi*G[(1 + y)/(2*y), (1 + y)/(2*y), z]*Log[2] + 
       (12*I)*Pi*G[(1 + y)/(2*y), -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[(1 + y)/(2*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (4*I)*Pi*G[(1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] - (18*I)*Pi*G[-(1 - x*y)/(2*x*y), 0, z]*
        Log[2] - (18*I)*Pi*G[-(1 - x*y)/(2*x*y), 1, z]*Log[2] + 
       (12*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[-(1 - x*y)/(2*x*y), (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (4*I)*Pi*G[-(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] - (18*I)*Pi*G[(1 + x*y)/(2*x*y), 0, z]*
        Log[2] - (18*I)*Pi*G[(1 + x*y)/(2*x*y), 1, z]*Log[2] + 
       (12*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y)/(2*y), z]*Log[2] + 
       (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[(1 + x*y)/(2*x*y), -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        Log[2] + (4*I)*Pi*G[(1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z]*Log[2] - (6*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z]*Log[2] - 
       (6*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z]*Log[2] + 
       (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z]*
        Log[2] + (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
         -(1 - x*y)/(2*x*y), z]*Log[2] - (12*I)*Pi*
        G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y - x*y - x*y^2)/
          (2*(1 - x)*y), z]*Log[2] - (6*I)*Pi*
        G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z]*Log[2] - 
       (6*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z]*Log[2] + 
       (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z]*
        Log[2] + (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z]*Log[2] - (12*I)*Pi*
        G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y + x*y - x*y^2)/
          (2*(1 - x)*y), z]*Log[2] + 10*Pi*G[-1, y]*(Pi - (3*I)*Log[2])*
        Log[2] - 60*Pi*G[0, y]*(Pi - (3*I)*Log[2])*Log[2] + 
       10*Pi*G[1, y]*(Pi - (3*I)*Log[2])*Log[2] + 10*Pi*G[-y^(-1), x]*
        (Pi - (3*I)*Log[2])*Log[2] + 10*Pi*G[y^(-1), x]*(Pi - (3*I)*Log[2])*
        Log[2] + 6*Pi*G[-(1 - y)/(2*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       6*Pi*G[(1 + y)/(2*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       6*Pi*G[-(1 - x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       6*Pi*G[(1 + x*y)/(2*x*y), z]*(Pi - (3*I)*Log[2])*Log[2] + 
       2*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(Pi - (3*I)*Log[2])*
        Log[2] + 2*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (Pi - (3*I)*Log[2])*Log[2] - 30*Pi^2*Log[2]^2 + (60*I)*Pi*Log[2]^3 + 
       G[1, y]*((10*I)*Pi*G[-y^(-1), x]*Log[2] + (10*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-1, y]*((-40*I)*Pi*G[0, x]*Log[2] + 
         (10*I)*Pi*G[-y^(-1), x]*Log[2] + (10*I)*Pi*G[y^(-1), x]*Log[2]) + 
       G[0, y]*((-60*I)*Pi*G[-y^(-1), x]*Log[2] - (60*I)*Pi*G[y^(-1), x]*
          Log[2]) + G[-y^(-1), x]*((6*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] + 
         (6*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           z]*Log[2] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[y^(-1), x]*((6*I)*Pi*G[-(1 - y)/(2*y), z]*Log[2] + 
         (6*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + (6*I)*Pi*G[-(1 - x*y)/(2*x*y), 
           z]*Log[2] + (6*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, y]*((-30*I)*Pi*G[1, z]*Log[2] + (6*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] + (6*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[1, y]*((-30*I)*Pi*G[1, z]*Log[2] + (6*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] + (6*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] + 
         (6*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] + 
         (6*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] + 
         (2*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
         (2*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[-1, x]*((60*I)*Pi*G[1, z]*Log[2] - (12*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (12*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] - 
         (12*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (4*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
         (4*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((120*I)*Pi*G[1, z]*Log[2] - (24*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (24*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] - 
         (24*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (24*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (8*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
         (8*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, y]*((180*I)*Pi*G[1, z]*Log[2] - (36*I)*Pi*G[-(1 - y)/(2*y), z]*
          Log[2] - (36*I)*Pi*G[(1 + y)/(2*y), z]*Log[2] - 
         (36*I)*Pi*G[-(1 - x*y)/(2*x*y), z]*Log[2] - 
         (36*I)*Pi*G[(1 + x*y)/(2*x*y), z]*Log[2] - 
         (12*I)*Pi*G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
         (12*I)*Pi*G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2]) + 
       G[0, x]*((240*I)*Pi*G[0, y]*Log[2] - (40*I)*Pi*G[1, y]*Log[2] - 
         40*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[1, z]*((-30*I)*Pi*G[-y^(-1), x]*Log[2] - (30*I)*Pi*G[y^(-1), x]*
          Log[2] - 30*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[0, z]*((60*I)*Pi*G[-1, x]*Log[2] - (30*I)*Pi*G[-1, y]*Log[2] + 
         (120*I)*Pi*G[0, x]*Log[2] + (180*I)*Pi*G[0, y]*Log[2] - 
         (30*I)*Pi*G[1, y]*Log[2] - (30*I)*Pi*G[-y^(-1), x]*Log[2] - 
         (30*I)*Pi*G[y^(-1), x]*Log[2] - 30*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[-1, x]*((-20*I)*Pi*G[-1, y]*Log[2] + (120*I)*Pi*G[0, y]*Log[2] - 
         (20*I)*Pi*G[1, y]*Log[2] - 20*Pi*(Pi - (3*I)*Log[2])*Log[2]) + 
       G[-y^(-1), x]*((-4*I)*Pi*G[-1, -1, y] + (10*I)*Pi*G[-1, 0, y] + 
         (10*I)*Pi*G[0, -1, y] - (60*I)*Pi*G[0, 0, y] + 
         (10*I)*Pi*G[0, 1, y] + (10*I)*Pi*G[1, 0, y] + 
         ((7*I)/2)*Pi*G[1, 1, y] + 3*G[-1, -1, -1, y] - 5*G[-1, 1, 1, y] - 
         5*G[1, -1, 1, y] - 5*G[1, 1, -1, y] - (13*G[1, 1, 1, y])/2 + 
         (I/6)*(Pi^3 + (9*I)*Zeta[3])) + G[y^(-1), x]*
        (((7*I)/2)*Pi*G[-1, -1, y] + (10*I)*Pi*G[-1, 0, y] + 
         (10*I)*Pi*G[0, -1, y] - (60*I)*Pi*G[0, 0, y] + 
         (10*I)*Pi*G[0, 1, y] + (10*I)*Pi*G[1, 0, y] - (4*I)*Pi*G[1, 1, y] - 
         (13*G[-1, -1, -1, y])/2 - 5*G[-1, -1, 1, y] - 5*G[-1, 1, -1, y] - 
         5*G[1, -1, -1, y] + 3*G[1, 1, 1, y] + 
         (I/6)*(Pi^3 + (9*I)*Zeta[3])) + 
       G[(1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*((-I/3)*Pi^3 + 
         (18*I)*Pi*G[-1, -1, x] - (13*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, 1, y] - (6*I)*Pi*G[-1, -y^(-1), x] - 
         (7*I)*Pi*G[-1, y^(-1), x] - (13*I)*Pi*G[0, -1, x] + 
         (7*I)*Pi*G[0, 0, x] + (4*I)*Pi*G[0, -y^(-1), x] + 
         (6*I)*Pi*G[0, y^(-1), x] + (2*I)*Pi*G[1, -1, y] + 
         (3*I)*Pi*G[1, 1, y] - (4*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] + (2*I)*Pi*G[-y^(-1), y^(-1), x] - 
         (9*I)*Pi*G[y^(-1), -1, x] + (8*I)*Pi*G[y^(-1), 0, x] + 
         (2*I)*Pi*G[y^(-1), -y^(-1), x] + (3*I)*Pi*G[y^(-1), y^(-1), x] - 
         48*G[-1, -1, -1, x] + 8*G[-1, -1, -1, y] + 8*G[-1, -1, 0, x] + 
         5*G[-1, -1, -y^(-1), x] + 3*G[-1, -1, y^(-1), x] + 
         8*G[-1, 0, -1, x] + 13*G[-1, 0, 0, x] - 5*G[-1, 0, -y^(-1), x] - 
         2*G[-1, 1, 1, y] + 4*G[-1, -y^(-1), y^(-1), x] + 
         8*G[-1, y^(-1), -1, x] - 5*G[-1, y^(-1), 0, x] + 
         4*G[-1, y^(-1), -y^(-1), x] + 5*G[-1, y^(-1), y^(-1), x] + 
         8*G[0, -1, -1, x] + 9*G[0, -1, 0, x] - 3*G[0, -1, -y^(-1), x] + 
         2*G[0, -1, y^(-1), x] + 8*G[0, 0, -1, x] - G[0, 0, 0, x] + 
         9*G[0, 0, -y^(-1), x] - 4*G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] + 
         8*G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] - 
         4*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 4*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, 1, y] - 2*G[1, 1, -1, y] - 3*G[1, 1, 1, y] - 
         16*G[-y^(-1), -1, -1, x] + 8*G[-y^(-1), -1, 0, x] + 
         2*G[-y^(-1), -1, -y^(-1), x] + 6*G[-y^(-1), -1, y^(-1), x] + 
         8*G[-y^(-1), 0, -1, x] + 6*G[-y^(-1), 0, 0, x] + 
         6*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, y^(-1), x] + 
         8*G[-y^(-1), -y^(-1), 0, x] + 8*G[-y^(-1), -y^(-1), -y^(-1), x] + 
         8*G[-y^(-1), y^(-1), -1, x] - 6*G[-y^(-1), y^(-1), 0, x] - 
         2*G[-y^(-1), y^(-1), y^(-1), x] + 24*G[y^(-1), -1, -1, x] - 
         9*G[y^(-1), -1, 0, x] + G[y^(-1), -1, y^(-1), x] - 
         8*G[y^(-1), 0, -1, x] - 6*G[y^(-1), 0, 0, x] + 
         2*G[y^(-1), 0, -y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
         6*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         4*G[y^(-1), y^(-1), -1, x] - 3*G[y^(-1), y^(-1), 0, x] - 
         2*G[y^(-1), y^(-1), -y^(-1), x] - 3*G[y^(-1), y^(-1), y^(-1), x] - 
         9*Zeta[3]) + G[-(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        ((-I/3)*Pi^3 + (18*I)*Pi*G[-1, -1, x] + (3*I)*Pi*G[-1, -1, y] - 
         (13*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, 1, y] - 
         (7*I)*Pi*G[-1, -y^(-1), x] - (6*I)*Pi*G[-1, y^(-1), x] - 
         (13*I)*Pi*G[0, -1, x] + (7*I)*Pi*G[0, 0, x] + 
         (6*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] + 
         (2*I)*Pi*G[1, -1, y] - (9*I)*Pi*G[-y^(-1), -1, x] + 
         (8*I)*Pi*G[-y^(-1), 0, x] + (3*I)*Pi*G[-y^(-1), -y^(-1), x] + 
         (2*I)*Pi*G[-y^(-1), y^(-1), x] - (4*I)*Pi*G[y^(-1), -1, x] + 
         (2*I)*Pi*G[y^(-1), 0, x] + (2*I)*Pi*G[y^(-1), -y^(-1), x] - 
         48*G[-1, -1, -1, x] - 3*G[-1, -1, -1, y] + 8*G[-1, -1, 0, x] - 
         2*G[-1, -1, 1, y] + 3*G[-1, -1, -y^(-1), x] + 
         5*G[-1, -1, y^(-1), x] + 8*G[-1, 0, -1, x] + 13*G[-1, 0, 0, x] - 
         5*G[-1, 0, y^(-1), x] - 2*G[-1, 1, -1, y] + 
         8*G[-1, -y^(-1), -1, x] - 5*G[-1, -y^(-1), 0, x] + 
         5*G[-1, -y^(-1), -y^(-1), x] + 4*G[-1, -y^(-1), y^(-1), x] + 
         4*G[-1, y^(-1), -y^(-1), x] + 8*G[0, -1, -1, x] + 9*G[0, -1, 0, x] + 
         2*G[0, -1, -y^(-1), x] - 3*G[0, -1, y^(-1), x] + 8*G[0, 0, -1, x] - 
         G[0, 0, 0, x] - 4*G[0, 0, -y^(-1), x] + 9*G[0, 0, y^(-1), x] - 
         4*G[0, -y^(-1), -1, x] + 2*G[0, -y^(-1), 0, x] - 
         4*G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), -1, x] + 2*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] + 8*G[0, y^(-1), y^(-1), x] - 
         2*G[1, -1, -1, y] + 8*G[1, 1, 1, y] + 24*G[-y^(-1), -1, -1, x] - 
         9*G[-y^(-1), -1, 0, x] + G[-y^(-1), -1, -y^(-1), x] - 
         8*G[-y^(-1), 0, -1, x] - 6*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, y^(-1), x] + 4*G[-y^(-1), -y^(-1), -1, x] - 
         3*G[-y^(-1), -y^(-1), 0, x] - 3*G[-y^(-1), -y^(-1), -y^(-1), x] - 
         2*G[-y^(-1), -y^(-1), y^(-1), x] - 4*G[-y^(-1), y^(-1), -1, x] + 
         6*G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         16*G[y^(-1), -1, -1, x] + 8*G[y^(-1), -1, 0, x] + 
         6*G[y^(-1), -1, -y^(-1), x] + 2*G[y^(-1), -1, y^(-1), x] + 
         8*G[y^(-1), 0, -1, x] + 6*G[y^(-1), 0, 0, x] - 
         4*G[y^(-1), 0, -y^(-1), x] + 6*G[y^(-1), 0, y^(-1), x] + 
         8*G[y^(-1), -y^(-1), -1, x] - 6*G[y^(-1), -y^(-1), 0, x] - 
         2*G[y^(-1), -y^(-1), -y^(-1), x] + 8*G[y^(-1), y^(-1), 0, x] + 
         8*G[y^(-1), y^(-1), y^(-1), x] - 9*Zeta[3]) + 
       G[-(1 - x*y)/(2*x*y), z]*((-I/3)*Pi^3 - (6*I)*Pi*G[-1, -1, x] + 
         I*Pi*G[-1, -1, y] - ((21*I)/2)*Pi*G[-1, 0, x] + 
         (6*I)*Pi*G[-1, 0, y] + ((5*I)/2)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, y^(-1), x] - ((15*I)/2)*Pi*G[0, -1, x] + 
         (6*I)*Pi*G[0, -1, y] - ((23*I)/2)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (4*I)*Pi*G[0, -y^(-1), x] + (5*I)*Pi*G[0, y^(-1), x] + 
         (6*I)*Pi*G[1, 0, y] - (I/2)*Pi*G[1, 1, y] + ((3*I)/2)*Pi*
          G[-y^(-1), -1, x] + (5*I)*Pi*G[-y^(-1), 0, x] - 
         ((9*I)/2)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), y^(-1), 
           x] + (7*I)*Pi*G[y^(-1), 0, x] - (4*I)*Pi*G[y^(-1), -y^(-1), x] - 
         (3*I)*Pi*G[y^(-1), y^(-1), x] - 3*G[-1, -1, 0, x] - 
         2*G[-1, -1, 1, y] + 3*G[-1, -1, -y^(-1), x] + (13*G[-1, 0, 0, x])/
          2 - (9*G[-1, 0, -y^(-1), x])/2 - 2*G[-1, 0, y^(-1), x] - 
         2*G[-1, 1, -1, y] - G[-1, 1, 1, y] - (3*G[-1, -y^(-1), 0, x])/2 - 
         G[-1, -y^(-1), -y^(-1), x]/2 + 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] + 
         16*G[0, -1, -1, x] - (9*G[0, -1, 0, x])/2 - (3*G[0, -1, -y^(-1), x])/
          2 - 2*G[0, -1, y^(-1), x] - 6*G[0, 0, -1, x] - 
         (27*G[0, 0, 0, x])/2 + (5*G[0, 0, -y^(-1), x])/2 - 
         G[0, 0, y^(-1), x] + 2*G[0, -y^(-1), -1, x] - G[0, -y^(-1), 0, x] - 
         3*G[0, -y^(-1), y^(-1), x] - 4*G[0, y^(-1), -1, x] + 
         G[0, y^(-1), 0, x] - 3*G[0, y^(-1), -y^(-1), x] - 
         6*G[0, y^(-1), y^(-1), x] - 2*G[1, -1, -1, y] - G[1, -1, 1, y] - 
         G[1, 1, -1, y] - (9*G[1, 1, 1, y])/2 - 16*G[-y^(-1), -1, -1, x] + 
         (15*G[-y^(-1), -1, 0, x])/2 - (3*G[-y^(-1), -1, -y^(-1), x])/2 + 
         2*G[-y^(-1), -1, y^(-1), x] + 10*G[-y^(-1), 0, -1, x] - 
         2*G[-y^(-1), 0, 0, x] + G[-y^(-1), 0, -y^(-1), x] - 
         3*G[-y^(-1), 0, y^(-1), x] - 6*G[-y^(-1), -y^(-1), -1, x] + 
         (11*G[-y^(-1), -y^(-1), 0, x])/2 + 
         (15*G[-y^(-1), -y^(-1), -y^(-1), x])/2 + 
         7*G[-y^(-1), -y^(-1), y^(-1), x] + 4*G[-y^(-1), y^(-1), -1, x] - 
         5*G[-y^(-1), y^(-1), 0, x] + 7*G[-y^(-1), y^(-1), -y^(-1), x] + 
         6*G[-y^(-1), y^(-1), y^(-1), x] + 4*G[y^(-1), 0, -1, x] - 
         9*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] - 
         6*G[y^(-1), 0, y^(-1), x] - 4*G[y^(-1), -y^(-1), -1, x] + 
         3*G[y^(-1), -y^(-1), 0, x] + 7*G[y^(-1), -y^(-1), -y^(-1), x] + 
         6*G[y^(-1), -y^(-1), y^(-1), x] - 6*G[y^(-1), y^(-1), 0, x] + 
         6*G[y^(-1), y^(-1), -y^(-1), x] - (7*Zeta[3])/2) + 
       G[(1 + x*y)/(2*x*y), z]*((-I/3)*Pi^3 - (6*I)*Pi*G[-1, -1, x] - 
         (I/2)*Pi*G[-1, -1, y] - ((21*I)/2)*Pi*G[-1, 0, x] + 
         (6*I)*Pi*G[-1, 0, y] + (2*I)*Pi*G[-1, -y^(-1), x] + 
         ((5*I)/2)*Pi*G[-1, y^(-1), x] - ((15*I)/2)*Pi*G[0, -1, x] + 
         (6*I)*Pi*G[0, -1, y] - ((23*I)/2)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (5*I)*Pi*G[0, -y^(-1), x] + (4*I)*Pi*G[0, y^(-1), x] + 
         (6*I)*Pi*G[1, 0, y] + I*Pi*G[1, 1, y] + (7*I)*Pi*G[-y^(-1), 0, x] - 
         (3*I)*Pi*G[-y^(-1), -y^(-1), x] - (4*I)*Pi*G[-y^(-1), y^(-1), x] + 
         ((3*I)/2)*Pi*G[y^(-1), -1, x] + (5*I)*Pi*G[y^(-1), 0, x] - 
         (4*I)*Pi*G[y^(-1), -y^(-1), x] - ((9*I)/2)*Pi*G[y^(-1), y^(-1), x] - 
         (9*G[-1, -1, -1, y])/2 - 3*G[-1, -1, 0, x] - G[-1, -1, 1, y] + 
         3*G[-1, -1, y^(-1), x] + (13*G[-1, 0, 0, x])/2 - 
         2*G[-1, 0, -y^(-1), x] - (9*G[-1, 0, y^(-1), x])/2 - 
         G[-1, 1, -1, y] - 2*G[-1, 1, 1, y] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), y^(-1), x] - (3*G[-1, y^(-1), 0, x])/2 + 
         2*G[-1, y^(-1), -y^(-1), x] - G[-1, y^(-1), y^(-1), x]/2 + 
         16*G[0, -1, -1, x] - (9*G[0, -1, 0, x])/2 - 2*G[0, -1, -y^(-1), x] - 
         (3*G[0, -1, y^(-1), x])/2 - 6*G[0, 0, -1, x] - (27*G[0, 0, 0, x])/
          2 - G[0, 0, -y^(-1), x] + (5*G[0, 0, y^(-1), x])/2 - 
         4*G[0, -y^(-1), -1, x] + G[0, -y^(-1), 0, x] - 
         6*G[0, -y^(-1), -y^(-1), x] - 3*G[0, -y^(-1), y^(-1), x] + 
         2*G[0, y^(-1), -1, x] - G[0, y^(-1), 0, x] - 
         3*G[0, y^(-1), -y^(-1), x] - G[1, -1, -1, y] - 2*G[1, -1, 1, y] - 
         2*G[1, 1, -1, y] + 4*G[-y^(-1), 0, -1, x] - 9*G[-y^(-1), 0, 0, x] - 
         6*G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] - 
         6*G[-y^(-1), -y^(-1), 0, x] + 6*G[-y^(-1), -y^(-1), y^(-1), x] - 
         4*G[-y^(-1), y^(-1), -1, x] + 3*G[-y^(-1), y^(-1), 0, x] + 
         6*G[-y^(-1), y^(-1), -y^(-1), x] + 7*G[-y^(-1), y^(-1), y^(-1), x] - 
         16*G[y^(-1), -1, -1, x] + (15*G[y^(-1), -1, 0, x])/2 + 
         2*G[y^(-1), -1, -y^(-1), x] - (3*G[y^(-1), -1, y^(-1), x])/2 + 
         10*G[y^(-1), 0, -1, x] - 2*G[y^(-1), 0, 0, x] - 
         3*G[y^(-1), 0, -y^(-1), x] + G[y^(-1), 0, y^(-1), x] + 
         4*G[y^(-1), -y^(-1), -1, x] - 5*G[y^(-1), -y^(-1), 0, x] + 
         6*G[y^(-1), -y^(-1), -y^(-1), x] + 7*G[y^(-1), -y^(-1), y^(-1), x] - 
         6*G[y^(-1), y^(-1), -1, x] + (11*G[y^(-1), y^(-1), 0, x])/2 + 
         7*G[y^(-1), y^(-1), -y^(-1), x] + (15*G[y^(-1), y^(-1), y^(-1), x])/
          2 - (7*Zeta[3])/2) + (21*I)*Pi*Zeta[3] + 
       G[(1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(I*Pi*G[-1, -1, y] - 
         (2*I)*Pi*G[-1, 0, x] + (2*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -1, y] - (7*I)*Pi*G[0, 0, x] - (12*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, 1, y] + (3*I)*Pi*G[0, -y^(-1), x] + 
         (2*I)*Pi*G[0, y^(-1), x] - I*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 0, y] - 
         (2*I)*Pi*G[1, 1, y] + (3*I)*Pi*G[-y^(-1), 0, x] - 
         (2*I)*Pi*G[-y^(-1), -y^(-1), x] - I*Pi*G[-y^(-1), y^(-1), x] + 
         (2*I)*Pi*G[y^(-1), -1, x] + (2*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] + I*Pi*G[y^(-1), y^(-1), x] + 
         2*G[-1, 0, 0, x] - 2*G[-1, 0, -y^(-1), x] + 2*G[-1, 1, 1, y] - 
         2*G[-1, -y^(-1), 0, x] + 2*G[-1, -y^(-1), -y^(-1), x] - 
         4*G[0, -1, 0, x] + 4*G[0, -1, -y^(-1), x] - 4*G[0, 0, -1, x] + 
         9*G[0, 0, 0, x] - 3*G[0, 0, -y^(-1), x] + 2*G[0, 0, y^(-1), x] + 
         4*G[0, -y^(-1), -1, x] - 3*G[0, -y^(-1), 0, x] - 
         3*G[0, -y^(-1), -y^(-1), x] - 2*G[0, -y^(-1), y^(-1), x] + 
         2*G[0, y^(-1), 0, x] - 2*G[0, y^(-1), -y^(-1), x] + 
         2*G[1, -1, 1, y] + 2*G[1, 1, -1, y] + 3*G[1, 1, 1, y] + 
         4*G[-y^(-1), -1, 0, x] - 4*G[-y^(-1), -1, -y^(-1), x] + 
         4*G[-y^(-1), 0, -1, x] - 9*G[-y^(-1), 0, 0, x] + 
         3*G[-y^(-1), 0, -y^(-1), x] - 2*G[-y^(-1), 0, y^(-1), x] - 
         4*G[-y^(-1), -y^(-1), -1, x] + 3*G[-y^(-1), -y^(-1), 0, x] + 
         3*G[-y^(-1), -y^(-1), -y^(-1), x] + 2*G[-y^(-1), -y^(-1), y^(-1), 
           x] - 2*G[-y^(-1), y^(-1), 0, x] + 2*G[-y^(-1), y^(-1), -y^(-1), 
           x] + 2*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), -y^(-1), 0, x] + 2*G[y^(-1), -y^(-1), -y^(-1), x] + 
         6*Zeta[3]) + G[-(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        ((-2*I)*Pi*G[-1, -1, y] - (2*I)*Pi*G[-1, 0, x] + 
         (2*I)*Pi*G[-1, 0, y] - I*Pi*G[-1, 1, y] + 
         (2*I)*Pi*G[-1, -y^(-1), x] - (2*I)*Pi*G[0, -1, x] + 
         (2*I)*Pi*G[0, -1, y] - (7*I)*Pi*G[0, 0, x] - (12*I)*Pi*G[0, 0, y] + 
         (2*I)*Pi*G[0, 1, y] + (2*I)*Pi*G[0, -y^(-1), x] + 
         (3*I)*Pi*G[0, y^(-1), x] - I*Pi*G[1, -1, y] + (2*I)*Pi*G[1, 0, y] + 
         I*Pi*G[1, 1, y] + (2*I)*Pi*G[-y^(-1), -1, x] + 
         (2*I)*Pi*G[-y^(-1), 0, x] + I*Pi*G[-y^(-1), -y^(-1), x] - 
         I*Pi*G[-y^(-1), y^(-1), x] + (3*I)*Pi*G[y^(-1), 0, x] - 
         I*Pi*G[y^(-1), -y^(-1), x] - (2*I)*Pi*G[y^(-1), y^(-1), x] + 
         3*G[-1, -1, -1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 0, 0, x] - 
         2*G[-1, 0, y^(-1), x] + 2*G[-1, 1, -1, y] - 2*G[-1, y^(-1), 0, x] + 
         2*G[-1, y^(-1), y^(-1), x] - 4*G[0, -1, 0, x] + 
         4*G[0, -1, y^(-1), x] - 4*G[0, 0, -1, x] + 9*G[0, 0, 0, x] + 
         2*G[0, 0, -y^(-1), x] - 3*G[0, 0, y^(-1), x] + 
         2*G[0, -y^(-1), 0, x] - 2*G[0, -y^(-1), y^(-1), x] + 
         4*G[0, y^(-1), -1, x] - 3*G[0, y^(-1), 0, x] - 
         2*G[0, y^(-1), -y^(-1), x] - 3*G[0, y^(-1), y^(-1), x] + 
         2*G[1, -1, -1, y] + 2*G[-y^(-1), 0, 0, x] - 
         2*G[-y^(-1), 0, y^(-1), x] - 2*G[-y^(-1), y^(-1), 0, x] + 
         2*G[-y^(-1), y^(-1), y^(-1), x] + 4*G[y^(-1), -1, 0, x] - 
         4*G[y^(-1), -1, y^(-1), x] + 4*G[y^(-1), 0, -1, x] - 
         9*G[y^(-1), 0, 0, x] - 2*G[y^(-1), 0, -y^(-1), x] + 
         3*G[y^(-1), 0, y^(-1), x] - 2*G[y^(-1), -y^(-1), 0, x] + 
         2*G[y^(-1), -y^(-1), y^(-1), x] - 4*G[y^(-1), y^(-1), -1, x] + 
         3*G[y^(-1), y^(-1), 0, x] + 2*G[y^(-1), y^(-1), -y^(-1), x] + 
         3*G[y^(-1), y^(-1), y^(-1), x] + 6*Zeta[3]) + 
       G[-1, x]*(((-2*I)/3)*Pi^3 + (7*Pi^2*G[-1, y])/2 - 20*Pi^2*G[0, y] + 
         (7*Pi^2*G[1, y])/2 + (3*I)*Pi*G[-1, -1, y] - (20*I)*Pi*G[-1, 0, y] + 
         (2*I)*Pi*G[-1, 1, y] - (20*I)*Pi*G[0, -1, y] + 
         (120*I)*Pi*G[0, 0, y] - (20*I)*Pi*G[0, 1, y] + 
         (2*I)*Pi*G[1, -1, y] - (20*I)*Pi*G[1, 0, y] + (3*I)*Pi*G[1, 1, y] + 
         3*G[-1, -1, -1, y] + 2*G[-1, -1, 1, y] + 2*G[-1, 1, -1, y] + 
         2*G[-1, 1, 1, y] + 2*G[1, -1, -1, y] + 2*G[1, -1, 1, y] + 
         2*G[1, 1, -1, y] + 3*G[1, 1, 1, y] + 12*Zeta[3]) + 
       G[0, x]*((-I)*Pi^3 - 40*Pi^2*G[0, y] + (37*Pi^2*G[1, y])/6 + 
         ((7*I)/2)*Pi*G[-1, -1, y] - (40*I)*Pi*G[-1, 0, y] + 
         (2*I)*Pi*G[-1, 1, y] - (40*I)*Pi*G[0, -1, y] + 
         (240*I)*Pi*G[0, 0, y] - (40*I)*Pi*G[0, 1, y] + 
         (2*I)*Pi*G[1, -1, y] - (40*I)*Pi*G[1, 0, y] + 
         ((7*I)/2)*Pi*G[1, 1, y] + (13*G[-1, -1, -1, y])/2 + 
         7*G[-1, -1, 1, y] + 7*G[-1, 1, -1, y] + 7*G[-1, 1, 1, y] + 
         7*G[1, -1, -1, y] + 7*G[1, -1, 1, y] + 7*G[1, 1, -1, y] + 
         (13*G[1, 1, 1, y])/2 + 15*Zeta[3]) + 
       (G[-1, y]*((2*I)*Pi^3 + 45*Zeta[3]))/6 + 
       (G[1, y]*((2*I)*Pi^3 + 45*Zeta[3]))/6 + G[(1 + y)/(2*y), z]*
        ((-6*I)*Pi*G[-1, -1, x] - (3*I)*Pi*G[-1, -1, y] - 
         ((15*I)/2)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - 
         (4*I)*Pi*G[-1, 1, y] - (I/2)*Pi*G[-1, -y^(-1), x] + 
         (2*I)*Pi*G[-1, y^(-1), x] - ((21*I)/2)*Pi*G[0, -1, x] + 
         (6*I)*Pi*G[0, -1, y] - ((55*I)/2)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (7*I)*Pi*G[0, -y^(-1), x] + (5*I)*Pi*G[0, y^(-1), x] - 
         (4*I)*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - 
         ((9*I)/2)*Pi*G[1, 1, y] + (I/2)*Pi*G[-y^(-1), -1, x] + 
         (6*I)*Pi*G[-y^(-1), 0, x] - (I/2)*Pi*G[-y^(-1), -y^(-1), x] + 
         (4*I)*Pi*G[y^(-1), -1, x] + (3*I)*Pi*G[y^(-1), 0, x] + 
         I*Pi*G[y^(-1), y^(-1), x] + 3*G[-1, -1, 0, x] + 6*G[-1, -1, 1, y] - 
         3*G[-1, -1, -y^(-1), x] + (7*G[-1, 0, 0, x])/2 - 
         (3*G[-1, 0, -y^(-1), x])/2 - 2*G[-1, 0, y^(-1), x] + 
         6*G[-1, 1, -1, y] + 7*G[-1, 1, 1, y] - (9*G[-1, -y^(-1), 0, x])/2 + 
         (5*G[-1, -y^(-1), -y^(-1), x])/2 + 2*G[-1, -y^(-1), y^(-1), x] - 
         2*G[-1, y^(-1), 0, x] + 2*G[-1, y^(-1), -y^(-1), x] - 
         16*G[0, -1, -1, x] + G[0, -1, 0, x]/2 + (11*G[0, -1, -y^(-1), x])/
          2 + 2*G[0, -1, y^(-1), x] - 6*G[0, 0, -1, x] + 
         (93*G[0, 0, 0, x])/2 - (11*G[0, 0, -y^(-1), x])/2 + 
         3*G[0, 0, y^(-1), x] + 6*G[0, -y^(-1), -1, x] - 
         6*G[0, -y^(-1), 0, x] - 7*G[0, -y^(-1), -y^(-1), x] - 
         3*G[0, -y^(-1), y^(-1), x] + 8*G[0, y^(-1), -1, x] - 
         3*G[0, y^(-1), 0, x] - 3*G[0, y^(-1), -y^(-1), x] + 
         2*G[0, y^(-1), y^(-1), x] + 6*G[1, -1, -1, y] + 7*G[1, -1, 1, y] + 
         7*G[1, 1, -1, y] + (15*G[1, 1, 1, y])/2 + 16*G[-y^(-1), -1, -1, x] - 
         (7*G[-y^(-1), -1, 0, x])/2 - (5*G[-y^(-1), -1, -y^(-1), x])/2 - 
         2*G[-y^(-1), -1, y^(-1), x] - 2*G[-y^(-1), 0, -1, x] - 
         15*G[-y^(-1), 0, 0, x] - 2*G[-y^(-1), 0, -y^(-1), x] + 
         G[-y^(-1), 0, y^(-1), x] + 2*G[-y^(-1), -y^(-1), -1, x] - 
         (13*G[-y^(-1), -y^(-1), 0, x])/2 - 
         (9*G[-y^(-1), -y^(-1), -y^(-1), x])/2 - G[-y^(-1), -y^(-1), y^(-1), 
          x] - 8*G[-y^(-1), y^(-1), -1, x] + 7*G[-y^(-1), y^(-1), 0, x] - 
         G[-y^(-1), y^(-1), -y^(-1), x] - 2*G[-y^(-1), y^(-1), y^(-1), x] + 
         3*G[y^(-1), 0, 0, x] - G[y^(-1), 0, -y^(-1), x] + 
         2*G[y^(-1), 0, y^(-1), x] - G[y^(-1), -y^(-1), 0, x] - 
         G[y^(-1), -y^(-1), -y^(-1), x] - 2*G[y^(-1), -y^(-1), y^(-1), x] + 
         2*G[y^(-1), y^(-1), 0, x] - 2*G[y^(-1), y^(-1), -y^(-1), x] + 
         (I*Pi^3 + 57*Zeta[3])/6) + G[-(1 - y)/(2*y), z]*
        ((-6*I)*Pi*G[-1, -1, x] - ((9*I)/2)*Pi*G[-1, -1, y] - 
         ((15*I)/2)*Pi*G[-1, 0, x] + (6*I)*Pi*G[-1, 0, y] - 
         (4*I)*Pi*G[-1, 1, y] + (2*I)*Pi*G[-1, -y^(-1), x] - 
         (I/2)*Pi*G[-1, y^(-1), x] - ((21*I)/2)*Pi*G[0, -1, x] + 
         (6*I)*Pi*G[0, -1, y] - ((55*I)/2)*Pi*G[0, 0, x] - 
         (36*I)*Pi*G[0, 0, y] + (6*I)*Pi*G[0, 1, y] + 
         (5*I)*Pi*G[0, -y^(-1), x] + (7*I)*Pi*G[0, y^(-1), x] - 
         (4*I)*Pi*G[1, -1, y] + (6*I)*Pi*G[1, 0, y] - (3*I)*Pi*G[1, 1, y] + 
         (4*I)*Pi*G[-y^(-1), -1, x] + (3*I)*Pi*G[-y^(-1), 0, x] + 
         I*Pi*G[-y^(-1), -y^(-1), x] + (I/2)*Pi*G[y^(-1), -1, x] + 
         (6*I)*Pi*G[y^(-1), 0, x] - (I/2)*Pi*G[y^(-1), y^(-1), x] + 
         (15*G[-1, -1, -1, y])/2 + 3*G[-1, -1, 0, x] + 7*G[-1, -1, 1, y] - 
         3*G[-1, -1, y^(-1), x] + (7*G[-1, 0, 0, x])/2 - 
         2*G[-1, 0, -y^(-1), x] - (3*G[-1, 0, y^(-1), x])/2 + 
         7*G[-1, 1, -1, y] + 6*G[-1, 1, 1, y] - 2*G[-1, -y^(-1), 0, x] + 
         2*G[-1, -y^(-1), y^(-1), x] - (9*G[-1, y^(-1), 0, x])/2 + 
         2*G[-1, y^(-1), -y^(-1), x] + (5*G[-1, y^(-1), y^(-1), x])/2 - 
         16*G[0, -1, -1, x] + G[0, -1, 0, x]/2 + 2*G[0, -1, -y^(-1), x] + 
         (11*G[0, -1, y^(-1), x])/2 - 6*G[0, 0, -1, x] + 
         (93*G[0, 0, 0, x])/2 + 3*G[0, 0, -y^(-1), x] - 
         (11*G[0, 0, y^(-1), x])/2 + 8*G[0, -y^(-1), -1, x] - 
         3*G[0, -y^(-1), 0, x] + 2*G[0, -y^(-1), -y^(-1), x] - 
         3*G[0, -y^(-1), y^(-1), x] + 6*G[0, y^(-1), -1, x] - 
         6*G[0, y^(-1), 0, x] - 3*G[0, y^(-1), -y^(-1), x] - 
         7*G[0, y^(-1), y^(-1), x] + 7*G[1, -1, -1, y] + 6*G[1, -1, 1, y] + 
         6*G[1, 1, -1, y] + 3*G[-y^(-1), 0, 0, x] + 
         2*G[-y^(-1), 0, -y^(-1), x] - G[-y^(-1), 0, y^(-1), x] + 
         2*G[-y^(-1), -y^(-1), 0, x] - 2*G[-y^(-1), -y^(-1), y^(-1), x] - 
         G[-y^(-1), y^(-1), 0, x] - 2*G[-y^(-1), y^(-1), -y^(-1), x] - 
         G[-y^(-1), y^(-1), y^(-1), x] + 16*G[y^(-1), -1, -1, x] - 
         (7*G[y^(-1), -1, 0, x])/2 - 2*G[y^(-1), -1, -y^(-1), x] - 
         (5*G[y^(-1), -1, y^(-1), x])/2 - 2*G[y^(-1), 0, -1, x] - 
         15*G[y^(-1), 0, 0, x] + G[y^(-1), 0, -y^(-1), x] - 
         2*G[y^(-1), 0, y^(-1), x] - 8*G[y^(-1), -y^(-1), -1, x] + 
         7*G[y^(-1), -y^(-1), 0, x] - 2*G[y^(-1), -y^(-1), -y^(-1), x] - 
         G[y^(-1), -y^(-1), y^(-1), x] + 2*G[y^(-1), y^(-1), -1, x] - 
         (13*G[y^(-1), y^(-1), 0, x])/2 - G[y^(-1), y^(-1), -y^(-1), x] - 
         (9*G[y^(-1), y^(-1), y^(-1), x])/2 + (I*Pi^3 + 57*Zeta[3])/6))
 
Int[n34, 51] = -(ep^4*(G[1, -1, y]*(4*G[1, -(1 - x*y)/(2*x*y), z] + 
         4*G[1, (1 + x*y)/(2*x*y), z]) + G[-1, 1, y]*
        (-4*G[0, (1 + x*y)/(2*x*y), z] + 4*G[1, -(1 - x*y)/(2*x*y), z] + 
         4*G[1, (1 + x*y)/(2*x*y), z]) + G[-1, -y^(-1), x]*
        (-8*G[0, -(1 - x*y)/(2*x*y), z] + 
         8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y)/(2*y), z] + 8*G[1, -(1 - x*y)/(2*x*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -y^(-1), x]*(-4*G[0, (1 + y)/(2*y), z] + 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, -(1 - y)/(2*y), z] + 4*G[1, (1 + y)/(2*y), z] - 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, y]*(-4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y)/(2*y), z] + 4*G[1, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + 4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z]) + G[-1, y^(-1), x]*(-8*G[0, (1 + x*y)/(2*x*y), z] + 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y)/(2*y), z] + 8*G[1, (1 + x*y)/(2*x*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, 0, x]*(-8*G[0, (1 + y)/(2*y), z] + 
         8*G[0, -(1 - x*y)/(2*x*y), z] + 8*G[0, (1 + x*y)/(2*x*y), z] + 
         8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y)/(2*y), z] + 8*G[1, (1 + y)/(2*y), z] - 
         8*G[1, -(1 - x*y)/(2*x*y), z] - 8*G[1, (1 + x*y)/(2*x*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, -1, x]*(-8*G[0, (1 + y)/(2*y), z] + 
         8*G[0, -(1 - x*y)/(2*x*y), z] + 8*G[0, (1 + x*y)/(2*x*y), z] + 
         8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y)/(2*y), z] + 8*G[1, (1 + y)/(2*y), z] - 
         8*G[1, -(1 - x*y)/(2*x*y), z] - 8*G[1, (1 + x*y)/(2*x*y), z] - 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, 1, y]*(-8*G[1, (1 + y)/(2*y), z] + 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y^(-1), x]*(4*G[0, (1 + y)/(2*y), z] + 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), z] - 4*G[1, (1 + y)/(2*y), z] - 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, 0, x]*(8*G[0, (1 + y)/(2*y), z] - 8*G[0, -(1 - x*y)/(2*x*y), z] - 
         8*G[0, (1 + x*y)/(2*x*y), z] - 4*G[0, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] - 4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
           z] - 4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, -(1 - y)/(2*y), z] - 8*G[1, (1 + y)/(2*y), z] + 
         8*G[1, -(1 - x*y)/(2*x*y), z] + 8*G[1, (1 + x*y)/(2*x*y), z] + 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, -1, x]*(-16*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         16*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[0, y]*((-16*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (16*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - (16*I)*Pi*
          G[0, (1 + x*y)/(2*x*y), z] + (8*I)*Pi*G[0, (1 + y - x*y - x*y^2)/
            (2*(1 - x)*y), z] + (8*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/
            (2*(1 - x)*y), z] + (8*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + (8*I)*Pi*G[0, (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + (16*I)*Pi*G[1, -(1 - y)/(2*y), z] + 
         (16*I)*Pi*G[1, (1 + y)/(2*y), z] + (16*I)*Pi*
          G[1, -(1 - x*y)/(2*x*y), z] + (16*I)*Pi*G[1, (1 + x*y)/(2*x*y), 
           z] - (8*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (8*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (8*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[1, -(1 - x*y)/(2*x*y), z]*(-4*Pi^2 + 8*G[-y^(-1), -1, x] - 
         8*G[-y^(-1), -y^(-1), x]) + 
       G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (-2*Pi^2 - 16*G[-1, -1, x] + 8*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x]) + 
       G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*(-2*Pi^2 - 4*G[1, 1, y] + 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), -y^(-1), x]) + 
       (4*G[-1, 1, y] + 4*G[1, -1, y] + 4*G[1, 1, y])*G[-y^(-1), -y^(-1), 
         x] + G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*
        (2*Pi^2 - 4*G[-y^(-1), 0, x] + 4*G[-y^(-1), -y^(-1), x]) + 
       G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*
        (2*Pi^2 - 8*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), -y^(-1), x]) + G[0, -(1 - x*y)/(2*x*y), z]*
        (4*Pi^2 - 4*G[-1, 1, y] - 4*G[1, -1, y] - 8*G[-y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), x]) + G[0, -(1 - y)/(2*y), z]*
        (4*Pi^2 - 8*G[-1, x]*G[-1, y] - (8*I)*Pi*G[0, x] - 
         (16*I)*Pi*G[0, y] + (8*I)*Pi*G[1, y] + (4*I)*Pi*G[-y^(-1), x] + 
         G[-1, y]*(8*G[0, x] + 4*G[-y^(-1), x] - 4*G[y^(-1), x]) + 
         (4*I)*Pi*G[y^(-1), x] + 8*G[-1, -1, y] - 8*G[-1, 0, x] + 
         8*G[-1, y^(-1), x] - 8*G[0, -1, x] + 8*G[0, 0, x] + 
         4*G[0, -y^(-1), x] - 4*G[0, y^(-1), x] + 4*G[-y^(-1), 0, x] - 
         4*G[-y^(-1), y^(-1), x] + 8*G[y^(-1), -1, x] - 4*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x]) + G[0, (1 + y)/(2*y), z]*
        (4*Pi^2 + 8*G[-1, -y^(-1), x] + 8*G[1, 1, y] + 8*G[-y^(-1), -1, x] - 
         4*G[-y^(-1), 0, x] - 4*G[-y^(-1), y^(-1), x] + 4*G[y^(-1), 0, x] - 
         4*G[y^(-1), -y^(-1), x]) + G[1, (1 + y)/(2*y), z]*
        (-4*Pi^2 - 8*G[-y^(-1), -1, x] + 4*G[-y^(-1), 0, x] + 
         4*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), -y^(-1), x]) + G[1, -(1 - y)/(2*y), z]*
        (-4*Pi^2 - 4*G[-y^(-1), 0, x] + 4*G[-y^(-1), y^(-1), x] - 
         8*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 4*G[y^(-1), -y^(-1), x]) + 
       G[1, (1 + x*y)/(2*x*y), z]*(-4*Pi^2 + 8*G[y^(-1), -1, x] - 
         8*G[y^(-1), y^(-1), x]) + G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z]*(-2*Pi^2 - 4*G[1, 1, y] + 8*G[y^(-1), -1, x] - 
         4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x]) + 
       G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (-2*Pi^2 + 4*G[y^(-1), 0, x] - 4*G[y^(-1), y^(-1), x]) + 
       G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*
        (2*Pi^2 - 4*G[y^(-1), 0, x] + 4*G[y^(-1), y^(-1), x]) + 
       G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*
        (2*Pi^2 - 8*G[y^(-1), -1, x] + 4*G[y^(-1), 0, x] + 
         4*G[y^(-1), y^(-1), x]) + G[-1, 1, y]*(-4*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[1, -1, y]*(-4*G[-y^(-1), y^(-1), x] - 4*G[y^(-1), -y^(-1), x] + 
         4*G[y^(-1), y^(-1), x]) + G[1, 1, y]*(-4*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[-1, -1, y]*(4*G[-y^(-1), -y^(-1), x] - 4*G[-y^(-1), y^(-1), x] - 
         4*G[y^(-1), -y^(-1), x] + 4*G[y^(-1), y^(-1), x]) + 
       G[0, (1 + x*y)/(2*x*y), z]*(4*Pi^2 - 4*G[1, -1, y] - 
         8*G[y^(-1), -1, x] + 8*G[y^(-1), y^(-1), x]) - 
       (8*I)*Pi*G[0, -(1 - y)/(2*y), 0, z] - (8*I)*Pi*G[0, -(1 - y)/(2*y), 1, 
         z] + (4*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (8*I)*Pi*G[0, (1 + y)/(2*y), 0, z] - 
       (8*I)*Pi*G[0, (1 + y)/(2*y), 1, z] + (4*I)*Pi*G[0, (1 + y)/(2*y), 
         (1 + y)/(2*y), z] + (4*I)*Pi*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 0, z] - 
       (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 1, z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - (8*I)*Pi*G[0, (1 + x*y)/(2*x*y), 0, z] - 
       (8*I)*Pi*G[0, (1 + x*y)/(2*x*y), 1, z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
       (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] + (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] + 
       (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] - 
       (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] - (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] + (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] - (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] + 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] - 
       (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       (8*I)*Pi*G[1, -(1 - y)/(2*y), 0, z] + (8*I)*Pi*G[1, -(1 - y)/(2*y), 1, 
         z] - (4*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + (8*I)*Pi*G[1, (1 + y)/(2*y), 0, z] + 
       (8*I)*Pi*G[1, (1 + y)/(2*y), 1, z] - (4*I)*Pi*G[1, (1 + y)/(2*y), 
         (1 + y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 0, z] + 
       (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 1, z] - 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + (8*I)*Pi*G[1, (1 + x*y)/(2*x*y), 0, z] + 
       (8*I)*Pi*G[1, (1 + x*y)/(2*x*y), 1, z] - 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
       (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
       (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         z] - (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, z] - 
       (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, z] + 
       (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         z] + (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 
         (1 + x*y)/(2*x*y), z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 0, z] - (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), 1, z] + G[-y^(-1), x]*
        ((4*I)*Pi*G[0, (1 + y)/(2*y), z] + (8*I)*Pi*G[0, (1 + x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + (4*I)*Pi*
          G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] + 4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] + 4*G[0, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
           z] - 4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 
           -(1 - x*y)/(2*x*y), z] - 4*G[1, -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       G[-1, y]*((8*I)*Pi*G[0, (1 + y)/(2*y), z] + 
         (4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[1, (1 + y)/(2*y), z] - (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         G[y^(-1), x]*(-4*G[0, (1 + x*y)/(2*x*y), z] + 
           4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[1, -(1 - y)/(2*y), z] + 4*G[1, (1 + x*y)/(2*x*y), z] - 
           4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         G[-y^(-1), x]*(4*G[0, -(1 - x*y)/(2*x*y), z] - 
           4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[1, -(1 - y)/(2*y), z] - 4*G[1, -(1 - x*y)/(2*x*y), z] + 
           4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[0, x]*(-4*G[0, -(1 - x*y)/(2*x*y), z] - 
           4*G[0, (1 + x*y)/(2*x*y), z] - 4*G[0, -(1 - y + x*y - x*y^2)/
              (2*(1 - x)*y), z] - 4*G[0, -(1 - y - x*y + x*y^2)/
              (2*(1 + x)*y), z] - 8*G[1, -(1 - y)/(2*y), z] + 
           4*G[1, -(1 - x*y)/(2*x*y), z] + 4*G[1, (1 + x*y)/(2*x*y), z] + 
           4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         4*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z]) + (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, z] - 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, z] + 
       G[1, y]*((4*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (8*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] + G[-y^(-1), x]*
          (-4*G[0, (1 + y)/(2*y), z] - 4*G[0, -(1 - x*y)/(2*x*y), z] + 
           4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
           4*G[1, (1 + y)/(2*y), z] + 4*G[1, -(1 - x*y)/(2*x*y), z] - 
           4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]) + 
         (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[y^(-1), x]*(4*G[0, (1 + y)/(2*y), z] + 4*G[0, (1 + x*y)/(2*x*y), 
             z] - 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
           4*G[1, (1 + y)/(2*y), z] - 4*G[1, (1 + x*y)/(2*x*y), z] + 
           4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[y^(-1), x]*
        ((4*I)*Pi*G[0, (1 + y)/(2*y), z] + (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), 
           z] - (4*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y)/(2*y), z] - (4*I)*Pi*G[1, (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (4*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         4*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z]) + G[0, x]*((-8*I)*Pi*G[0, (1 + y)/(2*y), z] - 
         (8*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z] - 
         (8*I)*Pi*G[0, (1 + x*y)/(2*x*y), z] + (4*I)*Pi*
          G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] + 
         (4*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (4*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         (8*I)*Pi*G[1, -(1 - y)/(2*y), z] + (8*I)*Pi*G[1, (1 + y)/(2*y), z] + 
         (8*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z] + 
         (8*I)*Pi*G[1, (1 + x*y)/(2*x*y), z] - (4*I)*Pi*
          G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z] - 
         (4*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         G[1, y]*(8*G[0, (1 + y)/(2*y), z] - 4*G[0, -(1 - x*y)/(2*x*y), z] - 
           4*G[0, (1 + x*y)/(2*x*y), z] - 4*G[0, (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] - 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z] - 8*G[1, (1 + y)/(2*y), z] + 4*G[1, -(1 - x*y)/(2*x*y), z] + 
           4*G[1, (1 + x*y)/(2*x*y), z] + 4*G[1, (1 + y - x*y - x*y^2)/
              (2*(1 - x)*y), z] + 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
             z]) - 4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), z] + 
         4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), z] + 
         4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] + 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] - 4*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] + 
         4*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] - 
         4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] - 
         4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] - 
         4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] + 
         4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), z] - 
         4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), z] - 
         4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), z] - 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), z] + 
         4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 4*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), z] - 
         4*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), z] + 
         4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), z] + 
         4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), z] + 
         4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), z] - 
         4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
       (4*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       G[-1, x]*(G[-1, y]*(8*G[0, (1 + x*y)/(2*x*y), z] + 
           8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
           8*G[1, -(1 - y)/(2*y), z] - 8*G[1, (1 + x*y)/(2*x*y), z] - 
           8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         G[1, y]*(-8*G[0, (1 + y)/(2*y), z] + 8*G[0, -(1 - x*y)/(2*x*y), z] + 
           8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
           8*G[1, (1 + y)/(2*y), z] - 8*G[1, -(1 - x*y)/(2*x*y), z] - 
           8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) + 
         8*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           z] + 8*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
            (2*(1 + x)*y), z] - 8*G[1, -(1 - x*y)/(2*x*y), 
           -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
         8*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
         8*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
            (2*(1 + x)*y), z] + 8*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
           (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]) - 
       4*G[1, y]*G[-y^(-1), -1, -y^(-1), x] + 
       G[1, y]*(4*G[-y^(-1), -1, y^(-1), x] + 4*G[-y^(-1), 0, -y^(-1), x] - 
         4*G[-y^(-1), 0, y^(-1), x] - 8*G[-y^(-1), -y^(-1), -1, x] + 
         8*G[-y^(-1), -y^(-1), 0, x] + 8*G[-y^(-1), y^(-1), -1, x] - 
         8*G[-y^(-1), y^(-1), 0, x] + 4*G[y^(-1), -1, -y^(-1), x] - 
         4*G[y^(-1), -1, y^(-1), x] - 4*G[y^(-1), 0, -y^(-1), x] + 
         4*G[y^(-1), 0, y^(-1), x] + 8*G[y^(-1), -y^(-1), -1, x] - 
         8*G[y^(-1), -y^(-1), 0, x] - 8*G[y^(-1), y^(-1), -1, x] + 
         8*G[y^(-1), y^(-1), 0, x]) + G[-1, y]*
        (-4*G[-y^(-1), -1, -y^(-1), x] + 4*G[-y^(-1), -1, y^(-1), x] + 
         4*G[-y^(-1), 0, -y^(-1), x] - 4*G[-y^(-1), 0, y^(-1), x] - 
         8*G[-y^(-1), -y^(-1), -1, x] + 8*G[-y^(-1), -y^(-1), 0, x] + 
         8*G[-y^(-1), y^(-1), -1, x] - 8*G[-y^(-1), y^(-1), 0, x] + 
         4*G[y^(-1), -1, -y^(-1), x] - 4*G[y^(-1), -1, y^(-1), x] - 
         4*G[y^(-1), 0, -y^(-1), x] + 4*G[y^(-1), 0, y^(-1), x] + 
         8*G[y^(-1), -y^(-1), -1, x] - 8*G[y^(-1), -y^(-1), 0, x] - 
         8*G[y^(-1), y^(-1), -1, x] + 8*G[y^(-1), y^(-1), 0, x]) - 
       4*G[0, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[0, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[0, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[0, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[0, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[0, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[0, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] + 2*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y)/(2*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, -(1 - y)/(2*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y)/(2*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y)/(2*y), 0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y)/(2*y), 1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y)/(2*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y)/(2*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, (1 + y)/(2*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + y)/(2*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[1, -(1 - x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, -(1 - x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         z] - 4*G[1, -(1 - x*y)/(2*x*y), (1 + y)/(2*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, -(1 - x*y)/(2*x*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, -(1 - x*y)/(2*x*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + x*y)/(2*x*y), 0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 
         z] + 4*G[1, (1 + x*y)/(2*x*y), 0, (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), z] + 4*G[1, (1 + x*y)/(2*x*y), 1, 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + x*y)/(2*x*y), 1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + x*y)/(2*x*y), -(1 - y)/(2*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 4*G[1, (1 + x*y)/(2*x*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       4*G[1, (1 + x*y)/(2*x*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), (1 + y)/(2*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), -(1 - x*y)/(2*x*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), -(1 - y)/(2*y), 
         -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), (1 + x*y)/(2*x*y), 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 0, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] - 
       2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, -(1 - y - x*y + x*y^2)/
          (2*(1 + x)*y), z] - 2*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), 1, 
         (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       4*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), (1 + y + x*y + x*y^2)/
          (2*(1 + x)*y), (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z] + 
       8*G[-y^(-1), -1, -y^(-1), -1, x] - 8*G[-y^(-1), -1, -y^(-1), 0, x] - 
       8*G[-y^(-1), -1, y^(-1), -1, x] + 8*G[-y^(-1), -1, y^(-1), 0, x] - 
       8*G[-y^(-1), 0, -y^(-1), -1, x] + 8*G[-y^(-1), 0, -y^(-1), 0, x] + 
       8*G[-y^(-1), 0, y^(-1), -1, x] - 8*G[-y^(-1), 0, y^(-1), 0, x] + 
       16*G[-y^(-1), -y^(-1), -1, -1, x] - 16*G[-y^(-1), -y^(-1), -1, 0, x] - 
       16*G[-y^(-1), -y^(-1), 0, -1, x] + 16*G[-y^(-1), -y^(-1), 0, 0, x] - 
       16*G[-y^(-1), y^(-1), -1, -1, x] + 16*G[-y^(-1), y^(-1), -1, 0, x] + 
       16*G[-y^(-1), y^(-1), 0, -1, x] - 16*G[-y^(-1), y^(-1), 0, 0, x] - 
       8*G[y^(-1), -1, -y^(-1), -1, x] + 8*G[y^(-1), -1, -y^(-1), 0, x] + 
       8*G[y^(-1), -1, y^(-1), -1, x] - 8*G[y^(-1), -1, y^(-1), 0, x] + 
       8*G[y^(-1), 0, -y^(-1), -1, x] - 8*G[y^(-1), 0, -y^(-1), 0, x] - 
       8*G[y^(-1), 0, y^(-1), -1, x] + 8*G[y^(-1), 0, y^(-1), 0, x] - 
       16*G[y^(-1), -y^(-1), -1, -1, x] + 16*G[y^(-1), -y^(-1), -1, 0, x] + 
       16*G[y^(-1), -y^(-1), 0, -1, x] - 16*G[y^(-1), -y^(-1), 0, 0, x] + 
       16*G[y^(-1), y^(-1), -1, -1, x] - 16*G[y^(-1), y^(-1), -1, 0, x] - 
       16*G[y^(-1), y^(-1), 0, -1, x] + 16*G[y^(-1), y^(-1), 0, 0, x] - 
       (16*I)*Pi*G[0, -(1 - y)/(2*y), z]*Log[2] - 
       (16*I)*Pi*G[0, (1 + y)/(2*y), z]*Log[2] - 
       (16*I)*Pi*G[0, -(1 - x*y)/(2*x*y), z]*Log[2] - 
       (16*I)*Pi*G[0, (1 + x*y)/(2*x*y), z]*Log[2] + 
       (8*I)*Pi*G[0, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (8*I)*Pi*G[0, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] + 
       (8*I)*Pi*G[0, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (8*I)*Pi*G[0, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] + 
       (16*I)*Pi*G[1, -(1 - y)/(2*y), z]*Log[2] + 
       (16*I)*Pi*G[1, (1 + y)/(2*y), z]*Log[2] + 
       (16*I)*Pi*G[1, -(1 - x*y)/(2*x*y), z]*Log[2] + 
       (16*I)*Pi*G[1, (1 + x*y)/(2*x*y), z]*Log[2] - 
       (8*I)*Pi*G[1, (1 + y - x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (8*I)*Pi*G[1, -(1 - y + x*y - x*y^2)/(2*(1 - x)*y), z]*Log[2] - 
       (8*I)*Pi*G[1, -(1 - y - x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2] - 
       (8*I)*Pi*G[1, (1 + y + x*y + x*y^2)/(2*(1 + x)*y), z]*Log[2]))

